Hyperelliptic curves, L-polynomials, and random matrices

We analyze the distribution of unitarized L-polynomials Lp(T) (as p varies) obtained from a hyperelliptic curve of genus g <= 3 defined over Q. In the generic case, we find experimental agreement with a predicted correspondence (based on the Katz-Sarnak random matrix model) between the distributions of Lp(T) and of characteristic polynomials of random matrices in the compact Lie group USp(2g). We then formulate an analogue of the Sato-Tate conjecture for curves of genus 2, in which the generic distribution is augmented by 22 exceptional distributions, each corresponding to a compact subgroup of USp(4). In every case, we exhibit a curve closely matching the proposed distribution, and can find no curves unaccounted for by our classification.

==> g1_a1_12_15.tex <==

\hspace{-30pt}
\begin{picture}(2400,640)
\color[rgb]{0.0,0.2,0.8}
\z(24.00,0)(24.00,203.74)(67.43,203.74)(67.43,0)
\z(67.43,0)(67.43,259.30)(110.87,259.30)(110.87,0)
\z(110.87,0)(110.87,463.04)(154.30,463.04)(154.30,0)
\z(154.30,0)(154.30,388.96)(197.74,388.96)(197.74,0)
\z(197.74,0)(197.74,500.09)(241.17,500.09)(241.17,0)
\z(241.17,0)(241.17,518.61)(284.61,518.61)(284.61,0)
\z(284.61,0)(284.61,574.17)(328.04,574.17)(328.04,0)
\z(328.04,0)(328.04,481.57)(371.48,481.57)(371.48,0)
\z(371.48,0)(371.48,426.00)(414.91,426.00)(414.91,0)
\z(414.91,0)(414.91,555.65)(458.35,555.65)(458.35,0)
\z(458.35,0)(458.35,351.91)(501.78,351.91)(501.78,0)
\z(501.78,0)(501.78,640)(545.22,640)(545.22,0)
\z(545.22,0)(545.22,481.57)(588.65,481.57)(588.65,0)
\z(588.65,0)(588.65,555.65)(632.09,555.65)(632.09,0)
\z(632.09,0)(632.09,555.65)(675.52,555.65)(675.52,0)
\z(675.52,0)(675.52,574.17)(718.96,574.17)(718.96,0)
\z(718.96,0)(718.96,463.04)(762.39,463.04)(762.39,0)
\z(762.39,0)(762.39,640)(805.83,640)(805.83,0)
\z(805.83,0)(805.83,444.52)(849.26,444.52)(849.26,0)
\z(849.26,0)(849.26,388.96)(892.70,388.96)(892.70,0)
\z(892.70,0)(892.70,333.39)(936.13,333.39)(936.13,0)
\z(936.13,0)(936.13,222.26)(979.57,222.26)(979.57,0)
\z(979.57,0)(979.57,185.22)(1023.00,185.22)(1023.00,0)
\color{black}
\dottedline{12}(0,426.00)(1000,426.00)
\z(0,0)(0,640)(1000,640)(1000,0)(0,0)
\color[rgb]{0.0,0.2,0.8}
\z(1424.00,0)(1424.00,57.76)(1440.93,57.76)(1440.93,0)
\z(1440.93,0)(1440.93,187.73)(1457.86,187.73)(1457.86,0)
\z(1457.86,0)(1457.86,194.95)(1474.80,194.95)(1474.80,0)
\z(1474.80,0)(1474.80,252.71)(1491.73,252.71)(1491.73,0)
\z(1491.73,0)(1491.73,375.46)(1508.66,375.46)(1508.66,0)
\z(1508.66,0)(1508.66,303.25)(1525.59,303.25)(1525.59,0)
\z(1525.59,0)(1525.59,375.46)(1542.53,375.46)(1542.53,0)
\z(1542.53,0)(1542.53,353.80)(1559.46,353.80)(1559.46,0)
\z(1559.46,0)(1559.46,382.68)(1576.39,382.68)(1576.39,0)
\z(1576.39,0)(1576.39,339.36)(1593.32,339.36)(1593.32,0)
\z(1593.32,0)(1593.32,346.58)(1610.25,346.58)(1610.25,0)
\z(1610.25,0)(1610.25,440.44)(1627.19,440.44)(1627.19,0)
\z(1627.19,0)(1627.19,476.54)(1644.12,476.54)(1644.12,0)
\z(1644.12,0)(1644.12,411.56)(1661.05,411.56)(1661.05,0)
\z(1661.05,0)(1661.05,346.58)(1677.98,346.58)(1677.98,0)
\z(1677.98,0)(1677.98,555.97)(1694.92,555.97)(1694.92,0)
\z(1694.92,0)(1694.92,519.86)(1711.85,519.86)(1711.85,0)
\z(1711.85,0)(1711.85,433.22)(1728.78,433.22)(1728.78,0)
\z(1728.78,0)(1728.78,577.63)(1745.71,577.63)(1745.71,0)
\z(1745.71,0)(1745.71,483.76)(1762.64,483.76)(1762.64,0)
\z(1762.64,0)(1762.64,541.53)(1779.58,541.53)(1779.58,0)
\z(1779.58,0)(1779.58,483.76)(1796.51,483.76)(1796.51,0)
\z(1796.51,0)(1796.51,476.54)(1813.44,476.54)(1813.44,0)
\z(1813.44,0)(1813.44,483.76)(1830.37,483.76)(1830.37,0)
\z(1830.37,0)(1830.37,640)(1847.31,640)(1847.31,0)
\z(1847.31,0)(1847.31,519.86)(1864.24,519.86)(1864.24,0)
\z(1864.24,0)(1864.24,541.53)(1881.17,541.53)(1881.17,0)
\z(1881.17,0)(1881.17,613.73)(1898.10,613.73)(1898.10,0)
\z(1898.10,0)(1898.10,498.20)(1915.03,498.20)(1915.03,0)
\z(1915.03,0)(1915.03,541.53)(1931.97,541.53)(1931.97,0)
\z(1931.97,0)(1931.97,519.86)(1948.90,519.86)(1948.90,0)
\z(1948.90,0)(1948.90,548.75)(1965.83,548.75)(1965.83,0)
\z(1965.83,0)(1965.83,534.31)(1982.76,534.31)(1982.76,0)
\z(1982.76,0)(1982.76,512.64)(1999.69,512.64)(1999.69,0)
\z(1999.69,0)(1999.69,563.19)(2016.63,563.19)(2016.63,0)
\z(2016.63,0)(2016.63,635.39)(2033.56,635.39)(2033.56,0)
\z(2033.56,0)(2033.56,426.00)(2050.49,426.00)(2050.49,0)
\z(2050.49,0)(2050.49,620.95)(2067.42,620.95)(2067.42,0)
\z(2067.42,0)(2067.42,527.08)(2084.36,527.08)(2084.36,0)
\z(2084.36,0)(2084.36,411.56)(2101.29,411.56)(2101.29,0)
\z(2101.29,0)(2101.29,635.39)(2118.22,635.39)(2118.22,0)
\z(2118.22,0)(2118.22,476.54)(2135.15,476.54)(2135.15,0)
\z(2135.15,0)(2135.15,397.12)(2152.08,397.12)(2152.08,0)
\z(2152.08,0)(2152.08,548.75)(2169.02,548.75)(2169.02,0)
\z(2169.02,0)(2169.02,512.64)(2185.95,512.64)(2185.95,0)
\z(2185.95,0)(2185.95,563.19)(2202.88,563.19)(2202.88,0)
\z(2202.88,0)(2202.88,469.32)(2219.81,469.32)(2219.81,0)
\z(2219.81,0)(2219.81,440.44)(2236.75,440.44)(2236.75,0)
\z(2236.75,0)(2236.75,426.00)(2253.68,426.00)(2253.68,0)
\z(2253.68,0)(2253.68,368.24)(2270.61,368.24)(2270.61,0)
\z(2270.61,0)(2270.61,368.24)(2287.54,368.24)(2287.54,0)
\z(2287.54,0)(2287.54,418.78)(2304.47,418.78)(2304.47,0)
\z(2304.47,0)(2304.47,303.25)(2321.41,303.25)(2321.41,0)
\z(2321.41,0)(2321.41,296.03)(2338.34,296.03)(2338.34,0)
\z(2338.34,0)(2338.34,332.14)(2355.27,332.14)(2355.27,0)
\z(2355.27,0)(2355.27,223.83)(2372.20,223.83)(2372.20,0)
\z(2372.20,0)(2372.20,173.29)(2389.14,173.29)(2389.14,0)
\z(2389.14,0)(2389.14,194.95)(2406.07,194.95)(2406.07,0)
\z(2406.07,0)(2406.07,101.08)(2423.00,101.08)(2423.00,0)
\color{black}
\dottedline{12}(1400,426.00)(2400,426.00)
\z(1400,0)(1400,640)(2400,640)(2400,0)(1400,0)
\end{picture}


==> g1_a1_18_21.tex <==

\hspace{-30pt}
\begin{picture}(2400,640)
\color[rgb]{0.0,0.2,0.8}
\z(24.00,0)(24.00,45.14)(30.62,45.14)(30.62,0)
\z(30.62,0)(30.62,78.99)(37.23,78.99)(37.23,0)
\z(37.23,0)(37.23,132.60)(43.85,132.60)(43.85,0)
\z(43.85,0)(43.85,177.74)(50.46,177.74)(50.46,0)
\z(50.46,0)(50.46,197.48)(57.08,197.48)(57.08,0)
\z(57.08,0)(57.08,186.20)(63.70,186.20)(63.70,0)
\z(63.70,0)(63.70,253.91)(70.31,253.91)(70.31,0)
\z(70.31,0)(70.31,211.59)(76.93,211.59)(76.93,0)
\z(76.93,0)(76.93,228.52)(83.54,228.52)(83.54,0)
\z(83.54,0)(83.54,239.80)(90.16,239.80)(90.16,0)
\z(90.16,0)(90.16,287.76)(96.77,287.76)(96.77,0)
\z(96.77,0)(96.77,287.76)(103.39,287.76)(103.39,0)
\z(103.39,0)(103.39,296.23)(110.01,296.23)(110.01,0)
\z(110.01,0)(110.01,321.62)(116.62,321.62)(116.62,0)
\z(116.62,0)(116.62,358.29)(123.24,358.29)(123.24,0)
\z(123.24,0)(123.24,287.76)(129.85,287.76)(129.85,0)
\z(129.85,0)(129.85,378.04)(136.47,378.04)(136.47,0)
\z(136.47,0)(136.47,363.93)(143.09,363.93)(143.09,0)
\z(143.09,0)(143.09,335.72)(149.70,335.72)(149.70,0)
\z(149.70,0)(149.70,344.19)(156.32,344.19)(156.32,0)
\z(156.32,0)(156.32,318.79)(162.93,318.79)(162.93,0)
\z(162.93,0)(162.93,378.04)(169.55,378.04)(169.55,0)
\z(169.55,0)(169.55,335.72)(176.17,335.72)(176.17,0)
\z(176.17,0)(176.17,403.43)(182.78,403.43)(182.78,0)
\z(182.78,0)(182.78,420.36)(189.40,420.36)(189.40,0)
\z(189.40,0)(189.40,417.54)(196.01,417.54)(196.01,0)
\z(196.01,0)(196.01,375.22)(202.63,375.22)(202.63,0)
\z(202.63,0)(202.63,451.39)(209.25,451.39)(209.25,0)
\z(209.25,0)(209.25,406.25)(215.86,406.25)(215.86,0)
\z(215.86,0)(215.86,454.21)(222.48,454.21)(222.48,0)
\z(222.48,0)(222.48,420.36)(229.09,420.36)(229.09,0)
\z(229.09,0)(229.09,389.32)(235.71,389.32)(235.71,0)
\z(235.71,0)(235.71,527.56)(242.32,527.56)(242.32,0)
\z(242.32,0)(242.32,440.11)(248.94,440.11)(248.94,0)
\z(248.94,0)(248.94,431.64)(255.56,431.64)(255.56,0)
\z(255.56,0)(255.56,479.60)(262.17,479.60)(262.17,0)
\z(262.17,0)(262.17,409.07)(268.79,409.07)(268.79,0)
\z(268.79,0)(268.79,465.50)(275.40,465.50)(275.40,0)
\z(275.40,0)(275.40,442.93)(282.02,442.93)(282.02,0)
\z(282.02,0)(282.02,502.17)(288.64,502.17)(288.64,0)
\z(288.64,0)(288.64,541.67)(295.25,541.67)(295.25,0)
\z(295.25,0)(295.25,490.89)(301.87,490.89)(301.87,0)
\z(301.87,0)(301.87,524.74)(308.48,524.74)(308.48,0)
\z(308.48,0)(308.48,457.03)(315.10,457.03)(315.10,0)
\z(315.10,0)(315.10,502.17)(321.72,502.17)(321.72,0)
\z(321.72,0)(321.72,451.39)(328.33,451.39)(328.33,0)
\z(328.33,0)(328.33,567.06)(334.95,567.06)(334.95,0)
\z(334.95,0)(334.95,519.10)(341.56,519.10)(341.56,0)
\z(341.56,0)(341.56,510.64)(348.18,510.64)(348.18,0)
\z(348.18,0)(348.18,493.71)(354.79,493.71)(354.79,0)
\z(354.79,0)(354.79,448.57)(361.41,448.57)(361.41,0)
\z(361.41,0)(361.41,493.71)(368.03,493.71)(368.03,0)
\z(368.03,0)(368.03,485.25)(374.64,485.25)(374.64,0)
\z(374.64,0)(374.64,507.81)(381.26,507.81)(381.26,0)
\z(381.26,0)(381.26,504.99)(387.87,504.99)(387.87,0)
\z(387.87,0)(387.87,552.95)(394.49,552.95)(394.49,0)
\z(394.49,0)(394.49,598.09)(401.11,598.09)(401.11,0)
\z(401.11,0)(401.11,567.06)(407.72,567.06)(407.72,0)
\z(407.72,0)(407.72,595.27)(414.34,595.27)(414.34,0)
\z(414.34,0)(414.34,561.42)(420.95,561.42)(420.95,0)
\z(420.95,0)(420.95,524.74)(427.57,524.74)(427.57,0)
\z(427.57,0)(427.57,544.49)(434.19,544.49)(434.19,0)
\z(434.19,0)(434.19,589.63)(440.80,589.63)(440.80,0)
\z(440.80,0)(440.80,600.91)(447.42,600.91)(447.42,0)
\z(447.42,0)(447.42,468.32)(454.03,468.32)(454.03,0)
\z(454.03,0)(454.03,524.74)(460.65,524.74)(460.65,0)
\z(460.65,0)(460.65,536.03)(467.26,536.03)(467.26,0)
\z(467.26,0)(467.26,544.49)(473.88,544.49)(473.88,0)
\z(473.88,0)(473.88,536.03)(480.50,536.03)(480.50,0)
\z(480.50,0)(480.50,516.28)(487.11,516.28)(487.11,0)
\z(487.11,0)(487.11,572.70)(493.73,572.70)(493.73,0)
\z(493.73,0)(493.73,499.35)(500.34,499.35)(500.34,0)
\z(500.34,0)(500.34,442.93)(506.96,442.93)(506.96,0)
\z(506.96,0)(506.96,626.30)(513.58,626.30)(513.58,0)
\z(513.58,0)(513.58,527.56)(520.19,527.56)(520.19,0)
\z(520.19,0)(520.19,626.30)(526.81,626.30)(526.81,0)
\z(526.81,0)(526.81,541.67)(533.42,541.67)(533.42,0)
\z(533.42,0)(533.42,575.52)(540.04,575.52)(540.04,0)
\z(540.04,0)(540.04,524.74)(546.66,524.74)(546.66,0)
\z(546.66,0)(546.66,550.13)(553.27,550.13)(553.27,0)
\z(553.27,0)(553.27,564.24)(559.89,564.24)(559.89,0)
\z(559.89,0)(559.89,538.85)(566.50,538.85)(566.50,0)
\z(566.50,0)(566.50,524.74)(573.12,524.74)(573.12,0)
\z(573.12,0)(573.12,589.63)(579.74,589.63)(579.74,0)
\z(579.74,0)(579.74,569.88)(586.35,569.88)(586.35,0)
\z(586.35,0)(586.35,623.48)(592.97,623.48)(592.97,0)
\z(592.97,0)(592.97,502.17)(599.58,502.17)(599.58,0)
\z(599.58,0)(599.58,527.56)(606.20,527.56)(606.20,0)
\z(606.20,0)(606.20,516.28)(612.81,516.28)(612.81,0)
\z(612.81,0)(612.81,595.27)(619.43,595.27)(619.43,0)
\z(619.43,0)(619.43,561.42)(626.05,561.42)(626.05,0)
\z(626.05,0)(626.05,510.64)(632.66,510.64)(632.66,0)
\z(632.66,0)(632.66,454.21)(639.28,454.21)(639.28,0)
\z(639.28,0)(639.28,547.31)(645.89,547.31)(645.89,0)
\z(645.89,0)(645.89,536.03)(652.51,536.03)(652.51,0)
\z(652.51,0)(652.51,536.03)(659.13,536.03)(659.13,0)
\z(659.13,0)(659.13,541.67)(665.74,541.67)(665.74,0)
\z(665.74,0)(665.74,555.77)(672.36,555.77)(672.36,0)
\z(672.36,0)(672.36,499.35)(678.97,499.35)(678.97,0)
\z(678.97,0)(678.97,558.60)(685.59,558.60)(685.59,0)
\z(685.59,0)(685.59,547.31)(692.21,547.31)(692.21,0)
\z(692.21,0)(692.21,440.11)(698.82,440.11)(698.82,0)
\z(698.82,0)(698.82,516.28)(705.44,516.28)(705.44,0)
\z(705.44,0)(705.44,567.06)(712.05,567.06)(712.05,0)
\z(712.05,0)(712.05,504.99)(718.67,504.99)(718.67,0)
\z(718.67,0)(718.67,479.60)(725.28,479.60)(725.28,0)
\z(725.28,0)(725.28,476.78)(731.90,476.78)(731.90,0)
\z(731.90,0)(731.90,507.81)(738.52,507.81)(738.52,0)
\z(738.52,0)(738.52,454.21)(745.13,454.21)(745.13,0)
\z(745.13,0)(745.13,437.28)(751.75,437.28)(751.75,0)
\z(751.75,0)(751.75,485.25)(758.36,485.25)(758.36,0)
\z(758.36,0)(758.36,527.56)(764.98,527.56)(764.98,0)
\z(764.98,0)(764.98,555.77)(771.60,555.77)(771.60,0)
\z(771.60,0)(771.60,507.81)(778.21,507.81)(778.21,0)
\z(778.21,0)(778.21,468.32)(784.83,468.32)(784.83,0)
\z(784.83,0)(784.83,423.18)(791.44,423.18)(791.44,0)
\z(791.44,0)(791.44,555.77)(798.06,555.77)(798.06,0)
\z(798.06,0)(798.06,457.03)(804.68,457.03)(804.68,0)
\z(804.68,0)(804.68,383.68)(811.29,383.68)(811.29,0)
\z(811.29,0)(811.29,507.81)(817.91,507.81)(817.91,0)
\z(817.91,0)(817.91,476.78)(824.52,476.78)(824.52,0)
\z(824.52,0)(824.52,431.64)(831.14,431.64)(831.14,0)
\z(831.14,0)(831.14,431.64)(837.75,431.64)(837.75,0)
\z(837.75,0)(837.75,392.15)(844.37,392.15)(844.37,0)
\z(844.37,0)(844.37,442.93)(850.99,442.93)(850.99,0)
\z(850.99,0)(850.99,397.79)(857.60,397.79)(857.60,0)
\z(857.60,0)(857.60,397.79)(864.22,397.79)(864.22,0)
\z(864.22,0)(864.22,372.40)(870.83,372.40)(870.83,0)
\z(870.83,0)(870.83,400.61)(877.45,400.61)(877.45,0)
\z(877.45,0)(877.45,411.89)(884.07,411.89)(884.07,0)
\z(884.07,0)(884.07,327.26)(890.68,327.26)(890.68,0)
\z(890.68,0)(890.68,301.87)(897.30,301.87)(897.30,0)
\z(897.30,0)(897.30,411.89)(903.91,411.89)(903.91,0)
\z(903.91,0)(903.91,304.69)(910.53,304.69)(910.53,0)
\z(910.53,0)(910.53,299.05)(917.15,299.05)(917.15,0)
\z(917.15,0)(917.15,358.29)(923.76,358.29)(923.76,0)
\z(923.76,0)(923.76,276.48)(930.38,276.48)(930.38,0)
\z(930.38,0)(930.38,307.51)(936.99,307.51)(936.99,0)
\z(936.99,0)(936.99,335.72)(943.61,335.72)(943.61,0)
\z(943.61,0)(943.61,304.69)(950.23,304.69)(950.23,0)
\z(950.23,0)(950.23,290.58)(956.84,290.58)(956.84,0)
\z(956.84,0)(956.84,234.16)(963.46,234.16)(963.46,0)
\z(963.46,0)(963.46,270.83)(970.07,270.83)(970.07,0)
\z(970.07,0)(970.07,217.23)(976.69,217.23)(976.69,0)
\z(976.69,0)(976.69,231.34)(983.30,231.34)(983.30,0)
\z(983.30,0)(983.30,200.30)(989.92,200.30)(989.92,0)
\z(989.92,0)(989.92,239.80)(996.54,239.80)(996.54,0)
\z(996.54,0)(996.54,141.06)(1003.15,141.06)(1003.15,0)
\z(1003.15,0)(1003.15,118.49)(1009.77,118.49)(1009.77,0)
\z(1009.77,0)(1009.77,118.49)(1016.38,118.49)(1016.38,0)
\z(1016.38,0)(1016.38,47.96)(1023.00,47.96)(1023.00,0)
\color{black}
\dottedline{12}(0,426.00)(1000,426.00)
\z(0,0)(0,640)(1000,640)(1000,0)(0,0)
\color[rgb]{0.0,0.2,0.8}
\z(1424.00,0)(1424.00,28.11)(1426.54,28.11)(1426.54,0)
\z(1426.54,0)(1426.54,55.14)(1429.07,55.14)(1429.07,0)
\z(1429.07,0)(1429.07,91.90)(1431.61,91.90)(1431.61,0)
\z(1431.61,0)(1431.61,101.63)(1434.14,101.63)(1434.14,0)
\z(1434.14,0)(1434.14,108.12)(1436.68,108.12)(1436.68,0)
\z(1436.68,0)(1436.68,110.28)(1439.21,110.28)(1439.21,0)
\z(1439.21,0)(1439.21,134.07)(1441.75,134.07)(1441.75,0)
\z(1441.75,0)(1441.75,158.94)(1444.28,158.94)(1444.28,0)
\z(1444.28,0)(1444.28,154.61)(1446.82,154.61)(1446.82,0)
\z(1446.82,0)(1446.82,177.32)(1449.36,177.32)(1449.36,0)
\z(1449.36,0)(1449.36,184.89)(1451.89,184.89)(1451.89,0)
\z(1451.89,0)(1451.89,188.13)(1454.43,188.13)(1454.43,0)
\z(1454.43,0)(1454.43,217.32)(1456.96,217.32)(1456.96,0)
\z(1456.96,0)(1456.96,168.67)(1459.50,168.67)(1459.50,0)
\z(1459.50,0)(1459.50,197.86)(1462.03,197.86)(1462.03,0)
\z(1462.03,0)(1462.03,233.54)(1464.57,233.54)(1464.57,0)
\z(1464.57,0)(1464.57,213.00)(1467.10,213.00)(1467.10,0)
\z(1467.10,0)(1467.10,242.19)(1469.64,242.19)(1469.64,0)
\z(1469.64,0)(1469.64,214.08)(1472.18,214.08)(1472.18,0)
\z(1472.18,0)(1472.18,261.65)(1474.71,261.65)(1474.71,0)
\z(1474.71,0)(1474.71,225.97)(1477.25,225.97)(1477.25,0)
\z(1477.25,0)(1477.25,249.76)(1479.78,249.76)(1479.78,0)
\z(1479.78,0)(1479.78,248.68)(1482.32,248.68)(1482.32,0)
\z(1482.32,0)(1482.32,275.71)(1484.85,275.71)(1484.85,0)
\z(1484.85,0)(1484.85,269.22)(1487.39,269.22)(1487.39,0)
\z(1487.39,0)(1487.39,291.93)(1489.92,291.93)(1489.92,0)
\z(1489.92,0)(1489.92,277.87)(1492.46,277.87)(1492.46,0)
\z(1492.46,0)(1492.46,281.12)(1494.99,281.12)(1494.99,0)
\z(1494.99,0)(1494.99,295.17)(1497.53,295.17)(1497.53,0)
\z(1497.53,0)(1497.53,308.15)(1500.07,308.15)(1500.07,0)
\z(1500.07,0)(1500.07,272.47)(1502.60,272.47)(1502.60,0)
\z(1502.60,0)(1502.60,329.77)(1505.14,329.77)(1505.14,0)
\z(1505.14,0)(1505.14,274.63)(1507.67,274.63)(1507.67,0)
\z(1507.67,0)(1507.67,317.88)(1510.21,317.88)(1510.21,0)
\z(1510.21,0)(1510.21,331.93)(1512.74,331.93)(1512.74,0)
\z(1512.74,0)(1512.74,320.04)(1515.28,320.04)(1515.28,0)
\z(1515.28,0)(1515.28,286.52)(1517.81,286.52)(1517.81,0)
\z(1517.81,0)(1517.81,315.72)(1520.35,315.72)(1520.35,0)
\z(1520.35,0)(1520.35,328.69)(1522.89,328.69)(1522.89,0)
\z(1522.89,0)(1522.89,323.28)(1525.42,323.28)(1525.42,0)
\z(1525.42,0)(1525.42,320.04)(1527.96,320.04)(1527.96,0)
\z(1527.96,0)(1527.96,345.99)(1530.49,345.99)(1530.49,0)
\z(1530.49,0)(1530.49,336.26)(1533.03,336.26)(1533.03,0)
\z(1533.03,0)(1533.03,344.91)(1535.56,344.91)(1535.56,0)
\z(1535.56,0)(1535.56,363.29)(1538.10,363.29)(1538.10,0)
\z(1538.10,0)(1538.10,342.75)(1540.63,342.75)(1540.63,0)
\z(1540.63,0)(1540.63,363.29)(1543.17,363.29)(1543.17,0)
\z(1543.17,0)(1543.17,335.18)(1545.71,335.18)(1545.71,0)
\z(1545.71,0)(1545.71,334.10)(1548.24,334.10)(1548.24,0)
\z(1548.24,0)(1548.24,390.32)(1550.78,390.32)(1550.78,0)
\z(1550.78,0)(1550.78,348.15)(1553.31,348.15)(1553.31,0)
\z(1553.31,0)(1553.31,347.07)(1555.85,347.07)(1555.85,0)
\z(1555.85,0)(1555.85,408.70)(1558.38,408.70)(1558.38,0)
\z(1558.38,0)(1558.38,362.21)(1560.92,362.21)(1560.92,0)
\z(1560.92,0)(1560.92,349.23)(1563.45,349.23)(1563.45,0)
\z(1563.45,0)(1563.45,390.32)(1565.99,390.32)(1565.99,0)
\z(1565.99,0)(1565.99,374.10)(1568.53,374.10)(1568.53,0)
\z(1568.53,0)(1568.53,363.29)(1571.06,363.29)(1571.06,0)
\z(1571.06,0)(1571.06,367.61)(1573.60,367.61)(1573.60,0)
\z(1573.60,0)(1573.60,358.96)(1576.13,358.96)(1576.13,0)
\z(1576.13,0)(1576.13,448.71)(1578.67,448.71)(1578.67,0)
\z(1578.67,0)(1578.67,382.75)(1581.20,382.75)(1581.20,0)
\z(1581.20,0)(1581.20,407.62)(1583.74,407.62)(1583.74,0)
\z(1583.74,0)(1583.74,392.48)(1586.27,392.48)(1586.27,0)
\z(1586.27,0)(1586.27,427.08)(1588.81,427.08)(1588.81,0)
\z(1588.81,0)(1588.81,433.57)(1591.35,433.57)(1591.35,0)
\z(1591.35,0)(1591.35,415.19)(1593.88,415.19)(1593.88,0)
\z(1593.88,0)(1593.88,404.38)(1596.42,404.38)(1596.42,0)
\z(1596.42,0)(1596.42,375.18)(1598.95,375.18)(1598.95,0)
\z(1598.95,0)(1598.95,383.83)(1601.49,383.83)(1601.49,0)
\z(1601.49,0)(1601.49,423.84)(1604.02,423.84)(1604.02,0)
\z(1604.02,0)(1604.02,408.70)(1606.56,408.70)(1606.56,0)
\z(1606.56,0)(1606.56,388.16)(1609.09,388.16)(1609.09,0)
\z(1609.09,0)(1609.09,420.59)(1611.63,420.59)(1611.63,0)
\z(1611.63,0)(1611.63,413.03)(1614.16,413.03)(1614.16,0)
\z(1614.16,0)(1614.16,404.38)(1616.70,404.38)(1616.70,0)
\z(1616.70,0)(1616.70,414.11)(1619.24,414.11)(1619.24,0)
\z(1619.24,0)(1619.24,461.68)(1621.77,461.68)(1621.77,0)
\z(1621.77,0)(1621.77,438.97)(1624.31,438.97)(1624.31,0)
\z(1624.31,0)(1624.31,445.46)(1626.84,445.46)(1626.84,0)
\z(1626.84,0)(1626.84,435.73)(1629.38,435.73)(1629.38,0)
\z(1629.38,0)(1629.38,494.12)(1631.91,494.12)(1631.91,0)
\z(1631.91,0)(1631.91,411.94)(1634.45,411.94)(1634.45,0)
\z(1634.45,0)(1634.45,476.82)(1636.98,476.82)(1636.98,0)
\z(1636.98,0)(1636.98,454.11)(1639.52,454.11)(1639.52,0)
\z(1639.52,0)(1639.52,450.87)(1642.06,450.87)(1642.06,0)
\z(1642.06,0)(1642.06,495.20)(1644.59,495.20)(1644.59,0)
\z(1644.59,0)(1644.59,469.25)(1647.13,469.25)(1647.13,0)
\z(1647.13,0)(1647.13,469.25)(1649.66,469.25)(1649.66,0)
\z(1649.66,0)(1649.66,493.04)(1652.20,493.04)(1652.20,0)
\z(1652.20,0)(1652.20,447.62)(1654.73,447.62)(1654.73,0)
\z(1654.73,0)(1654.73,441.14)(1657.27,441.14)(1657.27,0)
\z(1657.27,0)(1657.27,464.92)(1659.80,464.92)(1659.80,0)
\z(1659.80,0)(1659.80,493.04)(1662.34,493.04)(1662.34,0)
\z(1662.34,0)(1662.34,482.22)(1664.88,482.22)(1664.88,0)
\z(1664.88,0)(1664.88,480.06)(1667.41,480.06)(1667.41,0)
\z(1667.41,0)(1667.41,434.65)(1669.95,434.65)(1669.95,0)
\z(1669.95,0)(1669.95,474.65)(1672.48,474.65)(1672.48,0)
\z(1672.48,0)(1672.48,426.00)(1675.02,426.00)(1675.02,0)
\z(1675.02,0)(1675.02,470.33)(1677.55,470.33)(1677.55,0)
\z(1677.55,0)(1677.55,470.33)(1680.09,470.33)(1680.09,0)
\z(1680.09,0)(1680.09,475.74)(1682.62,475.74)(1682.62,0)
\z(1682.62,0)(1682.62,517.90)(1685.16,517.90)(1685.16,0)
\z(1685.16,0)(1685.16,486.55)(1687.70,486.55)(1687.70,0)
\z(1687.70,0)(1687.70,489.79)(1690.23,489.79)(1690.23,0)
\z(1690.23,0)(1690.23,464.92)(1692.77,464.92)(1692.77,0)
\z(1692.77,0)(1692.77,487.63)(1695.30,487.63)(1695.30,0)
\z(1695.30,0)(1695.30,451.95)(1697.84,451.95)(1697.84,0)
\z(1697.84,0)(1697.84,462.76)(1700.37,462.76)(1700.37,0)
\z(1700.37,0)(1700.37,475.74)(1702.91,475.74)(1702.91,0)
\z(1702.91,0)(1702.91,520.07)(1705.44,520.07)(1705.44,0)
\z(1705.44,0)(1705.44,473.57)(1707.98,473.57)(1707.98,0)
\z(1707.98,0)(1707.98,522.23)(1710.52,522.23)(1710.52,0)
\z(1710.52,0)(1710.52,498.44)(1713.05,498.44)(1713.05,0)
\z(1713.05,0)(1713.05,483.30)(1715.59,483.30)(1715.59,0)
\z(1715.59,0)(1715.59,518.98)(1718.12,518.98)(1718.12,0)
\z(1718.12,0)(1718.12,485.47)(1720.66,485.47)(1720.66,0)
\z(1720.66,0)(1720.66,489.79)(1723.19,489.79)(1723.19,0)
\z(1723.19,0)(1723.19,478.98)(1725.73,478.98)(1725.73,0)
\z(1725.73,0)(1725.73,473.57)(1728.26,473.57)(1728.26,0)
\z(1728.26,0)(1728.26,470.33)(1730.80,470.33)(1730.80,0)
\z(1730.80,0)(1730.80,506.01)(1733.34,506.01)(1733.34,0)
\z(1733.34,0)(1733.34,481.14)(1735.87,481.14)(1735.87,0)
\z(1735.87,0)(1735.87,491.95)(1738.41,491.95)(1738.41,0)
\z(1738.41,0)(1738.41,510.34)(1740.94,510.34)(1740.94,0)
\z(1740.94,0)(1740.94,468.17)(1743.48,468.17)(1743.48,0)
\z(1743.48,0)(1743.48,496.28)(1746.01,496.28)(1746.01,0)
\z(1746.01,0)(1746.01,457.36)(1748.55,457.36)(1748.55,0)
\z(1748.55,0)(1748.55,509.25)(1751.08,509.25)(1751.08,0)
\z(1751.08,0)(1751.08,538.45)(1753.62,538.45)(1753.62,0)
\z(1753.62,0)(1753.62,521.15)(1756.15,521.15)(1756.15,0)
\z(1756.15,0)(1756.15,512.50)(1758.69,512.50)(1758.69,0)
\z(1758.69,0)(1758.69,500.60)(1761.23,500.60)(1761.23,0)
\z(1761.23,0)(1761.23,501.69)(1763.76,501.69)(1763.76,0)
\z(1763.76,0)(1763.76,544.93)(1766.30,544.93)(1766.30,0)
\z(1766.30,0)(1766.30,496.28)(1768.83,496.28)(1768.83,0)
\z(1768.83,0)(1768.83,489.79)(1771.37,489.79)(1771.37,0)
\z(1771.37,0)(1771.37,504.93)(1773.90,504.93)(1773.90,0)
\z(1773.90,0)(1773.90,541.69)(1776.44,541.69)(1776.44,0)
\z(1776.44,0)(1776.44,528.72)(1778.97,528.72)(1778.97,0)
\z(1778.97,0)(1778.97,500.60)(1781.51,500.60)(1781.51,0)
\z(1781.51,0)(1781.51,485.47)(1784.05,485.47)(1784.05,0)
\z(1784.05,0)(1784.05,516.82)(1786.58,516.82)(1786.58,0)
\z(1786.58,0)(1786.58,491.95)(1789.12,491.95)(1789.12,0)
\z(1789.12,0)(1789.12,530.88)(1791.65,530.88)(1791.65,0)
\z(1791.65,0)(1791.65,533.04)(1794.19,533.04)(1794.19,0)
\z(1794.19,0)(1794.19,541.69)(1796.72,541.69)(1796.72,0)
\z(1796.72,0)(1796.72,548.18)(1799.26,548.18)(1799.26,0)
\z(1799.26,0)(1799.26,525.47)(1801.79,525.47)(1801.79,0)
\z(1801.79,0)(1801.79,496.28)(1804.33,496.28)(1804.33,0)
\z(1804.33,0)(1804.33,567.64)(1806.87,567.64)(1806.87,0)
\z(1806.87,0)(1806.87,571.96)(1809.40,571.96)(1809.40,0)
\z(1809.40,0)(1809.40,523.31)(1811.94,523.31)(1811.94,0)
\z(1811.94,0)(1811.94,544.93)(1814.47,544.93)(1814.47,0)
\z(1814.47,0)(1814.47,550.34)(1817.01,550.34)(1817.01,0)
\z(1817.01,0)(1817.01,552.50)(1819.54,552.50)(1819.54,0)
\z(1819.54,0)(1819.54,526.55)(1822.08,526.55)(1822.08,0)
\z(1822.08,0)(1822.08,504.93)(1824.61,504.93)(1824.61,0)
\z(1824.61,0)(1824.61,544.93)(1827.15,544.93)(1827.15,0)
\z(1827.15,0)(1827.15,507.09)(1829.69,507.09)(1829.69,0)
\z(1829.69,0)(1829.69,544.93)(1832.22,544.93)(1832.22,0)
\z(1832.22,0)(1832.22,534.12)(1834.76,534.12)(1834.76,0)
\z(1834.76,0)(1834.76,569.80)(1837.29,569.80)(1837.29,0)
\z(1837.29,0)(1837.29,531.96)(1839.83,531.96)(1839.83,0)
\z(1839.83,0)(1839.83,522.23)(1842.36,522.23)(1842.36,0)
\z(1842.36,0)(1842.36,554.66)(1844.90,554.66)(1844.90,0)
\z(1844.90,0)(1844.90,537.37)(1847.43,537.37)(1847.43,0)
\z(1847.43,0)(1847.43,568.72)(1849.97,568.72)(1849.97,0)
\z(1849.97,0)(1849.97,504.93)(1852.51,504.93)(1852.51,0)
\z(1852.51,0)(1852.51,557.91)(1855.04,557.91)(1855.04,0)
\z(1855.04,0)(1855.04,520.07)(1857.58,520.07)(1857.58,0)
\z(1857.58,0)(1857.58,549.26)(1860.11,549.26)(1860.11,0)
\z(1860.11,0)(1860.11,563.31)(1862.65,563.31)(1862.65,0)
\z(1862.65,0)(1862.65,538.45)(1865.18,538.45)(1865.18,0)
\z(1865.18,0)(1865.18,555.75)(1867.72,555.75)(1867.72,0)
\z(1867.72,0)(1867.72,530.88)(1870.25,530.88)(1870.25,0)
\z(1870.25,0)(1870.25,502.77)(1872.79,502.77)(1872.79,0)
\z(1872.79,0)(1872.79,536.28)(1875.32,536.28)(1875.32,0)
\z(1875.32,0)(1875.32,541.69)(1877.86,541.69)(1877.86,0)
\z(1877.86,0)(1877.86,525.47)(1880.40,525.47)(1880.40,0)
\z(1880.40,0)(1880.40,509.25)(1882.93,509.25)(1882.93,0)
\z(1882.93,0)(1882.93,570.88)(1885.47,570.88)(1885.47,0)
\z(1885.47,0)(1885.47,563.31)(1888.00,563.31)(1888.00,0)
\z(1888.00,0)(1888.00,557.91)(1890.54,557.91)(1890.54,0)
\z(1890.54,0)(1890.54,525.47)(1893.07,525.47)(1893.07,0)
\z(1893.07,0)(1893.07,541.69)(1895.61,541.69)(1895.61,0)
\z(1895.61,0)(1895.61,511.42)(1898.14,511.42)(1898.14,0)
\z(1898.14,0)(1898.14,528.72)(1900.68,528.72)(1900.68,0)
\z(1900.68,0)(1900.68,521.15)(1903.22,521.15)(1903.22,0)
\z(1903.22,0)(1903.22,523.31)(1905.75,523.31)(1905.75,0)
\z(1905.75,0)(1905.75,511.42)(1908.29,511.42)(1908.29,0)
\z(1908.29,0)(1908.29,547.10)(1910.82,547.10)(1910.82,0)
\z(1910.82,0)(1910.82,555.75)(1913.36,555.75)(1913.36,0)
\z(1913.36,0)(1913.36,560.07)(1915.89,560.07)(1915.89,0)
\z(1915.89,0)(1915.89,536.28)(1918.43,536.28)(1918.43,0)
\z(1918.43,0)(1918.43,539.53)(1920.96,539.53)(1920.96,0)
\z(1920.96,0)(1920.96,490.87)(1923.50,490.87)(1923.50,0)
\z(1923.50,0)(1923.50,640)(1926.04,640)(1926.04,0)
\z(1926.04,0)(1926.04,536.28)(1928.57,536.28)(1928.57,0)
\z(1928.57,0)(1928.57,502.77)(1931.11,502.77)(1931.11,0)
\z(1931.11,0)(1931.11,576.29)(1933.64,576.29)(1933.64,0)
\z(1933.64,0)(1933.64,558.99)(1936.18,558.99)(1936.18,0)
\z(1936.18,0)(1936.18,540.61)(1938.71,540.61)(1938.71,0)
\z(1938.71,0)(1938.71,520.07)(1941.25,520.07)(1941.25,0)
\z(1941.25,0)(1941.25,543.85)(1943.78,543.85)(1943.78,0)
\z(1943.78,0)(1943.78,537.37)(1946.32,537.37)(1946.32,0)
\z(1946.32,0)(1946.32,512.50)(1948.86,512.50)(1948.86,0)
\z(1948.86,0)(1948.86,531.96)(1951.39,531.96)(1951.39,0)
\z(1951.39,0)(1951.39,535.20)(1953.93,535.20)(1953.93,0)
\z(1953.93,0)(1953.93,556.83)(1956.46,556.83)(1956.46,0)
\z(1956.46,0)(1956.46,509.25)(1959.00,509.25)(1959.00,0)
\z(1959.00,0)(1959.00,548.18)(1961.53,548.18)(1961.53,0)
\z(1961.53,0)(1961.53,570.88)(1964.07,570.88)(1964.07,0)
\z(1964.07,0)(1964.07,529.80)(1966.60,529.80)(1966.60,0)
\z(1966.60,0)(1966.60,525.47)(1969.14,525.47)(1969.14,0)
\z(1969.14,0)(1969.14,533.04)(1971.68,533.04)(1971.68,0)
\z(1971.68,0)(1971.68,543.85)(1974.21,543.85)(1974.21,0)
\z(1974.21,0)(1974.21,562.23)(1976.75,562.23)(1976.75,0)
\z(1976.75,0)(1976.75,567.64)(1979.28,567.64)(1979.28,0)
\z(1979.28,0)(1979.28,587.10)(1981.82,587.10)(1981.82,0)
\z(1981.82,0)(1981.82,528.72)(1984.35,528.72)(1984.35,0)
\z(1984.35,0)(1984.35,560.07)(1986.89,560.07)(1986.89,0)
\z(1986.89,0)(1986.89,550.34)(1989.42,550.34)(1989.42,0)
\z(1989.42,0)(1989.42,488.71)(1991.96,488.71)(1991.96,0)
\z(1991.96,0)(1991.96,504.93)(1994.49,504.93)(1994.49,0)
\z(1994.49,0)(1994.49,527.63)(1997.03,527.63)(1997.03,0)
\z(1997.03,0)(1997.03,496.28)(1999.57,496.28)(1999.57,0)
\z(1999.57,0)(1999.57,541.69)(2002.10,541.69)(2002.10,0)
\z(2002.10,0)(2002.10,521.15)(2004.64,521.15)(2004.64,0)
\z(2004.64,0)(2004.64,533.04)(2007.17,533.04)(2007.17,0)
\z(2007.17,0)(2007.17,542.77)(2009.71,542.77)(2009.71,0)
\z(2009.71,0)(2009.71,503.85)(2012.24,503.85)(2012.24,0)
\z(2012.24,0)(2012.24,539.53)(2014.78,539.53)(2014.78,0)
\z(2014.78,0)(2014.78,530.88)(2017.31,530.88)(2017.31,0)
\z(2017.31,0)(2017.31,528.72)(2019.85,528.72)(2019.85,0)
\z(2019.85,0)(2019.85,557.91)(2022.39,557.91)(2022.39,0)
\z(2022.39,0)(2022.39,563.31)(2024.92,563.31)(2024.92,0)
\z(2024.92,0)(2024.92,526.55)(2027.46,526.55)(2027.46,0)
\z(2027.46,0)(2027.46,549.26)(2029.99,549.26)(2029.99,0)
\z(2029.99,0)(2029.99,544.93)(2032.53,544.93)(2032.53,0)
\z(2032.53,0)(2032.53,511.42)(2035.06,511.42)(2035.06,0)
\z(2035.06,0)(2035.06,506.01)(2037.60,506.01)(2037.60,0)
\z(2037.60,0)(2037.60,553.58)(2040.13,553.58)(2040.13,0)
\z(2040.13,0)(2040.13,553.58)(2042.67,553.58)(2042.67,0)
\z(2042.67,0)(2042.67,539.53)(2045.21,539.53)(2045.21,0)
\z(2045.21,0)(2045.21,531.96)(2047.74,531.96)(2047.74,0)
\z(2047.74,0)(2047.74,456.27)(2050.28,456.27)(2050.28,0)
\z(2050.28,0)(2050.28,560.07)(2052.81,560.07)(2052.81,0)
\z(2052.81,0)(2052.81,542.77)(2055.35,542.77)(2055.35,0)
\z(2055.35,0)(2055.35,570.88)(2057.88,570.88)(2057.88,0)
\z(2057.88,0)(2057.88,531.96)(2060.42,531.96)(2060.42,0)
\z(2060.42,0)(2060.42,494.12)(2062.95,494.12)(2062.95,0)
\z(2062.95,0)(2062.95,567.64)(2065.49,567.64)(2065.49,0)
\z(2065.49,0)(2065.49,509.25)(2068.03,509.25)(2068.03,0)
\z(2068.03,0)(2068.03,526.55)(2070.56,526.55)(2070.56,0)
\z(2070.56,0)(2070.56,535.20)(2073.10,535.20)(2073.10,0)
\z(2073.10,0)(2073.10,543.85)(2075.63,543.85)(2075.63,0)
\z(2075.63,0)(2075.63,531.96)(2078.17,531.96)(2078.17,0)
\z(2078.17,0)(2078.17,487.63)(2080.70,487.63)(2080.70,0)
\z(2080.70,0)(2080.70,506.01)(2083.24,506.01)(2083.24,0)
\z(2083.24,0)(2083.24,565.48)(2085.77,565.48)(2085.77,0)
\z(2085.77,0)(2085.77,533.04)(2088.31,533.04)(2088.31,0)
\z(2088.31,0)(2088.31,509.25)(2090.85,509.25)(2090.85,0)
\z(2090.85,0)(2090.85,517.90)(2093.38,517.90)(2093.38,0)
\z(2093.38,0)(2093.38,498.44)(2095.92,498.44)(2095.92,0)
\z(2095.92,0)(2095.92,528.72)(2098.45,528.72)(2098.45,0)
\z(2098.45,0)(2098.45,462.76)(2100.99,462.76)(2100.99,0)
\z(2100.99,0)(2100.99,494.12)(2103.52,494.12)(2103.52,0)
\z(2103.52,0)(2103.52,499.52)(2106.06,499.52)(2106.06,0)
\z(2106.06,0)(2106.06,508.17)(2108.59,508.17)(2108.59,0)
\z(2108.59,0)(2108.59,489.79)(2111.13,489.79)(2111.13,0)
\z(2111.13,0)(2111.13,502.77)(2113.66,502.77)(2113.66,0)
\z(2113.66,0)(2113.66,533.04)(2116.20,533.04)(2116.20,0)
\z(2116.20,0)(2116.20,518.98)(2118.74,518.98)(2118.74,0)
\z(2118.74,0)(2118.74,506.01)(2121.27,506.01)(2121.27,0)
\z(2121.27,0)(2121.27,478.98)(2123.81,478.98)(2123.81,0)
\z(2123.81,0)(2123.81,506.01)(2126.34,506.01)(2126.34,0)
\z(2126.34,0)(2126.34,470.33)(2128.88,470.33)(2128.88,0)
\z(2128.88,0)(2128.88,499.52)(2131.41,499.52)(2131.41,0)
\z(2131.41,0)(2131.41,489.79)(2133.95,489.79)(2133.95,0)
\z(2133.95,0)(2133.95,459.52)(2136.48,459.52)(2136.48,0)
\z(2136.48,0)(2136.48,544.93)(2139.02,544.93)(2139.02,0)
\z(2139.02,0)(2139.02,528.72)(2141.56,528.72)(2141.56,0)
\z(2141.56,0)(2141.56,508.17)(2144.09,508.17)(2144.09,0)
\z(2144.09,0)(2144.09,478.98)(2146.63,478.98)(2146.63,0)
\z(2146.63,0)(2146.63,458.44)(2149.16,458.44)(2149.16,0)
\z(2149.16,0)(2149.16,534.12)(2151.70,534.12)(2151.70,0)
\z(2151.70,0)(2151.70,474.65)(2154.23,474.65)(2154.23,0)
\z(2154.23,0)(2154.23,453.03)(2156.77,453.03)(2156.77,0)
\z(2156.77,0)(2156.77,496.28)(2159.30,496.28)(2159.30,0)
\z(2159.30,0)(2159.30,506.01)(2161.84,506.01)(2161.84,0)
\z(2161.84,0)(2161.84,513.58)(2164.38,513.58)(2164.38,0)
\z(2164.38,0)(2164.38,485.47)(2166.91,485.47)(2166.91,0)
\z(2166.91,0)(2166.91,477.90)(2169.45,477.90)(2169.45,0)
\z(2169.45,0)(2169.45,433.57)(2171.98,433.57)(2171.98,0)
\z(2171.98,0)(2171.98,486.55)(2174.52,486.55)(2174.52,0)
\z(2174.52,0)(2174.52,483.30)(2177.05,483.30)(2177.05,0)
\z(2177.05,0)(2177.05,433.57)(2179.59,433.57)(2179.59,0)
\z(2179.59,0)(2179.59,416.27)(2182.12,416.27)(2182.12,0)
\z(2182.12,0)(2182.12,417.35)(2184.66,417.35)(2184.66,0)
\z(2184.66,0)(2184.66,434.65)(2187.20,434.65)(2187.20,0)
\z(2187.20,0)(2187.20,427.08)(2189.73,427.08)(2189.73,0)
\z(2189.73,0)(2189.73,518.98)(2192.27,518.98)(2192.27,0)
\z(2192.27,0)(2192.27,480.06)(2194.80,480.06)(2194.80,0)
\z(2194.80,0)(2194.80,497.36)(2197.34,497.36)(2197.34,0)
\z(2197.34,0)(2197.34,429.24)(2199.87,429.24)(2199.87,0)
\z(2199.87,0)(2199.87,437.89)(2202.41,437.89)(2202.41,0)
\z(2202.41,0)(2202.41,448.71)(2204.94,448.71)(2204.94,0)
\z(2204.94,0)(2204.94,448.71)(2207.48,448.71)(2207.48,0)
\z(2207.48,0)(2207.48,459.52)(2210.02,459.52)(2210.02,0)
\z(2210.02,0)(2210.02,431.41)(2212.55,431.41)(2212.55,0)
\z(2212.55,0)(2212.55,449.79)(2215.09,449.79)(2215.09,0)
\z(2215.09,0)(2215.09,411.94)(2217.62,411.94)(2217.62,0)
\z(2217.62,0)(2217.62,417.35)(2220.16,417.35)(2220.16,0)
\z(2220.16,0)(2220.16,453.03)(2222.69,453.03)(2222.69,0)
\z(2222.69,0)(2222.69,398.97)(2225.23,398.97)(2225.23,0)
\z(2225.23,0)(2225.23,436.81)(2227.76,436.81)(2227.76,0)
\z(2227.76,0)(2227.76,405.46)(2230.30,405.46)(2230.30,0)
\z(2230.30,0)(2230.30,443.30)(2232.84,443.30)(2232.84,0)
\z(2232.84,0)(2232.84,434.65)(2235.37,434.65)(2235.37,0)
\z(2235.37,0)(2235.37,393.56)(2237.91,393.56)(2237.91,0)
\z(2237.91,0)(2237.91,384.91)(2240.44,384.91)(2240.44,0)
\z(2240.44,0)(2240.44,401.13)(2242.98,401.13)(2242.98,0)
\z(2242.98,0)(2242.98,383.83)(2245.51,383.83)(2245.51,0)
\z(2245.51,0)(2245.51,442.22)(2248.05,442.22)(2248.05,0)
\z(2248.05,0)(2248.05,419.51)(2250.58,419.51)(2250.58,0)
\z(2250.58,0)(2250.58,413.03)(2253.12,413.03)(2253.12,0)
\z(2253.12,0)(2253.12,413.03)(2255.65,413.03)(2255.65,0)
\z(2255.65,0)(2255.65,364.37)(2258.19,364.37)(2258.19,0)
\z(2258.19,0)(2258.19,417.35)(2260.73,417.35)(2260.73,0)
\z(2260.73,0)(2260.73,418.43)(2263.26,418.43)(2263.26,0)
\z(2263.26,0)(2263.26,385.99)(2265.80,385.99)(2265.80,0)
\z(2265.80,0)(2265.80,406.54)(2268.33,406.54)(2268.33,0)
\z(2268.33,0)(2268.33,400.05)(2270.87,400.05)(2270.87,0)
\z(2270.87,0)(2270.87,367.61)(2273.40,367.61)(2273.40,0)
\z(2273.40,0)(2273.40,417.35)(2275.94,417.35)(2275.94,0)
\z(2275.94,0)(2275.94,397.89)(2278.47,397.89)(2278.47,0)
\z(2278.47,0)(2278.47,406.54)(2281.01,406.54)(2281.01,0)
\z(2281.01,0)(2281.01,368.70)(2283.55,368.70)(2283.55,0)
\z(2283.55,0)(2283.55,422.76)(2286.08,422.76)(2286.08,0)
\z(2286.08,0)(2286.08,347.07)(2288.62,347.07)(2288.62,0)
\z(2288.62,0)(2288.62,361.13)(2291.15,361.13)(2291.15,0)
\z(2291.15,0)(2291.15,347.07)(2293.69,347.07)(2293.69,0)
\z(2293.69,0)(2293.69,342.75)(2296.22,342.75)(2296.22,0)
\z(2296.22,0)(2296.22,371.94)(2298.76,371.94)(2298.76,0)
\z(2298.76,0)(2298.76,337.34)(2301.29,337.34)(2301.29,0)
\z(2301.29,0)(2301.29,358.96)(2303.83,358.96)(2303.83,0)
\z(2303.83,0)(2303.83,347.07)(2306.37,347.07)(2306.37,0)
\z(2306.37,0)(2306.37,324.37)(2308.90,324.37)(2308.90,0)
\z(2308.90,0)(2308.90,314.63)(2311.44,314.63)(2311.44,0)
\z(2311.44,0)(2311.44,299.50)(2313.97,299.50)(2313.97,0)
\z(2313.97,0)(2313.97,336.26)(2316.51,336.26)(2316.51,0)
\z(2316.51,0)(2316.51,365.45)(2319.04,365.45)(2319.04,0)
\z(2319.04,0)(2319.04,358.96)(2321.58,358.96)(2321.58,0)
\z(2321.58,0)(2321.58,311.39)(2324.11,311.39)(2324.11,0)
\z(2324.11,0)(2324.11,328.69)(2326.65,328.69)(2326.65,0)
\z(2326.65,0)(2326.65,303.82)(2329.19,303.82)(2329.19,0)
\z(2329.19,0)(2329.19,294.09)(2331.72,294.09)(2331.72,0)
\z(2331.72,0)(2331.72,313.55)(2334.26,313.55)(2334.26,0)
\z(2334.26,0)(2334.26,327.61)(2336.79,327.61)(2336.79,0)
\z(2336.79,0)(2336.79,286.52)(2339.33,286.52)(2339.33,0)
\z(2339.33,0)(2339.33,295.17)(2341.86,295.17)(2341.86,0)
\z(2341.86,0)(2341.86,313.55)(2344.40,313.55)(2344.40,0)
\z(2344.40,0)(2344.40,334.10)(2346.93,334.10)(2346.93,0)
\z(2346.93,0)(2346.93,262.74)(2349.47,262.74)(2349.47,0)
\z(2349.47,0)(2349.47,255.17)(2352.01,255.17)(2352.01,0)
\z(2352.01,0)(2352.01,287.60)(2354.54,287.60)(2354.54,0)
\z(2354.54,0)(2354.54,274.63)(2357.08,274.63)(2357.08,0)
\z(2357.08,0)(2357.08,256.25)(2359.61,256.25)(2359.61,0)
\z(2359.61,0)(2359.61,267.06)(2362.15,267.06)(2362.15,0)
\z(2362.15,0)(2362.15,270.30)(2364.68,270.30)(2364.68,0)
\z(2364.68,0)(2364.68,240.03)(2367.22,240.03)(2367.22,0)
\z(2367.22,0)(2367.22,245.44)(2369.75,245.44)(2369.75,0)
\z(2369.75,0)(2369.75,241.11)(2372.29,241.11)(2372.29,0)
\z(2372.29,0)(2372.29,254.09)(2374.82,254.09)(2374.82,0)
\z(2374.82,0)(2374.82,209.76)(2377.36,209.76)(2377.36,0)
\z(2377.36,0)(2377.36,228.14)(2379.90,228.14)(2379.90,0)
\z(2379.90,0)(2379.90,218.41)(2382.43,218.41)(2382.43,0)
\z(2382.43,0)(2382.43,229.22)(2384.97,229.22)(2384.97,0)
\z(2384.97,0)(2384.97,217.32)(2387.50,217.32)(2387.50,0)
\z(2387.50,0)(2387.50,223.81)(2390.04,223.81)(2390.04,0)
\z(2390.04,0)(2390.04,222.73)(2392.57,222.73)(2392.57,0)
\z(2392.57,0)(2392.57,174.08)(2395.11,174.08)(2395.11,0)
\z(2395.11,0)(2395.11,174.08)(2397.64,174.08)(2397.64,0)
\z(2397.64,0)(2397.64,187.05)(2400.18,187.05)(2400.18,0)
\z(2400.18,0)(2400.18,175.16)(2402.72,175.16)(2402.72,0)
\z(2402.72,0)(2402.72,167.59)(2405.25,167.59)(2405.25,0)
\z(2405.25,0)(2405.25,139.48)(2407.79,139.48)(2407.79,0)
\z(2407.79,0)(2407.79,117.85)(2410.32,117.85)(2410.32,0)
\z(2410.32,0)(2410.32,99.47)(2412.86,99.47)(2412.86,0)
\z(2412.86,0)(2412.86,99.47)(2415.39,99.47)(2415.39,0)
\z(2415.39,0)(2415.39,108.12)(2417.93,108.12)(2417.93,0)
\z(2417.93,0)(2417.93,64.87)(2420.46,64.87)(2420.46,0)
\z(2420.46,0)(2420.46,28.11)(2423.00,28.11)(2423.00,0)
\color{black}
\dottedline{12}(1400,426.00)(2400,426.00)
\z(1400,0)(1400,640)(2400,640)(2400,0)(1400,0)
\end{picture}


==> g1_a1_24_27.tex <==

\hspace{-30pt}
\begin{picture}(2400,640)
\color[rgb]{0.0,0.2,0.8}
\z(24.00,0)(24.00,21.34)(24.96,21.34)(24.96,0)
\z(24.96,0)(24.96,37.35)(25.92,37.35)(25.92,0)
\z(25.92,0)(25.92,55.82)(26.89,55.82)(26.89,0)
\z(26.89,0)(26.89,64.02)(27.85,64.02)(27.85,0)
\z(27.85,0)(27.85,72.64)(28.81,72.64)(28.81,0)
\z(28.81,0)(28.81,71.82)(29.77,71.82)(29.77,0)
\z(29.77,0)(29.77,82.08)(30.74,82.08)(30.74,0)
\z(30.74,0)(30.74,93.16)(31.70,93.16)(31.70,0)
\z(31.70,0)(31.70,108.76)(32.66,108.76)(32.66,0)
\z(32.66,0)(32.66,101.37)(33.62,101.37)(33.62,0)
\z(33.62,0)(33.62,101.78)(34.59,101.78)(34.59,0)
\z(34.59,0)(34.59,115.73)(35.55,115.73)(35.55,0)
\z(35.55,0)(35.55,121.07)(36.51,121.07)(36.51,0)
\z(36.51,0)(36.51,120.25)(37.47,120.25)(37.47,0)
\z(37.47,0)(37.47,120.66)(38.44,120.66)(38.44,0)
\z(38.44,0)(38.44,127.23)(39.40,127.23)(39.40,0)
\z(39.40,0)(39.40,144.46)(40.36,144.46)(40.36,0)
\z(40.36,0)(40.36,121.07)(41.32,121.07)(41.32,0)
\z(41.32,0)(41.32,155.95)(42.29,155.95)(42.29,0)
\z(42.29,0)(42.29,154.72)(43.25,154.72)(43.25,0)
\z(43.25,0)(43.25,144.05)(44.21,144.05)(44.21,0)
\z(44.21,0)(44.21,161.70)(45.17,161.70)(45.17,0)
\z(45.17,0)(45.17,172.78)(46.14,172.78)(46.14,0)
\z(46.14,0)(46.14,163.34)(47.10,163.34)(47.10,0)
\z(47.10,0)(47.10,184.68)(48.06,184.68)(48.06,0)
\z(48.06,0)(48.06,177.29)(49.02,177.29)(49.02,0)
\z(49.02,0)(49.02,182.63)(49.99,182.63)(49.99,0)
\z(49.99,0)(49.99,176.47)(50.95,176.47)(50.95,0)
\z(50.95,0)(50.95,178.53)(51.91,178.53)(51.91,0)
\z(51.91,0)(51.91,176.06)(52.87,176.06)(52.87,0)
\z(52.87,0)(52.87,170.32)(53.84,170.32)(53.84,0)
\z(53.84,0)(53.84,183.45)(54.80,183.45)(54.80,0)
\z(54.80,0)(54.80,199.05)(55.76,199.05)(55.76,0)
\z(55.76,0)(55.76,178.12)(56.72,178.12)(56.72,0)
\z(56.72,0)(56.72,196.17)(57.68,196.17)(57.68,0)
\z(57.68,0)(57.68,194.12)(58.65,194.12)(58.65,0)
\z(58.65,0)(58.65,213.41)(59.61,213.41)(59.61,0)
\z(59.61,0)(59.61,185.09)(60.57,185.09)(60.57,0)
\z(60.57,0)(60.57,223.26)(61.53,223.26)(61.53,0)
\z(61.53,0)(61.53,207.25)(62.50,207.25)(62.50,0)
\z(62.50,0)(62.50,225.72)(63.46,225.72)(63.46,0)
\z(63.46,0)(63.46,208.90)(64.42,208.90)(64.42,0)
\z(64.42,0)(64.42,208.90)(65.38,208.90)(65.38,0)
\z(65.38,0)(65.38,224.49)(66.35,224.49)(66.35,0)
\z(66.35,0)(66.35,199.87)(67.31,199.87)(67.31,0)
\z(67.31,0)(67.31,221.21)(68.27,221.21)(68.27,0)
\z(68.27,0)(68.27,239.27)(69.23,239.27)(69.23,0)
\z(69.23,0)(69.23,241.73)(70.20,241.73)(70.20,0)
\z(70.20,0)(70.20,212.59)(71.16,212.59)(71.16,0)
\z(71.16,0)(71.16,253.63)(72.12,253.63)(72.12,0)
\z(72.12,0)(72.12,244.19)(73.08,244.19)(73.08,0)
\z(73.08,0)(73.08,237.62)(74.05,237.62)(74.05,0)
\z(74.05,0)(74.05,238.03)(75.01,238.03)(75.01,0)
\z(75.01,0)(75.01,226.95)(75.97,226.95)(75.97,0)
\z(75.97,0)(75.97,245.01)(76.93,245.01)(76.93,0)
\z(76.93,0)(76.93,242.96)(77.90,242.96)(77.90,0)
\z(77.90,0)(77.90,243.78)(78.86,243.78)(78.86,0)
\z(78.86,0)(78.86,248.71)(79.82,248.71)(79.82,0)
\z(79.82,0)(79.82,233.11)(80.78,233.11)(80.78,0)
\z(80.78,0)(80.78,246.24)(81.75,246.24)(81.75,0)
\z(81.75,0)(81.75,257.73)(82.71,257.73)(82.71,0)
\z(82.71,0)(82.71,256.91)(83.67,256.91)(83.67,0)
\z(83.67,0)(83.67,248.71)(84.63,248.71)(84.63,0)
\z(84.63,0)(84.63,240.09)(85.60,240.09)(85.60,0)
\z(85.60,0)(85.60,265.12)(86.56,265.12)(86.56,0)
\z(86.56,0)(86.56,263.48)(87.52,263.48)(87.52,0)
\z(87.52,0)(87.52,263.07)(88.48,263.07)(88.48,0)
\z(88.48,0)(88.48,249.53)(89.45,249.53)(89.45,0)
\z(89.45,0)(89.45,274.97)(90.41,274.97)(90.41,0)
\z(90.41,0)(90.41,284.00)(91.37,284.00)(91.37,0)
\z(91.37,0)(91.37,277.43)(92.33,277.43)(92.33,0)
\z(92.33,0)(92.33,275.79)(93.29,275.79)(93.29,0)
\z(93.29,0)(93.29,285.23)(94.26,285.23)(94.26,0)
\z(94.26,0)(94.26,275.38)(95.22,275.38)(95.22,0)
\z(95.22,0)(95.22,303.70)(96.18,303.70)(96.18,0)
\z(96.18,0)(96.18,287.69)(97.14,287.69)(97.14,0)
\z(97.14,0)(97.14,286.46)(98.11,286.46)(98.11,0)
\z(98.11,0)(98.11,283.18)(99.07,283.18)(99.07,0)
\z(99.07,0)(99.07,282.36)(100.03,282.36)(100.03,0)
\z(100.03,0)(100.03,291.39)(100.99,291.39)(100.99,0)
\z(100.99,0)(100.99,285.64)(101.96,285.64)(101.96,0)
\z(101.96,0)(101.96,284.41)(102.92,284.41)(102.92,0)
\z(102.92,0)(102.92,289.34)(103.88,289.34)(103.88,0)
\z(103.88,0)(103.88,306.98)(104.84,306.98)(104.84,0)
\z(104.84,0)(104.84,298.36)(105.81,298.36)(105.81,0)
\z(105.81,0)(105.81,275.79)(106.77,275.79)(106.77,0)
\z(106.77,0)(106.77,298.77)(107.73,298.77)(107.73,0)
\z(107.73,0)(107.73,286.87)(108.69,286.87)(108.69,0)
\z(108.69,0)(108.69,302.06)(109.66,302.06)(109.66,0)
\z(109.66,0)(109.66,294.67)(110.62,294.67)(110.62,0)
\z(110.62,0)(110.62,308.62)(111.58,308.62)(111.58,0)
\z(111.58,0)(111.58,316.42)(112.54,316.42)(112.54,0)
\z(112.54,0)(112.54,329.55)(113.51,329.55)(113.51,0)
\z(113.51,0)(113.51,308.62)(114.47,308.62)(114.47,0)
\z(114.47,0)(114.47,334.48)(115.43,334.48)(115.43,0)
\z(115.43,0)(115.43,310.27)(116.39,310.27)(116.39,0)
\z(116.39,0)(116.39,294.26)(117.36,294.26)(117.36,0)
\z(117.36,0)(117.36,299.18)(118.32,299.18)(118.32,0)
\z(118.32,0)(118.32,309.45)(119.28,309.45)(119.28,0)
\z(119.28,0)(119.28,320.53)(120.24,320.53)(120.24,0)
\z(120.24,0)(120.24,318.88)(121.21,318.88)(121.21,0)
\z(121.21,0)(121.21,333.66)(122.17,333.66)(122.17,0)
\z(122.17,0)(122.17,335.30)(123.13,335.30)(123.13,0)
\z(123.13,0)(123.13,327.91)(124.09,327.91)(124.09,0)
\z(124.09,0)(124.09,323.81)(125.05,323.81)(125.05,0)
\z(125.05,0)(125.05,328.73)(126.02,328.73)(126.02,0)
\z(126.02,0)(126.02,323.40)(126.98,323.40)(126.98,0)
\z(126.98,0)(126.98,329.14)(127.94,329.14)(127.94,0)
\z(127.94,0)(127.94,330.79)(128.90,330.79)(128.90,0)
\z(128.90,0)(128.90,349.66)(129.87,349.66)(129.87,0)
\z(129.87,0)(129.87,298.77)(130.83,298.77)(130.83,0)
\z(130.83,0)(130.83,335.30)(131.79,335.30)(131.79,0)
\z(131.79,0)(131.79,343.10)(132.75,343.10)(132.75,0)
\z(132.75,0)(132.75,345.56)(133.72,345.56)(133.72,0)
\z(133.72,0)(133.72,322.58)(134.68,322.58)(134.68,0)
\z(134.68,0)(134.68,349.25)(135.64,349.25)(135.64,0)
\z(135.64,0)(135.64,342.69)(136.60,342.69)(136.60,0)
\z(136.60,0)(136.60,359.51)(137.57,359.51)(137.57,0)
\z(137.57,0)(137.57,353.36)(138.53,353.36)(138.53,0)
\z(138.53,0)(138.53,343.51)(139.49,343.51)(139.49,0)
\z(139.49,0)(139.49,333.66)(140.45,333.66)(140.45,0)
\z(140.45,0)(140.45,364.85)(141.42,364.85)(141.42,0)
\z(141.42,0)(141.42,364.44)(142.38,364.44)(142.38,0)
\z(142.38,0)(142.38,357.87)(143.34,357.87)(143.34,0)
\z(143.34,0)(143.34,355.00)(144.30,355.00)(144.30,0)
\z(144.30,0)(144.30,354.59)(145.27,354.59)(145.27,0)
\z(145.27,0)(145.27,355.82)(146.23,355.82)(146.23,0)
\z(146.23,0)(146.23,351.31)(147.19,351.31)(147.19,0)
\z(147.19,0)(147.19,348.84)(148.15,348.84)(148.15,0)
\z(148.15,0)(148.15,356.64)(149.12,356.64)(149.12,0)
\z(149.12,0)(149.12,351.72)(150.08,351.72)(150.08,0)
\z(150.08,0)(150.08,338.58)(151.04,338.58)(151.04,0)
\z(151.04,0)(151.04,367.72)(152.00,367.72)(152.00,0)
\z(152.00,0)(152.00,342.69)(152.97,342.69)(152.97,0)
\z(152.97,0)(152.97,366.90)(153.93,366.90)(153.93,0)
\z(153.93,0)(153.93,374.29)(154.89,374.29)(154.89,0)
\z(154.89,0)(154.89,341.87)(155.85,341.87)(155.85,0)
\z(155.85,0)(155.85,381.27)(156.82,381.27)(156.82,0)
\z(156.82,0)(156.82,357.87)(157.78,357.87)(157.78,0)
\z(157.78,0)(157.78,366.08)(158.74,366.08)(158.74,0)
\z(158.74,0)(158.74,368.95)(159.70,368.95)(159.70,0)
\z(159.70,0)(159.70,370.18)(160.66,370.18)(160.66,0)
\z(160.66,0)(160.66,383.73)(161.63,383.73)(161.63,0)
\z(161.63,0)(161.63,349.66)(162.59,349.66)(162.59,0)
\z(162.59,0)(162.59,362.80)(163.55,362.80)(163.55,0)
\z(163.55,0)(163.55,395.63)(164.51,395.63)(164.51,0)
\z(164.51,0)(164.51,373.06)(165.48,373.06)(165.48,0)
\z(165.48,0)(165.48,391.53)(166.44,391.53)(166.44,0)
\z(166.44,0)(166.44,387.83)(167.40,387.83)(167.40,0)
\z(167.40,0)(167.40,369.77)(168.36,369.77)(168.36,0)
\z(168.36,0)(168.36,358.69)(169.33,358.69)(169.33,0)
\z(169.33,0)(169.33,363.21)(170.29,363.21)(170.29,0)
\z(170.29,0)(170.29,382.91)(171.25,382.91)(171.25,0)
\z(171.25,0)(171.25,406.30)(172.21,406.30)(172.21,0)
\z(172.21,0)(172.21,376.34)(173.18,376.34)(173.18,0)
\z(173.18,0)(173.18,382.09)(174.14,382.09)(174.14,0)
\z(174.14,0)(174.14,373.06)(175.10,373.06)(175.10,0)
\z(175.10,0)(175.10,404.66)(176.06,404.66)(176.06,0)
\z(176.06,0)(176.06,412.05)(177.03,412.05)(177.03,0)
\z(177.03,0)(177.03,406.30)(177.99,406.30)(177.99,0)
\z(177.99,0)(177.99,394.40)(178.95,394.40)(178.95,0)
\z(178.95,0)(178.95,397.27)(179.91,397.27)(179.91,0)
\z(179.91,0)(179.91,392.35)(180.88,392.35)(180.88,0)
\z(180.88,0)(180.88,388.24)(181.84,388.24)(181.84,0)
\z(181.84,0)(181.84,410.82)(182.80,410.82)(182.80,0)
\z(182.80,0)(182.80,404.25)(183.76,404.25)(183.76,0)
\z(183.76,0)(183.76,401.79)(184.73,401.79)(184.73,0)
\z(184.73,0)(184.73,392.76)(185.69,392.76)(185.69,0)
\z(185.69,0)(185.69,392.76)(186.65,392.76)(186.65,0)
\z(186.65,0)(186.65,401.79)(187.61,401.79)(187.61,0)
\z(187.61,0)(187.61,392.76)(188.58,392.76)(188.58,0)
\z(188.58,0)(188.58,389.06)(189.54,389.06)(189.54,0)
\z(189.54,0)(189.54,416.97)(190.50,416.97)(190.50,0)
\z(190.50,0)(190.50,416.15)(191.46,416.15)(191.46,0)
\z(191.46,0)(191.46,412.46)(192.42,412.46)(192.42,0)
\z(192.42,0)(192.42,433.39)(193.39,433.39)(193.39,0)
\z(193.39,0)(193.39,401.79)(194.35,401.79)(194.35,0)
\z(194.35,0)(194.35,441.60)(195.31,441.60)(195.31,0)
\z(195.31,0)(195.31,418.20)(196.27,418.20)(196.27,0)
\z(196.27,0)(196.27,397.27)(197.24,397.27)(197.24,0)
\z(197.24,0)(197.24,406.71)(198.20,406.71)(198.20,0)
\z(198.20,0)(198.20,389.47)(199.16,389.47)(199.16,0)
\z(199.16,0)(199.16,417.38)(200.12,417.38)(200.12,0)
\z(200.12,0)(200.12,414.92)(201.09,414.92)(201.09,0)
\z(201.09,0)(201.09,406.30)(202.05,406.30)(202.05,0)
\z(202.05,0)(202.05,398.91)(203.01,398.91)(203.01,0)
\z(203.01,0)(203.01,398.50)(203.97,398.50)(203.97,0)
\z(203.97,0)(203.97,419.02)(204.94,419.02)(204.94,0)
\z(204.94,0)(204.94,418.61)(205.90,418.61)(205.90,0)
\z(205.90,0)(205.90,415.33)(206.86,415.33)(206.86,0)
\z(206.86,0)(206.86,442.42)(207.82,442.42)(207.82,0)
\z(207.82,0)(207.82,421.49)(208.79,421.49)(208.79,0)
\z(208.79,0)(208.79,415.33)(209.75,415.33)(209.75,0)
\z(209.75,0)(209.75,422.31)(210.71,422.31)(210.71,0)
\z(210.71,0)(210.71,430.92)(211.67,430.92)(211.67,0)
\z(211.67,0)(211.67,424.36)(212.64,424.36)(212.64,0)
\z(212.64,0)(212.64,419.84)(213.60,419.84)(213.60,0)
\z(213.60,0)(213.60,424.77)(214.56,424.77)(214.56,0)
\z(214.56,0)(214.56,392.76)(215.52,392.76)(215.52,0)
\z(215.52,0)(215.52,417.79)(216.49,417.79)(216.49,0)
\z(216.49,0)(216.49,418.61)(217.45,418.61)(217.45,0)
\z(217.45,0)(217.45,412.05)(218.41,412.05)(218.41,0)
\z(218.41,0)(218.41,409.17)(219.37,409.17)(219.37,0)
\z(219.37,0)(219.37,452.27)(220.34,452.27)(220.34,0)
\z(220.34,0)(220.34,434.62)(221.30,434.62)(221.30,0)
\z(221.30,0)(221.30,421.90)(222.26,421.90)(222.26,0)
\z(222.26,0)(222.26,442.42)(223.22,442.42)(223.22,0)
\z(223.22,0)(223.22,431.75)(224.18,431.75)(224.18,0)
\z(224.18,0)(224.18,429.28)(225.15,429.28)(225.15,0)
\z(225.15,0)(225.15,429.69)(226.11,429.69)(226.11,0)
\z(226.11,0)(226.11,448.98)(227.07,448.98)(227.07,0)
\z(227.07,0)(227.07,446.52)(228.03,446.52)(228.03,0)
\z(228.03,0)(228.03,447.75)(229.00,447.75)(229.00,0)
\z(229.00,0)(229.00,430.51)(229.96,430.51)(229.96,0)
\z(229.96,0)(229.96,450.62)(230.92,450.62)(230.92,0)
\z(230.92,0)(230.92,490.02)(231.88,490.02)(231.88,0)
\z(231.88,0)(231.88,442.83)(232.85,442.83)(232.85,0)
\z(232.85,0)(232.85,453.91)(233.81,453.91)(233.81,0)
\z(233.81,0)(233.81,449.39)(234.77,449.39)(234.77,0)
\z(234.77,0)(234.77,446.93)(235.73,446.93)(235.73,0)
\z(235.73,0)(235.73,467.45)(236.70,467.45)(236.70,0)
\z(236.70,0)(236.70,462.94)(237.66,462.94)(237.66,0)
\z(237.66,0)(237.66,429.69)(238.62,429.69)(238.62,0)
\z(238.62,0)(238.62,459.65)(239.58,459.65)(239.58,0)
\z(239.58,0)(239.58,450.62)(240.55,450.62)(240.55,0)
\z(240.55,0)(240.55,451.45)(241.51,451.45)(241.51,0)
\z(241.51,0)(241.51,464.99)(242.47,464.99)(242.47,0)
\z(242.47,0)(242.47,460.06)(243.43,460.06)(243.43,0)
\z(243.43,0)(243.43,451.45)(244.40,451.45)(244.40,0)
\z(244.40,0)(244.40,466.63)(245.36,466.63)(245.36,0)
\z(245.36,0)(245.36,468.27)(246.32,468.27)(246.32,0)
\z(246.32,0)(246.32,457.60)(247.28,457.60)(247.28,0)
\z(247.28,0)(247.28,466.22)(248.25,466.22)(248.25,0)
\z(248.25,0)(248.25,445.70)(249.21,445.70)(249.21,0)
\z(249.21,0)(249.21,471.55)(250.17,471.55)(250.17,0)
\z(250.17,0)(250.17,451.45)(251.13,451.45)(251.13,0)
\z(251.13,0)(251.13,471.55)(252.10,471.55)(252.10,0)
\z(252.10,0)(252.10,443.24)(253.06,443.24)(253.06,0)
\z(253.06,0)(253.06,455.55)(254.02,455.55)(254.02,0)
\z(254.02,0)(254.02,446.93)(254.98,446.93)(254.98,0)
\z(254.98,0)(254.98,478.12)(255.95,478.12)(255.95,0)
\z(255.95,0)(255.95,444.47)(256.91,444.47)(256.91,0)
\z(256.91,0)(256.91,449.80)(257.87,449.80)(257.87,0)
\z(257.87,0)(257.87,446.93)(258.83,446.93)(258.83,0)
\z(258.83,0)(258.83,456.78)(259.79,456.78)(259.79,0)
\z(259.79,0)(259.79,470.73)(260.76,470.73)(260.76,0)
\z(260.76,0)(260.76,442.01)(261.72,442.01)(261.72,0)
\z(261.72,0)(261.72,448.57)(262.68,448.57)(262.68,0)
\z(262.68,0)(262.68,452.27)(263.64,452.27)(263.64,0)
\z(263.64,0)(263.64,466.63)(264.61,466.63)(264.61,0)
\z(264.61,0)(264.61,462.94)(265.57,462.94)(265.57,0)
\z(265.57,0)(265.57,494.13)(266.53,494.13)(266.53,0)
\z(266.53,0)(266.53,463.35)(267.49,463.35)(267.49,0)
\z(267.49,0)(267.49,462.94)(268.46,462.94)(268.46,0)
\z(268.46,0)(268.46,472.79)(269.42,472.79)(269.42,0)
\z(269.42,0)(269.42,460.88)(270.38,460.88)(270.38,0)
\z(270.38,0)(270.38,463.35)(271.34,463.35)(271.34,0)
\z(271.34,0)(271.34,477.30)(272.31,477.30)(272.31,0)
\z(272.31,0)(272.31,471.55)(273.27,471.55)(273.27,0)
\z(273.27,0)(273.27,447.34)(274.23,447.34)(274.23,0)
\z(274.23,0)(274.23,454.32)(275.19,454.32)(275.19,0)
\z(275.19,0)(275.19,476.89)(276.16,476.89)(276.16,0)
\z(276.16,0)(276.16,495.36)(277.12,495.36)(277.12,0)
\z(277.12,0)(277.12,487.15)(278.08,487.15)(278.08,0)
\z(278.08,0)(278.08,481.82)(279.04,481.82)(279.04,0)
\z(279.04,0)(279.04,467.04)(280.01,467.04)(280.01,0)
\z(280.01,0)(280.01,482.64)(280.97,482.64)(280.97,0)
\z(280.97,0)(280.97,498.23)(281.93,498.23)(281.93,0)
\z(281.93,0)(281.93,478.94)(282.89,478.94)(282.89,0)
\z(282.89,0)(282.89,507.67)(283.86,507.67)(283.86,0)
\z(283.86,0)(283.86,473.61)(284.82,473.61)(284.82,0)
\z(284.82,0)(284.82,490.43)(285.78,490.43)(285.78,0)
\z(285.78,0)(285.78,489.20)(286.74,489.20)(286.74,0)
\z(286.74,0)(286.74,482.64)(287.71,482.64)(287.71,0)
\z(287.71,0)(287.71,471.14)(288.67,471.14)(288.67,0)
\z(288.67,0)(288.67,492.90)(289.63,492.90)(289.63,0)
\z(289.63,0)(289.63,491.25)(290.59,491.25)(290.59,0)
\z(290.59,0)(290.59,486.74)(291.55,486.74)(291.55,0)
\z(291.55,0)(291.55,476.89)(292.52,476.89)(292.52,0)
\z(292.52,0)(292.52,488.38)(293.48,488.38)(293.48,0)
\z(293.48,0)(293.48,482.23)(294.44,482.23)(294.44,0)
\z(294.44,0)(294.44,466.63)(295.40,466.63)(295.40,0)
\z(295.40,0)(295.40,476.07)(296.37,476.07)(296.37,0)
\z(296.37,0)(296.37,459.65)(297.33,459.65)(297.33,0)
\z(297.33,0)(297.33,475.66)(298.29,475.66)(298.29,0)
\z(298.29,0)(298.29,507.26)(299.25,507.26)(299.25,0)
\z(299.25,0)(299.25,480.99)(300.22,480.99)(300.22,0)
\z(300.22,0)(300.22,493.31)(301.18,493.31)(301.18,0)
\z(301.18,0)(301.18,478.12)(302.14,478.12)(302.14,0)
\z(302.14,0)(302.14,482.23)(303.10,482.23)(303.10,0)
\z(303.10,0)(303.10,500.28)(304.07,500.28)(304.07,0)
\z(304.07,0)(304.07,522.03)(305.03,522.03)(305.03,0)
\z(305.03,0)(305.03,500.28)(305.99,500.28)(305.99,0)
\z(305.99,0)(305.99,492.90)(306.95,492.90)(306.95,0)
\z(306.95,0)(306.95,487.15)(307.92,487.15)(307.92,0)
\z(307.92,0)(307.92,492.08)(308.88,492.08)(308.88,0)
\z(308.88,0)(308.88,508.08)(309.84,508.08)(309.84,0)
\z(309.84,0)(309.84,489.20)(310.80,489.20)(310.80,0)
\z(310.80,0)(310.80,497.82)(311.77,497.82)(311.77,0)
\z(311.77,0)(311.77,492.90)(312.73,492.90)(312.73,0)
\z(312.73,0)(312.73,483.46)(313.69,483.46)(313.69,0)
\z(313.69,0)(313.69,489.61)(314.65,489.61)(314.65,0)
\z(314.65,0)(314.65,502.75)(315.62,502.75)(315.62,0)
\z(315.62,0)(315.62,491.25)(316.58,491.25)(316.58,0)
\z(316.58,0)(316.58,474.84)(317.54,474.84)(317.54,0)
\z(317.54,0)(317.54,506.85)(318.50,506.85)(318.50,0)
\z(318.50,0)(318.50,509.31)(319.47,509.31)(319.47,0)
\z(319.47,0)(319.47,472.79)(320.43,472.79)(320.43,0)
\z(320.43,0)(320.43,500.69)(321.39,500.69)(321.39,0)
\z(321.39,0)(321.39,467.86)(322.35,467.86)(322.35,0)
\z(322.35,0)(322.35,499.05)(323.32,499.05)(323.32,0)
\z(323.32,0)(323.32,500.28)(324.28,500.28)(324.28,0)
\z(324.28,0)(324.28,516.70)(325.24,516.70)(325.24,0)
\z(325.24,0)(325.24,480.17)(326.20,480.17)(326.20,0)
\z(326.20,0)(326.20,520.39)(327.16,520.39)(327.16,0)
\z(327.16,0)(327.16,489.61)(328.13,489.61)(328.13,0)
\z(328.13,0)(328.13,485.10)(329.09,485.10)(329.09,0)
\z(329.09,0)(329.09,505.21)(330.05,505.21)(330.05,0)
\z(330.05,0)(330.05,499.46)(331.01,499.46)(331.01,0)
\z(331.01,0)(331.01,519.16)(331.98,519.16)(331.98,0)
\z(331.98,0)(331.98,497.82)(332.94,497.82)(332.94,0)
\z(332.94,0)(332.94,490.84)(333.90,490.84)(333.90,0)
\z(333.90,0)(333.90,490.43)(334.86,490.43)(334.86,0)
\z(334.86,0)(334.86,516.70)(335.83,516.70)(335.83,0)
\z(335.83,0)(335.83,513.42)(336.79,513.42)(336.79,0)
\z(336.79,0)(336.79,503.57)(337.75,503.57)(337.75,0)
\z(337.75,0)(337.75,500.28)(338.71,500.28)(338.71,0)
\z(338.71,0)(338.71,509.31)(339.68,509.31)(339.68,0)
\z(339.68,0)(339.68,508.90)(340.64,508.90)(340.64,0)
\z(340.64,0)(340.64,488.38)(341.60,488.38)(341.60,0)
\z(341.60,0)(341.60,505.62)(342.56,505.62)(342.56,0)
\z(342.56,0)(342.56,502.75)(343.53,502.75)(343.53,0)
\z(343.53,0)(343.53,488.38)(344.49,488.38)(344.49,0)
\z(344.49,0)(344.49,503.57)(345.45,503.57)(345.45,0)
\z(345.45,0)(345.45,506.44)(346.41,506.44)(346.41,0)
\z(346.41,0)(346.41,499.46)(347.38,499.46)(347.38,0)
\z(347.38,0)(347.38,514.65)(348.34,514.65)(348.34,0)
\z(348.34,0)(348.34,492.90)(349.30,492.90)(349.30,0)
\z(349.30,0)(349.30,520.80)(350.26,520.80)(350.26,0)
\z(350.26,0)(350.26,532.29)(351.23,532.29)(351.23,0)
\z(351.23,0)(351.23,503.98)(352.19,503.98)(352.19,0)
\z(352.19,0)(352.19,528.19)(353.15,528.19)(353.15,0)
\z(353.15,0)(353.15,508.08)(354.11,508.08)(354.11,0)
\z(354.11,0)(354.11,507.67)(355.08,507.67)(355.08,0)
\z(355.08,0)(355.08,518.75)(356.04,518.75)(356.04,0)
\z(356.04,0)(356.04,519.57)(357.00,519.57)(357.00,0)
\z(357.00,0)(357.00,509.72)(357.96,509.72)(357.96,0)
\z(357.96,0)(357.96,499.46)(358.92,499.46)(358.92,0)
\z(358.92,0)(358.92,505.21)(359.89,505.21)(359.89,0)
\z(359.89,0)(359.89,519.57)(360.85,519.57)(360.85,0)
\z(360.85,0)(360.85,496.59)(361.81,496.59)(361.81,0)
\z(361.81,0)(361.81,505.62)(362.77,505.62)(362.77,0)
\z(362.77,0)(362.77,521.62)(363.74,521.62)(363.74,0)
\z(363.74,0)(363.74,520.80)(364.70,520.80)(364.70,0)
\z(364.70,0)(364.70,518.75)(365.66,518.75)(365.66,0)
\z(365.66,0)(365.66,493.72)(366.62,493.72)(366.62,0)
\z(366.62,0)(366.62,503.16)(367.59,503.16)(367.59,0)
\z(367.59,0)(367.59,506.85)(368.55,506.85)(368.55,0)
\z(368.55,0)(368.55,511.77)(369.51,511.77)(369.51,0)
\z(369.51,0)(369.51,528.19)(370.47,528.19)(370.47,0)
\z(370.47,0)(370.47,510.95)(371.44,510.95)(371.44,0)
\z(371.44,0)(371.44,521.21)(372.40,521.21)(372.40,0)
\z(372.40,0)(372.40,523.68)(373.36,523.68)(373.36,0)
\z(373.36,0)(373.36,491.25)(374.32,491.25)(374.32,0)
\z(374.32,0)(374.32,527.37)(375.29,527.37)(375.29,0)
\z(375.29,0)(375.29,531.06)(376.25,531.06)(376.25,0)
\z(376.25,0)(376.25,523.27)(377.21,523.27)(377.21,0)
\z(377.21,0)(377.21,511.77)(378.17,511.77)(378.17,0)
\z(378.17,0)(378.17,543.38)(379.14,543.38)(379.14,0)
\z(379.14,0)(379.14,509.31)(380.10,509.31)(380.10,0)
\z(380.10,0)(380.10,529.83)(381.06,529.83)(381.06,0)
\z(381.06,0)(381.06,489.20)(382.02,489.20)(382.02,0)
\z(382.02,0)(382.02,531.06)(382.99,531.06)(382.99,0)
\z(382.99,0)(382.99,533.94)(383.95,533.94)(383.95,0)
\z(383.95,0)(383.95,529.83)(384.91,529.83)(384.91,0)
\z(384.91,0)(384.91,522.03)(385.87,522.03)(385.87,0)
\z(385.87,0)(385.87,509.31)(386.84,509.31)(386.84,0)
\z(386.84,0)(386.84,535.58)(387.80,535.58)(387.80,0)
\z(387.80,0)(387.80,499.46)(388.76,499.46)(388.76,0)
\z(388.76,0)(388.76,522.45)(389.72,522.45)(389.72,0)
\z(389.72,0)(389.72,529.01)(390.68,529.01)(390.68,0)
\z(390.68,0)(390.68,528.19)(391.65,528.19)(391.65,0)
\z(391.65,0)(391.65,534.35)(392.61,534.35)(392.61,0)
\z(392.61,0)(392.61,521.21)(393.57,521.21)(393.57,0)
\z(393.57,0)(393.57,525.32)(394.53,525.32)(394.53,0)
\z(394.53,0)(394.53,499.05)(395.50,499.05)(395.50,0)
\z(395.50,0)(395.50,513.01)(396.46,513.01)(396.46,0)
\z(396.46,0)(396.46,535.99)(397.42,535.99)(397.42,0)
\z(397.42,0)(397.42,519.57)(398.38,519.57)(398.38,0)
\z(398.38,0)(398.38,528.60)(399.35,528.60)(399.35,0)
\z(399.35,0)(399.35,539.68)(400.31,539.68)(400.31,0)
\z(400.31,0)(400.31,523.68)(401.27,523.68)(401.27,0)
\z(401.27,0)(401.27,510.95)(402.23,510.95)(402.23,0)
\z(402.23,0)(402.23,514.24)(403.20,514.24)(403.20,0)
\z(403.20,0)(403.20,531.06)(404.16,531.06)(404.16,0)
\z(404.16,0)(404.16,523.68)(405.12,523.68)(405.12,0)
\z(405.12,0)(405.12,527.78)(406.08,527.78)(406.08,0)
\z(406.08,0)(406.08,531.47)(407.05,531.47)(407.05,0)
\z(407.05,0)(407.05,535.99)(408.01,535.99)(408.01,0)
\z(408.01,0)(408.01,542.97)(408.97,542.97)(408.97,0)
\z(408.97,0)(408.97,538.04)(409.93,538.04)(409.93,0)
\z(409.93,0)(409.93,519.57)(410.90,519.57)(410.90,0)
\z(410.90,0)(410.90,528.19)(411.86,528.19)(411.86,0)
\z(411.86,0)(411.86,524.09)(412.82,524.09)(412.82,0)
\z(412.82,0)(412.82,524.91)(413.78,524.91)(413.78,0)
\z(413.78,0)(413.78,520.80)(414.75,520.80)(414.75,0)
\z(414.75,0)(414.75,531.47)(415.71,531.47)(415.71,0)
\z(415.71,0)(415.71,529.83)(416.67,529.83)(416.67,0)
\z(416.67,0)(416.67,518.34)(417.63,518.34)(417.63,0)
\z(417.63,0)(417.63,529.01)(418.60,529.01)(418.60,0)
\z(418.60,0)(418.60,530.24)(419.56,530.24)(419.56,0)
\z(419.56,0)(419.56,525.32)(420.52,525.32)(420.52,0)
\z(420.52,0)(420.52,529.01)(421.48,529.01)(421.48,0)
\z(421.48,0)(421.48,547.48)(422.45,547.48)(422.45,0)
\z(422.45,0)(422.45,509.31)(423.41,509.31)(423.41,0)
\z(423.41,0)(423.41,513.42)(424.37,513.42)(424.37,0)
\z(424.37,0)(424.37,539.27)(425.33,539.27)(425.33,0)
\z(425.33,0)(425.33,563.90)(426.29,563.90)(426.29,0)
\z(426.29,0)(426.29,553.23)(427.26,553.23)(427.26,0)
\z(427.26,0)(427.26,526.96)(428.22,526.96)(428.22,0)
\z(428.22,0)(428.22,526.55)(429.18,526.55)(429.18,0)
\z(429.18,0)(429.18,531.47)(430.14,531.47)(430.14,0)
\z(430.14,0)(430.14,537.63)(431.11,537.63)(431.11,0)
\z(431.11,0)(431.11,547.07)(432.07,547.07)(432.07,0)
\z(432.07,0)(432.07,542.97)(433.03,542.97)(433.03,0)
\z(433.03,0)(433.03,538.86)(433.99,538.86)(433.99,0)
\z(433.99,0)(433.99,542.14)(434.96,542.14)(434.96,0)
\z(434.96,0)(434.96,524.91)(435.92,524.91)(435.92,0)
\z(435.92,0)(435.92,541.73)(436.88,541.73)(436.88,0)
\z(436.88,0)(436.88,510.13)(437.84,510.13)(437.84,0)
\z(437.84,0)(437.84,545.84)(438.81,545.84)(438.81,0)
\z(438.81,0)(438.81,532.29)(439.77,532.29)(439.77,0)
\z(439.77,0)(439.77,523.68)(440.73,523.68)(440.73,0)
\z(440.73,0)(440.73,519.57)(441.69,519.57)(441.69,0)
\z(441.69,0)(441.69,530.65)(442.66,530.65)(442.66,0)
\z(442.66,0)(442.66,547.48)(443.62,547.48)(443.62,0)
\z(443.62,0)(443.62,537.22)(444.58,537.22)(444.58,0)
\z(444.58,0)(444.58,538.04)(445.54,538.04)(445.54,0)
\z(445.54,0)(445.54,570.46)(446.51,570.46)(446.51,0)
\z(446.51,0)(446.51,542.14)(447.47,542.14)(447.47,0)
\z(447.47,0)(447.47,510.95)(448.43,510.95)(448.43,0)
\z(448.43,0)(448.43,506.85)(449.39,506.85)(449.39,0)
\z(449.39,0)(449.39,542.14)(450.36,542.14)(450.36,0)
\z(450.36,0)(450.36,508.90)(451.32,508.90)(451.32,0)
\z(451.32,0)(451.32,554.87)(452.28,554.87)(452.28,0)
\z(452.28,0)(452.28,535.99)(453.24,535.99)(453.24,0)
\z(453.24,0)(453.24,544.61)(454.21,544.61)(454.21,0)
\z(454.21,0)(454.21,547.07)(455.17,547.07)(455.17,0)
\z(455.17,0)(455.17,564.31)(456.13,564.31)(456.13,0)
\z(456.13,0)(456.13,538.45)(457.09,538.45)(457.09,0)
\z(457.09,0)(457.09,538.45)(458.05,538.45)(458.05,0)
\z(458.05,0)(458.05,528.60)(459.02,528.60)(459.02,0)
\z(459.02,0)(459.02,529.01)(459.98,529.01)(459.98,0)
\z(459.98,0)(459.98,550.35)(460.94,550.35)(460.94,0)
\z(460.94,0)(460.94,515.47)(461.90,515.47)(461.90,0)
\z(461.90,0)(461.90,504.39)(462.87,504.39)(462.87,0)
\z(462.87,0)(462.87,516.29)(463.83,516.29)(463.83,0)
\z(463.83,0)(463.83,555.28)(464.79,555.28)(464.79,0)
\z(464.79,0)(464.79,553.64)(465.75,553.64)(465.75,0)
\z(465.75,0)(465.75,552.40)(466.72,552.40)(466.72,0)
\z(466.72,0)(466.72,540.09)(467.68,540.09)(467.68,0)
\z(467.68,0)(467.68,525.32)(468.64,525.32)(468.64,0)
\z(468.64,0)(468.64,548.30)(469.60,548.30)(469.60,0)
\z(469.60,0)(469.60,533.53)(470.57,533.53)(470.57,0)
\z(470.57,0)(470.57,542.97)(471.53,542.97)(471.53,0)
\z(471.53,0)(471.53,530.24)(472.49,530.24)(472.49,0)
\z(472.49,0)(472.49,527.78)(473.45,527.78)(473.45,0)
\z(473.45,0)(473.45,524.09)(474.42,524.09)(474.42,0)
\z(474.42,0)(474.42,533.94)(475.38,533.94)(475.38,0)
\z(475.38,0)(475.38,545.02)(476.34,545.02)(476.34,0)
\z(476.34,0)(476.34,538.04)(477.30,538.04)(477.30,0)
\z(477.30,0)(477.30,521.62)(478.27,521.62)(478.27,0)
\z(478.27,0)(478.27,531.88)(479.23,531.88)(479.23,0)
\z(479.23,0)(479.23,531.06)(480.19,531.06)(480.19,0)
\z(480.19,0)(480.19,535.58)(481.15,535.58)(481.15,0)
\z(481.15,0)(481.15,526.14)(482.12,526.14)(482.12,0)
\z(482.12,0)(482.12,527.78)(483.08,527.78)(483.08,0)
\z(483.08,0)(483.08,552.82)(484.04,552.82)(484.04,0)
\z(484.04,0)(484.04,542.55)(485.00,542.55)(485.00,0)
\z(485.00,0)(485.00,546.66)(485.97,546.66)(485.97,0)
\z(485.97,0)(485.97,533.53)(486.93,533.53)(486.93,0)
\z(486.93,0)(486.93,551.58)(487.89,551.58)(487.89,0)
\z(487.89,0)(487.89,536.40)(488.85,536.40)(488.85,0)
\z(488.85,0)(488.85,552.40)(489.82,552.40)(489.82,0)
\z(489.82,0)(489.82,554.87)(490.78,554.87)(490.78,0)
\z(490.78,0)(490.78,538.86)(491.74,538.86)(491.74,0)
\z(491.74,0)(491.74,533.94)(492.70,533.94)(492.70,0)
\z(492.70,0)(492.70,512.18)(493.66,512.18)(493.66,0)
\z(493.66,0)(493.66,541.73)(494.63,541.73)(494.63,0)
\z(494.63,0)(494.63,540.09)(495.59,540.09)(495.59,0)
\z(495.59,0)(495.59,567.18)(496.55,567.18)(496.55,0)
\z(496.55,0)(496.55,530.65)(497.51,530.65)(497.51,0)
\z(497.51,0)(497.51,568.82)(498.48,568.82)(498.48,0)
\z(498.48,0)(498.48,535.58)(499.44,535.58)(499.44,0)
\z(499.44,0)(499.44,494.95)(500.40,494.95)(500.40,0)
\z(500.40,0)(500.40,546.66)(501.36,546.66)(501.36,0)
\z(501.36,0)(501.36,531.47)(502.33,531.47)(502.33,0)
\z(502.33,0)(502.33,533.53)(503.29,533.53)(503.29,0)
\z(503.29,0)(503.29,551.99)(504.25,551.99)(504.25,0)
\z(504.25,0)(504.25,553.64)(505.21,553.64)(505.21,0)
\z(505.21,0)(505.21,519.57)(506.18,519.57)(506.18,0)
\z(506.18,0)(506.18,551.58)(507.14,551.58)(507.14,0)
\z(507.14,0)(507.14,565.54)(508.10,565.54)(508.10,0)
\z(508.10,0)(508.10,548.30)(509.06,548.30)(509.06,0)
\z(509.06,0)(509.06,525.73)(510.03,525.73)(510.03,0)
\z(510.03,0)(510.03,538.04)(510.99,538.04)(510.99,0)
\z(510.99,0)(510.99,563.90)(511.95,563.90)(511.95,0)
\z(511.95,0)(511.95,568.41)(512.91,568.41)(512.91,0)
\z(512.91,0)(512.91,557.33)(513.88,557.33)(513.88,0)
\z(513.88,0)(513.88,558.56)(514.84,558.56)(514.84,0)
\z(514.84,0)(514.84,501.51)(515.80,501.51)(515.80,0)
\z(515.80,0)(515.80,525.32)(516.76,525.32)(516.76,0)
\z(516.76,0)(516.76,543.79)(517.73,543.79)(517.73,0)
\z(517.73,0)(517.73,574.16)(518.69,574.16)(518.69,0)
\z(518.69,0)(518.69,536.81)(519.65,536.81)(519.65,0)
\z(519.65,0)(519.65,563.08)(520.61,563.08)(520.61,0)
\z(520.61,0)(520.61,520.39)(521.58,520.39)(521.58,0)
\z(521.58,0)(521.58,563.08)(522.54,563.08)(522.54,0)
\z(522.54,0)(522.54,497.00)(523.50,497.00)(523.50,0)
\z(523.50,0)(523.50,623.82)(524.46,623.82)(524.46,0)
\z(524.46,0)(524.46,550.76)(525.42,550.76)(525.42,0)
\z(525.42,0)(525.42,558.15)(526.39,558.15)(526.39,0)
\z(526.39,0)(526.39,537.22)(527.35,537.22)(527.35,0)
\z(527.35,0)(527.35,551.58)(528.31,551.58)(528.31,0)
\z(528.31,0)(528.31,527.37)(529.27,527.37)(529.27,0)
\z(529.27,0)(529.27,538.45)(530.24,538.45)(530.24,0)
\z(530.24,0)(530.24,539.68)(531.20,539.68)(531.20,0)
\z(531.20,0)(531.20,538.86)(532.16,538.86)(532.16,0)
\z(532.16,0)(532.16,556.92)(533.12,556.92)(533.12,0)
\z(533.12,0)(533.12,522.45)(534.09,522.45)(534.09,0)
\z(534.09,0)(534.09,568.82)(535.05,568.82)(535.05,0)
\z(535.05,0)(535.05,523.68)(536.01,523.68)(536.01,0)
\z(536.01,0)(536.01,555.28)(536.97,555.28)(536.97,0)
\z(536.97,0)(536.97,542.14)(537.94,542.14)(537.94,0)
\z(537.94,0)(537.94,534.35)(538.90,534.35)(538.90,0)
\z(538.90,0)(538.90,537.22)(539.86,537.22)(539.86,0)
\z(539.86,0)(539.86,534.35)(540.82,534.35)(540.82,0)
\z(540.82,0)(540.82,528.60)(541.79,528.60)(541.79,0)
\z(541.79,0)(541.79,535.17)(542.75,535.17)(542.75,0)
\z(542.75,0)(542.75,527.78)(543.71,527.78)(543.71,0)
\z(543.71,0)(543.71,549.94)(544.67,549.94)(544.67,0)
\z(544.67,0)(544.67,526.14)(545.64,526.14)(545.64,0)
\z(545.64,0)(545.64,554.87)(546.60,554.87)(546.60,0)
\z(546.60,0)(546.60,557.33)(547.56,557.33)(547.56,0)
\z(547.56,0)(547.56,530.24)(548.52,530.24)(548.52,0)
\z(548.52,0)(548.52,527.37)(549.49,527.37)(549.49,0)
\z(549.49,0)(549.49,507.26)(550.45,507.26)(550.45,0)
\z(550.45,0)(550.45,549.94)(551.41,549.94)(551.41,0)
\z(551.41,0)(551.41,548.30)(552.37,548.30)(552.37,0)
\z(552.37,0)(552.37,541.73)(553.34,541.73)(553.34,0)
\z(553.34,0)(553.34,527.37)(554.30,527.37)(554.30,0)
\z(554.30,0)(554.30,562.66)(555.26,562.66)(555.26,0)
\z(555.26,0)(555.26,533.94)(556.22,533.94)(556.22,0)
\z(556.22,0)(556.22,565.13)(557.18,565.13)(557.18,0)
\z(557.18,0)(557.18,540.91)(558.15,540.91)(558.15,0)
\z(558.15,0)(558.15,539.27)(559.11,539.27)(559.11,0)
\z(559.11,0)(559.11,538.45)(560.07,538.45)(560.07,0)
\z(560.07,0)(560.07,534.76)(561.03,534.76)(561.03,0)
\z(561.03,0)(561.03,568.41)(562.00,568.41)(562.00,0)
\z(562.00,0)(562.00,516.29)(562.96,516.29)(562.96,0)
\z(562.96,0)(562.96,526.14)(563.92,526.14)(563.92,0)
\z(563.92,0)(563.92,545.02)(564.88,545.02)(564.88,0)
\z(564.88,0)(564.88,528.60)(565.85,528.60)(565.85,0)
\z(565.85,0)(565.85,525.32)(566.81,525.32)(566.81,0)
\z(566.81,0)(566.81,536.40)(567.77,536.40)(567.77,0)
\z(567.77,0)(567.77,561.02)(568.73,561.02)(568.73,0)
\z(568.73,0)(568.73,530.65)(569.70,530.65)(569.70,0)
\z(569.70,0)(569.70,545.43)(570.66,545.43)(570.66,0)
\z(570.66,0)(570.66,554.05)(571.62,554.05)(571.62,0)
\z(571.62,0)(571.62,535.99)(572.58,535.99)(572.58,0)
\z(572.58,0)(572.58,537.22)(573.55,537.22)(573.55,0)
\z(573.55,0)(573.55,585.24)(574.51,585.24)(574.51,0)
\z(574.51,0)(574.51,527.37)(575.47,527.37)(575.47,0)
\z(575.47,0)(575.47,531.88)(576.43,531.88)(576.43,0)
\z(576.43,0)(576.43,519.16)(577.40,519.16)(577.40,0)
\z(577.40,0)(577.40,534.35)(578.36,534.35)(578.36,0)
\z(578.36,0)(578.36,520.80)(579.32,520.80)(579.32,0)
\z(579.32,0)(579.32,539.27)(580.28,539.27)(580.28,0)
\z(580.28,0)(580.28,561.43)(581.25,561.43)(581.25,0)
\z(581.25,0)(581.25,554.87)(582.21,554.87)(582.21,0)
\z(582.21,0)(582.21,549.12)(583.17,549.12)(583.17,0)
\z(583.17,0)(583.17,529.42)(584.13,529.42)(584.13,0)
\z(584.13,0)(584.13,530.65)(585.10,530.65)(585.10,0)
\z(585.10,0)(585.10,536.81)(586.06,536.81)(586.06,0)
\z(586.06,0)(586.06,556.10)(587.02,556.10)(587.02,0)
\z(587.02,0)(587.02,538.04)(587.98,538.04)(587.98,0)
\z(587.98,0)(587.98,574.16)(588.95,574.16)(588.95,0)
\z(588.95,0)(588.95,508.08)(589.91,508.08)(589.91,0)
\z(589.91,0)(589.91,525.73)(590.87,525.73)(590.87,0)
\z(590.87,0)(590.87,542.14)(591.83,542.14)(591.83,0)
\z(591.83,0)(591.83,530.65)(592.79,530.65)(592.79,0)
\z(592.79,0)(592.79,540.91)(593.76,540.91)(593.76,0)
\z(593.76,0)(593.76,496.59)(594.72,496.59)(594.72,0)
\z(594.72,0)(594.72,536.81)(595.68,536.81)(595.68,0)
\z(595.68,0)(595.68,538.45)(596.64,538.45)(596.64,0)
\z(596.64,0)(596.64,539.68)(597.61,539.68)(597.61,0)
\z(597.61,0)(597.61,540.50)(598.57,540.50)(598.57,0)
\z(598.57,0)(598.57,550.76)(599.53,550.76)(599.53,0)
\z(599.53,0)(599.53,546.25)(600.49,546.25)(600.49,0)
\z(600.49,0)(600.49,511.36)(601.46,511.36)(601.46,0)
\z(601.46,0)(601.46,555.28)(602.42,555.28)(602.42,0)
\z(602.42,0)(602.42,535.17)(603.38,535.17)(603.38,0)
\z(603.38,0)(603.38,523.68)(604.34,523.68)(604.34,0)
\z(604.34,0)(604.34,531.88)(605.31,531.88)(605.31,0)
\z(605.31,0)(605.31,510.54)(606.27,510.54)(606.27,0)
\z(606.27,0)(606.27,548.30)(607.23,548.30)(607.23,0)
\z(607.23,0)(607.23,568.41)(608.19,568.41)(608.19,0)
\z(608.19,0)(608.19,531.88)(609.16,531.88)(609.16,0)
\z(609.16,0)(609.16,541.32)(610.12,541.32)(610.12,0)
\z(610.12,0)(610.12,526.96)(611.08,526.96)(611.08,0)
\z(611.08,0)(611.08,509.31)(612.04,509.31)(612.04,0)
\z(612.04,0)(612.04,504.39)(613.01,504.39)(613.01,0)
\z(613.01,0)(613.01,535.58)(613.97,535.58)(613.97,0)
\z(613.97,0)(613.97,553.23)(614.93,553.23)(614.93,0)
\z(614.93,0)(614.93,523.68)(615.89,523.68)(615.89,0)
\z(615.89,0)(615.89,565.13)(616.86,565.13)(616.86,0)
\z(616.86,0)(616.86,532.71)(617.82,532.71)(617.82,0)
\z(617.82,0)(617.82,553.64)(618.78,553.64)(618.78,0)
\z(618.78,0)(618.78,550.35)(619.74,550.35)(619.74,0)
\z(619.74,0)(619.74,546.66)(620.71,546.66)(620.71,0)
\z(620.71,0)(620.71,543.38)(621.67,543.38)(621.67,0)
\z(621.67,0)(621.67,541.73)(622.63,541.73)(622.63,0)
\z(622.63,0)(622.63,530.24)(623.59,530.24)(623.59,0)
\z(623.59,0)(623.59,503.57)(624.55,503.57)(624.55,0)
\z(624.55,0)(624.55,519.16)(625.52,519.16)(625.52,0)
\z(625.52,0)(625.52,530.65)(626.48,530.65)(626.48,0)
\z(626.48,0)(626.48,529.42)(627.44,529.42)(627.44,0)
\z(627.44,0)(627.44,544.61)(628.40,544.61)(628.40,0)
\z(628.40,0)(628.40,544.61)(629.37,544.61)(629.37,0)
\z(629.37,0)(629.37,551.17)(630.33,551.17)(630.33,0)
\z(630.33,0)(630.33,541.73)(631.29,541.73)(631.29,0)
\z(631.29,0)(631.29,530.24)(632.25,530.24)(632.25,0)
\z(632.25,0)(632.25,514.24)(633.22,514.24)(633.22,0)
\z(633.22,0)(633.22,513.83)(634.18,513.83)(634.18,0)
\z(634.18,0)(634.18,492.49)(635.14,492.49)(635.14,0)
\z(635.14,0)(635.14,528.60)(636.10,528.60)(636.10,0)
\z(636.10,0)(636.10,522.45)(637.07,522.45)(637.07,0)
\z(637.07,0)(637.07,523.27)(638.03,523.27)(638.03,0)
\z(638.03,0)(638.03,555.28)(638.99,555.28)(638.99,0)
\z(638.99,0)(638.99,532.29)(639.95,532.29)(639.95,0)
\z(639.95,0)(639.95,542.97)(640.92,542.97)(640.92,0)
\z(640.92,0)(640.92,518.34)(641.88,518.34)(641.88,0)
\z(641.88,0)(641.88,529.01)(642.84,529.01)(642.84,0)
\z(642.84,0)(642.84,537.22)(643.80,537.22)(643.80,0)
\z(643.80,0)(643.80,524.50)(644.77,524.50)(644.77,0)
\z(644.77,0)(644.77,547.89)(645.73,547.89)(645.73,0)
\z(645.73,0)(645.73,535.99)(646.69,535.99)(646.69,0)
\z(646.69,0)(646.69,517.52)(647.65,517.52)(647.65,0)
\z(647.65,0)(647.65,526.55)(648.62,526.55)(648.62,0)
\z(648.62,0)(648.62,494.54)(649.58,494.54)(649.58,0)
\z(649.58,0)(649.58,526.14)(650.54,526.14)(650.54,0)
\z(650.54,0)(650.54,547.89)(651.50,547.89)(651.50,0)
\z(651.50,0)(651.50,538.86)(652.47,538.86)(652.47,0)
\z(652.47,0)(652.47,521.21)(653.43,521.21)(653.43,0)
\z(653.43,0)(653.43,534.76)(654.39,534.76)(654.39,0)
\z(654.39,0)(654.39,506.03)(655.35,506.03)(655.35,0)
\z(655.35,0)(655.35,534.35)(656.32,534.35)(656.32,0)
\z(656.32,0)(656.32,529.42)(657.28,529.42)(657.28,0)
\z(657.28,0)(657.28,528.60)(658.24,528.60)(658.24,0)
\z(658.24,0)(658.24,537.22)(659.20,537.22)(659.20,0)
\z(659.20,0)(659.20,523.27)(660.16,523.27)(660.16,0)
\z(660.16,0)(660.16,541.32)(661.13,541.32)(661.13,0)
\z(661.13,0)(661.13,531.88)(662.09,531.88)(662.09,0)
\z(662.09,0)(662.09,499.46)(663.05,499.46)(663.05,0)
\z(663.05,0)(663.05,542.55)(664.01,542.55)(664.01,0)
\z(664.01,0)(664.01,542.97)(664.98,542.97)(664.98,0)
\z(664.98,0)(664.98,527.78)(665.94,527.78)(665.94,0)
\z(665.94,0)(665.94,517.11)(666.90,517.11)(666.90,0)
\z(666.90,0)(666.90,515.06)(667.86,515.06)(667.86,0)
\z(667.86,0)(667.86,486.74)(668.83,486.74)(668.83,0)
\z(668.83,0)(668.83,519.57)(669.79,519.57)(669.79,0)
\z(669.79,0)(669.79,516.70)(670.75,516.70)(670.75,0)
\z(670.75,0)(670.75,523.27)(671.71,523.27)(671.71,0)
\z(671.71,0)(671.71,533.12)(672.68,533.12)(672.68,0)
\z(672.68,0)(672.68,520.39)(673.64,520.39)(673.64,0)
\z(673.64,0)(673.64,534.35)(674.60,534.35)(674.60,0)
\z(674.60,0)(674.60,525.32)(675.56,525.32)(675.56,0)
\z(675.56,0)(675.56,495.36)(676.53,495.36)(676.53,0)
\z(676.53,0)(676.53,506.03)(677.49,506.03)(677.49,0)
\z(677.49,0)(677.49,514.65)(678.45,514.65)(678.45,0)
\z(678.45,0)(678.45,524.09)(679.41,524.09)(679.41,0)
\z(679.41,0)(679.41,516.29)(680.38,516.29)(680.38,0)
\z(680.38,0)(680.38,499.87)(681.34,499.87)(681.34,0)
\z(681.34,0)(681.34,529.42)(682.30,529.42)(682.30,0)
\z(682.30,0)(682.30,492.08)(683.26,492.08)(683.26,0)
\z(683.26,0)(683.26,532.71)(684.23,532.71)(684.23,0)
\z(684.23,0)(684.23,526.55)(685.19,526.55)(685.19,0)
\z(685.19,0)(685.19,527.37)(686.15,527.37)(686.15,0)
\z(686.15,0)(686.15,510.13)(687.11,510.13)(687.11,0)
\z(687.11,0)(687.11,511.36)(688.08,511.36)(688.08,0)
\z(688.08,0)(688.08,508.49)(689.04,508.49)(689.04,0)
\z(689.04,0)(689.04,464.58)(690,464.58)(690,0)
\z(690,0)(690,531.88)(690.96,531.88)(690.96,0)
\z(690.96,0)(690.96,514.65)(691.92,514.65)(691.92,0)
\z(691.92,0)(691.92,508.49)(692.89,508.49)(692.89,0)
\z(692.89,0)(692.89,511.77)(693.85,511.77)(693.85,0)
\z(693.85,0)(693.85,501.51)(694.81,501.51)(694.81,0)
\z(694.81,0)(694.81,488.38)(695.77,488.38)(695.77,0)
\z(695.77,0)(695.77,505.21)(696.74,505.21)(696.74,0)
\z(696.74,0)(696.74,514.24)(697.70,514.24)(697.70,0)
\z(697.70,0)(697.70,515.88)(698.66,515.88)(698.66,0)
\z(698.66,0)(698.66,482.64)(699.62,482.64)(699.62,0)
\z(699.62,0)(699.62,502.75)(700.59,502.75)(700.59,0)
\z(700.59,0)(700.59,508.90)(701.55,508.90)(701.55,0)
\z(701.55,0)(701.55,491.66)(702.51,491.66)(702.51,0)
\z(702.51,0)(702.51,490.02)(703.47,490.02)(703.47,0)
\z(703.47,0)(703.47,492.49)(704.44,492.49)(704.44,0)
\z(704.44,0)(704.44,504.39)(705.40,504.39)(705.40,0)
\z(705.40,0)(705.40,485.92)(706.36,485.92)(706.36,0)
\z(706.36,0)(706.36,510.95)(707.32,510.95)(707.32,0)
\z(707.32,0)(707.32,505.62)(708.29,505.62)(708.29,0)
\z(708.29,0)(708.29,512.18)(709.25,512.18)(709.25,0)
\z(709.25,0)(709.25,510.95)(710.21,510.95)(710.21,0)
\z(710.21,0)(710.21,459.65)(711.17,459.65)(711.17,0)
\z(711.17,0)(711.17,525.32)(712.14,525.32)(712.14,0)
\z(712.14,0)(712.14,482.64)(713.10,482.64)(713.10,0)
\z(713.10,0)(713.10,510.95)(714.06,510.95)(714.06,0)
\z(714.06,0)(714.06,507.26)(715.02,507.26)(715.02,0)
\z(715.02,0)(715.02,507.67)(715.99,507.67)(715.99,0)
\z(715.99,0)(715.99,513.01)(716.95,513.01)(716.95,0)
\z(716.95,0)(716.95,502.34)(717.91,502.34)(717.91,0)
\z(717.91,0)(717.91,511.77)(718.87,511.77)(718.87,0)
\z(718.87,0)(718.87,522.86)(719.84,522.86)(719.84,0)
\z(719.84,0)(719.84,507.26)(720.80,507.26)(720.80,0)
\z(720.80,0)(720.80,509.72)(721.76,509.72)(721.76,0)
\z(721.76,0)(721.76,492.49)(722.72,492.49)(722.72,0)
\z(722.72,0)(722.72,523.27)(723.68,523.27)(723.68,0)
\z(723.68,0)(723.68,487.15)(724.65,487.15)(724.65,0)
\z(724.65,0)(724.65,521.62)(725.61,521.62)(725.61,0)
\z(725.61,0)(725.61,497.41)(726.57,497.41)(726.57,0)
\z(726.57,0)(726.57,501.10)(727.53,501.10)(727.53,0)
\z(727.53,0)(727.53,483.87)(728.50,483.87)(728.50,0)
\z(728.50,0)(728.50,493.72)(729.46,493.72)(729.46,0)
\z(729.46,0)(729.46,479.35)(730.42,479.35)(730.42,0)
\z(730.42,0)(730.42,470.73)(731.38,470.73)(731.38,0)
\z(731.38,0)(731.38,467.04)(732.35,467.04)(732.35,0)
\z(732.35,0)(732.35,503.16)(733.31,503.16)(733.31,0)
\z(733.31,0)(733.31,501.10)(734.27,501.10)(734.27,0)
\z(734.27,0)(734.27,482.64)(735.23,482.64)(735.23,0)
\z(735.23,0)(735.23,483.05)(736.20,483.05)(736.20,0)
\z(736.20,0)(736.20,517.52)(737.16,517.52)(737.16,0)
\z(737.16,0)(737.16,522.03)(738.12,522.03)(738.12,0)
\z(738.12,0)(738.12,499.05)(739.08,499.05)(739.08,0)
\z(739.08,0)(739.08,506.85)(740.05,506.85)(740.05,0)
\z(740.05,0)(740.05,495.77)(741.01,495.77)(741.01,0)
\z(741.01,0)(741.01,484.28)(741.97,484.28)(741.97,0)
\z(741.97,0)(741.97,487.15)(742.93,487.15)(742.93,0)
\z(742.93,0)(742.93,495.36)(743.90,495.36)(743.90,0)
\z(743.90,0)(743.90,486.74)(744.86,486.74)(744.86,0)
\z(744.86,0)(744.86,508.90)(745.82,508.90)(745.82,0)
\z(745.82,0)(745.82,467.86)(746.78,467.86)(746.78,0)
\z(746.78,0)(746.78,494.13)(747.75,494.13)(747.75,0)
\z(747.75,0)(747.75,484.69)(748.71,484.69)(748.71,0)
\z(748.71,0)(748.71,480.17)(749.67,480.17)(749.67,0)
\z(749.67,0)(749.67,470.32)(750.63,470.32)(750.63,0)
\z(750.63,0)(750.63,493.72)(751.60,493.72)(751.60,0)
\z(751.60,0)(751.60,476.89)(752.56,476.89)(752.56,0)
\z(752.56,0)(752.56,493.72)(753.52,493.72)(753.52,0)
\z(753.52,0)(753.52,481.40)(754.48,481.40)(754.48,0)
\z(754.48,0)(754.48,497.00)(755.45,497.00)(755.45,0)
\z(755.45,0)(755.45,469.91)(756.41,469.91)(756.41,0)
\z(756.41,0)(756.41,478.53)(757.37,478.53)(757.37,0)
\z(757.37,0)(757.37,496.18)(758.33,496.18)(758.33,0)
\z(758.33,0)(758.33,488.79)(759.29,488.79)(759.29,0)
\z(759.29,0)(759.29,477.30)(760.26,477.30)(760.26,0)
\z(760.26,0)(760.26,476.48)(761.22,476.48)(761.22,0)
\z(761.22,0)(761.22,474.84)(762.18,474.84)(762.18,0)
\z(762.18,0)(762.18,499.46)(763.14,499.46)(763.14,0)
\z(763.14,0)(763.14,462.53)(764.11,462.53)(764.11,0)
\z(764.11,0)(764.11,480.17)(765.07,480.17)(765.07,0)
\z(765.07,0)(765.07,445.70)(766.03,445.70)(766.03,0)
\z(766.03,0)(766.03,492.08)(766.99,492.08)(766.99,0)
\z(766.99,0)(766.99,465.40)(767.96,465.40)(767.96,0)
\z(767.96,0)(767.96,468.27)(768.92,468.27)(768.92,0)
\z(768.92,0)(768.92,470.32)(769.88,470.32)(769.88,0)
\z(769.88,0)(769.88,460.47)(770.84,460.47)(770.84,0)
\z(770.84,0)(770.84,480.58)(771.81,480.58)(771.81,0)
\z(771.81,0)(771.81,444.47)(772.77,444.47)(772.77,0)
\z(772.77,0)(772.77,462.53)(773.73,462.53)(773.73,0)
\z(773.73,0)(773.73,469.91)(774.69,469.91)(774.69,0)
\z(774.69,0)(774.69,461.71)(775.66,461.71)(775.66,0)
\z(775.66,0)(775.66,468.27)(776.62,468.27)(776.62,0)
\z(776.62,0)(776.62,463.35)(777.58,463.35)(777.58,0)
\z(777.58,0)(777.58,466.63)(778.54,466.63)(778.54,0)
\z(778.54,0)(778.54,448.16)(779.51,448.16)(779.51,0)
\z(779.51,0)(779.51,495.77)(780.47,495.77)(780.47,0)
\z(780.47,0)(780.47,464.99)(781.43,464.99)(781.43,0)
\z(781.43,0)(781.43,474.02)(782.39,474.02)(782.39,0)
\z(782.39,0)(782.39,456.78)(783.36,456.78)(783.36,0)
\z(783.36,0)(783.36,433.80)(784.32,433.80)(784.32,0)
\z(784.32,0)(784.32,470.73)(785.28,470.73)(785.28,0)
\z(785.28,0)(785.28,455.96)(786.24,455.96)(786.24,0)
\z(786.24,0)(786.24,464.17)(787.21,464.17)(787.21,0)
\z(787.21,0)(787.21,461.71)(788.17,461.71)(788.17,0)
\z(788.17,0)(788.17,462.53)(789.13,462.53)(789.13,0)
\z(789.13,0)(789.13,457.19)(790.09,457.19)(790.09,0)
\z(790.09,0)(790.09,481.82)(791.05,481.82)(791.05,0)
\z(791.05,0)(791.05,452.68)(792.02,452.68)(792.02,0)
\z(792.02,0)(792.02,437.08)(792.98,437.08)(792.98,0)
\z(792.98,0)(792.98,431.34)(793.94,431.34)(793.94,0)
\z(793.94,0)(793.94,473.61)(794.90,473.61)(794.90,0)
\z(794.90,0)(794.90,460.47)(795.87,460.47)(795.87,0)
\z(795.87,0)(795.87,470.73)(796.83,470.73)(796.83,0)
\z(796.83,0)(796.83,432.57)(797.79,432.57)(797.79,0)
\z(797.79,0)(797.79,459.65)(798.75,459.65)(798.75,0)
\z(798.75,0)(798.75,429.28)(799.72,429.28)(799.72,0)
\z(799.72,0)(799.72,434.62)(800.68,434.62)(800.68,0)
\z(800.68,0)(800.68,462.94)(801.64,462.94)(801.64,0)
\z(801.64,0)(801.64,444.47)(802.60,444.47)(802.60,0)
\z(802.60,0)(802.60,454.32)(803.57,454.32)(803.57,0)
\z(803.57,0)(803.57,442.83)(804.53,442.83)(804.53,0)
\z(804.53,0)(804.53,430.10)(805.49,430.10)(805.49,0)
\z(805.49,0)(805.49,441.60)(806.45,441.60)(806.45,0)
\z(806.45,0)(806.45,453.50)(807.42,453.50)(807.42,0)
\z(807.42,0)(807.42,445.70)(808.38,445.70)(808.38,0)
\z(808.38,0)(808.38,448.57)(809.34,448.57)(809.34,0)
\z(809.34,0)(809.34,446.93)(810.30,446.93)(810.30,0)
\z(810.30,0)(810.30,447.75)(811.27,447.75)(811.27,0)
\z(811.27,0)(811.27,452.27)(812.23,452.27)(812.23,0)
\z(812.23,0)(812.23,458.01)(813.19,458.01)(813.19,0)
\z(813.19,0)(813.19,453.50)(814.15,453.50)(814.15,0)
\z(814.15,0)(814.15,437.49)(815.12,437.49)(815.12,0)
\z(815.12,0)(815.12,421.08)(816.08,421.08)(816.08,0)
\z(816.08,0)(816.08,421.49)(817.04,421.49)(817.04,0)
\z(817.04,0)(817.04,425.18)(818.00,425.18)(818.00,0)
\z(818.00,0)(818.00,427.23)(818.97,427.23)(818.97,0)
\z(818.97,0)(818.97,436.67)(819.93,436.67)(819.93,0)
\z(819.93,0)(819.93,440.77)(820.89,440.77)(820.89,0)
\z(820.89,0)(820.89,444.47)(821.85,444.47)(821.85,0)
\z(821.85,0)(821.85,435.44)(822.82,435.44)(822.82,0)
\z(822.82,0)(822.82,425.18)(823.78,425.18)(823.78,0)
\z(823.78,0)(823.78,393.17)(824.74,393.17)(824.74,0)
\z(824.74,0)(824.74,417.38)(825.70,417.38)(825.70,0)
\z(825.70,0)(825.70,414.92)(826.66,414.92)(826.66,0)
\z(826.66,0)(826.66,439.54)(827.63,439.54)(827.63,0)
\z(827.63,0)(827.63,431.75)(828.59,431.75)(828.59,0)
\z(828.59,0)(828.59,432.98)(829.55,432.98)(829.55,0)
\z(829.55,0)(829.55,439.54)(830.51,439.54)(830.51,0)
\z(830.51,0)(830.51,448.98)(831.48,448.98)(831.48,0)
\z(831.48,0)(831.48,407.53)(832.44,407.53)(832.44,0)
\z(832.44,0)(832.44,422.72)(833.40,422.72)(833.40,0)
\z(833.40,0)(833.40,403.02)(834.36,403.02)(834.36,0)
\z(834.36,0)(834.36,425.59)(835.33,425.59)(835.33,0)
\z(835.33,0)(835.33,452.27)(836.29,452.27)(836.29,0)
\z(836.29,0)(836.29,393.17)(837.25,393.17)(837.25,0)
\z(837.25,0)(837.25,424.36)(838.21,424.36)(838.21,0)
\z(838.21,0)(838.21,410.82)(839.18,410.82)(839.18,0)
\z(839.18,0)(839.18,403.43)(840.14,403.43)(840.14,0)
\z(840.14,0)(840.14,436.26)(841.10,436.26)(841.10,0)
\z(841.10,0)(841.10,400.97)(842.06,400.97)(842.06,0)
\z(842.06,0)(842.06,419.43)(843.03,419.43)(843.03,0)
\z(843.03,0)(843.03,428.05)(843.99,428.05)(843.99,0)
\z(843.99,0)(843.99,367.31)(844.95,367.31)(844.95,0)
\z(844.95,0)(844.95,403.84)(845.91,403.84)(845.91,0)
\z(845.91,0)(845.91,421.49)(846.88,421.49)(846.88,0)
\z(846.88,0)(846.88,410.40)(847.84,410.40)(847.84,0)
\z(847.84,0)(847.84,412.05)(848.80,412.05)(848.80,0)
\z(848.80,0)(848.80,402.61)(849.76,402.61)(849.76,0)
\z(849.76,0)(849.76,410.82)(850.73,410.82)(850.73,0)
\z(850.73,0)(850.73,403.43)(851.69,403.43)(851.69,0)
\z(851.69,0)(851.69,401.79)(852.65,401.79)(852.65,0)
\z(852.65,0)(852.65,401.38)(853.61,401.38)(853.61,0)
\z(853.61,0)(853.61,401.38)(854.58,401.38)(854.58,0)
\z(854.58,0)(854.58,394.40)(855.54,394.40)(855.54,0)
\z(855.54,0)(855.54,383.32)(856.50,383.32)(856.50,0)
\z(856.50,0)(856.50,404.25)(857.46,404.25)(857.46,0)
\z(857.46,0)(857.46,401.79)(858.42,401.79)(858.42,0)
\z(858.42,0)(858.42,412.05)(859.39,412.05)(859.39,0)
\z(859.39,0)(859.39,387.83)(860.35,387.83)(860.35,0)
\z(860.35,0)(860.35,406.30)(861.31,406.30)(861.31,0)
\z(861.31,0)(861.31,405.89)(862.27,405.89)(862.27,0)
\z(862.27,0)(862.27,397.68)(863.24,397.68)(863.24,0)
\z(863.24,0)(863.24,395.22)(864.20,395.22)(864.20,0)
\z(864.20,0)(864.20,401.79)(865.16,401.79)(865.16,0)
\z(865.16,0)(865.16,400.14)(866.12,400.14)(866.12,0)
\z(866.12,0)(866.12,400.14)(867.09,400.14)(867.09,0)
\z(867.09,0)(867.09,402.20)(868.05,402.20)(868.05,0)
\z(868.05,0)(868.05,412.46)(869.01,412.46)(869.01,0)
\z(869.01,0)(869.01,403.84)(869.97,403.84)(869.97,0)
\z(869.97,0)(869.97,378.39)(870.94,378.39)(870.94,0)
\z(870.94,0)(870.94,395.63)(871.90,395.63)(871.90,0)
\z(871.90,0)(871.90,397.27)(872.86,397.27)(872.86,0)
\z(872.86,0)(872.86,365.67)(873.82,365.67)(873.82,0)
\z(873.82,0)(873.82,378.39)(874.79,378.39)(874.79,0)
\z(874.79,0)(874.79,366.08)(875.75,366.08)(875.75,0)
\z(875.75,0)(875.75,375.52)(876.71,375.52)(876.71,0)
\z(876.71,0)(876.71,389.88)(877.67,389.88)(877.67,0)
\z(877.67,0)(877.67,366.90)(878.64,366.90)(878.64,0)
\z(878.64,0)(878.64,378.80)(879.60,378.80)(879.60,0)
\z(879.60,0)(879.60,385.37)(880.56,385.37)(880.56,0)
\z(880.56,0)(880.56,391.53)(881.52,391.53)(881.52,0)
\z(881.52,0)(881.52,373.47)(882.49,373.47)(882.49,0)
\z(882.49,0)(882.49,375.11)(883.45,375.11)(883.45,0)
\z(883.45,0)(883.45,370.18)(884.41,370.18)(884.41,0)
\z(884.41,0)(884.41,388.65)(885.37,388.65)(885.37,0)
\z(885.37,0)(885.37,365.67)(886.34,365.67)(886.34,0)
\z(886.34,0)(886.34,362.39)(887.30,362.39)(887.30,0)
\z(887.30,0)(887.30,374.29)(888.26,374.29)(888.26,0)
\z(888.26,0)(888.26,375.52)(889.22,375.52)(889.22,0)
\z(889.22,0)(889.22,373.06)(890.18,373.06)(890.18,0)
\z(890.18,0)(890.18,357.46)(891.15,357.46)(891.15,0)
\z(891.15,0)(891.15,355.82)(892.11,355.82)(892.11,0)
\z(892.11,0)(892.11,370.60)(893.07,370.60)(893.07,0)
\z(893.07,0)(893.07,361.98)(894.03,361.98)(894.03,0)
\z(894.03,0)(894.03,373.47)(895.00,373.47)(895.00,0)
\z(895.00,0)(895.00,343.10)(895.96,343.10)(895.96,0)
\z(895.96,0)(895.96,369.36)(896.92,369.36)(896.92,0)
\z(896.92,0)(896.92,372.65)(897.88,372.65)(897.88,0)
\z(897.88,0)(897.88,362.39)(898.85,362.39)(898.85,0)
\z(898.85,0)(898.85,359.51)(899.81,359.51)(899.81,0)
\z(899.81,0)(899.81,369.36)(900.77,369.36)(900.77,0)
\z(900.77,0)(900.77,366.49)(901.73,366.49)(901.73,0)
\z(901.73,0)(901.73,374.29)(902.70,374.29)(902.70,0)
\z(902.70,0)(902.70,355.00)(903.66,355.00)(903.66,0)
\z(903.66,0)(903.66,338.58)(904.62,338.58)(904.62,0)
\z(904.62,0)(904.62,365.26)(905.58,365.26)(905.58,0)
\z(905.58,0)(905.58,357.05)(906.55,357.05)(906.55,0)
\z(906.55,0)(906.55,362.39)(907.51,362.39)(907.51,0)
\z(907.51,0)(907.51,353.36)(908.47,353.36)(908.47,0)
\z(908.47,0)(908.47,337.35)(909.43,337.35)(909.43,0)
\z(909.43,0)(909.43,347.20)(910.40,347.20)(910.40,0)
\z(910.40,0)(910.40,328.32)(911.36,328.32)(911.36,0)
\z(911.36,0)(911.36,354.18)(912.32,354.18)(912.32,0)
\z(912.32,0)(912.32,311.91)(913.28,311.91)(913.28,0)
\z(913.28,0)(913.28,336.94)(914.25,336.94)(914.25,0)
\z(914.25,0)(914.25,343.51)(915.21,343.51)(915.21,0)
\z(915.21,0)(915.21,339.40)(916.17,339.40)(916.17,0)
\z(916.17,0)(916.17,344.74)(917.13,344.74)(917.13,0)
\z(917.13,0)(917.13,337.76)(918.10,337.76)(918.10,0)
\z(918.10,0)(918.10,352.95)(919.06,352.95)(919.06,0)
\z(919.06,0)(919.06,313.55)(920.02,313.55)(920.02,0)
\z(920.02,0)(920.02,360.75)(920.98,360.75)(920.98,0)
\z(920.98,0)(920.98,330.38)(921.95,330.38)(921.95,0)
\z(921.95,0)(921.95,321.35)(922.91,321.35)(922.91,0)
\z(922.91,0)(922.91,322.99)(923.87,322.99)(923.87,0)
\z(923.87,0)(923.87,342.28)(924.83,342.28)(924.83,0)
\z(924.83,0)(924.83,300.01)(925.79,300.01)(925.79,0)
\z(925.79,0)(925.79,317.24)(926.76,317.24)(926.76,0)
\z(926.76,0)(926.76,306.57)(927.72,306.57)(927.72,0)
\z(927.72,0)(927.72,322.58)(928.68,322.58)(928.68,0)
\z(928.68,0)(928.68,302.06)(929.64,302.06)(929.64,0)
\z(929.64,0)(929.64,304.52)(930.61,304.52)(930.61,0)
\z(930.61,0)(930.61,338.17)(931.57,338.17)(931.57,0)
\z(931.57,0)(931.57,316.42)(932.53,316.42)(932.53,0)
\z(932.53,0)(932.53,318.06)(933.49,318.06)(933.49,0)
\z(933.49,0)(933.49,313.96)(934.46,313.96)(934.46,0)
\z(934.46,0)(934.46,288.92)(935.42,288.92)(935.42,0)
\z(935.42,0)(935.42,296.31)(936.38,296.31)(936.38,0)
\z(936.38,0)(936.38,311.91)(937.34,311.91)(937.34,0)
\z(937.34,0)(937.34,304.52)(938.31,304.52)(938.31,0)
\z(938.31,0)(938.31,285.64)(939.27,285.64)(939.27,0)
\z(939.27,0)(939.27,301.24)(940.23,301.24)(940.23,0)
\z(940.23,0)(940.23,282.36)(941.19,282.36)(941.19,0)
\z(941.19,0)(941.19,302.47)(942.16,302.47)(942.16,0)
\z(942.16,0)(942.16,301.24)(943.12,301.24)(943.12,0)
\z(943.12,0)(943.12,300.01)(944.08,300.01)(944.08,0)
\z(944.08,0)(944.08,299.60)(945.04,299.60)(945.04,0)
\z(945.04,0)(945.04,294.67)(946.01,294.67)(946.01,0)
\z(946.01,0)(946.01,277.84)(946.97,277.84)(946.97,0)
\z(946.97,0)(946.97,295.90)(947.93,295.90)(947.93,0)
\z(947.93,0)(947.93,290.98)(948.89,290.98)(948.89,0)
\z(948.89,0)(948.89,286.05)(949.86,286.05)(949.86,0)
\z(949.86,0)(949.86,267.99)(950.82,267.99)(950.82,0)
\z(950.82,0)(950.82,270.46)(951.78,270.46)(951.78,0)
\z(951.78,0)(951.78,272.10)(952.74,272.10)(952.74,0)
\z(952.74,0)(952.74,285.64)(953.71,285.64)(953.71,0)
\z(953.71,0)(953.71,270.87)(954.67,270.87)(954.67,0)
\z(954.67,0)(954.67,257.32)(955.63,257.32)(955.63,0)
\z(955.63,0)(955.63,270.87)(956.59,270.87)(956.59,0)
\z(956.59,0)(956.59,269.64)(957.55,269.64)(957.55,0)
\z(957.55,0)(957.55,261.02)(958.52,261.02)(958.52,0)
\z(958.52,0)(958.52,267.99)(959.48,267.99)(959.48,0)
\z(959.48,0)(959.48,257.73)(960.44,257.73)(960.44,0)
\z(960.44,0)(960.44,252.81)(961.40,252.81)(961.40,0)
\z(961.40,0)(961.40,251.17)(962.37,251.17)(962.37,0)
\z(962.37,0)(962.37,253.63)(963.33,253.63)(963.33,0)
\z(963.33,0)(963.33,264.30)(964.29,264.30)(964.29,0)
\z(964.29,0)(964.29,233.93)(965.25,233.93)(965.25,0)
\z(965.25,0)(965.25,252.81)(966.22,252.81)(966.22,0)
\z(966.22,0)(966.22,243.78)(967.18,243.78)(967.18,0)
\z(967.18,0)(967.18,261.43)(968.14,261.43)(968.14,0)
\z(968.14,0)(968.14,239.68)(969.10,239.68)(969.10,0)
\z(969.10,0)(969.10,247.88)(970.07,247.88)(970.07,0)
\z(970.07,0)(970.07,235.98)(971.03,235.98)(971.03,0)
\z(971.03,0)(971.03,236.39)(971.99,236.39)(971.99,0)
\z(971.99,0)(971.99,245.83)(972.95,245.83)(972.95,0)
\z(972.95,0)(972.95,237.21)(973.92,237.21)(973.92,0)
\z(973.92,0)(973.92,231.06)(974.88,231.06)(974.88,0)
\z(974.88,0)(974.88,231.06)(975.84,231.06)(975.84,0)
\z(975.84,0)(975.84,232.70)(976.80,232.70)(976.80,0)
\z(976.80,0)(976.80,219.98)(977.77,219.98)(977.77,0)
\z(977.77,0)(977.77,229.42)(978.73,229.42)(978.73,0)
\z(978.73,0)(978.73,210.54)(979.69,210.54)(979.69,0)
\z(979.69,0)(979.69,211.77)(980.65,211.77)(980.65,0)
\z(980.65,0)(980.65,211.36)(981.62,211.36)(981.62,0)
\z(981.62,0)(981.62,222.03)(982.58,222.03)(982.58,0)
\z(982.58,0)(982.58,214.64)(983.54,214.64)(983.54,0)
\z(983.54,0)(983.54,217.92)(984.50,217.92)(984.50,0)
\z(984.50,0)(984.50,208.90)(985.47,208.90)(985.47,0)
\z(985.47,0)(985.47,203.15)(986.43,203.15)(986.43,0)
\z(986.43,0)(986.43,189.20)(987.39,189.20)(987.39,0)
\z(987.39,0)(987.39,190.84)(988.35,190.84)(988.35,0)
\z(988.35,0)(988.35,204.79)(989.32,204.79)(989.32,0)
\z(989.32,0)(989.32,205.20)(990.28,205.20)(990.28,0)
\z(990.28,0)(990.28,190.02)(991.24,190.02)(991.24,0)
\z(991.24,0)(991.24,191.25)(992.20,191.25)(992.20,0)
\z(992.20,0)(992.20,178.53)(993.16,178.53)(993.16,0)
\z(993.16,0)(993.16,181.81)(994.13,181.81)(994.13,0)
\z(994.13,0)(994.13,172.78)(995.09,172.78)(995.09,0)
\z(995.09,0)(995.09,163.34)(996.05,163.34)(996.05,0)
\z(996.05,0)(996.05,172.78)(997.01,172.78)(997.01,0)
\z(997.01,0)(997.01,162.11)(997.98,162.11)(997.98,0)
\z(997.98,0)(997.98,155.13)(998.94,155.13)(998.94,0)
\z(998.94,0)(998.94,162.93)(999.90,162.93)(999.90,0)
\z(999.90,0)(999.90,174.01)(1000.86,174.01)(1000.86,0)
\z(1000.86,0)(1000.86,167.45)(1001.83,167.45)(1001.83,0)
\z(1001.83,0)(1001.83,154.31)(1002.79,154.31)(1002.79,0)
\z(1002.79,0)(1002.79,155.54)(1003.75,155.54)(1003.75,0)
\z(1003.75,0)(1003.75,140.36)(1004.71,140.36)(1004.71,0)
\z(1004.71,0)(1004.71,144.05)(1005.68,144.05)(1005.68,0)
\z(1005.68,0)(1005.68,144.87)(1006.64,144.87)(1006.64,0)
\z(1006.64,0)(1006.64,146.92)(1007.60,146.92)(1007.60,0)
\z(1007.60,0)(1007.60,131.33)(1008.56,131.33)(1008.56,0)
\z(1008.56,0)(1008.56,136.25)(1009.53,136.25)(1009.53,0)
\z(1009.53,0)(1009.53,128.46)(1010.49,128.46)(1010.49,0)
\z(1010.49,0)(1010.49,119.84)(1011.45,119.84)(1011.45,0)
\z(1011.45,0)(1011.45,105.06)(1012.41,105.06)(1012.41,0)
\z(1012.41,0)(1012.41,121.07)(1013.38,121.07)(1013.38,0)
\z(1013.38,0)(1013.38,105.47)(1014.34,105.47)(1014.34,0)
\z(1014.34,0)(1014.34,98.91)(1015.30,98.91)(1015.30,0)
\z(1015.30,0)(1015.30,88.65)(1016.26,88.65)(1016.26,0)
\z(1016.26,0)(1016.26,91.93)(1017.23,91.93)(1017.23,0)
\z(1017.23,0)(1017.23,74.69)(1018.19,74.69)(1018.19,0)
\z(1018.19,0)(1018.19,70.18)(1019.15,70.18)(1019.15,0)
\z(1019.15,0)(1019.15,54.99)(1020.11,54.99)(1020.11,0)
\z(1020.11,0)(1020.11,58.69)(1021.08,58.69)(1021.08,0)
\z(1021.08,0)(1021.08,31.60)(1022.04,31.60)(1022.04,0)
\z(1022.04,0)(1022.04,23.39)(1023.00,23.39)(1023.00,0)
\color{black}
\dottedline{12}(0,426.00)(1000,426.00)
\z(0,0)(0,640)(1000,640)(1000,0)(0,0)
\color[rgb]{0.0,0.2,0.8}
\z(1424.00,0)(1424.00,19.86)(1424.72,19.86)(1424.72,0)
\z(1424.72,0)(1424.72,35.32)(1425.45,35.32)(1425.45,0)
\z(1425.45,0)(1425.45,44.28)(1426.17,44.28)(1426.17,0)
\z(1426.17,0)(1426.17,53.40)(1426.90,53.40)(1426.90,0)
\z(1426.90,0)(1426.90,60.82)(1427.62,60.82)(1427.62,0)
\z(1427.62,0)(1427.62,66.93)(1428.35,66.93)(1428.35,0)
\z(1428.35,0)(1428.35,74.97)(1429.07,74.97)(1429.07,0)
\z(1429.07,0)(1429.07,82.85)(1429.80,82.85)(1429.80,0)
\z(1429.80,0)(1429.80,81.23)(1430.52,81.23)(1430.52,0)
\z(1430.52,0)(1430.52,91.82)(1431.25,91.82)(1431.25,0)
\z(1431.25,0)(1431.25,90.97)(1431.97,90.97)(1431.97,0)
\z(1431.97,0)(1431.97,102.56)(1432.70,102.56)(1432.70,0)
\z(1432.70,0)(1432.70,101.09)(1433.42,101.09)(1433.42,0)
\z(1433.42,0)(1433.42,105.65)(1434.15,105.65)(1434.15,0)
\z(1434.15,0)(1434.15,108.74)(1434.87,108.74)(1434.87,0)
\z(1434.87,0)(1434.87,115.47)(1435.60,115.47)(1435.60,0)
\z(1435.60,0)(1435.60,121.65)(1436.32,121.65)(1436.32,0)
\z(1436.32,0)(1436.32,118.79)(1437.05,118.79)(1437.05,0)
\z(1437.05,0)(1437.05,128.29)(1437.77,128.29)(1437.77,0)
\z(1437.77,0)(1437.77,125.13)(1438.50,125.13)(1438.50,0)
\z(1438.50,0)(1438.50,129.30)(1439.22,129.30)(1439.22,0)
\z(1439.22,0)(1439.22,130.77)(1439.95,130.77)(1439.95,0)
\z(1439.95,0)(1439.95,139.89)(1440.67,139.89)(1440.67,0)
\z(1440.67,0)(1440.67,139.04)(1441.40,139.04)(1441.40,0)
\z(1441.40,0)(1441.40,144.14)(1442.12,144.14)(1442.12,0)
\z(1442.12,0)(1442.12,152.41)(1442.85,152.41)(1442.85,0)
\z(1442.85,0)(1442.85,149.70)(1443.57,149.70)(1443.57,0)
\z(1443.57,0)(1443.57,150.71)(1444.30,150.71)(1444.30,0)
\z(1444.30,0)(1444.30,153.49)(1445.02,153.49)(1445.02,0)
\z(1445.02,0)(1445.02,165.39)(1445.75,165.39)(1445.75,0)
\z(1445.75,0)(1445.75,164.46)(1446.47,164.46)(1446.47,0)
\z(1446.47,0)(1446.47,163.15)(1447.20,163.15)(1447.20,0)
\z(1447.20,0)(1447.20,168.33)(1447.92,168.33)(1447.92,0)
\z(1447.92,0)(1447.92,169.72)(1448.65,169.72)(1448.65,0)
\z(1448.65,0)(1448.65,173.89)(1449.37,173.89)(1449.37,0)
\z(1449.37,0)(1449.37,174.43)(1450.10,174.43)(1450.10,0)
\z(1450.10,0)(1450.10,171.96)(1450.82,171.96)(1450.82,0)
\z(1450.82,0)(1450.82,175.83)(1451.55,175.83)(1451.55,0)
\z(1451.55,0)(1451.55,178.45)(1452.27,178.45)(1452.27,0)
\z(1452.27,0)(1452.27,182.16)(1453.00,182.16)(1453.00,0)
\z(1453.00,0)(1453.00,177.99)(1453.72,177.99)(1453.72,0)
\z(1453.72,0)(1453.72,184.64)(1454.45,184.64)(1454.45,0)
\z(1454.45,0)(1454.45,188.42)(1455.17,188.42)(1455.17,0)
\z(1455.17,0)(1455.17,194.53)(1455.90,194.53)(1455.90,0)
\z(1455.90,0)(1455.90,193.76)(1456.62,193.76)(1456.62,0)
\z(1456.62,0)(1456.62,198.24)(1457.35,198.24)(1457.35,0)
\z(1457.35,0)(1457.35,199.78)(1458.07,199.78)(1458.07,0)
\z(1458.07,0)(1458.07,196.46)(1458.80,196.46)(1458.80,0)
\z(1458.80,0)(1458.80,205.19)(1459.52,205.19)(1459.52,0)
\z(1459.52,0)(1459.52,201.56)(1460.25,201.56)(1460.25,0)
\z(1460.25,0)(1460.25,199.32)(1460.97,199.32)(1460.97,0)
\z(1460.97,0)(1460.97,204.03)(1461.70,204.03)(1461.70,0)
\z(1461.70,0)(1461.70,203.80)(1462.42,203.80)(1462.42,0)
\z(1462.42,0)(1462.42,213.31)(1463.15,213.31)(1463.15,0)
\z(1463.15,0)(1463.15,211.76)(1463.87,211.76)(1463.87,0)
\z(1463.87,0)(1463.87,213.08)(1464.60,213.08)(1464.60,0)
\z(1464.60,0)(1464.60,221.50)(1465.32,221.50)(1465.32,0)
\z(1465.32,0)(1465.32,209.52)(1466.05,209.52)(1466.05,0)
\z(1466.05,0)(1466.05,220.42)(1466.77,220.42)(1466.77,0)
\z(1466.77,0)(1466.77,218.64)(1467.50,218.64)(1467.50,0)
\z(1467.50,0)(1467.50,223.97)(1468.22,223.97)(1468.22,0)
\z(1468.22,0)(1468.22,227.30)(1468.95,227.30)(1468.95,0)
\z(1468.95,0)(1468.95,231.78)(1469.67,231.78)(1469.67,0)
\z(1469.67,0)(1469.67,229.69)(1470.40,229.69)(1470.40,0)
\z(1470.40,0)(1470.40,227.14)(1471.12,227.14)(1471.12,0)
\z(1471.12,0)(1471.12,229.93)(1471.85,229.93)(1471.85,0)
\z(1471.85,0)(1471.85,238.04)(1472.57,238.04)(1472.57,0)
\z(1472.57,0)(1472.57,233.09)(1473.30,233.09)(1473.30,0)
\z(1473.30,0)(1473.30,234.49)(1474.02,234.49)(1474.02,0)
\z(1474.02,0)(1474.02,238.04)(1474.75,238.04)(1474.75,0)
\z(1474.75,0)(1474.75,234.87)(1475.47,234.87)(1475.47,0)
\z(1475.47,0)(1475.47,241.52)(1476.20,241.52)(1476.20,0)
\z(1476.20,0)(1476.20,244.53)(1476.92,244.53)(1476.92,0)
\z(1476.92,0)(1476.92,247.47)(1477.65,247.47)(1477.65,0)
\z(1477.65,0)(1477.65,249.32)(1478.37,249.32)(1478.37,0)
\z(1478.37,0)(1478.37,249.56)(1479.10,249.56)(1479.10,0)
\z(1479.10,0)(1479.10,242.99)(1479.82,242.99)(1479.82,0)
\z(1479.82,0)(1479.82,249.94)(1480.55,249.94)(1480.55,0)
\z(1480.55,0)(1480.55,247.39)(1481.27,247.39)(1481.27,0)
\z(1481.27,0)(1481.27,244.46)(1482.00,244.46)(1482.00,0)
\z(1482.00,0)(1482.00,251.87)(1482.72,251.87)(1482.72,0)
\z(1482.72,0)(1482.72,255.04)(1483.45,255.04)(1483.45,0)
\z(1483.45,0)(1483.45,253.34)(1484.17,253.34)(1484.17,0)
\z(1484.17,0)(1484.17,257.21)(1484.90,257.21)(1484.90,0)
\z(1484.90,0)(1484.90,260.61)(1485.62,260.61)(1485.62,0)
\z(1485.62,0)(1485.62,262.93)(1486.35,262.93)(1486.35,0)
\z(1486.35,0)(1486.35,264.63)(1487.07,264.63)(1487.07,0)
\z(1487.07,0)(1487.07,269.11)(1487.80,269.11)(1487.80,0)
\z(1487.80,0)(1487.80,267.95)(1488.52,267.95)(1488.52,0)
\z(1488.52,0)(1488.52,268.26)(1489.25,268.26)(1489.25,0)
\z(1489.25,0)(1489.25,260.14)(1489.97,260.14)(1489.97,0)
\z(1489.97,0)(1489.97,265.79)(1490.70,265.79)(1490.70,0)
\z(1490.70,0)(1490.70,276.68)(1491.42,276.68)(1491.42,0)
\z(1491.42,0)(1491.42,271.20)(1492.15,271.20)(1492.15,0)
\z(1492.15,0)(1492.15,274.98)(1492.87,274.98)(1492.87,0)
\z(1492.87,0)(1492.87,272.12)(1493.60,272.12)(1493.60,0)
\z(1493.60,0)(1493.60,276.14)(1494.32,276.14)(1494.32,0)
\z(1494.32,0)(1494.32,273.28)(1495.05,273.28)(1495.05,0)
\z(1495.05,0)(1495.05,283.95)(1495.77,283.95)(1495.77,0)
\z(1495.77,0)(1495.77,277.38)(1496.50,277.38)(1496.50,0)
\z(1496.50,0)(1496.50,290.52)(1497.22,290.52)(1497.22,0)
\z(1497.22,0)(1497.22,284.88)(1497.95,284.88)(1497.95,0)
\z(1497.95,0)(1497.95,285.49)(1498.67,285.49)(1498.67,0)
\z(1498.67,0)(1498.67,281.09)(1499.40,281.09)(1499.40,0)
\z(1499.40,0)(1499.40,291.29)(1500.12,291.29)(1500.12,0)
\z(1500.12,0)(1500.12,286.73)(1500.85,286.73)(1500.85,0)
\z(1500.85,0)(1500.85,286.89)(1501.57,286.89)(1501.57,0)
\z(1501.57,0)(1501.57,289.13)(1502.30,289.13)(1502.30,0)
\z(1502.30,0)(1502.30,295.77)(1503.02,295.77)(1503.02,0)
\z(1503.02,0)(1503.02,289.51)(1503.75,289.51)(1503.75,0)
\z(1503.75,0)(1503.75,301.34)(1504.47,301.34)(1504.47,0)
\z(1504.47,0)(1504.47,298.94)(1505.20,298.94)(1505.20,0)
\z(1505.20,0)(1505.20,297.40)(1505.92,297.40)(1505.92,0)
\z(1505.92,0)(1505.92,292.76)(1506.65,292.76)(1506.65,0)
\z(1506.65,0)(1506.65,297.63)(1507.37,297.63)(1507.37,0)
\z(1507.37,0)(1507.37,305.59)(1508.10,305.59)(1508.10,0)
\z(1508.10,0)(1508.10,299.87)(1508.82,299.87)(1508.82,0)
\z(1508.82,0)(1508.82,310.30)(1509.55,310.30)(1509.55,0)
\z(1509.55,0)(1509.55,306.36)(1510.27,306.36)(1510.27,0)
\z(1510.27,0)(1510.27,299.17)(1511.00,299.17)(1511.00,0)
\z(1511.00,0)(1511.00,309.45)(1511.72,309.45)(1511.72,0)
\z(1511.72,0)(1511.72,309.45)(1512.45,309.45)(1512.45,0)
\z(1512.45,0)(1512.45,306.52)(1513.17,306.52)(1513.17,0)
\z(1513.17,0)(1513.17,313.47)(1513.90,313.47)(1513.90,0)
\z(1513.90,0)(1513.90,309.99)(1514.62,309.99)(1514.62,0)
\z(1514.62,0)(1514.62,315.94)(1515.35,315.94)(1515.35,0)
\z(1515.35,0)(1515.35,314.63)(1516.07,314.63)(1516.07,0)
\z(1516.07,0)(1516.07,308.99)(1516.80,308.99)(1516.80,0)
\z(1516.80,0)(1516.80,309.61)(1517.52,309.61)(1517.52,0)
\z(1517.52,0)(1517.52,318.11)(1518.25,318.11)(1518.25,0)
\z(1518.25,0)(1518.25,311.46)(1518.97,311.46)(1518.97,0)
\z(1518.97,0)(1518.97,326.30)(1519.70,326.30)(1519.70,0)
\z(1519.70,0)(1519.70,315.94)(1520.42,315.94)(1520.42,0)
\z(1520.42,0)(1520.42,314.48)(1521.15,314.48)(1521.15,0)
\z(1521.15,0)(1521.15,325.99)(1521.87,325.99)(1521.87,0)
\z(1521.87,0)(1521.87,323.67)(1522.60,323.67)(1522.60,0)
\z(1522.60,0)(1522.60,329.78)(1523.32,329.78)(1523.32,0)
\z(1523.32,0)(1523.32,312.70)(1524.04,312.70)(1524.04,0)
\z(1524.04,0)(1524.04,332.64)(1524.77,332.64)(1524.77,0)
\z(1524.77,0)(1524.77,329.86)(1525.49,329.86)(1525.49,0)
\z(1525.49,0)(1525.49,329.39)(1526.22,329.39)(1526.22,0)
\z(1526.22,0)(1526.22,324.83)(1526.94,324.83)(1526.94,0)
\z(1526.94,0)(1526.94,336.19)(1527.67,336.19)(1527.67,0)
\z(1527.67,0)(1527.67,327.54)(1528.39,327.54)(1528.39,0)
\z(1528.39,0)(1528.39,334.18)(1529.12,334.18)(1529.12,0)
\z(1529.12,0)(1529.12,332.64)(1529.84,332.64)(1529.84,0)
\z(1529.84,0)(1529.84,329.16)(1530.57,329.16)(1530.57,0)
\z(1530.57,0)(1530.57,339.05)(1531.29,339.05)(1531.29,0)
\z(1531.29,0)(1531.29,341.53)(1532.02,341.53)(1532.02,0)
\z(1532.02,0)(1532.02,343.69)(1532.74,343.69)(1532.74,0)
\z(1532.74,0)(1532.74,339.67)(1533.47,339.67)(1533.47,0)
\z(1533.47,0)(1533.47,339.90)(1534.19,339.90)(1534.19,0)
\z(1534.19,0)(1534.19,337.12)(1534.92,337.12)(1534.92,0)
\z(1534.92,0)(1534.92,337.89)(1535.64,337.89)(1535.64,0)
\z(1535.64,0)(1535.64,340.44)(1536.37,340.44)(1536.37,0)
\z(1536.37,0)(1536.37,344.39)(1537.09,344.39)(1537.09,0)
\z(1537.09,0)(1537.09,339.75)(1537.82,339.75)(1537.82,0)
\z(1537.82,0)(1537.82,344.31)(1538.54,344.31)(1538.54,0)
\z(1538.54,0)(1538.54,342.07)(1539.27,342.07)(1539.27,0)
\z(1539.27,0)(1539.27,348.95)(1539.99,348.95)(1539.99,0)
\z(1539.99,0)(1539.99,347.63)(1540.72,347.63)(1540.72,0)
\z(1540.72,0)(1540.72,348.95)(1541.44,348.95)(1541.44,0)
\z(1541.44,0)(1541.44,355.44)(1542.17,355.44)(1542.17,0)
\z(1542.17,0)(1542.17,355.28)(1542.89,355.28)(1542.89,0)
\z(1542.89,0)(1542.89,352.81)(1543.62,352.81)(1543.62,0)
\z(1543.62,0)(1543.62,364.40)(1544.34,364.40)(1544.34,0)
\z(1544.34,0)(1544.34,350.96)(1545.07,350.96)(1545.07,0)
\z(1545.07,0)(1545.07,356.06)(1545.79,356.06)(1545.79,0)
\z(1545.79,0)(1545.79,360.69)(1546.52,360.69)(1546.52,0)
\z(1546.52,0)(1546.52,342.61)(1547.24,342.61)(1547.24,0)
\z(1547.24,0)(1547.24,360.54)(1547.97,360.54)(1547.97,0)
\z(1547.97,0)(1547.97,355.90)(1548.69,355.90)(1548.69,0)
\z(1548.69,0)(1548.69,352.58)(1549.42,352.58)(1549.42,0)
\z(1549.42,0)(1549.42,363.78)(1550.14,363.78)(1550.14,0)
\z(1550.14,0)(1550.14,361.70)(1550.87,361.70)(1550.87,0)
\z(1550.87,0)(1550.87,359.07)(1551.59,359.07)(1551.59,0)
\z(1551.59,0)(1551.59,365.49)(1552.32,365.49)(1552.32,0)
\z(1552.32,0)(1552.32,364.02)(1553.04,364.02)(1553.04,0)
\z(1553.04,0)(1553.04,368.73)(1553.77,368.73)(1553.77,0)
\z(1553.77,0)(1553.77,365.41)(1554.49,365.41)(1554.49,0)
\z(1554.49,0)(1554.49,369.81)(1555.22,369.81)(1555.22,0)
\z(1555.22,0)(1555.22,358.37)(1555.94,358.37)(1555.94,0)
\z(1555.94,0)(1555.94,371.44)(1556.67,371.44)(1556.67,0)
\z(1556.67,0)(1556.67,365.56)(1557.39,365.56)(1557.39,0)
\z(1557.39,0)(1557.39,364.25)(1558.12,364.25)(1558.12,0)
\z(1558.12,0)(1558.12,369.97)(1558.84,369.97)(1558.84,0)
\z(1558.84,0)(1558.84,371.05)(1559.57,371.05)(1559.57,0)
\z(1559.57,0)(1559.57,366.26)(1560.29,366.26)(1560.29,0)
\z(1560.29,0)(1560.29,371.59)(1561.02,371.59)(1561.02,0)
\z(1561.02,0)(1561.02,378.55)(1561.74,378.55)(1561.74,0)
\z(1561.74,0)(1561.74,373.75)(1562.47,373.75)(1562.47,0)
\z(1562.47,0)(1562.47,381.41)(1563.19,381.41)(1563.19,0)
\z(1563.19,0)(1563.19,373.68)(1563.92,373.68)(1563.92,0)
\z(1563.92,0)(1563.92,377.62)(1564.64,377.62)(1564.64,0)
\z(1564.64,0)(1564.64,371.82)(1565.37,371.82)(1565.37,0)
\z(1565.37,0)(1565.37,382.87)(1566.09,382.87)(1566.09,0)
\z(1566.09,0)(1566.09,365.25)(1566.82,365.25)(1566.82,0)
\z(1566.82,0)(1566.82,379.55)(1567.54,379.55)(1567.54,0)
\z(1567.54,0)(1567.54,382.10)(1568.27,382.10)(1568.27,0)
\z(1568.27,0)(1568.27,376.61)(1568.99,376.61)(1568.99,0)
\z(1568.99,0)(1568.99,381.48)(1569.72,381.48)(1569.72,0)
\z(1569.72,0)(1569.72,392.61)(1570.44,392.61)(1570.44,0)
\z(1570.44,0)(1570.44,388.44)(1571.17,388.44)(1571.17,0)
\z(1571.17,0)(1571.17,378.78)(1571.89,378.78)(1571.89,0)
\z(1571.89,0)(1571.89,386.04)(1572.62,386.04)(1572.62,0)
\z(1572.62,0)(1572.62,383.65)(1573.34,383.65)(1573.34,0)
\z(1573.34,0)(1573.34,382.72)(1574.07,382.72)(1574.07,0)
\z(1574.07,0)(1574.07,391.99)(1574.79,391.99)(1574.79,0)
\z(1574.79,0)(1574.79,390.99)(1575.52,390.99)(1575.52,0)
\z(1575.52,0)(1575.52,380.32)(1576.24,380.32)(1576.24,0)
\z(1576.24,0)(1576.24,398.87)(1576.97,398.87)(1576.97,0)
\z(1576.97,0)(1576.97,393.46)(1577.69,393.46)(1577.69,0)
\z(1577.69,0)(1577.69,393.23)(1578.42,393.23)(1578.42,0)
\z(1578.42,0)(1578.42,396.09)(1579.14,396.09)(1579.14,0)
\z(1579.14,0)(1579.14,395.16)(1579.87,395.16)(1579.87,0)
\z(1579.87,0)(1579.87,387.82)(1580.59,387.82)(1580.59,0)
\z(1580.59,0)(1580.59,397.64)(1581.32,397.64)(1581.32,0)
\z(1581.32,0)(1581.32,396.55)(1582.04,396.55)(1582.04,0)
\z(1582.04,0)(1582.04,401.04)(1582.77,401.04)(1582.77,0)
\z(1582.77,0)(1582.77,399.10)(1583.49,399.10)(1583.49,0)
\z(1583.49,0)(1583.49,390.99)(1584.22,390.99)(1584.22,0)
\z(1584.22,0)(1584.22,391.69)(1584.94,391.69)(1584.94,0)
\z(1584.94,0)(1584.94,400.11)(1585.67,400.11)(1585.67,0)
\z(1585.67,0)(1585.67,402.35)(1586.39,402.35)(1586.39,0)
\z(1586.39,0)(1586.39,396.55)(1587.12,396.55)(1587.12,0)
\z(1587.12,0)(1587.12,398.41)(1587.84,398.41)(1587.84,0)
\z(1587.84,0)(1587.84,400.26)(1588.57,400.26)(1588.57,0)
\z(1588.57,0)(1588.57,402.04)(1589.29,402.04)(1589.29,0)
\z(1589.29,0)(1589.29,398.56)(1590.02,398.56)(1590.02,0)
\z(1590.02,0)(1590.02,401.35)(1590.74,401.35)(1590.74,0)
\z(1590.74,0)(1590.74,401.35)(1591.47,401.35)(1591.47,0)
\z(1591.47,0)(1591.47,405.21)(1592.19,405.21)(1592.19,0)
\z(1592.19,0)(1592.19,407.68)(1592.92,407.68)(1592.92,0)
\z(1592.92,0)(1592.92,413.87)(1593.64,413.87)(1593.64,0)
\z(1593.64,0)(1593.64,410.77)(1594.37,410.77)(1594.37,0)
\z(1594.37,0)(1594.37,410.54)(1595.09,410.54)(1595.09,0)
\z(1595.09,0)(1595.09,416.03)(1595.82,416.03)(1595.82,0)
\z(1595.82,0)(1595.82,412.55)(1596.54,412.55)(1596.54,0)
\z(1596.54,0)(1596.54,407.68)(1597.27,407.68)(1597.27,0)
\z(1597.27,0)(1597.27,400.65)(1597.99,400.65)(1597.99,0)
\z(1597.99,0)(1597.99,418.89)(1598.72,418.89)(1598.72,0)
\z(1598.72,0)(1598.72,404.59)(1599.44,404.59)(1599.44,0)
\z(1599.44,0)(1599.44,411.47)(1600.17,411.47)(1600.17,0)
\z(1600.17,0)(1600.17,408.69)(1600.89,408.69)(1600.89,0)
\z(1600.89,0)(1600.89,404.75)(1601.62,404.75)(1601.62,0)
\z(1601.62,0)(1601.62,423.68)(1602.34,423.68)(1602.34,0)
\z(1602.34,0)(1602.34,414.18)(1603.07,414.18)(1603.07,0)
\z(1603.07,0)(1603.07,419.04)(1603.79,419.04)(1603.79,0)
\z(1603.79,0)(1603.79,424.38)(1604.52,424.38)(1604.52,0)
\z(1604.52,0)(1604.52,407.84)(1605.24,407.84)(1605.24,0)
\z(1605.24,0)(1605.24,423.91)(1605.97,423.91)(1605.97,0)
\z(1605.97,0)(1605.97,422.14)(1606.69,422.14)(1606.69,0)
\z(1606.69,0)(1606.69,419.97)(1607.42,419.97)(1607.42,0)
\z(1607.42,0)(1607.42,428.16)(1608.14,428.16)(1608.14,0)
\z(1608.14,0)(1608.14,417.34)(1608.87,417.34)(1608.87,0)
\z(1608.87,0)(1608.87,425.46)(1609.59,425.46)(1609.59,0)
\z(1609.59,0)(1609.59,420.20)(1610.32,420.20)(1610.32,0)
\z(1610.32,0)(1610.32,422.29)(1611.04,422.29)(1611.04,0)
\z(1611.04,0)(1611.04,427.39)(1611.77,427.39)(1611.77,0)
\z(1611.77,0)(1611.77,427.24)(1612.49,427.24)(1612.49,0)
\z(1612.49,0)(1612.49,421.44)(1613.22,421.44)(1613.22,0)
\z(1613.22,0)(1613.22,425.07)(1613.94,425.07)(1613.94,0)
\z(1613.94,0)(1613.94,415.95)(1614.67,415.95)(1614.67,0)
\z(1614.67,0)(1614.67,422.52)(1615.39,422.52)(1615.39,0)
\z(1615.39,0)(1615.39,433.81)(1616.12,433.81)(1616.12,0)
\z(1616.12,0)(1616.12,420.59)(1616.84,420.59)(1616.84,0)
\z(1616.84,0)(1616.84,422.37)(1617.57,422.37)(1617.57,0)
\z(1617.57,0)(1617.57,431.18)(1618.29,431.18)(1618.29,0)
\z(1618.29,0)(1618.29,427.85)(1619.02,427.85)(1619.02,0)
\z(1619.02,0)(1619.02,421.83)(1619.74,421.83)(1619.74,0)
\z(1619.74,0)(1619.74,429.94)(1620.47,429.94)(1620.47,0)
\z(1620.47,0)(1620.47,433.81)(1621.19,433.81)(1621.19,0)
\z(1621.19,0)(1621.19,436.90)(1621.92,436.90)(1621.92,0)
\z(1621.92,0)(1621.92,439.60)(1622.64,439.60)(1622.64,0)
\z(1622.64,0)(1622.64,438.13)(1623.37,438.13)(1623.37,0)
\z(1623.37,0)(1623.37,431.95)(1624.09,431.95)(1624.09,0)
\z(1624.09,0)(1624.09,433.34)(1624.81,433.34)(1624.81,0)
\z(1624.81,0)(1624.81,430.33)(1625.54,430.33)(1625.54,0)
\z(1625.54,0)(1625.54,431.10)(1626.26,431.10)(1626.26,0)
\z(1626.26,0)(1626.26,436.90)(1626.99,436.90)(1626.99,0)
\z(1626.99,0)(1626.99,436.90)(1627.71,436.90)(1627.71,0)
\z(1627.71,0)(1627.71,438.75)(1628.44,438.75)(1628.44,0)
\z(1628.44,0)(1628.44,431.87)(1629.16,431.87)(1629.16,0)
\z(1629.16,0)(1629.16,450.27)(1629.89,450.27)(1629.89,0)
\z(1629.89,0)(1629.89,435.58)(1630.61,435.58)(1630.61,0)
\z(1630.61,0)(1630.61,452.90)(1631.34,452.90)(1631.34,0)
\z(1631.34,0)(1631.34,453.28)(1632.06,453.28)(1632.06,0)
\z(1632.06,0)(1632.06,440.53)(1632.79,440.53)(1632.79,0)
\z(1632.79,0)(1632.79,440.07)(1633.51,440.07)(1633.51,0)
\z(1633.51,0)(1633.51,446.64)(1634.24,446.64)(1634.24,0)
\z(1634.24,0)(1634.24,436.74)(1634.96,436.74)(1634.96,0)
\z(1634.96,0)(1634.96,437.82)(1635.69,437.82)(1635.69,0)
\z(1635.69,0)(1635.69,448.03)(1636.41,448.03)(1636.41,0)
\z(1636.41,0)(1636.41,440.92)(1637.14,440.92)(1637.14,0)
\z(1637.14,0)(1637.14,446.40)(1637.86,446.40)(1637.86,0)
\z(1637.86,0)(1637.86,445.71)(1638.59,445.71)(1638.59,0)
\z(1638.59,0)(1638.59,435.20)(1639.31,435.20)(1639.31,0)
\z(1639.31,0)(1639.31,456.06)(1640.04,456.06)(1640.04,0)
\z(1640.04,0)(1640.04,453.05)(1640.76,453.05)(1640.76,0)
\z(1640.76,0)(1640.76,448.88)(1641.49,448.88)(1641.49,0)
\z(1641.49,0)(1641.49,453.75)(1642.21,453.75)(1642.21,0)
\z(1642.21,0)(1642.21,450.96)(1642.94,450.96)(1642.94,0)
\z(1642.94,0)(1642.94,451.27)(1643.66,451.27)(1643.66,0)
\z(1643.66,0)(1643.66,455.99)(1644.39,455.99)(1644.39,0)
\z(1644.39,0)(1644.39,455.06)(1645.11,455.06)(1645.11,0)
\z(1645.11,0)(1645.11,449.03)(1645.84,449.03)(1645.84,0)
\z(1645.84,0)(1645.84,454.67)(1646.56,454.67)(1646.56,0)
\z(1646.56,0)(1646.56,455.83)(1647.29,455.83)(1647.29,0)
\z(1647.29,0)(1647.29,448.49)(1648.01,448.49)(1648.01,0)
\z(1648.01,0)(1648.01,456.22)(1648.74,456.22)(1648.74,0)
\z(1648.74,0)(1648.74,446.33)(1649.46,446.33)(1649.46,0)
\z(1649.46,0)(1649.46,456.61)(1650.19,456.61)(1650.19,0)
\z(1650.19,0)(1650.19,458.46)(1650.91,458.46)(1650.91,0)
\z(1650.91,0)(1650.91,457.84)(1651.64,457.84)(1651.64,0)
\z(1651.64,0)(1651.64,458.07)(1652.36,458.07)(1652.36,0)
\z(1652.36,0)(1652.36,449.65)(1653.09,449.65)(1653.09,0)
\z(1653.09,0)(1653.09,457.07)(1653.81,457.07)(1653.81,0)
\z(1653.81,0)(1653.81,463.64)(1654.54,463.64)(1654.54,0)
\z(1654.54,0)(1654.54,454.75)(1655.26,454.75)(1655.26,0)
\z(1655.26,0)(1655.26,465.26)(1655.99,465.26)(1655.99,0)
\z(1655.99,0)(1655.99,472.14)(1656.71,472.14)(1656.71,0)
\z(1656.71,0)(1656.71,444.47)(1657.44,444.47)(1657.44,0)
\z(1657.44,0)(1657.44,466.11)(1658.16,466.11)(1658.16,0)
\z(1658.16,0)(1658.16,463.95)(1658.89,463.95)(1658.89,0)
\z(1658.89,0)(1658.89,462.63)(1659.61,462.63)(1659.61,0)
\z(1659.61,0)(1659.61,450.96)(1660.34,450.96)(1660.34,0)
\z(1660.34,0)(1660.34,464.33)(1661.06,464.33)(1661.06,0)
\z(1661.06,0)(1661.06,461.47)(1661.79,461.47)(1661.79,0)
\z(1661.79,0)(1661.79,470.21)(1662.51,470.21)(1662.51,0)
\z(1662.51,0)(1662.51,467.27)(1663.24,467.27)(1663.24,0)
\z(1663.24,0)(1663.24,458.15)(1663.96,458.15)(1663.96,0)
\z(1663.96,0)(1663.96,460.93)(1664.69,460.93)(1664.69,0)
\z(1664.69,0)(1664.69,461.47)(1665.41,461.47)(1665.41,0)
\z(1665.41,0)(1665.41,462.87)(1666.14,462.87)(1666.14,0)
\z(1666.14,0)(1666.14,477.86)(1666.86,477.86)(1666.86,0)
\z(1666.86,0)(1666.86,463.02)(1667.59,463.02)(1667.59,0)
\z(1667.59,0)(1667.59,458.69)(1668.31,458.69)(1668.31,0)
\z(1668.31,0)(1668.31,463.87)(1669.04,463.87)(1669.04,0)
\z(1669.04,0)(1669.04,461.71)(1669.76,461.71)(1669.76,0)
\z(1669.76,0)(1669.76,461.94)(1670.49,461.94)(1670.49,0)
\z(1670.49,0)(1670.49,472.76)(1671.21,472.76)(1671.21,0)
\z(1671.21,0)(1671.21,467.35)(1671.94,467.35)(1671.94,0)
\z(1671.94,0)(1671.94,475.15)(1672.66,475.15)(1672.66,0)
\z(1672.66,0)(1672.66,470.67)(1673.39,470.67)(1673.39,0)
\z(1673.39,0)(1673.39,473.30)(1674.11,473.30)(1674.11,0)
\z(1674.11,0)(1674.11,471.99)(1674.84,471.99)(1674.84,0)
\z(1674.84,0)(1674.84,470.21)(1675.56,470.21)(1675.56,0)
\z(1675.56,0)(1675.56,466.73)(1676.29,466.73)(1676.29,0)
\z(1676.29,0)(1676.29,469.05)(1677.01,469.05)(1677.01,0)
\z(1677.01,0)(1677.01,467.58)(1677.74,467.58)(1677.74,0)
\z(1677.74,0)(1677.74,476.85)(1678.46,476.85)(1678.46,0)
\z(1678.46,0)(1678.46,479.79)(1679.19,479.79)(1679.19,0)
\z(1679.19,0)(1679.19,473.76)(1679.91,473.76)(1679.91,0)
\z(1679.91,0)(1679.91,473.76)(1680.64,473.76)(1680.64,0)
\z(1680.64,0)(1680.64,476.62)(1681.36,476.62)(1681.36,0)
\z(1681.36,0)(1681.36,480.95)(1682.09,480.95)(1682.09,0)
\z(1682.09,0)(1682.09,473.53)(1682.81,473.53)(1682.81,0)
\z(1682.81,0)(1682.81,489.45)(1683.54,489.45)(1683.54,0)
\z(1683.54,0)(1683.54,478.94)(1684.26,478.94)(1684.26,0)
\z(1684.26,0)(1684.26,474.15)(1684.99,474.15)(1684.99,0)
\z(1684.99,0)(1684.99,490.77)(1685.71,490.77)(1685.71,0)
\z(1685.71,0)(1685.71,479.10)(1686.44,479.10)(1686.44,0)
\z(1686.44,0)(1686.44,490.53)(1687.16,490.53)(1687.16,0)
\z(1687.16,0)(1687.16,471.68)(1687.89,471.68)(1687.89,0)
\z(1687.89,0)(1687.89,491.69)(1688.61,491.69)(1688.61,0)
\z(1688.61,0)(1688.61,483.66)(1689.34,483.66)(1689.34,0)
\z(1689.34,0)(1689.34,474.92)(1690.06,474.92)(1690.06,0)
\z(1690.06,0)(1690.06,475.54)(1690.79,475.54)(1690.79,0)
\z(1690.79,0)(1690.79,482.96)(1691.51,482.96)(1691.51,0)
\z(1691.51,0)(1691.51,487.06)(1692.24,487.06)(1692.24,0)
\z(1692.24,0)(1692.24,486.21)(1692.96,486.21)(1692.96,0)
\z(1692.96,0)(1692.96,482.11)(1693.69,482.11)(1693.69,0)
\z(1693.69,0)(1693.69,483.19)(1694.41,483.19)(1694.41,0)
\z(1694.41,0)(1694.41,477.78)(1695.14,477.78)(1695.14,0)
\z(1695.14,0)(1695.14,477.70)(1695.86,477.70)(1695.86,0)
\z(1695.86,0)(1695.86,480.33)(1696.59,480.33)(1696.59,0)
\z(1696.59,0)(1696.59,484.97)(1697.31,484.97)(1697.31,0)
\z(1697.31,0)(1697.31,484.81)(1698.04,484.81)(1698.04,0)
\z(1698.04,0)(1698.04,490.38)(1698.76,490.38)(1698.76,0)
\z(1698.76,0)(1698.76,490.15)(1699.49,490.15)(1699.49,0)
\z(1699.49,0)(1699.49,486.59)(1700.21,486.59)(1700.21,0)
\z(1700.21,0)(1700.21,494.40)(1700.94,494.40)(1700.94,0)
\z(1700.94,0)(1700.94,500.58)(1701.66,500.58)(1701.66,0)
\z(1701.66,0)(1701.66,493.32)(1702.39,493.32)(1702.39,0)
\z(1702.39,0)(1702.39,486.36)(1703.11,486.36)(1703.11,0)
\z(1703.11,0)(1703.11,497.10)(1703.84,497.10)(1703.84,0)
\z(1703.84,0)(1703.84,486.67)(1704.56,486.67)(1704.56,0)
\z(1704.56,0)(1704.56,500.58)(1705.29,500.58)(1705.29,0)
\z(1705.29,0)(1705.29,491.92)(1706.01,491.92)(1706.01,0)
\z(1706.01,0)(1706.01,480.72)(1706.74,480.72)(1706.74,0)
\z(1706.74,0)(1706.74,495.48)(1707.46,495.48)(1707.46,0)
\z(1707.46,0)(1707.46,500.12)(1708.19,500.12)(1708.19,0)
\z(1708.19,0)(1708.19,489.99)(1708.91,489.99)(1708.91,0)
\z(1708.91,0)(1708.91,498.49)(1709.64,498.49)(1709.64,0)
\z(1709.64,0)(1709.64,500.04)(1710.36,500.04)(1710.36,0)
\z(1710.36,0)(1710.36,489.14)(1711.09,489.14)(1711.09,0)
\z(1711.09,0)(1711.09,493.32)(1711.81,493.32)(1711.81,0)
\z(1711.81,0)(1711.81,487.44)(1712.54,487.44)(1712.54,0)
\z(1712.54,0)(1712.54,483.81)(1713.26,483.81)(1713.26,0)
\z(1713.26,0)(1713.26,492.62)(1713.99,492.62)(1713.99,0)
\z(1713.99,0)(1713.99,487.75)(1714.71,487.75)(1714.71,0)
\z(1714.71,0)(1714.71,496.33)(1715.44,496.33)(1715.44,0)
\z(1715.44,0)(1715.44,488.91)(1716.16,488.91)(1716.16,0)
\z(1716.16,0)(1716.16,489.30)(1716.89,489.30)(1716.89,0)
\z(1716.89,0)(1716.89,482.96)(1717.61,482.96)(1717.61,0)
\z(1717.61,0)(1717.61,490.22)(1718.34,490.22)(1718.34,0)
\z(1718.34,0)(1718.34,500.66)(1719.06,500.66)(1719.06,0)
\z(1719.06,0)(1719.06,489.53)(1719.79,489.53)(1719.79,0)
\z(1719.79,0)(1719.79,500.89)(1720.51,500.89)(1720.51,0)
\z(1720.51,0)(1720.51,506.22)(1721.24,506.22)(1721.24,0)
\z(1721.24,0)(1721.24,492.54)(1721.96,492.54)(1721.96,0)
\z(1721.96,0)(1721.96,496.48)(1722.69,496.48)(1722.69,0)
\z(1722.69,0)(1722.69,498.49)(1723.41,498.49)(1723.41,0)
\z(1723.41,0)(1723.41,493.47)(1724.13,493.47)(1724.13,0)
\z(1724.13,0)(1724.13,496.18)(1724.86,496.18)(1724.86,0)
\z(1724.86,0)(1724.86,493.01)(1725.58,493.01)(1725.58,0)
\z(1725.58,0)(1725.58,505.99)(1726.31,505.99)(1726.31,0)
\z(1726.31,0)(1726.31,497.03)(1727.03,497.03)(1727.03,0)
\z(1727.03,0)(1727.03,498.65)(1727.76,498.65)(1727.76,0)
\z(1727.76,0)(1727.76,495.33)(1728.48,495.33)(1728.48,0)
\z(1728.48,0)(1728.48,493.32)(1729.21,493.32)(1729.21,0)
\z(1729.21,0)(1729.21,508.31)(1729.93,508.31)(1729.93,0)
\z(1729.93,0)(1729.93,493.93)(1730.66,493.93)(1730.66,0)
\z(1730.66,0)(1730.66,500.35)(1731.38,500.35)(1731.38,0)
\z(1731.38,0)(1731.38,504.14)(1732.11,504.14)(1732.11,0)
\z(1732.11,0)(1732.11,497.88)(1732.83,497.88)(1732.83,0)
\z(1732.83,0)(1732.83,511.09)(1733.56,511.09)(1733.56,0)
\z(1733.56,0)(1733.56,489.14)(1734.28,489.14)(1734.28,0)
\z(1734.28,0)(1734.28,514.18)(1735.01,514.18)(1735.01,0)
\z(1735.01,0)(1735.01,499.11)(1735.73,499.11)(1735.73,0)
\z(1735.73,0)(1735.73,508.85)(1736.46,508.85)(1736.46,0)
\z(1736.46,0)(1736.46,500.58)(1737.18,500.58)(1737.18,0)
\z(1737.18,0)(1737.18,501.82)(1737.91,501.82)(1737.91,0)
\z(1737.91,0)(1737.91,508.39)(1738.63,508.39)(1738.63,0)
\z(1738.63,0)(1738.63,505.99)(1739.36,505.99)(1739.36,0)
\z(1739.36,0)(1739.36,513.87)(1740.08,513.87)(1740.08,0)
\z(1740.08,0)(1740.08,516.12)(1740.81,516.12)(1740.81,0)
\z(1740.81,0)(1740.81,496.33)(1741.53,496.33)(1741.53,0)
\z(1741.53,0)(1741.53,510.40)(1742.26,510.40)(1742.26,0)
\z(1742.26,0)(1742.26,502.90)(1742.98,502.90)(1742.98,0)
\z(1742.98,0)(1742.98,497.18)(1743.71,497.18)(1743.71,0)
\z(1743.71,0)(1743.71,512.41)(1744.43,512.41)(1744.43,0)
\z(1744.43,0)(1744.43,515.57)(1745.16,515.57)(1745.16,0)
\z(1745.16,0)(1745.16,508.54)(1745.88,508.54)(1745.88,0)
\z(1745.88,0)(1745.88,502.28)(1746.61,502.28)(1746.61,0)
\z(1746.61,0)(1746.61,507.46)(1747.33,507.46)(1747.33,0)
\z(1747.33,0)(1747.33,514.42)(1748.06,514.42)(1748.06,0)
\z(1748.06,0)(1748.06,508.54)(1748.78,508.54)(1748.78,0)
\z(1748.78,0)(1748.78,504.60)(1749.51,504.60)(1749.51,0)
\z(1749.51,0)(1749.51,505.91)(1750.23,505.91)(1750.23,0)
\z(1750.23,0)(1750.23,507.15)(1750.96,507.15)(1750.96,0)
\z(1750.96,0)(1750.96,514.96)(1751.68,514.96)(1751.68,0)
\z(1751.68,0)(1751.68,496.56)(1752.41,496.56)(1752.41,0)
\z(1752.41,0)(1752.41,522.30)(1753.13,522.30)(1753.13,0)
\z(1753.13,0)(1753.13,504.60)(1753.86,504.60)(1753.86,0)
\z(1753.86,0)(1753.86,504.68)(1754.58,504.68)(1754.58,0)
\z(1754.58,0)(1754.58,515.42)(1755.31,515.42)(1755.31,0)
\z(1755.31,0)(1755.31,518.05)(1756.03,518.05)(1756.03,0)
\z(1756.03,0)(1756.03,522.92)(1756.76,522.92)(1756.76,0)
\z(1756.76,0)(1756.76,515.96)(1757.48,515.96)(1757.48,0)
\z(1757.48,0)(1757.48,498.26)(1758.21,498.26)(1758.21,0)
\z(1758.21,0)(1758.21,516.66)(1758.93,516.66)(1758.93,0)
\z(1758.93,0)(1758.93,511.63)(1759.66,511.63)(1759.66,0)
\z(1759.66,0)(1759.66,521.37)(1760.38,521.37)(1760.38,0)
\z(1760.38,0)(1760.38,515.73)(1761.11,515.73)(1761.11,0)
\z(1761.11,0)(1761.11,510.16)(1761.83,510.16)(1761.83,0)
\z(1761.83,0)(1761.83,513.80)(1762.56,513.80)(1762.56,0)
\z(1762.56,0)(1762.56,508.54)(1763.28,508.54)(1763.28,0)
\z(1763.28,0)(1763.28,508.77)(1764.01,508.77)(1764.01,0)
\z(1764.01,0)(1764.01,526.47)(1764.73,526.47)(1764.73,0)
\z(1764.73,0)(1764.73,511.48)(1765.46,511.48)(1765.46,0)
\z(1765.46,0)(1765.46,512.33)(1766.18,512.33)(1766.18,0)
\z(1766.18,0)(1766.18,513.72)(1766.91,513.72)(1766.91,0)
\z(1766.91,0)(1766.91,515.81)(1767.63,515.81)(1767.63,0)
\z(1767.63,0)(1767.63,509.31)(1768.36,509.31)(1768.36,0)
\z(1768.36,0)(1768.36,519.90)(1769.08,519.90)(1769.08,0)
\z(1769.08,0)(1769.08,512.02)(1769.81,512.02)(1769.81,0)
\z(1769.81,0)(1769.81,505.45)(1770.53,505.45)(1770.53,0)
\z(1770.53,0)(1770.53,507.54)(1771.26,507.54)(1771.26,0)
\z(1771.26,0)(1771.26,514.03)(1771.98,514.03)(1771.98,0)
\z(1771.98,0)(1771.98,524.00)(1772.71,524.00)(1772.71,0)
\z(1772.71,0)(1772.71,513.64)(1773.43,513.64)(1773.43,0)
\z(1773.43,0)(1773.43,515.42)(1774.16,515.42)(1774.16,0)
\z(1774.16,0)(1774.16,517.43)(1774.88,517.43)(1774.88,0)
\z(1774.88,0)(1774.88,520.44)(1775.61,520.44)(1775.61,0)
\z(1775.61,0)(1775.61,516.27)(1776.33,516.27)(1776.33,0)
\z(1776.33,0)(1776.33,513.64)(1777.06,513.64)(1777.06,0)
\z(1777.06,0)(1777.06,515.65)(1777.78,515.65)(1777.78,0)
\z(1777.78,0)(1777.78,517.74)(1778.51,517.74)(1778.51,0)
\z(1778.51,0)(1778.51,526.86)(1779.23,526.86)(1779.23,0)
\z(1779.23,0)(1779.23,508.08)(1779.96,508.08)(1779.96,0)
\z(1779.96,0)(1779.96,514.88)(1780.68,514.88)(1780.68,0)
\z(1780.68,0)(1780.68,512.02)(1781.41,512.02)(1781.41,0)
\z(1781.41,0)(1781.41,518.43)(1782.13,518.43)(1782.13,0)
\z(1782.13,0)(1782.13,515.50)(1782.86,515.50)(1782.86,0)
\z(1782.86,0)(1782.86,518.51)(1783.58,518.51)(1783.58,0)
\z(1783.58,0)(1783.58,532.65)(1784.31,532.65)(1784.31,0)
\z(1784.31,0)(1784.31,522.07)(1785.03,522.07)(1785.03,0)
\z(1785.03,0)(1785.03,527.01)(1785.76,527.01)(1785.76,0)
\z(1785.76,0)(1785.76,515.50)(1786.48,515.50)(1786.48,0)
\z(1786.48,0)(1786.48,512.10)(1787.21,512.10)(1787.21,0)
\z(1787.21,0)(1787.21,519.75)(1787.93,519.75)(1787.93,0)
\z(1787.93,0)(1787.93,509.93)(1788.66,509.93)(1788.66,0)
\z(1788.66,0)(1788.66,521.22)(1789.38,521.22)(1789.38,0)
\z(1789.38,0)(1789.38,514.65)(1790.11,514.65)(1790.11,0)
\z(1790.11,0)(1790.11,523.61)(1790.83,523.61)(1790.83,0)
\z(1790.83,0)(1790.83,529.18)(1791.56,529.18)(1791.56,0)
\z(1791.56,0)(1791.56,522.45)(1792.28,522.45)(1792.28,0)
\z(1792.28,0)(1792.28,525.47)(1793.01,525.47)(1793.01,0)
\z(1793.01,0)(1793.01,527.09)(1793.73,527.09)(1793.73,0)
\z(1793.73,0)(1793.73,521.14)(1794.46,521.14)(1794.46,0)
\z(1794.46,0)(1794.46,518.97)(1795.18,518.97)(1795.18,0)
\z(1795.18,0)(1795.18,529.64)(1795.91,529.64)(1795.91,0)
\z(1795.91,0)(1795.91,530.26)(1796.63,530.26)(1796.63,0)
\z(1796.63,0)(1796.63,531.65)(1797.36,531.65)(1797.36,0)
\z(1797.36,0)(1797.36,516.73)(1798.08,516.73)(1798.08,0)
\z(1798.08,0)(1798.08,523.23)(1798.81,523.23)(1798.81,0)
\z(1798.81,0)(1798.81,530.49)(1799.53,530.49)(1799.53,0)
\z(1799.53,0)(1799.53,527.79)(1800.26,527.79)(1800.26,0)
\z(1800.26,0)(1800.26,529.87)(1800.98,529.87)(1800.98,0)
\z(1800.98,0)(1800.98,525.24)(1801.71,525.24)(1801.71,0)
\z(1801.71,0)(1801.71,530.18)(1802.43,530.18)(1802.43,0)
\z(1802.43,0)(1802.43,528.02)(1803.16,528.02)(1803.16,0)
\z(1803.16,0)(1803.16,523.23)(1803.88,523.23)(1803.88,0)
\z(1803.88,0)(1803.88,528.94)(1804.61,528.94)(1804.61,0)
\z(1804.61,0)(1804.61,536.83)(1805.33,536.83)(1805.33,0)
\z(1805.33,0)(1805.33,531.57)(1806.06,531.57)(1806.06,0)
\z(1806.06,0)(1806.06,529.79)(1806.78,529.79)(1806.78,0)
\z(1806.78,0)(1806.78,532.89)(1807.51,532.89)(1807.51,0)
\z(1807.51,0)(1807.51,534.35)(1808.23,534.35)(1808.23,0)
\z(1808.23,0)(1808.23,528.94)(1808.96,528.94)(1808.96,0)
\z(1808.96,0)(1808.96,526.86)(1809.68,526.86)(1809.68,0)
\z(1809.68,0)(1809.68,533.04)(1810.41,533.04)(1810.41,0)
\z(1810.41,0)(1810.41,526.78)(1811.13,526.78)(1811.13,0)
\z(1811.13,0)(1811.13,533.97)(1811.86,533.97)(1811.86,0)
\z(1811.86,0)(1811.86,518.82)(1812.58,518.82)(1812.58,0)
\z(1812.58,0)(1812.58,525.62)(1813.31,525.62)(1813.31,0)
\z(1813.31,0)(1813.31,524.15)(1814.03,524.15)(1814.03,0)
\z(1814.03,0)(1814.03,532.96)(1814.76,532.96)(1814.76,0)
\z(1814.76,0)(1814.76,532.19)(1815.48,532.19)(1815.48,0)
\z(1815.48,0)(1815.48,536.06)(1816.21,536.06)(1816.21,0)
\z(1816.21,0)(1816.21,525.54)(1816.93,525.54)(1816.93,0)
\z(1816.93,0)(1816.93,528.94)(1817.66,528.94)(1817.66,0)
\z(1817.66,0)(1817.66,533.58)(1818.38,533.58)(1818.38,0)
\z(1818.38,0)(1818.38,522.92)(1819.11,522.92)(1819.11,0)
\z(1819.11,0)(1819.11,538.61)(1819.83,538.61)(1819.83,0)
\z(1819.83,0)(1819.83,542.47)(1820.56,542.47)(1820.56,0)
\z(1820.56,0)(1820.56,535.67)(1821.28,535.67)(1821.28,0)
\z(1821.28,0)(1821.28,536.83)(1822.01,536.83)(1822.01,0)
\z(1822.01,0)(1822.01,529.18)(1822.73,529.18)(1822.73,0)
\z(1822.73,0)(1822.73,536.06)(1823.46,536.06)(1823.46,0)
\z(1823.46,0)(1823.46,525.70)(1824.18,525.70)(1824.18,0)
\z(1824.18,0)(1824.18,530.88)(1824.90,530.88)(1824.90,0)
\z(1824.90,0)(1824.90,539.30)(1825.63,539.30)(1825.63,0)
\z(1825.63,0)(1825.63,531.19)(1826.35,531.19)(1826.35,0)
\z(1826.35,0)(1826.35,539.61)(1827.08,539.61)(1827.08,0)
\z(1827.08,0)(1827.08,542.78)(1827.80,542.78)(1827.80,0)
\z(1827.80,0)(1827.80,526.16)(1828.53,526.16)(1828.53,0)
\z(1828.53,0)(1828.53,532.50)(1829.25,532.50)(1829.25,0)
\z(1829.25,0)(1829.25,535.36)(1829.98,535.36)(1829.98,0)
\z(1829.98,0)(1829.98,540.46)(1830.70,540.46)(1830.70,0)
\z(1830.70,0)(1830.70,547.57)(1831.43,547.57)(1831.43,0)
\z(1831.43,0)(1831.43,541.54)(1832.15,541.54)(1832.15,0)
\z(1832.15,0)(1832.15,537.52)(1832.88,537.52)(1832.88,0)
\z(1832.88,0)(1832.88,527.55)(1833.60,527.55)(1833.60,0)
\z(1833.60,0)(1833.60,545.41)(1834.33,545.41)(1834.33,0)
\z(1834.33,0)(1834.33,543.09)(1835.05,543.09)(1835.05,0)
\z(1835.05,0)(1835.05,535.98)(1835.78,535.98)(1835.78,0)
\z(1835.78,0)(1835.78,533.20)(1836.50,533.20)(1836.50,0)
\z(1836.50,0)(1836.50,548.73)(1837.23,548.73)(1837.23,0)
\z(1837.23,0)(1837.23,527.94)(1837.95,527.94)(1837.95,0)
\z(1837.95,0)(1837.95,537.60)(1838.68,537.60)(1838.68,0)
\z(1838.68,0)(1838.68,542.86)(1839.40,542.86)(1839.40,0)
\z(1839.40,0)(1839.40,546.41)(1840.13,546.41)(1840.13,0)
\z(1840.13,0)(1840.13,539.53)(1840.85,539.53)(1840.85,0)
\z(1840.85,0)(1840.85,523.84)(1841.58,523.84)(1841.58,0)
\z(1841.58,0)(1841.58,518.36)(1842.30,518.36)(1842.30,0)
\z(1842.30,0)(1842.30,530.88)(1843.03,530.88)(1843.03,0)
\z(1843.03,0)(1843.03,527.94)(1843.75,527.94)(1843.75,0)
\z(1843.75,0)(1843.75,537.21)(1844.48,537.21)(1844.48,0)
\z(1844.48,0)(1844.48,533.20)(1845.20,533.20)(1845.20,0)
\z(1845.20,0)(1845.20,538.91)(1845.93,538.91)(1845.93,0)
\z(1845.93,0)(1845.93,542.08)(1846.65,542.08)(1846.65,0)
\z(1846.65,0)(1846.65,537.91)(1847.38,537.91)(1847.38,0)
\z(1847.38,0)(1847.38,539.53)(1848.10,539.53)(1848.10,0)
\z(1848.10,0)(1848.10,528.87)(1848.83,528.87)(1848.83,0)
\z(1848.83,0)(1848.83,530.49)(1849.55,530.49)(1849.55,0)
\z(1849.55,0)(1849.55,539.76)(1850.28,539.76)(1850.28,0)
\z(1850.28,0)(1850.28,534.43)(1851.00,534.43)(1851.00,0)
\z(1851.00,0)(1851.00,520.98)(1851.73,520.98)(1851.73,0)
\z(1851.73,0)(1851.73,542.86)(1852.45,542.86)(1852.45,0)
\z(1852.45,0)(1852.45,528.02)(1853.18,528.02)(1853.18,0)
\z(1853.18,0)(1853.18,527.40)(1853.90,527.40)(1853.90,0)
\z(1853.90,0)(1853.90,538.53)(1854.63,538.53)(1854.63,0)
\z(1854.63,0)(1854.63,545.25)(1855.35,545.25)(1855.35,0)
\z(1855.35,0)(1855.35,537.68)(1856.08,537.68)(1856.08,0)
\z(1856.08,0)(1856.08,548.81)(1856.80,548.81)(1856.80,0)
\z(1856.80,0)(1856.80,532.89)(1857.53,532.89)(1857.53,0)
\z(1857.53,0)(1857.53,541.93)(1858.25,541.93)(1858.25,0)
\z(1858.25,0)(1858.25,543.78)(1858.98,543.78)(1858.98,0)
\z(1858.98,0)(1858.98,541.08)(1859.70,541.08)(1859.70,0)
\z(1859.70,0)(1859.70,542.47)(1860.43,542.47)(1860.43,0)
\z(1860.43,0)(1860.43,526.55)(1861.15,526.55)(1861.15,0)
\z(1861.15,0)(1861.15,540.31)(1861.88,540.31)(1861.88,0)
\z(1861.88,0)(1861.88,534.90)(1862.60,534.90)(1862.60,0)
\z(1862.60,0)(1862.60,535.59)(1863.33,535.59)(1863.33,0)
\z(1863.33,0)(1863.33,542.62)(1864.05,542.62)(1864.05,0)
\z(1864.05,0)(1864.05,544.79)(1864.78,544.79)(1864.78,0)
\z(1864.78,0)(1864.78,538.22)(1865.50,538.22)(1865.50,0)
\z(1865.50,0)(1865.50,533.20)(1866.23,533.20)(1866.23,0)
\z(1866.23,0)(1866.23,541.47)(1866.95,541.47)(1866.95,0)
\z(1866.95,0)(1866.95,542.08)(1867.68,542.08)(1867.68,0)
\z(1867.68,0)(1867.68,532.58)(1868.40,532.58)(1868.40,0)
\z(1868.40,0)(1868.40,542.24)(1869.13,542.24)(1869.13,0)
\z(1869.13,0)(1869.13,545.25)(1869.85,545.25)(1869.85,0)
\z(1869.85,0)(1869.85,542.55)(1870.58,542.55)(1870.58,0)
\z(1870.58,0)(1870.58,545.17)(1871.30,545.17)(1871.30,0)
\z(1871.30,0)(1871.30,533.20)(1872.03,533.20)(1872.03,0)
\z(1872.03,0)(1872.03,551.05)(1872.75,551.05)(1872.75,0)
\z(1872.75,0)(1872.75,544.71)(1873.48,544.71)(1873.48,0)
\z(1873.48,0)(1873.48,538.14)(1874.20,538.14)(1874.20,0)
\z(1874.20,0)(1874.20,543.86)(1874.93,543.86)(1874.93,0)
\z(1874.93,0)(1874.93,532.58)(1875.65,532.58)(1875.65,0)
\z(1875.65,0)(1875.65,543.78)(1876.38,543.78)(1876.38,0)
\z(1876.38,0)(1876.38,536.67)(1877.10,536.67)(1877.10,0)
\z(1877.10,0)(1877.10,533.20)(1877.83,533.20)(1877.83,0)
\z(1877.83,0)(1877.83,538.61)(1878.55,538.61)(1878.55,0)
\z(1878.55,0)(1878.55,537.83)(1879.28,537.83)(1879.28,0)
\z(1879.28,0)(1879.28,552.98)(1880,552.98)(1880,0)
\z(1880,0)(1880,534.43)(1880.73,534.43)(1880.73,0)
\z(1880.73,0)(1880.73,543.55)(1881.45,543.55)(1881.45,0)
\z(1881.45,0)(1881.45,535.75)(1882.18,535.75)(1882.18,0)
\z(1882.18,0)(1882.18,537.68)(1882.90,537.68)(1882.90,0)
\z(1882.90,0)(1882.90,541.85)(1883.63,541.85)(1883.63,0)
\z(1883.63,0)(1883.63,541.23)(1884.35,541.23)(1884.35,0)
\z(1884.35,0)(1884.35,553.83)(1885.08,553.83)(1885.08,0)
\z(1885.08,0)(1885.08,543.40)(1885.80,543.40)(1885.80,0)
\z(1885.80,0)(1885.80,540)(1886.53,540)(1886.53,0)
\z(1886.53,0)(1886.53,540.54)(1887.25,540.54)(1887.25,0)
\z(1887.25,0)(1887.25,559.16)(1887.98,559.16)(1887.98,0)
\z(1887.98,0)(1887.98,537.29)(1888.70,537.29)(1888.70,0)
\z(1888.70,0)(1888.70,544.32)(1889.43,544.32)(1889.43,0)
\z(1889.43,0)(1889.43,539.22)(1890.15,539.22)(1890.15,0)
\z(1890.15,0)(1890.15,537.76)(1890.88,537.76)(1890.88,0)
\z(1890.88,0)(1890.88,543.09)(1891.60,543.09)(1891.60,0)
\z(1891.60,0)(1891.60,537.68)(1892.33,537.68)(1892.33,0)
\z(1892.33,0)(1892.33,546.18)(1893.05,546.18)(1893.05,0)
\z(1893.05,0)(1893.05,543.01)(1893.78,543.01)(1893.78,0)
\z(1893.78,0)(1893.78,527.55)(1894.50,527.55)(1894.50,0)
\z(1894.50,0)(1894.50,542.86)(1895.23,542.86)(1895.23,0)
\z(1895.23,0)(1895.23,551.28)(1895.95,551.28)(1895.95,0)
\z(1895.95,0)(1895.95,536.06)(1896.68,536.06)(1896.68,0)
\z(1896.68,0)(1896.68,541.47)(1897.40,541.47)(1897.40,0)
\z(1897.40,0)(1897.40,550.89)(1898.13,550.89)(1898.13,0)
\z(1898.13,0)(1898.13,545.87)(1898.85,545.87)(1898.85,0)
\z(1898.85,0)(1898.85,541.08)(1899.58,541.08)(1899.58,0)
\z(1899.58,0)(1899.58,549.19)(1900.30,549.19)(1900.30,0)
\z(1900.30,0)(1900.30,537.83)(1901.03,537.83)(1901.03,0)
\z(1901.03,0)(1901.03,536.36)(1901.75,536.36)(1901.75,0)
\z(1901.75,0)(1901.75,538.68)(1902.48,538.68)(1902.48,0)
\z(1902.48,0)(1902.48,536.91)(1903.20,536.91)(1903.20,0)
\z(1903.20,0)(1903.20,538.06)(1903.93,538.06)(1903.93,0)
\z(1903.93,0)(1903.93,552.52)(1904.65,552.52)(1904.65,0)
\z(1904.65,0)(1904.65,550.35)(1905.38,550.35)(1905.38,0)
\z(1905.38,0)(1905.38,536.98)(1906.10,536.98)(1906.10,0)
\z(1906.10,0)(1906.10,547.73)(1906.83,547.73)(1906.83,0)
\z(1906.83,0)(1906.83,530.65)(1907.55,530.65)(1907.55,0)
\z(1907.55,0)(1907.55,549.73)(1908.28,549.73)(1908.28,0)
\z(1908.28,0)(1908.28,547.65)(1909.00,547.65)(1909.00,0)
\z(1909.00,0)(1909.00,539.61)(1909.73,539.61)(1909.73,0)
\z(1909.73,0)(1909.73,541.31)(1910.45,541.31)(1910.45,0)
\z(1910.45,0)(1910.45,532.65)(1911.18,532.65)(1911.18,0)
\z(1911.18,0)(1911.18,543.01)(1911.90,543.01)(1911.90,0)
\z(1911.90,0)(1911.90,555.69)(1912.63,555.69)(1912.63,0)
\z(1912.63,0)(1912.63,549.58)(1913.35,549.58)(1913.35,0)
\z(1913.35,0)(1913.35,552.75)(1914.08,552.75)(1914.08,0)
\z(1914.08,0)(1914.08,552.83)(1914.80,552.83)(1914.80,0)
\z(1914.80,0)(1914.80,532.35)(1915.53,532.35)(1915.53,0)
\z(1915.53,0)(1915.53,534.28)(1916.25,534.28)(1916.25,0)
\z(1916.25,0)(1916.25,546.57)(1916.98,546.57)(1916.98,0)
\z(1916.98,0)(1916.98,544.02)(1917.70,544.02)(1917.70,0)
\z(1917.70,0)(1917.70,544.40)(1918.43,544.40)(1918.43,0)
\z(1918.43,0)(1918.43,533.89)(1919.15,533.89)(1919.15,0)
\z(1919.15,0)(1919.15,539.53)(1919.88,539.53)(1919.88,0)
\z(1919.88,0)(1919.88,545.56)(1920.60,545.56)(1920.60,0)
\z(1920.60,0)(1920.60,532.50)(1921.33,532.50)(1921.33,0)
\z(1921.33,0)(1921.33,541.93)(1922.05,541.93)(1922.05,0)
\z(1922.05,0)(1922.05,543.71)(1922.78,543.71)(1922.78,0)
\z(1922.78,0)(1922.78,549.58)(1923.50,549.58)(1923.50,0)
\z(1923.50,0)(1923.50,545.48)(1924.22,545.48)(1924.22,0)
\z(1924.22,0)(1924.22,542.70)(1924.95,542.70)(1924.95,0)
\z(1924.95,0)(1924.95,538.06)(1925.67,538.06)(1925.67,0)
\z(1925.67,0)(1925.67,555.76)(1926.40,555.76)(1926.40,0)
\z(1926.40,0)(1926.40,543.32)(1927.12,543.32)(1927.12,0)
\z(1927.12,0)(1927.12,531.96)(1927.85,531.96)(1927.85,0)
\z(1927.85,0)(1927.85,543.01)(1928.57,543.01)(1928.57,0)
\z(1928.57,0)(1928.57,536.36)(1929.30,536.36)(1929.30,0)
\z(1929.30,0)(1929.30,531.42)(1930.02,531.42)(1930.02,0)
\z(1930.02,0)(1930.02,540.15)(1930.75,540.15)(1930.75,0)
\z(1930.75,0)(1930.75,541.23)(1931.47,541.23)(1931.47,0)
\z(1931.47,0)(1931.47,548.65)(1932.20,548.65)(1932.20,0)
\z(1932.20,0)(1932.20,545.33)(1932.92,545.33)(1932.92,0)
\z(1932.92,0)(1932.92,539.69)(1933.65,539.69)(1933.65,0)
\z(1933.65,0)(1933.65,542.16)(1934.37,542.16)(1934.37,0)
\z(1934.37,0)(1934.37,550.28)(1935.10,550.28)(1935.10,0)
\z(1935.10,0)(1935.10,554.76)(1935.82,554.76)(1935.82,0)
\z(1935.82,0)(1935.82,534.28)(1936.55,534.28)(1936.55,0)
\z(1936.55,0)(1936.55,541.23)(1937.27,541.23)(1937.27,0)
\z(1937.27,0)(1937.27,535.05)(1938.00,535.05)(1938.00,0)
\z(1938.00,0)(1938.00,528.09)(1938.72,528.09)(1938.72,0)
\z(1938.72,0)(1938.72,544.56)(1939.45,544.56)(1939.45,0)
\z(1939.45,0)(1939.45,544.56)(1940.17,544.56)(1940.17,0)
\z(1940.17,0)(1940.17,540.54)(1940.90,540.54)(1940.90,0)
\z(1940.90,0)(1940.90,546.95)(1941.62,546.95)(1941.62,0)
\z(1941.62,0)(1941.62,544.40)(1942.35,544.40)(1942.35,0)
\z(1942.35,0)(1942.35,535.59)(1943.07,535.59)(1943.07,0)
\z(1943.07,0)(1943.07,535.98)(1943.80,535.98)(1943.80,0)
\z(1943.80,0)(1943.80,546.72)(1944.52,546.72)(1944.52,0)
\z(1944.52,0)(1944.52,536.91)(1945.25,536.91)(1945.25,0)
\z(1945.25,0)(1945.25,550.12)(1945.97,550.12)(1945.97,0)
\z(1945.97,0)(1945.97,540.54)(1946.70,540.54)(1946.70,0)
\z(1946.70,0)(1946.70,542.93)(1947.42,542.93)(1947.42,0)
\z(1947.42,0)(1947.42,541.23)(1948.15,541.23)(1948.15,0)
\z(1948.15,0)(1948.15,529.79)(1948.87,529.79)(1948.87,0)
\z(1948.87,0)(1948.87,532.89)(1949.60,532.89)(1949.60,0)
\z(1949.60,0)(1949.60,542.55)(1950.32,542.55)(1950.32,0)
\z(1950.32,0)(1950.32,550.51)(1951.05,550.51)(1951.05,0)
\z(1951.05,0)(1951.05,536.83)(1951.77,536.83)(1951.77,0)
\z(1951.77,0)(1951.77,546.10)(1952.50,546.10)(1952.50,0)
\z(1952.50,0)(1952.50,550.51)(1953.22,550.51)(1953.22,0)
\z(1953.22,0)(1953.22,531.03)(1953.95,531.03)(1953.95,0)
\z(1953.95,0)(1953.95,534.90)(1954.67,534.90)(1954.67,0)
\z(1954.67,0)(1954.67,550.20)(1955.40,550.20)(1955.40,0)
\z(1955.40,0)(1955.40,535.98)(1956.12,535.98)(1956.12,0)
\z(1956.12,0)(1956.12,535.44)(1956.85,535.44)(1956.85,0)
\z(1956.85,0)(1956.85,552.36)(1957.57,552.36)(1957.57,0)
\z(1957.57,0)(1957.57,540.46)(1958.30,540.46)(1958.30,0)
\z(1958.30,0)(1958.30,542.08)(1959.02,542.08)(1959.02,0)
\z(1959.02,0)(1959.02,549.81)(1959.75,549.81)(1959.75,0)
\z(1959.75,0)(1959.75,532.81)(1960.47,532.81)(1960.47,0)
\z(1960.47,0)(1960.47,541.39)(1961.20,541.39)(1961.20,0)
\z(1961.20,0)(1961.20,542.70)(1961.92,542.70)(1961.92,0)
\z(1961.92,0)(1961.92,539.46)(1962.65,539.46)(1962.65,0)
\z(1962.65,0)(1962.65,532.11)(1963.37,532.11)(1963.37,0)
\z(1963.37,0)(1963.37,543.63)(1964.10,543.63)(1964.10,0)
\z(1964.10,0)(1964.10,542.62)(1964.82,542.62)(1964.82,0)
\z(1964.82,0)(1964.82,534.66)(1965.55,534.66)(1965.55,0)
\z(1965.55,0)(1965.55,547.03)(1966.27,547.03)(1966.27,0)
\z(1966.27,0)(1966.27,545.56)(1967.00,545.56)(1967.00,0)
\z(1967.00,0)(1967.00,536.06)(1967.72,536.06)(1967.72,0)
\z(1967.72,0)(1967.72,534.74)(1968.45,534.74)(1968.45,0)
\z(1968.45,0)(1968.45,536.83)(1969.17,536.83)(1969.17,0)
\z(1969.17,0)(1969.17,542.32)(1969.90,542.32)(1969.90,0)
\z(1969.90,0)(1969.90,543.78)(1970.62,543.78)(1970.62,0)
\z(1970.62,0)(1970.62,540.31)(1971.35,540.31)(1971.35,0)
\z(1971.35,0)(1971.35,535.05)(1972.07,535.05)(1972.07,0)
\z(1972.07,0)(1972.07,543.47)(1972.80,543.47)(1972.80,0)
\z(1972.80,0)(1972.80,538.22)(1973.52,538.22)(1973.52,0)
\z(1973.52,0)(1973.52,546.03)(1974.25,546.03)(1974.25,0)
\z(1974.25,0)(1974.25,545.17)(1974.97,545.17)(1974.97,0)
\z(1974.97,0)(1974.97,543.86)(1975.70,543.86)(1975.70,0)
\z(1975.70,0)(1975.70,532.35)(1976.42,532.35)(1976.42,0)
\z(1976.42,0)(1976.42,547.03)(1977.15,547.03)(1977.15,0)
\z(1977.15,0)(1977.15,534.59)(1977.87,534.59)(1977.87,0)
\z(1977.87,0)(1977.87,528.64)(1978.60,528.64)(1978.60,0)
\z(1978.60,0)(1978.60,534.66)(1979.32,534.66)(1979.32,0)
\z(1979.32,0)(1979.32,536.06)(1980.05,536.06)(1980.05,0)
\z(1980.05,0)(1980.05,538.99)(1980.77,538.99)(1980.77,0)
\z(1980.77,0)(1980.77,534.66)(1981.50,534.66)(1981.50,0)
\z(1981.50,0)(1981.50,541.16)(1982.22,541.16)(1982.22,0)
\z(1982.22,0)(1982.22,548.11)(1982.95,548.11)(1982.95,0)
\z(1982.95,0)(1982.95,527.09)(1983.67,527.09)(1983.67,0)
\z(1983.67,0)(1983.67,539.53)(1984.40,539.53)(1984.40,0)
\z(1984.40,0)(1984.40,536.75)(1985.12,536.75)(1985.12,0)
\z(1985.12,0)(1985.12,540.23)(1985.85,540.23)(1985.85,0)
\z(1985.85,0)(1985.85,539.76)(1986.57,539.76)(1986.57,0)
\z(1986.57,0)(1986.57,547.73)(1987.30,547.73)(1987.30,0)
\z(1987.30,0)(1987.30,543.01)(1988.02,543.01)(1988.02,0)
\z(1988.02,0)(1988.02,538.06)(1988.75,538.06)(1988.75,0)
\z(1988.75,0)(1988.75,530.03)(1989.47,530.03)(1989.47,0)
\z(1989.47,0)(1989.47,533.27)(1990.20,533.27)(1990.20,0)
\z(1990.20,0)(1990.20,542.08)(1990.92,542.08)(1990.92,0)
\z(1990.92,0)(1990.92,535.05)(1991.65,535.05)(1991.65,0)
\z(1991.65,0)(1991.65,529.79)(1992.37,529.79)(1992.37,0)
\z(1992.37,0)(1992.37,531.73)(1993.10,531.73)(1993.10,0)
\z(1993.10,0)(1993.10,545.72)(1993.82,545.72)(1993.82,0)
\z(1993.82,0)(1993.82,534.74)(1994.55,534.74)(1994.55,0)
\z(1994.55,0)(1994.55,534.20)(1995.27,534.20)(1995.27,0)
\z(1995.27,0)(1995.27,530.88)(1996.00,530.88)(1996.00,0)
\z(1996.00,0)(1996.00,536.75)(1996.72,536.75)(1996.72,0)
\z(1996.72,0)(1996.72,529.87)(1997.45,529.87)(1997.45,0)
\z(1997.45,0)(1997.45,542.55)(1998.17,542.55)(1998.17,0)
\z(1998.17,0)(1998.17,541.39)(1998.90,541.39)(1998.90,0)
\z(1998.90,0)(1998.90,537.06)(1999.62,537.06)(1999.62,0)
\z(1999.62,0)(1999.62,535.44)(2000.35,535.44)(2000.35,0)
\z(2000.35,0)(2000.35,535.44)(2001.07,535.44)(2001.07,0)
\z(2001.07,0)(2001.07,528.79)(2001.80,528.79)(2001.80,0)
\z(2001.80,0)(2001.80,542.08)(2002.52,542.08)(2002.52,0)
\z(2002.52,0)(2002.52,542.32)(2003.25,542.32)(2003.25,0)
\z(2003.25,0)(2003.25,538.30)(2003.97,538.30)(2003.97,0)
\z(2003.97,0)(2003.97,536.98)(2004.70,536.98)(2004.70,0)
\z(2004.70,0)(2004.70,539.07)(2005.42,539.07)(2005.42,0)
\z(2005.42,0)(2005.42,527.48)(2006.15,527.48)(2006.15,0)
\z(2006.15,0)(2006.15,540.07)(2006.87,540.07)(2006.87,0)
\z(2006.87,0)(2006.87,534.12)(2007.60,534.12)(2007.60,0)
\z(2007.60,0)(2007.60,524.08)(2008.32,524.08)(2008.32,0)
\z(2008.32,0)(2008.32,535.75)(2009.05,535.75)(2009.05,0)
\z(2009.05,0)(2009.05,539.22)(2009.77,539.22)(2009.77,0)
\z(2009.77,0)(2009.77,540.23)(2010.50,540.23)(2010.50,0)
\z(2010.50,0)(2010.50,532.27)(2011.22,532.27)(2011.22,0)
\z(2011.22,0)(2011.22,530.88)(2011.95,530.88)(2011.95,0)
\z(2011.95,0)(2011.95,530.10)(2012.67,530.10)(2012.67,0)
\z(2012.67,0)(2012.67,533.12)(2013.40,533.12)(2013.40,0)
\z(2013.40,0)(2013.40,524.46)(2014.12,524.46)(2014.12,0)
\z(2014.12,0)(2014.12,534.59)(2014.85,534.59)(2014.85,0)
\z(2014.85,0)(2014.85,526.24)(2015.57,526.24)(2015.57,0)
\z(2015.57,0)(2015.57,531.96)(2016.30,531.96)(2016.30,0)
\z(2016.30,0)(2016.30,537.76)(2017.02,537.76)(2017.02,0)
\z(2017.02,0)(2017.02,519.67)(2017.75,519.67)(2017.75,0)
\z(2017.75,0)(2017.75,530.26)(2018.47,530.26)(2018.47,0)
\z(2018.47,0)(2018.47,534.35)(2019.20,534.35)(2019.20,0)
\z(2019.20,0)(2019.20,539.22)(2019.92,539.22)(2019.92,0)
\z(2019.92,0)(2019.92,522.07)(2020.65,522.07)(2020.65,0)
\z(2020.65,0)(2020.65,522.38)(2021.37,522.38)(2021.37,0)
\z(2021.37,0)(2021.37,534.82)(2022.10,534.82)(2022.10,0)
\z(2022.10,0)(2022.10,535.44)(2022.82,535.44)(2022.82,0)
\z(2022.82,0)(2022.82,529.49)(2023.54,529.49)(2023.54,0)
\z(2023.54,0)(2023.54,523.15)(2024.27,523.15)(2024.27,0)
\z(2024.27,0)(2024.27,525.31)(2024.99,525.31)(2024.99,0)
\z(2024.99,0)(2024.99,529.49)(2025.72,529.49)(2025.72,0)
\z(2025.72,0)(2025.72,531.80)(2026.44,531.80)(2026.44,0)
\z(2026.44,0)(2026.44,522.84)(2027.17,522.84)(2027.17,0)
\z(2027.17,0)(2027.17,524.31)(2027.89,524.31)(2027.89,0)
\z(2027.89,0)(2027.89,525.93)(2028.62,525.93)(2028.62,0)
\z(2028.62,0)(2028.62,542.08)(2029.34,542.08)(2029.34,0)
\z(2029.34,0)(2029.34,544.09)(2030.07,544.09)(2030.07,0)
\z(2030.07,0)(2030.07,538.22)(2030.79,538.22)(2030.79,0)
\z(2030.79,0)(2030.79,532.04)(2031.52,532.04)(2031.52,0)
\z(2031.52,0)(2031.52,520.91)(2032.24,520.91)(2032.24,0)
\z(2032.24,0)(2032.24,529.87)(2032.97,529.87)(2032.97,0)
\z(2032.97,0)(2032.97,535.75)(2033.69,535.75)(2033.69,0)
\z(2033.69,0)(2033.69,530.34)(2034.42,530.34)(2034.42,0)
\z(2034.42,0)(2034.42,526.55)(2035.14,526.55)(2035.14,0)
\z(2035.14,0)(2035.14,534.74)(2035.87,534.74)(2035.87,0)
\z(2035.87,0)(2035.87,529.33)(2036.59,529.33)(2036.59,0)
\z(2036.59,0)(2036.59,532.27)(2037.32,532.27)(2037.32,0)
\z(2037.32,0)(2037.32,525.78)(2038.04,525.78)(2038.04,0)
\z(2038.04,0)(2038.04,530.88)(2038.77,530.88)(2038.77,0)
\z(2038.77,0)(2038.77,527.01)(2039.49,527.01)(2039.49,0)
\z(2039.49,0)(2039.49,526.47)(2040.22,526.47)(2040.22,0)
\z(2040.22,0)(2040.22,526.78)(2040.94,526.78)(2040.94,0)
\z(2040.94,0)(2040.94,527.79)(2041.67,527.79)(2041.67,0)
\z(2041.67,0)(2041.67,512.56)(2042.39,512.56)(2042.39,0)
\z(2042.39,0)(2042.39,520.98)(2043.12,520.98)(2043.12,0)
\z(2043.12,0)(2043.12,507.61)(2043.84,507.61)(2043.84,0)
\z(2043.84,0)(2043.84,532.50)(2044.57,532.50)(2044.57,0)
\z(2044.57,0)(2044.57,522.68)(2045.29,522.68)(2045.29,0)
\z(2045.29,0)(2045.29,527.94)(2046.02,527.94)(2046.02,0)
\z(2046.02,0)(2046.02,519.21)(2046.74,519.21)(2046.74,0)
\z(2046.74,0)(2046.74,524.00)(2047.47,524.00)(2047.47,0)
\z(2047.47,0)(2047.47,523.46)(2048.19,523.46)(2048.19,0)
\z(2048.19,0)(2048.19,521.76)(2048.92,521.76)(2048.92,0)
\z(2048.92,0)(2048.92,518.36)(2049.64,518.36)(2049.64,0)
\z(2049.64,0)(2049.64,523.61)(2050.37,523.61)(2050.37,0)
\z(2050.37,0)(2050.37,528.64)(2051.09,528.64)(2051.09,0)
\z(2051.09,0)(2051.09,532.19)(2051.82,532.19)(2051.82,0)
\z(2051.82,0)(2051.82,540.23)(2052.54,540.23)(2052.54,0)
\z(2052.54,0)(2052.54,521.60)(2053.27,521.60)(2053.27,0)
\z(2053.27,0)(2053.27,523.84)(2053.99,523.84)(2053.99,0)
\z(2053.99,0)(2053.99,517.12)(2054.72,517.12)(2054.72,0)
\z(2054.72,0)(2054.72,513.49)(2055.44,513.49)(2055.44,0)
\z(2055.44,0)(2055.44,522.38)(2056.17,522.38)(2056.17,0)
\z(2056.17,0)(2056.17,523.92)(2056.89,523.92)(2056.89,0)
\z(2056.89,0)(2056.89,526.55)(2057.62,526.55)(2057.62,0)
\z(2057.62,0)(2057.62,518.67)(2058.34,518.67)(2058.34,0)
\z(2058.34,0)(2058.34,520.29)(2059.07,520.29)(2059.07,0)
\z(2059.07,0)(2059.07,532.73)(2059.79,532.73)(2059.79,0)
\z(2059.79,0)(2059.79,530.65)(2060.52,530.65)(2060.52,0)
\z(2060.52,0)(2060.52,518.43)(2061.24,518.43)(2061.24,0)
\z(2061.24,0)(2061.24,521.68)(2061.97,521.68)(2061.97,0)
\z(2061.97,0)(2061.97,515.27)(2062.69,515.27)(2062.69,0)
\z(2062.69,0)(2062.69,517.20)(2063.42,517.20)(2063.42,0)
\z(2063.42,0)(2063.42,529.79)(2064.14,529.79)(2064.14,0)
\z(2064.14,0)(2064.14,526.16)(2064.87,526.16)(2064.87,0)
\z(2064.87,0)(2064.87,517.97)(2065.59,517.97)(2065.59,0)
\z(2065.59,0)(2065.59,521.22)(2066.32,521.22)(2066.32,0)
\z(2066.32,0)(2066.32,522.61)(2067.04,522.61)(2067.04,0)
\z(2067.04,0)(2067.04,513.72)(2067.77,513.72)(2067.77,0)
\z(2067.77,0)(2067.77,525.39)(2068.49,525.39)(2068.49,0)
\z(2068.49,0)(2068.49,520.75)(2069.22,520.75)(2069.22,0)
\z(2069.22,0)(2069.22,514.65)(2069.94,514.65)(2069.94,0)
\z(2069.94,0)(2069.94,521.91)(2070.67,521.91)(2070.67,0)
\z(2070.67,0)(2070.67,511.63)(2071.39,511.63)(2071.39,0)
\z(2071.39,0)(2071.39,506.45)(2072.12,506.45)(2072.12,0)
\z(2072.12,0)(2072.12,520.29)(2072.84,520.29)(2072.84,0)
\z(2072.84,0)(2072.84,522.76)(2073.57,522.76)(2073.57,0)
\z(2073.57,0)(2073.57,520.52)(2074.29,520.52)(2074.29,0)
\z(2074.29,0)(2074.29,507.77)(2075.02,507.77)(2075.02,0)
\z(2075.02,0)(2075.02,512.87)(2075.74,512.87)(2075.74,0)
\z(2075.74,0)(2075.74,502.36)(2076.47,502.36)(2076.47,0)
\z(2076.47,0)(2076.47,507.07)(2077.19,507.07)(2077.19,0)
\z(2077.19,0)(2077.19,526.16)(2077.92,526.16)(2077.92,0)
\z(2077.92,0)(2077.92,518.59)(2078.64,518.59)(2078.64,0)
\z(2078.64,0)(2078.64,523.69)(2079.37,523.69)(2079.37,0)
\z(2079.37,0)(2079.37,522.99)(2080.09,522.99)(2080.09,0)
\z(2080.09,0)(2080.09,511.17)(2080.82,511.17)(2080.82,0)
\z(2080.82,0)(2080.82,514.65)(2081.54,514.65)(2081.54,0)
\z(2081.54,0)(2081.54,508.39)(2082.27,508.39)(2082.27,0)
\z(2082.27,0)(2082.27,514.18)(2082.99,514.18)(2082.99,0)
\z(2082.99,0)(2082.99,517.20)(2083.72,517.20)(2083.72,0)
\z(2083.72,0)(2083.72,511.01)(2084.44,511.01)(2084.44,0)
\z(2084.44,0)(2084.44,509.78)(2085.17,509.78)(2085.17,0)
\z(2085.17,0)(2085.17,517.82)(2085.89,517.82)(2085.89,0)
\z(2085.89,0)(2085.89,514.26)(2086.62,514.26)(2086.62,0)
\z(2086.62,0)(2086.62,511.09)(2087.34,511.09)(2087.34,0)
\z(2087.34,0)(2087.34,504.14)(2088.07,504.14)(2088.07,0)
\z(2088.07,0)(2088.07,508.08)(2088.79,508.08)(2088.79,0)
\z(2088.79,0)(2088.79,507.77)(2089.52,507.77)(2089.52,0)
\z(2089.52,0)(2089.52,508.62)(2090.24,508.62)(2090.24,0)
\z(2090.24,0)(2090.24,519.52)(2090.97,519.52)(2090.97,0)
\z(2090.97,0)(2090.97,515.27)(2091.69,515.27)(2091.69,0)
\z(2091.69,0)(2091.69,513.87)(2092.42,513.87)(2092.42,0)
\z(2092.42,0)(2092.42,510.47)(2093.14,510.47)(2093.14,0)
\z(2093.14,0)(2093.14,502.98)(2093.87,502.98)(2093.87,0)
\z(2093.87,0)(2093.87,511.32)(2094.59,511.32)(2094.59,0)
\z(2094.59,0)(2094.59,506.84)(2095.32,506.84)(2095.32,0)
\z(2095.32,0)(2095.32,505.22)(2096.04,505.22)(2096.04,0)
\z(2096.04,0)(2096.04,507.92)(2096.77,507.92)(2096.77,0)
\z(2096.77,0)(2096.77,506.84)(2097.49,506.84)(2097.49,0)
\z(2097.49,0)(2097.49,508.15)(2098.22,508.15)(2098.22,0)
\z(2098.22,0)(2098.22,510.94)(2098.94,510.94)(2098.94,0)
\z(2098.94,0)(2098.94,507.69)(2099.67,507.69)(2099.67,0)
\z(2099.67,0)(2099.67,512.71)(2100.39,512.71)(2100.39,0)
\z(2100.39,0)(2100.39,505.30)(2101.12,505.30)(2101.12,0)
\z(2101.12,0)(2101.12,493.32)(2101.84,493.32)(2101.84,0)
\z(2101.84,0)(2101.84,508.85)(2102.57,508.85)(2102.57,0)
\z(2102.57,0)(2102.57,498.73)(2103.29,498.73)(2103.29,0)
\z(2103.29,0)(2103.29,503.21)(2104.02,503.21)(2104.02,0)
\z(2104.02,0)(2104.02,502.98)(2104.74,502.98)(2104.74,0)
\z(2104.74,0)(2104.74,506.76)(2105.47,506.76)(2105.47,0)
\z(2105.47,0)(2105.47,505.22)(2106.19,505.22)(2106.19,0)
\z(2106.19,0)(2106.19,505.45)(2106.92,505.45)(2106.92,0)
\z(2106.92,0)(2106.92,504.75)(2107.64,504.75)(2107.64,0)
\z(2107.64,0)(2107.64,510.71)(2108.37,510.71)(2108.37,0)
\z(2108.37,0)(2108.37,498.80)(2109.09,498.80)(2109.09,0)
\z(2109.09,0)(2109.09,500.35)(2109.82,500.35)(2109.82,0)
\z(2109.82,0)(2109.82,498.49)(2110.54,498.49)(2110.54,0)
\z(2110.54,0)(2110.54,500.58)(2111.27,500.58)(2111.27,0)
\z(2111.27,0)(2111.27,497.26)(2111.99,497.26)(2111.99,0)
\z(2111.99,0)(2111.99,504.52)(2112.72,504.52)(2112.72,0)
\z(2112.72,0)(2112.72,497.80)(2113.44,497.80)(2113.44,0)
\z(2113.44,0)(2113.44,506.45)(2114.17,506.45)(2114.17,0)
\z(2114.17,0)(2114.17,502.05)(2114.89,502.05)(2114.89,0)
\z(2114.89,0)(2114.89,496.18)(2115.62,496.18)(2115.62,0)
\z(2115.62,0)(2115.62,502.13)(2116.34,502.13)(2116.34,0)
\z(2116.34,0)(2116.34,496.02)(2117.07,496.02)(2117.07,0)
\z(2117.07,0)(2117.07,500.97)(2117.79,500.97)(2117.79,0)
\z(2117.79,0)(2117.79,493.86)(2118.52,493.86)(2118.52,0)
\z(2118.52,0)(2118.52,506.92)(2119.24,506.92)(2119.24,0)
\z(2119.24,0)(2119.24,500.35)(2119.97,500.35)(2119.97,0)
\z(2119.97,0)(2119.97,515.34)(2120.69,515.34)(2120.69,0)
\z(2120.69,0)(2120.69,506.53)(2121.42,506.53)(2121.42,0)
\z(2121.42,0)(2121.42,492.39)(2122.14,492.39)(2122.14,0)
\z(2122.14,0)(2122.14,497.88)(2122.87,497.88)(2122.87,0)
\z(2122.87,0)(2122.87,502.51)(2123.59,502.51)(2123.59,0)
\z(2123.59,0)(2123.59,499.11)(2124.31,499.11)(2124.31,0)
\z(2124.31,0)(2124.31,503.90)(2125.04,503.90)(2125.04,0)
\z(2125.04,0)(2125.04,503.05)(2125.76,503.05)(2125.76,0)
\z(2125.76,0)(2125.76,494.32)(2126.49,494.32)(2126.49,0)
\z(2126.49,0)(2126.49,509.86)(2127.21,509.86)(2127.21,0)
\z(2127.21,0)(2127.21,500.27)(2127.94,500.27)(2127.94,0)
\z(2127.94,0)(2127.94,489.22)(2128.66,489.22)(2128.66,0)
\z(2128.66,0)(2128.66,502.20)(2129.39,502.20)(2129.39,0)
\z(2129.39,0)(2129.39,495.71)(2130.11,495.71)(2130.11,0)
\z(2130.11,0)(2130.11,489.14)(2130.84,489.14)(2130.84,0)
\z(2130.84,0)(2130.84,487.98)(2131.56,487.98)(2131.56,0)
\z(2131.56,0)(2131.56,491.31)(2132.29,491.31)(2132.29,0)
\z(2132.29,0)(2132.29,494.55)(2133.01,494.55)(2133.01,0)
\z(2133.01,0)(2133.01,497.33)(2133.74,497.33)(2133.74,0)
\z(2133.74,0)(2133.74,491.69)(2134.46,491.69)(2134.46,0)
\z(2134.46,0)(2134.46,491.15)(2135.19,491.15)(2135.19,0)
\z(2135.19,0)(2135.19,485.82)(2135.91,485.82)(2135.91,0)
\z(2135.91,0)(2135.91,492.31)(2136.64,492.31)(2136.64,0)
\z(2136.64,0)(2136.64,489.30)(2137.36,489.30)(2137.36,0)
\z(2137.36,0)(2137.36,497.72)(2138.09,497.72)(2138.09,0)
\z(2138.09,0)(2138.09,499.89)(2138.81,499.89)(2138.81,0)
\z(2138.81,0)(2138.81,493.55)(2139.54,493.55)(2139.54,0)
\z(2139.54,0)(2139.54,495.79)(2140.26,495.79)(2140.26,0)
\z(2140.26,0)(2140.26,503.13)(2140.99,503.13)(2140.99,0)
\z(2140.99,0)(2140.99,488.52)(2141.71,488.52)(2141.71,0)
\z(2141.71,0)(2141.71,484.81)(2142.44,484.81)(2142.44,0)
\z(2142.44,0)(2142.44,489.84)(2143.16,489.84)(2143.16,0)
\z(2143.16,0)(2143.16,477.47)(2143.89,477.47)(2143.89,0)
\z(2143.89,0)(2143.89,497.57)(2144.61,497.57)(2144.61,0)
\z(2144.61,0)(2144.61,493.32)(2145.34,493.32)(2145.34,0)
\z(2145.34,0)(2145.34,490.69)(2146.06,490.69)(2146.06,0)
\z(2146.06,0)(2146.06,479.17)(2146.79,479.17)(2146.79,0)
\z(2146.79,0)(2146.79,488.22)(2147.51,488.22)(2147.51,0)
\z(2147.51,0)(2147.51,495.56)(2148.24,495.56)(2148.24,0)
\z(2148.24,0)(2148.24,484.74)(2148.96,484.74)(2148.96,0)
\z(2148.96,0)(2148.96,485.66)(2149.69,485.66)(2149.69,0)
\z(2149.69,0)(2149.69,481.65)(2150.41,481.65)(2150.41,0)
\z(2150.41,0)(2150.41,470.90)(2151.14,470.90)(2151.14,0)
\z(2151.14,0)(2151.14,497.88)(2151.86,497.88)(2151.86,0)
\z(2151.86,0)(2151.86,482.11)(2152.59,482.11)(2152.59,0)
\z(2152.59,0)(2152.59,478.09)(2153.31,478.09)(2153.31,0)
\z(2153.31,0)(2153.31,483.50)(2154.04,483.50)(2154.04,0)
\z(2154.04,0)(2154.04,493.78)(2154.76,493.78)(2154.76,0)
\z(2154.76,0)(2154.76,491.46)(2155.49,491.46)(2155.49,0)
\z(2155.49,0)(2155.49,487.52)(2156.21,487.52)(2156.21,0)
\z(2156.21,0)(2156.21,476.78)(2156.94,476.78)(2156.94,0)
\z(2156.94,0)(2156.94,476.78)(2157.66,476.78)(2157.66,0)
\z(2157.66,0)(2157.66,467.35)(2158.39,467.35)(2158.39,0)
\z(2158.39,0)(2158.39,479.64)(2159.11,479.64)(2159.11,0)
\z(2159.11,0)(2159.11,473.61)(2159.84,473.61)(2159.84,0)
\z(2159.84,0)(2159.84,482.34)(2160.56,482.34)(2160.56,0)
\z(2160.56,0)(2160.56,475.31)(2161.29,475.31)(2161.29,0)
\z(2161.29,0)(2161.29,476.16)(2162.01,476.16)(2162.01,0)
\z(2162.01,0)(2162.01,483.50)(2162.74,483.50)(2162.74,0)
\z(2162.74,0)(2162.74,475.31)(2163.46,475.31)(2163.46,0)
\z(2163.46,0)(2163.46,476.08)(2164.19,476.08)(2164.19,0)
\z(2164.19,0)(2164.19,477.94)(2164.91,477.94)(2164.91,0)
\z(2164.91,0)(2164.91,465.18)(2165.64,465.18)(2165.64,0)
\z(2165.64,0)(2165.64,467.58)(2166.36,467.58)(2166.36,0)
\z(2166.36,0)(2166.36,473.69)(2167.09,473.69)(2167.09,0)
\z(2167.09,0)(2167.09,465.57)(2167.81,465.57)(2167.81,0)
\z(2167.81,0)(2167.81,478.86)(2168.54,478.86)(2168.54,0)
\z(2168.54,0)(2168.54,465.72)(2169.26,465.72)(2169.26,0)
\z(2169.26,0)(2169.26,473.84)(2169.99,473.84)(2169.99,0)
\z(2169.99,0)(2169.99,470.98)(2170.71,470.98)(2170.71,0)
\z(2170.71,0)(2170.71,469.98)(2171.44,469.98)(2171.44,0)
\z(2171.44,0)(2171.44,475.69)(2172.16,475.69)(2172.16,0)
\z(2172.16,0)(2172.16,469.05)(2172.89,469.05)(2172.89,0)
\z(2172.89,0)(2172.89,464.80)(2173.61,464.80)(2173.61,0)
\z(2173.61,0)(2173.61,461.01)(2174.34,461.01)(2174.34,0)
\z(2174.34,0)(2174.34,467.73)(2175.06,467.73)(2175.06,0)
\z(2175.06,0)(2175.06,469.82)(2175.79,469.82)(2175.79,0)
\z(2175.79,0)(2175.79,467.04)(2176.51,467.04)(2176.51,0)
\z(2176.51,0)(2176.51,466.19)(2177.24,466.19)(2177.24,0)
\z(2177.24,0)(2177.24,468.12)(2177.96,468.12)(2177.96,0)
\z(2177.96,0)(2177.96,468.43)(2178.69,468.43)(2178.69,0)
\z(2178.69,0)(2178.69,471.91)(2179.41,471.91)(2179.41,0)
\z(2179.41,0)(2179.41,462.87)(2180.14,462.87)(2180.14,0)
\z(2180.14,0)(2180.14,467.04)(2180.86,467.04)(2180.86,0)
\z(2180.86,0)(2180.86,467.12)(2181.59,467.12)(2181.59,0)
\z(2181.59,0)(2181.59,463.64)(2182.31,463.64)(2182.31,0)
\z(2182.31,0)(2182.31,471.60)(2183.04,471.60)(2183.04,0)
\z(2183.04,0)(2183.04,466.65)(2183.76,466.65)(2183.76,0)
\z(2183.76,0)(2183.76,464.87)(2184.49,464.87)(2184.49,0)
\z(2184.49,0)(2184.49,458.77)(2185.21,458.77)(2185.21,0)
\z(2185.21,0)(2185.21,465.03)(2185.94,465.03)(2185.94,0)
\z(2185.94,0)(2185.94,460.16)(2186.66,460.16)(2186.66,0)
\z(2186.66,0)(2186.66,461.09)(2187.39,461.09)(2187.39,0)
\z(2187.39,0)(2187.39,459.93)(2188.11,459.93)(2188.11,0)
\z(2188.11,0)(2188.11,454.67)(2188.84,454.67)(2188.84,0)
\z(2188.84,0)(2188.84,458.61)(2189.56,458.61)(2189.56,0)
\z(2189.56,0)(2189.56,465.18)(2190.29,465.18)(2190.29,0)
\z(2190.29,0)(2190.29,453.28)(2191.01,453.28)(2191.01,0)
\z(2191.01,0)(2191.01,452.35)(2191.74,452.35)(2191.74,0)
\z(2191.74,0)(2191.74,459.31)(2192.46,459.31)(2192.46,0)
\z(2192.46,0)(2192.46,464.57)(2193.19,464.57)(2193.19,0)
\z(2193.19,0)(2193.19,460.93)(2193.91,460.93)(2193.91,0)
\z(2193.91,0)(2193.91,463.95)(2194.64,463.95)(2194.64,0)
\z(2194.64,0)(2194.64,462.56)(2195.36,462.56)(2195.36,0)
\z(2195.36,0)(2195.36,457.84)(2196.09,457.84)(2196.09,0)
\z(2196.09,0)(2196.09,450.42)(2196.81,450.42)(2196.81,0)
\z(2196.81,0)(2196.81,448.34)(2197.54,448.34)(2197.54,0)
\z(2197.54,0)(2197.54,458.31)(2198.26,458.31)(2198.26,0)
\z(2198.26,0)(2198.26,455.37)(2198.99,455.37)(2198.99,0)
\z(2198.99,0)(2198.99,444.47)(2199.71,444.47)(2199.71,0)
\z(2199.71,0)(2199.71,441.38)(2200.44,441.38)(2200.44,0)
\z(2200.44,0)(2200.44,462.40)(2201.16,462.40)(2201.16,0)
\z(2201.16,0)(2201.16,454.52)(2201.89,454.52)(2201.89,0)
\z(2201.89,0)(2201.89,457.22)(2202.61,457.22)(2202.61,0)
\z(2202.61,0)(2202.61,455.45)(2203.34,455.45)(2203.34,0)
\z(2203.34,0)(2203.34,452.43)(2204.06,452.43)(2204.06,0)
\z(2204.06,0)(2204.06,446.56)(2204.79,446.56)(2204.79,0)
\z(2204.79,0)(2204.79,448.34)(2205.51,448.34)(2205.51,0)
\z(2205.51,0)(2205.51,447.79)(2206.24,447.79)(2206.24,0)
\z(2206.24,0)(2206.24,452.74)(2206.96,452.74)(2206.96,0)
\z(2206.96,0)(2206.96,449.73)(2207.69,449.73)(2207.69,0)
\z(2207.69,0)(2207.69,439.91)(2208.41,439.91)(2208.41,0)
\z(2208.41,0)(2208.41,440.30)(2209.14,440.30)(2209.14,0)
\z(2209.14,0)(2209.14,452.66)(2209.86,452.66)(2209.86,0)
\z(2209.86,0)(2209.86,453.36)(2210.59,453.36)(2210.59,0)
\z(2210.59,0)(2210.59,438.91)(2211.31,438.91)(2211.31,0)
\z(2211.31,0)(2211.31,441.92)(2212.04,441.92)(2212.04,0)
\z(2212.04,0)(2212.04,442.46)(2212.76,442.46)(2212.76,0)
\z(2212.76,0)(2212.76,441.23)(2213.49,441.23)(2213.49,0)
\z(2213.49,0)(2213.49,441.53)(2214.21,441.53)(2214.21,0)
\z(2214.21,0)(2214.21,449.73)(2214.94,449.73)(2214.94,0)
\z(2214.94,0)(2214.94,439.76)(2215.66,439.76)(2215.66,0)
\z(2215.66,0)(2215.66,430.10)(2216.39,430.10)(2216.39,0)
\z(2216.39,0)(2216.39,438.06)(2217.11,438.06)(2217.11,0)
\z(2217.11,0)(2217.11,434.04)(2217.84,434.04)(2217.84,0)
\z(2217.84,0)(2217.84,440.68)(2218.56,440.68)(2218.56,0)
\z(2218.56,0)(2218.56,435.04)(2219.29,435.04)(2219.29,0)
\z(2219.29,0)(2219.29,432.41)(2220.01,432.41)(2220.01,0)
\z(2220.01,0)(2220.01,442.46)(2220.74,442.46)(2220.74,0)
\z(2220.74,0)(2220.74,432.65)(2221.46,432.65)(2221.46,0)
\z(2221.46,0)(2221.46,451.58)(2222.19,451.58)(2222.19,0)
\z(2222.19,0)(2222.19,443.47)(2222.91,443.47)(2222.91,0)
\z(2222.91,0)(2222.91,433.81)(2223.63,433.81)(2223.63,0)
\z(2223.63,0)(2223.63,431.87)(2224.36,431.87)(2224.36,0)
\z(2224.36,0)(2224.36,426.46)(2225.08,426.46)(2225.08,0)
\z(2225.08,0)(2225.08,421.75)(2225.81,421.75)(2225.81,0)
\z(2225.81,0)(2225.81,423.45)(2226.53,423.45)(2226.53,0)
\z(2226.53,0)(2226.53,432.49)(2227.26,432.49)(2227.26,0)
\z(2227.26,0)(2227.26,441.84)(2227.98,441.84)(2227.98,0)
\z(2227.98,0)(2227.98,428.01)(2228.71,428.01)(2228.71,0)
\z(2228.71,0)(2228.71,435.12)(2229.43,435.12)(2229.43,0)
\z(2229.43,0)(2229.43,431.33)(2230.16,431.33)(2230.16,0)
\z(2230.16,0)(2230.16,431.26)(2230.88,431.26)(2230.88,0)
\z(2230.88,0)(2230.88,413.94)(2231.61,413.94)(2231.61,0)
\z(2231.61,0)(2231.61,412.47)(2232.33,412.47)(2232.33,0)
\z(2232.33,0)(2232.33,417.96)(2233.06,417.96)(2233.06,0)
\z(2233.06,0)(2233.06,421.83)(2233.78,421.83)(2233.78,0)
\z(2233.78,0)(2233.78,413.25)(2234.51,413.25)(2234.51,0)
\z(2234.51,0)(2234.51,429.09)(2235.23,429.09)(2235.23,0)
\z(2235.23,0)(2235.23,427.93)(2235.96,427.93)(2235.96,0)
\z(2235.96,0)(2235.96,429.09)(2236.68,429.09)(2236.68,0)
\z(2236.68,0)(2236.68,412.40)(2237.41,412.40)(2237.41,0)
\z(2237.41,0)(2237.41,420.82)(2238.13,420.82)(2238.13,0)
\z(2238.13,0)(2238.13,412.01)(2238.86,412.01)(2238.86,0)
\z(2238.86,0)(2238.86,420.74)(2239.58,420.74)(2239.58,0)
\z(2239.58,0)(2239.58,417.42)(2240.31,417.42)(2240.31,0)
\z(2240.31,0)(2240.31,426.93)(2241.03,426.93)(2241.03,0)
\z(2241.03,0)(2241.03,417.34)(2241.76,417.34)(2241.76,0)
\z(2241.76,0)(2241.76,420.28)(2242.48,420.28)(2242.48,0)
\z(2242.48,0)(2242.48,423.45)(2243.21,423.45)(2243.21,0)
\z(2243.21,0)(2243.21,419.97)(2243.93,419.97)(2243.93,0)
\z(2243.93,0)(2243.93,413.48)(2244.66,413.48)(2244.66,0)
\z(2244.66,0)(2244.66,414.02)(2245.38,414.02)(2245.38,0)
\z(2245.38,0)(2245.38,414.87)(2246.11,414.87)(2246.11,0)
\z(2246.11,0)(2246.11,421.90)(2246.83,421.90)(2246.83,0)
\z(2246.83,0)(2246.83,408.15)(2247.56,408.15)(2247.56,0)
\z(2247.56,0)(2247.56,404.59)(2248.28,404.59)(2248.28,0)
\z(2248.28,0)(2248.28,407.68)(2249.01,407.68)(2249.01,0)
\z(2249.01,0)(2249.01,407.53)(2249.73,407.53)(2249.73,0)
\z(2249.73,0)(2249.73,413.56)(2250.46,413.56)(2250.46,0)
\z(2250.46,0)(2250.46,407.30)(2251.18,407.30)(2251.18,0)
\z(2251.18,0)(2251.18,401.42)(2251.91,401.42)(2251.91,0)
\z(2251.91,0)(2251.91,397.56)(2252.63,397.56)(2252.63,0)
\z(2252.63,0)(2252.63,403.97)(2253.36,403.97)(2253.36,0)
\z(2253.36,0)(2253.36,404.98)(2254.08,404.98)(2254.08,0)
\z(2254.08,0)(2254.08,415.72)(2254.81,415.72)(2254.81,0)
\z(2254.81,0)(2254.81,410)(2255.53,410)(2255.53,0)
\z(2255.53,0)(2255.53,405.60)(2256.26,405.60)(2256.26,0)
\z(2256.26,0)(2256.26,397.48)(2256.98,397.48)(2256.98,0)
\z(2256.98,0)(2256.98,402.43)(2257.71,402.43)(2257.71,0)
\z(2257.71,0)(2257.71,401.19)(2258.43,401.19)(2258.43,0)
\z(2258.43,0)(2258.43,406.76)(2259.16,406.76)(2259.16,0)
\z(2259.16,0)(2259.16,400.73)(2259.88,400.73)(2259.88,0)
\z(2259.88,0)(2259.88,403.43)(2260.61,403.43)(2260.61,0)
\z(2260.61,0)(2260.61,402.89)(2261.33,402.89)(2261.33,0)
\z(2261.33,0)(2261.33,394.85)(2262.06,394.85)(2262.06,0)
\z(2262.06,0)(2262.06,404.51)(2262.78,404.51)(2262.78,0)
\z(2262.78,0)(2262.78,396.79)(2263.51,396.79)(2263.51,0)
\z(2263.51,0)(2263.51,407.99)(2264.23,407.99)(2264.23,0)
\z(2264.23,0)(2264.23,390.83)(2264.96,390.83)(2264.96,0)
\z(2264.96,0)(2264.96,389.21)(2265.68,389.21)(2265.68,0)
\z(2265.68,0)(2265.68,402.27)(2266.41,402.27)(2266.41,0)
\z(2266.41,0)(2266.41,396.63)(2267.13,396.63)(2267.13,0)
\z(2267.13,0)(2267.13,394.31)(2267.86,394.31)(2267.86,0)
\z(2267.86,0)(2267.86,396.94)(2268.58,396.94)(2268.58,0)
\z(2268.58,0)(2268.58,399.57)(2269.31,399.57)(2269.31,0)
\z(2269.31,0)(2269.31,392.84)(2270.03,392.84)(2270.03,0)
\z(2270.03,0)(2270.03,380.25)(2270.76,380.25)(2270.76,0)
\z(2270.76,0)(2270.76,388.44)(2271.48,388.44)(2271.48,0)
\z(2271.48,0)(2271.48,392.30)(2272.21,392.30)(2272.21,0)
\z(2272.21,0)(2272.21,389.75)(2272.93,389.75)(2272.93,0)
\z(2272.93,0)(2272.93,371.75)(2273.66,371.75)(2273.66,0)
\z(2273.66,0)(2273.66,385.58)(2274.38,385.58)(2274.38,0)
\z(2274.38,0)(2274.38,387.28)(2275.11,387.28)(2275.11,0)
\z(2275.11,0)(2275.11,390.68)(2275.83,390.68)(2275.83,0)
\z(2275.83,0)(2275.83,382.26)(2276.56,382.26)(2276.56,0)
\z(2276.56,0)(2276.56,390.45)(2277.28,390.45)(2277.28,0)
\z(2277.28,0)(2277.28,382.72)(2278.01,382.72)(2278.01,0)
\z(2278.01,0)(2278.01,384.34)(2278.73,384.34)(2278.73,0)
\z(2278.73,0)(2278.73,385.89)(2279.46,385.89)(2279.46,0)
\z(2279.46,0)(2279.46,384.73)(2280.18,384.73)(2280.18,0)
\z(2280.18,0)(2280.18,379.71)(2280.91,379.71)(2280.91,0)
\z(2280.91,0)(2280.91,380.71)(2281.63,380.71)(2281.63,0)
\z(2281.63,0)(2281.63,370.82)(2282.36,370.82)(2282.36,0)
\z(2282.36,0)(2282.36,372.44)(2283.08,372.44)(2283.08,0)
\z(2283.08,0)(2283.08,371.36)(2283.81,371.36)(2283.81,0)
\z(2283.81,0)(2283.81,382.72)(2284.53,382.72)(2284.53,0)
\z(2284.53,0)(2284.53,381.95)(2285.26,381.95)(2285.26,0)
\z(2285.26,0)(2285.26,377.16)(2285.98,377.16)(2285.98,0)
\z(2285.98,0)(2285.98,374.06)(2286.71,374.06)(2286.71,0)
\z(2286.71,0)(2286.71,363.01)(2287.43,363.01)(2287.43,0)
\z(2287.43,0)(2287.43,370.74)(2288.16,370.74)(2288.16,0)
\z(2288.16,0)(2288.16,367.42)(2288.88,367.42)(2288.88,0)
\z(2288.88,0)(2288.88,369.35)(2289.61,369.35)(2289.61,0)
\z(2289.61,0)(2289.61,358.99)(2290.33,358.99)(2290.33,0)
\z(2290.33,0)(2290.33,369.81)(2291.06,369.81)(2291.06,0)
\z(2291.06,0)(2291.06,363.94)(2291.78,363.94)(2291.78,0)
\z(2291.78,0)(2291.78,361.93)(2292.51,361.93)(2292.51,0)
\z(2292.51,0)(2292.51,370.28)(2293.23,370.28)(2293.23,0)
\z(2293.23,0)(2293.23,360)(2293.96,360)(2293.96,0)
\z(2293.96,0)(2293.96,361.85)(2294.68,361.85)(2294.68,0)
\z(2294.68,0)(2294.68,359.84)(2295.41,359.84)(2295.41,0)
\z(2295.41,0)(2295.41,360.93)(2296.13,360.93)(2296.13,0)
\z(2296.13,0)(2296.13,362.47)(2296.86,362.47)(2296.86,0)
\z(2296.86,0)(2296.86,367.11)(2297.58,367.11)(2297.58,0)
\z(2297.58,0)(2297.58,369.27)(2298.31,369.27)(2298.31,0)
\z(2298.31,0)(2298.31,363.09)(2299.03,363.09)(2299.03,0)
\z(2299.03,0)(2299.03,355.90)(2299.76,355.90)(2299.76,0)
\z(2299.76,0)(2299.76,358.22)(2300.48,358.22)(2300.48,0)
\z(2300.48,0)(2300.48,357.91)(2301.21,357.91)(2301.21,0)
\z(2301.21,0)(2301.21,348.95)(2301.93,348.95)(2301.93,0)
\z(2301.93,0)(2301.93,353.35)(2302.66,353.35)(2302.66,0)
\z(2302.66,0)(2302.66,361.47)(2303.38,361.47)(2303.38,0)
\z(2303.38,0)(2303.38,353.43)(2304.11,353.43)(2304.11,0)
\z(2304.11,0)(2304.11,359.38)(2304.83,359.38)(2304.83,0)
\z(2304.83,0)(2304.83,351.03)(2305.56,351.03)(2305.56,0)
\z(2305.56,0)(2305.56,351.88)(2306.28,351.88)(2306.28,0)
\z(2306.28,0)(2306.28,343.61)(2307.01,343.61)(2307.01,0)
\z(2307.01,0)(2307.01,353.04)(2307.73,353.04)(2307.73,0)
\z(2307.73,0)(2307.73,357.14)(2308.46,357.14)(2308.46,0)
\z(2308.46,0)(2308.46,338.82)(2309.18,338.82)(2309.18,0)
\z(2309.18,0)(2309.18,346.86)(2309.91,346.86)(2309.91,0)
\z(2309.91,0)(2309.91,335.96)(2310.63,335.96)(2310.63,0)
\z(2310.63,0)(2310.63,338.05)(2311.36,338.05)(2311.36,0)
\z(2311.36,0)(2311.36,345.31)(2312.08,345.31)(2312.08,0)
\z(2312.08,0)(2312.08,351.50)(2312.81,351.50)(2312.81,0)
\z(2312.81,0)(2312.81,332.41)(2313.53,332.41)(2313.53,0)
\z(2313.53,0)(2313.53,342.07)(2314.26,342.07)(2314.26,0)
\z(2314.26,0)(2314.26,337.66)(2314.98,337.66)(2314.98,0)
\z(2314.98,0)(2314.98,342.76)(2315.71,342.76)(2315.71,0)
\z(2315.71,0)(2315.71,339.21)(2316.43,339.21)(2316.43,0)
\z(2316.43,0)(2316.43,333.26)(2317.16,333.26)(2317.16,0)
\z(2317.16,0)(2317.16,334.73)(2317.88,334.73)(2317.88,0)
\z(2317.88,0)(2317.88,331.02)(2318.61,331.02)(2318.61,0)
\z(2318.61,0)(2318.61,341.99)(2319.33,341.99)(2319.33,0)
\z(2319.33,0)(2319.33,336.97)(2320.06,336.97)(2320.06,0)
\z(2320.06,0)(2320.06,330.47)(2320.78,330.47)(2320.78,0)
\z(2320.78,0)(2320.78,331.32)(2321.51,331.32)(2321.51,0)
\z(2321.51,0)(2321.51,329.32)(2322.23,329.32)(2322.23,0)
\z(2322.23,0)(2322.23,338.36)(2322.96,338.36)(2322.96,0)
\z(2322.96,0)(2322.96,328.16)(2323.68,328.16)(2323.68,0)
\z(2323.68,0)(2323.68,325.45)(2324.40,325.45)(2324.40,0)
\z(2324.40,0)(2324.40,322.21)(2325.13,322.21)(2325.13,0)
\z(2325.13,0)(2325.13,326.30)(2325.85,326.30)(2325.85,0)
\z(2325.85,0)(2325.85,321.20)(2326.58,321.20)(2326.58,0)
\z(2326.58,0)(2326.58,311.77)(2327.30,311.77)(2327.30,0)
\z(2327.30,0)(2327.30,311.85)(2328.03,311.85)(2328.03,0)
\z(2328.03,0)(2328.03,318.26)(2328.75,318.26)(2328.75,0)
\z(2328.75,0)(2328.75,318.96)(2329.48,318.96)(2329.48,0)
\z(2329.48,0)(2329.48,323.29)(2330.20,323.29)(2330.20,0)
\z(2330.20,0)(2330.20,308.60)(2330.93,308.60)(2330.93,0)
\z(2330.93,0)(2330.93,323.06)(2331.65,323.06)(2331.65,0)
\z(2331.65,0)(2331.65,317.49)(2332.38,317.49)(2332.38,0)
\z(2332.38,0)(2332.38,307.21)(2333.10,307.21)(2333.10,0)
\z(2333.10,0)(2333.10,317.65)(2333.83,317.65)(2333.83,0)
\z(2333.83,0)(2333.83,313.01)(2334.55,313.01)(2334.55,0)
\z(2334.55,0)(2334.55,303.42)(2335.28,303.42)(2335.28,0)
\z(2335.28,0)(2335.28,311.23)(2336.00,311.23)(2336.00,0)
\z(2336.00,0)(2336.00,313.70)(2336.73,313.70)(2336.73,0)
\z(2336.73,0)(2336.73,299.64)(2337.45,299.64)(2337.45,0)
\z(2337.45,0)(2337.45,310.61)(2338.18,310.61)(2338.18,0)
\z(2338.18,0)(2338.18,306.83)(2338.90,306.83)(2338.90,0)
\z(2338.90,0)(2338.90,298.25)(2339.63,298.25)(2339.63,0)
\z(2339.63,0)(2339.63,295.85)(2340.35,295.85)(2340.35,0)
\z(2340.35,0)(2340.35,303.58)(2341.08,303.58)(2341.08,0)
\z(2341.08,0)(2341.08,305.36)(2341.80,305.36)(2341.80,0)
\z(2341.80,0)(2341.80,300.18)(2342.53,300.18)(2342.53,0)
\z(2342.53,0)(2342.53,296.70)(2343.25,296.70)(2343.25,0)
\z(2343.25,0)(2343.25,292.45)(2343.98,292.45)(2343.98,0)
\z(2343.98,0)(2343.98,303.42)(2344.70,303.42)(2344.70,0)
\z(2344.70,0)(2344.70,293.84)(2345.43,293.84)(2345.43,0)
\z(2345.43,0)(2345.43,287.43)(2346.15,287.43)(2346.15,0)
\z(2346.15,0)(2346.15,283.56)(2346.88,283.56)(2346.88,0)
\z(2346.88,0)(2346.88,285.11)(2347.60,285.11)(2347.60,0)
\z(2347.60,0)(2347.60,284.64)(2348.33,284.64)(2348.33,0)
\z(2348.33,0)(2348.33,281.63)(2349.05,281.63)(2349.05,0)
\z(2349.05,0)(2349.05,288.12)(2349.78,288.12)(2349.78,0)
\z(2349.78,0)(2349.78,279.16)(2350.50,279.16)(2350.50,0)
\z(2350.50,0)(2350.50,289.67)(2351.23,289.67)(2351.23,0)
\z(2351.23,0)(2351.23,280.39)(2351.95,280.39)(2351.95,0)
\z(2351.95,0)(2351.95,276.84)(2352.68,276.84)(2352.68,0)
\z(2352.68,0)(2352.68,274.29)(2353.40,274.29)(2353.40,0)
\z(2353.40,0)(2353.40,281.09)(2354.13,281.09)(2354.13,0)
\z(2354.13,0)(2354.13,273.13)(2354.85,273.13)(2354.85,0)
\z(2354.85,0)(2354.85,270.81)(2355.58,270.81)(2355.58,0)
\z(2355.58,0)(2355.58,274.60)(2356.30,274.60)(2356.30,0)
\z(2356.30,0)(2356.30,269.96)(2357.03,269.96)(2357.03,0)
\z(2357.03,0)(2357.03,270.89)(2357.75,270.89)(2357.75,0)
\z(2357.75,0)(2357.75,269.96)(2358.48,269.96)(2358.48,0)
\z(2358.48,0)(2358.48,269.26)(2359.20,269.26)(2359.20,0)
\z(2359.20,0)(2359.20,265.48)(2359.93,265.48)(2359.93,0)
\z(2359.93,0)(2359.93,262.54)(2360.65,262.54)(2360.65,0)
\z(2360.65,0)(2360.65,259.22)(2361.38,259.22)(2361.38,0)
\z(2361.38,0)(2361.38,247.70)(2362.10,247.70)(2362.10,0)
\z(2362.10,0)(2362.10,264.24)(2362.83,264.24)(2362.83,0)
\z(2362.83,0)(2362.83,257.67)(2363.55,257.67)(2363.55,0)
\z(2363.55,0)(2363.55,249.48)(2364.28,249.48)(2364.28,0)
\z(2364.28,0)(2364.28,254.04)(2365.00,254.04)(2365.00,0)
\z(2365.00,0)(2365.00,250.48)(2365.73,250.48)(2365.73,0)
\z(2365.73,0)(2365.73,246.85)(2366.45,246.85)(2366.45,0)
\z(2366.45,0)(2366.45,246.31)(2367.18,246.31)(2367.18,0)
\z(2367.18,0)(2367.18,250.56)(2367.90,250.56)(2367.90,0)
\z(2367.90,0)(2367.90,243.61)(2368.63,243.61)(2368.63,0)
\z(2368.63,0)(2368.63,245.15)(2369.35,245.15)(2369.35,0)
\z(2369.35,0)(2369.35,245.07)(2370.08,245.07)(2370.08,0)
\z(2370.08,0)(2370.08,242.68)(2370.80,242.68)(2370.80,0)
\z(2370.80,0)(2370.80,237.96)(2371.53,237.96)(2371.53,0)
\z(2371.53,0)(2371.53,234.18)(2372.25,234.18)(2372.25,0)
\z(2372.25,0)(2372.25,242.06)(2372.98,242.06)(2372.98,0)
\z(2372.98,0)(2372.98,242.83)(2373.70,242.83)(2373.70,0)
\z(2373.70,0)(2373.70,237.35)(2374.43,237.35)(2374.43,0)
\z(2374.43,0)(2374.43,227.53)(2375.15,227.53)(2375.15,0)
\z(2375.15,0)(2375.15,229.23)(2375.88,229.23)(2375.88,0)
\z(2375.88,0)(2375.88,228.92)(2376.60,228.92)(2376.60,0)
\z(2376.60,0)(2376.60,225.83)(2377.33,225.83)(2377.33,0)
\z(2377.33,0)(2377.33,221.81)(2378.05,221.81)(2378.05,0)
\z(2378.05,0)(2378.05,223.74)(2378.78,223.74)(2378.78,0)
\z(2378.78,0)(2378.78,224.90)(2379.50,224.90)(2379.50,0)
\z(2379.50,0)(2379.50,225.98)(2380.23,225.98)(2380.23,0)
\z(2380.23,0)(2380.23,217.02)(2380.95,217.02)(2380.95,0)
\z(2380.95,0)(2380.95,212.15)(2381.68,212.15)(2381.68,0)
\z(2381.68,0)(2381.68,216.56)(2382.40,216.56)(2382.40,0)
\z(2382.40,0)(2382.40,216.09)(2383.13,216.09)(2383.13,0)
\z(2383.13,0)(2383.13,210.22)(2383.85,210.22)(2383.85,0)
\z(2383.85,0)(2383.85,210.29)(2384.58,210.29)(2384.58,0)
\z(2384.58,0)(2384.58,208.75)(2385.30,208.75)(2385.30,0)
\z(2385.30,0)(2385.30,202.95)(2386.03,202.95)(2386.03,0)
\z(2386.03,0)(2386.03,208.90)(2386.75,208.90)(2386.75,0)
\z(2386.75,0)(2386.75,202.88)(2387.48,202.88)(2387.48,0)
\z(2387.48,0)(2387.48,199.24)(2388.20,199.24)(2388.20,0)
\z(2388.20,0)(2388.20,206.28)(2388.93,206.28)(2388.93,0)
\z(2388.93,0)(2388.93,198.39)(2389.65,198.39)(2389.65,0)
\z(2389.65,0)(2389.65,192.52)(2390.38,192.52)(2390.38,0)
\z(2390.38,0)(2390.38,192.98)(2391.10,192.98)(2391.10,0)
\z(2391.10,0)(2391.10,181.54)(2391.83,181.54)(2391.83,0)
\z(2391.83,0)(2391.83,196.15)(2392.55,196.15)(2392.55,0)
\z(2392.55,0)(2392.55,188.42)(2393.28,188.42)(2393.28,0)
\z(2393.28,0)(2393.28,182.63)(2394.00,182.63)(2394.00,0)
\z(2394.00,0)(2394.00,185.10)(2394.73,185.10)(2394.73,0)
\z(2394.73,0)(2394.73,175.44)(2395.45,175.44)(2395.45,0)
\z(2395.45,0)(2395.45,175.59)(2396.18,175.59)(2396.18,0)
\z(2396.18,0)(2396.18,171.73)(2396.90,171.73)(2396.90,0)
\z(2396.90,0)(2396.90,170.88)(2397.63,170.88)(2397.63,0)
\z(2397.63,0)(2397.63,171.96)(2398.35,171.96)(2398.35,0)
\z(2398.35,0)(2398.35,163.85)(2399.08,163.85)(2399.08,0)
\z(2399.08,0)(2399.08,164.46)(2399.80,164.46)(2399.80,0)
\z(2399.80,0)(2399.80,165.08)(2400.53,165.08)(2400.53,0)
\z(2400.53,0)(2400.53,155.96)(2401.25,155.96)(2401.25,0)
\z(2401.25,0)(2401.25,159.44)(2401.98,159.44)(2401.98,0)
\z(2401.98,0)(2401.98,159.44)(2402.70,159.44)(2402.70,0)
\z(2402.70,0)(2402.70,145.84)(2403.43,145.84)(2403.43,0)
\z(2403.43,0)(2403.43,148.31)(2404.15,148.31)(2404.15,0)
\z(2404.15,0)(2404.15,143.37)(2404.88,143.37)(2404.88,0)
\z(2404.88,0)(2404.88,148.23)(2405.60,148.23)(2405.60,0)
\z(2405.60,0)(2405.60,144.37)(2406.33,144.37)(2406.33,0)
\z(2406.33,0)(2406.33,141.67)(2407.05,141.67)(2407.05,0)
\z(2407.05,0)(2407.05,132.39)(2407.78,132.39)(2407.78,0)
\z(2407.78,0)(2407.78,131.62)(2408.50,131.62)(2408.50,0)
\z(2408.50,0)(2408.50,132.24)(2409.23,132.24)(2409.23,0)
\z(2409.23,0)(2409.23,128.22)(2409.95,128.22)(2409.95,0)
\z(2409.95,0)(2409.95,124.74)(2410.68,124.74)(2410.68,0)
\z(2410.68,0)(2410.68,121.11)(2411.40,121.11)(2411.40,0)
\z(2411.40,0)(2411.40,118.02)(2412.13,118.02)(2412.13,0)
\z(2412.13,0)(2412.13,110.60)(2412.85,110.60)(2412.85,0)
\z(2412.85,0)(2412.85,106.19)(2413.58,106.19)(2413.58,0)
\z(2413.58,0)(2413.58,103.87)(2414.30,103.87)(2414.30,0)
\z(2414.30,0)(2414.30,100.32)(2415.03,100.32)(2415.03,0)
\z(2415.03,0)(2415.03,96.84)(2415.75,96.84)(2415.75,0)
\z(2415.75,0)(2415.75,89.96)(2416.48,89.96)(2416.48,0)
\z(2416.48,0)(2416.48,88.26)(2417.20,88.26)(2417.20,0)
\z(2417.20,0)(2417.20,84.32)(2417.93,84.32)(2417.93,0)
\z(2417.93,0)(2417.93,72.26)(2418.65,72.26)(2418.65,0)
\z(2418.65,0)(2418.65,67.63)(2419.38,67.63)(2419.38,0)
\z(2419.38,0)(2419.38,64.07)(2420.10,64.07)(2420.10,0)
\z(2420.10,0)(2420.10,57.11)(2420.83,57.11)(2420.83,0)
\z(2420.83,0)(2420.83,52.32)(2421.55,52.32)(2421.55,0)
\z(2421.55,0)(2421.55,41.04)(2422.28,41.04)(2422.28,0)
\z(2422.28,0)(2422.28,27.75)(2423.00,27.75)(2423.00,0)
\color{black}
\dottedline{12}(1400,426.15)(2400,426.15)
\z(1400,0)(1400,640)(2400,640)(2400,0)(1400,0)
\end{picture}


==> g1_a1_30_33.tex <==

\hspace{-30pt}
\begin{picture}(2400,640)
\color[rgb]{0.0,0.2,0.8}
\z(24.00,0)(24.00,22.58)(24.95,22.58)(24.95,0)
\z(24.95,0)(24.95,40.37)(25.90,40.37)(25.90,0)
\z(25.90,0)(25.90,52.97)(26.85,52.97)(26.85,0)
\z(26.85,0)(26.85,61.91)(27.79,61.91)(27.79,0)
\z(27.79,0)(27.79,70.26)(28.74,70.26)(28.74,0)
\z(28.74,0)(28.74,78.84)(29.69,78.84)(29.69,0)
\z(29.69,0)(29.69,85.25)(30.64,85.25)(30.64,0)
\z(30.64,0)(30.64,90.99)(31.59,90.99)(31.59,0)
\z(31.59,0)(31.59,98.75)(32.54,98.75)(32.54,0)
\z(32.54,0)(32.54,101.87)(33.49,101.87)(33.49,0)
\z(33.49,0)(33.49,107.51)(34.44,107.51)(34.44,0)
\z(34.44,0)(34.44,112.10)(35.38,112.10)(35.38,0)
\z(35.38,0)(35.38,117.08)(36.33,117.08)(36.33,0)
\z(36.33,0)(36.33,122.03)(37.28,122.03)(37.28,0)
\z(37.28,0)(37.28,126.81)(38.23,126.81)(38.23,0)
\z(38.23,0)(38.23,130.92)(39.18,130.92)(39.18,0)
\z(39.18,0)(39.18,133.93)(40.13,133.93)(40.13,0)
\z(40.13,0)(40.13,139.99)(41.08,139.99)(41.08,0)
\z(41.08,0)(41.08,143.16)(42.03,143.16)(42.03,0)
\z(42.03,0)(42.03,147.33)(42.97,147.33)(42.97,0)
\z(42.97,0)(42.97,148.02)(43.92,148.02)(43.92,0)
\z(43.92,0)(43.92,153.41)(44.87,153.41)(44.87,0)
\z(44.87,0)(44.87,158.52)(45.82,158.52)(45.82,0)
\z(45.82,0)(45.82,160.43)(46.77,160.43)(46.77,0)
\z(46.77,0)(46.77,163.55)(47.72,163.55)(47.72,0)
\z(47.72,0)(47.72,167.71)(48.67,167.71)(48.67,0)
\z(48.67,0)(48.67,170.04)(49.62,170.04)(49.62,0)
\z(49.62,0)(49.62,173.36)(50.56,173.36)(50.56,0)
\z(50.56,0)(50.56,175.38)(51.51,175.38)(51.51,0)
\z(51.51,0)(51.51,178.84)(52.46,178.84)(52.46,0)
\z(52.46,0)(52.46,181.56)(53.41,181.56)(53.41,0)
\z(53.41,0)(53.41,184.96)(54.36,184.96)(54.36,0)
\z(54.36,0)(54.36,186.95)(55.31,186.95)(55.31,0)
\z(55.31,0)(55.31,193.10)(56.26,193.10)(56.26,0)
\z(56.26,0)(56.26,194.46)(57.21,194.46)(57.21,0)
\z(57.21,0)(57.21,196.52)(58.15,196.52)(58.15,0)
\z(58.15,0)(58.15,197.19)(59.10,197.19)(59.10,0)
\z(59.10,0)(59.10,200.74)(60.05,200.74)(60.05,0)
\z(60.05,0)(60.05,200.97)(61.00,200.97)(61.00,0)
\z(61.00,0)(61.00,205.05)(61.95,205.05)(61.95,0)
\z(61.95,0)(61.95,209.47)(62.90,209.47)(62.90,0)
\z(62.90,0)(62.90,211.65)(63.85,211.65)(63.85,0)
\z(63.85,0)(63.85,213.66)(64.79,213.66)(64.79,0)
\z(64.79,0)(64.79,217.77)(65.74,217.77)(65.74,0)
\z(65.74,0)(65.74,218.85)(66.69,218.85)(66.69,0)
\z(66.69,0)(66.69,220.48)(67.64,220.48)(67.64,0)
\z(67.64,0)(67.64,225.24)(68.59,225.24)(68.59,0)
\z(68.59,0)(68.59,225.01)(69.54,225.01)(69.54,0)
\z(69.54,0)(69.54,227.78)(70.49,227.78)(70.49,0)
\z(70.49,0)(70.49,230.29)(71.44,230.29)(71.44,0)
\z(71.44,0)(71.44,233.00)(72.38,233.00)(72.38,0)
\z(72.38,0)(72.38,235.18)(73.33,235.18)(73.33,0)
\z(73.33,0)(73.33,236.00)(74.28,236.00)(74.28,0)
\z(74.28,0)(74.28,238.37)(75.23,238.37)(75.23,0)
\z(75.23,0)(75.23,240.72)(76.18,240.72)(76.18,0)
\z(76.18,0)(76.18,242.21)(77.13,242.21)(77.13,0)
\z(77.13,0)(77.13,245.54)(78.08,245.54)(78.08,0)
\z(78.08,0)(78.08,247.87)(79.03,247.87)(79.03,0)
\z(79.03,0)(79.03,250.22)(79.97,250.22)(79.97,0)
\z(79.97,0)(79.97,248.41)(80.92,248.41)(80.92,0)
\z(80.92,0)(80.92,252.00)(81.87,252.00)(81.87,0)
\z(81.87,0)(81.87,251.56)(82.82,251.56)(82.82,0)
\z(82.82,0)(82.82,259.98)(83.77,259.98)(83.77,0)
\z(83.77,0)(83.77,256.94)(84.72,256.94)(84.72,0)
\z(84.72,0)(84.72,258.70)(85.67,258.70)(85.67,0)
\z(85.67,0)(85.67,260.73)(86.62,260.73)(86.62,0)
\z(86.62,0)(86.62,265.49)(87.56,265.49)(87.56,0)
\z(87.56,0)(87.56,268.02)(88.51,268.02)(88.51,0)
\z(88.51,0)(88.51,266.46)(89.46,266.46)(89.46,0)
\z(89.46,0)(89.46,268.00)(90.41,268.00)(90.41,0)
\z(90.41,0)(90.41,272.86)(91.36,272.86)(91.36,0)
\z(91.36,0)(91.36,274.31)(92.31,274.31)(92.31,0)
\z(92.31,0)(92.31,275.77)(93.26,275.77)(93.26,0)
\z(93.26,0)(93.26,276.64)(94.21,276.64)(94.21,0)
\z(94.21,0)(94.21,274.13)(95.15,274.13)(95.15,0)
\z(95.15,0)(95.15,280.66)(96.10,280.66)(96.10,0)
\z(96.10,0)(96.10,281.99)(97.05,281.99)(97.05,0)
\z(97.05,0)(97.05,283.25)(98.00,283.25)(98.00,0)
\z(98.00,0)(98.00,285.79)(98.95,285.79)(98.95,0)
\z(98.95,0)(98.95,287.07)(99.90,287.07)(99.90,0)
\z(99.90,0)(99.90,291.11)(100.85,291.11)(100.85,0)
\z(100.85,0)(100.85,290.31)(101.79,290.31)(101.79,0)
\z(101.79,0)(101.79,290.54)(102.74,290.54)(102.74,0)
\z(102.74,0)(102.74,292.15)(103.69,292.15)(103.69,0)
\z(103.69,0)(103.69,295.51)(104.64,295.51)(104.64,0)
\z(104.64,0)(104.64,296.97)(105.59,296.97)(105.59,0)
\z(105.59,0)(105.59,300.79)(106.54,300.79)(106.54,0)
\z(106.54,0)(106.54,298.31)(107.49,298.31)(107.49,0)
\z(107.49,0)(107.49,303.45)(108.44,303.45)(108.44,0)
\z(108.44,0)(108.44,300.55)(109.38,300.55)(109.38,0)
\z(109.38,0)(109.38,303.88)(110.33,303.88)(110.33,0)
\z(110.33,0)(110.33,308.37)(111.28,308.37)(111.28,0)
\z(111.28,0)(111.28,308.89)(112.23,308.89)(112.23,0)
\z(112.23,0)(112.23,307.38)(113.18,307.38)(113.18,0)
\z(113.18,0)(113.18,312.81)(114.13,312.81)(114.13,0)
\z(114.13,0)(114.13,312.01)(115.08,312.01)(115.08,0)
\z(115.08,0)(115.08,310.92)(116.03,310.92)(116.03,0)
\z(116.03,0)(116.03,313.55)(116.97,313.55)(116.97,0)
\z(116.97,0)(116.97,316.38)(117.92,316.38)(117.92,0)
\z(117.92,0)(117.92,319.71)(118.87,319.71)(118.87,0)
\z(118.87,0)(118.87,319.96)(119.82,319.96)(119.82,0)
\z(119.82,0)(119.82,319.82)(120.77,319.82)(120.77,0)
\z(120.77,0)(120.77,319.91)(121.72,319.91)(121.72,0)
\z(121.72,0)(121.72,320.11)(122.67,320.11)(122.67,0)
\z(122.67,0)(122.67,327.45)(123.62,327.45)(123.62,0)
\z(123.62,0)(123.62,326.26)(124.56,326.26)(124.56,0)
\z(124.56,0)(124.56,327.64)(125.51,327.64)(125.51,0)
\z(125.51,0)(125.51,324.73)(126.46,324.73)(126.46,0)
\z(126.46,0)(126.46,329.45)(127.41,329.45)(127.41,0)
\z(127.41,0)(127.41,331.28)(128.36,331.28)(128.36,0)
\z(128.36,0)(128.36,331.18)(129.31,331.18)(129.31,0)
\z(129.31,0)(129.31,333.55)(130.26,333.55)(130.26,0)
\z(130.26,0)(130.26,332.66)(131.21,332.66)(131.21,0)
\z(131.21,0)(131.21,337.99)(132.15,337.99)(132.15,0)
\z(132.15,0)(132.15,335.63)(133.10,335.63)(133.10,0)
\z(133.10,0)(133.10,339.14)(134.05,339.14)(134.05,0)
\z(134.05,0)(134.05,343.11)(135.00,343.11)(135.00,0)
\z(135.00,0)(135.00,340.97)(135.95,340.97)(135.95,0)
\z(135.95,0)(135.95,341.77)(136.90,341.77)(136.90,0)
\z(136.90,0)(136.90,342.32)(137.85,342.32)(137.85,0)
\z(137.85,0)(137.85,346.19)(138.79,346.19)(138.79,0)
\z(138.79,0)(138.79,347.30)(139.74,347.30)(139.74,0)
\z(139.74,0)(139.74,349.78)(140.69,349.78)(140.69,0)
\z(140.69,0)(140.69,349.85)(141.64,349.85)(141.64,0)
\z(141.64,0)(141.64,353.31)(142.59,353.31)(142.59,0)
\z(142.59,0)(142.59,351.18)(143.54,351.18)(143.54,0)
\z(143.54,0)(143.54,355.25)(144.49,355.25)(144.49,0)
\z(144.49,0)(144.49,354.38)(145.44,354.38)(145.44,0)
\z(145.44,0)(145.44,357.24)(146.38,357.24)(146.38,0)
\z(146.38,0)(146.38,356.99)(147.33,356.99)(147.33,0)
\z(147.33,0)(147.33,357.66)(148.28,357.66)(148.28,0)
\z(148.28,0)(148.28,359.02)(149.23,359.02)(149.23,0)
\z(149.23,0)(149.23,361.44)(150.18,361.44)(150.18,0)
\z(150.18,0)(150.18,361.08)(151.13,361.08)(151.13,0)
\z(151.13,0)(151.13,361.66)(152.08,361.66)(152.08,0)
\z(152.08,0)(152.08,360.20)(153.03,360.20)(153.03,0)
\z(153.03,0)(153.03,363.21)(153.97,363.21)(153.97,0)
\z(153.97,0)(153.97,367.23)(154.92,367.23)(154.92,0)
\z(154.92,0)(154.92,365.21)(155.87,365.21)(155.87,0)
\z(155.87,0)(155.87,371.22)(156.82,371.22)(156.82,0)
\z(156.82,0)(156.82,369.01)(157.77,369.01)(157.77,0)
\z(157.77,0)(157.77,371.13)(158.72,371.13)(158.72,0)
\z(158.72,0)(158.72,369.55)(159.67,369.55)(159.67,0)
\z(159.67,0)(159.67,372.68)(160.62,372.68)(160.62,0)
\z(160.62,0)(160.62,373.51)(161.56,373.51)(161.56,0)
\z(161.56,0)(161.56,374.94)(162.51,374.94)(162.51,0)
\z(162.51,0)(162.51,376.23)(163.46,376.23)(163.46,0)
\z(163.46,0)(163.46,377.85)(164.41,377.85)(164.41,0)
\z(164.41,0)(164.41,378.44)(165.36,378.44)(165.36,0)
\z(165.36,0)(165.36,380.28)(166.31,380.28)(166.31,0)
\z(166.31,0)(166.31,378.82)(167.26,378.82)(167.26,0)
\z(167.26,0)(167.26,381.89)(168.21,381.89)(168.21,0)
\z(168.21,0)(168.21,381.54)(169.15,381.54)(169.15,0)
\z(169.15,0)(169.15,383.08)(170.10,383.08)(170.10,0)
\z(170.10,0)(170.10,387.34)(171.05,387.34)(171.05,0)
\z(171.05,0)(171.05,383.28)(172.00,383.28)(172.00,0)
\z(172.00,0)(172.00,385.27)(172.95,385.27)(172.95,0)
\z(172.95,0)(172.95,385.28)(173.90,385.28)(173.90,0)
\z(173.90,0)(173.90,388.56)(174.85,388.56)(174.85,0)
\z(174.85,0)(174.85,386.16)(175.79,386.16)(175.79,0)
\z(175.79,0)(175.79,390.94)(176.74,390.94)(176.74,0)
\z(176.74,0)(176.74,390.78)(177.69,390.78)(177.69,0)
\z(177.69,0)(177.69,393.57)(178.64,393.57)(178.64,0)
\z(178.64,0)(178.64,392.91)(179.59,392.91)(179.59,0)
\z(179.59,0)(179.59,394.75)(180.54,394.75)(180.54,0)
\z(180.54,0)(180.54,396.86)(181.49,396.86)(181.49,0)
\z(181.49,0)(181.49,395.77)(182.44,395.77)(182.44,0)
\z(182.44,0)(182.44,395.41)(183.38,395.41)(183.38,0)
\z(183.38,0)(183.38,398.52)(184.33,398.52)(184.33,0)
\z(184.33,0)(184.33,397.50)(185.28,397.50)(185.28,0)
\z(185.28,0)(185.28,397.84)(186.23,397.84)(186.23,0)
\z(186.23,0)(186.23,399.74)(187.18,399.74)(187.18,0)
\z(187.18,0)(187.18,401.17)(188.13,401.17)(188.13,0)
\z(188.13,0)(188.13,401.13)(189.08,401.13)(189.08,0)
\z(189.08,0)(189.08,402.02)(190.03,402.02)(190.03,0)
\z(190.03,0)(190.03,402.90)(190.97,402.90)(190.97,0)
\z(190.97,0)(190.97,406.24)(191.92,406.24)(191.92,0)
\z(191.92,0)(191.92,407.35)(192.87,407.35)(192.87,0)
\z(192.87,0)(192.87,405.29)(193.82,405.29)(193.82,0)
\z(193.82,0)(193.82,410.50)(194.77,410.50)(194.77,0)
\z(194.77,0)(194.77,408.17)(195.72,408.17)(195.72,0)
\z(195.72,0)(195.72,409.07)(196.67,409.07)(196.67,0)
\z(196.67,0)(196.67,411.00)(197.62,411.00)(197.62,0)
\z(197.62,0)(197.62,410.32)(198.56,410.32)(198.56,0)
\z(198.56,0)(198.56,412.39)(199.51,412.39)(199.51,0)
\z(199.51,0)(199.51,414.85)(200.46,414.85)(200.46,0)
\z(200.46,0)(200.46,410.71)(201.41,410.71)(201.41,0)
\z(201.41,0)(201.41,418.68)(202.36,418.68)(202.36,0)
\z(202.36,0)(202.36,417.31)(203.31,417.31)(203.31,0)
\z(203.31,0)(203.31,420.29)(204.26,420.29)(204.26,0)
\z(204.26,0)(204.26,414.61)(205.21,414.61)(205.21,0)
\z(205.21,0)(205.21,418.23)(206.15,418.23)(206.15,0)
\z(206.15,0)(206.15,419.14)(207.10,419.14)(207.10,0)
\z(207.10,0)(207.10,420.14)(208.05,420.14)(208.05,0)
\z(208.05,0)(208.05,422.24)(209.00,422.24)(209.00,0)
\z(209.00,0)(209.00,422.09)(209.95,422.09)(209.95,0)
\z(209.95,0)(209.95,418.87)(210.90,418.87)(210.90,0)
\z(210.90,0)(210.90,424.51)(211.85,424.51)(211.85,0)
\z(211.85,0)(211.85,421.14)(212.79,421.14)(212.79,0)
\z(212.79,0)(212.79,423.48)(213.74,423.48)(213.74,0)
\z(213.74,0)(213.74,421.34)(214.69,421.34)(214.69,0)
\z(214.69,0)(214.69,426.43)(215.64,426.43)(215.64,0)
\z(215.64,0)(215.64,426.54)(216.59,426.54)(216.59,0)
\z(216.59,0)(216.59,427.87)(217.54,427.87)(217.54,0)
\z(217.54,0)(217.54,430.25)(218.49,430.25)(218.49,0)
\z(218.49,0)(218.49,427.80)(219.44,427.80)(219.44,0)
\z(219.44,0)(219.44,430.66)(220.38,430.66)(220.38,0)
\z(220.38,0)(220.38,431.52)(221.33,431.52)(221.33,0)
\z(221.33,0)(221.33,431.60)(222.28,431.60)(222.28,0)
\z(222.28,0)(222.28,433.67)(223.23,433.67)(223.23,0)
\z(223.23,0)(223.23,432.40)(224.18,432.40)(224.18,0)
\z(224.18,0)(224.18,434.71)(225.13,434.71)(225.13,0)
\z(225.13,0)(225.13,435.06)(226.08,435.06)(226.08,0)
\z(226.08,0)(226.08,434.91)(227.03,434.91)(227.03,0)
\z(227.03,0)(227.03,440)(227.97,440)(227.97,0)
\z(227.97,0)(227.97,436.18)(228.92,436.18)(228.92,0)
\z(228.92,0)(228.92,443.38)(229.87,443.38)(229.87,0)
\z(229.87,0)(229.87,439.23)(230.82,439.23)(230.82,0)
\z(230.82,0)(230.82,438.51)(231.77,438.51)(231.77,0)
\z(231.77,0)(231.77,441.02)(232.72,441.02)(232.72,0)
\z(232.72,0)(232.72,439.21)(233.67,439.21)(233.67,0)
\z(233.67,0)(233.67,442.65)(234.62,442.65)(234.62,0)
\z(234.62,0)(234.62,444.07)(235.56,444.07)(235.56,0)
\z(235.56,0)(235.56,444.25)(236.51,444.25)(236.51,0)
\z(236.51,0)(236.51,445.96)(237.46,445.96)(237.46,0)
\z(237.46,0)(237.46,444.51)(238.41,444.51)(238.41,0)
\z(238.41,0)(238.41,442.25)(239.36,442.25)(239.36,0)
\z(239.36,0)(239.36,448.74)(240.31,448.74)(240.31,0)
\z(240.31,0)(240.31,445.04)(241.26,445.04)(241.26,0)
\z(241.26,0)(241.26,448.63)(242.21,448.63)(242.21,0)
\z(242.21,0)(242.21,450.45)(243.15,450.45)(243.15,0)
\z(243.15,0)(243.15,451.18)(244.10,451.18)(244.10,0)
\z(244.10,0)(244.10,451.20)(245.05,451.20)(245.05,0)
\z(245.05,0)(245.05,449.04)(246.00,449.04)(246.00,0)
\z(246.00,0)(246.00,452.10)(246.95,452.10)(246.95,0)
\z(246.95,0)(246.95,452.73)(247.90,452.73)(247.90,0)
\z(247.90,0)(247.90,452.49)(248.85,452.49)(248.85,0)
\z(248.85,0)(248.85,456.00)(249.79,456.00)(249.79,0)
\z(249.79,0)(249.79,451.46)(250.74,451.46)(250.74,0)
\z(250.74,0)(250.74,453.07)(251.69,453.07)(251.69,0)
\z(251.69,0)(251.69,457.23)(252.64,457.23)(252.64,0)
\z(252.64,0)(252.64,453.76)(253.59,453.76)(253.59,0)
\z(253.59,0)(253.59,457.79)(254.54,457.79)(254.54,0)
\z(254.54,0)(254.54,455.98)(255.49,455.98)(255.49,0)
\z(255.49,0)(255.49,458.87)(256.44,458.87)(256.44,0)
\z(256.44,0)(256.44,456.00)(257.38,456.00)(257.38,0)
\z(257.38,0)(257.38,459.03)(258.33,459.03)(258.33,0)
\z(258.33,0)(258.33,461.39)(259.28,461.39)(259.28,0)
\z(259.28,0)(259.28,459.78)(260.23,459.78)(260.23,0)
\z(260.23,0)(260.23,461.51)(261.18,461.51)(261.18,0)
\z(261.18,0)(261.18,462.40)(262.13,462.40)(262.13,0)
\z(262.13,0)(262.13,463.64)(263.08,463.64)(263.08,0)
\z(263.08,0)(263.08,464.68)(264.03,464.68)(264.03,0)
\z(264.03,0)(264.03,462.69)(264.97,462.69)(264.97,0)
\z(264.97,0)(264.97,467.79)(265.92,467.79)(265.92,0)
\z(265.92,0)(265.92,465.36)(266.87,465.36)(266.87,0)
\z(266.87,0)(266.87,462.63)(267.82,462.63)(267.82,0)
\z(267.82,0)(267.82,463.94)(268.77,463.94)(268.77,0)
\z(268.77,0)(268.77,464.03)(269.72,464.03)(269.72,0)
\z(269.72,0)(269.72,464.98)(270.67,464.98)(270.67,0)
\z(270.67,0)(270.67,469.03)(271.62,469.03)(271.62,0)
\z(271.62,0)(271.62,469.83)(272.56,469.83)(272.56,0)
\z(272.56,0)(272.56,468.59)(273.51,468.59)(273.51,0)
\z(273.51,0)(273.51,472.05)(274.46,472.05)(274.46,0)
\z(274.46,0)(274.46,471.99)(275.41,471.99)(275.41,0)
\z(275.41,0)(275.41,471.76)(276.36,471.76)(276.36,0)
\z(276.36,0)(276.36,471.34)(277.31,471.34)(277.31,0)
\z(277.31,0)(277.31,473.19)(278.26,473.19)(278.26,0)
\z(278.26,0)(278.26,470.47)(279.21,470.47)(279.21,0)
\z(279.21,0)(279.21,470.01)(280.15,470.01)(280.15,0)
\z(280.15,0)(280.15,471.99)(281.10,471.99)(281.10,0)
\z(281.10,0)(281.10,473.85)(282.05,473.85)(282.05,0)
\z(282.05,0)(282.05,476.97)(283.00,476.97)(283.00,0)
\z(283.00,0)(283.00,476.18)(283.95,476.18)(283.95,0)
\z(283.95,0)(283.95,473.56)(284.90,473.56)(284.90,0)
\z(284.90,0)(284.90,476.69)(285.85,476.69)(285.85,0)
\z(285.85,0)(285.85,476.09)(286.79,476.09)(286.79,0)
\z(286.79,0)(286.79,479.65)(287.74,479.65)(287.74,0)
\z(287.74,0)(287.74,481.81)(288.69,481.81)(288.69,0)
\z(288.69,0)(288.69,479.48)(289.64,479.48)(289.64,0)
\z(289.64,0)(289.64,477.57)(290.59,477.57)(290.59,0)
\z(290.59,0)(290.59,482.13)(291.54,482.13)(291.54,0)
\z(291.54,0)(291.54,480.03)(292.49,480.03)(292.49,0)
\z(292.49,0)(292.49,484.93)(293.44,484.93)(293.44,0)
\z(293.44,0)(293.44,482.35)(294.38,482.35)(294.38,0)
\z(294.38,0)(294.38,480.73)(295.33,480.73)(295.33,0)
\z(295.33,0)(295.33,479.81)(296.28,479.81)(296.28,0)
\z(296.28,0)(296.28,480.48)(297.23,480.48)(297.23,0)
\z(297.23,0)(297.23,483.23)(298.18,483.23)(298.18,0)
\z(298.18,0)(298.18,483.93)(299.13,483.93)(299.13,0)
\z(299.13,0)(299.13,484.62)(300.08,484.62)(300.08,0)
\z(300.08,0)(300.08,487.04)(301.03,487.04)(301.03,0)
\z(301.03,0)(301.03,490.37)(301.97,490.37)(301.97,0)
\z(301.97,0)(301.97,486.99)(302.92,486.99)(302.92,0)
\z(302.92,0)(302.92,488.04)(303.87,488.04)(303.87,0)
\z(303.87,0)(303.87,487.59)(304.82,487.59)(304.82,0)
\z(304.82,0)(304.82,491.91)(305.77,491.91)(305.77,0)
\z(305.77,0)(305.77,488.52)(306.72,488.52)(306.72,0)
\z(306.72,0)(306.72,489.43)(307.67,489.43)(307.67,0)
\z(307.67,0)(307.67,492.43)(308.62,492.43)(308.62,0)
\z(308.62,0)(308.62,486.04)(309.56,486.04)(309.56,0)
\z(309.56,0)(309.56,489.90)(310.51,489.90)(310.51,0)
\z(310.51,0)(310.51,491.70)(311.46,491.70)(311.46,0)
\z(311.46,0)(311.46,490.19)(312.41,490.19)(312.41,0)
\z(312.41,0)(312.41,487.68)(313.36,487.68)(313.36,0)
\z(313.36,0)(313.36,491.53)(314.31,491.53)(314.31,0)
\z(314.31,0)(314.31,496.99)(315.26,496.99)(315.26,0)
\z(315.26,0)(315.26,493.09)(316.21,493.09)(316.21,0)
\z(316.21,0)(316.21,493.25)(317.15,493.25)(317.15,0)
\z(317.15,0)(317.15,491.74)(318.10,491.74)(318.10,0)
\z(318.10,0)(318.10,495.82)(319.05,495.82)(319.05,0)
\z(319.05,0)(319.05,496.15)(320,496.15)(320,0)
\z(320,0)(320,495.84)(320.95,495.84)(320.95,0)
\z(320.95,0)(320.95,496.69)(321.90,496.69)(321.90,0)
\z(321.90,0)(321.90,495.38)(322.85,495.38)(322.85,0)
\z(322.85,0)(322.85,496.56)(323.79,496.56)(323.79,0)
\z(323.79,0)(323.79,498.14)(324.74,498.14)(324.74,0)
\z(324.74,0)(324.74,497.85)(325.69,497.85)(325.69,0)
\z(325.69,0)(325.69,498.04)(326.64,498.04)(326.64,0)
\z(326.64,0)(326.64,499.79)(327.59,499.79)(327.59,0)
\z(327.59,0)(327.59,501.81)(328.54,501.81)(328.54,0)
\z(328.54,0)(328.54,499.08)(329.49,499.08)(329.49,0)
\z(329.49,0)(329.49,499.79)(330.44,499.79)(330.44,0)
\z(330.44,0)(330.44,498.98)(331.38,498.98)(331.38,0)
\z(331.38,0)(331.38,500.17)(332.33,500.17)(332.33,0)
\z(332.33,0)(332.33,501.52)(333.28,501.52)(333.28,0)
\z(333.28,0)(333.28,502.78)(334.23,502.78)(334.23,0)
\z(334.23,0)(334.23,504.10)(335.18,504.10)(335.18,0)
\z(335.18,0)(335.18,504.35)(336.13,504.35)(336.13,0)
\z(336.13,0)(336.13,504.60)(337.08,504.60)(337.08,0)
\z(337.08,0)(337.08,504.18)(338.03,504.18)(338.03,0)
\z(338.03,0)(338.03,504.91)(338.97,504.91)(338.97,0)
\z(338.97,0)(338.97,506.16)(339.92,506.16)(339.92,0)
\z(339.92,0)(339.92,507.72)(340.87,507.72)(340.87,0)
\z(340.87,0)(340.87,505.74)(341.82,505.74)(341.82,0)
\z(341.82,0)(341.82,501.76)(342.77,501.76)(342.77,0)
\z(342.77,0)(342.77,505.38)(343.72,505.38)(343.72,0)
\z(343.72,0)(343.72,504.76)(344.67,504.76)(344.67,0)
\z(344.67,0)(344.67,507.76)(345.62,507.76)(345.62,0)
\z(345.62,0)(345.62,508.70)(346.56,508.70)(346.56,0)
\z(346.56,0)(346.56,506.24)(347.51,506.24)(347.51,0)
\z(347.51,0)(347.51,509.33)(348.46,509.33)(348.46,0)
\z(348.46,0)(348.46,506.99)(349.41,506.99)(349.41,0)
\z(349.41,0)(349.41,509.71)(350.36,509.71)(350.36,0)
\z(350.36,0)(350.36,509.26)(351.31,509.26)(351.31,0)
\z(351.31,0)(351.31,507.38)(352.26,507.38)(352.26,0)
\z(352.26,0)(352.26,508.33)(353.21,508.33)(353.21,0)
\z(353.21,0)(353.21,510.46)(354.15,510.46)(354.15,0)
\z(354.15,0)(354.15,513.68)(355.10,513.68)(355.10,0)
\z(355.10,0)(355.10,513.10)(356.05,513.10)(356.05,0)
\z(356.05,0)(356.05,512.75)(357.00,512.75)(357.00,0)
\z(357.00,0)(357.00,511.60)(357.95,511.60)(357.95,0)
\z(357.95,0)(357.95,509.92)(358.90,509.92)(358.90,0)
\z(358.90,0)(358.90,510.37)(359.85,510.37)(359.85,0)
\z(359.85,0)(359.85,517.84)(360.79,517.84)(360.79,0)
\z(360.79,0)(360.79,512.70)(361.74,512.70)(361.74,0)
\z(361.74,0)(361.74,514.60)(362.69,514.60)(362.69,0)
\z(362.69,0)(362.69,511.73)(363.64,511.73)(363.64,0)
\z(363.64,0)(363.64,514.39)(364.59,514.39)(364.59,0)
\z(364.59,0)(364.59,514.87)(365.54,514.87)(365.54,0)
\z(365.54,0)(365.54,517.26)(366.49,517.26)(366.49,0)
\z(366.49,0)(366.49,517.73)(367.44,517.73)(367.44,0)
\z(367.44,0)(367.44,513.61)(368.38,513.61)(368.38,0)
\z(368.38,0)(368.38,517.23)(369.33,517.23)(369.33,0)
\z(369.33,0)(369.33,513.73)(370.28,513.73)(370.28,0)
\z(370.28,0)(370.28,517.88)(371.23,517.88)(371.23,0)
\z(371.23,0)(371.23,516.97)(372.18,516.97)(372.18,0)
\z(372.18,0)(372.18,517.32)(373.13,517.32)(373.13,0)
\z(373.13,0)(373.13,517.00)(374.08,517.00)(374.08,0)
\z(374.08,0)(374.08,517.22)(375.03,517.22)(375.03,0)
\z(375.03,0)(375.03,515.04)(375.97,515.04)(375.97,0)
\z(375.97,0)(375.97,518.92)(376.92,518.92)(376.92,0)
\z(376.92,0)(376.92,519.78)(377.87,519.78)(377.87,0)
\z(377.87,0)(377.87,518.46)(378.82,518.46)(378.82,0)
\z(378.82,0)(378.82,519.96)(379.77,519.96)(379.77,0)
\z(379.77,0)(379.77,518.59)(380.72,518.59)(380.72,0)
\z(380.72,0)(380.72,519.92)(381.67,519.92)(381.67,0)
\z(381.67,0)(381.67,520.70)(382.62,520.70)(382.62,0)
\z(382.62,0)(382.62,522.43)(383.56,522.43)(383.56,0)
\z(383.56,0)(383.56,519.46)(384.51,519.46)(384.51,0)
\z(384.51,0)(384.51,520.83)(385.46,520.83)(385.46,0)
\z(385.46,0)(385.46,522.10)(386.41,522.10)(386.41,0)
\z(386.41,0)(386.41,521.41)(387.36,521.41)(387.36,0)
\z(387.36,0)(387.36,524.07)(388.31,524.07)(388.31,0)
\z(388.31,0)(388.31,518.99)(389.26,518.99)(389.26,0)
\z(389.26,0)(389.26,523.03)(390.21,523.03)(390.21,0)
\z(390.21,0)(390.21,523.82)(391.15,523.82)(391.15,0)
\z(391.15,0)(391.15,526.26)(392.10,526.26)(392.10,0)
\z(392.10,0)(392.10,525.64)(393.05,525.64)(393.05,0)
\z(393.05,0)(393.05,525.04)(394.00,525.04)(394.00,0)
\z(394.00,0)(394.00,523.62)(394.95,523.62)(394.95,0)
\z(394.95,0)(394.95,527.14)(395.90,527.14)(395.90,0)
\z(395.90,0)(395.90,525.36)(396.85,525.36)(396.85,0)
\z(396.85,0)(396.85,523.31)(397.79,523.31)(397.79,0)
\z(397.79,0)(397.79,524.61)(398.74,524.61)(398.74,0)
\z(398.74,0)(398.74,528.42)(399.69,528.42)(399.69,0)
\z(399.69,0)(399.69,524.54)(400.64,524.54)(400.64,0)
\z(400.64,0)(400.64,527.78)(401.59,527.78)(401.59,0)
\z(401.59,0)(401.59,525.09)(402.54,525.09)(402.54,0)
\z(402.54,0)(402.54,530.17)(403.49,530.17)(403.49,0)
\z(403.49,0)(403.49,525.55)(404.44,525.55)(404.44,0)
\z(404.44,0)(404.44,529.90)(405.38,529.90)(405.38,0)
\z(405.38,0)(405.38,526.70)(406.33,526.70)(406.33,0)
\z(406.33,0)(406.33,530)(407.28,530)(407.28,0)
\z(407.28,0)(407.28,527.51)(408.23,527.51)(408.23,0)
\z(408.23,0)(408.23,529.98)(409.18,529.98)(409.18,0)
\z(409.18,0)(409.18,526.03)(410.13,526.03)(410.13,0)
\z(410.13,0)(410.13,528.44)(411.08,528.44)(411.08,0)
\z(411.08,0)(411.08,531.85)(412.03,531.85)(412.03,0)
\z(412.03,0)(412.03,530.13)(412.97,530.13)(412.97,0)
\z(412.97,0)(412.97,528.97)(413.92,528.97)(413.92,0)
\z(413.92,0)(413.92,528.38)(414.87,528.38)(414.87,0)
\z(414.87,0)(414.87,529.90)(415.82,529.90)(415.82,0)
\z(415.82,0)(415.82,533.08)(416.77,533.08)(416.77,0)
\z(416.77,0)(416.77,528.86)(417.72,528.86)(417.72,0)
\z(417.72,0)(417.72,532.28)(418.67,532.28)(418.67,0)
\z(418.67,0)(418.67,531.69)(419.62,531.69)(419.62,0)
\z(419.62,0)(419.62,530.80)(420.56,530.80)(420.56,0)
\z(420.56,0)(420.56,531.09)(421.51,531.09)(421.51,0)
\z(421.51,0)(421.51,533.88)(422.46,533.88)(422.46,0)
\z(422.46,0)(422.46,529.53)(423.41,529.53)(423.41,0)
\z(423.41,0)(423.41,532.41)(424.36,532.41)(424.36,0)
\z(424.36,0)(424.36,531.02)(425.31,531.02)(425.31,0)
\z(425.31,0)(425.31,533.51)(426.26,533.51)(426.26,0)
\z(426.26,0)(426.26,532.38)(427.21,532.38)(427.21,0)
\z(427.21,0)(427.21,536.80)(428.15,536.80)(428.15,0)
\z(428.15,0)(428.15,535.12)(429.10,535.12)(429.10,0)
\z(429.10,0)(429.10,535.79)(430.05,535.79)(430.05,0)
\z(430.05,0)(430.05,538.29)(431.00,538.29)(431.00,0)
\z(431.00,0)(431.00,532.99)(431.95,532.99)(431.95,0)
\z(431.95,0)(431.95,535.24)(432.90,535.24)(432.90,0)
\z(432.90,0)(432.90,531.80)(433.85,531.80)(433.85,0)
\z(433.85,0)(433.85,534.01)(434.79,534.01)(434.79,0)
\z(434.79,0)(434.79,531.15)(435.74,531.15)(435.74,0)
\z(435.74,0)(435.74,537.31)(436.69,537.31)(436.69,0)
\z(436.69,0)(436.69,536.89)(437.64,536.89)(437.64,0)
\z(437.64,0)(437.64,533.49)(438.59,533.49)(438.59,0)
\z(438.59,0)(438.59,536.36)(439.54,536.36)(439.54,0)
\z(439.54,0)(439.54,537.78)(440.49,537.78)(440.49,0)
\z(440.49,0)(440.49,537.71)(441.44,537.71)(441.44,0)
\z(441.44,0)(441.44,533.63)(442.38,533.63)(442.38,0)
\z(442.38,0)(442.38,535.15)(443.33,535.15)(443.33,0)
\z(443.33,0)(443.33,535.77)(444.28,535.77)(444.28,0)
\z(444.28,0)(444.28,538.15)(445.23,538.15)(445.23,0)
\z(445.23,0)(445.23,537.46)(446.18,537.46)(446.18,0)
\z(446.18,0)(446.18,537.15)(447.13,537.15)(447.13,0)
\z(447.13,0)(447.13,539.25)(448.08,539.25)(448.08,0)
\z(448.08,0)(448.08,537.01)(449.03,537.01)(449.03,0)
\z(449.03,0)(449.03,532.16)(449.97,532.16)(449.97,0)
\z(449.97,0)(449.97,537.99)(450.92,537.99)(450.92,0)
\z(450.92,0)(450.92,534.37)(451.87,534.37)(451.87,0)
\z(451.87,0)(451.87,537.18)(452.82,537.18)(452.82,0)
\z(452.82,0)(452.82,536.39)(453.77,536.39)(453.77,0)
\z(453.77,0)(453.77,536.77)(454.72,536.77)(454.72,0)
\z(454.72,0)(454.72,536.65)(455.67,536.65)(455.67,0)
\z(455.67,0)(455.67,537.60)(456.62,537.60)(456.62,0)
\z(456.62,0)(456.62,534.53)(457.56,534.53)(457.56,0)
\z(457.56,0)(457.56,540.11)(458.51,540.11)(458.51,0)
\z(458.51,0)(458.51,540.70)(459.46,540.70)(459.46,0)
\z(459.46,0)(459.46,539.86)(460.41,539.86)(460.41,0)
\z(460.41,0)(460.41,536.16)(461.36,536.16)(461.36,0)
\z(461.36,0)(461.36,541.14)(462.31,541.14)(462.31,0)
\z(462.31,0)(462.31,537.40)(463.26,537.40)(463.26,0)
\z(463.26,0)(463.26,540.51)(464.21,540.51)(464.21,0)
\z(464.21,0)(464.21,537.58)(465.15,537.58)(465.15,0)
\z(465.15,0)(465.15,540.75)(466.10,540.75)(466.10,0)
\z(466.10,0)(466.10,537.58)(467.05,537.58)(467.05,0)
\z(467.05,0)(467.05,540.66)(468.00,540.66)(468.00,0)
\z(468.00,0)(468.00,541.11)(468.95,541.11)(468.95,0)
\z(468.95,0)(468.95,535.73)(469.90,535.73)(469.90,0)
\z(469.90,0)(469.90,538.11)(470.85,538.11)(470.85,0)
\z(470.85,0)(470.85,541.27)(471.79,541.27)(471.79,0)
\z(471.79,0)(471.79,540.77)(472.74,540.77)(472.74,0)
\z(472.74,0)(472.74,539.26)(473.69,539.26)(473.69,0)
\z(473.69,0)(473.69,541.80)(474.64,541.80)(474.64,0)
\z(474.64,0)(474.64,540.18)(475.59,540.18)(475.59,0)
\z(475.59,0)(475.59,543.15)(476.54,543.15)(476.54,0)
\z(476.54,0)(476.54,536.90)(477.49,536.90)(477.49,0)
\z(477.49,0)(477.49,537.74)(478.44,537.74)(478.44,0)
\z(478.44,0)(478.44,538.15)(479.38,538.15)(479.38,0)
\z(479.38,0)(479.38,540.77)(480.33,540.77)(480.33,0)
\z(480.33,0)(480.33,538.84)(481.28,538.84)(481.28,0)
\z(481.28,0)(481.28,541.70)(482.23,541.70)(482.23,0)
\z(482.23,0)(482.23,538.35)(483.18,538.35)(483.18,0)
\z(483.18,0)(483.18,542.67)(484.13,542.67)(484.13,0)
\z(484.13,0)(484.13,543.31)(485.08,543.31)(485.08,0)
\z(485.08,0)(485.08,540.99)(486.03,540.99)(486.03,0)
\z(486.03,0)(486.03,544.21)(486.97,544.21)(486.97,0)
\z(486.97,0)(486.97,542.38)(487.92,542.38)(487.92,0)
\z(487.92,0)(487.92,543.63)(488.87,543.63)(488.87,0)
\z(488.87,0)(488.87,543.51)(489.82,543.51)(489.82,0)
\z(489.82,0)(489.82,543.69)(490.77,543.69)(490.77,0)
\z(490.77,0)(490.77,538.90)(491.72,538.90)(491.72,0)
\z(491.72,0)(491.72,538.88)(492.67,538.88)(492.67,0)
\z(492.67,0)(492.67,542.74)(493.62,542.74)(493.62,0)
\z(493.62,0)(493.62,541.54)(494.56,541.54)(494.56,0)
\z(494.56,0)(494.56,541.79)(495.51,541.79)(495.51,0)
\z(495.51,0)(495.51,542.45)(496.46,542.45)(496.46,0)
\z(496.46,0)(496.46,540.70)(497.41,540.70)(497.41,0)
\z(497.41,0)(497.41,543.26)(498.36,543.26)(498.36,0)
\z(498.36,0)(498.36,541.27)(499.31,541.27)(499.31,0)
\z(499.31,0)(499.31,547.08)(500.26,547.08)(500.26,0)
\z(500.26,0)(500.26,540.18)(501.21,540.18)(501.21,0)
\z(501.21,0)(501.21,542.25)(502.15,542.25)(502.15,0)
\z(502.15,0)(502.15,541.56)(503.10,541.56)(503.10,0)
\z(503.10,0)(503.10,540.49)(504.05,540.49)(504.05,0)
\z(504.05,0)(504.05,546.84)(505.00,546.84)(505.00,0)
\z(505.00,0)(505.00,539.21)(505.95,539.21)(505.95,0)
\z(505.95,0)(505.95,544.83)(506.90,544.83)(506.90,0)
\z(506.90,0)(506.90,538.48)(507.85,538.48)(507.85,0)
\z(507.85,0)(507.85,543.76)(508.79,543.76)(508.79,0)
\z(508.79,0)(508.79,545.45)(509.74,545.45)(509.74,0)
\z(509.74,0)(509.74,539.38)(510.69,539.38)(510.69,0)
\z(510.69,0)(510.69,545.15)(511.64,545.15)(511.64,0)
\z(511.64,0)(511.64,542.08)(512.59,542.08)(512.59,0)
\z(512.59,0)(512.59,542.59)(513.54,542.59)(513.54,0)
\z(513.54,0)(513.54,546.46)(514.49,546.46)(514.49,0)
\z(514.49,0)(514.49,541.66)(515.44,541.66)(515.44,0)
\z(515.44,0)(515.44,544.21)(516.38,544.21)(516.38,0)
\z(516.38,0)(516.38,544.45)(517.33,544.45)(517.33,0)
\z(517.33,0)(517.33,540.83)(518.28,540.83)(518.28,0)
\z(518.28,0)(518.28,542.37)(519.23,542.37)(519.23,0)
\z(519.23,0)(519.23,543.44)(520.18,543.44)(520.18,0)
\z(520.18,0)(520.18,544.44)(521.13,544.44)(521.13,0)
\z(521.13,0)(521.13,541.90)(522.08,541.90)(522.08,0)
\z(522.08,0)(522.08,543.41)(523.03,543.41)(523.03,0)
\z(523.03,0)(523.03,541.76)(523.97,541.76)(523.97,0)
\z(523.97,0)(523.97,538.36)(524.92,538.36)(524.92,0)
\z(524.92,0)(524.92,544.25)(525.87,544.25)(525.87,0)
\z(525.87,0)(525.87,544.00)(526.82,544.00)(526.82,0)
\z(526.82,0)(526.82,543.97)(527.77,543.97)(527.77,0)
\z(527.77,0)(527.77,541.08)(528.72,541.08)(528.72,0)
\z(528.72,0)(528.72,542.85)(529.67,542.85)(529.67,0)
\z(529.67,0)(529.67,542.76)(530.62,542.76)(530.62,0)
\z(530.62,0)(530.62,542.46)(531.56,542.46)(531.56,0)
\z(531.56,0)(531.56,545.98)(532.51,545.98)(532.51,0)
\z(532.51,0)(532.51,542.64)(533.46,542.64)(533.46,0)
\z(533.46,0)(533.46,542.86)(534.41,542.86)(534.41,0)
\z(534.41,0)(534.41,546.73)(535.36,546.73)(535.36,0)
\z(535.36,0)(535.36,540.09)(536.31,540.09)(536.31,0)
\z(536.31,0)(536.31,544.87)(537.26,544.87)(537.26,0)
\z(537.26,0)(537.26,540.55)(538.21,540.55)(538.21,0)
\z(538.21,0)(538.21,543.43)(539.15,543.43)(539.15,0)
\z(539.15,0)(539.15,541.51)(540.10,541.51)(540.10,0)
\z(540.10,0)(540.10,541.11)(541.05,541.11)(541.05,0)
\z(541.05,0)(541.05,541.31)(542.00,541.31)(542.00,0)
\z(542.00,0)(542.00,542.17)(542.95,542.17)(542.95,0)
\z(542.95,0)(542.95,540.90)(543.90,540.90)(543.90,0)
\z(543.90,0)(543.90,541.25)(544.85,541.25)(544.85,0)
\z(544.85,0)(544.85,543.95)(545.79,543.95)(545.79,0)
\z(545.79,0)(545.79,545.01)(546.74,545.01)(546.74,0)
\z(546.74,0)(546.74,541.04)(547.69,541.04)(547.69,0)
\z(547.69,0)(547.69,540.66)(548.64,540.66)(548.64,0)
\z(548.64,0)(548.64,541.14)(549.59,541.14)(549.59,0)
\z(549.59,0)(549.59,542.19)(550.54,542.19)(550.54,0)
\z(550.54,0)(550.54,543.18)(551.49,543.18)(551.49,0)
\z(551.49,0)(551.49,540.55)(552.44,540.55)(552.44,0)
\z(552.44,0)(552.44,543.12)(553.38,543.12)(553.38,0)
\z(553.38,0)(553.38,541.74)(554.33,541.74)(554.33,0)
\z(554.33,0)(554.33,541.42)(555.28,541.42)(555.28,0)
\z(555.28,0)(555.28,543.72)(556.23,543.72)(556.23,0)
\z(556.23,0)(556.23,543.59)(557.18,543.59)(557.18,0)
\z(557.18,0)(557.18,544.15)(558.13,544.15)(558.13,0)
\z(558.13,0)(558.13,545.02)(559.08,545.02)(559.08,0)
\z(559.08,0)(559.08,542.68)(560.03,542.68)(560.03,0)
\z(560.03,0)(560.03,538.39)(560.97,538.39)(560.97,0)
\z(560.97,0)(560.97,541.32)(561.92,541.32)(561.92,0)
\z(561.92,0)(561.92,538.95)(562.87,538.95)(562.87,0)
\z(562.87,0)(562.87,541.92)(563.82,541.92)(563.82,0)
\z(563.82,0)(563.82,544.39)(564.77,544.39)(564.77,0)
\z(564.77,0)(564.77,539.63)(565.72,539.63)(565.72,0)
\z(565.72,0)(565.72,542.74)(566.67,542.74)(566.67,0)
\z(566.67,0)(566.67,543.92)(567.62,543.92)(567.62,0)
\z(567.62,0)(567.62,537.37)(568.56,537.37)(568.56,0)
\z(568.56,0)(568.56,536.70)(569.51,536.70)(569.51,0)
\z(569.51,0)(569.51,541.33)(570.46,541.33)(570.46,0)
\z(570.46,0)(570.46,539.06)(571.41,539.06)(571.41,0)
\z(571.41,0)(571.41,538.92)(572.36,538.92)(572.36,0)
\z(572.36,0)(572.36,540.38)(573.31,540.38)(573.31,0)
\z(573.31,0)(573.31,545.82)(574.26,545.82)(574.26,0)
\z(574.26,0)(574.26,539.84)(575.21,539.84)(575.21,0)
\z(575.21,0)(575.21,539.16)(576.15,539.16)(576.15,0)
\z(576.15,0)(576.15,543.28)(577.10,543.28)(577.10,0)
\z(577.10,0)(577.10,541.23)(578.05,541.23)(578.05,0)
\z(578.05,0)(578.05,537.18)(579.00,537.18)(579.00,0)
\z(579.00,0)(579.00,541.05)(579.95,541.05)(579.95,0)
\z(579.95,0)(579.95,541.05)(580.90,541.05)(580.90,0)
\z(580.90,0)(580.90,538.65)(581.85,538.65)(581.85,0)
\z(581.85,0)(581.85,539.99)(582.79,539.99)(582.79,0)
\z(582.79,0)(582.79,537.84)(583.74,537.84)(583.74,0)
\z(583.74,0)(583.74,537.44)(584.69,537.44)(584.69,0)
\z(584.69,0)(584.69,537.61)(585.64,537.61)(585.64,0)
\z(585.64,0)(585.64,540.59)(586.59,540.59)(586.59,0)
\z(586.59,0)(586.59,539.34)(587.54,539.34)(587.54,0)
\z(587.54,0)(587.54,539.68)(588.49,539.68)(588.49,0)
\z(588.49,0)(588.49,539.04)(589.44,539.04)(589.44,0)
\z(589.44,0)(589.44,536.96)(590.38,536.96)(590.38,0)
\z(590.38,0)(590.38,537.49)(591.33,537.49)(591.33,0)
\z(591.33,0)(591.33,534.51)(592.28,534.51)(592.28,0)
\z(592.28,0)(592.28,538.34)(593.23,538.34)(593.23,0)
\z(593.23,0)(593.23,538.89)(594.18,538.89)(594.18,0)
\z(594.18,0)(594.18,539.62)(595.13,539.62)(595.13,0)
\z(595.13,0)(595.13,533.85)(596.08,533.85)(596.08,0)
\z(596.08,0)(596.08,534.69)(597.03,534.69)(597.03,0)
\z(597.03,0)(597.03,536.81)(597.97,536.81)(597.97,0)
\z(597.97,0)(597.97,539.40)(598.92,539.40)(598.92,0)
\z(598.92,0)(598.92,535.88)(599.87,535.88)(599.87,0)
\z(599.87,0)(599.87,534.67)(600.82,534.67)(600.82,0)
\z(600.82,0)(600.82,537.38)(601.77,537.38)(601.77,0)
\z(601.77,0)(601.77,536.35)(602.72,536.35)(602.72,0)
\z(602.72,0)(602.72,535.12)(603.67,535.12)(603.67,0)
\z(603.67,0)(603.67,533.33)(604.62,533.33)(604.62,0)
\z(604.62,0)(604.62,532.56)(605.56,532.56)(605.56,0)
\z(605.56,0)(605.56,533.92)(606.51,533.92)(606.51,0)
\z(606.51,0)(606.51,536.15)(607.46,536.15)(607.46,0)
\z(607.46,0)(607.46,532.09)(608.41,532.09)(608.41,0)
\z(608.41,0)(608.41,531.60)(609.36,531.60)(609.36,0)
\z(609.36,0)(609.36,536.37)(610.31,536.37)(610.31,0)
\z(610.31,0)(610.31,537.12)(611.26,537.12)(611.26,0)
\z(611.26,0)(611.26,532.88)(612.21,532.88)(612.21,0)
\z(612.21,0)(612.21,534.99)(613.15,534.99)(613.15,0)
\z(613.15,0)(613.15,530.54)(614.10,530.54)(614.10,0)
\z(614.10,0)(614.10,534.73)(615.05,534.73)(615.05,0)
\z(615.05,0)(615.05,531.36)(616.00,531.36)(616.00,0)
\z(616.00,0)(616.00,534.91)(616.95,534.91)(616.95,0)
\z(616.95,0)(616.95,530.38)(617.90,530.38)(617.90,0)
\z(617.90,0)(617.90,532.42)(618.85,532.42)(618.85,0)
\z(618.85,0)(618.85,531.79)(619.79,531.79)(619.79,0)
\z(619.79,0)(619.79,533.91)(620.74,533.91)(620.74,0)
\z(620.74,0)(620.74,531.28)(621.69,531.28)(621.69,0)
\z(621.69,0)(621.69,535.62)(622.64,535.62)(622.64,0)
\z(622.64,0)(622.64,531.28)(623.59,531.28)(623.59,0)
\z(623.59,0)(623.59,528.35)(624.54,528.35)(624.54,0)
\z(624.54,0)(624.54,530.71)(625.49,530.71)(625.49,0)
\z(625.49,0)(625.49,532.47)(626.44,532.47)(626.44,0)
\z(626.44,0)(626.44,532.00)(627.38,532.00)(627.38,0)
\z(627.38,0)(627.38,529.67)(628.33,529.67)(628.33,0)
\z(628.33,0)(628.33,532.94)(629.28,532.94)(629.28,0)
\z(629.28,0)(629.28,535.70)(630.23,535.70)(630.23,0)
\z(630.23,0)(630.23,529.29)(631.18,529.29)(631.18,0)
\z(631.18,0)(631.18,530.57)(632.13,530.57)(632.13,0)
\z(632.13,0)(632.13,531.46)(633.08,531.46)(633.08,0)
\z(633.08,0)(633.08,530.22)(634.03,530.22)(634.03,0)
\z(634.03,0)(634.03,529.14)(634.97,529.14)(634.97,0)
\z(634.97,0)(634.97,529.58)(635.92,529.58)(635.92,0)
\z(635.92,0)(635.92,530.14)(636.87,530.14)(636.87,0)
\z(636.87,0)(636.87,530.63)(637.82,530.63)(637.82,0)
\z(637.82,0)(637.82,526.55)(638.77,526.55)(638.77,0)
\z(638.77,0)(638.77,525.69)(639.72,525.69)(639.72,0)
\z(639.72,0)(639.72,529.37)(640.67,529.37)(640.67,0)
\z(640.67,0)(640.67,523.28)(641.62,523.28)(641.62,0)
\z(641.62,0)(641.62,524.16)(642.56,524.16)(642.56,0)
\z(642.56,0)(642.56,527.10)(643.51,527.10)(643.51,0)
\z(643.51,0)(643.51,528.25)(644.46,528.25)(644.46,0)
\z(644.46,0)(644.46,527.66)(645.41,527.66)(645.41,0)
\z(645.41,0)(645.41,522.60)(646.36,522.60)(646.36,0)
\z(646.36,0)(646.36,524.29)(647.31,524.29)(647.31,0)
\z(647.31,0)(647.31,525.78)(648.26,525.78)(648.26,0)
\z(648.26,0)(648.26,525.18)(649.21,525.18)(649.21,0)
\z(649.21,0)(649.21,525.37)(650.15,525.37)(650.15,0)
\z(650.15,0)(650.15,524.03)(651.10,524.03)(651.10,0)
\z(651.10,0)(651.10,523.40)(652.05,523.40)(652.05,0)
\z(652.05,0)(652.05,525.93)(653.00,525.93)(653.00,0)
\z(653.00,0)(653.00,525.33)(653.95,525.33)(653.95,0)
\z(653.95,0)(653.95,526.27)(654.90,526.27)(654.90,0)
\z(654.90,0)(654.90,523.79)(655.85,523.79)(655.85,0)
\z(655.85,0)(655.85,522.38)(656.79,522.38)(656.79,0)
\z(656.79,0)(656.79,524.79)(657.74,524.79)(657.74,0)
\z(657.74,0)(657.74,522.62)(658.69,522.62)(658.69,0)
\z(658.69,0)(658.69,524.27)(659.64,524.27)(659.64,0)
\z(659.64,0)(659.64,523.78)(660.59,523.78)(660.59,0)
\z(660.59,0)(660.59,521.10)(661.54,521.10)(661.54,0)
\z(661.54,0)(661.54,521.37)(662.49,521.37)(662.49,0)
\z(662.49,0)(662.49,518.22)(663.44,518.22)(663.44,0)
\z(663.44,0)(663.44,523.68)(664.38,523.68)(664.38,0)
\z(664.38,0)(664.38,520.09)(665.33,520.09)(665.33,0)
\z(665.33,0)(665.33,518.23)(666.28,518.23)(666.28,0)
\z(666.28,0)(666.28,520.20)(667.23,520.20)(667.23,0)
\z(667.23,0)(667.23,520.82)(668.18,520.82)(668.18,0)
\z(668.18,0)(668.18,519.99)(669.13,519.99)(669.13,0)
\z(669.13,0)(669.13,520.96)(670.08,520.96)(670.08,0)
\z(670.08,0)(670.08,519.51)(671.03,519.51)(671.03,0)
\z(671.03,0)(671.03,515.15)(671.97,515.15)(671.97,0)
\z(671.97,0)(671.97,520.25)(672.92,520.25)(672.92,0)
\z(672.92,0)(672.92,520.52)(673.87,520.52)(673.87,0)
\z(673.87,0)(673.87,516.16)(674.82,516.16)(674.82,0)
\z(674.82,0)(674.82,516.27)(675.77,516.27)(675.77,0)
\z(675.77,0)(675.77,512.59)(676.72,512.59)(676.72,0)
\z(676.72,0)(676.72,514.45)(677.67,514.45)(677.67,0)
\z(677.67,0)(677.67,518.32)(678.62,518.32)(678.62,0)
\z(678.62,0)(678.62,516.54)(679.56,516.54)(679.56,0)
\z(679.56,0)(679.56,513.30)(680.51,513.30)(680.51,0)
\z(680.51,0)(680.51,514.06)(681.46,514.06)(681.46,0)
\z(681.46,0)(681.46,517.77)(682.41,517.77)(682.41,0)
\z(682.41,0)(682.41,514.34)(683.36,514.34)(683.36,0)
\z(683.36,0)(683.36,515.68)(684.31,515.68)(684.31,0)
\z(684.31,0)(684.31,516.56)(685.26,516.56)(685.26,0)
\z(685.26,0)(685.26,515.11)(686.21,515.11)(686.21,0)
\z(686.21,0)(686.21,511.58)(687.15,511.58)(687.15,0)
\z(687.15,0)(687.15,512.53)(688.10,512.53)(688.10,0)
\z(688.10,0)(688.10,512.62)(689.05,512.62)(689.05,0)
\z(689.05,0)(689.05,511.12)(690,511.12)(690,0)
\z(690,0)(690,514.71)(690.95,514.71)(690.95,0)
\z(690.95,0)(690.95,514.14)(691.90,514.14)(691.90,0)
\z(691.90,0)(691.90,511.54)(692.85,511.54)(692.85,0)
\z(692.85,0)(692.85,508.21)(693.79,508.21)(693.79,0)
\z(693.79,0)(693.79,511.58)(694.74,511.58)(694.74,0)
\z(694.74,0)(694.74,506.92)(695.69,506.92)(695.69,0)
\z(695.69,0)(695.69,507.79)(696.64,507.79)(696.64,0)
\z(696.64,0)(696.64,509.69)(697.59,509.69)(697.59,0)
\z(697.59,0)(697.59,507.04)(698.54,507.04)(698.54,0)
\z(698.54,0)(698.54,508.08)(699.49,508.08)(699.49,0)
\z(699.49,0)(699.49,509.88)(700.44,509.88)(700.44,0)
\z(700.44,0)(700.44,510.07)(701.38,510.07)(701.38,0)
\z(701.38,0)(701.38,505.19)(702.33,505.19)(702.33,0)
\z(702.33,0)(702.33,507.94)(703.28,507.94)(703.28,0)
\z(703.28,0)(703.28,506.68)(704.23,506.68)(704.23,0)
\z(704.23,0)(704.23,502.05)(705.18,502.05)(705.18,0)
\z(705.18,0)(705.18,506.51)(706.13,506.51)(706.13,0)
\z(706.13,0)(706.13,504.48)(707.08,504.48)(707.08,0)
\z(707.08,0)(707.08,505.77)(708.03,505.77)(708.03,0)
\z(708.03,0)(708.03,505.93)(708.97,505.93)(708.97,0)
\z(708.97,0)(708.97,501.91)(709.92,501.91)(709.92,0)
\z(709.92,0)(709.92,504.71)(710.87,504.71)(710.87,0)
\z(710.87,0)(710.87,499.18)(711.82,499.18)(711.82,0)
\z(711.82,0)(711.82,503.99)(712.77,503.99)(712.77,0)
\z(712.77,0)(712.77,504.49)(713.72,504.49)(713.72,0)
\z(713.72,0)(713.72,498.17)(714.67,498.17)(714.67,0)
\z(714.67,0)(714.67,501.94)(715.62,501.94)(715.62,0)
\z(715.62,0)(715.62,501.17)(716.56,501.17)(716.56,0)
\z(716.56,0)(716.56,498.56)(717.51,498.56)(717.51,0)
\z(717.51,0)(717.51,501.06)(718.46,501.06)(718.46,0)
\z(718.46,0)(718.46,498.57)(719.41,498.57)(719.41,0)
\z(719.41,0)(719.41,498.33)(720.36,498.33)(720.36,0)
\z(720.36,0)(720.36,502.77)(721.31,502.77)(721.31,0)
\z(721.31,0)(721.31,495.44)(722.26,495.44)(722.26,0)
\z(722.26,0)(722.26,498.37)(723.21,498.37)(723.21,0)
\z(723.21,0)(723.21,500.22)(724.15,500.22)(724.15,0)
\z(724.15,0)(724.15,498.43)(725.10,498.43)(725.10,0)
\z(725.10,0)(725.10,500.80)(726.05,500.80)(726.05,0)
\z(726.05,0)(726.05,495.58)(727.00,495.58)(727.00,0)
\z(727.00,0)(727.00,492.43)(727.95,492.43)(727.95,0)
\z(727.95,0)(727.95,492.84)(728.90,492.84)(728.90,0)
\z(728.90,0)(728.90,494.41)(729.85,494.41)(729.85,0)
\z(729.85,0)(729.85,497.55)(730.79,497.55)(730.79,0)
\z(730.79,0)(730.79,491.79)(731.74,491.79)(731.74,0)
\z(731.74,0)(731.74,493.23)(732.69,493.23)(732.69,0)
\z(732.69,0)(732.69,490.53)(733.64,490.53)(733.64,0)
\z(733.64,0)(733.64,489.38)(734.59,489.38)(734.59,0)
\z(734.59,0)(734.59,491.84)(735.54,491.84)(735.54,0)
\z(735.54,0)(735.54,490.76)(736.49,490.76)(736.49,0)
\z(736.49,0)(736.49,490.23)(737.44,490.23)(737.44,0)
\z(737.44,0)(737.44,494.69)(738.38,494.69)(738.38,0)
\z(738.38,0)(738.38,490.44)(739.33,490.44)(739.33,0)
\z(739.33,0)(739.33,488.72)(740.28,488.72)(740.28,0)
\z(740.28,0)(740.28,488.10)(741.23,488.10)(741.23,0)
\z(741.23,0)(741.23,490.85)(742.18,490.85)(742.18,0)
\z(742.18,0)(742.18,488.57)(743.13,488.57)(743.13,0)
\z(743.13,0)(743.13,484.99)(744.08,484.99)(744.08,0)
\z(744.08,0)(744.08,488.30)(745.03,488.30)(745.03,0)
\z(745.03,0)(745.03,488.64)(745.97,488.64)(745.97,0)
\z(745.97,0)(745.97,480.81)(746.92,480.81)(746.92,0)
\z(746.92,0)(746.92,484.73)(747.87,484.73)(747.87,0)
\z(747.87,0)(747.87,482.25)(748.82,482.25)(748.82,0)
\z(748.82,0)(748.82,483.99)(749.77,483.99)(749.77,0)
\z(749.77,0)(749.77,481.43)(750.72,481.43)(750.72,0)
\z(750.72,0)(750.72,483.85)(751.67,483.85)(751.67,0)
\z(751.67,0)(751.67,485.19)(752.62,485.19)(752.62,0)
\z(752.62,0)(752.62,482.01)(753.56,482.01)(753.56,0)
\z(753.56,0)(753.56,485.80)(754.51,485.80)(754.51,0)
\z(754.51,0)(754.51,483.68)(755.46,483.68)(755.46,0)
\z(755.46,0)(755.46,478.01)(756.41,478.01)(756.41,0)
\z(756.41,0)(756.41,479.15)(757.36,479.15)(757.36,0)
\z(757.36,0)(757.36,479.01)(758.31,479.01)(758.31,0)
\z(758.31,0)(758.31,479.25)(759.26,479.25)(759.26,0)
\z(759.26,0)(759.26,477.35)(760.21,477.35)(760.21,0)
\z(760.21,0)(760.21,477.32)(761.15,477.32)(761.15,0)
\z(761.15,0)(761.15,478.08)(762.10,478.08)(762.10,0)
\z(762.10,0)(762.10,479.15)(763.05,479.15)(763.05,0)
\z(763.05,0)(763.05,480.52)(764.00,480.52)(764.00,0)
\z(764.00,0)(764.00,473.04)(764.95,473.04)(764.95,0)
\z(764.95,0)(764.95,475.55)(765.90,475.55)(765.90,0)
\z(765.90,0)(765.90,471.34)(766.85,471.34)(766.85,0)
\z(766.85,0)(766.85,473.03)(767.79,473.03)(767.79,0)
\z(767.79,0)(767.79,473.30)(768.74,473.30)(768.74,0)
\z(768.74,0)(768.74,472.14)(769.69,472.14)(769.69,0)
\z(769.69,0)(769.69,467.46)(770.64,467.46)(770.64,0)
\z(770.64,0)(770.64,469.31)(771.59,469.31)(771.59,0)
\z(771.59,0)(771.59,469.72)(772.54,469.72)(772.54,0)
\z(772.54,0)(772.54,473.29)(773.49,473.29)(773.49,0)
\z(773.49,0)(773.49,467.93)(774.44,467.93)(774.44,0)
\z(774.44,0)(774.44,469.55)(775.38,469.55)(775.38,0)
\z(775.38,0)(775.38,466.35)(776.33,466.35)(776.33,0)
\z(776.33,0)(776.33,467.29)(777.28,467.29)(777.28,0)
\z(777.28,0)(777.28,467.29)(778.23,467.29)(778.23,0)
\z(778.23,0)(778.23,467.61)(779.18,467.61)(779.18,0)
\z(779.18,0)(779.18,464.28)(780.13,464.28)(780.13,0)
\z(780.13,0)(780.13,466.03)(781.08,466.03)(781.08,0)
\z(781.08,0)(781.08,469.33)(782.03,469.33)(782.03,0)
\z(782.03,0)(782.03,462.50)(782.97,462.50)(782.97,0)
\z(782.97,0)(782.97,463.65)(783.92,463.65)(783.92,0)
\z(783.92,0)(783.92,462.89)(784.87,462.89)(784.87,0)
\z(784.87,0)(784.87,460.16)(785.82,460.16)(785.82,0)
\z(785.82,0)(785.82,462.72)(786.77,462.72)(786.77,0)
\z(786.77,0)(786.77,461.19)(787.72,461.19)(787.72,0)
\z(787.72,0)(787.72,461.79)(788.67,461.79)(788.67,0)
\z(788.67,0)(788.67,461.11)(789.62,461.11)(789.62,0)
\z(789.62,0)(789.62,462.00)(790.56,462.00)(790.56,0)
\z(790.56,0)(790.56,455.95)(791.51,455.95)(791.51,0)
\z(791.51,0)(791.51,457.19)(792.46,457.19)(792.46,0)
\z(792.46,0)(792.46,454.65)(793.41,454.65)(793.41,0)
\z(793.41,0)(793.41,459.93)(794.36,459.93)(794.36,0)
\z(794.36,0)(794.36,458.54)(795.31,458.54)(795.31,0)
\z(795.31,0)(795.31,457.40)(796.26,457.40)(796.26,0)
\z(796.26,0)(796.26,455.15)(797.21,455.15)(797.21,0)
\z(797.21,0)(797.21,453.38)(798.15,453.38)(798.15,0)
\z(798.15,0)(798.15,452.65)(799.10,452.65)(799.10,0)
\z(799.10,0)(799.10,453.70)(800.05,453.70)(800.05,0)
\z(800.05,0)(800.05,451.91)(801.00,451.91)(801.00,0)
\z(801.00,0)(801.00,451.10)(801.95,451.10)(801.95,0)
\z(801.95,0)(801.95,450.15)(802.90,450.15)(802.90,0)
\z(802.90,0)(802.90,452.08)(803.85,452.08)(803.85,0)
\z(803.85,0)(803.85,448.54)(804.79,448.54)(804.79,0)
\z(804.79,0)(804.79,449.78)(805.74,449.78)(805.74,0)
\z(805.74,0)(805.74,448.52)(806.69,448.52)(806.69,0)
\z(806.69,0)(806.69,448.00)(807.64,448.00)(807.64,0)
\z(807.64,0)(807.64,445.66)(808.59,445.66)(808.59,0)
\z(808.59,0)(808.59,445.79)(809.54,445.79)(809.54,0)
\z(809.54,0)(809.54,445.04)(810.49,445.04)(810.49,0)
\z(810.49,0)(810.49,445.93)(811.44,445.93)(811.44,0)
\z(811.44,0)(811.44,446.01)(812.38,446.01)(812.38,0)
\z(812.38,0)(812.38,441.65)(813.33,441.65)(813.33,0)
\z(813.33,0)(813.33,440.37)(814.28,440.37)(814.28,0)
\z(814.28,0)(814.28,440.69)(815.23,440.69)(815.23,0)
\z(815.23,0)(815.23,437.03)(816.18,437.03)(816.18,0)
\z(816.18,0)(816.18,436.59)(817.13,436.59)(817.13,0)
\z(817.13,0)(817.13,439.72)(818.08,439.72)(818.08,0)
\z(818.08,0)(818.08,437.69)(819.03,437.69)(819.03,0)
\z(819.03,0)(819.03,438.80)(819.97,438.80)(819.97,0)
\z(819.97,0)(819.97,438.62)(820.92,438.62)(820.92,0)
\z(820.92,0)(820.92,436.49)(821.87,436.49)(821.87,0)
\z(821.87,0)(821.87,437.85)(822.82,437.85)(822.82,0)
\z(822.82,0)(822.82,435.46)(823.77,435.46)(823.77,0)
\z(823.77,0)(823.77,434.71)(824.72,434.71)(824.72,0)
\z(824.72,0)(824.72,431.40)(825.67,431.40)(825.67,0)
\z(825.67,0)(825.67,432.23)(826.62,432.23)(826.62,0)
\z(826.62,0)(826.62,427.91)(827.56,427.91)(827.56,0)
\z(827.56,0)(827.56,430.93)(828.51,430.93)(828.51,0)
\z(828.51,0)(828.51,429.10)(829.46,429.10)(829.46,0)
\z(829.46,0)(829.46,431.61)(830.41,431.61)(830.41,0)
\z(830.41,0)(830.41,427.45)(831.36,427.45)(831.36,0)
\z(831.36,0)(831.36,424.70)(832.31,424.70)(832.31,0)
\z(832.31,0)(832.31,423.77)(833.26,423.77)(833.26,0)
\z(833.26,0)(833.26,425.98)(834.21,425.98)(834.21,0)
\z(834.21,0)(834.21,423.68)(835.15,423.68)(835.15,0)
\z(835.15,0)(835.15,426.42)(836.10,426.42)(836.10,0)
\z(836.10,0)(836.10,422.76)(837.05,422.76)(837.05,0)
\z(837.05,0)(837.05,425.26)(838.00,425.26)(838.00,0)
\z(838.00,0)(838.00,420.13)(838.95,420.13)(838.95,0)
\z(838.95,0)(838.95,419.71)(839.90,419.71)(839.90,0)
\z(839.90,0)(839.90,417.59)(840.85,417.59)(840.85,0)
\z(840.85,0)(840.85,420.22)(841.79,420.22)(841.79,0)
\z(841.79,0)(841.79,418.02)(842.74,418.02)(842.74,0)
\z(842.74,0)(842.74,419.24)(843.69,419.24)(843.69,0)
\z(843.69,0)(843.69,413.11)(844.64,413.11)(844.64,0)
\z(844.64,0)(844.64,414.36)(845.59,414.36)(845.59,0)
\z(845.59,0)(845.59,414.98)(846.54,414.98)(846.54,0)
\z(846.54,0)(846.54,414.12)(847.49,414.12)(847.49,0)
\z(847.49,0)(847.49,410.58)(848.44,410.58)(848.44,0)
\z(848.44,0)(848.44,409.96)(849.38,409.96)(849.38,0)
\z(849.38,0)(849.38,409.57)(850.33,409.57)(850.33,0)
\z(850.33,0)(850.33,410.31)(851.28,410.31)(851.28,0)
\z(851.28,0)(851.28,407.84)(852.23,407.84)(852.23,0)
\z(852.23,0)(852.23,409.64)(853.18,409.64)(853.18,0)
\z(853.18,0)(853.18,405.95)(854.13,405.95)(854.13,0)
\z(854.13,0)(854.13,406.56)(855.08,406.56)(855.08,0)
\z(855.08,0)(855.08,406.89)(856.03,406.89)(856.03,0)
\z(856.03,0)(856.03,402.52)(856.97,402.52)(856.97,0)
\z(856.97,0)(856.97,404.81)(857.92,404.81)(857.92,0)
\z(857.92,0)(857.92,401.83)(858.87,401.83)(858.87,0)
\z(858.87,0)(858.87,404.86)(859.82,404.86)(859.82,0)
\z(859.82,0)(859.82,399.55)(860.77,399.55)(860.77,0)
\z(860.77,0)(860.77,403.77)(861.72,403.77)(861.72,0)
\z(861.72,0)(861.72,401.51)(862.67,401.51)(862.67,0)
\z(862.67,0)(862.67,398.90)(863.62,398.90)(863.62,0)
\z(863.62,0)(863.62,396.44)(864.56,396.44)(864.56,0)
\z(864.56,0)(864.56,396.29)(865.51,396.29)(865.51,0)
\z(865.51,0)(865.51,398.25)(866.46,398.25)(866.46,0)
\z(866.46,0)(866.46,393.94)(867.41,393.94)(867.41,0)
\z(867.41,0)(867.41,393.37)(868.36,393.37)(868.36,0)
\z(868.36,0)(868.36,392.09)(869.31,392.09)(869.31,0)
\z(869.31,0)(869.31,393.06)(870.26,393.06)(870.26,0)
\z(870.26,0)(870.26,387.45)(871.21,387.45)(871.21,0)
\z(871.21,0)(871.21,388.24)(872.15,388.24)(872.15,0)
\z(872.15,0)(872.15,388.50)(873.10,388.50)(873.10,0)
\z(873.10,0)(873.10,385.78)(874.05,385.78)(874.05,0)
\z(874.05,0)(874.05,385.97)(875.00,385.97)(875.00,0)
\z(875.00,0)(875.00,387.10)(875.95,387.10)(875.95,0)
\z(875.95,0)(875.95,382.46)(876.90,382.46)(876.90,0)
\z(876.90,0)(876.90,387.55)(877.85,387.55)(877.85,0)
\z(877.85,0)(877.85,382.51)(878.79,382.51)(878.79,0)
\z(878.79,0)(878.79,381.85)(879.74,381.85)(879.74,0)
\z(879.74,0)(879.74,380.91)(880.69,380.91)(880.69,0)
\z(880.69,0)(880.69,378.62)(881.64,378.62)(881.64,0)
\z(881.64,0)(881.64,379.17)(882.59,379.17)(882.59,0)
\z(882.59,0)(882.59,377.87)(883.54,377.87)(883.54,0)
\z(883.54,0)(883.54,377.76)(884.49,377.76)(884.49,0)
\z(884.49,0)(884.49,377.87)(885.44,377.87)(885.44,0)
\z(885.44,0)(885.44,376.63)(886.38,376.63)(886.38,0)
\z(886.38,0)(886.38,373.06)(887.33,373.06)(887.33,0)
\z(887.33,0)(887.33,371.24)(888.28,371.24)(888.28,0)
\z(888.28,0)(888.28,372.40)(889.23,372.40)(889.23,0)
\z(889.23,0)(889.23,369.23)(890.18,369.23)(890.18,0)
\z(890.18,0)(890.18,368.89)(891.13,368.89)(891.13,0)
\z(891.13,0)(891.13,367.63)(892.08,367.63)(892.08,0)
\z(892.08,0)(892.08,368.71)(893.03,368.71)(893.03,0)
\z(893.03,0)(893.03,363.76)(893.97,363.76)(893.97,0)
\z(893.97,0)(893.97,363.66)(894.92,363.66)(894.92,0)
\z(894.92,0)(894.92,360.95)(895.87,360.95)(895.87,0)
\z(895.87,0)(895.87,361.41)(896.82,361.41)(896.82,0)
\z(896.82,0)(896.82,364.53)(897.77,364.53)(897.77,0)
\z(897.77,0)(897.77,362.66)(898.72,362.66)(898.72,0)
\z(898.72,0)(898.72,358.74)(899.67,358.74)(899.67,0)
\z(899.67,0)(899.67,357.87)(900.62,357.87)(900.62,0)
\z(900.62,0)(900.62,354.66)(901.56,354.66)(901.56,0)
\z(901.56,0)(901.56,353.77)(902.51,353.77)(902.51,0)
\z(902.51,0)(902.51,353.78)(903.46,353.78)(903.46,0)
\z(903.46,0)(903.46,351.63)(904.41,351.63)(904.41,0)
\z(904.41,0)(904.41,351.63)(905.36,351.63)(905.36,0)
\z(905.36,0)(905.36,348.62)(906.31,348.62)(906.31,0)
\z(906.31,0)(906.31,348.70)(907.26,348.70)(907.26,0)
\z(907.26,0)(907.26,347.43)(908.21,347.43)(908.21,0)
\z(908.21,0)(908.21,346.33)(909.15,346.33)(909.15,0)
\z(909.15,0)(909.15,346.57)(910.10,346.57)(910.10,0)
\z(910.10,0)(910.10,341.22)(911.05,341.22)(911.05,0)
\z(911.05,0)(911.05,340.80)(912.00,340.80)(912.00,0)
\z(912.00,0)(912.00,344.15)(912.95,344.15)(912.95,0)
\z(912.95,0)(912.95,338.76)(913.90,338.76)(913.90,0)
\z(913.90,0)(913.90,339.69)(914.85,339.69)(914.85,0)
\z(914.85,0)(914.85,338.37)(915.79,338.37)(915.79,0)
\z(915.79,0)(915.79,336.99)(916.74,336.99)(916.74,0)
\z(916.74,0)(916.74,333.58)(917.69,333.58)(917.69,0)
\z(917.69,0)(917.69,334.90)(918.64,334.90)(918.64,0)
\z(918.64,0)(918.64,335.51)(919.59,335.51)(919.59,0)
\z(919.59,0)(919.59,330.71)(920.54,330.71)(920.54,0)
\z(920.54,0)(920.54,328.68)(921.49,328.68)(921.49,0)
\z(921.49,0)(921.49,327.13)(922.44,327.13)(922.44,0)
\z(922.44,0)(922.44,328.09)(923.38,328.09)(923.38,0)
\z(923.38,0)(923.38,327.21)(924.33,327.21)(924.33,0)
\z(924.33,0)(924.33,322.50)(925.28,322.50)(925.28,0)
\z(925.28,0)(925.28,323.81)(926.23,323.81)(926.23,0)
\z(926.23,0)(926.23,319.88)(927.18,319.88)(927.18,0)
\z(927.18,0)(927.18,318.25)(928.13,318.25)(928.13,0)
\z(928.13,0)(928.13,316.93)(929.08,316.93)(929.08,0)
\z(929.08,0)(929.08,317.05)(930.03,317.05)(930.03,0)
\z(930.03,0)(930.03,314.95)(930.97,314.95)(930.97,0)
\z(930.97,0)(930.97,315.19)(931.92,315.19)(931.92,0)
\z(931.92,0)(931.92,312.82)(932.87,312.82)(932.87,0)
\z(932.87,0)(932.87,312.22)(933.82,312.22)(933.82,0)
\z(933.82,0)(933.82,310.97)(934.77,310.97)(934.77,0)
\z(934.77,0)(934.77,308.62)(935.72,308.62)(935.72,0)
\z(935.72,0)(935.72,306.37)(936.67,306.37)(936.67,0)
\z(936.67,0)(936.67,305.86)(937.62,305.86)(937.62,0)
\z(937.62,0)(937.62,307.16)(938.56,307.16)(938.56,0)
\z(938.56,0)(938.56,303.66)(939.51,303.66)(939.51,0)
\z(939.51,0)(939.51,299.48)(940.46,299.48)(940.46,0)
\z(940.46,0)(940.46,299.83)(941.41,299.83)(941.41,0)
\z(941.41,0)(941.41,297.97)(942.36,297.97)(942.36,0)
\z(942.36,0)(942.36,294.86)(943.31,294.86)(943.31,0)
\z(943.31,0)(943.31,294.02)(944.26,294.02)(944.26,0)
\z(944.26,0)(944.26,292.12)(945.21,292.12)(945.21,0)
\z(945.21,0)(945.21,289.33)(946.15,289.33)(946.15,0)
\z(946.15,0)(946.15,291.62)(947.10,291.62)(947.10,0)
\z(947.10,0)(947.10,285.41)(948.05,285.41)(948.05,0)
\z(948.05,0)(948.05,287.76)(949.00,287.76)(949.00,0)
\z(949.00,0)(949.00,285.93)(949.95,285.93)(949.95,0)
\z(949.95,0)(949.95,284.98)(950.90,284.98)(950.90,0)
\z(950.90,0)(950.90,277.73)(951.85,277.73)(951.85,0)
\z(951.85,0)(951.85,279.15)(952.79,279.15)(952.79,0)
\z(952.79,0)(952.79,279.79)(953.74,279.79)(953.74,0)
\z(953.74,0)(953.74,277.96)(954.69,277.96)(954.69,0)
\z(954.69,0)(954.69,273.75)(955.64,273.75)(955.64,0)
\z(955.64,0)(955.64,270.54)(956.59,270.54)(956.59,0)
\z(956.59,0)(956.59,271.32)(957.54,271.32)(957.54,0)
\z(957.54,0)(957.54,268.90)(958.49,268.90)(958.49,0)
\z(958.49,0)(958.49,266.48)(959.44,266.48)(959.44,0)
\z(959.44,0)(959.44,265.09)(960.38,265.09)(960.38,0)
\z(960.38,0)(960.38,263.16)(961.33,263.16)(961.33,0)
\z(961.33,0)(961.33,261.56)(962.28,261.56)(962.28,0)
\z(962.28,0)(962.28,258.59)(963.23,258.59)(963.23,0)
\z(963.23,0)(963.23,255.79)(964.18,255.79)(964.18,0)
\z(964.18,0)(964.18,256.61)(965.13,256.61)(965.13,0)
\z(965.13,0)(965.13,252.25)(966.08,252.25)(966.08,0)
\z(966.08,0)(966.08,251.21)(967.03,251.21)(967.03,0)
\z(967.03,0)(967.03,246.92)(967.97,246.92)(967.97,0)
\z(967.97,0)(967.97,246.67)(968.92,246.67)(968.92,0)
\z(968.92,0)(968.92,245.86)(969.87,245.86)(969.87,0)
\z(969.87,0)(969.87,244.51)(970.82,244.51)(970.82,0)
\z(970.82,0)(970.82,243.37)(971.77,243.37)(971.77,0)
\z(971.77,0)(971.77,239.82)(972.72,239.82)(972.72,0)
\z(972.72,0)(972.72,238.44)(973.67,238.44)(973.67,0)
\z(973.67,0)(973.67,237.48)(974.62,237.48)(974.62,0)
\z(974.62,0)(974.62,232.41)(975.56,232.41)(975.56,0)
\z(975.56,0)(975.56,230.85)(976.51,230.85)(976.51,0)
\z(976.51,0)(976.51,225.95)(977.46,225.95)(977.46,0)
\z(977.46,0)(977.46,224.70)(978.41,224.70)(978.41,0)
\z(978.41,0)(978.41,222.49)(979.36,222.49)(979.36,0)
\z(979.36,0)(979.36,222.13)(980.31,222.13)(980.31,0)
\z(980.31,0)(980.31,218.20)(981.26,218.20)(981.26,0)
\z(981.26,0)(981.26,216.93)(982.21,216.93)(982.21,0)
\z(982.21,0)(982.21,214.40)(983.15,214.40)(983.15,0)
\z(983.15,0)(983.15,211.91)(984.10,211.91)(984.10,0)
\z(984.10,0)(984.10,209.64)(985.05,209.64)(985.05,0)
\z(985.05,0)(985.05,208.26)(986.00,208.26)(986.00,0)
\z(986.00,0)(986.00,206.01)(986.95,206.01)(986.95,0)
\z(986.95,0)(986.95,201.68)(987.90,201.68)(987.90,0)
\z(987.90,0)(987.90,198.67)(988.85,198.67)(988.85,0)
\z(988.85,0)(988.85,198.34)(989.79,198.34)(989.79,0)
\z(989.79,0)(989.79,193.27)(990.74,193.27)(990.74,0)
\z(990.74,0)(990.74,189.28)(991.69,189.28)(991.69,0)
\z(991.69,0)(991.69,190.46)(992.64,190.46)(992.64,0)
\z(992.64,0)(992.64,187.32)(993.59,187.32)(993.59,0)
\z(993.59,0)(993.59,183.76)(994.54,183.76)(994.54,0)
\z(994.54,0)(994.54,179.35)(995.49,179.35)(995.49,0)
\z(995.49,0)(995.49,175.96)(996.44,175.96)(996.44,0)
\z(996.44,0)(996.44,172.04)(997.38,172.04)(997.38,0)
\z(997.38,0)(997.38,171.39)(998.33,171.39)(998.33,0)
\z(998.33,0)(998.33,168.71)(999.28,168.71)(999.28,0)
\z(999.28,0)(999.28,165.04)(1000.23,165.04)(1000.23,0)
\z(1000.23,0)(1000.23,162.65)(1001.18,162.65)(1001.18,0)
\z(1001.18,0)(1001.18,158.03)(1002.13,158.03)(1002.13,0)
\z(1002.13,0)(1002.13,154.92)(1003.08,154.92)(1003.08,0)
\z(1003.08,0)(1003.08,149.85)(1004.03,149.85)(1004.03,0)
\z(1004.03,0)(1004.03,148.45)(1004.97,148.45)(1004.97,0)
\z(1004.97,0)(1004.97,146.38)(1005.92,146.38)(1005.92,0)
\z(1005.92,0)(1005.92,141.75)(1006.87,141.75)(1006.87,0)
\z(1006.87,0)(1006.87,137.90)(1007.82,137.90)(1007.82,0)
\z(1007.82,0)(1007.82,133.62)(1008.77,133.62)(1008.77,0)
\z(1008.77,0)(1008.77,129.73)(1009.72,129.73)(1009.72,0)
\z(1009.72,0)(1009.72,124.83)(1010.67,124.83)(1010.67,0)
\z(1010.67,0)(1010.67,119.87)(1011.62,119.87)(1011.62,0)
\z(1011.62,0)(1011.62,116.23)(1012.56,116.23)(1012.56,0)
\z(1012.56,0)(1012.56,109.41)(1013.51,109.41)(1013.51,0)
\z(1013.51,0)(1013.51,104.88)(1014.46,104.88)(1014.46,0)
\z(1014.46,0)(1014.46,99.61)(1015.41,99.61)(1015.41,0)
\z(1015.41,0)(1015.41,93.75)(1016.36,93.75)(1016.36,0)
\z(1016.36,0)(1016.36,88.95)(1017.31,88.95)(1017.31,0)
\z(1017.31,0)(1017.31,82.65)(1018.26,82.65)(1018.26,0)
\z(1018.26,0)(1018.26,74.41)(1019.21,74.41)(1019.21,0)
\z(1019.21,0)(1019.21,66.84)(1020.15,66.84)(1020.15,0)
\z(1020.15,0)(1020.15,59.69)(1021.10,59.69)(1021.10,0)
\z(1021.10,0)(1021.10,48.56)(1022.05,48.56)(1022.05,0)
\z(1022.05,0)(1022.05,34.04)(1023.00,34.04)(1023.00,0)
\color{black}
\dottedline{12}(0,426.23)(1000,426.23)
\z(0,0)(0,640)(1000,640)(1000,0)(0,0)
\color[rgb]{0.0,0.2,0.8}
\z(1424.00,0)(1424.00,22.68)(1424.96,22.68)(1424.96,0)
\z(1424.96,0)(1424.96,41.09)(1425.91,41.09)(1425.91,0)
\z(1425.91,0)(1425.91,53.19)(1426.87,53.19)(1426.87,0)
\z(1426.87,0)(1426.87,63.11)(1427.83,63.11)(1427.83,0)
\z(1427.83,0)(1427.83,70.82)(1428.78,70.82)(1428.78,0)
\z(1428.78,0)(1428.78,78.05)(1429.74,78.05)(1429.74,0)
\z(1429.74,0)(1429.74,85.79)(1430.70,85.79)(1430.70,0)
\z(1430.70,0)(1430.70,91.49)(1431.66,91.49)(1431.66,0)
\z(1431.66,0)(1431.66,97.09)(1432.61,97.09)(1432.61,0)
\z(1432.61,0)(1432.61,103.13)(1433.57,103.13)(1433.57,0)
\z(1433.57,0)(1433.57,108.20)(1434.53,108.20)(1434.53,0)
\z(1434.53,0)(1434.53,113.15)(1435.48,113.15)(1435.48,0)
\z(1435.48,0)(1435.48,117.51)(1436.44,117.51)(1436.44,0)
\z(1436.44,0)(1436.44,122.79)(1437.40,122.79)(1437.40,0)
\z(1437.40,0)(1437.40,126.97)(1438.35,126.97)(1438.35,0)
\z(1438.35,0)(1438.35,131.59)(1439.31,131.59)(1439.31,0)
\z(1439.31,0)(1439.31,134.94)(1440.27,134.94)(1440.27,0)
\z(1440.27,0)(1440.27,139.65)(1441.22,139.65)(1441.22,0)
\z(1441.22,0)(1441.22,143.20)(1442.18,143.20)(1442.18,0)
\z(1442.18,0)(1442.18,147.12)(1443.14,147.12)(1443.14,0)
\z(1443.14,0)(1443.14,150.35)(1444.09,150.35)(1444.09,0)
\z(1444.09,0)(1444.09,153.81)(1445.05,153.81)(1445.05,0)
\z(1445.05,0)(1445.05,157.00)(1446.01,157.00)(1446.01,0)
\z(1446.01,0)(1446.01,161.18)(1446.97,161.18)(1446.97,0)
\z(1446.97,0)(1446.97,164.25)(1447.92,164.25)(1447.92,0)
\z(1447.92,0)(1447.92,167.41)(1448.88,167.41)(1448.88,0)
\z(1448.88,0)(1448.88,170.27)(1449.84,170.27)(1449.84,0)
\z(1449.84,0)(1449.84,173.36)(1450.79,173.36)(1450.79,0)
\z(1450.79,0)(1450.79,176.66)(1451.75,176.66)(1451.75,0)
\z(1451.75,0)(1451.75,179.80)(1452.71,179.80)(1452.71,0)
\z(1452.71,0)(1452.71,182.81)(1453.66,182.81)(1453.66,0)
\z(1453.66,0)(1453.66,185.63)(1454.62,185.63)(1454.62,0)
\z(1454.62,0)(1454.62,189.00)(1455.58,189.00)(1455.58,0)
\z(1455.58,0)(1455.58,191.53)(1456.53,191.53)(1456.53,0)
\z(1456.53,0)(1456.53,194.44)(1457.49,194.44)(1457.49,0)
\z(1457.49,0)(1457.49,195.64)(1458.45,195.64)(1458.45,0)
\z(1458.45,0)(1458.45,199.27)(1459.41,199.27)(1459.41,0)
\z(1459.41,0)(1459.41,201.55)(1460.36,201.55)(1460.36,0)
\z(1460.36,0)(1460.36,205.18)(1461.32,205.18)(1461.32,0)
\z(1461.32,0)(1461.32,207.32)(1462.28,207.32)(1462.28,0)
\z(1462.28,0)(1462.28,210.12)(1463.23,210.12)(1463.23,0)
\z(1463.23,0)(1463.23,212.23)(1464.19,212.23)(1464.19,0)
\z(1464.19,0)(1464.19,214.42)(1465.15,214.42)(1465.15,0)
\z(1465.15,0)(1465.15,216.64)(1466.10,216.64)(1466.10,0)
\z(1466.10,0)(1466.10,218.38)(1467.06,218.38)(1467.06,0)
\z(1467.06,0)(1467.06,221.33)(1468.02,221.33)(1468.02,0)
\z(1468.02,0)(1468.02,224.16)(1468.97,224.16)(1468.97,0)
\z(1468.97,0)(1468.97,226.41)(1469.93,226.41)(1469.93,0)
\z(1469.93,0)(1469.93,228.54)(1470.89,228.54)(1470.89,0)
\z(1470.89,0)(1470.89,231.47)(1471.84,231.47)(1471.84,0)
\z(1471.84,0)(1471.84,233.81)(1472.80,233.81)(1472.80,0)
\z(1472.80,0)(1472.80,234.90)(1473.76,234.90)(1473.76,0)
\z(1473.76,0)(1473.76,237.26)(1474.72,237.26)(1474.72,0)
\z(1474.72,0)(1474.72,239.43)(1475.67,239.43)(1475.67,0)
\z(1475.67,0)(1475.67,241.48)(1476.63,241.48)(1476.63,0)
\z(1476.63,0)(1476.63,243.26)(1477.59,243.26)(1477.59,0)
\z(1477.59,0)(1477.59,245.71)(1478.54,245.71)(1478.54,0)
\z(1478.54,0)(1478.54,247.43)(1479.50,247.43)(1479.50,0)
\z(1479.50,0)(1479.50,249.44)(1480.46,249.44)(1480.46,0)
\z(1480.46,0)(1480.46,250.44)(1481.41,250.44)(1481.41,0)
\z(1481.41,0)(1481.41,252.95)(1482.37,252.95)(1482.37,0)
\z(1482.37,0)(1482.37,255.61)(1483.33,255.61)(1483.33,0)
\z(1483.33,0)(1483.33,256.61)(1484.28,256.61)(1484.28,0)
\z(1484.28,0)(1484.28,258.97)(1485.24,258.97)(1485.24,0)
\z(1485.24,0)(1485.24,261.06)(1486.20,261.06)(1486.20,0)
\z(1486.20,0)(1486.20,262.72)(1487.16,262.72)(1487.16,0)
\z(1487.16,0)(1487.16,265.00)(1488.11,265.00)(1488.11,0)
\z(1488.11,0)(1488.11,266.90)(1489.07,266.90)(1489.07,0)
\z(1489.07,0)(1489.07,267.70)(1490.03,267.70)(1490.03,0)
\z(1490.03,0)(1490.03,270.76)(1490.98,270.76)(1490.98,0)
\z(1490.98,0)(1490.98,272.16)(1491.94,272.16)(1491.94,0)
\z(1491.94,0)(1491.94,274.59)(1492.90,274.59)(1492.90,0)
\z(1492.90,0)(1492.90,275.82)(1493.85,275.82)(1493.85,0)
\z(1493.85,0)(1493.85,277.35)(1494.81,277.35)(1494.81,0)
\z(1494.81,0)(1494.81,279.34)(1495.77,279.34)(1495.77,0)
\z(1495.77,0)(1495.77,280.82)(1496.72,280.82)(1496.72,0)
\z(1496.72,0)(1496.72,283.79)(1497.68,283.79)(1497.68,0)
\z(1497.68,0)(1497.68,283.72)(1498.64,283.72)(1498.64,0)
\z(1498.64,0)(1498.64,285.96)(1499.59,285.96)(1499.59,0)
\z(1499.59,0)(1499.59,288.63)(1500.55,288.63)(1500.55,0)
\z(1500.55,0)(1500.55,289.82)(1501.51,289.82)(1501.51,0)
\z(1501.51,0)(1501.51,291.46)(1502.47,291.46)(1502.47,0)
\z(1502.47,0)(1502.47,293.27)(1503.42,293.27)(1503.42,0)
\z(1503.42,0)(1503.42,294.34)(1504.38,294.34)(1504.38,0)
\z(1504.38,0)(1504.38,295.82)(1505.34,295.82)(1505.34,0)
\z(1505.34,0)(1505.34,297.45)(1506.29,297.45)(1506.29,0)
\z(1506.29,0)(1506.29,298.68)(1507.25,298.68)(1507.25,0)
\z(1507.25,0)(1507.25,300.22)(1508.21,300.22)(1508.21,0)
\z(1508.21,0)(1508.21,302.17)(1509.16,302.17)(1509.16,0)
\z(1509.16,0)(1509.16,303.06)(1510.12,303.06)(1510.12,0)
\z(1510.12,0)(1510.12,305.91)(1511.08,305.91)(1511.08,0)
\z(1511.08,0)(1511.08,306.05)(1512.03,306.05)(1512.03,0)
\z(1512.03,0)(1512.03,308.09)(1512.99,308.09)(1512.99,0)
\z(1512.99,0)(1512.99,310.22)(1513.95,310.22)(1513.95,0)
\z(1513.95,0)(1513.95,310.62)(1514.91,310.62)(1514.91,0)
\z(1514.91,0)(1514.91,312.31)(1515.86,312.31)(1515.86,0)
\z(1515.86,0)(1515.86,314.70)(1516.82,314.70)(1516.82,0)
\z(1516.82,0)(1516.82,315.80)(1517.78,315.80)(1517.78,0)
\z(1517.78,0)(1517.78,318.34)(1518.73,318.34)(1518.73,0)
\z(1518.73,0)(1518.73,319.27)(1519.69,319.27)(1519.69,0)
\z(1519.69,0)(1519.69,320.83)(1520.65,320.83)(1520.65,0)
\z(1520.65,0)(1520.65,321.61)(1521.60,321.61)(1521.60,0)
\z(1521.60,0)(1521.60,322.59)(1522.56,322.59)(1522.56,0)
\z(1522.56,0)(1522.56,324.02)(1523.52,324.02)(1523.52,0)
\z(1523.52,0)(1523.52,326.40)(1524.47,326.40)(1524.47,0)
\z(1524.47,0)(1524.47,327.09)(1525.43,327.09)(1525.43,0)
\z(1525.43,0)(1525.43,327.68)(1526.39,327.68)(1526.39,0)
\z(1526.39,0)(1526.39,329.05)(1527.34,329.05)(1527.34,0)
\z(1527.34,0)(1527.34,331.28)(1528.30,331.28)(1528.30,0)
\z(1528.30,0)(1528.30,331.84)(1529.26,331.84)(1529.26,0)
\z(1529.26,0)(1529.26,332.86)(1530.22,332.86)(1530.22,0)
\z(1530.22,0)(1530.22,334.81)(1531.17,334.81)(1531.17,0)
\z(1531.17,0)(1531.17,337.35)(1532.13,337.35)(1532.13,0)
\z(1532.13,0)(1532.13,338.01)(1533.09,338.01)(1533.09,0)
\z(1533.09,0)(1533.09,338.45)(1534.04,338.45)(1534.04,0)
\z(1534.04,0)(1534.04,340.42)(1535.00,340.42)(1535.00,0)
\z(1535.00,0)(1535.00,340.70)(1535.96,340.70)(1535.96,0)
\z(1535.96,0)(1535.96,343.40)(1536.91,343.40)(1536.91,0)
\z(1536.91,0)(1536.91,343.61)(1537.87,343.61)(1537.87,0)
\z(1537.87,0)(1537.87,344.99)(1538.83,344.99)(1538.83,0)
\z(1538.83,0)(1538.83,346.94)(1539.78,346.94)(1539.78,0)
\z(1539.78,0)(1539.78,348.18)(1540.74,348.18)(1540.74,0)
\z(1540.74,0)(1540.74,348.88)(1541.70,348.88)(1541.70,0)
\z(1541.70,0)(1541.70,350.54)(1542.66,350.54)(1542.66,0)
\z(1542.66,0)(1542.66,350.88)(1543.61,350.88)(1543.61,0)
\z(1543.61,0)(1543.61,353.93)(1544.57,353.93)(1544.57,0)
\z(1544.57,0)(1544.57,353.81)(1545.53,353.81)(1545.53,0)
\z(1545.53,0)(1545.53,356.20)(1546.48,356.20)(1546.48,0)
\z(1546.48,0)(1546.48,355.88)(1547.44,355.88)(1547.44,0)
\z(1547.44,0)(1547.44,358.51)(1548.40,358.51)(1548.40,0)
\z(1548.40,0)(1548.40,359.89)(1549.35,359.89)(1549.35,0)
\z(1549.35,0)(1549.35,359.92)(1550.31,359.92)(1550.31,0)
\z(1550.31,0)(1550.31,360.61)(1551.27,360.61)(1551.27,0)
\z(1551.27,0)(1551.27,362.12)(1552.22,362.12)(1552.22,0)
\z(1552.22,0)(1552.22,363.37)(1553.18,363.37)(1553.18,0)
\z(1553.18,0)(1553.18,364.21)(1554.14,364.21)(1554.14,0)
\z(1554.14,0)(1554.14,365.06)(1555.09,365.06)(1555.09,0)
\z(1555.09,0)(1555.09,366.81)(1556.05,366.81)(1556.05,0)
\z(1556.05,0)(1556.05,368.57)(1557.01,368.57)(1557.01,0)
\z(1557.01,0)(1557.01,369.53)(1557.97,369.53)(1557.97,0)
\z(1557.97,0)(1557.97,370.51)(1558.92,370.51)(1558.92,0)
\z(1558.92,0)(1558.92,371.42)(1559.88,371.42)(1559.88,0)
\z(1559.88,0)(1559.88,372.16)(1560.84,372.16)(1560.84,0)
\z(1560.84,0)(1560.84,374.11)(1561.79,374.11)(1561.79,0)
\z(1561.79,0)(1561.79,374.49)(1562.75,374.49)(1562.75,0)
\z(1562.75,0)(1562.75,375.56)(1563.71,375.56)(1563.71,0)
\z(1563.71,0)(1563.71,376.23)(1564.66,376.23)(1564.66,0)
\z(1564.66,0)(1564.66,378.07)(1565.62,378.07)(1565.62,0)
\z(1565.62,0)(1565.62,379.48)(1566.58,379.48)(1566.58,0)
\z(1566.58,0)(1566.58,380.07)(1567.53,380.07)(1567.53,0)
\z(1567.53,0)(1567.53,381.32)(1568.49,381.32)(1568.49,0)
\z(1568.49,0)(1568.49,382.45)(1569.45,382.45)(1569.45,0)
\z(1569.45,0)(1569.45,382.07)(1570.41,382.07)(1570.41,0)
\z(1570.41,0)(1570.41,383.83)(1571.36,383.83)(1571.36,0)
\z(1571.36,0)(1571.36,384.34)(1572.32,384.34)(1572.32,0)
\z(1572.32,0)(1572.32,387.47)(1573.28,387.47)(1573.28,0)
\z(1573.28,0)(1573.28,387.58)(1574.23,387.58)(1574.23,0)
\z(1574.23,0)(1574.23,387.99)(1575.19,387.99)(1575.19,0)
\z(1575.19,0)(1575.19,389.42)(1576.15,389.42)(1576.15,0)
\z(1576.15,0)(1576.15,389.85)(1577.10,389.85)(1577.10,0)
\z(1577.10,0)(1577.10,391.65)(1578.06,391.65)(1578.06,0)
\z(1578.06,0)(1578.06,391.55)(1579.02,391.55)(1579.02,0)
\z(1579.02,0)(1579.02,393.76)(1579.97,393.76)(1579.97,0)
\z(1579.97,0)(1579.97,394.90)(1580.93,394.90)(1580.93,0)
\z(1580.93,0)(1580.93,396.04)(1581.89,396.04)(1581.89,0)
\z(1581.89,0)(1581.89,395.88)(1582.84,395.88)(1582.84,0)
\z(1582.84,0)(1582.84,397.21)(1583.80,397.21)(1583.80,0)
\z(1583.80,0)(1583.80,398.11)(1584.76,398.11)(1584.76,0)
\z(1584.76,0)(1584.76,398.18)(1585.72,398.18)(1585.72,0)
\z(1585.72,0)(1585.72,398.67)(1586.67,398.67)(1586.67,0)
\z(1586.67,0)(1586.67,400.47)(1587.63,400.47)(1587.63,0)
\z(1587.63,0)(1587.63,402.40)(1588.59,402.40)(1588.59,0)
\z(1588.59,0)(1588.59,403.44)(1589.54,403.44)(1589.54,0)
\z(1589.54,0)(1589.54,404.73)(1590.50,404.73)(1590.50,0)
\z(1590.50,0)(1590.50,404.85)(1591.46,404.85)(1591.46,0)
\z(1591.46,0)(1591.46,406.36)(1592.41,406.36)(1592.41,0)
\z(1592.41,0)(1592.41,406.76)(1593.37,406.76)(1593.37,0)
\z(1593.37,0)(1593.37,408.10)(1594.33,408.10)(1594.33,0)
\z(1594.33,0)(1594.33,407.65)(1595.28,407.65)(1595.28,0)
\z(1595.28,0)(1595.28,409.71)(1596.24,409.71)(1596.24,0)
\z(1596.24,0)(1596.24,410.35)(1597.20,410.35)(1597.20,0)
\z(1597.20,0)(1597.20,409.43)(1598.16,409.43)(1598.16,0)
\z(1598.16,0)(1598.16,412.21)(1599.11,412.21)(1599.11,0)
\z(1599.11,0)(1599.11,412.73)(1600.07,412.73)(1600.07,0)
\z(1600.07,0)(1600.07,413.31)(1601.03,413.31)(1601.03,0)
\z(1601.03,0)(1601.03,414.04)(1601.98,414.04)(1601.98,0)
\z(1601.98,0)(1601.98,416.51)(1602.94,416.51)(1602.94,0)
\z(1602.94,0)(1602.94,416.80)(1603.90,416.80)(1603.90,0)
\z(1603.90,0)(1603.90,416.82)(1604.85,416.82)(1604.85,0)
\z(1604.85,0)(1604.85,416.77)(1605.81,416.77)(1605.81,0)
\z(1605.81,0)(1605.81,417.40)(1606.77,417.40)(1606.77,0)
\z(1606.77,0)(1606.77,420.85)(1607.72,420.85)(1607.72,0)
\z(1607.72,0)(1607.72,421.17)(1608.68,421.17)(1608.68,0)
\z(1608.68,0)(1608.68,421.16)(1609.64,421.16)(1609.64,0)
\z(1609.64,0)(1609.64,422.06)(1610.59,422.06)(1610.59,0)
\z(1610.59,0)(1610.59,423.72)(1611.55,423.72)(1611.55,0)
\z(1611.55,0)(1611.55,423.57)(1612.51,423.57)(1612.51,0)
\z(1612.51,0)(1612.51,424.93)(1613.47,424.93)(1613.47,0)
\z(1613.47,0)(1613.47,425.29)(1614.42,425.29)(1614.42,0)
\z(1614.42,0)(1614.42,426.32)(1615.38,426.32)(1615.38,0)
\z(1615.38,0)(1615.38,427.63)(1616.34,427.63)(1616.34,0)
\z(1616.34,0)(1616.34,428.02)(1617.29,428.02)(1617.29,0)
\z(1617.29,0)(1617.29,428.37)(1618.25,428.37)(1618.25,0)
\z(1618.25,0)(1618.25,429.12)(1619.21,429.12)(1619.21,0)
\z(1619.21,0)(1619.21,429.82)(1620.16,429.82)(1620.16,0)
\z(1620.16,0)(1620.16,432.79)(1621.12,432.79)(1621.12,0)
\z(1621.12,0)(1621.12,432.27)(1622.08,432.27)(1622.08,0)
\z(1622.08,0)(1622.08,433.25)(1623.03,433.25)(1623.03,0)
\z(1623.03,0)(1623.03,434.03)(1623.99,434.03)(1623.99,0)
\z(1623.99,0)(1623.99,434.87)(1624.95,434.87)(1624.95,0)
\z(1624.95,0)(1624.95,434.73)(1625.91,434.73)(1625.91,0)
\z(1625.91,0)(1625.91,435.32)(1626.86,435.32)(1626.86,0)
\z(1626.86,0)(1626.86,437.64)(1627.82,437.64)(1627.82,0)
\z(1627.82,0)(1627.82,436.24)(1628.78,436.24)(1628.78,0)
\z(1628.78,0)(1628.78,437.46)(1629.73,437.46)(1629.73,0)
\z(1629.73,0)(1629.73,439.10)(1630.69,439.10)(1630.69,0)
\z(1630.69,0)(1630.69,439.43)(1631.65,439.43)(1631.65,0)
\z(1631.65,0)(1631.65,440.27)(1632.60,440.27)(1632.60,0)
\z(1632.60,0)(1632.60,441.61)(1633.56,441.61)(1633.56,0)
\z(1633.56,0)(1633.56,440.46)(1634.52,440.46)(1634.52,0)
\z(1634.52,0)(1634.52,442.60)(1635.47,442.60)(1635.47,0)
\z(1635.47,0)(1635.47,444.03)(1636.43,444.03)(1636.43,0)
\z(1636.43,0)(1636.43,444.11)(1637.39,444.11)(1637.39,0)
\z(1637.39,0)(1637.39,443.96)(1638.34,443.96)(1638.34,0)
\z(1638.34,0)(1638.34,445.34)(1639.30,445.34)(1639.30,0)
\z(1639.30,0)(1639.30,447.21)(1640.26,447.21)(1640.26,0)
\z(1640.26,0)(1640.26,446.62)(1641.22,446.62)(1641.22,0)
\z(1641.22,0)(1641.22,448.61)(1642.17,448.61)(1642.17,0)
\z(1642.17,0)(1642.17,449.44)(1643.13,449.44)(1643.13,0)
\z(1643.13,0)(1643.13,449.13)(1644.09,449.13)(1644.09,0)
\z(1644.09,0)(1644.09,450.23)(1645.04,450.23)(1645.04,0)
\z(1645.04,0)(1645.04,450.28)(1646.00,450.28)(1646.00,0)
\z(1646.00,0)(1646.00,452.38)(1646.96,452.38)(1646.96,0)
\z(1646.96,0)(1646.96,452.37)(1647.91,452.37)(1647.91,0)
\z(1647.91,0)(1647.91,453.20)(1648.87,453.20)(1648.87,0)
\z(1648.87,0)(1648.87,453.51)(1649.83,453.51)(1649.83,0)
\z(1649.83,0)(1649.83,453.43)(1650.78,453.43)(1650.78,0)
\z(1650.78,0)(1650.78,454.01)(1651.74,454.01)(1651.74,0)
\z(1651.74,0)(1651.74,454.96)(1652.70,454.96)(1652.70,0)
\z(1652.70,0)(1652.70,455.56)(1653.66,455.56)(1653.66,0)
\z(1653.66,0)(1653.66,456.02)(1654.61,456.02)(1654.61,0)
\z(1654.61,0)(1654.61,458.04)(1655.57,458.04)(1655.57,0)
\z(1655.57,0)(1655.57,459.08)(1656.53,459.08)(1656.53,0)
\z(1656.53,0)(1656.53,458.34)(1657.48,458.34)(1657.48,0)
\z(1657.48,0)(1657.48,458.44)(1658.44,458.44)(1658.44,0)
\z(1658.44,0)(1658.44,460.56)(1659.40,460.56)(1659.40,0)
\z(1659.40,0)(1659.40,461.47)(1660.35,461.47)(1660.35,0)
\z(1660.35,0)(1660.35,460.47)(1661.31,460.47)(1661.31,0)
\z(1661.31,0)(1661.31,462.65)(1662.27,462.65)(1662.27,0)
\z(1662.27,0)(1662.27,462.85)(1663.22,462.85)(1663.22,0)
\z(1663.22,0)(1663.22,463.67)(1664.18,463.67)(1664.18,0)
\z(1664.18,0)(1664.18,464.27)(1665.14,464.27)(1665.14,0)
\z(1665.14,0)(1665.14,464.28)(1666.09,464.28)(1666.09,0)
\z(1666.09,0)(1666.09,466.09)(1667.05,466.09)(1667.05,0)
\z(1667.05,0)(1667.05,465.66)(1668.01,465.66)(1668.01,0)
\z(1668.01,0)(1668.01,465.32)(1668.97,465.32)(1668.97,0)
\z(1668.97,0)(1668.97,466.30)(1669.92,466.30)(1669.92,0)
\z(1669.92,0)(1669.92,467.82)(1670.88,467.82)(1670.88,0)
\z(1670.88,0)(1670.88,467.69)(1671.84,467.69)(1671.84,0)
\z(1671.84,0)(1671.84,468.24)(1672.79,468.24)(1672.79,0)
\z(1672.79,0)(1672.79,469.19)(1673.75,469.19)(1673.75,0)
\z(1673.75,0)(1673.75,471.01)(1674.71,471.01)(1674.71,0)
\z(1674.71,0)(1674.71,471.28)(1675.66,471.28)(1675.66,0)
\z(1675.66,0)(1675.66,471.06)(1676.62,471.06)(1676.62,0)
\z(1676.62,0)(1676.62,470.60)(1677.58,470.60)(1677.58,0)
\z(1677.58,0)(1677.58,472.57)(1678.53,472.57)(1678.53,0)
\z(1678.53,0)(1678.53,471.75)(1679.49,471.75)(1679.49,0)
\z(1679.49,0)(1679.49,472.68)(1680.45,472.68)(1680.45,0)
\z(1680.45,0)(1680.45,474.53)(1681.41,474.53)(1681.41,0)
\z(1681.41,0)(1681.41,474.23)(1682.36,474.23)(1682.36,0)
\z(1682.36,0)(1682.36,474.65)(1683.32,474.65)(1683.32,0)
\z(1683.32,0)(1683.32,475.44)(1684.28,475.44)(1684.28,0)
\z(1684.28,0)(1684.28,476.28)(1685.23,476.28)(1685.23,0)
\z(1685.23,0)(1685.23,474.82)(1686.19,474.82)(1686.19,0)
\z(1686.19,0)(1686.19,479.48)(1687.15,479.48)(1687.15,0)
\z(1687.15,0)(1687.15,479.48)(1688.10,479.48)(1688.10,0)
\z(1688.10,0)(1688.10,478.00)(1689.06,478.00)(1689.06,0)
\z(1689.06,0)(1689.06,479.11)(1690.02,479.11)(1690.02,0)
\z(1690.02,0)(1690.02,478.61)(1690.97,478.61)(1690.97,0)
\z(1690.97,0)(1690.97,481.77)(1691.93,481.77)(1691.93,0)
\z(1691.93,0)(1691.93,481.07)(1692.89,481.07)(1692.89,0)
\z(1692.89,0)(1692.89,482.06)(1693.84,482.06)(1693.84,0)
\z(1693.84,0)(1693.84,482.71)(1694.80,482.71)(1694.80,0)
\z(1694.80,0)(1694.80,483.19)(1695.76,483.19)(1695.76,0)
\z(1695.76,0)(1695.76,483.08)(1696.72,483.08)(1696.72,0)
\z(1696.72,0)(1696.72,483.75)(1697.67,483.75)(1697.67,0)
\z(1697.67,0)(1697.67,483.63)(1698.63,483.63)(1698.63,0)
\z(1698.63,0)(1698.63,485.56)(1699.59,485.56)(1699.59,0)
\z(1699.59,0)(1699.59,484.60)(1700.54,484.60)(1700.54,0)
\z(1700.54,0)(1700.54,485.81)(1701.50,485.81)(1701.50,0)
\z(1701.50,0)(1701.50,486.60)(1702.46,486.60)(1702.46,0)
\z(1702.46,0)(1702.46,485.50)(1703.41,485.50)(1703.41,0)
\z(1703.41,0)(1703.41,487.27)(1704.37,487.27)(1704.37,0)
\z(1704.37,0)(1704.37,487.64)(1705.33,487.64)(1705.33,0)
\z(1705.33,0)(1705.33,487.84)(1706.28,487.84)(1706.28,0)
\z(1706.28,0)(1706.28,490.59)(1707.24,490.59)(1707.24,0)
\z(1707.24,0)(1707.24,489.78)(1708.20,489.78)(1708.20,0)
\z(1708.20,0)(1708.20,488.12)(1709.16,488.12)(1709.16,0)
\z(1709.16,0)(1709.16,489.49)(1710.11,489.49)(1710.11,0)
\z(1710.11,0)(1710.11,491.32)(1711.07,491.32)(1711.07,0)
\z(1711.07,0)(1711.07,490.61)(1712.03,490.61)(1712.03,0)
\z(1712.03,0)(1712.03,490.56)(1712.98,490.56)(1712.98,0)
\z(1712.98,0)(1712.98,491.83)(1713.94,491.83)(1713.94,0)
\z(1713.94,0)(1713.94,493.91)(1714.90,493.91)(1714.90,0)
\z(1714.90,0)(1714.90,494.11)(1715.85,494.11)(1715.85,0)
\z(1715.85,0)(1715.85,492.07)(1716.81,492.07)(1716.81,0)
\z(1716.81,0)(1716.81,493.34)(1717.77,493.34)(1717.77,0)
\z(1717.77,0)(1717.77,494.18)(1718.72,494.18)(1718.72,0)
\z(1718.72,0)(1718.72,495.08)(1719.68,495.08)(1719.68,0)
\z(1719.68,0)(1719.68,495.49)(1720.64,495.49)(1720.64,0)
\z(1720.64,0)(1720.64,496.18)(1721.59,496.18)(1721.59,0)
\z(1721.59,0)(1721.59,495.50)(1722.55,495.50)(1722.55,0)
\z(1722.55,0)(1722.55,496.94)(1723.51,496.94)(1723.51,0)
\z(1723.51,0)(1723.51,497.99)(1724.47,497.99)(1724.47,0)
\z(1724.47,0)(1724.47,498.38)(1725.42,498.38)(1725.42,0)
\z(1725.42,0)(1725.42,499.01)(1726.38,499.01)(1726.38,0)
\z(1726.38,0)(1726.38,498.87)(1727.34,498.87)(1727.34,0)
\z(1727.34,0)(1727.34,500.03)(1728.29,500.03)(1728.29,0)
\z(1728.29,0)(1728.29,500.02)(1729.25,500.02)(1729.25,0)
\z(1729.25,0)(1729.25,501.44)(1730.21,501.44)(1730.21,0)
\z(1730.21,0)(1730.21,500)(1731.16,500)(1731.16,0)
\z(1731.16,0)(1731.16,500.74)(1732.12,500.74)(1732.12,0)
\z(1732.12,0)(1732.12,500.63)(1733.08,500.63)(1733.08,0)
\z(1733.08,0)(1733.08,501.71)(1734.03,501.71)(1734.03,0)
\z(1734.03,0)(1734.03,501.45)(1734.99,501.45)(1734.99,0)
\z(1734.99,0)(1734.99,501.75)(1735.95,501.75)(1735.95,0)
\z(1735.95,0)(1735.95,504.73)(1736.91,504.73)(1736.91,0)
\z(1736.91,0)(1736.91,503.28)(1737.86,503.28)(1737.86,0)
\z(1737.86,0)(1737.86,502.66)(1738.82,502.66)(1738.82,0)
\z(1738.82,0)(1738.82,505.10)(1739.78,505.10)(1739.78,0)
\z(1739.78,0)(1739.78,504.45)(1740.73,504.45)(1740.73,0)
\z(1740.73,0)(1740.73,505.68)(1741.69,505.68)(1741.69,0)
\z(1741.69,0)(1741.69,504.88)(1742.65,504.88)(1742.65,0)
\z(1742.65,0)(1742.65,505.99)(1743.60,505.99)(1743.60,0)
\z(1743.60,0)(1743.60,505.80)(1744.56,505.80)(1744.56,0)
\z(1744.56,0)(1744.56,508.43)(1745.52,508.43)(1745.52,0)
\z(1745.52,0)(1745.52,507.57)(1746.47,507.57)(1746.47,0)
\z(1746.47,0)(1746.47,506.51)(1747.43,506.51)(1747.43,0)
\z(1747.43,0)(1747.43,508.62)(1748.39,508.62)(1748.39,0)
\z(1748.39,0)(1748.39,508.16)(1749.34,508.16)(1749.34,0)
\z(1749.34,0)(1749.34,509.48)(1750.30,509.48)(1750.30,0)
\z(1750.30,0)(1750.30,509.41)(1751.26,509.41)(1751.26,0)
\z(1751.26,0)(1751.26,510.42)(1752.22,510.42)(1752.22,0)
\z(1752.22,0)(1752.22,508.23)(1753.17,508.23)(1753.17,0)
\z(1753.17,0)(1753.17,510.03)(1754.13,510.03)(1754.13,0)
\z(1754.13,0)(1754.13,510.96)(1755.09,510.96)(1755.09,0)
\z(1755.09,0)(1755.09,510.77)(1756.04,510.77)(1756.04,0)
\z(1756.04,0)(1756.04,509.69)(1757.00,509.69)(1757.00,0)
\z(1757.00,0)(1757.00,511.64)(1757.96,511.64)(1757.96,0)
\z(1757.96,0)(1757.96,512.09)(1758.91,512.09)(1758.91,0)
\z(1758.91,0)(1758.91,511.34)(1759.87,511.34)(1759.87,0)
\z(1759.87,0)(1759.87,512.41)(1760.83,512.41)(1760.83,0)
\z(1760.83,0)(1760.83,512.54)(1761.78,512.54)(1761.78,0)
\z(1761.78,0)(1761.78,514.68)(1762.74,514.68)(1762.74,0)
\z(1762.74,0)(1762.74,514.01)(1763.70,514.01)(1763.70,0)
\z(1763.70,0)(1763.70,514.42)(1764.66,514.42)(1764.66,0)
\z(1764.66,0)(1764.66,515.65)(1765.61,515.65)(1765.61,0)
\z(1765.61,0)(1765.61,515.81)(1766.57,515.81)(1766.57,0)
\z(1766.57,0)(1766.57,513.74)(1767.53,513.74)(1767.53,0)
\z(1767.53,0)(1767.53,514.66)(1768.48,514.66)(1768.48,0)
\z(1768.48,0)(1768.48,516.35)(1769.44,516.35)(1769.44,0)
\z(1769.44,0)(1769.44,516.41)(1770.40,516.41)(1770.40,0)
\z(1770.40,0)(1770.40,516.04)(1771.35,516.04)(1771.35,0)
\z(1771.35,0)(1771.35,518.48)(1772.31,518.48)(1772.31,0)
\z(1772.31,0)(1772.31,517.34)(1773.27,517.34)(1773.27,0)
\z(1773.27,0)(1773.27,518.35)(1774.22,518.35)(1774.22,0)
\z(1774.22,0)(1774.22,517.75)(1775.18,517.75)(1775.18,0)
\z(1775.18,0)(1775.18,518.30)(1776.14,518.30)(1776.14,0)
\z(1776.14,0)(1776.14,518.47)(1777.09,518.47)(1777.09,0)
\z(1777.09,0)(1777.09,519.22)(1778.05,519.22)(1778.05,0)
\z(1778.05,0)(1778.05,518.64)(1779.01,518.64)(1779.01,0)
\z(1779.01,0)(1779.01,519.64)(1779.97,519.64)(1779.97,0)
\z(1779.97,0)(1779.97,519.79)(1780.92,519.79)(1780.92,0)
\z(1780.92,0)(1780.92,520.34)(1781.88,520.34)(1781.88,0)
\z(1781.88,0)(1781.88,520.38)(1782.84,520.38)(1782.84,0)
\z(1782.84,0)(1782.84,521.57)(1783.79,521.57)(1783.79,0)
\z(1783.79,0)(1783.79,520.43)(1784.75,520.43)(1784.75,0)
\z(1784.75,0)(1784.75,521.23)(1785.71,521.23)(1785.71,0)
\z(1785.71,0)(1785.71,522.21)(1786.66,522.21)(1786.66,0)
\z(1786.66,0)(1786.66,522.23)(1787.62,522.23)(1787.62,0)
\z(1787.62,0)(1787.62,522.20)(1788.58,522.20)(1788.58,0)
\z(1788.58,0)(1788.58,523.42)(1789.53,523.42)(1789.53,0)
\z(1789.53,0)(1789.53,523.80)(1790.49,523.80)(1790.49,0)
\z(1790.49,0)(1790.49,522.43)(1791.45,522.43)(1791.45,0)
\z(1791.45,0)(1791.45,524.25)(1792.41,524.25)(1792.41,0)
\z(1792.41,0)(1792.41,523.22)(1793.36,523.22)(1793.36,0)
\z(1793.36,0)(1793.36,523.27)(1794.32,523.27)(1794.32,0)
\z(1794.32,0)(1794.32,523.73)(1795.28,523.73)(1795.28,0)
\z(1795.28,0)(1795.28,524.34)(1796.23,524.34)(1796.23,0)
\z(1796.23,0)(1796.23,523.63)(1797.19,523.63)(1797.19,0)
\z(1797.19,0)(1797.19,525.27)(1798.15,525.27)(1798.15,0)
\z(1798.15,0)(1798.15,524.79)(1799.10,524.79)(1799.10,0)
\z(1799.10,0)(1799.10,525.57)(1800.06,525.57)(1800.06,0)
\z(1800.06,0)(1800.06,526.07)(1801.02,526.07)(1801.02,0)
\z(1801.02,0)(1801.02,525.78)(1801.97,525.78)(1801.97,0)
\z(1801.97,0)(1801.97,525.74)(1802.93,525.74)(1802.93,0)
\z(1802.93,0)(1802.93,527.01)(1803.89,527.01)(1803.89,0)
\z(1803.89,0)(1803.89,526.91)(1804.84,526.91)(1804.84,0)
\z(1804.84,0)(1804.84,527.19)(1805.80,527.19)(1805.80,0)
\z(1805.80,0)(1805.80,527.56)(1806.76,527.56)(1806.76,0)
\z(1806.76,0)(1806.76,528.19)(1807.72,528.19)(1807.72,0)
\z(1807.72,0)(1807.72,528.89)(1808.67,528.89)(1808.67,0)
\z(1808.67,0)(1808.67,527.98)(1809.63,527.98)(1809.63,0)
\z(1809.63,0)(1809.63,529.03)(1810.59,529.03)(1810.59,0)
\z(1810.59,0)(1810.59,529.84)(1811.54,529.84)(1811.54,0)
\z(1811.54,0)(1811.54,529.29)(1812.50,529.29)(1812.50,0)
\z(1812.50,0)(1812.50,529.79)(1813.46,529.79)(1813.46,0)
\z(1813.46,0)(1813.46,528.86)(1814.41,528.86)(1814.41,0)
\z(1814.41,0)(1814.41,529.91)(1815.37,529.91)(1815.37,0)
\z(1815.37,0)(1815.37,528.70)(1816.33,528.70)(1816.33,0)
\z(1816.33,0)(1816.33,530.04)(1817.28,530.04)(1817.28,0)
\z(1817.28,0)(1817.28,528.36)(1818.24,528.36)(1818.24,0)
\z(1818.24,0)(1818.24,530.98)(1819.20,530.98)(1819.20,0)
\z(1819.20,0)(1819.20,530.48)(1820.16,530.48)(1820.16,0)
\z(1820.16,0)(1820.16,530.39)(1821.11,530.39)(1821.11,0)
\z(1821.11,0)(1821.11,531.24)(1822.07,531.24)(1822.07,0)
\z(1822.07,0)(1822.07,531.00)(1823.03,531.00)(1823.03,0)
\z(1823.03,0)(1823.03,531.17)(1823.98,531.17)(1823.98,0)
\z(1823.98,0)(1823.98,530.53)(1824.94,530.53)(1824.94,0)
\z(1824.94,0)(1824.94,531.32)(1825.90,531.32)(1825.90,0)
\z(1825.90,0)(1825.90,531.97)(1826.85,531.97)(1826.85,0)
\z(1826.85,0)(1826.85,533.68)(1827.81,533.68)(1827.81,0)
\z(1827.81,0)(1827.81,531.76)(1828.77,531.76)(1828.77,0)
\z(1828.77,0)(1828.77,532.87)(1829.72,532.87)(1829.72,0)
\z(1829.72,0)(1829.72,532.78)(1830.68,532.78)(1830.68,0)
\z(1830.68,0)(1830.68,532.80)(1831.64,532.80)(1831.64,0)
\z(1831.64,0)(1831.64,532.81)(1832.59,532.81)(1832.59,0)
\z(1832.59,0)(1832.59,534.25)(1833.55,534.25)(1833.55,0)
\z(1833.55,0)(1833.55,534.59)(1834.51,534.59)(1834.51,0)
\z(1834.51,0)(1834.51,533.72)(1835.47,533.72)(1835.47,0)
\z(1835.47,0)(1835.47,534.17)(1836.42,534.17)(1836.42,0)
\z(1836.42,0)(1836.42,534.65)(1837.38,534.65)(1837.38,0)
\z(1837.38,0)(1837.38,534.16)(1838.34,534.16)(1838.34,0)
\z(1838.34,0)(1838.34,534.89)(1839.29,534.89)(1839.29,0)
\z(1839.29,0)(1839.29,535.51)(1840.25,535.51)(1840.25,0)
\z(1840.25,0)(1840.25,534.99)(1841.21,534.99)(1841.21,0)
\z(1841.21,0)(1841.21,535.65)(1842.16,535.65)(1842.16,0)
\z(1842.16,0)(1842.16,535.49)(1843.12,535.49)(1843.12,0)
\z(1843.12,0)(1843.12,537.17)(1844.08,537.17)(1844.08,0)
\z(1844.08,0)(1844.08,535.55)(1845.03,535.55)(1845.03,0)
\z(1845.03,0)(1845.03,537.40)(1845.99,537.40)(1845.99,0)
\z(1845.99,0)(1845.99,537.05)(1846.95,537.05)(1846.95,0)
\z(1846.95,0)(1846.95,536.92)(1847.91,536.92)(1847.91,0)
\z(1847.91,0)(1847.91,536.81)(1848.86,536.81)(1848.86,0)
\z(1848.86,0)(1848.86,535.62)(1849.82,535.62)(1849.82,0)
\z(1849.82,0)(1849.82,537.50)(1850.78,537.50)(1850.78,0)
\z(1850.78,0)(1850.78,537.30)(1851.73,537.30)(1851.73,0)
\z(1851.73,0)(1851.73,538.15)(1852.69,538.15)(1852.69,0)
\z(1852.69,0)(1852.69,537.14)(1853.65,537.14)(1853.65,0)
\z(1853.65,0)(1853.65,537.77)(1854.60,537.77)(1854.60,0)
\z(1854.60,0)(1854.60,538.59)(1855.56,538.59)(1855.56,0)
\z(1855.56,0)(1855.56,538.39)(1856.52,538.39)(1856.52,0)
\z(1856.52,0)(1856.52,536.91)(1857.47,536.91)(1857.47,0)
\z(1857.47,0)(1857.47,537.85)(1858.43,537.85)(1858.43,0)
\z(1858.43,0)(1858.43,538.61)(1859.39,538.61)(1859.39,0)
\z(1859.39,0)(1859.39,537.67)(1860.34,537.67)(1860.34,0)
\z(1860.34,0)(1860.34,538.18)(1861.30,538.18)(1861.30,0)
\z(1861.30,0)(1861.30,537.84)(1862.26,537.84)(1862.26,0)
\z(1862.26,0)(1862.26,538.31)(1863.22,538.31)(1863.22,0)
\z(1863.22,0)(1863.22,538.95)(1864.17,538.95)(1864.17,0)
\z(1864.17,0)(1864.17,538.93)(1865.13,538.93)(1865.13,0)
\z(1865.13,0)(1865.13,538.13)(1866.09,538.13)(1866.09,0)
\z(1866.09,0)(1866.09,538.75)(1867.04,538.75)(1867.04,0)
\z(1867.04,0)(1867.04,538.81)(1868.00,538.81)(1868.00,0)
\z(1868.00,0)(1868.00,538.51)(1868.96,538.51)(1868.96,0)
\z(1868.96,0)(1868.96,539.13)(1869.91,539.13)(1869.91,0)
\z(1869.91,0)(1869.91,540.04)(1870.87,540.04)(1870.87,0)
\z(1870.87,0)(1870.87,539.45)(1871.83,539.45)(1871.83,0)
\z(1871.83,0)(1871.83,540.21)(1872.78,540.21)(1872.78,0)
\z(1872.78,0)(1872.78,539.77)(1873.74,539.77)(1873.74,0)
\z(1873.74,0)(1873.74,539.37)(1874.70,539.37)(1874.70,0)
\z(1874.70,0)(1874.70,539.99)(1875.66,539.99)(1875.66,0)
\z(1875.66,0)(1875.66,541.43)(1876.61,541.43)(1876.61,0)
\z(1876.61,0)(1876.61,540.64)(1877.57,540.64)(1877.57,0)
\z(1877.57,0)(1877.57,540.41)(1878.53,540.41)(1878.53,0)
\z(1878.53,0)(1878.53,539.85)(1879.48,539.85)(1879.48,0)
\z(1879.48,0)(1879.48,539.61)(1880.44,539.61)(1880.44,0)
\z(1880.44,0)(1880.44,541.80)(1881.40,541.80)(1881.40,0)
\z(1881.40,0)(1881.40,541.10)(1882.35,541.10)(1882.35,0)
\z(1882.35,0)(1882.35,540.01)(1883.31,540.01)(1883.31,0)
\z(1883.31,0)(1883.31,540.27)(1884.27,540.27)(1884.27,0)
\z(1884.27,0)(1884.27,541.21)(1885.22,541.21)(1885.22,0)
\z(1885.22,0)(1885.22,541.84)(1886.18,541.84)(1886.18,0)
\z(1886.18,0)(1886.18,541.47)(1887.14,541.47)(1887.14,0)
\z(1887.14,0)(1887.14,542.19)(1888.09,542.19)(1888.09,0)
\z(1888.09,0)(1888.09,542.06)(1889.05,542.06)(1889.05,0)
\z(1889.05,0)(1889.05,542.13)(1890.01,542.13)(1890.01,0)
\z(1890.01,0)(1890.01,542.14)(1890.97,542.14)(1890.97,0)
\z(1890.97,0)(1890.97,540.52)(1891.92,540.52)(1891.92,0)
\z(1891.92,0)(1891.92,540.67)(1892.88,540.67)(1892.88,0)
\z(1892.88,0)(1892.88,541.73)(1893.84,541.73)(1893.84,0)
\z(1893.84,0)(1893.84,542.47)(1894.79,542.47)(1894.79,0)
\z(1894.79,0)(1894.79,542.47)(1895.75,542.47)(1895.75,0)
\z(1895.75,0)(1895.75,541.55)(1896.71,541.55)(1896.71,0)
\z(1896.71,0)(1896.71,540.82)(1897.66,540.82)(1897.66,0)
\z(1897.66,0)(1897.66,542.59)(1898.62,542.59)(1898.62,0)
\z(1898.62,0)(1898.62,541.70)(1899.58,541.70)(1899.58,0)
\z(1899.58,0)(1899.58,541.75)(1900.53,541.75)(1900.53,0)
\z(1900.53,0)(1900.53,542.21)(1901.49,542.21)(1901.49,0)
\z(1901.49,0)(1901.49,540.51)(1902.45,540.51)(1902.45,0)
\z(1902.45,0)(1902.45,541.80)(1903.41,541.80)(1903.41,0)
\z(1903.41,0)(1903.41,541.29)(1904.36,541.29)(1904.36,0)
\z(1904.36,0)(1904.36,542.79)(1905.32,542.79)(1905.32,0)
\z(1905.32,0)(1905.32,541.91)(1906.28,541.91)(1906.28,0)
\z(1906.28,0)(1906.28,542.50)(1907.23,542.50)(1907.23,0)
\z(1907.23,0)(1907.23,542.93)(1908.19,542.93)(1908.19,0)
\z(1908.19,0)(1908.19,543.77)(1909.15,543.77)(1909.15,0)
\z(1909.15,0)(1909.15,542.23)(1910.10,542.23)(1910.10,0)
\z(1910.10,0)(1910.10,541.63)(1911.06,541.63)(1911.06,0)
\z(1911.06,0)(1911.06,541.90)(1912.02,541.90)(1912.02,0)
\z(1912.02,0)(1912.02,542.09)(1912.97,542.09)(1912.97,0)
\z(1912.97,0)(1912.97,543.46)(1913.93,543.46)(1913.93,0)
\z(1913.93,0)(1913.93,541.86)(1914.89,541.86)(1914.89,0)
\z(1914.89,0)(1914.89,542.78)(1915.84,542.78)(1915.84,0)
\z(1915.84,0)(1915.84,543.31)(1916.80,543.31)(1916.80,0)
\z(1916.80,0)(1916.80,542.28)(1917.76,542.28)(1917.76,0)
\z(1917.76,0)(1917.76,541.72)(1918.72,541.72)(1918.72,0)
\z(1918.72,0)(1918.72,541.49)(1919.67,541.49)(1919.67,0)
\z(1919.67,0)(1919.67,542.12)(1920.63,542.12)(1920.63,0)
\z(1920.63,0)(1920.63,541.90)(1921.59,541.90)(1921.59,0)
\z(1921.59,0)(1921.59,543.25)(1922.54,543.25)(1922.54,0)
\z(1922.54,0)(1922.54,542.49)(1923.50,542.49)(1923.50,0)
\z(1923.50,0)(1923.50,542.32)(1924.46,542.32)(1924.46,0)
\z(1924.46,0)(1924.46,541.74)(1925.41,541.74)(1925.41,0)
\z(1925.41,0)(1925.41,543.11)(1926.37,543.11)(1926.37,0)
\z(1926.37,0)(1926.37,542.80)(1927.33,542.80)(1927.33,0)
\z(1927.33,0)(1927.33,542.46)(1928.28,542.46)(1928.28,0)
\z(1928.28,0)(1928.28,541.87)(1929.24,541.87)(1929.24,0)
\z(1929.24,0)(1929.24,541.03)(1930.20,541.03)(1930.20,0)
\z(1930.20,0)(1930.20,541.88)(1931.16,541.88)(1931.16,0)
\z(1931.16,0)(1931.16,543.46)(1932.11,543.46)(1932.11,0)
\z(1932.11,0)(1932.11,543.09)(1933.07,543.09)(1933.07,0)
\z(1933.07,0)(1933.07,542.85)(1934.03,542.85)(1934.03,0)
\z(1934.03,0)(1934.03,543.55)(1934.98,543.55)(1934.98,0)
\z(1934.98,0)(1934.98,543.16)(1935.94,543.16)(1935.94,0)
\z(1935.94,0)(1935.94,542.10)(1936.90,542.10)(1936.90,0)
\z(1936.90,0)(1936.90,540.29)(1937.85,540.29)(1937.85,0)
\z(1937.85,0)(1937.85,542.35)(1938.81,542.35)(1938.81,0)
\z(1938.81,0)(1938.81,542.66)(1939.77,542.66)(1939.77,0)
\z(1939.77,0)(1939.77,542.46)(1940.72,542.46)(1940.72,0)
\z(1940.72,0)(1940.72,541.59)(1941.68,541.59)(1941.68,0)
\z(1941.68,0)(1941.68,542.06)(1942.64,542.06)(1942.64,0)
\z(1942.64,0)(1942.64,541.85)(1943.59,541.85)(1943.59,0)
\z(1943.59,0)(1943.59,541.33)(1944.55,541.33)(1944.55,0)
\z(1944.55,0)(1944.55,542.19)(1945.51,542.19)(1945.51,0)
\z(1945.51,0)(1945.51,543.12)(1946.47,543.12)(1946.47,0)
\z(1946.47,0)(1946.47,542.07)(1947.42,542.07)(1947.42,0)
\z(1947.42,0)(1947.42,542.18)(1948.38,542.18)(1948.38,0)
\z(1948.38,0)(1948.38,541.76)(1949.34,541.76)(1949.34,0)
\z(1949.34,0)(1949.34,541.89)(1950.29,541.89)(1950.29,0)
\z(1950.29,0)(1950.29,541.52)(1951.25,541.52)(1951.25,0)
\z(1951.25,0)(1951.25,541.05)(1952.21,541.05)(1952.21,0)
\z(1952.21,0)(1952.21,541.40)(1953.16,541.40)(1953.16,0)
\z(1953.16,0)(1953.16,542.42)(1954.12,542.42)(1954.12,0)
\z(1954.12,0)(1954.12,541.57)(1955.08,541.57)(1955.08,0)
\z(1955.08,0)(1955.08,542.59)(1956.03,542.59)(1956.03,0)
\z(1956.03,0)(1956.03,540.79)(1956.99,540.79)(1956.99,0)
\z(1956.99,0)(1956.99,542.45)(1957.95,542.45)(1957.95,0)
\z(1957.95,0)(1957.95,542.50)(1958.91,542.50)(1958.91,0)
\z(1958.91,0)(1958.91,540.74)(1959.86,540.74)(1959.86,0)
\z(1959.86,0)(1959.86,540.36)(1960.82,540.36)(1960.82,0)
\z(1960.82,0)(1960.82,541.56)(1961.78,541.56)(1961.78,0)
\z(1961.78,0)(1961.78,540.26)(1962.73,540.26)(1962.73,0)
\z(1962.73,0)(1962.73,540.85)(1963.69,540.85)(1963.69,0)
\z(1963.69,0)(1963.69,540.84)(1964.65,540.84)(1964.65,0)
\z(1964.65,0)(1964.65,541.22)(1965.60,541.22)(1965.60,0)
\z(1965.60,0)(1965.60,542.03)(1966.56,542.03)(1966.56,0)
\z(1966.56,0)(1966.56,542.34)(1967.52,542.34)(1967.52,0)
\z(1967.52,0)(1967.52,540.52)(1968.47,540.52)(1968.47,0)
\z(1968.47,0)(1968.47,540.90)(1969.43,540.90)(1969.43,0)
\z(1969.43,0)(1969.43,542.03)(1970.39,542.03)(1970.39,0)
\z(1970.39,0)(1970.39,540.88)(1971.34,540.88)(1971.34,0)
\z(1971.34,0)(1971.34,540.02)(1972.30,540.02)(1972.30,0)
\z(1972.30,0)(1972.30,540.46)(1973.26,540.46)(1973.26,0)
\z(1973.26,0)(1973.26,540.44)(1974.22,540.44)(1974.22,0)
\z(1974.22,0)(1974.22,538.90)(1975.17,538.90)(1975.17,0)
\z(1975.17,0)(1975.17,539.51)(1976.13,539.51)(1976.13,0)
\z(1976.13,0)(1976.13,541.40)(1977.09,541.40)(1977.09,0)
\z(1977.09,0)(1977.09,540.34)(1978.04,540.34)(1978.04,0)
\z(1978.04,0)(1978.04,538.67)(1979.00,538.67)(1979.00,0)
\z(1979.00,0)(1979.00,539.57)(1979.96,539.57)(1979.96,0)
\z(1979.96,0)(1979.96,539.52)(1980.91,539.52)(1980.91,0)
\z(1980.91,0)(1980.91,539.61)(1981.87,539.61)(1981.87,0)
\z(1981.87,0)(1981.87,539.14)(1982.83,539.14)(1982.83,0)
\z(1982.83,0)(1982.83,539.18)(1983.78,539.18)(1983.78,0)
\z(1983.78,0)(1983.78,538.45)(1984.74,538.45)(1984.74,0)
\z(1984.74,0)(1984.74,539.05)(1985.70,539.05)(1985.70,0)
\z(1985.70,0)(1985.70,539.20)(1986.66,539.20)(1986.66,0)
\z(1986.66,0)(1986.66,537.29)(1987.61,537.29)(1987.61,0)
\z(1987.61,0)(1987.61,538.83)(1988.57,538.83)(1988.57,0)
\z(1988.57,0)(1988.57,536.79)(1989.53,536.79)(1989.53,0)
\z(1989.53,0)(1989.53,539.07)(1990.48,539.07)(1990.48,0)
\z(1990.48,0)(1990.48,538.09)(1991.44,538.09)(1991.44,0)
\z(1991.44,0)(1991.44,537.24)(1992.40,537.24)(1992.40,0)
\z(1992.40,0)(1992.40,537.53)(1993.35,537.53)(1993.35,0)
\z(1993.35,0)(1993.35,536.92)(1994.31,536.92)(1994.31,0)
\z(1994.31,0)(1994.31,535.97)(1995.27,535.97)(1995.27,0)
\z(1995.27,0)(1995.27,535.38)(1996.22,535.38)(1996.22,0)
\z(1996.22,0)(1996.22,536.21)(1997.18,536.21)(1997.18,0)
\z(1997.18,0)(1997.18,538.21)(1998.14,538.21)(1998.14,0)
\z(1998.14,0)(1998.14,536.37)(1999.09,536.37)(1999.09,0)
\z(1999.09,0)(1999.09,535.54)(2000.05,535.54)(2000.05,0)
\z(2000.05,0)(2000.05,536.11)(2001.01,536.11)(2001.01,0)
\z(2001.01,0)(2001.01,535.45)(2001.97,535.45)(2001.97,0)
\z(2001.97,0)(2001.97,535.86)(2002.92,535.86)(2002.92,0)
\z(2002.92,0)(2002.92,534.57)(2003.88,534.57)(2003.88,0)
\z(2003.88,0)(2003.88,535.42)(2004.84,535.42)(2004.84,0)
\z(2004.84,0)(2004.84,533.94)(2005.79,533.94)(2005.79,0)
\z(2005.79,0)(2005.79,535.30)(2006.75,535.30)(2006.75,0)
\z(2006.75,0)(2006.75,533.25)(2007.71,533.25)(2007.71,0)
\z(2007.71,0)(2007.71,534.59)(2008.66,534.59)(2008.66,0)
\z(2008.66,0)(2008.66,534.30)(2009.62,534.30)(2009.62,0)
\z(2009.62,0)(2009.62,534.29)(2010.58,534.29)(2010.58,0)
\z(2010.58,0)(2010.58,533.13)(2011.53,533.13)(2011.53,0)
\z(2011.53,0)(2011.53,533.26)(2012.49,533.26)(2012.49,0)
\z(2012.49,0)(2012.49,533.36)(2013.45,533.36)(2013.45,0)
\z(2013.45,0)(2013.45,534.01)(2014.41,534.01)(2014.41,0)
\z(2014.41,0)(2014.41,532.84)(2015.36,532.84)(2015.36,0)
\z(2015.36,0)(2015.36,533.43)(2016.32,533.43)(2016.32,0)
\z(2016.32,0)(2016.32,534.25)(2017.28,534.25)(2017.28,0)
\z(2017.28,0)(2017.28,532.49)(2018.23,532.49)(2018.23,0)
\z(2018.23,0)(2018.23,532.50)(2019.19,532.50)(2019.19,0)
\z(2019.19,0)(2019.19,531.94)(2020.15,531.94)(2020.15,0)
\z(2020.15,0)(2020.15,531.75)(2021.10,531.75)(2021.10,0)
\z(2021.10,0)(2021.10,531.57)(2022.06,531.57)(2022.06,0)
\z(2022.06,0)(2022.06,532.21)(2023.02,532.21)(2023.02,0)
\z(2023.02,0)(2023.02,531.05)(2023.97,531.05)(2023.97,0)
\z(2023.97,0)(2023.97,530.27)(2024.93,530.27)(2024.93,0)
\z(2024.93,0)(2024.93,530.49)(2025.89,530.49)(2025.89,0)
\z(2025.89,0)(2025.89,530.11)(2026.84,530.11)(2026.84,0)
\z(2026.84,0)(2026.84,530.31)(2027.80,530.31)(2027.80,0)
\z(2027.80,0)(2027.80,530.81)(2028.76,530.81)(2028.76,0)
\z(2028.76,0)(2028.76,530.74)(2029.72,530.74)(2029.72,0)
\z(2029.72,0)(2029.72,530.71)(2030.67,530.71)(2030.67,0)
\z(2030.67,0)(2030.67,529.38)(2031.63,529.38)(2031.63,0)
\z(2031.63,0)(2031.63,531.65)(2032.59,531.65)(2032.59,0)
\z(2032.59,0)(2032.59,528.68)(2033.54,528.68)(2033.54,0)
\z(2033.54,0)(2033.54,529.43)(2034.50,529.43)(2034.50,0)
\z(2034.50,0)(2034.50,528.30)(2035.46,528.30)(2035.46,0)
\z(2035.46,0)(2035.46,528.92)(2036.41,528.92)(2036.41,0)
\z(2036.41,0)(2036.41,529.08)(2037.37,529.08)(2037.37,0)
\z(2037.37,0)(2037.37,528.33)(2038.33,528.33)(2038.33,0)
\z(2038.33,0)(2038.33,526.57)(2039.28,526.57)(2039.28,0)
\z(2039.28,0)(2039.28,529.04)(2040.24,529.04)(2040.24,0)
\z(2040.24,0)(2040.24,525.60)(2041.20,525.60)(2041.20,0)
\z(2041.20,0)(2041.20,527.54)(2042.16,527.54)(2042.16,0)
\z(2042.16,0)(2042.16,526.69)(2043.11,526.69)(2043.11,0)
\z(2043.11,0)(2043.11,526.60)(2044.07,526.60)(2044.07,0)
\z(2044.07,0)(2044.07,527.30)(2045.03,527.30)(2045.03,0)
\z(2045.03,0)(2045.03,525.77)(2045.98,525.77)(2045.98,0)
\z(2045.98,0)(2045.98,525.09)(2046.94,525.09)(2046.94,0)
\z(2046.94,0)(2046.94,525.00)(2047.90,525.00)(2047.90,0)
\z(2047.90,0)(2047.90,524.80)(2048.85,524.80)(2048.85,0)
\z(2048.85,0)(2048.85,525.52)(2049.81,525.52)(2049.81,0)
\z(2049.81,0)(2049.81,525.33)(2050.77,525.33)(2050.77,0)
\z(2050.77,0)(2050.77,523.61)(2051.72,523.61)(2051.72,0)
\z(2051.72,0)(2051.72,524.42)(2052.68,524.42)(2052.68,0)
\z(2052.68,0)(2052.68,523.80)(2053.64,523.80)(2053.64,0)
\z(2053.64,0)(2053.64,524.12)(2054.59,524.12)(2054.59,0)
\z(2054.59,0)(2054.59,523.80)(2055.55,523.80)(2055.55,0)
\z(2055.55,0)(2055.55,522.60)(2056.51,522.60)(2056.51,0)
\z(2056.51,0)(2056.51,522.57)(2057.47,522.57)(2057.47,0)
\z(2057.47,0)(2057.47,522.69)(2058.42,522.69)(2058.42,0)
\z(2058.42,0)(2058.42,523.55)(2059.38,523.55)(2059.38,0)
\z(2059.38,0)(2059.38,521.37)(2060.34,521.37)(2060.34,0)
\z(2060.34,0)(2060.34,522.09)(2061.29,522.09)(2061.29,0)
\z(2061.29,0)(2061.29,522.11)(2062.25,522.11)(2062.25,0)
\z(2062.25,0)(2062.25,520.51)(2063.21,520.51)(2063.21,0)
\z(2063.21,0)(2063.21,519.99)(2064.16,519.99)(2064.16,0)
\z(2064.16,0)(2064.16,521.60)(2065.12,521.60)(2065.12,0)
\z(2065.12,0)(2065.12,520.70)(2066.08,520.70)(2066.08,0)
\z(2066.08,0)(2066.08,519.25)(2067.03,519.25)(2067.03,0)
\z(2067.03,0)(2067.03,518.84)(2067.99,518.84)(2067.99,0)
\z(2067.99,0)(2067.99,519.81)(2068.95,519.81)(2068.95,0)
\z(2068.95,0)(2068.95,520.29)(2069.91,520.29)(2069.91,0)
\z(2069.91,0)(2069.91,519.23)(2070.86,519.23)(2070.86,0)
\z(2070.86,0)(2070.86,517.33)(2071.82,517.33)(2071.82,0)
\z(2071.82,0)(2071.82,517.80)(2072.78,517.80)(2072.78,0)
\z(2072.78,0)(2072.78,518.56)(2073.73,518.56)(2073.73,0)
\z(2073.73,0)(2073.73,516.26)(2074.69,516.26)(2074.69,0)
\z(2074.69,0)(2074.69,514.77)(2075.65,514.77)(2075.65,0)
\z(2075.65,0)(2075.65,515.97)(2076.60,515.97)(2076.60,0)
\z(2076.60,0)(2076.60,516.20)(2077.56,516.20)(2077.56,0)
\z(2077.56,0)(2077.56,515.24)(2078.52,515.24)(2078.52,0)
\z(2078.52,0)(2078.52,516.13)(2079.47,516.13)(2079.47,0)
\z(2079.47,0)(2079.47,515.10)(2080.43,515.10)(2080.43,0)
\z(2080.43,0)(2080.43,514.43)(2081.39,514.43)(2081.39,0)
\z(2081.39,0)(2081.39,514.24)(2082.34,514.24)(2082.34,0)
\z(2082.34,0)(2082.34,514.86)(2083.30,514.86)(2083.30,0)
\z(2083.30,0)(2083.30,514.46)(2084.26,514.46)(2084.26,0)
\z(2084.26,0)(2084.26,512.73)(2085.22,512.73)(2085.22,0)
\z(2085.22,0)(2085.22,514.68)(2086.17,514.68)(2086.17,0)
\z(2086.17,0)(2086.17,511.81)(2087.13,511.81)(2087.13,0)
\z(2087.13,0)(2087.13,512.91)(2088.09,512.91)(2088.09,0)
\z(2088.09,0)(2088.09,512.20)(2089.04,512.20)(2089.04,0)
\z(2089.04,0)(2089.04,511.29)(2090,511.29)(2090,0)
\z(2090,0)(2090,511.13)(2090.96,511.13)(2090.96,0)
\z(2090.96,0)(2090.96,510.06)(2091.91,510.06)(2091.91,0)
\z(2091.91,0)(2091.91,509.37)(2092.87,509.37)(2092.87,0)
\z(2092.87,0)(2092.87,510.24)(2093.83,510.24)(2093.83,0)
\z(2093.83,0)(2093.83,510.99)(2094.78,510.99)(2094.78,0)
\z(2094.78,0)(2094.78,509.64)(2095.74,509.64)(2095.74,0)
\z(2095.74,0)(2095.74,508.26)(2096.70,508.26)(2096.70,0)
\z(2096.70,0)(2096.70,507.68)(2097.66,507.68)(2097.66,0)
\z(2097.66,0)(2097.66,508.79)(2098.61,508.79)(2098.61,0)
\z(2098.61,0)(2098.61,508.66)(2099.57,508.66)(2099.57,0)
\z(2099.57,0)(2099.57,508.84)(2100.53,508.84)(2100.53,0)
\z(2100.53,0)(2100.53,506.24)(2101.48,506.24)(2101.48,0)
\z(2101.48,0)(2101.48,507.47)(2102.44,507.47)(2102.44,0)
\z(2102.44,0)(2102.44,506.06)(2103.40,506.06)(2103.40,0)
\z(2103.40,0)(2103.40,505.04)(2104.35,505.04)(2104.35,0)
\z(2104.35,0)(2104.35,505.12)(2105.31,505.12)(2105.31,0)
\z(2105.31,0)(2105.31,505.28)(2106.27,505.28)(2106.27,0)
\z(2106.27,0)(2106.27,504.06)(2107.22,504.06)(2107.22,0)
\z(2107.22,0)(2107.22,505.48)(2108.18,505.48)(2108.18,0)
\z(2108.18,0)(2108.18,503.58)(2109.14,503.58)(2109.14,0)
\z(2109.14,0)(2109.14,502.19)(2110.09,502.19)(2110.09,0)
\z(2110.09,0)(2110.09,503.08)(2111.05,503.08)(2111.05,0)
\z(2111.05,0)(2111.05,502.33)(2112.01,502.33)(2112.01,0)
\z(2112.01,0)(2112.01,501.65)(2112.97,501.65)(2112.97,0)
\z(2112.97,0)(2112.97,503.24)(2113.92,503.24)(2113.92,0)
\z(2113.92,0)(2113.92,500.94)(2114.88,500.94)(2114.88,0)
\z(2114.88,0)(2114.88,500.36)(2115.84,500.36)(2115.84,0)
\z(2115.84,0)(2115.84,500.45)(2116.79,500.45)(2116.79,0)
\z(2116.79,0)(2116.79,500.54)(2117.75,500.54)(2117.75,0)
\z(2117.75,0)(2117.75,499.13)(2118.71,499.13)(2118.71,0)
\z(2118.71,0)(2118.71,499.93)(2119.66,499.93)(2119.66,0)
\z(2119.66,0)(2119.66,499.82)(2120.62,499.82)(2120.62,0)
\z(2120.62,0)(2120.62,497.06)(2121.58,497.06)(2121.58,0)
\z(2121.58,0)(2121.58,497.96)(2122.53,497.96)(2122.53,0)
\z(2122.53,0)(2122.53,497.49)(2123.49,497.49)(2123.49,0)
\z(2123.49,0)(2123.49,496.84)(2124.45,496.84)(2124.45,0)
\z(2124.45,0)(2124.45,496.89)(2125.41,496.89)(2125.41,0)
\z(2125.41,0)(2125.41,496.18)(2126.36,496.18)(2126.36,0)
\z(2126.36,0)(2126.36,495.04)(2127.32,495.04)(2127.32,0)
\z(2127.32,0)(2127.32,494.72)(2128.28,494.72)(2128.28,0)
\z(2128.28,0)(2128.28,494.64)(2129.23,494.64)(2129.23,0)
\z(2129.23,0)(2129.23,493.27)(2130.19,493.27)(2130.19,0)
\z(2130.19,0)(2130.19,494.36)(2131.15,494.36)(2131.15,0)
\z(2131.15,0)(2131.15,491.99)(2132.10,491.99)(2132.10,0)
\z(2132.10,0)(2132.10,493.29)(2133.06,493.29)(2133.06,0)
\z(2133.06,0)(2133.06,493.00)(2134.02,493.00)(2134.02,0)
\z(2134.02,0)(2134.02,492.28)(2134.97,492.28)(2134.97,0)
\z(2134.97,0)(2134.97,491.46)(2135.93,491.46)(2135.93,0)
\z(2135.93,0)(2135.93,490.51)(2136.89,490.51)(2136.89,0)
\z(2136.89,0)(2136.89,490.51)(2137.84,490.51)(2137.84,0)
\z(2137.84,0)(2137.84,489.52)(2138.80,489.52)(2138.80,0)
\z(2138.80,0)(2138.80,488.43)(2139.76,488.43)(2139.76,0)
\z(2139.76,0)(2139.76,488.24)(2140.72,488.24)(2140.72,0)
\z(2140.72,0)(2140.72,486.80)(2141.67,486.80)(2141.67,0)
\z(2141.67,0)(2141.67,488.79)(2142.63,488.79)(2142.63,0)
\z(2142.63,0)(2142.63,487.28)(2143.59,487.28)(2143.59,0)
\z(2143.59,0)(2143.59,486.98)(2144.54,486.98)(2144.54,0)
\z(2144.54,0)(2144.54,487.06)(2145.50,487.06)(2145.50,0)
\z(2145.50,0)(2145.50,485.57)(2146.46,485.57)(2146.46,0)
\z(2146.46,0)(2146.46,484.14)(2147.41,484.14)(2147.41,0)
\z(2147.41,0)(2147.41,483.84)(2148.37,483.84)(2148.37,0)
\z(2148.37,0)(2148.37,484.30)(2149.33,484.30)(2149.33,0)
\z(2149.33,0)(2149.33,483.81)(2150.28,483.81)(2150.28,0)
\z(2150.28,0)(2150.28,482.45)(2151.24,482.45)(2151.24,0)
\z(2151.24,0)(2151.24,482.72)(2152.20,482.72)(2152.20,0)
\z(2152.20,0)(2152.20,481.79)(2153.16,481.79)(2153.16,0)
\z(2153.16,0)(2153.16,481.99)(2154.11,481.99)(2154.11,0)
\z(2154.11,0)(2154.11,482.91)(2155.07,482.91)(2155.07,0)
\z(2155.07,0)(2155.07,481.10)(2156.03,481.10)(2156.03,0)
\z(2156.03,0)(2156.03,479.83)(2156.98,479.83)(2156.98,0)
\z(2156.98,0)(2156.98,478.40)(2157.94,478.40)(2157.94,0)
\z(2157.94,0)(2157.94,479.59)(2158.90,479.59)(2158.90,0)
\z(2158.90,0)(2158.90,478.60)(2159.85,478.60)(2159.85,0)
\z(2159.85,0)(2159.85,478.09)(2160.81,478.09)(2160.81,0)
\z(2160.81,0)(2160.81,477.43)(2161.77,477.43)(2161.77,0)
\z(2161.77,0)(2161.77,475.81)(2162.72,475.81)(2162.72,0)
\z(2162.72,0)(2162.72,476.22)(2163.68,476.22)(2163.68,0)
\z(2163.68,0)(2163.68,474.62)(2164.64,474.62)(2164.64,0)
\z(2164.64,0)(2164.64,475.19)(2165.59,475.19)(2165.59,0)
\z(2165.59,0)(2165.59,473.57)(2166.55,473.57)(2166.55,0)
\z(2166.55,0)(2166.55,473.82)(2167.51,473.82)(2167.51,0)
\z(2167.51,0)(2167.51,473.31)(2168.47,473.31)(2168.47,0)
\z(2168.47,0)(2168.47,472.49)(2169.42,472.49)(2169.42,0)
\z(2169.42,0)(2169.42,470.73)(2170.38,470.73)(2170.38,0)
\z(2170.38,0)(2170.38,471.67)(2171.34,471.67)(2171.34,0)
\z(2171.34,0)(2171.34,471.93)(2172.29,471.93)(2172.29,0)
\z(2172.29,0)(2172.29,470.63)(2173.25,470.63)(2173.25,0)
\z(2173.25,0)(2173.25,467.60)(2174.21,467.60)(2174.21,0)
\z(2174.21,0)(2174.21,468.98)(2175.16,468.98)(2175.16,0)
\z(2175.16,0)(2175.16,467.20)(2176.12,467.20)(2176.12,0)
\z(2176.12,0)(2176.12,468.99)(2177.08,468.99)(2177.08,0)
\z(2177.08,0)(2177.08,466.48)(2178.03,466.48)(2178.03,0)
\z(2178.03,0)(2178.03,467.06)(2178.99,467.06)(2178.99,0)
\z(2178.99,0)(2178.99,465.56)(2179.95,465.56)(2179.95,0)
\z(2179.95,0)(2179.95,466.69)(2180.91,466.69)(2180.91,0)
\z(2180.91,0)(2180.91,465.64)(2181.86,465.64)(2181.86,0)
\z(2181.86,0)(2181.86,464.72)(2182.82,464.72)(2182.82,0)
\z(2182.82,0)(2182.82,463.58)(2183.78,463.58)(2183.78,0)
\z(2183.78,0)(2183.78,463.11)(2184.73,463.11)(2184.73,0)
\z(2184.73,0)(2184.73,461.61)(2185.69,461.61)(2185.69,0)
\z(2185.69,0)(2185.69,461.46)(2186.65,461.46)(2186.65,0)
\z(2186.65,0)(2186.65,460.39)(2187.60,460.39)(2187.60,0)
\z(2187.60,0)(2187.60,460.83)(2188.56,460.83)(2188.56,0)
\z(2188.56,0)(2188.56,459.59)(2189.52,459.59)(2189.52,0)
\z(2189.52,0)(2189.52,459.21)(2190.47,459.21)(2190.47,0)
\z(2190.47,0)(2190.47,457.73)(2191.43,457.73)(2191.43,0)
\z(2191.43,0)(2191.43,455.91)(2192.39,455.91)(2192.39,0)
\z(2192.39,0)(2192.39,455.63)(2193.34,455.63)(2193.34,0)
\z(2193.34,0)(2193.34,456.71)(2194.30,456.71)(2194.30,0)
\z(2194.30,0)(2194.30,454.82)(2195.26,454.82)(2195.26,0)
\z(2195.26,0)(2195.26,455.53)(2196.22,455.53)(2196.22,0)
\z(2196.22,0)(2196.22,454.46)(2197.17,454.46)(2197.17,0)
\z(2197.17,0)(2197.17,453.62)(2198.13,453.62)(2198.13,0)
\z(2198.13,0)(2198.13,452.98)(2199.09,452.98)(2199.09,0)
\z(2199.09,0)(2199.09,452.95)(2200.04,452.95)(2200.04,0)
\z(2200.04,0)(2200.04,450.53)(2201.00,450.53)(2201.00,0)
\z(2201.00,0)(2201.00,451.63)(2201.96,451.63)(2201.96,0)
\z(2201.96,0)(2201.96,449.52)(2202.91,449.52)(2202.91,0)
\z(2202.91,0)(2202.91,449.92)(2203.87,449.92)(2203.87,0)
\z(2203.87,0)(2203.87,448.65)(2204.83,448.65)(2204.83,0)
\z(2204.83,0)(2204.83,448.43)(2205.78,448.43)(2205.78,0)
\z(2205.78,0)(2205.78,447.05)(2206.74,447.05)(2206.74,0)
\z(2206.74,0)(2206.74,447.48)(2207.70,447.48)(2207.70,0)
\z(2207.70,0)(2207.70,446.54)(2208.66,446.54)(2208.66,0)
\z(2208.66,0)(2208.66,444.14)(2209.61,444.14)(2209.61,0)
\z(2209.61,0)(2209.61,444.58)(2210.57,444.58)(2210.57,0)
\z(2210.57,0)(2210.57,443.85)(2211.53,443.85)(2211.53,0)
\z(2211.53,0)(2211.53,443.87)(2212.48,443.87)(2212.48,0)
\z(2212.48,0)(2212.48,441.81)(2213.44,441.81)(2213.44,0)
\z(2213.44,0)(2213.44,441.58)(2214.40,441.58)(2214.40,0)
\z(2214.40,0)(2214.40,439.88)(2215.35,439.88)(2215.35,0)
\z(2215.35,0)(2215.35,438.86)(2216.31,438.86)(2216.31,0)
\z(2216.31,0)(2216.31,438.88)(2217.27,438.88)(2217.27,0)
\z(2217.27,0)(2217.27,438.01)(2218.22,438.01)(2218.22,0)
\z(2218.22,0)(2218.22,436.57)(2219.18,436.57)(2219.18,0)
\z(2219.18,0)(2219.18,436.86)(2220.14,436.86)(2220.14,0)
\z(2220.14,0)(2220.14,435.73)(2221.09,435.73)(2221.09,0)
\z(2221.09,0)(2221.09,436.40)(2222.05,436.40)(2222.05,0)
\z(2222.05,0)(2222.05,434.81)(2223.01,434.81)(2223.01,0)
\z(2223.01,0)(2223.01,433.74)(2223.97,433.74)(2223.97,0)
\z(2223.97,0)(2223.97,433.52)(2224.92,433.52)(2224.92,0)
\z(2224.92,0)(2224.92,431.66)(2225.88,431.66)(2225.88,0)
\z(2225.88,0)(2225.88,430.79)(2226.84,430.79)(2226.84,0)
\z(2226.84,0)(2226.84,431.24)(2227.79,431.24)(2227.79,0)
\z(2227.79,0)(2227.79,429.32)(2228.75,429.32)(2228.75,0)
\z(2228.75,0)(2228.75,429.86)(2229.71,429.86)(2229.71,0)
\z(2229.71,0)(2229.71,428.61)(2230.66,428.61)(2230.66,0)
\z(2230.66,0)(2230.66,428.22)(2231.62,428.22)(2231.62,0)
\z(2231.62,0)(2231.62,425.46)(2232.58,425.46)(2232.58,0)
\z(2232.58,0)(2232.58,426.20)(2233.53,426.20)(2233.53,0)
\z(2233.53,0)(2233.53,424.32)(2234.49,424.32)(2234.49,0)
\z(2234.49,0)(2234.49,424.36)(2235.45,424.36)(2235.45,0)
\z(2235.45,0)(2235.45,422.24)(2236.41,422.24)(2236.41,0)
\z(2236.41,0)(2236.41,422.69)(2237.36,422.69)(2237.36,0)
\z(2237.36,0)(2237.36,422.89)(2238.32,422.89)(2238.32,0)
\z(2238.32,0)(2238.32,420.77)(2239.28,420.77)(2239.28,0)
\z(2239.28,0)(2239.28,420.76)(2240.23,420.76)(2240.23,0)
\z(2240.23,0)(2240.23,418.66)(2241.19,418.66)(2241.19,0)
\z(2241.19,0)(2241.19,417.76)(2242.15,417.76)(2242.15,0)
\z(2242.15,0)(2242.15,418.07)(2243.10,418.07)(2243.10,0)
\z(2243.10,0)(2243.10,416.64)(2244.06,416.64)(2244.06,0)
\z(2244.06,0)(2244.06,415.41)(2245.02,415.41)(2245.02,0)
\z(2245.02,0)(2245.02,415.07)(2245.97,415.07)(2245.97,0)
\z(2245.97,0)(2245.97,414.45)(2246.93,414.45)(2246.93,0)
\z(2246.93,0)(2246.93,412.98)(2247.89,412.98)(2247.89,0)
\z(2247.89,0)(2247.89,411.86)(2248.84,411.86)(2248.84,0)
\z(2248.84,0)(2248.84,411.16)(2249.80,411.16)(2249.80,0)
\z(2249.80,0)(2249.80,409.15)(2250.76,409.15)(2250.76,0)
\z(2250.76,0)(2250.76,409.27)(2251.72,409.27)(2251.72,0)
\z(2251.72,0)(2251.72,408.27)(2252.67,408.27)(2252.67,0)
\z(2252.67,0)(2252.67,408.04)(2253.63,408.04)(2253.63,0)
\z(2253.63,0)(2253.63,406.92)(2254.59,406.92)(2254.59,0)
\z(2254.59,0)(2254.59,406.76)(2255.54,406.76)(2255.54,0)
\z(2255.54,0)(2255.54,404.23)(2256.50,404.23)(2256.50,0)
\z(2256.50,0)(2256.50,403.56)(2257.46,403.56)(2257.46,0)
\z(2257.46,0)(2257.46,402.50)(2258.41,402.50)(2258.41,0)
\z(2258.41,0)(2258.41,402.11)(2259.37,402.11)(2259.37,0)
\z(2259.37,0)(2259.37,400.18)(2260.33,400.18)(2260.33,0)
\z(2260.33,0)(2260.33,400.83)(2261.28,400.83)(2261.28,0)
\z(2261.28,0)(2261.28,401.14)(2262.24,401.14)(2262.24,0)
\z(2262.24,0)(2262.24,397.51)(2263.20,397.51)(2263.20,0)
\z(2263.20,0)(2263.20,397.80)(2264.16,397.80)(2264.16,0)
\z(2264.16,0)(2264.16,396.12)(2265.11,396.12)(2265.11,0)
\z(2265.11,0)(2265.11,395.33)(2266.07,395.33)(2266.07,0)
\z(2266.07,0)(2266.07,393.78)(2267.03,393.78)(2267.03,0)
\z(2267.03,0)(2267.03,392.76)(2267.98,392.76)(2267.98,0)
\z(2267.98,0)(2267.98,392.32)(2268.94,392.32)(2268.94,0)
\z(2268.94,0)(2268.94,391.48)(2269.90,391.48)(2269.90,0)
\z(2269.90,0)(2269.90,389.45)(2270.85,389.45)(2270.85,0)
\z(2270.85,0)(2270.85,389.59)(2271.81,389.59)(2271.81,0)
\z(2271.81,0)(2271.81,388.59)(2272.77,388.59)(2272.77,0)
\z(2272.77,0)(2272.77,388.07)(2273.72,388.07)(2273.72,0)
\z(2273.72,0)(2273.72,386.17)(2274.68,386.17)(2274.68,0)
\z(2274.68,0)(2274.68,385.83)(2275.64,385.83)(2275.64,0)
\z(2275.64,0)(2275.64,384.35)(2276.59,384.35)(2276.59,0)
\z(2276.59,0)(2276.59,384.53)(2277.55,384.53)(2277.55,0)
\z(2277.55,0)(2277.55,381.62)(2278.51,381.62)(2278.51,0)
\z(2278.51,0)(2278.51,382.27)(2279.47,382.27)(2279.47,0)
\z(2279.47,0)(2279.47,381.46)(2280.42,381.46)(2280.42,0)
\z(2280.42,0)(2280.42,379.26)(2281.38,379.26)(2281.38,0)
\z(2281.38,0)(2281.38,379.00)(2282.34,379.00)(2282.34,0)
\z(2282.34,0)(2282.34,376.42)(2283.29,376.42)(2283.29,0)
\z(2283.29,0)(2283.29,375.90)(2284.25,375.90)(2284.25,0)
\z(2284.25,0)(2284.25,376.14)(2285.21,376.14)(2285.21,0)
\z(2285.21,0)(2285.21,373.24)(2286.16,373.24)(2286.16,0)
\z(2286.16,0)(2286.16,372.58)(2287.12,372.58)(2287.12,0)
\z(2287.12,0)(2287.12,371.99)(2288.08,371.99)(2288.08,0)
\z(2288.08,0)(2288.08,370.07)(2289.03,370.07)(2289.03,0)
\z(2289.03,0)(2289.03,369.70)(2289.99,369.70)(2289.99,0)
\z(2289.99,0)(2289.99,366.98)(2290.95,366.98)(2290.95,0)
\z(2290.95,0)(2290.95,367.22)(2291.91,367.22)(2291.91,0)
\z(2291.91,0)(2291.91,365.91)(2292.86,365.91)(2292.86,0)
\z(2292.86,0)(2292.86,364.17)(2293.82,364.17)(2293.82,0)
\z(2293.82,0)(2293.82,363.50)(2294.78,363.50)(2294.78,0)
\z(2294.78,0)(2294.78,363.78)(2295.73,363.78)(2295.73,0)
\z(2295.73,0)(2295.73,361.47)(2296.69,361.47)(2296.69,0)
\z(2296.69,0)(2296.69,361.21)(2297.65,361.21)(2297.65,0)
\z(2297.65,0)(2297.65,359.60)(2298.60,359.60)(2298.60,0)
\z(2298.60,0)(2298.60,358.39)(2299.56,358.39)(2299.56,0)
\z(2299.56,0)(2299.56,356.19)(2300.52,356.19)(2300.52,0)
\z(2300.52,0)(2300.52,355.53)(2301.47,355.53)(2301.47,0)
\z(2301.47,0)(2301.47,354.58)(2302.43,354.58)(2302.43,0)
\z(2302.43,0)(2302.43,353.61)(2303.39,353.61)(2303.39,0)
\z(2303.39,0)(2303.39,350.11)(2304.34,350.11)(2304.34,0)
\z(2304.34,0)(2304.34,350.14)(2305.30,350.14)(2305.30,0)
\z(2305.30,0)(2305.30,349.95)(2306.26,349.95)(2306.26,0)
\z(2306.26,0)(2306.26,347.95)(2307.22,347.95)(2307.22,0)
\z(2307.22,0)(2307.22,347.72)(2308.17,347.72)(2308.17,0)
\z(2308.17,0)(2308.17,345.32)(2309.13,345.32)(2309.13,0)
\z(2309.13,0)(2309.13,344.90)(2310.09,344.90)(2310.09,0)
\z(2310.09,0)(2310.09,342.52)(2311.04,342.52)(2311.04,0)
\z(2311.04,0)(2311.04,341.51)(2312.00,341.51)(2312.00,0)
\z(2312.00,0)(2312.00,341.72)(2312.96,341.72)(2312.96,0)
\z(2312.96,0)(2312.96,338.40)(2313.91,338.40)(2313.91,0)
\z(2313.91,0)(2313.91,339.53)(2314.87,339.53)(2314.87,0)
\z(2314.87,0)(2314.87,338.04)(2315.83,338.04)(2315.83,0)
\z(2315.83,0)(2315.83,334.98)(2316.78,334.98)(2316.78,0)
\z(2316.78,0)(2316.78,334.03)(2317.74,334.03)(2317.74,0)
\z(2317.74,0)(2317.74,332.81)(2318.70,332.81)(2318.70,0)
\z(2318.70,0)(2318.70,331.17)(2319.66,331.17)(2319.66,0)
\z(2319.66,0)(2319.66,330.86)(2320.61,330.86)(2320.61,0)
\z(2320.61,0)(2320.61,328.98)(2321.57,328.98)(2321.57,0)
\z(2321.57,0)(2321.57,328.22)(2322.53,328.22)(2322.53,0)
\z(2322.53,0)(2322.53,326.39)(2323.48,326.39)(2323.48,0)
\z(2323.48,0)(2323.48,324.53)(2324.44,324.53)(2324.44,0)
\z(2324.44,0)(2324.44,322.83)(2325.40,322.83)(2325.40,0)
\z(2325.40,0)(2325.40,321.21)(2326.35,321.21)(2326.35,0)
\z(2326.35,0)(2326.35,320.50)(2327.31,320.50)(2327.31,0)
\z(2327.31,0)(2327.31,319.01)(2328.27,319.01)(2328.27,0)
\z(2328.27,0)(2328.27,317.23)(2329.22,317.23)(2329.22,0)
\z(2329.22,0)(2329.22,316.73)(2330.18,316.73)(2330.18,0)
\z(2330.18,0)(2330.18,313.62)(2331.14,313.62)(2331.14,0)
\z(2331.14,0)(2331.14,313.07)(2332.09,313.07)(2332.09,0)
\z(2332.09,0)(2332.09,311.19)(2333.05,311.19)(2333.05,0)
\z(2333.05,0)(2333.05,310.49)(2334.01,310.49)(2334.01,0)
\z(2334.01,0)(2334.01,308.59)(2334.97,308.59)(2334.97,0)
\z(2334.97,0)(2334.97,307.64)(2335.92,307.64)(2335.92,0)
\z(2335.92,0)(2335.92,305.29)(2336.88,305.29)(2336.88,0)
\z(2336.88,0)(2336.88,304.78)(2337.84,304.78)(2337.84,0)
\z(2337.84,0)(2337.84,303.03)(2338.79,303.03)(2338.79,0)
\z(2338.79,0)(2338.79,301.97)(2339.75,301.97)(2339.75,0)
\z(2339.75,0)(2339.75,298.52)(2340.71,298.52)(2340.71,0)
\z(2340.71,0)(2340.71,298.10)(2341.66,298.10)(2341.66,0)
\z(2341.66,0)(2341.66,295.07)(2342.62,295.07)(2342.62,0)
\z(2342.62,0)(2342.62,294.39)(2343.58,294.39)(2343.58,0)
\z(2343.58,0)(2343.58,293.27)(2344.53,293.27)(2344.53,0)
\z(2344.53,0)(2344.53,291.21)(2345.49,291.21)(2345.49,0)
\z(2345.49,0)(2345.49,289.90)(2346.45,289.90)(2346.45,0)
\z(2346.45,0)(2346.45,287.70)(2347.41,287.70)(2347.41,0)
\z(2347.41,0)(2347.41,286.58)(2348.36,286.58)(2348.36,0)
\z(2348.36,0)(2348.36,284.68)(2349.32,284.68)(2349.32,0)
\z(2349.32,0)(2349.32,283.39)(2350.28,283.39)(2350.28,0)
\z(2350.28,0)(2350.28,280.56)(2351.23,280.56)(2351.23,0)
\z(2351.23,0)(2351.23,279.17)(2352.19,279.17)(2352.19,0)
\z(2352.19,0)(2352.19,278.72)(2353.15,278.72)(2353.15,0)
\z(2353.15,0)(2353.15,276.22)(2354.10,276.22)(2354.10,0)
\z(2354.10,0)(2354.10,275.65)(2355.06,275.65)(2355.06,0)
\z(2355.06,0)(2355.06,272.31)(2356.02,272.31)(2356.02,0)
\z(2356.02,0)(2356.02,270.71)(2356.97,270.71)(2356.97,0)
\z(2356.97,0)(2356.97,268.93)(2357.93,268.93)(2357.93,0)
\z(2357.93,0)(2357.93,266.90)(2358.89,266.90)(2358.89,0)
\z(2358.89,0)(2358.89,265.71)(2359.84,265.71)(2359.84,0)
\z(2359.84,0)(2359.84,263.14)(2360.80,263.14)(2360.80,0)
\z(2360.80,0)(2360.80,261.60)(2361.76,261.60)(2361.76,0)
\z(2361.76,0)(2361.76,259.62)(2362.72,259.62)(2362.72,0)
\z(2362.72,0)(2362.72,257.14)(2363.67,257.14)(2363.67,0)
\z(2363.67,0)(2363.67,255.23)(2364.63,255.23)(2364.63,0)
\z(2364.63,0)(2364.63,253.59)(2365.59,253.59)(2365.59,0)
\z(2365.59,0)(2365.59,251.81)(2366.54,251.81)(2366.54,0)
\z(2366.54,0)(2366.54,249.27)(2367.50,249.27)(2367.50,0)
\z(2367.50,0)(2367.50,246.86)(2368.46,246.86)(2368.46,0)
\z(2368.46,0)(2368.46,245.82)(2369.41,245.82)(2369.41,0)
\z(2369.41,0)(2369.41,244.45)(2370.37,244.45)(2370.37,0)
\z(2370.37,0)(2370.37,241.50)(2371.33,241.50)(2371.33,0)
\z(2371.33,0)(2371.33,239.02)(2372.28,239.02)(2372.28,0)
\z(2372.28,0)(2372.28,237.48)(2373.24,237.48)(2373.24,0)
\z(2373.24,0)(2373.24,235.36)(2374.20,235.36)(2374.20,0)
\z(2374.20,0)(2374.20,233.15)(2375.16,233.15)(2375.16,0)
\z(2375.16,0)(2375.16,230.74)(2376.11,230.74)(2376.11,0)
\z(2376.11,0)(2376.11,227.60)(2377.07,227.60)(2377.07,0)
\z(2377.07,0)(2377.07,226.35)(2378.03,226.35)(2378.03,0)
\z(2378.03,0)(2378.03,224.47)(2378.98,224.47)(2378.98,0)
\z(2378.98,0)(2378.98,221.10)(2379.94,221.10)(2379.94,0)
\z(2379.94,0)(2379.94,219.31)(2380.90,219.31)(2380.90,0)
\z(2380.90,0)(2380.90,217.03)(2381.85,217.03)(2381.85,0)
\z(2381.85,0)(2381.85,215.00)(2382.81,215.00)(2382.81,0)
\z(2382.81,0)(2382.81,212.65)(2383.77,212.65)(2383.77,0)
\z(2383.77,0)(2383.77,210.03)(2384.72,210.03)(2384.72,0)
\z(2384.72,0)(2384.72,208.31)(2385.68,208.31)(2385.68,0)
\z(2385.68,0)(2385.68,205.34)(2386.64,205.34)(2386.64,0)
\z(2386.64,0)(2386.64,202.47)(2387.59,202.47)(2387.59,0)
\z(2387.59,0)(2387.59,199.13)(2388.55,199.13)(2388.55,0)
\z(2388.55,0)(2388.55,196.80)(2389.51,196.80)(2389.51,0)
\z(2389.51,0)(2389.51,195.01)(2390.47,195.01)(2390.47,0)
\z(2390.47,0)(2390.47,191.28)(2391.42,191.28)(2391.42,0)
\z(2391.42,0)(2391.42,188.75)(2392.38,188.75)(2392.38,0)
\z(2392.38,0)(2392.38,185.72)(2393.34,185.72)(2393.34,0)
\z(2393.34,0)(2393.34,182.96)(2394.29,182.96)(2394.29,0)
\z(2394.29,0)(2394.29,179.67)(2395.25,179.67)(2395.25,0)
\z(2395.25,0)(2395.25,177.20)(2396.21,177.20)(2396.21,0)
\z(2396.21,0)(2396.21,173.71)(2397.16,173.71)(2397.16,0)
\z(2397.16,0)(2397.16,171.84)(2398.12,171.84)(2398.12,0)
\z(2398.12,0)(2398.12,167.33)(2399.08,167.33)(2399.08,0)
\z(2399.08,0)(2399.08,164.79)(2400.03,164.79)(2400.03,0)
\z(2400.03,0)(2400.03,161.22)(2400.99,161.22)(2400.99,0)
\z(2400.99,0)(2400.99,157.73)(2401.95,157.73)(2401.95,0)
\z(2401.95,0)(2401.95,154.46)(2402.91,154.46)(2402.91,0)
\z(2402.91,0)(2402.91,150.76)(2403.86,150.76)(2403.86,0)
\z(2403.86,0)(2403.86,148.00)(2404.82,148.00)(2404.82,0)
\z(2404.82,0)(2404.82,143.81)(2405.78,143.81)(2405.78,0)
\z(2405.78,0)(2405.78,139.90)(2406.73,139.90)(2406.73,0)
\z(2406.73,0)(2406.73,137.01)(2407.69,137.01)(2407.69,0)
\z(2407.69,0)(2407.69,131.80)(2408.65,131.80)(2408.65,0)
\z(2408.65,0)(2408.65,127.42)(2409.60,127.42)(2409.60,0)
\z(2409.60,0)(2409.60,123.75)(2410.56,123.75)(2410.56,0)
\z(2410.56,0)(2410.56,118.95)(2411.52,118.95)(2411.52,0)
\z(2411.52,0)(2411.52,114.38)(2412.47,114.38)(2412.47,0)
\z(2412.47,0)(2412.47,109.22)(2413.43,109.22)(2413.43,0)
\z(2413.43,0)(2413.43,103.62)(2414.39,103.62)(2414.39,0)
\z(2414.39,0)(2414.39,98.65)(2415.34,98.65)(2415.34,0)
\z(2415.34,0)(2415.34,92.08)(2416.30,92.08)(2416.30,0)
\z(2416.30,0)(2416.30,86.25)(2417.26,86.25)(2417.26,0)
\z(2417.26,0)(2417.26,79.82)(2418.22,79.82)(2418.22,0)
\z(2418.22,0)(2418.22,72.45)(2419.17,72.45)(2419.17,0)
\z(2419.17,0)(2419.17,64.46)(2420.13,64.46)(2420.13,0)
\z(2420.13,0)(2420.13,54.80)(2421.09,54.80)(2421.09,0)
\z(2421.09,0)(2421.09,43.24)(2422.04,43.24)(2422.04,0)
\z(2422.04,0)(2422.04,26.44)(2423.00,26.44)(2423.00,0)
\color{black}
\dottedline{12}(1400,426.06)(2400,426.06)
\z(1400,0)(1400,640)(2400,640)(2400,0)(1400,0)
\end{picture}


==> g1_a1_s2.tex <==

\hspace{-30pt}
\begin{picture}(2400,640)
\color[rgb]{0.0,0.2,0.8}
\z(24.00,0)(24.00,22.76)(24.99,22.76)(24.99,0)
\z(24.99,0)(24.99,41.61)(25.97,41.61)(25.97,0)
\z(25.97,0)(25.97,53.76)(26.96,53.76)(26.96,0)
\z(26.96,0)(26.96,63.72)(27.95,63.72)(27.95,0)
\z(27.95,0)(27.95,72.24)(28.94,72.24)(28.94,0)
\z(28.94,0)(28.94,79.87)(29.92,79.87)(29.92,0)
\z(29.92,0)(29.92,86.69)(30.91,86.69)(30.91,0)
\z(30.91,0)(30.91,93.08)(31.90,93.08)(31.90,0)
\z(31.90,0)(31.90,98.89)(32.88,98.89)(32.88,0)
\z(32.88,0)(32.88,104.53)(33.87,104.53)(33.87,0)
\z(33.87,0)(33.87,110.11)(34.86,110.11)(34.86,0)
\z(34.86,0)(34.86,114.92)(35.85,114.92)(35.85,0)
\z(35.85,0)(35.85,119.71)(36.83,119.71)(36.83,0)
\z(36.83,0)(36.83,124.79)(37.82,124.79)(37.82,0)
\z(37.82,0)(37.82,128.81)(38.81,128.81)(38.81,0)
\z(38.81,0)(38.81,133.30)(39.79,133.30)(39.79,0)
\z(39.79,0)(39.79,137.37)(40.78,137.37)(40.78,0)
\z(40.78,0)(40.78,141.50)(41.77,141.50)(41.77,0)
\z(41.77,0)(41.77,145.27)(42.76,145.27)(42.76,0)
\z(42.76,0)(42.76,149.12)(43.74,149.12)(43.74,0)
\z(43.74,0)(43.74,152.83)(44.73,152.83)(44.73,0)
\z(44.73,0)(44.73,156.47)(45.72,156.47)(45.72,0)
\z(45.72,0)(45.72,159.80)(46.70,159.80)(46.70,0)
\z(46.70,0)(46.70,163.24)(47.69,163.24)(47.69,0)
\z(47.69,0)(47.69,166.54)(48.68,166.54)(48.68,0)
\z(48.68,0)(48.68,170)(49.67,170)(49.67,0)
\z(49.67,0)(49.67,172.98)(50.65,172.98)(50.65,0)
\z(50.65,0)(50.65,176.48)(51.64,176.48)(51.64,0)
\z(51.64,0)(51.64,179.46)(52.63,179.46)(52.63,0)
\z(52.63,0)(52.63,182.50)(53.61,182.50)(53.61,0)
\z(53.61,0)(53.61,185.61)(54.60,185.61)(54.60,0)
\z(54.60,0)(54.60,188.46)(55.59,188.46)(55.59,0)
\z(55.59,0)(55.59,191.55)(56.58,191.55)(56.58,0)
\z(56.58,0)(56.58,194.19)(57.56,194.19)(57.56,0)
\z(57.56,0)(57.56,196.50)(58.55,196.50)(58.55,0)
\z(58.55,0)(58.55,199.34)(59.54,199.34)(59.54,0)
\z(59.54,0)(59.54,202.52)(60.52,202.52)(60.52,0)
\z(60.52,0)(60.52,205.13)(61.51,205.13)(61.51,0)
\z(61.51,0)(61.51,207.12)(62.50,207.12)(62.50,0)
\z(62.50,0)(62.50,210.04)(63.49,210.04)(63.49,0)
\z(63.49,0)(63.49,212.88)(64.47,212.88)(64.47,0)
\z(64.47,0)(64.47,214.72)(65.46,214.72)(65.46,0)
\z(65.46,0)(65.46,217.48)(66.45,217.48)(66.45,0)
\z(66.45,0)(66.45,219.66)(67.43,219.66)(67.43,0)
\z(67.43,0)(67.43,222.47)(68.42,222.47)(68.42,0)
\z(68.42,0)(68.42,224.87)(69.41,224.87)(69.41,0)
\z(69.41,0)(69.41,227.33)(70.40,227.33)(70.40,0)
\z(70.40,0)(70.40,229.38)(71.38,229.38)(71.38,0)
\z(71.38,0)(71.38,232.05)(72.37,232.05)(72.37,0)
\z(72.37,0)(72.37,234.19)(73.36,234.19)(73.36,0)
\z(73.36,0)(73.36,236.59)(74.34,236.59)(74.34,0)
\z(74.34,0)(74.34,238.41)(75.33,238.41)(75.33,0)
\z(75.33,0)(75.33,240.41)(76.32,240.41)(76.32,0)
\z(76.32,0)(76.32,242.06)(77.31,242.06)(77.31,0)
\z(77.31,0)(77.31,244.84)(78.29,244.84)(78.29,0)
\z(78.29,0)(78.29,247.03)(79.28,247.03)(79.28,0)
\z(79.28,0)(79.28,249.16)(80.27,249.16)(80.27,0)
\z(80.27,0)(80.27,250.70)(81.25,250.70)(81.25,0)
\z(81.25,0)(81.25,252.91)(82.24,252.91)(82.24,0)
\z(82.24,0)(82.24,255.20)(83.23,255.20)(83.23,0)
\z(83.23,0)(83.23,257.00)(84.22,257.00)(84.22,0)
\z(84.22,0)(84.22,258.95)(85.20,258.95)(85.20,0)
\z(85.20,0)(85.20,261.23)(86.19,261.23)(86.19,0)
\z(86.19,0)(86.19,263.01)(87.18,263.01)(87.18,0)
\z(87.18,0)(87.18,265.43)(88.17,265.43)(88.17,0)
\z(88.17,0)(88.17,267.21)(89.15,267.21)(89.15,0)
\z(89.15,0)(89.15,269.00)(90.14,269.00)(90.14,0)
\z(90.14,0)(90.14,271.01)(91.13,271.01)(91.13,0)
\z(91.13,0)(91.13,272.37)(92.11,272.37)(92.11,0)
\z(92.11,0)(92.11,274.86)(93.10,274.86)(93.10,0)
\z(93.10,0)(93.10,276.28)(94.09,276.28)(94.09,0)
\z(94.09,0)(94.09,277.86)(95.08,277.86)(95.08,0)
\z(95.08,0)(95.08,279.80)(96.06,279.80)(96.06,0)
\z(96.06,0)(96.06,281.88)(97.05,281.88)(97.05,0)
\z(97.05,0)(97.05,283.07)(98.04,283.07)(98.04,0)
\z(98.04,0)(98.04,284.95)(99.02,284.95)(99.02,0)
\z(99.02,0)(99.02,286.79)(100.01,286.79)(100.01,0)
\z(100.01,0)(100.01,288.82)(101.00,288.82)(101.00,0)
\z(101.00,0)(101.00,290.33)(101.99,290.33)(101.99,0)
\z(101.99,0)(101.99,292.47)(102.97,292.47)(102.97,0)
\z(102.97,0)(102.97,293.97)(103.96,293.97)(103.96,0)
\z(103.96,0)(103.96,295.49)(104.95,295.49)(104.95,0)
\z(104.95,0)(104.95,297.16)(105.93,297.16)(105.93,0)
\z(105.93,0)(105.93,298.47)(106.92,298.47)(106.92,0)
\z(106.92,0)(106.92,300.29)(107.91,300.29)(107.91,0)
\z(107.91,0)(107.91,301.95)(108.90,301.95)(108.90,0)
\z(108.90,0)(108.90,302.92)(109.88,302.92)(109.88,0)
\z(109.88,0)(109.88,305.28)(110.87,305.28)(110.87,0)
\z(110.87,0)(110.87,306.21)(111.86,306.21)(111.86,0)
\z(111.86,0)(111.86,308.35)(112.84,308.35)(112.84,0)
\z(112.84,0)(112.84,309.48)(113.83,309.48)(113.83,0)
\z(113.83,0)(113.83,311.02)(114.82,311.02)(114.82,0)
\z(114.82,0)(114.82,312.45)(115.81,312.45)(115.81,0)
\z(115.81,0)(115.81,314.15)(116.79,314.15)(116.79,0)
\z(116.79,0)(116.79,315.94)(117.78,315.94)(117.78,0)
\z(117.78,0)(117.78,317.47)(118.77,317.47)(118.77,0)
\z(118.77,0)(118.77,319.35)(119.75,319.35)(119.75,0)
\z(119.75,0)(119.75,320.42)(120.74,320.42)(120.74,0)
\z(120.74,0)(120.74,321.62)(121.73,321.62)(121.73,0)
\z(121.73,0)(121.73,322.99)(122.72,322.99)(122.72,0)
\z(122.72,0)(122.72,324.44)(123.70,324.44)(123.70,0)
\z(123.70,0)(123.70,326.74)(124.69,326.74)(124.69,0)
\z(124.69,0)(124.69,327.43)(125.68,327.43)(125.68,0)
\z(125.68,0)(125.68,328.31)(126.66,328.31)(126.66,0)
\z(126.66,0)(126.66,329.79)(127.65,329.79)(127.65,0)
\z(127.65,0)(127.65,331.49)(128.64,331.49)(128.64,0)
\z(128.64,0)(128.64,333.16)(129.63,333.16)(129.63,0)
\z(129.63,0)(129.63,333.75)(130.61,333.75)(130.61,0)
\z(130.61,0)(130.61,335.30)(131.60,335.30)(131.60,0)
\z(131.60,0)(131.60,337.28)(132.59,337.28)(132.59,0)
\z(132.59,0)(132.59,338.54)(133.57,338.54)(133.57,0)
\z(133.57,0)(133.57,339.70)(134.56,339.70)(134.56,0)
\z(134.56,0)(134.56,340.90)(135.55,340.90)(135.55,0)
\z(135.55,0)(135.55,342.28)(136.54,342.28)(136.54,0)
\z(136.54,0)(136.54,344.00)(137.52,344.00)(137.52,0)
\z(137.52,0)(137.52,344.87)(138.51,344.87)(138.51,0)
\z(138.51,0)(138.51,345.79)(139.50,345.79)(139.50,0)
\z(139.50,0)(139.50,347.79)(140.48,347.79)(140.48,0)
\z(140.48,0)(140.48,349.33)(141.47,349.33)(141.47,0)
\z(141.47,0)(141.47,350.63)(142.46,350.63)(142.46,0)
\z(142.46,0)(142.46,350.89)(143.45,350.89)(143.45,0)
\z(143.45,0)(143.45,352.91)(144.43,352.91)(144.43,0)
\z(144.43,0)(144.43,353.50)(145.42,353.50)(145.42,0)
\z(145.42,0)(145.42,355.04)(146.41,355.04)(146.41,0)
\z(146.41,0)(146.41,356.60)(147.39,356.60)(147.39,0)
\z(147.39,0)(147.39,357.52)(148.38,357.52)(148.38,0)
\z(148.38,0)(148.38,358.84)(149.37,358.84)(149.37,0)
\z(149.37,0)(149.37,359.31)(150.36,359.31)(150.36,0)
\z(150.36,0)(150.36,361.47)(151.34,361.47)(151.34,0)
\z(151.34,0)(151.34,362.52)(152.33,362.52)(152.33,0)
\z(152.33,0)(152.33,363.49)(153.32,363.49)(153.32,0)
\z(153.32,0)(153.32,364.76)(154.30,364.76)(154.30,0)
\z(154.30,0)(154.30,365.59)(155.29,365.59)(155.29,0)
\z(155.29,0)(155.29,366.84)(156.28,366.84)(156.28,0)
\z(156.28,0)(156.28,368.62)(157.27,368.62)(157.27,0)
\z(157.27,0)(157.27,370.26)(158.25,370.26)(158.25,0)
\z(158.25,0)(158.25,370.47)(159.24,370.47)(159.24,0)
\z(159.24,0)(159.24,371.71)(160.23,371.71)(160.23,0)
\z(160.23,0)(160.23,373.04)(161.21,373.04)(161.21,0)
\z(161.21,0)(161.21,374.05)(162.20,374.05)(162.20,0)
\z(162.20,0)(162.20,374.89)(163.19,374.89)(163.19,0)
\z(163.19,0)(163.19,376.50)(164.18,376.50)(164.18,0)
\z(164.18,0)(164.18,377.09)(165.16,377.09)(165.16,0)
\z(165.16,0)(165.16,379.11)(166.15,379.11)(166.15,0)
\z(166.15,0)(166.15,379.88)(167.14,379.88)(167.14,0)
\z(167.14,0)(167.14,380.66)(168.12,380.66)(168.12,0)
\z(168.12,0)(168.12,382.18)(169.11,382.18)(169.11,0)
\z(169.11,0)(169.11,382.85)(170.10,382.85)(170.10,0)
\z(170.10,0)(170.10,383.87)(171.09,383.87)(171.09,0)
\z(171.09,0)(171.09,384.94)(172.07,384.94)(172.07,0)
\z(172.07,0)(172.07,386.60)(173.06,386.60)(173.06,0)
\z(173.06,0)(173.06,387.49)(174.05,387.49)(174.05,0)
\z(174.05,0)(174.05,387.89)(175.03,387.89)(175.03,0)
\z(175.03,0)(175.03,389.00)(176.02,389.00)(176.02,0)
\z(176.02,0)(176.02,390.29)(177.01,390.29)(177.01,0)
\z(177.01,0)(177.01,391.86)(178.00,391.86)(178.00,0)
\z(178.00,0)(178.00,391.83)(178.98,391.83)(178.98,0)
\z(178.98,0)(178.98,393.68)(179.97,393.68)(179.97,0)
\z(179.97,0)(179.97,394.65)(180.96,394.65)(180.96,0)
\z(180.96,0)(180.96,395.33)(181.94,395.33)(181.94,0)
\z(181.94,0)(181.94,396.28)(182.93,396.28)(182.93,0)
\z(182.93,0)(182.93,397.24)(183.92,397.24)(183.92,0)
\z(183.92,0)(183.92,399.19)(184.91,399.19)(184.91,0)
\z(184.91,0)(184.91,399.10)(185.89,399.10)(185.89,0)
\z(185.89,0)(185.89,399.74)(186.88,399.74)(186.88,0)
\z(186.88,0)(186.88,401.73)(187.87,401.73)(187.87,0)
\z(187.87,0)(187.87,402.33)(188.85,402.33)(188.85,0)
\z(188.85,0)(188.85,403.77)(189.84,403.77)(189.84,0)
\z(189.84,0)(189.84,404.59)(190.83,404.59)(190.83,0)
\z(190.83,0)(190.83,405.06)(191.82,405.06)(191.82,0)
\z(191.82,0)(191.82,406.22)(192.80,406.22)(192.80,0)
\z(192.80,0)(192.80,406.88)(193.79,406.88)(193.79,0)
\z(193.79,0)(193.79,407.38)(194.78,407.38)(194.78,0)
\z(194.78,0)(194.78,408.93)(195.76,408.93)(195.76,0)
\z(195.76,0)(195.76,409.86)(196.75,409.86)(196.75,0)
\z(196.75,0)(196.75,410.77)(197.74,410.77)(197.74,0)
\z(197.74,0)(197.74,411.92)(198.73,411.92)(198.73,0)
\z(198.73,0)(198.73,411.96)(199.71,411.96)(199.71,0)
\z(199.71,0)(199.71,414.13)(200.70,414.13)(200.70,0)
\z(200.70,0)(200.70,414.09)(201.69,414.09)(201.69,0)
\z(201.69,0)(201.69,415.37)(202.67,415.37)(202.67,0)
\z(202.67,0)(202.67,415.79)(203.66,415.79)(203.66,0)
\z(203.66,0)(203.66,417.46)(204.65,417.46)(204.65,0)
\z(204.65,0)(204.65,417.84)(205.64,417.84)(205.64,0)
\z(205.64,0)(205.64,418.57)(206.62,418.57)(206.62,0)
\z(206.62,0)(206.62,419.90)(207.61,419.90)(207.61,0)
\z(207.61,0)(207.61,421.06)(208.60,421.06)(208.60,0)
\z(208.60,0)(208.60,421.78)(209.58,421.78)(209.58,0)
\z(209.58,0)(209.58,422.49)(210.57,422.49)(210.57,0)
\z(210.57,0)(210.57,423.77)(211.56,423.77)(211.56,0)
\z(211.56,0)(211.56,424.28)(212.55,424.28)(212.55,0)
\z(212.55,0)(212.55,424.78)(213.53,424.78)(213.53,0)
\z(213.53,0)(213.53,425.42)(214.52,425.42)(214.52,0)
\z(214.52,0)(214.52,426.39)(215.51,426.39)(215.51,0)
\z(215.51,0)(215.51,427.27)(216.50,427.27)(216.50,0)
\z(216.50,0)(216.50,428.29)(217.48,428.29)(217.48,0)
\z(217.48,0)(217.48,428.97)(218.47,428.97)(218.47,0)
\z(218.47,0)(218.47,429.97)(219.46,429.97)(219.46,0)
\z(219.46,0)(219.46,430.45)(220.44,430.45)(220.44,0)
\z(220.44,0)(220.44,432.07)(221.43,432.07)(221.43,0)
\z(221.43,0)(221.43,432.67)(222.42,432.67)(222.42,0)
\z(222.42,0)(222.42,433.35)(223.41,433.35)(223.41,0)
\z(223.41,0)(223.41,434.21)(224.39,434.21)(224.39,0)
\z(224.39,0)(224.39,434.86)(225.38,434.86)(225.38,0)
\z(225.38,0)(225.38,435.94)(226.37,435.94)(226.37,0)
\z(226.37,0)(226.37,437.41)(227.35,437.41)(227.35,0)
\z(227.35,0)(227.35,437.02)(228.34,437.02)(228.34,0)
\z(228.34,0)(228.34,437.25)(229.33,437.25)(229.33,0)
\z(229.33,0)(229.33,439.01)(230.32,439.01)(230.32,0)
\z(230.32,0)(230.32,439.17)(231.30,439.17)(231.30,0)
\z(231.30,0)(231.30,440.99)(232.29,440.99)(232.29,0)
\z(232.29,0)(232.29,440.80)(233.28,440.80)(233.28,0)
\z(233.28,0)(233.28,442.17)(234.26,442.17)(234.26,0)
\z(234.26,0)(234.26,442.37)(235.25,442.37)(235.25,0)
\z(235.25,0)(235.25,443.57)(236.24,443.57)(236.24,0)
\z(236.24,0)(236.24,444.34)(237.23,444.34)(237.23,0)
\z(237.23,0)(237.23,444.87)(238.21,444.87)(238.21,0)
\z(238.21,0)(238.21,445.77)(239.20,445.77)(239.20,0)
\z(239.20,0)(239.20,446.85)(240.19,446.85)(240.19,0)
\z(240.19,0)(240.19,446.75)(241.17,446.75)(241.17,0)
\z(241.17,0)(241.17,447.97)(242.16,447.97)(242.16,0)
\z(242.16,0)(242.16,449.30)(243.15,449.30)(243.15,0)
\z(243.15,0)(243.15,449.59)(244.14,449.59)(244.14,0)
\z(244.14,0)(244.14,450.23)(245.12,450.23)(245.12,0)
\z(245.12,0)(245.12,450.95)(246.11,450.95)(246.11,0)
\z(246.11,0)(246.11,452.00)(247.10,452.00)(247.10,0)
\z(247.10,0)(247.10,452.30)(248.08,452.30)(248.08,0)
\z(248.08,0)(248.08,452.77)(249.07,452.77)(249.07,0)
\z(249.07,0)(249.07,453.88)(250.06,453.88)(250.06,0)
\z(250.06,0)(250.06,453.99)(251.05,453.99)(251.05,0)
\z(251.05,0)(251.05,455.11)(252.03,455.11)(252.03,0)
\z(252.03,0)(252.03,455.80)(253.02,455.80)(253.02,0)
\z(253.02,0)(253.02,455.52)(254.01,455.52)(254.01,0)
\z(254.01,0)(254.01,457.56)(254.99,457.56)(254.99,0)
\z(254.99,0)(254.99,457.96)(255.98,457.96)(255.98,0)
\z(255.98,0)(255.98,458.10)(256.97,458.10)(256.97,0)
\z(256.97,0)(256.97,459.53)(257.96,459.53)(257.96,0)
\z(257.96,0)(257.96,459.94)(258.94,459.94)(258.94,0)
\z(258.94,0)(258.94,460.93)(259.93,460.93)(259.93,0)
\z(259.93,0)(259.93,461.04)(260.92,461.04)(260.92,0)
\z(260.92,0)(260.92,461.48)(261.90,461.48)(261.90,0)
\z(261.90,0)(261.90,462.71)(262.89,462.71)(262.89,0)
\z(262.89,0)(262.89,463.79)(263.88,463.79)(263.88,0)
\z(263.88,0)(263.88,463.86)(264.87,463.86)(264.87,0)
\z(264.87,0)(264.87,464.92)(265.85,464.92)(265.85,0)
\z(265.85,0)(265.85,464.70)(266.84,464.70)(266.84,0)
\z(266.84,0)(266.84,465.93)(267.83,465.93)(267.83,0)
\z(267.83,0)(267.83,466.85)(268.81,466.85)(268.81,0)
\z(268.81,0)(268.81,467.24)(269.80,467.24)(269.80,0)
\z(269.80,0)(269.80,468.22)(270.79,468.22)(270.79,0)
\z(270.79,0)(270.79,468.39)(271.78,468.39)(271.78,0)
\z(271.78,0)(271.78,468.87)(272.76,468.87)(272.76,0)
\z(272.76,0)(272.76,469.42)(273.75,469.42)(273.75,0)
\z(273.75,0)(273.75,470.02)(274.74,470.02)(274.74,0)
\z(274.74,0)(274.74,470.97)(275.72,470.97)(275.72,0)
\z(275.72,0)(275.72,471.41)(276.71,471.41)(276.71,0)
\z(276.71,0)(276.71,471.53)(277.70,471.53)(277.70,0)
\z(277.70,0)(277.70,472.47)(278.69,472.47)(278.69,0)
\z(278.69,0)(278.69,472.52)(279.67,472.52)(279.67,0)
\z(279.67,0)(279.67,473.64)(280.66,473.64)(280.66,0)
\z(280.66,0)(280.66,473.99)(281.65,473.99)(281.65,0)
\z(281.65,0)(281.65,475.49)(282.63,475.49)(282.63,0)
\z(282.63,0)(282.63,475.53)(283.62,475.53)(283.62,0)
\z(283.62,0)(283.62,476.59)(284.61,476.59)(284.61,0)
\z(284.61,0)(284.61,476.92)(285.60,476.92)(285.60,0)
\z(285.60,0)(285.60,477.60)(286.58,477.60)(286.58,0)
\z(286.58,0)(286.58,478.11)(287.57,478.11)(287.57,0)
\z(287.57,0)(287.57,478.63)(288.56,478.63)(288.56,0)
\z(288.56,0)(288.56,479.32)(289.54,479.32)(289.54,0)
\z(289.54,0)(289.54,479.41)(290.53,479.41)(290.53,0)
\z(290.53,0)(290.53,480.24)(291.52,480.24)(291.52,0)
\z(291.52,0)(291.52,480.89)(292.51,480.89)(292.51,0)
\z(292.51,0)(292.51,481.46)(293.49,481.46)(293.49,0)
\z(293.49,0)(293.49,482.09)(294.48,482.09)(294.48,0)
\z(294.48,0)(294.48,482.61)(295.47,482.61)(295.47,0)
\z(295.47,0)(295.47,483.29)(296.45,483.29)(296.45,0)
\z(296.45,0)(296.45,483.29)(297.44,483.29)(297.44,0)
\z(297.44,0)(297.44,484.20)(298.43,484.20)(298.43,0)
\z(298.43,0)(298.43,484.39)(299.42,484.39)(299.42,0)
\z(299.42,0)(299.42,484.84)(300.40,484.84)(300.40,0)
\z(300.40,0)(300.40,484.99)(301.39,484.99)(301.39,0)
\z(301.39,0)(301.39,486.00)(302.38,486.00)(302.38,0)
\z(302.38,0)(302.38,486.23)(303.36,486.23)(303.36,0)
\z(303.36,0)(303.36,487.09)(304.35,487.09)(304.35,0)
\z(304.35,0)(304.35,487.96)(305.34,487.96)(305.34,0)
\z(305.34,0)(305.34,487.66)(306.33,487.66)(306.33,0)
\z(306.33,0)(306.33,489.08)(307.31,489.08)(307.31,0)
\z(307.31,0)(307.31,489.82)(308.30,489.82)(308.30,0)
\z(308.30,0)(308.30,489.04)(309.29,489.04)(309.29,0)
\z(309.29,0)(309.29,490.48)(310.27,490.48)(310.27,0)
\z(310.27,0)(310.27,490.82)(311.26,490.82)(311.26,0)
\z(311.26,0)(311.26,490.86)(312.25,490.86)(312.25,0)
\z(312.25,0)(312.25,491.59)(313.24,491.59)(313.24,0)
\z(313.24,0)(313.24,491.99)(314.22,491.99)(314.22,0)
\z(314.22,0)(314.22,492.95)(315.21,492.95)(315.21,0)
\z(315.21,0)(315.21,493.81)(316.20,493.81)(316.20,0)
\z(316.20,0)(316.20,493.33)(317.18,493.33)(317.18,0)
\z(317.18,0)(317.18,493.85)(318.17,493.85)(318.17,0)
\z(318.17,0)(318.17,494.96)(319.16,494.96)(319.16,0)
\z(319.16,0)(319.16,495.20)(320.15,495.20)(320.15,0)
\z(320.15,0)(320.15,495.43)(321.13,495.43)(321.13,0)
\z(321.13,0)(321.13,496.33)(322.12,496.33)(322.12,0)
\z(322.12,0)(322.12,497.37)(323.11,497.37)(323.11,0)
\z(323.11,0)(323.11,497.74)(324.09,497.74)(324.09,0)
\z(324.09,0)(324.09,497.34)(325.08,497.34)(325.08,0)
\z(325.08,0)(325.08,498.61)(326.07,498.61)(326.07,0)
\z(326.07,0)(326.07,498.66)(327.06,498.66)(327.06,0)
\z(327.06,0)(327.06,499.37)(328.04,499.37)(328.04,0)
\z(328.04,0)(328.04,499.91)(329.03,499.91)(329.03,0)
\z(329.03,0)(329.03,500.50)(330.02,500.50)(330.02,0)
\z(330.02,0)(330.02,500.93)(331.00,500.93)(331.00,0)
\z(331.00,0)(331.00,501.10)(331.99,501.10)(331.99,0)
\z(331.99,0)(331.99,501.32)(332.98,501.32)(332.98,0)
\z(332.98,0)(332.98,502.00)(333.97,502.00)(333.97,0)
\z(333.97,0)(333.97,502.35)(334.95,502.35)(334.95,0)
\z(334.95,0)(334.95,502.31)(335.94,502.31)(335.94,0)
\z(335.94,0)(335.94,503.83)(336.93,503.83)(336.93,0)
\z(336.93,0)(336.93,502.98)(337.92,502.98)(337.92,0)
\z(337.92,0)(337.92,503.71)(338.90,503.71)(338.90,0)
\z(338.90,0)(338.90,503.90)(339.89,503.90)(339.89,0)
\z(339.89,0)(339.89,504.91)(340.88,504.91)(340.88,0)
\z(340.88,0)(340.88,505.34)(341.86,505.34)(341.86,0)
\z(341.86,0)(341.86,504.82)(342.85,504.82)(342.85,0)
\z(342.85,0)(342.85,505.89)(343.84,505.89)(343.84,0)
\z(343.84,0)(343.84,506.92)(344.83,506.92)(344.83,0)
\z(344.83,0)(344.83,506.90)(345.81,506.90)(345.81,0)
\z(345.81,0)(345.81,507.51)(346.80,507.51)(346.80,0)
\z(346.80,0)(346.80,507.65)(347.79,507.65)(347.79,0)
\z(347.79,0)(347.79,507.69)(348.77,507.69)(348.77,0)
\z(348.77,0)(348.77,508.52)(349.76,508.52)(349.76,0)
\z(349.76,0)(349.76,508.76)(350.75,508.76)(350.75,0)
\z(350.75,0)(350.75,508.97)(351.74,508.97)(351.74,0)
\z(351.74,0)(351.74,509.68)(352.72,509.68)(352.72,0)
\z(352.72,0)(352.72,509.96)(353.71,509.96)(353.71,0)
\z(353.71,0)(353.71,510.85)(354.70,510.85)(354.70,0)
\z(354.70,0)(354.70,511.26)(355.68,511.26)(355.68,0)
\z(355.68,0)(355.68,511.43)(356.67,511.43)(356.67,0)
\z(356.67,0)(356.67,512.18)(357.66,512.18)(357.66,0)
\z(357.66,0)(357.66,512.10)(358.65,512.10)(358.65,0)
\z(358.65,0)(358.65,512.22)(359.63,512.22)(359.63,0)
\z(359.63,0)(359.63,513.15)(360.62,513.15)(360.62,0)
\z(360.62,0)(360.62,512.62)(361.61,512.62)(361.61,0)
\z(361.61,0)(361.61,513.73)(362.59,513.73)(362.59,0)
\z(362.59,0)(362.59,514.10)(363.58,514.10)(363.58,0)
\z(363.58,0)(363.58,514.01)(364.57,514.01)(364.57,0)
\z(364.57,0)(364.57,514.76)(365.56,514.76)(365.56,0)
\z(365.56,0)(365.56,515.17)(366.54,515.17)(366.54,0)
\z(366.54,0)(366.54,514.41)(367.53,514.41)(367.53,0)
\z(367.53,0)(367.53,515.29)(368.52,515.29)(368.52,0)
\z(368.52,0)(368.52,516.49)(369.50,516.49)(369.50,0)
\z(369.50,0)(369.50,516.21)(370.49,516.21)(370.49,0)
\z(370.49,0)(370.49,515.98)(371.48,515.98)(371.48,0)
\z(371.48,0)(371.48,517.68)(372.47,517.68)(372.47,0)
\z(372.47,0)(372.47,516.92)(373.45,516.92)(373.45,0)
\z(373.45,0)(373.45,518.38)(374.44,518.38)(374.44,0)
\z(374.44,0)(374.44,518.24)(375.43,518.24)(375.43,0)
\z(375.43,0)(375.43,518.62)(376.41,518.62)(376.41,0)
\z(376.41,0)(376.41,518.87)(377.40,518.87)(377.40,0)
\z(377.40,0)(377.40,518.93)(378.39,518.93)(378.39,0)
\z(378.39,0)(378.39,519.28)(379.38,519.28)(379.38,0)
\z(379.38,0)(379.38,519.84)(380.36,519.84)(380.36,0)
\z(380.36,0)(380.36,519.96)(381.35,519.96)(381.35,0)
\z(381.35,0)(381.35,520.14)(382.34,520.14)(382.34,0)
\z(382.34,0)(382.34,521.15)(383.32,521.15)(383.32,0)
\z(383.32,0)(383.32,520.70)(384.31,520.70)(384.31,0)
\z(384.31,0)(384.31,520.81)(385.30,520.81)(385.30,0)
\z(385.30,0)(385.30,521.58)(386.29,521.58)(386.29,0)
\z(386.29,0)(386.29,521.96)(387.27,521.96)(387.27,0)
\z(387.27,0)(387.27,522.10)(388.26,522.10)(388.26,0)
\z(388.26,0)(388.26,522.47)(389.25,522.47)(389.25,0)
\z(389.25,0)(389.25,523.73)(390.23,523.73)(390.23,0)
\z(390.23,0)(390.23,522.54)(391.22,522.54)(391.22,0)
\z(391.22,0)(391.22,523.39)(392.21,523.39)(392.21,0)
\z(392.21,0)(392.21,523.01)(393.20,523.01)(393.20,0)
\z(393.20,0)(393.20,523.61)(394.18,523.61)(394.18,0)
\z(394.18,0)(394.18,524.40)(395.17,524.40)(395.17,0)
\z(395.17,0)(395.17,524.63)(396.16,524.63)(396.16,0)
\z(396.16,0)(396.16,524.24)(397.14,524.24)(397.14,0)
\z(397.14,0)(397.14,525.05)(398.13,525.05)(398.13,0)
\z(398.13,0)(398.13,526.60)(399.12,526.60)(399.12,0)
\z(399.12,0)(399.12,525.88)(400.11,525.88)(400.11,0)
\z(400.11,0)(400.11,526.21)(401.09,526.21)(401.09,0)
\z(401.09,0)(401.09,526.15)(402.08,526.15)(402.08,0)
\z(402.08,0)(402.08,526.36)(403.07,526.36)(403.07,0)
\z(403.07,0)(403.07,526.79)(404.05,526.79)(404.05,0)
\z(404.05,0)(404.05,527.21)(405.04,527.21)(405.04,0)
\z(405.04,0)(405.04,527.29)(406.03,527.29)(406.03,0)
\z(406.03,0)(406.03,526.95)(407.02,526.95)(407.02,0)
\z(407.02,0)(407.02,528.34)(408.00,528.34)(408.00,0)
\z(408.00,0)(408.00,528.38)(408.99,528.38)(408.99,0)
\z(408.99,0)(408.99,528.98)(409.98,528.98)(409.98,0)
\z(409.98,0)(409.98,528.46)(410.96,528.46)(410.96,0)
\z(410.96,0)(410.96,529.89)(411.95,529.89)(411.95,0)
\z(411.95,0)(411.95,528.74)(412.94,528.74)(412.94,0)
\z(412.94,0)(412.94,529.99)(413.93,529.99)(413.93,0)
\z(413.93,0)(413.93,529.76)(414.91,529.76)(414.91,0)
\z(414.91,0)(414.91,529.83)(415.90,529.83)(415.90,0)
\z(415.90,0)(415.90,530.20)(416.89,530.20)(416.89,0)
\z(416.89,0)(416.89,529.86)(417.87,529.86)(417.87,0)
\z(417.87,0)(417.87,530.60)(418.86,530.60)(418.86,0)
\z(418.86,0)(418.86,530.90)(419.85,530.90)(419.85,0)
\z(419.85,0)(419.85,530.72)(420.84,530.72)(420.84,0)
\z(420.84,0)(420.84,530.90)(421.82,530.90)(421.82,0)
\z(421.82,0)(421.82,530.76)(422.81,530.76)(422.81,0)
\z(422.81,0)(422.81,531.24)(423.80,531.24)(423.80,0)
\z(423.80,0)(423.80,532.04)(424.78,532.04)(424.78,0)
\z(424.78,0)(424.78,531.60)(425.77,531.60)(425.77,0)
\z(425.77,0)(425.77,532.68)(426.76,532.68)(426.76,0)
\z(426.76,0)(426.76,532.89)(427.75,532.89)(427.75,0)
\z(427.75,0)(427.75,531.85)(428.73,531.85)(428.73,0)
\z(428.73,0)(428.73,532.96)(429.72,532.96)(429.72,0)
\z(429.72,0)(429.72,533.34)(430.71,533.34)(430.71,0)
\z(430.71,0)(430.71,533.73)(431.69,533.73)(431.69,0)
\z(431.69,0)(431.69,532.85)(432.68,532.85)(432.68,0)
\z(432.68,0)(432.68,533.67)(433.67,533.67)(433.67,0)
\z(433.67,0)(433.67,533.95)(434.66,533.95)(434.66,0)
\z(434.66,0)(434.66,533.77)(435.64,533.77)(435.64,0)
\z(435.64,0)(435.64,534.55)(436.63,534.55)(436.63,0)
\z(436.63,0)(436.63,533.59)(437.62,533.59)(437.62,0)
\z(437.62,0)(437.62,534.49)(438.60,534.49)(438.60,0)
\z(438.60,0)(438.60,535.06)(439.59,535.06)(439.59,0)
\z(439.59,0)(439.59,535.34)(440.58,535.34)(440.58,0)
\z(440.58,0)(440.58,535.24)(441.57,535.24)(441.57,0)
\z(441.57,0)(441.57,535.10)(442.55,535.10)(442.55,0)
\z(442.55,0)(442.55,535.90)(443.54,535.90)(443.54,0)
\z(443.54,0)(443.54,536.26)(444.53,536.26)(444.53,0)
\z(444.53,0)(444.53,536.06)(445.51,536.06)(445.51,0)
\z(445.51,0)(445.51,536.43)(446.50,536.43)(446.50,0)
\z(446.50,0)(446.50,536.69)(447.49,536.69)(447.49,0)
\z(447.49,0)(447.49,536.19)(448.48,536.19)(448.48,0)
\z(448.48,0)(448.48,536.44)(449.46,536.44)(449.46,0)
\z(449.46,0)(449.46,535.74)(450.45,535.74)(450.45,0)
\z(450.45,0)(450.45,536.63)(451.44,536.63)(451.44,0)
\z(451.44,0)(451.44,537.77)(452.42,537.77)(452.42,0)
\z(452.42,0)(452.42,537.67)(453.41,537.67)(453.41,0)
\z(453.41,0)(453.41,537.00)(454.40,537.00)(454.40,0)
\z(454.40,0)(454.40,537.69)(455.39,537.69)(455.39,0)
\z(455.39,0)(455.39,537.96)(456.37,537.96)(456.37,0)
\z(456.37,0)(456.37,537.22)(457.36,537.22)(457.36,0)
\z(457.36,0)(457.36,537.89)(458.35,537.89)(458.35,0)
\z(458.35,0)(458.35,538.28)(459.33,538.28)(459.33,0)
\z(459.33,0)(459.33,537.85)(460.32,537.85)(460.32,0)
\z(460.32,0)(460.32,538.79)(461.31,538.79)(461.31,0)
\z(461.31,0)(461.31,537.75)(462.30,537.75)(462.30,0)
\z(462.30,0)(462.30,538.42)(463.28,538.42)(463.28,0)
\z(463.28,0)(463.28,539.09)(464.27,539.09)(464.27,0)
\z(464.27,0)(464.27,538.75)(465.26,538.75)(465.26,0)
\z(465.26,0)(465.26,538.84)(466.25,538.84)(466.25,0)
\z(466.25,0)(466.25,539.11)(467.23,539.11)(467.23,0)
\z(467.23,0)(467.23,538.63)(468.22,538.63)(468.22,0)
\z(468.22,0)(468.22,538.99)(469.21,538.99)(469.21,0)
\z(469.21,0)(469.21,540.05)(470.19,540.05)(470.19,0)
\z(470.19,0)(470.19,540.23)(471.18,540.23)(471.18,0)
\z(471.18,0)(471.18,539.21)(472.17,539.21)(472.17,0)
\z(472.17,0)(472.17,540.93)(473.16,540.93)(473.16,0)
\z(473.16,0)(473.16,540.06)(474.14,540.06)(474.14,0)
\z(474.14,0)(474.14,538.99)(475.13,538.99)(475.13,0)
\z(475.13,0)(475.13,540.16)(476.12,540.16)(476.12,0)
\z(476.12,0)(476.12,540.82)(477.10,540.82)(477.10,0)
\z(477.10,0)(477.10,540.95)(478.09,540.95)(478.09,0)
\z(478.09,0)(478.09,540.12)(479.08,540.12)(479.08,0)
\z(479.08,0)(479.08,540.48)(480.07,540.48)(480.07,0)
\z(480.07,0)(480.07,540.77)(481.05,540.77)(481.05,0)
\z(481.05,0)(481.05,541.28)(482.04,541.28)(482.04,0)
\z(482.04,0)(482.04,541.20)(483.03,541.20)(483.03,0)
\z(483.03,0)(483.03,541.28)(484.01,541.28)(484.01,0)
\z(484.01,0)(484.01,540.87)(485.00,540.87)(485.00,0)
\z(485.00,0)(485.00,541.13)(485.99,541.13)(485.99,0)
\z(485.99,0)(485.99,540.79)(486.98,540.79)(486.98,0)
\z(486.98,0)(486.98,541.56)(487.96,541.56)(487.96,0)
\z(487.96,0)(487.96,541.81)(488.95,541.81)(488.95,0)
\z(488.95,0)(488.95,541.31)(489.94,541.31)(489.94,0)
\z(489.94,0)(489.94,541.11)(490.92,541.11)(490.92,0)
\z(490.92,0)(490.92,541.52)(491.91,541.52)(491.91,0)
\z(491.91,0)(491.91,541.57)(492.90,541.57)(492.90,0)
\z(492.90,0)(492.90,541.91)(493.89,541.91)(493.89,0)
\z(493.89,0)(493.89,541.70)(494.87,541.70)(494.87,0)
\z(494.87,0)(494.87,541.65)(495.86,541.65)(495.86,0)
\z(495.86,0)(495.86,541.95)(496.85,541.95)(496.85,0)
\z(496.85,0)(496.85,541.46)(497.83,541.46)(497.83,0)
\z(497.83,0)(497.83,542.44)(498.82,542.44)(498.82,0)
\z(498.82,0)(498.82,542.13)(499.81,542.13)(499.81,0)
\z(499.81,0)(499.81,542.10)(500.80,542.10)(500.80,0)
\z(500.80,0)(500.80,541.95)(501.78,541.95)(501.78,0)
\z(501.78,0)(501.78,541.91)(502.77,541.91)(502.77,0)
\z(502.77,0)(502.77,542.24)(503.76,542.24)(503.76,0)
\z(503.76,0)(503.76,541.01)(504.74,541.01)(504.74,0)
\z(504.74,0)(504.74,542.31)(505.73,542.31)(505.73,0)
\z(505.73,0)(505.73,542.01)(506.72,542.01)(506.72,0)
\z(506.72,0)(506.72,542.52)(507.71,542.52)(507.71,0)
\z(507.71,0)(507.71,542.75)(508.69,542.75)(508.69,0)
\z(508.69,0)(508.69,542.87)(509.68,542.87)(509.68,0)
\z(509.68,0)(509.68,542.01)(510.67,542.01)(510.67,0)
\z(510.67,0)(510.67,542.65)(511.65,542.65)(511.65,0)
\z(511.65,0)(511.65,541.84)(512.64,541.84)(512.64,0)
\z(512.64,0)(512.64,542.94)(513.63,542.94)(513.63,0)
\z(513.63,0)(513.63,542.30)(514.62,542.30)(514.62,0)
\z(514.62,0)(514.62,542.86)(515.60,542.86)(515.60,0)
\z(515.60,0)(515.60,543.02)(516.59,543.02)(516.59,0)
\z(516.59,0)(516.59,542.24)(517.58,542.24)(517.58,0)
\z(517.58,0)(517.58,542.74)(518.56,542.74)(518.56,0)
\z(518.56,0)(518.56,542.05)(519.55,542.05)(519.55,0)
\z(519.55,0)(519.55,542.75)(520.54,542.75)(520.54,0)
\z(520.54,0)(520.54,541.68)(521.53,541.68)(521.53,0)
\z(521.53,0)(521.53,542.66)(522.51,542.66)(522.51,0)
\z(522.51,0)(522.51,542.14)(523.50,542.14)(523.50,0)
\z(523.50,0)(523.50,542.70)(524.49,542.70)(524.49,0)
\z(524.49,0)(524.49,542.44)(525.47,542.44)(525.47,0)
\z(525.47,0)(525.47,542.60)(526.46,542.60)(526.46,0)
\z(526.46,0)(526.46,542.25)(527.45,542.25)(527.45,0)
\z(527.45,0)(527.45,542.26)(528.44,542.26)(528.44,0)
\z(528.44,0)(528.44,543.12)(529.42,543.12)(529.42,0)
\z(529.42,0)(529.42,541.71)(530.41,541.71)(530.41,0)
\z(530.41,0)(530.41,542.90)(531.40,542.90)(531.40,0)
\z(531.40,0)(531.40,543.07)(532.38,543.07)(532.38,0)
\z(532.38,0)(532.38,542.81)(533.37,542.81)(533.37,0)
\z(533.37,0)(533.37,542.78)(534.36,542.78)(534.36,0)
\z(534.36,0)(534.36,543.21)(535.35,543.21)(535.35,0)
\z(535.35,0)(535.35,542.06)(536.33,542.06)(536.33,0)
\z(536.33,0)(536.33,541.99)(537.32,541.99)(537.32,0)
\z(537.32,0)(537.32,542.38)(538.31,542.38)(538.31,0)
\z(538.31,0)(538.31,542.36)(539.29,542.36)(539.29,0)
\z(539.29,0)(539.29,542.53)(540.28,542.53)(540.28,0)
\z(540.28,0)(540.28,542.12)(541.27,542.12)(541.27,0)
\z(541.27,0)(541.27,541.99)(542.26,541.99)(542.26,0)
\z(542.26,0)(542.26,542.29)(543.24,542.29)(543.24,0)
\z(543.24,0)(543.24,541.91)(544.23,541.91)(544.23,0)
\z(544.23,0)(544.23,542.10)(545.22,542.10)(545.22,0)
\z(545.22,0)(545.22,541.89)(546.20,541.89)(546.20,0)
\z(546.20,0)(546.20,542.70)(547.19,542.70)(547.19,0)
\z(547.19,0)(547.19,541.86)(548.18,541.86)(548.18,0)
\z(548.18,0)(548.18,541.41)(549.17,541.41)(549.17,0)
\z(549.17,0)(549.17,542.23)(550.15,542.23)(550.15,0)
\z(550.15,0)(550.15,541.49)(551.14,541.49)(551.14,0)
\z(551.14,0)(551.14,542.28)(552.13,542.28)(552.13,0)
\z(552.13,0)(552.13,541.41)(553.11,541.41)(553.11,0)
\z(553.11,0)(553.11,542.22)(554.10,542.22)(554.10,0)
\z(554.10,0)(554.10,542.09)(555.09,542.09)(555.09,0)
\z(555.09,0)(555.09,541.29)(556.08,541.29)(556.08,0)
\z(556.08,0)(556.08,540.84)(557.06,540.84)(557.06,0)
\z(557.06,0)(557.06,541.25)(558.05,541.25)(558.05,0)
\z(558.05,0)(558.05,541.85)(559.04,541.85)(559.04,0)
\z(559.04,0)(559.04,541.52)(560.02,541.52)(560.02,0)
\z(560.02,0)(560.02,540.71)(561.01,540.71)(561.01,0)
\z(561.01,0)(561.01,540.45)(562.00,540.45)(562.00,0)
\z(562.00,0)(562.00,541.36)(562.99,541.36)(562.99,0)
\z(562.99,0)(562.99,540.75)(563.97,540.75)(563.97,0)
\z(563.97,0)(563.97,541.37)(564.96,541.37)(564.96,0)
\z(564.96,0)(564.96,540.43)(565.95,540.43)(565.95,0)
\z(565.95,0)(565.95,541.52)(566.93,541.52)(566.93,0)
\z(566.93,0)(566.93,540.84)(567.92,540.84)(567.92,0)
\z(567.92,0)(567.92,541.17)(568.91,541.17)(568.91,0)
\z(568.91,0)(568.91,540.97)(569.90,540.97)(569.90,0)
\z(569.90,0)(569.90,541.33)(570.88,541.33)(570.88,0)
\z(570.88,0)(570.88,540.45)(571.87,540.45)(571.87,0)
\z(571.87,0)(571.87,540.55)(572.86,540.55)(572.86,0)
\z(572.86,0)(572.86,540.37)(573.84,540.37)(573.84,0)
\z(573.84,0)(573.84,539.42)(574.83,539.42)(574.83,0)
\z(574.83,0)(574.83,539.41)(575.82,539.41)(575.82,0)
\z(575.82,0)(575.82,540.64)(576.81,540.64)(576.81,0)
\z(576.81,0)(576.81,539.39)(577.79,539.39)(577.79,0)
\z(577.79,0)(577.79,539.48)(578.78,539.48)(578.78,0)
\z(578.78,0)(578.78,539.51)(579.77,539.51)(579.77,0)
\z(579.77,0)(579.77,539.27)(580.75,539.27)(580.75,0)
\z(580.75,0)(580.75,539.10)(581.74,539.10)(581.74,0)
\z(581.74,0)(581.74,538.72)(582.73,538.72)(582.73,0)
\z(582.73,0)(582.73,538.96)(583.72,538.96)(583.72,0)
\z(583.72,0)(583.72,538.38)(584.70,538.38)(584.70,0)
\z(584.70,0)(584.70,538.40)(585.69,538.40)(585.69,0)
\z(585.69,0)(585.69,538.22)(586.68,538.22)(586.68,0)
\z(586.68,0)(586.68,537.62)(587.67,537.62)(587.67,0)
\z(587.67,0)(587.67,538.59)(588.65,538.59)(588.65,0)
\z(588.65,0)(588.65,537.53)(589.64,537.53)(589.64,0)
\z(589.64,0)(589.64,538.14)(590.63,538.14)(590.63,0)
\z(590.63,0)(590.63,537.72)(591.61,537.72)(591.61,0)
\z(591.61,0)(591.61,537.22)(592.60,537.22)(592.60,0)
\z(592.60,0)(592.60,537.39)(593.59,537.39)(593.59,0)
\z(593.59,0)(593.59,537.04)(594.58,537.04)(594.58,0)
\z(594.58,0)(594.58,537.24)(595.56,537.24)(595.56,0)
\z(595.56,0)(595.56,536.88)(596.55,536.88)(596.55,0)
\z(596.55,0)(596.55,536.72)(597.54,536.72)(597.54,0)
\z(597.54,0)(597.54,537.14)(598.52,537.14)(598.52,0)
\z(598.52,0)(598.52,536.89)(599.51,536.89)(599.51,0)
\z(599.51,0)(599.51,535.34)(600.50,535.34)(600.50,0)
\z(600.50,0)(600.50,535.76)(601.49,535.76)(601.49,0)
\z(601.49,0)(601.49,536.40)(602.47,536.40)(602.47,0)
\z(602.47,0)(602.47,535.54)(603.46,535.54)(603.46,0)
\z(603.46,0)(603.46,535.30)(604.45,535.30)(604.45,0)
\z(604.45,0)(604.45,535.49)(605.43,535.49)(605.43,0)
\z(605.43,0)(605.43,534.83)(606.42,534.83)(606.42,0)
\z(606.42,0)(606.42,535.20)(607.41,535.20)(607.41,0)
\z(607.41,0)(607.41,534.79)(608.40,534.79)(608.40,0)
\z(608.40,0)(608.40,534.80)(609.38,534.80)(609.38,0)
\z(609.38,0)(609.38,534.48)(610.37,534.48)(610.37,0)
\z(610.37,0)(610.37,534.06)(611.36,534.06)(611.36,0)
\z(611.36,0)(611.36,534.00)(612.34,534.00)(612.34,0)
\z(612.34,0)(612.34,533.99)(613.33,533.99)(613.33,0)
\z(613.33,0)(613.33,533.48)(614.32,533.48)(614.32,0)
\z(614.32,0)(614.32,533.43)(615.31,533.43)(615.31,0)
\z(615.31,0)(615.31,532.79)(616.29,532.79)(616.29,0)
\z(616.29,0)(616.29,533.61)(617.28,533.61)(617.28,0)
\z(617.28,0)(617.28,533.38)(618.27,533.38)(618.27,0)
\z(618.27,0)(618.27,532.89)(619.25,532.89)(619.25,0)
\z(619.25,0)(619.25,532.12)(620.24,532.12)(620.24,0)
\z(620.24,0)(620.24,532.42)(621.23,532.42)(621.23,0)
\z(621.23,0)(621.23,532.64)(622.22,532.64)(622.22,0)
\z(622.22,0)(622.22,532.13)(623.20,532.13)(623.20,0)
\z(623.20,0)(623.20,531.53)(624.19,531.53)(624.19,0)
\z(624.19,0)(624.19,532.29)(625.18,532.29)(625.18,0)
\z(625.18,0)(625.18,530.73)(626.16,530.73)(626.16,0)
\z(626.16,0)(626.16,530.76)(627.15,530.76)(627.15,0)
\z(627.15,0)(627.15,530.50)(628.14,530.50)(628.14,0)
\z(628.14,0)(628.14,530.70)(629.13,530.70)(629.13,0)
\z(629.13,0)(629.13,530.50)(630.11,530.50)(630.11,0)
\z(630.11,0)(630.11,529.86)(631.10,529.86)(631.10,0)
\z(631.10,0)(631.10,530.02)(632.09,530.02)(632.09,0)
\z(632.09,0)(632.09,529.68)(633.07,529.68)(633.07,0)
\z(633.07,0)(633.07,528.99)(634.06,528.99)(634.06,0)
\z(634.06,0)(634.06,529.78)(635.05,529.78)(635.05,0)
\z(635.05,0)(635.05,529.01)(636.04,529.01)(636.04,0)
\z(636.04,0)(636.04,528.49)(637.02,528.49)(637.02,0)
\z(637.02,0)(637.02,528.06)(638.01,528.06)(638.01,0)
\z(638.01,0)(638.01,528.04)(639.00,528.04)(639.00,0)
\z(639.00,0)(639.00,527.98)(639.98,527.98)(639.98,0)
\z(639.98,0)(639.98,527.47)(640.97,527.47)(640.97,0)
\z(640.97,0)(640.97,527.43)(641.96,527.43)(641.96,0)
\z(641.96,0)(641.96,527.14)(642.95,527.14)(642.95,0)
\z(642.95,0)(642.95,526.86)(643.93,526.86)(643.93,0)
\z(643.93,0)(643.93,526.87)(644.92,526.87)(644.92,0)
\z(644.92,0)(644.92,526.79)(645.91,526.79)(645.91,0)
\z(645.91,0)(645.91,525.62)(646.89,525.62)(646.89,0)
\z(646.89,0)(646.89,525.56)(647.88,525.56)(647.88,0)
\z(647.88,0)(647.88,525.41)(648.87,525.41)(648.87,0)
\z(648.87,0)(648.87,525.24)(649.86,525.24)(649.86,0)
\z(649.86,0)(649.86,525.37)(650.84,525.37)(650.84,0)
\z(650.84,0)(650.84,524.60)(651.83,524.60)(651.83,0)
\z(651.83,0)(651.83,524.71)(652.82,524.71)(652.82,0)
\z(652.82,0)(652.82,524.09)(653.80,524.09)(653.80,0)
\z(653.80,0)(653.80,524.05)(654.79,524.05)(654.79,0)
\z(654.79,0)(654.79,523.63)(655.78,523.63)(655.78,0)
\z(655.78,0)(655.78,523.10)(656.77,523.10)(656.77,0)
\z(656.77,0)(656.77,523.58)(657.75,523.58)(657.75,0)
\z(657.75,0)(657.75,522.97)(658.74,522.97)(658.74,0)
\z(658.74,0)(658.74,522.41)(659.73,522.41)(659.73,0)
\z(659.73,0)(659.73,522.08)(660.71,522.08)(660.71,0)
\z(660.71,0)(660.71,522.22)(661.70,522.22)(661.70,0)
\z(661.70,0)(661.70,521.84)(662.69,521.84)(662.69,0)
\z(662.69,0)(662.69,521.05)(663.68,521.05)(663.68,0)
\z(663.68,0)(663.68,519.98)(664.66,519.98)(664.66,0)
\z(664.66,0)(664.66,520.84)(665.65,520.84)(665.65,0)
\z(665.65,0)(665.65,520.43)(666.64,520.43)(666.64,0)
\z(666.64,0)(666.64,518.87)(667.62,518.87)(667.62,0)
\z(667.62,0)(667.62,520.13)(668.61,520.13)(668.61,0)
\z(668.61,0)(668.61,519.64)(669.60,519.64)(669.60,0)
\z(669.60,0)(669.60,519.31)(670.59,519.31)(670.59,0)
\z(670.59,0)(670.59,518.54)(671.57,518.54)(671.57,0)
\z(671.57,0)(671.57,517.99)(672.56,517.99)(672.56,0)
\z(672.56,0)(672.56,517.71)(673.55,517.71)(673.55,0)
\z(673.55,0)(673.55,517.43)(674.53,517.43)(674.53,0)
\z(674.53,0)(674.53,516.95)(675.52,516.95)(675.52,0)
\z(675.52,0)(675.52,516.57)(676.51,516.57)(676.51,0)
\z(676.51,0)(676.51,516.07)(677.50,516.07)(677.50,0)
\z(677.50,0)(677.50,515.96)(678.48,515.96)(678.48,0)
\z(678.48,0)(678.48,515.80)(679.47,515.80)(679.47,0)
\z(679.47,0)(679.47,514.75)(680.46,514.75)(680.46,0)
\z(680.46,0)(680.46,515.15)(681.44,515.15)(681.44,0)
\z(681.44,0)(681.44,515.17)(682.43,515.17)(682.43,0)
\z(682.43,0)(682.43,514.57)(683.42,514.57)(683.42,0)
\z(683.42,0)(683.42,514.33)(684.41,514.33)(684.41,0)
\z(684.41,0)(684.41,514.12)(685.39,514.12)(685.39,0)
\z(685.39,0)(685.39,513.83)(686.38,513.83)(686.38,0)
\z(686.38,0)(686.38,512.59)(687.37,512.59)(687.37,0)
\z(687.37,0)(687.37,512.84)(688.35,512.84)(688.35,0)
\z(688.35,0)(688.35,511.81)(689.34,511.81)(689.34,0)
\z(689.34,0)(689.34,511.78)(690.33,511.78)(690.33,0)
\z(690.33,0)(690.33,511.40)(691.32,511.40)(691.32,0)
\z(691.32,0)(691.32,510.47)(692.30,510.47)(692.30,0)
\z(692.30,0)(692.30,509.94)(693.29,509.94)(693.29,0)
\z(693.29,0)(693.29,510.33)(694.28,510.33)(694.28,0)
\z(694.28,0)(694.28,510.10)(695.26,510.10)(695.26,0)
\z(695.26,0)(695.26,508.92)(696.25,508.92)(696.25,0)
\z(696.25,0)(696.25,508.52)(697.24,508.52)(697.24,0)
\z(697.24,0)(697.24,508.00)(698.23,508.00)(698.23,0)
\z(698.23,0)(698.23,508.26)(699.21,508.26)(699.21,0)
\z(699.21,0)(699.21,508.63)(700.20,508.63)(700.20,0)
\z(700.20,0)(700.20,507.32)(701.19,507.32)(701.19,0)
\z(701.19,0)(701.19,506.57)(702.17,506.57)(702.17,0)
\z(702.17,0)(702.17,506.74)(703.16,506.74)(703.16,0)
\z(703.16,0)(703.16,506.34)(704.15,506.34)(704.15,0)
\z(704.15,0)(704.15,505.16)(705.14,505.16)(705.14,0)
\z(705.14,0)(705.14,505.14)(706.12,505.14)(706.12,0)
\z(706.12,0)(706.12,504.92)(707.11,504.92)(707.11,0)
\z(707.11,0)(707.11,504.81)(708.10,504.81)(708.10,0)
\z(708.10,0)(708.10,504.44)(709.08,504.44)(709.08,0)
\z(709.08,0)(709.08,503.29)(710.07,503.29)(710.07,0)
\z(710.07,0)(710.07,503.10)(711.06,503.10)(711.06,0)
\z(711.06,0)(711.06,502.76)(712.05,502.76)(712.05,0)
\z(712.05,0)(712.05,502.25)(713.03,502.25)(713.03,0)
\z(713.03,0)(713.03,502.08)(714.02,502.08)(714.02,0)
\z(714.02,0)(714.02,501.25)(715.01,501.25)(715.01,0)
\z(715.01,0)(715.01,500.83)(716.00,500.83)(716.00,0)
\z(716.00,0)(716.00,500.72)(716.98,500.72)(716.98,0)
\z(716.98,0)(716.98,500.68)(717.97,500.68)(717.97,0)
\z(717.97,0)(717.97,499.62)(718.96,499.62)(718.96,0)
\z(718.96,0)(718.96,499.66)(719.94,499.66)(719.94,0)
\z(719.94,0)(719.94,498.90)(720.93,498.90)(720.93,0)
\z(720.93,0)(720.93,498.52)(721.92,498.52)(721.92,0)
\z(721.92,0)(721.92,497.68)(722.91,497.68)(722.91,0)
\z(722.91,0)(722.91,497.95)(723.89,497.95)(723.89,0)
\z(723.89,0)(723.89,496.10)(724.88,496.10)(724.88,0)
\z(724.88,0)(724.88,496.57)(725.87,496.57)(725.87,0)
\z(725.87,0)(725.87,496.57)(726.85,496.57)(726.85,0)
\z(726.85,0)(726.85,495.25)(727.84,495.25)(727.84,0)
\z(727.84,0)(727.84,495.63)(728.83,495.63)(728.83,0)
\z(728.83,0)(728.83,494.23)(729.82,494.23)(729.82,0)
\z(729.82,0)(729.82,494.26)(730.80,494.26)(730.80,0)
\z(730.80,0)(730.80,493.09)(731.79,493.09)(731.79,0)
\z(731.79,0)(731.79,493.36)(732.78,493.36)(732.78,0)
\z(732.78,0)(732.78,493.33)(733.76,493.33)(733.76,0)
\z(733.76,0)(733.76,492.27)(734.75,492.27)(734.75,0)
\z(734.75,0)(734.75,490.85)(735.74,490.85)(735.74,0)
\z(735.74,0)(735.74,491.03)(736.73,491.03)(736.73,0)
\z(736.73,0)(736.73,490.57)(737.71,490.57)(737.71,0)
\z(737.71,0)(737.71,490.34)(738.70,490.34)(738.70,0)
\z(738.70,0)(738.70,489.21)(739.69,489.21)(739.69,0)
\z(739.69,0)(739.69,488.98)(740.67,488.98)(740.67,0)
\z(740.67,0)(740.67,488.23)(741.66,488.23)(741.66,0)
\z(741.66,0)(741.66,487.26)(742.65,487.26)(742.65,0)
\z(742.65,0)(742.65,487.59)(743.64,487.59)(743.64,0)
\z(743.64,0)(743.64,487.15)(744.62,487.15)(744.62,0)
\z(744.62,0)(744.62,486.65)(745.61,486.65)(745.61,0)
\z(745.61,0)(745.61,486.15)(746.60,486.15)(746.60,0)
\z(746.60,0)(746.60,485.08)(747.58,485.08)(747.58,0)
\z(747.58,0)(747.58,484.49)(748.57,484.49)(748.57,0)
\z(748.57,0)(748.57,484.07)(749.56,484.07)(749.56,0)
\z(749.56,0)(749.56,483.83)(750.55,483.83)(750.55,0)
\z(750.55,0)(750.55,482.84)(751.53,482.84)(751.53,0)
\z(751.53,0)(751.53,483.09)(752.52,483.09)(752.52,0)
\z(752.52,0)(752.52,482.26)(753.51,482.26)(753.51,0)
\z(753.51,0)(753.51,481.71)(754.49,481.71)(754.49,0)
\z(754.49,0)(754.49,481.47)(755.48,481.47)(755.48,0)
\z(755.48,0)(755.48,481.18)(756.47,481.18)(756.47,0)
\z(756.47,0)(756.47,479.42)(757.46,479.42)(757.46,0)
\z(757.46,0)(757.46,479.04)(758.44,479.04)(758.44,0)
\z(758.44,0)(758.44,479.45)(759.43,479.45)(759.43,0)
\z(759.43,0)(759.43,478.22)(760.42,478.22)(760.42,0)
\z(760.42,0)(760.42,477.33)(761.40,477.33)(761.40,0)
\z(761.40,0)(761.40,476.80)(762.39,476.80)(762.39,0)
\z(762.39,0)(762.39,476.95)(763.38,476.95)(763.38,0)
\z(763.38,0)(763.38,476.12)(764.37,476.12)(764.37,0)
\z(764.37,0)(764.37,475.18)(765.35,475.18)(765.35,0)
\z(765.35,0)(765.35,474.95)(766.34,474.95)(766.34,0)
\z(766.34,0)(766.34,474.41)(767.33,474.41)(767.33,0)
\z(767.33,0)(767.33,473.67)(768.31,473.67)(768.31,0)
\z(768.31,0)(768.31,473.13)(769.30,473.13)(769.30,0)
\z(769.30,0)(769.30,472.88)(770.29,472.88)(770.29,0)
\z(770.29,0)(770.29,471.63)(771.28,471.63)(771.28,0)
\z(771.28,0)(771.28,471.07)(772.26,471.07)(772.26,0)
\z(772.26,0)(772.26,470.80)(773.25,470.80)(773.25,0)
\z(773.25,0)(773.25,469.53)(774.24,469.53)(774.24,0)
\z(774.24,0)(774.24,468.73)(775.22,468.73)(775.22,0)
\z(775.22,0)(775.22,468.73)(776.21,468.73)(776.21,0)
\z(776.21,0)(776.21,468.78)(777.20,468.78)(777.20,0)
\z(777.20,0)(777.20,466.79)(778.19,466.79)(778.19,0)
\z(778.19,0)(778.19,467.03)(779.17,467.03)(779.17,0)
\z(779.17,0)(779.17,466.33)(780.16,466.33)(780.16,0)
\z(780.16,0)(780.16,465.96)(781.15,465.96)(781.15,0)
\z(781.15,0)(781.15,465.25)(782.13,465.25)(782.13,0)
\z(782.13,0)(782.13,464.80)(783.12,464.80)(783.12,0)
\z(783.12,0)(783.12,463.48)(784.11,463.48)(784.11,0)
\z(784.11,0)(784.11,462.50)(785.10,462.50)(785.10,0)
\z(785.10,0)(785.10,462.35)(786.08,462.35)(786.08,0)
\z(786.08,0)(786.08,460.74)(787.07,460.74)(787.07,0)
\z(787.07,0)(787.07,460.28)(788.06,460.28)(788.06,0)
\z(788.06,0)(788.06,460.67)(789.04,460.67)(789.04,0)
\z(789.04,0)(789.04,459.45)(790.03,459.45)(790.03,0)
\z(790.03,0)(790.03,458.52)(791.02,458.52)(791.02,0)
\z(791.02,0)(791.02,458.15)(792.01,458.15)(792.01,0)
\z(792.01,0)(792.01,456.56)(792.99,456.56)(792.99,0)
\z(792.99,0)(792.99,456.69)(793.98,456.69)(793.98,0)
\z(793.98,0)(793.98,455.94)(794.97,455.94)(794.97,0)
\z(794.97,0)(794.97,455.79)(795.95,455.79)(795.95,0)
\z(795.95,0)(795.95,455.01)(796.94,455.01)(796.94,0)
\z(796.94,0)(796.94,453.88)(797.93,453.88)(797.93,0)
\z(797.93,0)(797.93,453.36)(798.92,453.36)(798.92,0)
\z(798.92,0)(798.92,453.05)(799.90,453.05)(799.90,0)
\z(799.90,0)(799.90,451.70)(800.89,451.70)(800.89,0)
\z(800.89,0)(800.89,451.08)(801.88,451.08)(801.88,0)
\z(801.88,0)(801.88,449.54)(802.86,449.54)(802.86,0)
\z(802.86,0)(802.86,449.44)(803.85,449.44)(803.85,0)
\z(803.85,0)(803.85,448.98)(804.84,448.98)(804.84,0)
\z(804.84,0)(804.84,448.19)(805.83,448.19)(805.83,0)
\z(805.83,0)(805.83,447.71)(806.81,447.71)(806.81,0)
\z(806.81,0)(806.81,447.16)(807.80,447.16)(807.80,0)
\z(807.80,0)(807.80,446.86)(808.79,446.86)(808.79,0)
\z(808.79,0)(808.79,445.05)(809.77,445.05)(809.77,0)
\z(809.77,0)(809.77,444.83)(810.76,444.83)(810.76,0)
\z(810.76,0)(810.76,443.88)(811.75,443.88)(811.75,0)
\z(811.75,0)(811.75,442.87)(812.74,442.87)(812.74,0)
\z(812.74,0)(812.74,442.09)(813.72,442.09)(813.72,0)
\z(813.72,0)(813.72,441.33)(814.71,441.33)(814.71,0)
\z(814.71,0)(814.71,440.23)(815.70,440.23)(815.70,0)
\z(815.70,0)(815.70,440.01)(816.68,440.01)(816.68,0)
\z(816.68,0)(816.68,438.97)(817.67,438.97)(817.67,0)
\z(817.67,0)(817.67,438.10)(818.66,438.10)(818.66,0)
\z(818.66,0)(818.66,436.77)(819.65,436.77)(819.65,0)
\z(819.65,0)(819.65,437.40)(820.63,437.40)(820.63,0)
\z(820.63,0)(820.63,436.35)(821.62,436.35)(821.62,0)
\z(821.62,0)(821.62,435.40)(822.61,435.40)(822.61,0)
\z(822.61,0)(822.61,434.65)(823.59,434.65)(823.59,0)
\z(823.59,0)(823.59,433.33)(824.58,433.33)(824.58,0)
\z(824.58,0)(824.58,432.74)(825.57,432.74)(825.57,0)
\z(825.57,0)(825.57,431.93)(826.56,431.93)(826.56,0)
\z(826.56,0)(826.56,431.06)(827.54,431.06)(827.54,0)
\z(827.54,0)(827.54,430.31)(828.53,430.31)(828.53,0)
\z(828.53,0)(828.53,429.97)(829.52,429.97)(829.52,0)
\z(829.52,0)(829.52,428.54)(830.50,428.54)(830.50,0)
\z(830.50,0)(830.50,427.90)(831.49,427.90)(831.49,0)
\z(831.49,0)(831.49,426.93)(832.48,426.93)(832.48,0)
\z(832.48,0)(832.48,425.95)(833.47,425.95)(833.47,0)
\z(833.47,0)(833.47,425.64)(834.45,425.64)(834.45,0)
\z(834.45,0)(834.45,424.33)(835.44,424.33)(835.44,0)
\z(835.44,0)(835.44,423.39)(836.43,423.39)(836.43,0)
\z(836.43,0)(836.43,422.89)(837.42,422.89)(837.42,0)
\z(837.42,0)(837.42,422.09)(838.40,422.09)(838.40,0)
\z(838.40,0)(838.40,421.03)(839.39,421.03)(839.39,0)
\z(839.39,0)(839.39,420.08)(840.38,420.08)(840.38,0)
\z(840.38,0)(840.38,419.70)(841.36,419.70)(841.36,0)
\z(841.36,0)(841.36,418.37)(842.35,418.37)(842.35,0)
\z(842.35,0)(842.35,417.34)(843.34,417.34)(843.34,0)
\z(843.34,0)(843.34,416.73)(844.33,416.73)(844.33,0)
\z(844.33,0)(844.33,416.14)(845.31,416.14)(845.31,0)
\z(845.31,0)(845.31,415.37)(846.30,415.37)(846.30,0)
\z(846.30,0)(846.30,414.59)(847.29,414.59)(847.29,0)
\z(847.29,0)(847.29,412.51)(848.27,412.51)(848.27,0)
\z(848.27,0)(848.27,411.66)(849.26,411.66)(849.26,0)
\z(849.26,0)(849.26,410.99)(850.25,410.99)(850.25,0)
\z(850.25,0)(850.25,410.43)(851.24,410.43)(851.24,0)
\z(851.24,0)(851.24,408.74)(852.22,408.74)(852.22,0)
\z(852.22,0)(852.22,408.58)(853.21,408.58)(853.21,0)
\z(853.21,0)(853.21,407.56)(854.20,407.56)(854.20,0)
\z(854.20,0)(854.20,407.12)(855.18,407.12)(855.18,0)
\z(855.18,0)(855.18,406.16)(856.17,406.16)(856.17,0)
\z(856.17,0)(856.17,404.44)(857.16,404.44)(857.16,0)
\z(857.16,0)(857.16,403.71)(858.15,403.71)(858.15,0)
\z(858.15,0)(858.15,402.71)(859.13,402.71)(859.13,0)
\z(859.13,0)(859.13,401.83)(860.12,401.83)(860.12,0)
\z(860.12,0)(860.12,400.63)(861.11,400.63)(861.11,0)
\z(861.11,0)(861.11,399.71)(862.09,399.71)(862.09,0)
\z(862.09,0)(862.09,399.49)(863.08,399.49)(863.08,0)
\z(863.08,0)(863.08,398.10)(864.07,398.10)(864.07,0)
\z(864.07,0)(864.07,396.77)(865.06,396.77)(865.06,0)
\z(865.06,0)(865.06,395.80)(866.04,395.80)(866.04,0)
\z(866.04,0)(866.04,395.11)(867.03,395.11)(867.03,0)
\z(867.03,0)(867.03,393.33)(868.02,393.33)(868.02,0)
\z(868.02,0)(868.02,392.80)(869.00,392.80)(869.00,0)
\z(869.00,0)(869.00,391.88)(869.99,391.88)(869.99,0)
\z(869.99,0)(869.99,390.34)(870.98,390.34)(870.98,0)
\z(870.98,0)(870.98,389.50)(871.97,389.50)(871.97,0)
\z(871.97,0)(871.97,388.16)(872.95,388.16)(872.95,0)
\z(872.95,0)(872.95,387.87)(873.94,387.87)(873.94,0)
\z(873.94,0)(873.94,386.81)(874.93,386.81)(874.93,0)
\z(874.93,0)(874.93,385.57)(875.91,385.57)(875.91,0)
\z(875.91,0)(875.91,384.80)(876.90,384.80)(876.90,0)
\z(876.90,0)(876.90,383.30)(877.89,383.30)(877.89,0)
\z(877.89,0)(877.89,382.22)(878.88,382.22)(878.88,0)
\z(878.88,0)(878.88,381.56)(879.86,381.56)(879.86,0)
\z(879.86,0)(879.86,380.50)(880.85,380.50)(880.85,0)
\z(880.85,0)(880.85,379.01)(881.84,379.01)(881.84,0)
\z(881.84,0)(881.84,378.08)(882.82,378.08)(882.82,0)
\z(882.82,0)(882.82,376.74)(883.81,376.74)(883.81,0)
\z(883.81,0)(883.81,375.84)(884.80,375.84)(884.80,0)
\z(884.80,0)(884.80,374.73)(885.79,374.73)(885.79,0)
\z(885.79,0)(885.79,373.77)(886.77,373.77)(886.77,0)
\z(886.77,0)(886.77,372.06)(887.76,372.06)(887.76,0)
\z(887.76,0)(887.76,370.96)(888.75,370.96)(888.75,0)
\z(888.75,0)(888.75,370.30)(889.73,370.30)(889.73,0)
\z(889.73,0)(889.73,368.62)(890.72,368.62)(890.72,0)
\z(890.72,0)(890.72,367.05)(891.71,367.05)(891.71,0)
\z(891.71,0)(891.71,366.26)(892.70,366.26)(892.70,0)
\z(892.70,0)(892.70,365.45)(893.68,365.45)(893.68,0)
\z(893.68,0)(893.68,363.93)(894.67,363.93)(894.67,0)
\z(894.67,0)(894.67,363.06)(895.66,363.06)(895.66,0)
\z(895.66,0)(895.66,362.22)(896.64,362.22)(896.64,0)
\z(896.64,0)(896.64,361.35)(897.63,361.35)(897.63,0)
\z(897.63,0)(897.63,359.27)(898.62,359.27)(898.62,0)
\z(898.62,0)(898.62,358.47)(899.61,358.47)(899.61,0)
\z(899.61,0)(899.61,357.30)(900.59,357.30)(900.59,0)
\z(900.59,0)(900.59,355.48)(901.58,355.48)(901.58,0)
\z(901.58,0)(901.58,354.58)(902.57,354.58)(902.57,0)
\z(902.57,0)(902.57,353.63)(903.55,353.63)(903.55,0)
\z(903.55,0)(903.55,351.57)(904.54,351.57)(904.54,0)
\z(904.54,0)(904.54,350.89)(905.53,350.89)(905.53,0)
\z(905.53,0)(905.53,349.78)(906.52,349.78)(906.52,0)
\z(906.52,0)(906.52,348.19)(907.50,348.19)(907.50,0)
\z(907.50,0)(907.50,347.28)(908.49,347.28)(908.49,0)
\z(908.49,0)(908.49,344.92)(909.48,344.92)(909.48,0)
\z(909.48,0)(909.48,344.26)(910.46,344.26)(910.46,0)
\z(910.46,0)(910.46,342.52)(911.45,342.52)(911.45,0)
\z(911.45,0)(911.45,341.20)(912.44,341.20)(912.44,0)
\z(912.44,0)(912.44,340.52)(913.43,340.52)(913.43,0)
\z(913.43,0)(913.43,339.29)(914.41,339.29)(914.41,0)
\z(914.41,0)(914.41,337.59)(915.40,337.59)(915.40,0)
\z(915.40,0)(915.40,335.90)(916.39,335.90)(916.39,0)
\z(916.39,0)(916.39,335.24)(917.37,335.24)(917.37,0)
\z(917.37,0)(917.37,333.70)(918.36,333.70)(918.36,0)
\z(918.36,0)(918.36,332.54)(919.35,332.54)(919.35,0)
\z(919.35,0)(919.35,330.95)(920.34,330.95)(920.34,0)
\z(920.34,0)(920.34,329.99)(921.32,329.99)(921.32,0)
\z(921.32,0)(921.32,328.33)(922.31,328.33)(922.31,0)
\z(922.31,0)(922.31,326.68)(923.30,326.68)(923.30,0)
\z(923.30,0)(923.30,325.56)(924.28,325.56)(924.28,0)
\z(924.28,0)(924.28,323.72)(925.27,323.72)(925.27,0)
\z(925.27,0)(925.27,322.35)(926.26,322.35)(926.26,0)
\z(926.26,0)(926.26,321.41)(927.25,321.41)(927.25,0)
\z(927.25,0)(927.25,319.57)(928.23,319.57)(928.23,0)
\z(928.23,0)(928.23,317.53)(929.22,317.53)(929.22,0)
\z(929.22,0)(929.22,316.61)(930.21,316.61)(930.21,0)
\z(930.21,0)(930.21,314.92)(931.19,314.92)(931.19,0)
\z(931.19,0)(931.19,313.18)(932.18,313.18)(932.18,0)
\z(932.18,0)(932.18,311.73)(933.17,311.73)(933.17,0)
\z(933.17,0)(933.17,311.10)(934.16,311.10)(934.16,0)
\z(934.16,0)(934.16,309.21)(935.14,309.21)(935.14,0)
\z(935.14,0)(935.14,306.89)(936.13,306.89)(936.13,0)
\z(936.13,0)(936.13,305.33)(937.12,305.33)(937.12,0)
\z(937.12,0)(937.12,304.59)(938.10,304.59)(938.10,0)
\z(938.10,0)(938.10,302.49)(939.09,302.49)(939.09,0)
\z(939.09,0)(939.09,301.02)(940.08,301.02)(940.08,0)
\z(940.08,0)(940.08,298.62)(941.07,298.62)(941.07,0)
\z(941.07,0)(941.07,298.19)(942.05,298.19)(942.05,0)
\z(942.05,0)(942.05,295.64)(943.04,295.64)(943.04,0)
\z(943.04,0)(943.04,294.42)(944.03,294.42)(944.03,0)
\z(944.03,0)(944.03,292.27)(945.01,292.27)(945.01,0)
\z(945.01,0)(945.01,291.19)(946.00,291.19)(946.00,0)
\z(946.00,0)(946.00,289.72)(946.99,289.72)(946.99,0)
\z(946.99,0)(946.99,287.30)(947.98,287.30)(947.98,0)
\z(947.98,0)(947.98,286.07)(948.96,286.07)(948.96,0)
\z(948.96,0)(948.96,284.08)(949.95,284.08)(949.95,0)
\z(949.95,0)(949.95,282.92)(950.94,282.92)(950.94,0)
\z(950.94,0)(950.94,280.60)(951.92,280.60)(951.92,0)
\z(951.92,0)(951.92,278.78)(952.91,278.78)(952.91,0)
\z(952.91,0)(952.91,277.34)(953.90,277.34)(953.90,0)
\z(953.90,0)(953.90,275.05)(954.89,275.05)(954.89,0)
\z(954.89,0)(954.89,273.87)(955.87,273.87)(955.87,0)
\z(955.87,0)(955.87,271.28)(956.86,271.28)(956.86,0)
\z(956.86,0)(956.86,269.77)(957.85,269.77)(957.85,0)
\z(957.85,0)(957.85,267.34)(958.83,267.34)(958.83,0)
\z(958.83,0)(958.83,265.90)(959.82,265.90)(959.82,0)
\z(959.82,0)(959.82,264.03)(960.81,264.03)(960.81,0)
\z(960.81,0)(960.81,262.16)(961.80,262.16)(961.80,0)
\z(961.80,0)(961.80,260.14)(962.78,260.14)(962.78,0)
\z(962.78,0)(962.78,257.93)(963.77,257.93)(963.77,0)
\z(963.77,0)(963.77,255.81)(964.76,255.81)(964.76,0)
\z(964.76,0)(964.76,254.17)(965.75,254.17)(965.75,0)
\z(965.75,0)(965.75,252.12)(966.73,252.12)(966.73,0)
\z(966.73,0)(966.73,249.63)(967.72,249.63)(967.72,0)
\z(967.72,0)(967.72,247.58)(968.71,247.58)(968.71,0)
\z(968.71,0)(968.71,245.71)(969.69,245.71)(969.69,0)
\z(969.69,0)(969.69,244.07)(970.68,244.07)(970.68,0)
\z(970.68,0)(970.68,241.46)(971.67,241.46)(971.67,0)
\z(971.67,0)(971.67,238.96)(972.66,238.96)(972.66,0)
\z(972.66,0)(972.66,237.14)(973.64,237.14)(973.64,0)
\z(973.64,0)(973.64,234.86)(974.63,234.86)(974.63,0)
\z(974.63,0)(974.63,232.51)(975.62,232.51)(975.62,0)
\z(975.62,0)(975.62,230.45)(976.60,230.45)(976.60,0)
\z(976.60,0)(976.60,228.03)(977.59,228.03)(977.59,0)
\z(977.59,0)(977.59,225.52)(978.58,225.52)(978.58,0)
\z(978.58,0)(978.58,223.75)(979.57,223.75)(979.57,0)
\z(979.57,0)(979.57,221.01)(980.55,221.01)(980.55,0)
\z(980.55,0)(980.55,219.04)(981.54,219.04)(981.54,0)
\z(981.54,0)(981.54,216.33)(982.53,216.33)(982.53,0)
\z(982.53,0)(982.53,214.02)(983.51,214.02)(983.51,0)
\z(983.51,0)(983.51,211.23)(984.50,211.23)(984.50,0)
\z(984.50,0)(984.50,208.70)(985.49,208.70)(985.49,0)
\z(985.49,0)(985.49,206.36)(986.48,206.36)(986.48,0)
\z(986.48,0)(986.48,203.65)(987.46,203.65)(987.46,0)
\z(987.46,0)(987.46,200.34)(988.45,200.34)(988.45,0)
\z(988.45,0)(988.45,198.51)(989.44,198.51)(989.44,0)
\z(989.44,0)(989.44,194.91)(990.42,194.91)(990.42,0)
\z(990.42,0)(990.42,192.44)(991.41,192.44)(991.41,0)
\z(991.41,0)(991.41,189.66)(992.40,189.66)(992.40,0)
\z(992.40,0)(992.40,186.84)(993.39,186.84)(993.39,0)
\z(993.39,0)(993.39,183.82)(994.37,183.82)(994.37,0)
\z(994.37,0)(994.37,180.73)(995.36,180.73)(995.36,0)
\z(995.36,0)(995.36,177.89)(996.35,177.89)(996.35,0)
\z(996.35,0)(996.35,174.46)(997.33,174.46)(997.33,0)
\z(997.33,0)(997.33,171.88)(998.32,171.88)(998.32,0)
\z(998.32,0)(998.32,167.71)(999.31,167.71)(999.31,0)
\z(999.31,0)(999.31,165.47)(1000.30,165.47)(1000.30,0)
\z(1000.30,0)(1000.30,161.19)(1001.28,161.19)(1001.28,0)
\z(1001.28,0)(1001.28,157.98)(1002.27,157.98)(1002.27,0)
\z(1002.27,0)(1002.27,154.53)(1003.26,154.53)(1003.26,0)
\z(1003.26,0)(1003.26,150.71)(1004.24,150.71)(1004.24,0)
\z(1004.24,0)(1004.24,147.16)(1005.23,147.16)(1005.23,0)
\z(1005.23,0)(1005.23,143.24)(1006.22,143.24)(1006.22,0)
\z(1006.22,0)(1006.22,139.37)(1007.21,139.37)(1007.21,0)
\z(1007.21,0)(1007.21,135.34)(1008.19,135.34)(1008.19,0)
\z(1008.19,0)(1008.19,131.12)(1009.18,131.12)(1009.18,0)
\z(1009.18,0)(1009.18,126.56)(1010.17,126.56)(1010.17,0)
\z(1010.17,0)(1010.17,122.03)(1011.15,122.03)(1011.15,0)
\z(1011.15,0)(1011.15,117.47)(1012.14,117.47)(1012.14,0)
\z(1012.14,0)(1012.14,112.32)(1013.13,112.32)(1013.13,0)
\z(1013.13,0)(1013.13,107.08)(1014.12,107.08)(1014.12,0)
\z(1014.12,0)(1014.12,101.70)(1015.10,101.70)(1015.10,0)
\z(1015.10,0)(1015.10,95.85)(1016.09,95.85)(1016.09,0)
\z(1016.09,0)(1016.09,89.71)(1017.08,89.71)(1017.08,0)
\z(1017.08,0)(1017.08,82.93)(1018.06,82.93)(1018.06,0)
\z(1018.06,0)(1018.06,75.54)(1019.05,75.54)(1019.05,0)
\z(1019.05,0)(1019.05,67.69)(1020.04,67.69)(1020.04,0)
\z(1020.04,0)(1020.04,58.67)(1021.03,58.67)(1021.03,0)
\z(1021.03,0)(1021.03,47.46)(1022.01,47.46)(1022.01,0)
\z(1022.01,0)(1022.01,32.89)(1023.00,32.89)(1023.00,0)
\color{black}
\dottedline{12}(0,426.19)(1000,426.19)
\z(0,0)(0,640)(1000,640)(1000,0)(0,0)
\color[rgb]{0.0,0.2,0.8}
\z(1424.00,0)(1424.00,640)(1424.99,640)(1424.99,0)
\z(1424.99,0)(1424.99,640)(1425.97,640)(1425.97,0)
\z(1425.97,0)(1425.97,640)(1426.96,640)(1426.96,0)
\z(1426.96,0)(1426.96,640)(1427.95,640)(1427.95,0)
\z(1427.95,0)(1427.95,640)(1428.94,640)(1428.94,0)
\z(1428.94,0)(1428.94,640)(1429.92,640)(1429.92,0)
\z(1429.92,0)(1429.92,640)(1430.91,640)(1430.91,0)
\z(1430.91,0)(1430.91,640)(1431.90,640)(1431.90,0)
\z(1431.90,0)(1431.90,640)(1432.88,640)(1432.88,0)
\z(1432.88,0)(1432.88,640)(1433.87,640)(1433.87,0)
\z(1433.87,0)(1433.87,640)(1434.86,640)(1434.86,0)
\z(1434.86,0)(1434.86,640)(1435.85,640)(1435.85,0)
\z(1435.85,0)(1435.85,640)(1436.83,640)(1436.83,0)
\z(1436.83,0)(1436.83,640)(1437.82,640)(1437.82,0)
\z(1437.82,0)(1437.82,640)(1438.81,640)(1438.81,0)
\z(1438.81,0)(1438.81,640)(1439.79,640)(1439.79,0)
\z(1439.79,0)(1439.79,640)(1440.78,640)(1440.78,0)
\z(1440.78,0)(1440.78,640)(1441.77,640)(1441.77,0)
\z(1441.77,0)(1441.77,640)(1442.76,640)(1442.76,0)
\z(1442.76,0)(1442.76,640)(1443.74,640)(1443.74,0)
\z(1443.74,0)(1443.74,640)(1444.73,640)(1444.73,0)
\z(1444.73,0)(1444.73,640)(1445.72,640)(1445.72,0)
\z(1445.72,0)(1445.72,640)(1446.70,640)(1446.70,0)
\z(1446.70,0)(1446.70,640)(1447.69,640)(1447.69,0)
\z(1447.69,0)(1447.69,640)(1448.68,640)(1448.68,0)
\z(1448.68,0)(1448.68,640)(1449.67,640)(1449.67,0)
\z(1449.67,0)(1449.67,640)(1450.65,640)(1450.65,0)
\z(1450.65,0)(1450.65,640)(1451.64,640)(1451.64,0)
\z(1451.64,0)(1451.64,640)(1452.63,640)(1452.63,0)
\z(1452.63,0)(1452.63,640)(1453.61,640)(1453.61,0)
\z(1453.61,0)(1453.61,640)(1454.60,640)(1454.60,0)
\z(1454.60,0)(1454.60,640)(1455.59,640)(1455.59,0)
\z(1455.59,0)(1455.59,640)(1456.58,640)(1456.58,0)
\z(1456.58,0)(1456.58,640)(1457.56,640)(1457.56,0)
\z(1457.56,0)(1457.56,640)(1458.55,640)(1458.55,0)
\z(1458.55,0)(1458.55,640)(1459.54,640)(1459.54,0)
\z(1459.54,0)(1459.54,640)(1460.52,640)(1460.52,0)
\z(1460.52,0)(1460.52,640)(1461.51,640)(1461.51,0)
\z(1461.51,0)(1461.51,640)(1462.50,640)(1462.50,0)
\z(1462.50,0)(1462.50,640)(1463.49,640)(1463.49,0)
\z(1463.49,0)(1463.49,640)(1464.47,640)(1464.47,0)
\z(1464.47,0)(1464.47,640)(1465.46,640)(1465.46,0)
\z(1465.46,0)(1465.46,640)(1466.45,640)(1466.45,0)
\z(1466.45,0)(1466.45,640)(1467.43,640)(1467.43,0)
\z(1467.43,0)(1467.43,640)(1468.42,640)(1468.42,0)
\z(1468.42,0)(1468.42,640)(1469.41,640)(1469.41,0)
\z(1469.41,0)(1469.41,640)(1470.40,640)(1470.40,0)
\z(1470.40,0)(1470.40,640)(1471.38,640)(1471.38,0)
\z(1471.38,0)(1471.38,640)(1472.37,640)(1472.37,0)
\z(1472.37,0)(1472.37,640)(1473.36,640)(1473.36,0)
\z(1473.36,0)(1473.36,640)(1474.34,640)(1474.34,0)
\z(1474.34,0)(1474.34,640)(1475.33,640)(1475.33,0)
\z(1475.33,0)(1475.33,640)(1476.32,640)(1476.32,0)
\z(1476.32,0)(1476.32,640)(1477.31,640)(1477.31,0)
\z(1477.31,0)(1477.31,640)(1478.29,640)(1478.29,0)
\z(1478.29,0)(1478.29,640)(1479.28,640)(1479.28,0)
\z(1479.28,0)(1479.28,640)(1480.27,640)(1480.27,0)
\z(1480.27,0)(1480.27,640)(1481.25,640)(1481.25,0)
\z(1481.25,0)(1481.25,640)(1482.24,640)(1482.24,0)
\z(1482.24,0)(1482.24,640)(1483.23,640)(1483.23,0)
\z(1483.23,0)(1483.23,640)(1484.22,640)(1484.22,0)
\z(1484.22,0)(1484.22,640)(1485.20,640)(1485.20,0)
\z(1485.20,0)(1485.20,640)(1486.19,640)(1486.19,0)
\z(1486.19,0)(1486.19,640)(1487.18,640)(1487.18,0)
\z(1487.18,0)(1487.18,640)(1488.17,640)(1488.17,0)
\z(1488.17,0)(1488.17,640)(1489.15,640)(1489.15,0)
\z(1489.15,0)(1489.15,640)(1490.14,640)(1490.14,0)
\z(1490.14,0)(1490.14,640)(1491.13,640)(1491.13,0)
\z(1491.13,0)(1491.13,640)(1492.11,640)(1492.11,0)
\z(1492.11,0)(1492.11,640)(1493.10,640)(1493.10,0)
\z(1493.10,0)(1493.10,640)(1494.09,640)(1494.09,0)
\z(1494.09,0)(1494.09,640)(1495.08,640)(1495.08,0)
\z(1495.08,0)(1495.08,640)(1496.06,640)(1496.06,0)
\z(1496.06,0)(1496.06,640)(1497.05,640)(1497.05,0)
\z(1497.05,0)(1497.05,640)(1498.04,640)(1498.04,0)
\z(1498.04,0)(1498.04,640)(1499.02,640)(1499.02,0)
\z(1499.02,0)(1499.02,640)(1500.01,640)(1500.01,0)
\z(1500.01,0)(1500.01,640)(1501.00,640)(1501.00,0)
\z(1501.00,0)(1501.00,640)(1501.99,640)(1501.99,0)
\z(1501.99,0)(1501.99,640)(1502.97,640)(1502.97,0)
\z(1502.97,0)(1502.97,640)(1503.96,640)(1503.96,0)
\z(1503.96,0)(1503.96,640)(1504.95,640)(1504.95,0)
\z(1504.95,0)(1504.95,640)(1505.93,640)(1505.93,0)
\z(1505.93,0)(1505.93,640)(1506.92,640)(1506.92,0)
\z(1506.92,0)(1506.92,640)(1507.91,640)(1507.91,0)
\z(1507.91,0)(1507.91,640)(1508.90,640)(1508.90,0)
\z(1508.90,0)(1508.90,640)(1509.88,640)(1509.88,0)
\z(1509.88,0)(1509.88,640)(1510.87,640)(1510.87,0)
\z(1510.87,0)(1510.87,640)(1511.86,640)(1511.86,0)
\z(1511.86,0)(1511.86,640)(1512.84,640)(1512.84,0)
\z(1512.84,0)(1512.84,640)(1513.83,640)(1513.83,0)
\z(1513.83,0)(1513.83,640)(1514.82,640)(1514.82,0)
\z(1514.82,0)(1514.82,640)(1515.81,640)(1515.81,0)
\z(1515.81,0)(1515.81,640)(1516.79,640)(1516.79,0)
\z(1516.79,0)(1516.79,640)(1517.78,640)(1517.78,0)
\z(1517.78,0)(1517.78,640)(1518.77,640)(1518.77,0)
\z(1518.77,0)(1518.77,640)(1519.75,640)(1519.75,0)
\z(1519.75,0)(1519.75,640)(1520.74,640)(1520.74,0)
\z(1520.74,0)(1520.74,640)(1521.73,640)(1521.73,0)
\z(1521.73,0)(1521.73,640)(1522.72,640)(1522.72,0)
\z(1522.72,0)(1522.72,640)(1523.70,640)(1523.70,0)
\z(1523.70,0)(1523.70,640)(1524.69,640)(1524.69,0)
\z(1524.69,0)(1524.69,640)(1525.68,640)(1525.68,0)
\z(1525.68,0)(1525.68,640)(1526.66,640)(1526.66,0)
\z(1526.66,0)(1526.66,640)(1527.65,640)(1527.65,0)
\z(1527.65,0)(1527.65,640)(1528.64,640)(1528.64,0)
\z(1528.64,0)(1528.64,640)(1529.63,640)(1529.63,0)
\z(1529.63,0)(1529.63,640)(1530.61,640)(1530.61,0)
\z(1530.61,0)(1530.61,640)(1531.60,640)(1531.60,0)
\z(1531.60,0)(1531.60,640)(1532.59,640)(1532.59,0)
\z(1532.59,0)(1532.59,640)(1533.57,640)(1533.57,0)
\z(1533.57,0)(1533.57,640)(1534.56,640)(1534.56,0)
\z(1534.56,0)(1534.56,640)(1535.55,640)(1535.55,0)
\z(1535.55,0)(1535.55,640)(1536.54,640)(1536.54,0)
\z(1536.54,0)(1536.54,640)(1537.52,640)(1537.52,0)
\z(1537.52,0)(1537.52,640)(1538.51,640)(1538.51,0)
\z(1538.51,0)(1538.51,640)(1539.50,640)(1539.50,0)
\z(1539.50,0)(1539.50,640)(1540.48,640)(1540.48,0)
\z(1540.48,0)(1540.48,640)(1541.47,640)(1541.47,0)
\z(1541.47,0)(1541.47,640)(1542.46,640)(1542.46,0)
\z(1542.46,0)(1542.46,640)(1543.45,640)(1543.45,0)
\z(1543.45,0)(1543.45,640)(1544.43,640)(1544.43,0)
\z(1544.43,0)(1544.43,640)(1545.42,640)(1545.42,0)
\z(1545.42,0)(1545.42,640)(1546.41,640)(1546.41,0)
\z(1546.41,0)(1546.41,640)(1547.39,640)(1547.39,0)
\z(1547.39,0)(1547.39,640)(1548.38,640)(1548.38,0)
\z(1548.38,0)(1548.38,640)(1549.37,640)(1549.37,0)
\z(1549.37,0)(1549.37,640)(1550.36,640)(1550.36,0)
\z(1550.36,0)(1550.36,640)(1551.34,640)(1551.34,0)
\z(1551.34,0)(1551.34,640)(1552.33,640)(1552.33,0)
\z(1552.33,0)(1552.33,640)(1553.32,640)(1553.32,0)
\z(1553.32,0)(1553.32,640)(1554.30,640)(1554.30,0)
\z(1554.30,0)(1554.30,640)(1555.29,640)(1555.29,0)
\z(1555.29,0)(1555.29,640)(1556.28,640)(1556.28,0)
\z(1556.28,0)(1556.28,640)(1557.27,640)(1557.27,0)
\z(1557.27,0)(1557.27,640)(1558.25,640)(1558.25,0)
\z(1558.25,0)(1558.25,640)(1559.24,640)(1559.24,0)
\z(1559.24,0)(1559.24,640)(1560.23,640)(1560.23,0)
\z(1560.23,0)(1560.23,640)(1561.21,640)(1561.21,0)
\z(1561.21,0)(1561.21,640)(1562.20,640)(1562.20,0)
\z(1562.20,0)(1562.20,640)(1563.19,640)(1563.19,0)
\z(1563.19,0)(1563.19,640)(1564.18,640)(1564.18,0)
\z(1564.18,0)(1564.18,640)(1565.16,640)(1565.16,0)
\z(1565.16,0)(1565.16,640)(1566.15,640)(1566.15,0)
\z(1566.15,0)(1566.15,640)(1567.14,640)(1567.14,0)
\z(1567.14,0)(1567.14,640)(1568.12,640)(1568.12,0)
\z(1568.12,0)(1568.12,640)(1569.11,640)(1569.11,0)
\z(1569.11,0)(1569.11,640)(1570.10,640)(1570.10,0)
\z(1570.10,0)(1570.10,640)(1571.09,640)(1571.09,0)
\z(1571.09,0)(1571.09,640)(1572.07,640)(1572.07,0)
\z(1572.07,0)(1572.07,640)(1573.06,640)(1573.06,0)
\z(1573.06,0)(1573.06,640)(1574.05,640)(1574.05,0)
\z(1574.05,0)(1574.05,640)(1575.03,640)(1575.03,0)
\z(1575.03,0)(1575.03,640)(1576.02,640)(1576.02,0)
\z(1576.02,0)(1576.02,639.68)(1577.01,639.68)(1577.01,0)
\z(1577.01,0)(1577.01,637.50)(1578.00,637.50)(1578.00,0)
\z(1578.00,0)(1578.00,634.81)(1578.98,634.81)(1578.98,0)
\z(1578.98,0)(1578.98,631.67)(1579.97,631.67)(1579.97,0)
\z(1579.97,0)(1579.97,630.39)(1580.96,630.39)(1580.96,0)
\z(1580.96,0)(1580.96,627.68)(1581.94,627.68)(1581.94,0)
\z(1581.94,0)(1581.94,624.68)(1582.93,624.68)(1582.93,0)
\z(1582.93,0)(1582.93,623.45)(1583.92,623.45)(1583.92,0)
\z(1583.92,0)(1583.92,620.56)(1584.91,620.56)(1584.91,0)
\z(1584.91,0)(1584.91,618.18)(1585.89,618.18)(1585.89,0)
\z(1585.89,0)(1585.89,616.21)(1586.88,616.21)(1586.88,0)
\z(1586.88,0)(1586.88,614.41)(1587.87,614.41)(1587.87,0)
\z(1587.87,0)(1587.87,611.28)(1588.85,611.28)(1588.85,0)
\z(1588.85,0)(1588.85,609.36)(1589.84,609.36)(1589.84,0)
\z(1589.84,0)(1589.84,607.00)(1590.83,607.00)(1590.83,0)
\z(1590.83,0)(1590.83,605.36)(1591.82,605.36)(1591.82,0)
\z(1591.82,0)(1591.82,602.79)(1592.80,602.79)(1592.80,0)
\z(1592.80,0)(1592.80,600.16)(1593.79,600.16)(1593.79,0)
\z(1593.79,0)(1593.79,598.48)(1594.78,598.48)(1594.78,0)
\z(1594.78,0)(1594.78,596.55)(1595.76,596.55)(1595.76,0)
\z(1595.76,0)(1595.76,594.15)(1596.75,594.15)(1596.75,0)
\z(1596.75,0)(1596.75,592.69)(1597.74,592.69)(1597.74,0)
\z(1597.74,0)(1597.74,590.76)(1598.73,590.76)(1598.73,0)
\z(1598.73,0)(1598.73,588.80)(1599.71,588.80)(1599.71,0)
\z(1599.71,0)(1599.71,586.52)(1600.70,586.52)(1600.70,0)
\z(1600.70,0)(1600.70,584.63)(1601.69,584.63)(1601.69,0)
\z(1601.69,0)(1601.69,581.85)(1602.67,581.85)(1602.67,0)
\z(1602.67,0)(1602.67,579.86)(1603.66,579.86)(1603.66,0)
\z(1603.66,0)(1603.66,577.72)(1604.65,577.72)(1604.65,0)
\z(1604.65,0)(1604.65,576.98)(1605.64,576.98)(1605.64,0)
\z(1605.64,0)(1605.64,574.84)(1606.62,574.84)(1606.62,0)
\z(1606.62,0)(1606.62,572.68)(1607.61,572.68)(1607.61,0)
\z(1607.61,0)(1607.61,570.95)(1608.60,570.95)(1608.60,0)
\z(1608.60,0)(1608.60,568.24)(1609.58,568.24)(1609.58,0)
\z(1609.58,0)(1609.58,567.07)(1610.57,567.07)(1610.57,0)
\z(1610.57,0)(1610.57,565.78)(1611.56,565.78)(1611.56,0)
\z(1611.56,0)(1611.56,563.67)(1612.55,563.67)(1612.55,0)
\z(1612.55,0)(1612.55,561.50)(1613.53,561.50)(1613.53,0)
\z(1613.53,0)(1613.53,558.68)(1614.52,558.68)(1614.52,0)
\z(1614.52,0)(1614.52,558.14)(1615.51,558.14)(1615.51,0)
\z(1615.51,0)(1615.51,556.38)(1616.50,556.38)(1616.50,0)
\z(1616.50,0)(1616.50,554.95)(1617.48,554.95)(1617.48,0)
\z(1617.48,0)(1617.48,552.62)(1618.47,552.62)(1618.47,0)
\z(1618.47,0)(1618.47,551.04)(1619.46,551.04)(1619.46,0)
\z(1619.46,0)(1619.46,549.14)(1620.44,549.14)(1620.44,0)
\z(1620.44,0)(1620.44,547.75)(1621.43,547.75)(1621.43,0)
\z(1621.43,0)(1621.43,545.60)(1622.42,545.60)(1622.42,0)
\z(1622.42,0)(1622.42,543.75)(1623.41,543.75)(1623.41,0)
\z(1623.41,0)(1623.41,542.32)(1624.39,542.32)(1624.39,0)
\z(1624.39,0)(1624.39,540.64)(1625.38,540.64)(1625.38,0)
\z(1625.38,0)(1625.38,538.91)(1626.37,538.91)(1626.37,0)
\z(1626.37,0)(1626.37,536.96)(1627.35,536.96)(1627.35,0)
\z(1627.35,0)(1627.35,536.33)(1628.34,536.33)(1628.34,0)
\z(1628.34,0)(1628.34,534.40)(1629.33,534.40)(1629.33,0)
\z(1629.33,0)(1629.33,532.20)(1630.32,532.20)(1630.32,0)
\z(1630.32,0)(1630.32,531.52)(1631.30,531.52)(1631.30,0)
\z(1631.30,0)(1631.30,529.54)(1632.29,529.54)(1632.29,0)
\z(1632.29,0)(1632.29,528.71)(1633.28,528.71)(1633.28,0)
\z(1633.28,0)(1633.28,526.65)(1634.26,526.65)(1634.26,0)
\z(1634.26,0)(1634.26,524.68)(1635.25,524.68)(1635.25,0)
\z(1635.25,0)(1635.25,523.36)(1636.24,523.36)(1636.24,0)
\z(1636.24,0)(1636.24,521.89)(1637.23,521.89)(1637.23,0)
\z(1637.23,0)(1637.23,520.72)(1638.21,520.72)(1638.21,0)
\z(1638.21,0)(1638.21,518.80)(1639.20,518.80)(1639.20,0)
\z(1639.20,0)(1639.20,517.70)(1640.19,517.70)(1640.19,0)
\z(1640.19,0)(1640.19,516.23)(1641.17,516.23)(1641.17,0)
\z(1641.17,0)(1641.17,513.55)(1642.16,513.55)(1642.16,0)
\z(1642.16,0)(1642.16,512.38)(1643.15,512.38)(1643.15,0)
\z(1643.15,0)(1643.15,511.28)(1644.14,511.28)(1644.14,0)
\z(1644.14,0)(1644.14,509.57)(1645.12,509.57)(1645.12,0)
\z(1645.12,0)(1645.12,508.84)(1646.11,508.84)(1646.11,0)
\z(1646.11,0)(1646.11,506.88)(1647.10,506.88)(1647.10,0)
\z(1647.10,0)(1647.10,505.80)(1648.08,505.80)(1648.08,0)
\z(1648.08,0)(1648.08,504.14)(1649.07,504.14)(1649.07,0)
\z(1649.07,0)(1649.07,502.86)(1650.06,502.86)(1650.06,0)
\z(1650.06,0)(1650.06,500.86)(1651.05,500.86)(1651.05,0)
\z(1651.05,0)(1651.05,499.70)(1652.03,499.70)(1652.03,0)
\z(1652.03,0)(1652.03,498.63)(1653.02,498.63)(1653.02,0)
\z(1653.02,0)(1653.02,497.11)(1654.01,497.11)(1654.01,0)
\z(1654.01,0)(1654.01,496.16)(1654.99,496.16)(1654.99,0)
\z(1654.99,0)(1654.99,493.90)(1655.98,493.90)(1655.98,0)
\z(1655.98,0)(1655.98,492.70)(1656.97,492.70)(1656.97,0)
\z(1656.97,0)(1656.97,492.01)(1657.96,492.01)(1657.96,0)
\z(1657.96,0)(1657.96,489.83)(1658.94,489.83)(1658.94,0)
\z(1658.94,0)(1658.94,488.48)(1659.93,488.48)(1659.93,0)
\z(1659.93,0)(1659.93,487.76)(1660.92,487.76)(1660.92,0)
\z(1660.92,0)(1660.92,486.65)(1661.90,486.65)(1661.90,0)
\z(1661.90,0)(1661.90,484.39)(1662.89,484.39)(1662.89,0)
\z(1662.89,0)(1662.89,483.31)(1663.88,483.31)(1663.88,0)
\z(1663.88,0)(1663.88,481.66)(1664.87,481.66)(1664.87,0)
\z(1664.87,0)(1664.87,481.26)(1665.85,481.26)(1665.85,0)
\z(1665.85,0)(1665.85,479.56)(1666.84,479.56)(1666.84,0)
\z(1666.84,0)(1666.84,478.44)(1667.83,478.44)(1667.83,0)
\z(1667.83,0)(1667.83,476.63)(1668.81,476.63)(1668.81,0)
\z(1668.81,0)(1668.81,475.63)(1669.80,475.63)(1669.80,0)
\z(1669.80,0)(1669.80,474.92)(1670.79,474.92)(1670.79,0)
\z(1670.79,0)(1670.79,473.17)(1671.78,473.17)(1671.78,0)
\z(1671.78,0)(1671.78,472.04)(1672.76,472.04)(1672.76,0)
\z(1672.76,0)(1672.76,470.77)(1673.75,470.77)(1673.75,0)
\z(1673.75,0)(1673.75,468.97)(1674.74,468.97)(1674.74,0)
\z(1674.74,0)(1674.74,468.12)(1675.72,468.12)(1675.72,0)
\z(1675.72,0)(1675.72,466.77)(1676.71,466.77)(1676.71,0)
\z(1676.71,0)(1676.71,466.03)(1677.70,466.03)(1677.70,0)
\z(1677.70,0)(1677.70,463.96)(1678.69,463.96)(1678.69,0)
\z(1678.69,0)(1678.69,463.91)(1679.67,463.91)(1679.67,0)
\z(1679.67,0)(1679.67,462.67)(1680.66,462.67)(1680.66,0)
\z(1680.66,0)(1680.66,461.23)(1681.65,461.23)(1681.65,0)
\z(1681.65,0)(1681.65,459.77)(1682.63,459.77)(1682.63,0)
\z(1682.63,0)(1682.63,458.54)(1683.62,458.54)(1683.62,0)
\z(1683.62,0)(1683.62,457.63)(1684.61,457.63)(1684.61,0)
\z(1684.61,0)(1684.61,456.67)(1685.60,456.67)(1685.60,0)
\z(1685.60,0)(1685.60,455.14)(1686.58,455.14)(1686.58,0)
\z(1686.58,0)(1686.58,454.18)(1687.57,454.18)(1687.57,0)
\z(1687.57,0)(1687.57,453.02)(1688.56,453.02)(1688.56,0)
\z(1688.56,0)(1688.56,451.81)(1689.54,451.81)(1689.54,0)
\z(1689.54,0)(1689.54,451.41)(1690.53,451.41)(1690.53,0)
\z(1690.53,0)(1690.53,449.47)(1691.52,449.47)(1691.52,0)
\z(1691.52,0)(1691.52,448.38)(1692.51,448.38)(1692.51,0)
\z(1692.51,0)(1692.51,447.03)(1693.49,447.03)(1693.49,0)
\z(1693.49,0)(1693.49,446.10)(1694.48,446.10)(1694.48,0)
\z(1694.48,0)(1694.48,445.76)(1695.47,445.76)(1695.47,0)
\z(1695.47,0)(1695.47,443.84)(1696.45,443.84)(1696.45,0)
\z(1696.45,0)(1696.45,442.27)(1697.44,442.27)(1697.44,0)
\z(1697.44,0)(1697.44,441.71)(1698.43,441.71)(1698.43,0)
\z(1698.43,0)(1698.43,440.58)(1699.42,440.58)(1699.42,0)
\z(1699.42,0)(1699.42,438.81)(1700.40,438.81)(1700.40,0)
\z(1700.40,0)(1700.40,437.62)(1701.39,437.62)(1701.39,0)
\z(1701.39,0)(1701.39,436.83)(1702.38,436.83)(1702.38,0)
\z(1702.38,0)(1702.38,436.17)(1703.36,436.17)(1703.36,0)
\z(1703.36,0)(1703.36,434.92)(1704.35,434.92)(1704.35,0)
\z(1704.35,0)(1704.35,434.62)(1705.34,434.62)(1705.34,0)
\z(1705.34,0)(1705.34,433.11)(1706.33,433.11)(1706.33,0)
\z(1706.33,0)(1706.33,432.21)(1707.31,432.21)(1707.31,0)
\z(1707.31,0)(1707.31,430.92)(1708.30,430.92)(1708.30,0)
\z(1708.30,0)(1708.30,429.53)(1709.29,429.53)(1709.29,0)
\z(1709.29,0)(1709.29,428.35)(1710.27,428.35)(1710.27,0)
\z(1710.27,0)(1710.27,427.81)(1711.26,427.81)(1711.26,0)
\z(1711.26,0)(1711.26,426.71)(1712.25,426.71)(1712.25,0)
\z(1712.25,0)(1712.25,425.05)(1713.24,425.05)(1713.24,0)
\z(1713.24,0)(1713.24,424.47)(1714.22,424.47)(1714.22,0)
\z(1714.22,0)(1714.22,423.63)(1715.21,423.63)(1715.21,0)
\z(1715.21,0)(1715.21,422.42)(1716.20,422.42)(1716.20,0)
\z(1716.20,0)(1716.20,421.32)(1717.18,421.32)(1717.18,0)
\z(1717.18,0)(1717.18,420.56)(1718.17,420.56)(1718.17,0)
\z(1718.17,0)(1718.17,419.09)(1719.16,419.09)(1719.16,0)
\z(1719.16,0)(1719.16,418.93)(1720.15,418.93)(1720.15,0)
\z(1720.15,0)(1720.15,417.97)(1721.13,417.97)(1721.13,0)
\z(1721.13,0)(1721.13,416.54)(1722.12,416.54)(1722.12,0)
\z(1722.12,0)(1722.12,415.56)(1723.11,415.56)(1723.11,0)
\z(1723.11,0)(1723.11,414.97)(1724.09,414.97)(1724.09,0)
\z(1724.09,0)(1724.09,413.38)(1725.08,413.38)(1725.08,0)
\z(1725.08,0)(1725.08,412.79)(1726.07,412.79)(1726.07,0)
\z(1726.07,0)(1726.07,411.69)(1727.06,411.69)(1727.06,0)
\z(1727.06,0)(1727.06,410.86)(1728.04,410.86)(1728.04,0)
\z(1728.04,0)(1728.04,410.32)(1729.03,410.32)(1729.03,0)
\z(1729.03,0)(1729.03,409.31)(1730.02,409.31)(1730.02,0)
\z(1730.02,0)(1730.02,407.61)(1731.00,407.61)(1731.00,0)
\z(1731.00,0)(1731.00,406.68)(1731.99,406.68)(1731.99,0)
\z(1731.99,0)(1731.99,406.22)(1732.98,406.22)(1732.98,0)
\z(1732.98,0)(1732.98,405.47)(1733.97,405.47)(1733.97,0)
\z(1733.97,0)(1733.97,403.50)(1734.95,403.50)(1734.95,0)
\z(1734.95,0)(1734.95,402.97)(1735.94,402.97)(1735.94,0)
\z(1735.94,0)(1735.94,402.37)(1736.93,402.37)(1736.93,0)
\z(1736.93,0)(1736.93,401.19)(1737.92,401.19)(1737.92,0)
\z(1737.92,0)(1737.92,400.59)(1738.90,400.59)(1738.90,0)
\z(1738.90,0)(1738.90,399.80)(1739.89,399.80)(1739.89,0)
\z(1739.89,0)(1739.89,398.64)(1740.88,398.64)(1740.88,0)
\z(1740.88,0)(1740.88,397.96)(1741.86,397.96)(1741.86,0)
\z(1741.86,0)(1741.86,396.97)(1742.85,396.97)(1742.85,0)
\z(1742.85,0)(1742.85,396.04)(1743.84,396.04)(1743.84,0)
\z(1743.84,0)(1743.84,394.85)(1744.83,394.85)(1744.83,0)
\z(1744.83,0)(1744.83,394.47)(1745.81,394.47)(1745.81,0)
\z(1745.81,0)(1745.81,393.13)(1746.80,393.13)(1746.80,0)
\z(1746.80,0)(1746.80,393.14)(1747.79,393.14)(1747.79,0)
\z(1747.79,0)(1747.79,391.58)(1748.77,391.58)(1748.77,0)
\z(1748.77,0)(1748.77,390.44)(1749.76,390.44)(1749.76,0)
\z(1749.76,0)(1749.76,389.86)(1750.75,389.86)(1750.75,0)
\z(1750.75,0)(1750.75,389.12)(1751.74,389.12)(1751.74,0)
\z(1751.74,0)(1751.74,387.89)(1752.72,387.89)(1752.72,0)
\z(1752.72,0)(1752.72,387.20)(1753.71,387.20)(1753.71,0)
\z(1753.71,0)(1753.71,386.50)(1754.70,386.50)(1754.70,0)
\z(1754.70,0)(1754.70,385.97)(1755.68,385.97)(1755.68,0)
\z(1755.68,0)(1755.68,384.16)(1756.67,384.16)(1756.67,0)
\z(1756.67,0)(1756.67,383.49)(1757.66,383.49)(1757.66,0)
\z(1757.66,0)(1757.66,382.68)(1758.65,382.68)(1758.65,0)
\z(1758.65,0)(1758.65,381.69)(1759.63,381.69)(1759.63,0)
\z(1759.63,0)(1759.63,381.33)(1760.62,381.33)(1760.62,0)
\z(1760.62,0)(1760.62,380.55)(1761.61,380.55)(1761.61,0)
\z(1761.61,0)(1761.61,378.67)(1762.59,378.67)(1762.59,0)
\z(1762.59,0)(1762.59,378.58)(1763.58,378.58)(1763.58,0)
\z(1763.58,0)(1763.58,377.87)(1764.57,377.87)(1764.57,0)
\z(1764.57,0)(1764.57,376.45)(1765.56,376.45)(1765.56,0)
\z(1765.56,0)(1765.56,375.99)(1766.54,375.99)(1766.54,0)
\z(1766.54,0)(1766.54,375.37)(1767.53,375.37)(1767.53,0)
\z(1767.53,0)(1767.53,374.11)(1768.52,374.11)(1768.52,0)
\z(1768.52,0)(1768.52,374.03)(1769.50,374.03)(1769.50,0)
\z(1769.50,0)(1769.50,372.71)(1770.49,372.71)(1770.49,0)
\z(1770.49,0)(1770.49,371.67)(1771.48,371.67)(1771.48,0)
\z(1771.48,0)(1771.48,371.05)(1772.47,371.05)(1772.47,0)
\z(1772.47,0)(1772.47,369.70)(1773.45,369.70)(1773.45,0)
\z(1773.45,0)(1773.45,368.97)(1774.44,368.97)(1774.44,0)
\z(1774.44,0)(1774.44,368.91)(1775.43,368.91)(1775.43,0)
\z(1775.43,0)(1775.43,368.73)(1776.41,368.73)(1776.41,0)
\z(1776.41,0)(1776.41,367.45)(1777.40,367.45)(1777.40,0)
\z(1777.40,0)(1777.40,366.45)(1778.39,366.45)(1778.39,0)
\z(1778.39,0)(1778.39,366.46)(1779.38,366.46)(1779.38,0)
\z(1779.38,0)(1779.38,364.75)(1780.36,364.75)(1780.36,0)
\z(1780.36,0)(1780.36,364.11)(1781.35,364.11)(1781.35,0)
\z(1781.35,0)(1781.35,363.32)(1782.34,363.32)(1782.34,0)
\z(1782.34,0)(1782.34,362.93)(1783.32,362.93)(1783.32,0)
\z(1783.32,0)(1783.32,361.39)(1784.31,361.39)(1784.31,0)
\z(1784.31,0)(1784.31,361.33)(1785.30,361.33)(1785.30,0)
\z(1785.30,0)(1785.30,359.83)(1786.29,359.83)(1786.29,0)
\z(1786.29,0)(1786.29,359.32)(1787.27,359.32)(1787.27,0)
\z(1787.27,0)(1787.27,358.75)(1788.26,358.75)(1788.26,0)
\z(1788.26,0)(1788.26,357.74)(1789.25,357.74)(1789.25,0)
\z(1789.25,0)(1789.25,357.28)(1790.23,357.28)(1790.23,0)
\z(1790.23,0)(1790.23,356.50)(1791.22,356.50)(1791.22,0)
\z(1791.22,0)(1791.22,355.48)(1792.21,355.48)(1792.21,0)
\z(1792.21,0)(1792.21,355.04)(1793.20,355.04)(1793.20,0)
\z(1793.20,0)(1793.20,353.57)(1794.18,353.57)(1794.18,0)
\z(1794.18,0)(1794.18,353.22)(1795.17,353.22)(1795.17,0)
\z(1795.17,0)(1795.17,353.04)(1796.16,353.04)(1796.16,0)
\z(1796.16,0)(1796.16,351.56)(1797.14,351.56)(1797.14,0)
\z(1797.14,0)(1797.14,351.69)(1798.13,351.69)(1798.13,0)
\z(1798.13,0)(1798.13,349.90)(1799.12,349.90)(1799.12,0)
\z(1799.12,0)(1799.12,349.38)(1800.11,349.38)(1800.11,0)
\z(1800.11,0)(1800.11,349.16)(1801.09,349.16)(1801.09,0)
\z(1801.09,0)(1801.09,348.18)(1802.08,348.18)(1802.08,0)
\z(1802.08,0)(1802.08,346.85)(1803.07,346.85)(1803.07,0)
\z(1803.07,0)(1803.07,346.76)(1804.05,346.76)(1804.05,0)
\z(1804.05,0)(1804.05,345.85)(1805.04,345.85)(1805.04,0)
\z(1805.04,0)(1805.04,345.11)(1806.03,345.11)(1806.03,0)
\z(1806.03,0)(1806.03,344.06)(1807.02,344.06)(1807.02,0)
\z(1807.02,0)(1807.02,343.62)(1808.00,343.62)(1808.00,0)
\z(1808.00,0)(1808.00,343.56)(1808.99,343.56)(1808.99,0)
\z(1808.99,0)(1808.99,342.08)(1809.98,342.08)(1809.98,0)
\z(1809.98,0)(1809.98,341.83)(1810.96,341.83)(1810.96,0)
\z(1810.96,0)(1810.96,340.56)(1811.95,340.56)(1811.95,0)
\z(1811.95,0)(1811.95,340.19)(1812.94,340.19)(1812.94,0)
\z(1812.94,0)(1812.94,339.69)(1813.93,339.69)(1813.93,0)
\z(1813.93,0)(1813.93,338.84)(1814.91,338.84)(1814.91,0)
\z(1814.91,0)(1814.91,338.23)(1815.90,338.23)(1815.90,0)
\z(1815.90,0)(1815.90,337.47)(1816.89,337.47)(1816.89,0)
\z(1816.89,0)(1816.89,337.03)(1817.87,337.03)(1817.87,0)
\z(1817.87,0)(1817.87,335.80)(1818.86,335.80)(1818.86,0)
\z(1818.86,0)(1818.86,335.75)(1819.85,335.75)(1819.85,0)
\z(1819.85,0)(1819.85,334.76)(1820.84,334.76)(1820.84,0)
\z(1820.84,0)(1820.84,333.96)(1821.82,333.96)(1821.82,0)
\z(1821.82,0)(1821.82,333.42)(1822.81,333.42)(1822.81,0)
\z(1822.81,0)(1822.81,332.80)(1823.80,332.80)(1823.80,0)
\z(1823.80,0)(1823.80,331.95)(1824.78,331.95)(1824.78,0)
\z(1824.78,0)(1824.78,331.74)(1825.77,331.74)(1825.77,0)
\z(1825.77,0)(1825.77,330.21)(1826.76,330.21)(1826.76,0)
\z(1826.76,0)(1826.76,329.70)(1827.75,329.70)(1827.75,0)
\z(1827.75,0)(1827.75,329.08)(1828.73,329.08)(1828.73,0)
\z(1828.73,0)(1828.73,328.49)(1829.72,328.49)(1829.72,0)
\z(1829.72,0)(1829.72,327.72)(1830.71,327.72)(1830.71,0)
\z(1830.71,0)(1830.71,326.83)(1831.69,326.83)(1831.69,0)
\z(1831.69,0)(1831.69,326.90)(1832.68,326.90)(1832.68,0)
\z(1832.68,0)(1832.68,325.97)(1833.67,325.97)(1833.67,0)
\z(1833.67,0)(1833.67,325.24)(1834.66,325.24)(1834.66,0)
\z(1834.66,0)(1834.66,324.46)(1835.64,324.46)(1835.64,0)
\z(1835.64,0)(1835.64,323.69)(1836.63,323.69)(1836.63,0)
\z(1836.63,0)(1836.63,323.23)(1837.62,323.23)(1837.62,0)
\z(1837.62,0)(1837.62,323.02)(1838.60,323.02)(1838.60,0)
\z(1838.60,0)(1838.60,321.95)(1839.59,321.95)(1839.59,0)
\z(1839.59,0)(1839.59,321.58)(1840.58,321.58)(1840.58,0)
\z(1840.58,0)(1840.58,320.49)(1841.57,320.49)(1841.57,0)
\z(1841.57,0)(1841.57,320.31)(1842.55,320.31)(1842.55,0)
\z(1842.55,0)(1842.55,319.19)(1843.54,319.19)(1843.54,0)
\z(1843.54,0)(1843.54,318.29)(1844.53,318.29)(1844.53,0)
\z(1844.53,0)(1844.53,317.60)(1845.51,317.60)(1845.51,0)
\z(1845.51,0)(1845.51,317.35)(1846.50,317.35)(1846.50,0)
\z(1846.50,0)(1846.50,316.74)(1847.49,316.74)(1847.49,0)
\z(1847.49,0)(1847.49,315.96)(1848.48,315.96)(1848.48,0)
\z(1848.48,0)(1848.48,315.29)(1849.46,315.29)(1849.46,0)
\z(1849.46,0)(1849.46,314.60)(1850.45,314.60)(1850.45,0)
\z(1850.45,0)(1850.45,314.19)(1851.44,314.19)(1851.44,0)
\z(1851.44,0)(1851.44,313.33)(1852.42,313.33)(1852.42,0)
\z(1852.42,0)(1852.42,312.88)(1853.41,312.88)(1853.41,0)
\z(1853.41,0)(1853.41,312.26)(1854.40,312.26)(1854.40,0)
\z(1854.40,0)(1854.40,311.19)(1855.39,311.19)(1855.39,0)
\z(1855.39,0)(1855.39,310.89)(1856.37,310.89)(1856.37,0)
\z(1856.37,0)(1856.37,309.92)(1857.36,309.92)(1857.36,0)
\z(1857.36,0)(1857.36,310.34)(1858.35,310.34)(1858.35,0)
\z(1858.35,0)(1858.35,308.75)(1859.33,308.75)(1859.33,0)
\z(1859.33,0)(1859.33,308.61)(1860.32,308.61)(1860.32,0)
\z(1860.32,0)(1860.32,307.66)(1861.31,307.66)(1861.31,0)
\z(1861.31,0)(1861.31,307.50)(1862.30,307.50)(1862.30,0)
\z(1862.30,0)(1862.30,307.00)(1863.28,307.00)(1863.28,0)
\z(1863.28,0)(1863.28,306.07)(1864.27,306.07)(1864.27,0)
\z(1864.27,0)(1864.27,305.96)(1865.26,305.96)(1865.26,0)
\z(1865.26,0)(1865.26,305.01)(1866.25,305.01)(1866.25,0)
\z(1866.25,0)(1866.25,304.11)(1867.23,304.11)(1867.23,0)
\z(1867.23,0)(1867.23,303.21)(1868.22,303.21)(1868.22,0)
\z(1868.22,0)(1868.22,303.91)(1869.21,303.91)(1869.21,0)
\z(1869.21,0)(1869.21,302.23)(1870.19,302.23)(1870.19,0)
\z(1870.19,0)(1870.19,302.26)(1871.18,302.26)(1871.18,0)
\z(1871.18,0)(1871.18,300.96)(1872.17,300.96)(1872.17,0)
\z(1872.17,0)(1872.17,300.69)(1873.16,300.69)(1873.16,0)
\z(1873.16,0)(1873.16,300.51)(1874.14,300.51)(1874.14,0)
\z(1874.14,0)(1874.14,299.07)(1875.13,299.07)(1875.13,0)
\z(1875.13,0)(1875.13,298.79)(1876.12,298.79)(1876.12,0)
\z(1876.12,0)(1876.12,298.86)(1877.10,298.86)(1877.10,0)
\z(1877.10,0)(1877.10,297.48)(1878.09,297.48)(1878.09,0)
\z(1878.09,0)(1878.09,296.67)(1879.08,296.67)(1879.08,0)
\z(1879.08,0)(1879.08,296.71)(1880.07,296.71)(1880.07,0)
\z(1880.07,0)(1880.07,295.49)(1881.05,295.49)(1881.05,0)
\z(1881.05,0)(1881.05,295.22)(1882.04,295.22)(1882.04,0)
\z(1882.04,0)(1882.04,294.69)(1883.03,294.69)(1883.03,0)
\z(1883.03,0)(1883.03,294.23)(1884.01,294.23)(1884.01,0)
\z(1884.01,0)(1884.01,294.20)(1885.00,294.20)(1885.00,0)
\z(1885.00,0)(1885.00,293.17)(1885.99,293.17)(1885.99,0)
\z(1885.99,0)(1885.99,292.55)(1886.98,292.55)(1886.98,0)
\z(1886.98,0)(1886.98,291.86)(1887.96,291.86)(1887.96,0)
\z(1887.96,0)(1887.96,291.04)(1888.95,291.04)(1888.95,0)
\z(1888.95,0)(1888.95,290.70)(1889.94,290.70)(1889.94,0)
\z(1889.94,0)(1889.94,289.42)(1890.92,289.42)(1890.92,0)
\z(1890.92,0)(1890.92,289.90)(1891.91,289.90)(1891.91,0)
\z(1891.91,0)(1891.91,289.13)(1892.90,289.13)(1892.90,0)
\z(1892.90,0)(1892.90,288.58)(1893.89,288.58)(1893.89,0)
\z(1893.89,0)(1893.89,287.82)(1894.87,287.82)(1894.87,0)
\z(1894.87,0)(1894.87,286.75)(1895.86,286.75)(1895.86,0)
\z(1895.86,0)(1895.86,286.78)(1896.85,286.78)(1896.85,0)
\z(1896.85,0)(1896.85,285.76)(1897.83,285.76)(1897.83,0)
\z(1897.83,0)(1897.83,285.76)(1898.82,285.76)(1898.82,0)
\z(1898.82,0)(1898.82,284.91)(1899.81,284.91)(1899.81,0)
\z(1899.81,0)(1899.81,284.14)(1900.80,284.14)(1900.80,0)
\z(1900.80,0)(1900.80,283.36)(1901.78,283.36)(1901.78,0)
\z(1901.78,0)(1901.78,283.59)(1902.77,283.59)(1902.77,0)
\z(1902.77,0)(1902.77,283.09)(1903.76,283.09)(1903.76,0)
\z(1903.76,0)(1903.76,281.80)(1904.74,281.80)(1904.74,0)
\z(1904.74,0)(1904.74,281.62)(1905.73,281.62)(1905.73,0)
\z(1905.73,0)(1905.73,280.97)(1906.72,280.97)(1906.72,0)
\z(1906.72,0)(1906.72,280.13)(1907.71,280.13)(1907.71,0)
\z(1907.71,0)(1907.71,279.79)(1908.69,279.79)(1908.69,0)
\z(1908.69,0)(1908.69,279.11)(1909.68,279.11)(1909.68,0)
\z(1909.68,0)(1909.68,278.56)(1910.67,278.56)(1910.67,0)
\z(1910.67,0)(1910.67,277.94)(1911.65,277.94)(1911.65,0)
\z(1911.65,0)(1911.65,277.74)(1912.64,277.74)(1912.64,0)
\z(1912.64,0)(1912.64,277.02)(1913.63,277.02)(1913.63,0)
\z(1913.63,0)(1913.63,276.60)(1914.62,276.60)(1914.62,0)
\z(1914.62,0)(1914.62,276.63)(1915.60,276.63)(1915.60,0)
\z(1915.60,0)(1915.60,275.83)(1916.59,275.83)(1916.59,0)
\z(1916.59,0)(1916.59,275.08)(1917.58,275.08)(1917.58,0)
\z(1917.58,0)(1917.58,274.51)(1918.56,274.51)(1918.56,0)
\z(1918.56,0)(1918.56,273.96)(1919.55,273.96)(1919.55,0)
\z(1919.55,0)(1919.55,273.37)(1920.54,273.37)(1920.54,0)
\z(1920.54,0)(1920.54,272.61)(1921.53,272.61)(1921.53,0)
\z(1921.53,0)(1921.53,272.42)(1922.51,272.42)(1922.51,0)
\z(1922.51,0)(1922.51,272.18)(1923.50,272.18)(1923.50,0)
\z(1923.50,0)(1923.50,270.76)(1924.49,270.76)(1924.49,0)
\z(1924.49,0)(1924.49,270.69)(1925.47,270.69)(1925.47,0)
\z(1925.47,0)(1925.47,269.92)(1926.46,269.92)(1926.46,0)
\z(1926.46,0)(1926.46,269.85)(1927.45,269.85)(1927.45,0)
\z(1927.45,0)(1927.45,269.35)(1928.44,269.35)(1928.44,0)
\z(1928.44,0)(1928.44,268.49)(1929.42,268.49)(1929.42,0)
\z(1929.42,0)(1929.42,267.74)(1930.41,267.74)(1930.41,0)
\z(1930.41,0)(1930.41,267.82)(1931.40,267.82)(1931.40,0)
\z(1931.40,0)(1931.40,267.11)(1932.38,267.11)(1932.38,0)
\z(1932.38,0)(1932.38,266.63)(1933.37,266.63)(1933.37,0)
\z(1933.37,0)(1933.37,266.15)(1934.36,266.15)(1934.36,0)
\z(1934.36,0)(1934.36,265.48)(1935.35,265.48)(1935.35,0)
\z(1935.35,0)(1935.35,264.99)(1936.33,264.99)(1936.33,0)
\z(1936.33,0)(1936.33,264.46)(1937.32,264.46)(1937.32,0)
\z(1937.32,0)(1937.32,264.00)(1938.31,264.00)(1938.31,0)
\z(1938.31,0)(1938.31,263.49)(1939.29,263.49)(1939.29,0)
\z(1939.29,0)(1939.29,262.40)(1940.28,262.40)(1940.28,0)
\z(1940.28,0)(1940.28,262.07)(1941.27,262.07)(1941.27,0)
\z(1941.27,0)(1941.27,261.85)(1942.26,261.85)(1942.26,0)
\z(1942.26,0)(1942.26,261.01)(1943.24,261.01)(1943.24,0)
\z(1943.24,0)(1943.24,260.62)(1944.23,260.62)(1944.23,0)
\z(1944.23,0)(1944.23,260.24)(1945.22,260.24)(1945.22,0)
\z(1945.22,0)(1945.22,260.27)(1946.20,260.27)(1946.20,0)
\z(1946.20,0)(1946.20,258.62)(1947.19,258.62)(1947.19,0)
\z(1947.19,0)(1947.19,259.09)(1948.18,259.09)(1948.18,0)
\z(1948.18,0)(1948.18,257.94)(1949.17,257.94)(1949.17,0)
\z(1949.17,0)(1949.17,257.51)(1950.15,257.51)(1950.15,0)
\z(1950.15,0)(1950.15,257.11)(1951.14,257.11)(1951.14,0)
\z(1951.14,0)(1951.14,256.86)(1952.13,256.86)(1952.13,0)
\z(1952.13,0)(1952.13,255.60)(1953.11,255.60)(1953.11,0)
\z(1953.11,0)(1953.11,255.33)(1954.10,255.33)(1954.10,0)
\z(1954.10,0)(1954.10,255.31)(1955.09,255.31)(1955.09,0)
\z(1955.09,0)(1955.09,254.64)(1956.08,254.64)(1956.08,0)
\z(1956.08,0)(1956.08,253.53)(1957.06,253.53)(1957.06,0)
\z(1957.06,0)(1957.06,253.46)(1958.05,253.46)(1958.05,0)
\z(1958.05,0)(1958.05,253.57)(1959.04,253.57)(1959.04,0)
\z(1959.04,0)(1959.04,252.58)(1960.02,252.58)(1960.02,0)
\z(1960.02,0)(1960.02,252.77)(1961.01,252.77)(1961.01,0)
\z(1961.01,0)(1961.01,251.18)(1962.00,251.18)(1962.00,0)
\z(1962.00,0)(1962.00,250.77)(1962.99,250.77)(1962.99,0)
\z(1962.99,0)(1962.99,250.60)(1963.97,250.60)(1963.97,0)
\z(1963.97,0)(1963.97,249.93)(1964.96,249.93)(1964.96,0)
\z(1964.96,0)(1964.96,249.08)(1965.95,249.08)(1965.95,0)
\z(1965.95,0)(1965.95,248.74)(1966.93,248.74)(1966.93,0)
\z(1966.93,0)(1966.93,248.50)(1967.92,248.50)(1967.92,0)
\z(1967.92,0)(1967.92,247.37)(1968.91,247.37)(1968.91,0)
\z(1968.91,0)(1968.91,247.53)(1969.90,247.53)(1969.90,0)
\z(1969.90,0)(1969.90,247.42)(1970.88,247.42)(1970.88,0)
\z(1970.88,0)(1970.88,246.22)(1971.87,246.22)(1971.87,0)
\z(1971.87,0)(1971.87,246.09)(1972.86,246.09)(1972.86,0)
\z(1972.86,0)(1972.86,245.28)(1973.84,245.28)(1973.84,0)
\z(1973.84,0)(1973.84,244.91)(1974.83,244.91)(1974.83,0)
\z(1974.83,0)(1974.83,244.51)(1975.82,244.51)(1975.82,0)
\z(1975.82,0)(1975.82,244.40)(1976.81,244.40)(1976.81,0)
\z(1976.81,0)(1976.81,243.80)(1977.79,243.80)(1977.79,0)
\z(1977.79,0)(1977.79,243.20)(1978.78,243.20)(1978.78,0)
\z(1978.78,0)(1978.78,243.08)(1979.77,243.08)(1979.77,0)
\z(1979.77,0)(1979.77,242.36)(1980.75,242.36)(1980.75,0)
\z(1980.75,0)(1980.75,241.56)(1981.74,241.56)(1981.74,0)
\z(1981.74,0)(1981.74,241.41)(1982.73,241.41)(1982.73,0)
\z(1982.73,0)(1982.73,240.59)(1983.72,240.59)(1983.72,0)
\z(1983.72,0)(1983.72,240.34)(1984.70,240.34)(1984.70,0)
\z(1984.70,0)(1984.70,239.89)(1985.69,239.89)(1985.69,0)
\z(1985.69,0)(1985.69,238.92)(1986.68,238.92)(1986.68,0)
\z(1986.68,0)(1986.68,239.00)(1987.67,239.00)(1987.67,0)
\z(1987.67,0)(1987.67,237.98)(1988.65,237.98)(1988.65,0)
\z(1988.65,0)(1988.65,237.65)(1989.64,237.65)(1989.64,0)
\z(1989.64,0)(1989.64,237.59)(1990.63,237.59)(1990.63,0)
\z(1990.63,0)(1990.63,237.19)(1991.61,237.19)(1991.61,0)
\z(1991.61,0)(1991.61,236.52)(1992.60,236.52)(1992.60,0)
\z(1992.60,0)(1992.60,235.93)(1993.59,235.93)(1993.59,0)
\z(1993.59,0)(1993.59,235.48)(1994.58,235.48)(1994.58,0)
\z(1994.58,0)(1994.58,235.09)(1995.56,235.09)(1995.56,0)
\z(1995.56,0)(1995.56,234.49)(1996.55,234.49)(1996.55,0)
\z(1996.55,0)(1996.55,233.87)(1997.54,233.87)(1997.54,0)
\z(1997.54,0)(1997.54,233.23)(1998.52,233.23)(1998.52,0)
\z(1998.52,0)(1998.52,233.31)(1999.51,233.31)(1999.51,0)
\z(1999.51,0)(1999.51,232.74)(2000.50,232.74)(2000.50,0)
\z(2000.50,0)(2000.50,232.42)(2001.49,232.42)(2001.49,0)
\z(2001.49,0)(2001.49,231.78)(2002.47,231.78)(2002.47,0)
\z(2002.47,0)(2002.47,231.25)(2003.46,231.25)(2003.46,0)
\z(2003.46,0)(2003.46,230.23)(2004.45,230.23)(2004.45,0)
\z(2004.45,0)(2004.45,229.97)(2005.43,229.97)(2005.43,0)
\z(2005.43,0)(2005.43,230.14)(2006.42,230.14)(2006.42,0)
\z(2006.42,0)(2006.42,229.48)(2007.41,229.48)(2007.41,0)
\z(2007.41,0)(2007.41,229.07)(2008.40,229.07)(2008.40,0)
\z(2008.40,0)(2008.40,228.24)(2009.38,228.24)(2009.38,0)
\z(2009.38,0)(2009.38,228.37)(2010.37,228.37)(2010.37,0)
\z(2010.37,0)(2010.37,227.71)(2011.36,227.71)(2011.36,0)
\z(2011.36,0)(2011.36,227.33)(2012.34,227.33)(2012.34,0)
\z(2012.34,0)(2012.34,226.42)(2013.33,226.42)(2013.33,0)
\z(2013.33,0)(2013.33,226.35)(2014.32,226.35)(2014.32,0)
\z(2014.32,0)(2014.32,225.69)(2015.31,225.69)(2015.31,0)
\z(2015.31,0)(2015.31,225.28)(2016.29,225.28)(2016.29,0)
\z(2016.29,0)(2016.29,224.21)(2017.28,224.21)(2017.28,0)
\z(2017.28,0)(2017.28,223.88)(2018.27,223.88)(2018.27,0)
\z(2018.27,0)(2018.27,223.62)(2019.25,223.62)(2019.25,0)
\z(2019.25,0)(2019.25,223.11)(2020.24,223.11)(2020.24,0)
\z(2020.24,0)(2020.24,223.06)(2021.23,223.06)(2021.23,0)
\z(2021.23,0)(2021.23,222.68)(2022.22,222.68)(2022.22,0)
\z(2022.22,0)(2022.22,221.96)(2023.20,221.96)(2023.20,0)
\z(2023.20,0)(2023.20,221.41)(2024.19,221.41)(2024.19,0)
\z(2024.19,0)(2024.19,220.55)(2025.18,220.55)(2025.18,0)
\z(2025.18,0)(2025.18,220.34)(2026.16,220.34)(2026.16,0)
\z(2026.16,0)(2026.16,220.17)(2027.15,220.17)(2027.15,0)
\z(2027.15,0)(2027.15,219.35)(2028.14,219.35)(2028.14,0)
\z(2028.14,0)(2028.14,219.30)(2029.13,219.30)(2029.13,0)
\z(2029.13,0)(2029.13,218.96)(2030.11,218.96)(2030.11,0)
\z(2030.11,0)(2030.11,218.11)(2031.10,218.11)(2031.10,0)
\z(2031.10,0)(2031.10,217.72)(2032.09,217.72)(2032.09,0)
\z(2032.09,0)(2032.09,217.48)(2033.07,217.48)(2033.07,0)
\z(2033.07,0)(2033.07,217.20)(2034.06,217.20)(2034.06,0)
\z(2034.06,0)(2034.06,216.78)(2035.05,216.78)(2035.05,0)
\z(2035.05,0)(2035.05,215.93)(2036.04,215.93)(2036.04,0)
\z(2036.04,0)(2036.04,215.72)(2037.02,215.72)(2037.02,0)
\z(2037.02,0)(2037.02,215.25)(2038.01,215.25)(2038.01,0)
\z(2038.01,0)(2038.01,215.00)(2039.00,215.00)(2039.00,0)
\z(2039.00,0)(2039.00,214.30)(2039.98,214.30)(2039.98,0)
\z(2039.98,0)(2039.98,213.27)(2040.97,213.27)(2040.97,0)
\z(2040.97,0)(2040.97,213.27)(2041.96,213.27)(2041.96,0)
\z(2041.96,0)(2041.96,213.16)(2042.95,213.16)(2042.95,0)
\z(2042.95,0)(2042.95,212.26)(2043.93,212.26)(2043.93,0)
\z(2043.93,0)(2043.93,211.87)(2044.92,211.87)(2044.92,0)
\z(2044.92,0)(2044.92,211.62)(2045.91,211.62)(2045.91,0)
\z(2045.91,0)(2045.91,211.49)(2046.89,211.49)(2046.89,0)
\z(2046.89,0)(2046.89,210.87)(2047.88,210.87)(2047.88,0)
\z(2047.88,0)(2047.88,210.35)(2048.87,210.35)(2048.87,0)
\z(2048.87,0)(2048.87,209.78)(2049.86,209.78)(2049.86,0)
\z(2049.86,0)(2049.86,209.28)(2050.84,209.28)(2050.84,0)
\z(2050.84,0)(2050.84,209.00)(2051.83,209.00)(2051.83,0)
\z(2051.83,0)(2051.83,208.68)(2052.82,208.68)(2052.82,0)
\z(2052.82,0)(2052.82,208.02)(2053.80,208.02)(2053.80,0)
\z(2053.80,0)(2053.80,207.56)(2054.79,207.56)(2054.79,0)
\z(2054.79,0)(2054.79,207.58)(2055.78,207.58)(2055.78,0)
\z(2055.78,0)(2055.78,206.55)(2056.77,206.55)(2056.77,0)
\z(2056.77,0)(2056.77,206.12)(2057.75,206.12)(2057.75,0)
\z(2057.75,0)(2057.75,205.88)(2058.74,205.88)(2058.74,0)
\z(2058.74,0)(2058.74,205.78)(2059.73,205.78)(2059.73,0)
\z(2059.73,0)(2059.73,204.89)(2060.71,204.89)(2060.71,0)
\z(2060.71,0)(2060.71,204.80)(2061.70,204.80)(2061.70,0)
\z(2061.70,0)(2061.70,204.41)(2062.69,204.41)(2062.69,0)
\z(2062.69,0)(2062.69,204.24)(2063.68,204.24)(2063.68,0)
\z(2063.68,0)(2063.68,203.30)(2064.66,203.30)(2064.66,0)
\z(2064.66,0)(2064.66,202.96)(2065.65,202.96)(2065.65,0)
\z(2065.65,0)(2065.65,202.57)(2066.64,202.57)(2066.64,0)
\z(2066.64,0)(2066.64,201.68)(2067.62,201.68)(2067.62,0)
\z(2067.62,0)(2067.62,201.54)(2068.61,201.54)(2068.61,0)
\z(2068.61,0)(2068.61,201.16)(2069.60,201.16)(2069.60,0)
\z(2069.60,0)(2069.60,200.80)(2070.59,200.80)(2070.59,0)
\z(2070.59,0)(2070.59,200.08)(2071.57,200.08)(2071.57,0)
\z(2071.57,0)(2071.57,199.75)(2072.56,199.75)(2072.56,0)
\z(2072.56,0)(2072.56,199.72)(2073.55,199.72)(2073.55,0)
\z(2073.55,0)(2073.55,198.97)(2074.53,198.97)(2074.53,0)
\z(2074.53,0)(2074.53,198.86)(2075.52,198.86)(2075.52,0)
\z(2075.52,0)(2075.52,198.05)(2076.51,198.05)(2076.51,0)
\z(2076.51,0)(2076.51,198.11)(2077.50,198.11)(2077.50,0)
\z(2077.50,0)(2077.50,197.38)(2078.48,197.38)(2078.48,0)
\z(2078.48,0)(2078.48,196.82)(2079.47,196.82)(2079.47,0)
\z(2079.47,0)(2079.47,196.38)(2080.46,196.38)(2080.46,0)
\z(2080.46,0)(2080.46,196.04)(2081.44,196.04)(2081.44,0)
\z(2081.44,0)(2081.44,195.60)(2082.43,195.60)(2082.43,0)
\z(2082.43,0)(2082.43,195.03)(2083.42,195.03)(2083.42,0)
\z(2083.42,0)(2083.42,195.00)(2084.41,195.00)(2084.41,0)
\z(2084.41,0)(2084.41,194.13)(2085.39,194.13)(2085.39,0)
\z(2085.39,0)(2085.39,193.86)(2086.38,193.86)(2086.38,0)
\z(2086.38,0)(2086.38,193.23)(2087.37,193.23)(2087.37,0)
\z(2087.37,0)(2087.37,192.89)(2088.35,192.89)(2088.35,0)
\z(2088.35,0)(2088.35,192.15)(2089.34,192.15)(2089.34,0)
\z(2089.34,0)(2089.34,191.67)(2090.33,191.67)(2090.33,0)
\z(2090.33,0)(2090.33,191.80)(2091.32,191.80)(2091.32,0)
\z(2091.32,0)(2091.32,191.42)(2092.30,191.42)(2092.30,0)
\z(2092.30,0)(2092.30,190.76)(2093.29,190.76)(2093.29,0)
\z(2093.29,0)(2093.29,190.15)(2094.28,190.15)(2094.28,0)
\z(2094.28,0)(2094.28,189.86)(2095.26,189.86)(2095.26,0)
\z(2095.26,0)(2095.26,189.47)(2096.25,189.47)(2096.25,0)
\z(2096.25,0)(2096.25,189.67)(2097.24,189.67)(2097.24,0)
\z(2097.24,0)(2097.24,188.56)(2098.23,188.56)(2098.23,0)
\z(2098.23,0)(2098.23,188.66)(2099.21,188.66)(2099.21,0)
\z(2099.21,0)(2099.21,187.80)(2100.20,187.80)(2100.20,0)
\z(2100.20,0)(2100.20,187.41)(2101.19,187.41)(2101.19,0)
\z(2101.19,0)(2101.19,187.12)(2102.17,187.12)(2102.17,0)
\z(2102.17,0)(2102.17,186.34)(2103.16,186.34)(2103.16,0)
\z(2103.16,0)(2103.16,185.99)(2104.15,185.99)(2104.15,0)
\z(2104.15,0)(2104.15,185.52)(2105.14,185.52)(2105.14,0)
\z(2105.14,0)(2105.14,184.93)(2106.12,184.93)(2106.12,0)
\z(2106.12,0)(2106.12,185.28)(2107.11,185.28)(2107.11,0)
\z(2107.11,0)(2107.11,184.50)(2108.10,184.50)(2108.10,0)
\z(2108.10,0)(2108.10,183.76)(2109.08,183.76)(2109.08,0)
\z(2109.08,0)(2109.08,183.45)(2110.07,183.45)(2110.07,0)
\z(2110.07,0)(2110.07,183.38)(2111.06,183.38)(2111.06,0)
\z(2111.06,0)(2111.06,182.60)(2112.05,182.60)(2112.05,0)
\z(2112.05,0)(2112.05,182.26)(2113.03,182.26)(2113.03,0)
\z(2113.03,0)(2113.03,182.23)(2114.02,182.23)(2114.02,0)
\z(2114.02,0)(2114.02,181.72)(2115.01,181.72)(2115.01,0)
\z(2115.01,0)(2115.01,180.78)(2116.00,180.78)(2116.00,0)
\z(2116.00,0)(2116.00,181.15)(2116.98,181.15)(2116.98,0)
\z(2116.98,0)(2116.98,179.97)(2117.97,179.97)(2117.97,0)
\z(2117.97,0)(2117.97,179.43)(2118.96,179.43)(2118.96,0)
\z(2118.96,0)(2118.96,179.11)(2119.94,179.11)(2119.94,0)
\z(2119.94,0)(2119.94,178.78)(2120.93,178.78)(2120.93,0)
\z(2120.93,0)(2120.93,178.57)(2121.92,178.57)(2121.92,0)
\z(2121.92,0)(2121.92,178.35)(2122.91,178.35)(2122.91,0)
\z(2122.91,0)(2122.91,177.66)(2123.89,177.66)(2123.89,0)
\z(2123.89,0)(2123.89,177.72)(2124.88,177.72)(2124.88,0)
\z(2124.88,0)(2124.88,176.99)(2125.87,176.99)(2125.87,0)
\z(2125.87,0)(2125.87,176.31)(2126.85,176.31)(2126.85,0)
\z(2126.85,0)(2126.85,176.19)(2127.84,176.19)(2127.84,0)
\z(2127.84,0)(2127.84,175.73)(2128.83,175.73)(2128.83,0)
\z(2128.83,0)(2128.83,175.35)(2129.82,175.35)(2129.82,0)
\z(2129.82,0)(2129.82,174.80)(2130.80,174.80)(2130.80,0)
\z(2130.80,0)(2130.80,174.53)(2131.79,174.53)(2131.79,0)
\z(2131.79,0)(2131.79,173.93)(2132.78,173.93)(2132.78,0)
\z(2132.78,0)(2132.78,173.36)(2133.76,173.36)(2133.76,0)
\z(2133.76,0)(2133.76,173.40)(2134.75,173.40)(2134.75,0)
\z(2134.75,0)(2134.75,172.83)(2135.74,172.83)(2135.74,0)
\z(2135.74,0)(2135.74,172.32)(2136.73,172.32)(2136.73,0)
\z(2136.73,0)(2136.73,172.12)(2137.71,172.12)(2137.71,0)
\z(2137.71,0)(2137.71,171.65)(2138.70,171.65)(2138.70,0)
\z(2138.70,0)(2138.70,171.02)(2139.69,171.02)(2139.69,0)
\z(2139.69,0)(2139.69,170.79)(2140.67,170.79)(2140.67,0)
\z(2140.67,0)(2140.67,170.44)(2141.66,170.44)(2141.66,0)
\z(2141.66,0)(2141.66,169.70)(2142.65,169.70)(2142.65,0)
\z(2142.65,0)(2142.65,169.39)(2143.64,169.39)(2143.64,0)
\z(2143.64,0)(2143.64,169.10)(2144.62,169.10)(2144.62,0)
\z(2144.62,0)(2144.62,168.86)(2145.61,168.86)(2145.61,0)
\z(2145.61,0)(2145.61,168.25)(2146.60,168.25)(2146.60,0)
\z(2146.60,0)(2146.60,167.50)(2147.58,167.50)(2147.58,0)
\z(2147.58,0)(2147.58,167.19)(2148.57,167.19)(2148.57,0)
\z(2148.57,0)(2148.57,166.75)(2149.56,166.75)(2149.56,0)
\z(2149.56,0)(2149.56,166.20)(2150.55,166.20)(2150.55,0)
\z(2150.55,0)(2150.55,165.92)(2151.53,165.92)(2151.53,0)
\z(2151.53,0)(2151.53,166.12)(2152.52,166.12)(2152.52,0)
\z(2152.52,0)(2152.52,165.15)(2153.51,165.15)(2153.51,0)
\z(2153.51,0)(2153.51,165.10)(2154.49,165.10)(2154.49,0)
\z(2154.49,0)(2154.49,164.49)(2155.48,164.49)(2155.48,0)
\z(2155.48,0)(2155.48,163.85)(2156.47,163.85)(2156.47,0)
\z(2156.47,0)(2156.47,163.48)(2157.46,163.48)(2157.46,0)
\z(2157.46,0)(2157.46,163.57)(2158.44,163.57)(2158.44,0)
\z(2158.44,0)(2158.44,162.60)(2159.43,162.60)(2159.43,0)
\z(2159.43,0)(2159.43,162.28)(2160.42,162.28)(2160.42,0)
\z(2160.42,0)(2160.42,162.15)(2161.40,162.15)(2161.40,0)
\z(2161.40,0)(2161.40,161.47)(2162.39,161.47)(2162.39,0)
\z(2162.39,0)(2162.39,161.16)(2163.38,161.16)(2163.38,0)
\z(2163.38,0)(2163.38,160.88)(2164.37,160.88)(2164.37,0)
\z(2164.37,0)(2164.37,160.14)(2165.35,160.14)(2165.35,0)
\z(2165.35,0)(2165.35,159.91)(2166.34,159.91)(2166.34,0)
\z(2166.34,0)(2166.34,159.61)(2167.33,159.61)(2167.33,0)
\z(2167.33,0)(2167.33,159.43)(2168.31,159.43)(2168.31,0)
\z(2168.31,0)(2168.31,158.49)(2169.30,158.49)(2169.30,0)
\z(2169.30,0)(2169.30,158.39)(2170.29,158.39)(2170.29,0)
\z(2170.29,0)(2170.29,158.13)(2171.28,158.13)(2171.28,0)
\z(2171.28,0)(2171.28,157.45)(2172.26,157.45)(2172.26,0)
\z(2172.26,0)(2172.26,156.96)(2173.25,156.96)(2173.25,0)
\z(2173.25,0)(2173.25,156.30)(2174.24,156.30)(2174.24,0)
\z(2174.24,0)(2174.24,156.25)(2175.22,156.25)(2175.22,0)
\z(2175.22,0)(2175.22,156.00)(2176.21,156.00)(2176.21,0)
\z(2176.21,0)(2176.21,155.22)(2177.20,155.22)(2177.20,0)
\z(2177.20,0)(2177.20,154.81)(2178.19,154.81)(2178.19,0)
\z(2178.19,0)(2178.19,154.54)(2179.17,154.54)(2179.17,0)
\z(2179.17,0)(2179.17,154.14)(2180.16,154.14)(2180.16,0)
\z(2180.16,0)(2180.16,153.49)(2181.15,153.49)(2181.15,0)
\z(2181.15,0)(2181.15,153.22)(2182.13,153.22)(2182.13,0)
\z(2182.13,0)(2182.13,153.02)(2183.12,153.02)(2183.12,0)
\z(2183.12,0)(2183.12,152.62)(2184.11,152.62)(2184.11,0)
\z(2184.11,0)(2184.11,152.08)(2185.10,152.08)(2185.10,0)
\z(2185.10,0)(2185.10,151.68)(2186.08,151.68)(2186.08,0)
\z(2186.08,0)(2186.08,151.64)(2187.07,151.64)(2187.07,0)
\z(2187.07,0)(2187.07,150.70)(2188.06,150.70)(2188.06,0)
\z(2188.06,0)(2188.06,150.32)(2189.04,150.32)(2189.04,0)
\z(2189.04,0)(2189.04,149.87)(2190.03,149.87)(2190.03,0)
\z(2190.03,0)(2190.03,149.83)(2191.02,149.83)(2191.02,0)
\z(2191.02,0)(2191.02,149.23)(2192.01,149.23)(2192.01,0)
\z(2192.01,0)(2192.01,148.61)(2192.99,148.61)(2192.99,0)
\z(2192.99,0)(2192.99,148.42)(2193.98,148.42)(2193.98,0)
\z(2193.98,0)(2193.98,147.90)(2194.97,147.90)(2194.97,0)
\z(2194.97,0)(2194.97,147.46)(2195.95,147.46)(2195.95,0)
\z(2195.95,0)(2195.95,146.75)(2196.94,146.75)(2196.94,0)
\z(2196.94,0)(2196.94,146.08)(2197.93,146.08)(2197.93,0)
\z(2197.93,0)(2197.93,146.32)(2198.92,146.32)(2198.92,0)
\z(2198.92,0)(2198.92,145.66)(2199.90,145.66)(2199.90,0)
\z(2199.90,0)(2199.90,145.49)(2200.89,145.49)(2200.89,0)
\z(2200.89,0)(2200.89,145.20)(2201.88,145.20)(2201.88,0)
\z(2201.88,0)(2201.88,144.29)(2202.86,144.29)(2202.86,0)
\z(2202.86,0)(2202.86,143.94)(2203.85,143.94)(2203.85,0)
\z(2203.85,0)(2203.85,143.67)(2204.84,143.67)(2204.84,0)
\z(2204.84,0)(2204.84,143.49)(2205.83,143.49)(2205.83,0)
\z(2205.83,0)(2205.83,142.80)(2206.81,142.80)(2206.81,0)
\z(2206.81,0)(2206.81,142.40)(2207.80,142.40)(2207.80,0)
\z(2207.80,0)(2207.80,142.08)(2208.79,142.08)(2208.79,0)
\z(2208.79,0)(2208.79,141.58)(2209.77,141.58)(2209.77,0)
\z(2209.77,0)(2209.77,140.89)(2210.76,140.89)(2210.76,0)
\z(2210.76,0)(2210.76,140.59)(2211.75,140.59)(2211.75,0)
\z(2211.75,0)(2211.75,140.30)(2212.74,140.30)(2212.74,0)
\z(2212.74,0)(2212.74,140.05)(2213.72,140.05)(2213.72,0)
\z(2213.72,0)(2213.72,139.56)(2214.71,139.56)(2214.71,0)
\z(2214.71,0)(2214.71,139.04)(2215.70,139.04)(2215.70,0)
\z(2215.70,0)(2215.70,138.43)(2216.68,138.43)(2216.68,0)
\z(2216.68,0)(2216.68,138.27)(2217.67,138.27)(2217.67,0)
\z(2217.67,0)(2217.67,137.98)(2218.66,137.98)(2218.66,0)
\z(2218.66,0)(2218.66,137.42)(2219.65,137.42)(2219.65,0)
\z(2219.65,0)(2219.65,137.27)(2220.63,137.27)(2220.63,0)
\z(2220.63,0)(2220.63,136.89)(2221.62,136.89)(2221.62,0)
\z(2221.62,0)(2221.62,135.87)(2222.61,135.87)(2222.61,0)
\z(2222.61,0)(2222.61,135.63)(2223.59,135.63)(2223.59,0)
\z(2223.59,0)(2223.59,135.37)(2224.58,135.37)(2224.58,0)
\z(2224.58,0)(2224.58,135.00)(2225.57,135.00)(2225.57,0)
\z(2225.57,0)(2225.57,134.51)(2226.56,134.51)(2226.56,0)
\z(2226.56,0)(2226.56,134.06)(2227.54,134.06)(2227.54,0)
\z(2227.54,0)(2227.54,133.47)(2228.53,133.47)(2228.53,0)
\z(2228.53,0)(2228.53,133.02)(2229.52,133.02)(2229.52,0)
\z(2229.52,0)(2229.52,133.06)(2230.50,133.06)(2230.50,0)
\z(2230.50,0)(2230.50,132.52)(2231.49,132.52)(2231.49,0)
\z(2231.49,0)(2231.49,131.94)(2232.48,131.94)(2232.48,0)
\z(2232.48,0)(2232.48,131.70)(2233.47,131.70)(2233.47,0)
\z(2233.47,0)(2233.47,131.05)(2234.45,131.05)(2234.45,0)
\z(2234.45,0)(2234.45,130.95)(2235.44,130.95)(2235.44,0)
\z(2235.44,0)(2235.44,130.60)(2236.43,130.60)(2236.43,0)
\z(2236.43,0)(2236.43,129.60)(2237.42,129.60)(2237.42,0)
\z(2237.42,0)(2237.42,129.62)(2238.40,129.62)(2238.40,0)
\z(2238.40,0)(2238.40,129.00)(2239.39,129.00)(2239.39,0)
\z(2239.39,0)(2239.39,128.89)(2240.38,128.89)(2240.38,0)
\z(2240.38,0)(2240.38,128.30)(2241.36,128.30)(2241.36,0)
\z(2241.36,0)(2241.36,127.86)(2242.35,127.86)(2242.35,0)
\z(2242.35,0)(2242.35,127.43)(2243.34,127.43)(2243.34,0)
\z(2243.34,0)(2243.34,127.02)(2244.33,127.02)(2244.33,0)
\z(2244.33,0)(2244.33,126.33)(2245.31,126.33)(2245.31,0)
\z(2245.31,0)(2245.31,126.03)(2246.30,126.03)(2246.30,0)
\z(2246.30,0)(2246.30,125.47)(2247.29,125.47)(2247.29,0)
\z(2247.29,0)(2247.29,125.39)(2248.27,125.39)(2248.27,0)
\z(2248.27,0)(2248.27,125.09)(2249.26,125.09)(2249.26,0)
\z(2249.26,0)(2249.26,124.38)(2250.25,124.38)(2250.25,0)
\z(2250.25,0)(2250.25,123.84)(2251.24,123.84)(2251.24,0)
\z(2251.24,0)(2251.24,123.53)(2252.22,123.53)(2252.22,0)
\z(2252.22,0)(2252.22,122.99)(2253.21,122.99)(2253.21,0)
\z(2253.21,0)(2253.21,122.93)(2254.20,122.93)(2254.20,0)
\z(2254.20,0)(2254.20,122.30)(2255.18,122.30)(2255.18,0)
\z(2255.18,0)(2255.18,121.84)(2256.17,121.84)(2256.17,0)
\z(2256.17,0)(2256.17,121.42)(2257.16,121.42)(2257.16,0)
\z(2257.16,0)(2257.16,120.86)(2258.15,120.86)(2258.15,0)
\z(2258.15,0)(2258.15,120.53)(2259.13,120.53)(2259.13,0)
\z(2259.13,0)(2259.13,120.27)(2260.12,120.27)(2260.12,0)
\z(2260.12,0)(2260.12,119.70)(2261.11,119.70)(2261.11,0)
\z(2261.11,0)(2261.11,119.16)(2262.09,119.16)(2262.09,0)
\z(2262.09,0)(2262.09,118.72)(2263.08,118.72)(2263.08,0)
\z(2263.08,0)(2263.08,118.52)(2264.07,118.52)(2264.07,0)
\z(2264.07,0)(2264.07,117.57)(2265.06,117.57)(2265.06,0)
\z(2265.06,0)(2265.06,117.72)(2266.04,117.72)(2266.04,0)
\z(2266.04,0)(2266.04,117.01)(2267.03,117.01)(2267.03,0)
\z(2267.03,0)(2267.03,116.36)(2268.02,116.36)(2268.02,0)
\z(2268.02,0)(2268.02,116.38)(2269.00,116.38)(2269.00,0)
\z(2269.00,0)(2269.00,115.85)(2269.99,115.85)(2269.99,0)
\z(2269.99,0)(2269.99,115.49)(2270.98,115.49)(2270.98,0)
\z(2270.98,0)(2270.98,114.98)(2271.97,114.98)(2271.97,0)
\z(2271.97,0)(2271.97,114.54)(2272.95,114.54)(2272.95,0)
\z(2272.95,0)(2272.95,113.74)(2273.94,113.74)(2273.94,0)
\z(2273.94,0)(2273.94,113.53)(2274.93,113.53)(2274.93,0)
\z(2274.93,0)(2274.93,113.07)(2275.91,113.07)(2275.91,0)
\z(2275.91,0)(2275.91,112.30)(2276.90,112.30)(2276.90,0)
\z(2276.90,0)(2276.90,112.55)(2277.89,112.55)(2277.89,0)
\z(2277.89,0)(2277.89,111.38)(2278.88,111.38)(2278.88,0)
\z(2278.88,0)(2278.88,111.53)(2279.86,111.53)(2279.86,0)
\z(2279.86,0)(2279.86,111.16)(2280.85,111.16)(2280.85,0)
\z(2280.85,0)(2280.85,110.51)(2281.84,110.51)(2281.84,0)
\z(2281.84,0)(2281.84,110.01)(2282.82,110.01)(2282.82,0)
\z(2282.82,0)(2282.82,109.48)(2283.81,109.48)(2283.81,0)
\z(2283.81,0)(2283.81,109.31)(2284.80,109.31)(2284.80,0)
\z(2284.80,0)(2284.80,108.77)(2285.79,108.77)(2285.79,0)
\z(2285.79,0)(2285.79,108.14)(2286.77,108.14)(2286.77,0)
\z(2286.77,0)(2286.77,107.64)(2287.76,107.64)(2287.76,0)
\z(2287.76,0)(2287.76,107.02)(2288.75,107.02)(2288.75,0)
\z(2288.75,0)(2288.75,106.84)(2289.73,106.84)(2289.73,0)
\z(2289.73,0)(2289.73,106.36)(2290.72,106.36)(2290.72,0)
\z(2290.72,0)(2290.72,106.02)(2291.71,106.02)(2291.71,0)
\z(2291.71,0)(2291.71,105.26)(2292.70,105.26)(2292.70,0)
\z(2292.70,0)(2292.70,104.70)(2293.68,104.70)(2293.68,0)
\z(2293.68,0)(2293.68,104.72)(2294.67,104.72)(2294.67,0)
\z(2294.67,0)(2294.67,103.94)(2295.66,103.94)(2295.66,0)
\z(2295.66,0)(2295.66,103.81)(2296.64,103.81)(2296.64,0)
\z(2296.64,0)(2296.64,103.10)(2297.63,103.10)(2297.63,0)
\z(2297.63,0)(2297.63,102.51)(2298.62,102.51)(2298.62,0)
\z(2298.62,0)(2298.62,102.59)(2299.61,102.59)(2299.61,0)
\z(2299.61,0)(2299.61,101.86)(2300.59,101.86)(2300.59,0)
\z(2300.59,0)(2300.59,101.08)(2301.58,101.08)(2301.58,0)
\z(2301.58,0)(2301.58,101.16)(2302.57,101.16)(2302.57,0)
\z(2302.57,0)(2302.57,100.28)(2303.55,100.28)(2303.55,0)
\z(2303.55,0)(2303.55,99.77)(2304.54,99.77)(2304.54,0)
\z(2304.54,0)(2304.54,99.64)(2305.53,99.64)(2305.53,0)
\z(2305.53,0)(2305.53,99.03)(2306.52,99.03)(2306.52,0)
\z(2306.52,0)(2306.52,98.65)(2307.50,98.65)(2307.50,0)
\z(2307.50,0)(2307.50,97.97)(2308.49,97.97)(2308.49,0)
\z(2308.49,0)(2308.49,97.36)(2309.48,97.36)(2309.48,0)
\z(2309.48,0)(2309.48,97.07)(2310.46,97.07)(2310.46,0)
\z(2310.46,0)(2310.46,96.84)(2311.45,96.84)(2311.45,0)
\z(2311.45,0)(2311.45,96.03)(2312.44,96.03)(2312.44,0)
\z(2312.44,0)(2312.44,95.70)(2313.43,95.70)(2313.43,0)
\z(2313.43,0)(2313.43,95.16)(2314.41,95.16)(2314.41,0)
\z(2314.41,0)(2314.41,94.66)(2315.40,94.66)(2315.40,0)
\z(2315.40,0)(2315.40,94.22)(2316.39,94.22)(2316.39,0)
\z(2316.39,0)(2316.39,93.71)(2317.37,93.71)(2317.37,0)
\z(2317.37,0)(2317.37,93.14)(2318.36,93.14)(2318.36,0)
\z(2318.36,0)(2318.36,92.86)(2319.35,92.86)(2319.35,0)
\z(2319.35,0)(2319.35,92.21)(2320.34,92.21)(2320.34,0)
\z(2320.34,0)(2320.34,91.53)(2321.32,91.53)(2321.32,0)
\z(2321.32,0)(2321.32,91.34)(2322.31,91.34)(2322.31,0)
\z(2322.31,0)(2322.31,90.79)(2323.30,90.79)(2323.30,0)
\z(2323.30,0)(2323.30,90.33)(2324.28,90.33)(2324.28,0)
\z(2324.28,0)(2324.28,89.96)(2325.27,89.96)(2325.27,0)
\z(2325.27,0)(2325.27,88.98)(2326.26,88.98)(2326.26,0)
\z(2326.26,0)(2326.26,88.61)(2327.25,88.61)(2327.25,0)
\z(2327.25,0)(2327.25,88.07)(2328.23,88.07)(2328.23,0)
\z(2328.23,0)(2328.23,87.76)(2329.22,87.76)(2329.22,0)
\z(2329.22,0)(2329.22,87.33)(2330.21,87.33)(2330.21,0)
\z(2330.21,0)(2330.21,86.83)(2331.19,86.83)(2331.19,0)
\z(2331.19,0)(2331.19,86.50)(2332.18,86.50)(2332.18,0)
\z(2332.18,0)(2332.18,85.79)(2333.17,85.79)(2333.17,0)
\z(2333.17,0)(2333.17,85.09)(2334.16,85.09)(2334.16,0)
\z(2334.16,0)(2334.16,84.65)(2335.14,84.65)(2335.14,0)
\z(2335.14,0)(2335.14,84.18)(2336.13,84.18)(2336.13,0)
\z(2336.13,0)(2336.13,83.27)(2337.12,83.27)(2337.12,0)
\z(2337.12,0)(2337.12,83.07)(2338.10,83.07)(2338.10,0)
\z(2338.10,0)(2338.10,82.62)(2339.09,82.62)(2339.09,0)
\z(2339.09,0)(2339.09,82.14)(2340.08,82.14)(2340.08,0)
\z(2340.08,0)(2340.08,81.66)(2341.07,81.66)(2341.07,0)
\z(2341.07,0)(2341.07,81.23)(2342.05,81.23)(2342.05,0)
\z(2342.05,0)(2342.05,80.37)(2343.04,80.37)(2343.04,0)
\z(2343.04,0)(2343.04,79.95)(2344.03,79.95)(2344.03,0)
\z(2344.03,0)(2344.03,79.46)(2345.01,79.46)(2345.01,0)
\z(2345.01,0)(2345.01,78.70)(2346.00,78.70)(2346.00,0)
\z(2346.00,0)(2346.00,78.67)(2346.99,78.67)(2346.99,0)
\z(2346.99,0)(2346.99,77.60)(2347.98,77.60)(2347.98,0)
\z(2347.98,0)(2347.98,77.16)(2348.96,77.16)(2348.96,0)
\z(2348.96,0)(2348.96,76.92)(2349.95,76.92)(2349.95,0)
\z(2349.95,0)(2349.95,76.18)(2350.94,76.18)(2350.94,0)
\z(2350.94,0)(2350.94,75.51)(2351.92,75.51)(2351.92,0)
\z(2351.92,0)(2351.92,74.71)(2352.91,74.71)(2352.91,0)
\z(2352.91,0)(2352.91,74.55)(2353.90,74.55)(2353.90,0)
\z(2353.90,0)(2353.90,74.07)(2354.89,74.07)(2354.89,0)
\z(2354.89,0)(2354.89,73.57)(2355.87,73.57)(2355.87,0)
\z(2355.87,0)(2355.87,72.79)(2356.86,72.79)(2356.86,0)
\z(2356.86,0)(2356.86,72.13)(2357.85,72.13)(2357.85,0)
\z(2357.85,0)(2357.85,71.61)(2358.83,71.61)(2358.83,0)
\z(2358.83,0)(2358.83,71.06)(2359.82,71.06)(2359.82,0)
\z(2359.82,0)(2359.82,70.62)(2360.81,70.62)(2360.81,0)
\z(2360.81,0)(2360.81,69.76)(2361.80,69.76)(2361.80,0)
\z(2361.80,0)(2361.80,69.29)(2362.78,69.29)(2362.78,0)
\z(2362.78,0)(2362.78,68.73)(2363.77,68.73)(2363.77,0)
\z(2363.77,0)(2363.77,68.16)(2364.76,68.16)(2364.76,0)
\z(2364.76,0)(2364.76,67.62)(2365.75,67.62)(2365.75,0)
\z(2365.75,0)(2365.75,67.05)(2366.73,67.05)(2366.73,0)
\z(2366.73,0)(2366.73,66.17)(2367.72,66.17)(2367.72,0)
\z(2367.72,0)(2367.72,65.48)(2368.71,65.48)(2368.71,0)
\z(2368.71,0)(2368.71,65.00)(2369.69,65.00)(2369.69,0)
\z(2369.69,0)(2369.69,64.52)(2370.68,64.52)(2370.68,0)
\z(2370.68,0)(2370.68,63.95)(2371.67,63.95)(2371.67,0)
\z(2371.67,0)(2371.67,63.03)(2372.66,63.03)(2372.66,0)
\z(2372.66,0)(2372.66,62.49)(2373.64,62.49)(2373.64,0)
\z(2373.64,0)(2373.64,61.88)(2374.63,61.88)(2374.63,0)
\z(2374.63,0)(2374.63,61.30)(2375.62,61.30)(2375.62,0)
\z(2375.62,0)(2375.62,60.51)(2376.60,60.51)(2376.60,0)
\z(2376.60,0)(2376.60,59.95)(2377.59,59.95)(2377.59,0)
\z(2377.59,0)(2377.59,59.09)(2378.58,59.09)(2378.58,0)
\z(2378.58,0)(2378.58,58.71)(2379.57,58.71)(2379.57,0)
\z(2379.57,0)(2379.57,57.75)(2380.55,57.75)(2380.55,0)
\z(2380.55,0)(2380.55,57.12)(2381.54,57.12)(2381.54,0)
\z(2381.54,0)(2381.54,56.51)(2382.53,56.51)(2382.53,0)
\z(2382.53,0)(2382.53,55.73)(2383.51,55.73)(2383.51,0)
\z(2383.51,0)(2383.51,54.88)(2384.50,54.88)(2384.50,0)
\z(2384.50,0)(2384.50,54.18)(2385.49,54.18)(2385.49,0)
\z(2385.49,0)(2385.49,53.64)(2386.48,53.64)(2386.48,0)
\z(2386.48,0)(2386.48,52.77)(2387.46,52.77)(2387.46,0)
\z(2387.46,0)(2387.46,51.89)(2388.45,51.89)(2388.45,0)
\z(2388.45,0)(2388.45,51.31)(2389.44,51.31)(2389.44,0)
\z(2389.44,0)(2389.44,50.79)(2390.42,50.79)(2390.42,0)
\z(2390.42,0)(2390.42,49.80)(2391.41,49.80)(2391.41,0)
\z(2391.41,0)(2391.41,49.03)(2392.40,49.03)(2392.40,0)
\z(2392.40,0)(2392.40,48.25)(2393.39,48.25)(2393.39,0)
\z(2393.39,0)(2393.39,47.31)(2394.37,47.31)(2394.37,0)
\z(2394.37,0)(2394.37,46.64)(2395.36,46.64)(2395.36,0)
\z(2395.36,0)(2395.36,45.57)(2396.35,45.57)(2396.35,0)
\z(2396.35,0)(2396.35,44.95)(2397.33,44.95)(2397.33,0)
\z(2397.33,0)(2397.33,44.02)(2398.32,44.02)(2398.32,0)
\z(2398.32,0)(2398.32,43.18)(2399.31,43.18)(2399.31,0)
\z(2399.31,0)(2399.31,42.10)(2400.30,42.10)(2400.30,0)
\z(2400.30,0)(2400.30,41.36)(2401.28,41.36)(2401.28,0)
\z(2401.28,0)(2401.28,40.72)(2402.27,40.72)(2402.27,0)
\z(2402.27,0)(2402.27,39.47)(2403.26,39.47)(2403.26,0)
\z(2403.26,0)(2403.26,38.25)(2404.24,38.25)(2404.24,0)
\z(2404.24,0)(2404.24,37.50)(2405.23,37.50)(2405.23,0)
\z(2405.23,0)(2405.23,36.43)(2406.22,36.43)(2406.22,0)
\z(2406.22,0)(2406.22,35.25)(2407.21,35.25)(2407.21,0)
\z(2407.21,0)(2407.21,34.43)(2408.19,34.43)(2408.19,0)
\z(2408.19,0)(2408.19,33.25)(2409.18,33.25)(2409.18,0)
\z(2409.18,0)(2409.18,32.13)(2410.17,32.13)(2410.17,0)
\z(2410.17,0)(2410.17,31.02)(2411.15,31.02)(2411.15,0)
\z(2411.15,0)(2411.15,29.79)(2412.14,29.79)(2412.14,0)
\z(2412.14,0)(2412.14,28.42)(2413.13,28.42)(2413.13,0)
\z(2413.13,0)(2413.13,26.99)(2414.12,26.99)(2414.12,0)
\z(2414.12,0)(2414.12,25.64)(2415.10,25.64)(2415.10,0)
\z(2415.10,0)(2415.10,24.20)(2416.09,24.20)(2416.09,0)
\z(2416.09,0)(2416.09,22.69)(2417.08,22.69)(2417.08,0)
\z(2417.08,0)(2417.08,20.88)(2418.06,20.88)(2418.06,0)
\z(2418.06,0)(2418.06,18.93)(2419.05,18.93)(2419.05,0)
\z(2419.05,0)(2419.05,17.06)(2420.04,17.06)(2420.04,0)
\z(2420.04,0)(2420.04,14.67)(2421.03,14.67)(2421.03,0)
\z(2421.03,0)(2421.03,11.84)(2422.01,11.84)(2422.01,0)
\z(2422.01,0)(2422.01,8.19)(2423.00,8.19)(2423.00,0)
\color{black}
\dottedline{12}(1400,426.19)(2400,426.19)
\z(1400,0)(1400,640)(2400,640)(2400,0)(1400,0)
\end{picture}


==> g1_excep.tex <==
\hspace{-30pt}
\begin{picture}(2400,640)
\color[rgb]{0.0,0.2,0.8}
\z(724.00,0)(724.00,640)(724.98,640)(724.98,0)
\z(724.98,0)(724.98,640)(725.95,640)(725.95,0)
\z(725.95,0)(725.95,640)(726.93,640)(726.93,0)
\z(726.93,0)(726.93,640)(727.91,640)(727.91,0)
\z(727.91,0)(727.91,640)(728.88,640)(728.88,0)
\z(728.88,0)(728.88,640)(729.86,640)(729.86,0)
\z(729.86,0)(729.86,640)(730.84,640)(730.84,0)
\z(730.84,0)(730.84,640)(731.81,640)(731.81,0)
\z(731.81,0)(731.81,640)(732.79,640)(732.79,0)
\z(732.79,0)(732.79,640)(733.77,640)(733.77,0)
\z(733.77,0)(733.77,640)(734.74,640)(734.74,0)
\z(734.74,0)(734.74,640)(735.72,640)(735.72,0)
\z(735.72,0)(735.72,617.00)(736.70,617.00)(736.70,0)
\z(736.70,0)(736.70,594.65)(737.67,594.65)(737.67,0)
\z(737.67,0)(737.67,573.44)(738.65,573.44)(738.65,0)
\z(738.65,0)(738.65,554.95)(739.62,554.95)(739.62,0)
\z(739.62,0)(739.62,537.82)(740.60,537.82)(740.60,0)
\z(740.60,0)(740.60,523.15)(741.58,523.15)(741.58,0)
\z(741.58,0)(741.58,509.26)(742.55,509.26)(742.55,0)
\z(742.55,0)(742.55,496.09)(743.53,496.09)(743.53,0)
\z(743.53,0)(743.53,483.69)(744.51,483.69)(744.51,0)
\z(744.51,0)(744.51,472.46)(745.48,472.46)(745.48,0)
\z(745.48,0)(745.48,462.17)(746.46,462.17)(746.46,0)
\z(746.46,0)(746.46,453.02)(747.44,453.02)(747.44,0)
\z(747.44,0)(747.44,443.19)(748.41,443.19)(748.41,0)
\z(748.41,0)(748.41,435.17)(749.39,435.17)(749.39,0)
\z(749.39,0)(749.39,426.61)(750.37,426.61)(750.37,0)
\z(750.37,0)(750.37,419.44)(751.34,419.44)(751.34,0)
\z(751.34,0)(751.34,411.93)(752.32,411.93)(752.32,0)
\z(752.32,0)(752.32,405.78)(753.30,405.78)(753.30,0)
\z(753.30,0)(753.30,398.97)(754.27,398.97)(754.27,0)
\z(754.27,0)(754.27,392.39)(755.25,392.39)(755.25,0)
\z(755.25,0)(755.25,386.66)(756.23,386.66)(756.23,0)
\z(756.23,0)(756.23,381.14)(757.20,381.14)(757.20,0)
\z(757.20,0)(757.20,375.61)(758.18,375.61)(758.18,0)
\z(758.18,0)(758.18,370.08)(759.16,370.08)(759.16,0)
\z(759.16,0)(759.16,365.79)(760.13,365.79)(760.13,0)
\z(760.13,0)(760.13,360.54)(761.11,360.54)(761.11,0)
\z(761.11,0)(761.11,356.18)(762.09,356.18)(762.09,0)
\z(762.09,0)(762.09,352.02)(763.06,352.02)(763.06,0)
\z(763.06,0)(763.06,348.27)(764.04,348.27)(764.04,0)
\z(764.04,0)(764.04,343.51)(765.01,343.51)(765.01,0)
\z(765.01,0)(765.01,339.68)(765.99,339.68)(765.99,0)
\z(765.99,0)(765.99,336.07)(766.97,336.07)(766.97,0)
\z(766.97,0)(766.97,332.08)(767.94,332.08)(767.94,0)
\z(767.94,0)(767.94,328.88)(768.92,328.88)(768.92,0)
\z(768.92,0)(768.92,325.32)(769.90,325.32)(769.90,0)
\z(769.90,0)(769.90,322.06)(770.87,322.06)(770.87,0)
\z(770.87,0)(770.87,319.52)(771.85,319.52)(771.85,0)
\z(771.85,0)(771.85,315.72)(772.83,315.72)(772.83,0)
\z(772.83,0)(772.83,313.00)(773.80,313.00)(773.80,0)
\z(773.80,0)(773.80,310.07)(774.78,310.07)(774.78,0)
\z(774.78,0)(774.78,307.47)(775.76,307.47)(775.76,0)
\z(775.76,0)(775.76,304.46)(776.73,304.46)(776.73,0)
\z(776.73,0)(776.73,301.78)(777.71,301.78)(777.71,0)
\z(777.71,0)(777.71,299.09)(778.69,299.09)(778.69,0)
\z(778.69,0)(778.69,296.61)(779.66,296.61)(779.66,0)
\z(779.66,0)(779.66,294.49)(780.64,294.49)(780.64,0)
\z(780.64,0)(780.64,292.24)(781.62,292.24)(781.62,0)
\z(781.62,0)(781.62,289.49)(782.59,289.49)(782.59,0)
\z(782.59,0)(782.59,287.38)(783.57,287.38)(783.57,0)
\z(783.57,0)(783.57,285.19)(784.55,285.19)(784.55,0)
\z(784.55,0)(784.55,283.26)(785.52,283.26)(785.52,0)
\z(785.52,0)(785.52,281.32)(786.50,281.32)(786.50,0)
\z(786.50,0)(786.50,278.34)(787.48,278.34)(787.48,0)
\z(787.48,0)(787.48,277.41)(788.45,277.41)(788.45,0)
\z(788.45,0)(788.45,275.58)(789.43,275.58)(789.43,0)
\z(789.43,0)(789.43,273.37)(790.40,273.37)(790.40,0)
\z(790.40,0)(790.40,270.99)(791.38,270.99)(791.38,0)
\z(791.38,0)(791.38,269.64)(792.36,269.64)(792.36,0)
\z(792.36,0)(792.36,267.50)(793.33,267.50)(793.33,0)
\z(793.33,0)(793.33,265.61)(794.31,265.61)(794.31,0)
\z(794.31,0)(794.31,263.99)(795.29,263.99)(795.29,0)
\z(795.29,0)(795.29,261.98)(796.26,261.98)(796.26,0)
\z(796.26,0)(796.26,261.20)(797.24,261.20)(797.24,0)
\z(797.24,0)(797.24,259.32)(798.22,259.32)(798.22,0)
\z(798.22,0)(798.22,257.70)(799.19,257.70)(799.19,0)
\z(799.19,0)(799.19,255.84)(800.17,255.84)(800.17,0)
\z(800.17,0)(800.17,254.96)(801.15,254.96)(801.15,0)
\z(801.15,0)(801.15,252.84)(802.12,252.84)(802.12,0)
\z(802.12,0)(802.12,251.99)(803.10,251.99)(803.10,0)
\z(803.10,0)(803.10,250.19)(804.08,250.19)(804.08,0)
\z(804.08,0)(804.08,249.58)(805.05,249.58)(805.05,0)
\z(805.05,0)(805.05,247.68)(806.03,247.68)(806.03,0)
\z(806.03,0)(806.03,246.38)(807.01,246.38)(807.01,0)
\z(807.01,0)(807.01,245.49)(807.98,245.49)(807.98,0)
\z(807.98,0)(807.98,243.36)(808.96,243.36)(808.96,0)
\z(808.96,0)(808.96,242.52)(809.94,242.52)(809.94,0)
\z(809.94,0)(809.94,240.95)(810.91,240.95)(810.91,0)
\z(810.91,0)(810.91,240.43)(811.89,240.43)(811.89,0)
\z(811.89,0)(811.89,238.52)(812.87,238.52)(812.87,0)
\z(812.87,0)(812.87,237.41)(813.84,237.41)(813.84,0)
\z(813.84,0)(813.84,236.23)(814.82,236.23)(814.82,0)
\z(814.82,0)(814.82,235.43)(815.79,235.43)(815.79,0)
\z(815.79,0)(815.79,234.50)(816.77,234.50)(816.77,0)
\z(816.77,0)(816.77,233.05)(817.75,233.05)(817.75,0)
\z(817.75,0)(817.75,231.83)(818.72,231.83)(818.72,0)
\z(818.72,0)(818.72,230.84)(819.70,230.84)(819.70,0)
\z(819.70,0)(819.70,230.05)(820.68,230.05)(820.68,0)
\z(820.68,0)(820.68,229.11)(821.65,229.11)(821.65,0)
\z(821.65,0)(821.65,227.68)(822.63,227.68)(822.63,0)
\z(822.63,0)(822.63,226.19)(823.61,226.19)(823.61,0)
\z(823.61,0)(823.61,226.03)(824.58,226.03)(824.58,0)
\z(824.58,0)(824.58,224.91)(825.56,224.91)(825.56,0)
\z(825.56,0)(825.56,223.52)(826.54,223.52)(826.54,0)
\z(826.54,0)(826.54,223.14)(827.51,223.14)(827.51,0)
\z(827.51,0)(827.51,221.57)(828.49,221.57)(828.49,0)
\z(828.49,0)(828.49,221.34)(829.47,221.34)(829.47,0)
\z(829.47,0)(829.47,220.15)(830.44,220.15)(830.44,0)
\z(830.44,0)(830.44,219.72)(831.42,219.72)(831.42,0)
\z(831.42,0)(831.42,218.33)(832.40,218.33)(832.40,0)
\z(832.40,0)(832.40,217.56)(833.37,217.56)(833.37,0)
\z(833.37,0)(833.37,216.65)(834.35,216.65)(834.35,0)
\z(834.35,0)(834.35,216.01)(835.33,216.01)(835.33,0)
\z(835.33,0)(835.33,215.26)(836.30,215.26)(836.30,0)
\z(836.30,0)(836.30,214.25)(837.28,214.25)(837.28,0)
\z(837.28,0)(837.28,213.56)(838.26,213.56)(838.26,0)
\z(838.26,0)(838.26,212.79)(839.23,212.79)(839.23,0)
\z(839.23,0)(839.23,211.44)(840.21,211.44)(840.21,0)
\z(840.21,0)(840.21,211.26)(841.18,211.26)(841.18,0)
\z(841.18,0)(841.18,210.46)(842.16,210.46)(842.16,0)
\z(842.16,0)(842.16,209.62)(843.14,209.62)(843.14,0)
\z(843.14,0)(843.14,208.78)(844.11,208.78)(844.11,0)
\z(844.11,0)(844.11,208.48)(845.09,208.48)(845.09,0)
\z(845.09,0)(845.09,207.77)(846.07,207.77)(846.07,0)
\z(846.07,0)(846.07,206.17)(847.04,206.17)(847.04,0)
\z(847.04,0)(847.04,206.04)(848.02,206.04)(848.02,0)
\z(848.02,0)(848.02,205.18)(849.00,205.18)(849.00,0)
\z(849.00,0)(849.00,204.53)(849.97,204.53)(849.97,0)
\z(849.97,0)(849.97,204.06)(850.95,204.06)(850.95,0)
\z(850.95,0)(850.95,202.89)(851.93,202.89)(851.93,0)
\z(851.93,0)(851.93,202.85)(852.90,202.85)(852.90,0)
\z(852.90,0)(852.90,201.70)(853.88,201.70)(853.88,0)
\z(853.88,0)(853.88,201.50)(854.86,201.50)(854.86,0)
\z(854.86,0)(854.86,200.92)(855.83,200.92)(855.83,0)
\z(855.83,0)(855.83,199.94)(856.81,199.94)(856.81,0)
\z(856.81,0)(856.81,199.03)(857.79,199.03)(857.79,0)
\z(857.79,0)(857.79,199.04)(858.76,199.04)(858.76,0)
\z(858.76,0)(858.76,198.03)(859.74,198.03)(859.74,0)
\z(859.74,0)(859.74,197.73)(860.72,197.73)(860.72,0)
\z(860.72,0)(860.72,197.08)(861.69,197.08)(861.69,0)
\z(861.69,0)(861.69,196.56)(862.67,196.56)(862.67,0)
\z(862.67,0)(862.67,196.15)(863.65,196.15)(863.65,0)
\z(863.65,0)(863.65,194.89)(864.62,194.89)(864.62,0)
\z(864.62,0)(864.62,194.63)(865.60,194.63)(865.60,0)
\z(865.60,0)(865.60,194.26)(866.57,194.26)(866.57,0)
\z(866.57,0)(866.57,193.04)(867.55,193.04)(867.55,0)
\z(867.55,0)(867.55,193.07)(868.53,193.07)(868.53,0)
\z(868.53,0)(868.53,192.62)(869.50,192.62)(869.50,0)
\z(869.50,0)(869.50,191.77)(870.48,191.77)(870.48,0)
\z(870.48,0)(870.48,191.36)(871.46,191.36)(871.46,0)
\z(871.46,0)(871.46,190.55)(872.43,190.55)(872.43,0)
\z(872.43,0)(872.43,190.41)(873.41,190.41)(873.41,0)
\z(873.41,0)(873.41,190)(874.39,190)(874.39,0)
\z(874.39,0)(874.39,189.19)(875.36,189.19)(875.36,0)
\z(875.36,0)(875.36,189.05)(876.34,189.05)(876.34,0)
\z(876.34,0)(876.34,188.63)(877.32,188.63)(877.32,0)
\z(877.32,0)(877.32,187.23)(878.29,187.23)(878.29,0)
\z(878.29,0)(878.29,187.39)(879.27,187.39)(879.27,0)
\z(879.27,0)(879.27,187.12)(880.25,187.12)(880.25,0)
\z(880.25,0)(880.25,186.32)(881.22,186.32)(881.22,0)
\z(881.22,0)(881.22,186.18)(882.20,186.18)(882.20,0)
\z(882.20,0)(882.20,185.48)(883.18,185.48)(883.18,0)
\z(883.18,0)(883.18,185.07)(884.15,185.07)(884.15,0)
\z(884.15,0)(884.15,184.34)(885.13,184.34)(885.13,0)
\z(885.13,0)(885.13,183.95)(886.11,183.95)(886.11,0)
\z(886.11,0)(886.11,183.62)(887.08,183.62)(887.08,0)
\z(887.08,0)(887.08,183.46)(888.06,183.46)(888.06,0)
\z(888.06,0)(888.06,183.27)(889.04,183.27)(889.04,0)
\z(889.04,0)(889.04,182.26)(890.01,182.26)(890.01,0)
\z(890.01,0)(890.01,181.91)(890.99,181.91)(890.99,0)
\z(890.99,0)(890.99,181.50)(891.96,181.50)(891.96,0)
\z(891.96,0)(891.96,181.10)(892.94,181.10)(892.94,0)
\z(892.94,0)(892.94,180.89)(893.92,180.89)(893.92,0)
\z(893.92,0)(893.92,180.21)(894.89,180.21)(894.89,0)
\z(894.89,0)(894.89,179.99)(895.87,179.99)(895.87,0)
\z(895.87,0)(895.87,179.52)(896.85,179.52)(896.85,0)
\z(896.85,0)(896.85,178.51)(897.82,178.51)(897.82,0)
\z(897.82,0)(897.82,178.84)(898.80,178.84)(898.80,0)
\z(898.80,0)(898.80,178.07)(899.78,178.07)(899.78,0)
\z(899.78,0)(899.78,178.21)(900.75,178.21)(900.75,0)
\z(900.75,0)(900.75,177.74)(901.73,177.74)(901.73,0)
\z(901.73,0)(901.73,176.97)(902.71,176.97)(902.71,0)
\z(902.71,0)(902.71,176.69)(903.68,176.69)(903.68,0)
\z(903.68,0)(903.68,176.19)(904.66,176.19)(904.66,0)
\z(904.66,0)(904.66,176.13)(905.64,176.13)(905.64,0)
\z(905.64,0)(905.64,175.67)(906.61,175.67)(906.61,0)
\z(906.61,0)(906.61,175.65)(907.59,175.65)(907.59,0)
\z(907.59,0)(907.59,174.64)(908.57,174.64)(908.57,0)
\z(908.57,0)(908.57,174.61)(909.54,174.61)(909.54,0)
\z(909.54,0)(909.54,173.85)(910.52,173.85)(910.52,0)
\z(910.52,0)(910.52,174.10)(911.50,174.10)(911.50,0)
\z(911.50,0)(911.50,173.92)(912.47,173.92)(912.47,0)
\z(912.47,0)(912.47,173.16)(913.45,173.16)(913.45,0)
\z(913.45,0)(913.45,172.44)(914.43,172.44)(914.43,0)
\z(914.43,0)(914.43,172.10)(915.40,172.10)(915.40,0)
\z(915.40,0)(915.40,172.36)(916.38,172.36)(916.38,0)
\z(916.38,0)(916.38,171.85)(917.35,171.85)(917.35,0)
\z(917.35,0)(917.35,171.25)(918.33,171.25)(918.33,0)
\z(918.33,0)(918.33,171.53)(919.31,171.53)(919.31,0)
\z(919.31,0)(919.31,170.58)(920.28,170.58)(920.28,0)
\z(920.28,0)(920.28,170.62)(921.26,170.62)(921.26,0)
\z(921.26,0)(921.26,170.15)(922.24,170.15)(922.24,0)
\z(922.24,0)(922.24,169.73)(923.21,169.73)(923.21,0)
\z(923.21,0)(923.21,169.96)(924.19,169.96)(924.19,0)
\z(924.19,0)(924.19,168.90)(925.17,168.90)(925.17,0)
\z(925.17,0)(925.17,168.84)(926.14,168.84)(926.14,0)
\z(926.14,0)(926.14,168.33)(927.12,168.33)(927.12,0)
\z(927.12,0)(927.12,168.43)(928.10,168.43)(928.10,0)
\z(928.10,0)(928.10,167.99)(929.07,167.99)(929.07,0)
\z(929.07,0)(929.07,167.92)(930.05,167.92)(930.05,0)
\z(930.05,0)(930.05,167.03)(931.03,167.03)(931.03,0)
\z(931.03,0)(931.03,167.30)(932.00,167.30)(932.00,0)
\z(932.00,0)(932.00,167.11)(932.98,167.11)(932.98,0)
\z(932.98,0)(932.98,166.64)(933.96,166.64)(933.96,0)
\z(933.96,0)(933.96,166.23)(934.93,166.23)(934.93,0)
\z(934.93,0)(934.93,166.08)(935.91,166.08)(935.91,0)
\z(935.91,0)(935.91,165.33)(936.89,165.33)(936.89,0)
\z(936.89,0)(936.89,165.54)(937.86,165.54)(937.86,0)
\z(937.86,0)(937.86,165.51)(938.84,165.51)(938.84,0)
\z(938.84,0)(938.84,165.10)(939.82,165.10)(939.82,0)
\z(939.82,0)(939.82,164.62)(940.79,164.62)(940.79,0)
\z(940.79,0)(940.79,164.27)(941.77,164.27)(941.77,0)
\z(941.77,0)(941.77,164.04)(942.74,164.04)(942.74,0)
\z(942.74,0)(942.74,163.86)(943.72,163.86)(943.72,0)
\z(943.72,0)(943.72,163.63)(944.70,163.63)(944.70,0)
\z(944.70,0)(944.70,163.12)(945.67,163.12)(945.67,0)
\z(945.67,0)(945.67,163.14)(946.65,163.14)(946.65,0)
\z(946.65,0)(946.65,163.05)(947.63,163.05)(947.63,0)
\z(947.63,0)(947.63,162.29)(948.60,162.29)(948.60,0)
\z(948.60,0)(948.60,162.73)(949.58,162.73)(949.58,0)
\z(949.58,0)(949.58,162.27)(950.56,162.27)(950.56,0)
\z(950.56,0)(950.56,161.97)(951.53,161.97)(951.53,0)
\z(951.53,0)(951.53,161.51)(952.51,161.51)(952.51,0)
\z(952.51,0)(952.51,161.27)(953.49,161.27)(953.49,0)
\z(953.49,0)(953.49,160.81)(954.46,160.81)(954.46,0)
\z(954.46,0)(954.46,161.18)(955.44,161.18)(955.44,0)
\z(955.44,0)(955.44,160.24)(956.42,160.24)(956.42,0)
\z(956.42,0)(956.42,160.69)(957.39,160.69)(957.39,0)
\z(957.39,0)(957.39,160.11)(958.37,160.11)(958.37,0)
\z(958.37,0)(958.37,159.68)(959.35,159.68)(959.35,0)
\z(959.35,0)(959.35,159.73)(960.32,159.73)(960.32,0)
\z(960.32,0)(960.32,159.40)(961.30,159.40)(961.30,0)
\z(961.30,0)(961.30,159.15)(962.28,159.15)(962.28,0)
\z(962.28,0)(962.28,159.54)(963.25,159.54)(963.25,0)
\z(963.25,0)(963.25,158.38)(964.23,158.38)(964.23,0)
\z(964.23,0)(964.23,158.66)(965.21,158.66)(965.21,0)
\z(965.21,0)(965.21,158.24)(966.18,158.24)(966.18,0)
\z(966.18,0)(966.18,157.99)(967.16,157.99)(967.16,0)
\z(967.16,0)(967.16,157.87)(968.13,157.87)(968.13,0)
\z(968.13,0)(968.13,157.92)(969.11,157.92)(969.11,0)
\z(969.11,0)(969.11,157.42)(970.09,157.42)(970.09,0)
\z(970.09,0)(970.09,157.45)(971.06,157.45)(971.06,0)
\z(971.06,0)(971.06,156.98)(972.04,156.98)(972.04,0)
\z(972.04,0)(972.04,157.06)(973.02,157.06)(973.02,0)
\z(973.02,0)(973.02,156.71)(973.99,156.71)(973.99,0)
\z(973.99,0)(973.99,156.24)(974.97,156.24)(974.97,0)
\z(974.97,0)(974.97,156.05)(975.95,156.05)(975.95,0)
\z(975.95,0)(975.95,155.82)(976.92,155.82)(976.92,0)
\z(976.92,0)(976.92,156.13)(977.90,156.13)(977.90,0)
\z(977.90,0)(977.90,155.20)(978.88,155.20)(978.88,0)
\z(978.88,0)(978.88,155.57)(979.85,155.57)(979.85,0)
\z(979.85,0)(979.85,155.04)(980.83,155.04)(980.83,0)
\z(980.83,0)(980.83,154.92)(981.81,154.92)(981.81,0)
\z(981.81,0)(981.81,154.99)(982.78,154.99)(982.78,0)
\z(982.78,0)(982.78,154.88)(983.76,154.88)(983.76,0)
\z(983.76,0)(983.76,154.12)(984.74,154.12)(984.74,0)
\z(984.74,0)(984.74,154.16)(985.71,154.16)(985.71,0)
\z(985.71,0)(985.71,154.31)(986.69,154.31)(986.69,0)
\z(986.69,0)(986.69,154.09)(987.67,154.09)(987.67,0)
\z(987.67,0)(987.67,153.86)(988.64,153.86)(988.64,0)
\z(988.64,0)(988.64,153.41)(989.62,153.41)(989.62,0)
\z(989.62,0)(989.62,153.07)(990.60,153.07)(990.60,0)
\z(990.60,0)(990.60,153.28)(991.57,153.28)(991.57,0)
\z(991.57,0)(991.57,153.04)(992.55,153.04)(992.55,0)
\z(992.55,0)(992.55,152.55)(993.52,152.55)(993.52,0)
\z(993.52,0)(993.52,152.79)(994.50,152.79)(994.50,0)
\z(994.50,0)(994.50,152.63)(995.48,152.63)(995.48,0)
\z(995.48,0)(995.48,152.60)(996.45,152.60)(996.45,0)
\z(996.45,0)(996.45,152.00)(997.43,152.00)(997.43,0)
\z(997.43,0)(997.43,152.07)(998.41,152.07)(998.41,0)
\z(998.41,0)(998.41,151.71)(999.38,151.71)(999.38,0)
\z(999.38,0)(999.38,151.64)(1000.36,151.64)(1000.36,0)
\z(1000.36,0)(1000.36,151.49)(1001.34,151.49)(1001.34,0)
\z(1001.34,0)(1001.34,151.23)(1002.31,151.23)(1002.31,0)
\z(1002.31,0)(1002.31,150.86)(1003.29,150.86)(1003.29,0)
\z(1003.29,0)(1003.29,150.92)(1004.27,150.92)(1004.27,0)
\z(1004.27,0)(1004.27,150.98)(1005.24,150.98)(1005.24,0)
\z(1005.24,0)(1005.24,150.63)(1006.22,150.63)(1006.22,0)
\z(1006.22,0)(1006.22,150.54)(1007.20,150.54)(1007.20,0)
\z(1007.20,0)(1007.20,150.25)(1008.17,150.25)(1008.17,0)
\z(1008.17,0)(1008.17,150.60)(1009.15,150.60)(1009.15,0)
\z(1009.15,0)(1009.15,149.97)(1010.13,149.97)(1010.13,0)
\z(1010.13,0)(1010.13,149.68)(1011.10,149.68)(1011.10,0)
\z(1011.10,0)(1011.10,149.44)(1012.08,149.44)(1012.08,0)
\z(1012.08,0)(1012.08,149.61)(1013.06,149.61)(1013.06,0)
\z(1013.06,0)(1013.06,149.85)(1014.03,149.85)(1014.03,0)
\z(1014.03,0)(1014.03,148.93)(1015.01,148.93)(1015.01,0)
\z(1015.01,0)(1015.01,149.01)(1015.99,149.01)(1015.99,0)
\z(1015.99,0)(1015.99,148.82)(1016.96,148.82)(1016.96,0)
\z(1016.96,0)(1016.96,148.87)(1017.94,148.87)(1017.94,0)
\z(1017.94,0)(1017.94,148.69)(1018.91,148.69)(1018.91,0)
\z(1018.91,0)(1018.91,148.53)(1019.89,148.53)(1019.89,0)
\z(1019.89,0)(1019.89,148.31)(1020.87,148.31)(1020.87,0)
\z(1020.87,0)(1020.87,148.20)(1021.84,148.20)(1021.84,0)
\z(1021.84,0)(1021.84,148.49)(1022.82,148.49)(1022.82,0)
\z(1022.82,0)(1022.82,148.11)(1023.80,148.11)(1023.80,0)
\z(1023.80,0)(1023.80,147.82)(1024.77,147.82)(1024.77,0)
\z(1024.77,0)(1024.77,147.62)(1025.75,147.62)(1025.75,0)
\z(1025.75,0)(1025.75,147.62)(1026.73,147.62)(1026.73,0)
\z(1026.73,0)(1026.73,147.15)(1027.70,147.15)(1027.70,0)
\z(1027.70,0)(1027.70,147.32)(1028.68,147.32)(1028.68,0)
\z(1028.68,0)(1028.68,147.17)(1029.66,147.17)(1029.66,0)
\z(1029.66,0)(1029.66,146.98)(1030.63,146.98)(1030.63,0)
\z(1030.63,0)(1030.63,147.08)(1031.61,147.08)(1031.61,0)
\z(1031.61,0)(1031.61,146.87)(1032.59,146.87)(1032.59,0)
\z(1032.59,0)(1032.59,146.69)(1033.56,146.69)(1033.56,0)
\z(1033.56,0)(1033.56,146.27)(1034.54,146.27)(1034.54,0)
\z(1034.54,0)(1034.54,146.19)(1035.52,146.19)(1035.52,0)
\z(1035.52,0)(1035.52,146.48)(1036.49,146.48)(1036.49,0)
\z(1036.49,0)(1036.49,146.48)(1037.47,146.48)(1037.47,0)
\z(1037.47,0)(1037.47,145.88)(1038.45,145.88)(1038.45,0)
\z(1038.45,0)(1038.45,145.56)(1039.42,145.56)(1039.42,0)
\z(1039.42,0)(1039.42,145.96)(1040.40,145.96)(1040.40,0)
\z(1040.40,0)(1040.40,145.66)(1041.38,145.66)(1041.38,0)
\z(1041.38,0)(1041.38,145.39)(1042.35,145.39)(1042.35,0)
\z(1042.35,0)(1042.35,145.67)(1043.33,145.67)(1043.33,0)
\z(1043.33,0)(1043.33,145.34)(1044.30,145.34)(1044.30,0)
\z(1044.30,0)(1044.30,145.67)(1045.28,145.67)(1045.28,0)
\z(1045.28,0)(1045.28,145.03)(1046.26,145.03)(1046.26,0)
\z(1046.26,0)(1046.26,144.99)(1047.23,144.99)(1047.23,0)
\z(1047.23,0)(1047.23,144.66)(1048.21,144.66)(1048.21,0)
\z(1048.21,0)(1048.21,144.90)(1049.19,144.90)(1049.19,0)
\z(1049.19,0)(1049.19,144.49)(1050.16,144.49)(1050.16,0)
\z(1050.16,0)(1050.16,144.54)(1051.14,144.54)(1051.14,0)
\z(1051.14,0)(1051.14,144.17)(1052.12,144.17)(1052.12,0)
\z(1052.12,0)(1052.12,144.45)(1053.09,144.45)(1053.09,0)
\z(1053.09,0)(1053.09,144.08)(1054.07,144.08)(1054.07,0)
\z(1054.07,0)(1054.07,144.08)(1055.05,144.08)(1055.05,0)
\z(1055.05,0)(1055.05,143.88)(1056.02,143.88)(1056.02,0)
\z(1056.02,0)(1056.02,143.87)(1057.00,143.87)(1057.00,0)
\z(1057.00,0)(1057.00,143.83)(1057.98,143.83)(1057.98,0)
\z(1057.98,0)(1057.98,143.69)(1058.95,143.69)(1058.95,0)
\z(1058.95,0)(1058.95,143.67)(1059.93,143.67)(1059.93,0)
\z(1059.93,0)(1059.93,143.37)(1060.91,143.37)(1060.91,0)
\z(1060.91,0)(1060.91,143.40)(1061.88,143.40)(1061.88,0)
\z(1061.88,0)(1061.88,143.28)(1062.86,143.28)(1062.86,0)
\z(1062.86,0)(1062.86,143.13)(1063.84,143.13)(1063.84,0)
\z(1063.84,0)(1063.84,142.87)(1064.81,142.87)(1064.81,0)
\z(1064.81,0)(1064.81,142.96)(1065.79,142.96)(1065.79,0)
\z(1065.79,0)(1065.79,142.73)(1066.77,142.73)(1066.77,0)
\z(1066.77,0)(1066.77,142.52)(1067.74,142.52)(1067.74,0)
\z(1067.74,0)(1067.74,142.67)(1068.72,142.67)(1068.72,0)
\z(1068.72,0)(1068.72,142.72)(1069.70,142.72)(1069.70,0)
\z(1069.70,0)(1069.70,142.59)(1070.67,142.59)(1070.67,0)
\z(1070.67,0)(1070.67,142.34)(1071.65,142.34)(1071.65,0)
\z(1071.65,0)(1071.65,142.22)(1072.62,142.22)(1072.62,0)
\z(1072.62,0)(1072.62,142.34)(1073.60,142.34)(1073.60,0)
\z(1073.60,0)(1073.60,142.27)(1074.58,142.27)(1074.58,0)
\z(1074.58,0)(1074.58,142.08)(1075.55,142.08)(1075.55,0)
\z(1075.55,0)(1075.55,142.16)(1076.53,142.16)(1076.53,0)
\z(1076.53,0)(1076.53,142.07)(1077.51,142.07)(1077.51,0)
\z(1077.51,0)(1077.51,141.62)(1078.48,141.62)(1078.48,0)
\z(1078.48,0)(1078.48,141.64)(1079.46,141.64)(1079.46,0)
\z(1079.46,0)(1079.46,141.71)(1080.44,141.71)(1080.44,0)
\z(1080.44,0)(1080.44,141.50)(1081.41,141.50)(1081.41,0)
\z(1081.41,0)(1081.41,141.49)(1082.39,141.49)(1082.39,0)
\z(1082.39,0)(1082.39,141.44)(1083.37,141.44)(1083.37,0)
\z(1083.37,0)(1083.37,141.33)(1084.34,141.33)(1084.34,0)
\z(1084.34,0)(1084.34,140.56)(1085.32,140.56)(1085.32,0)
\z(1085.32,0)(1085.32,141.01)(1086.30,141.01)(1086.30,0)
\z(1086.30,0)(1086.30,140.78)(1087.27,140.78)(1087.27,0)
\z(1087.27,0)(1087.27,140.97)(1088.25,140.97)(1088.25,0)
\z(1088.25,0)(1088.25,140.93)(1089.23,140.93)(1089.23,0)
\z(1089.23,0)(1089.23,141.19)(1090.20,141.19)(1090.20,0)
\z(1090.20,0)(1090.20,140.54)(1091.18,140.54)(1091.18,0)
\z(1091.18,0)(1091.18,140.57)(1092.16,140.57)(1092.16,0)
\z(1092.16,0)(1092.16,140.26)(1093.13,140.26)(1093.13,0)
\z(1093.13,0)(1093.13,140.13)(1094.11,140.13)(1094.11,0)
\z(1094.11,0)(1094.11,140.16)(1095.09,140.16)(1095.09,0)
\z(1095.09,0)(1095.09,140.52)(1096.06,140.52)(1096.06,0)
\z(1096.06,0)(1096.06,140.23)(1097.04,140.23)(1097.04,0)
\z(1097.04,0)(1097.04,140.09)(1098.01,140.09)(1098.01,0)
\z(1098.01,0)(1098.01,140.01)(1098.99,140.01)(1098.99,0)
\z(1098.99,0)(1098.99,139.82)(1099.97,139.82)(1099.97,0)
\z(1099.97,0)(1099.97,139.82)(1100.94,139.82)(1100.94,0)
\z(1100.94,0)(1100.94,139.70)(1101.92,139.70)(1101.92,0)
\z(1101.92,0)(1101.92,140.05)(1102.90,140.05)(1102.90,0)
\z(1102.90,0)(1102.90,139.73)(1103.87,139.73)(1103.87,0)
\z(1103.87,0)(1103.87,139.88)(1104.85,139.88)(1104.85,0)
\z(1104.85,0)(1104.85,139.47)(1105.83,139.47)(1105.83,0)
\z(1105.83,0)(1105.83,139.30)(1106.80,139.30)(1106.80,0)
\z(1106.80,0)(1106.80,139.53)(1107.78,139.53)(1107.78,0)
\z(1107.78,0)(1107.78,139.24)(1108.76,139.24)(1108.76,0)
\z(1108.76,0)(1108.76,139.60)(1109.73,139.60)(1109.73,0)
\z(1109.73,0)(1109.73,139.13)(1110.71,139.13)(1110.71,0)
\z(1110.71,0)(1110.71,139.18)(1111.69,139.18)(1111.69,0)
\z(1111.69,0)(1111.69,138.97)(1112.66,138.97)(1112.66,0)
\z(1112.66,0)(1112.66,139.19)(1113.64,139.19)(1113.64,0)
\z(1113.64,0)(1113.64,138.92)(1114.62,138.92)(1114.62,0)
\z(1114.62,0)(1114.62,138.96)(1115.59,138.96)(1115.59,0)
\z(1115.59,0)(1115.59,138.90)(1116.57,138.90)(1116.57,0)
\z(1116.57,0)(1116.57,138.90)(1117.55,138.90)(1117.55,0)
\z(1117.55,0)(1117.55,138.50)(1118.52,138.50)(1118.52,0)
\z(1118.52,0)(1118.52,138.73)(1119.50,138.73)(1119.50,0)
\z(1119.50,0)(1119.50,138.42)(1120.48,138.42)(1120.48,0)
\z(1120.48,0)(1120.48,138.49)(1121.45,138.49)(1121.45,0)
\z(1121.45,0)(1121.45,138.20)(1122.43,138.20)(1122.43,0)
\z(1122.43,0)(1122.43,138.34)(1123.40,138.34)(1123.40,0)
\z(1123.40,0)(1123.40,138.18)(1124.38,138.18)(1124.38,0)
\z(1124.38,0)(1124.38,138.61)(1125.36,138.61)(1125.36,0)
\z(1125.36,0)(1125.36,138.43)(1126.33,138.43)(1126.33,0)
\z(1126.33,0)(1126.33,138.13)(1127.31,138.13)(1127.31,0)
\z(1127.31,0)(1127.31,138.05)(1128.29,138.05)(1128.29,0)
\z(1128.29,0)(1128.29,138.28)(1129.26,138.28)(1129.26,0)
\z(1129.26,0)(1129.26,138.29)(1130.24,138.29)(1130.24,0)
\z(1130.24,0)(1130.24,137.70)(1131.22,137.70)(1131.22,0)
\z(1131.22,0)(1131.22,138.12)(1132.19,138.12)(1132.19,0)
\z(1132.19,0)(1132.19,137.79)(1133.17,137.79)(1133.17,0)
\z(1133.17,0)(1133.17,137.97)(1134.15,137.97)(1134.15,0)
\z(1134.15,0)(1134.15,137.96)(1135.12,137.96)(1135.12,0)
\z(1135.12,0)(1135.12,137.51)(1136.10,137.51)(1136.10,0)
\z(1136.10,0)(1136.10,137.81)(1137.08,137.81)(1137.08,0)
\z(1137.08,0)(1137.08,137.56)(1138.05,137.56)(1138.05,0)
\z(1138.05,0)(1138.05,137.73)(1139.03,137.73)(1139.03,0)
\z(1139.03,0)(1139.03,137.86)(1140.01,137.86)(1140.01,0)
\z(1140.01,0)(1140.01,137.20)(1140.98,137.20)(1140.98,0)
\z(1140.98,0)(1140.98,137.56)(1141.96,137.56)(1141.96,0)
\z(1141.96,0)(1141.96,137.70)(1142.94,137.70)(1142.94,0)
\z(1142.94,0)(1142.94,137.22)(1143.91,137.22)(1143.91,0)
\z(1143.91,0)(1143.91,137.55)(1144.89,137.55)(1144.89,0)
\z(1144.89,0)(1144.89,136.91)(1145.87,136.91)(1145.87,0)
\z(1145.87,0)(1145.87,137.35)(1146.84,137.35)(1146.84,0)
\z(1146.84,0)(1146.84,137.19)(1147.82,137.19)(1147.82,0)
\z(1147.82,0)(1147.82,137.01)(1148.79,137.01)(1148.79,0)
\z(1148.79,0)(1148.79,136.99)(1149.77,136.99)(1149.77,0)
\z(1149.77,0)(1149.77,137.15)(1150.75,137.15)(1150.75,0)
\z(1150.75,0)(1150.75,136.81)(1151.72,136.81)(1151.72,0)
\z(1151.72,0)(1151.72,137.05)(1152.70,137.05)(1152.70,0)
\z(1152.70,0)(1152.70,136.93)(1153.68,136.93)(1153.68,0)
\z(1153.68,0)(1153.68,137.01)(1154.65,137.01)(1154.65,0)
\z(1154.65,0)(1154.65,136.90)(1155.63,136.90)(1155.63,0)
\z(1155.63,0)(1155.63,136.78)(1156.61,136.78)(1156.61,0)
\z(1156.61,0)(1156.61,136.56)(1157.58,136.56)(1157.58,0)
\z(1157.58,0)(1157.58,137.23)(1158.56,137.23)(1158.56,0)
\z(1158.56,0)(1158.56,136.61)(1159.54,136.61)(1159.54,0)
\z(1159.54,0)(1159.54,136.88)(1160.51,136.88)(1160.51,0)
\z(1160.51,0)(1160.51,136.77)(1161.49,136.77)(1161.49,0)
\z(1161.49,0)(1161.49,136.89)(1162.47,136.89)(1162.47,0)
\z(1162.47,0)(1162.47,136.57)(1163.44,136.57)(1163.44,0)
\z(1163.44,0)(1163.44,136.42)(1164.42,136.42)(1164.42,0)
\z(1164.42,0)(1164.42,136.82)(1165.40,136.82)(1165.40,0)
\z(1165.40,0)(1165.40,136.40)(1166.37,136.40)(1166.37,0)
\z(1166.37,0)(1166.37,136.39)(1167.35,136.39)(1167.35,0)
\z(1167.35,0)(1167.35,136.48)(1168.33,136.48)(1168.33,0)
\z(1168.33,0)(1168.33,136.24)(1169.30,136.24)(1169.30,0)
\z(1169.30,0)(1169.30,136.48)(1170.28,136.48)(1170.28,0)
\z(1170.28,0)(1170.28,136.42)(1171.26,136.42)(1171.26,0)
\z(1171.26,0)(1171.26,136.29)(1172.23,136.29)(1172.23,0)
\z(1172.23,0)(1172.23,136.38)(1173.21,136.38)(1173.21,0)
\z(1173.21,0)(1173.21,136.17)(1174.18,136.17)(1174.18,0)
\z(1174.18,0)(1174.18,136.14)(1175.16,136.14)(1175.16,0)
\z(1175.16,0)(1175.16,136.32)(1176.14,136.32)(1176.14,0)
\z(1176.14,0)(1176.14,136.09)(1177.11,136.09)(1177.11,0)
\z(1177.11,0)(1177.11,136.27)(1178.09,136.27)(1178.09,0)
\z(1178.09,0)(1178.09,136.36)(1179.07,136.36)(1179.07,0)
\z(1179.07,0)(1179.07,136.16)(1180.04,136.16)(1180.04,0)
\z(1180.04,0)(1180.04,135.85)(1181.02,135.85)(1181.02,0)
\z(1181.02,0)(1181.02,136.13)(1182.00,136.13)(1182.00,0)
\z(1182.00,0)(1182.00,136.15)(1182.97,136.15)(1182.97,0)
\z(1182.97,0)(1182.97,136.23)(1183.95,136.23)(1183.95,0)
\z(1183.95,0)(1183.95,135.85)(1184.93,135.85)(1184.93,0)
\z(1184.93,0)(1184.93,136.00)(1185.90,136.00)(1185.90,0)
\z(1185.90,0)(1185.90,135.79)(1186.88,135.79)(1186.88,0)
\z(1186.88,0)(1186.88,136.02)(1187.86,136.02)(1187.86,0)
\z(1187.86,0)(1187.86,135.75)(1188.83,135.75)(1188.83,0)
\z(1188.83,0)(1188.83,136.15)(1189.81,136.15)(1189.81,0)
\z(1189.81,0)(1189.81,135.93)(1190.79,135.93)(1190.79,0)
\z(1190.79,0)(1190.79,136.06)(1191.76,136.06)(1191.76,0)
\z(1191.76,0)(1191.76,135.65)(1192.74,135.65)(1192.74,0)
\z(1192.74,0)(1192.74,135.78)(1193.72,135.78)(1193.72,0)
\z(1193.72,0)(1193.72,135.87)(1194.69,135.87)(1194.69,0)
\z(1194.69,0)(1194.69,135.72)(1195.67,135.72)(1195.67,0)
\z(1195.67,0)(1195.67,135.72)(1196.65,135.72)(1196.65,0)
\z(1196.65,0)(1196.65,135.62)(1197.62,135.62)(1197.62,0)
\z(1197.62,0)(1197.62,135.81)(1198.60,135.81)(1198.60,0)
\z(1198.60,0)(1198.60,135.89)(1199.57,135.89)(1199.57,0)
\z(1199.57,0)(1199.57,135.59)(1200.55,135.59)(1200.55,0)
\z(1200.55,0)(1200.55,135.76)(1201.53,135.76)(1201.53,0)
\z(1201.53,0)(1201.53,135.39)(1202.50,135.39)(1202.50,0)
\z(1202.50,0)(1202.50,135.99)(1203.48,135.99)(1203.48,0)
\z(1203.48,0)(1203.48,135.59)(1204.46,135.59)(1204.46,0)
\z(1204.46,0)(1204.46,135.83)(1205.43,135.83)(1205.43,0)
\z(1205.43,0)(1205.43,135.55)(1206.41,135.55)(1206.41,0)
\z(1206.41,0)(1206.41,135.75)(1207.39,135.75)(1207.39,0)
\z(1207.39,0)(1207.39,135.58)(1208.36,135.58)(1208.36,0)
\z(1208.36,0)(1208.36,136.00)(1209.34,136.00)(1209.34,0)
\z(1209.34,0)(1209.34,135.61)(1210.32,135.61)(1210.32,0)
\z(1210.32,0)(1210.32,135.98)(1211.29,135.98)(1211.29,0)
\z(1211.29,0)(1211.29,135.35)(1212.27,135.35)(1212.27,0)
\z(1212.27,0)(1212.27,135.58)(1213.25,135.58)(1213.25,0)
\z(1213.25,0)(1213.25,135.31)(1214.22,135.31)(1214.22,0)
\z(1214.22,0)(1214.22,135.49)(1215.20,135.49)(1215.20,0)
\z(1215.20,0)(1215.20,135.57)(1216.18,135.57)(1216.18,0)
\z(1216.18,0)(1216.18,135.64)(1217.15,135.64)(1217.15,0)
\z(1217.15,0)(1217.15,135.57)(1218.13,135.57)(1218.13,0)
\z(1218.13,0)(1218.13,135.63)(1219.11,135.63)(1219.11,0)
\z(1219.11,0)(1219.11,135.52)(1220.08,135.52)(1220.08,0)
\z(1220.08,0)(1220.08,135.42)(1221.06,135.42)(1221.06,0)
\z(1221.06,0)(1221.06,135.46)(1222.04,135.46)(1222.04,0)
\z(1222.04,0)(1222.04,135.57)(1223.01,135.57)(1223.01,0)
\z(1223.01,0)(1223.01,640)(1223.99,640)(1223.99,0)
\z(1223.99,0)(1223.99,135.80)(1224.96,135.80)(1224.96,0)
\z(1224.96,0)(1224.96,135.99)(1225.94,135.99)(1225.94,0)
\z(1225.94,0)(1225.94,135.82)(1226.92,135.82)(1226.92,0)
\z(1226.92,0)(1226.92,135.32)(1227.89,135.32)(1227.89,0)
\z(1227.89,0)(1227.89,135.20)(1228.87,135.20)(1228.87,0)
\z(1228.87,0)(1228.87,135.82)(1229.85,135.82)(1229.85,0)
\z(1229.85,0)(1229.85,135.90)(1230.82,135.90)(1230.82,0)
\z(1230.82,0)(1230.82,136.08)(1231.80,136.08)(1231.80,0)
\z(1231.80,0)(1231.80,135.36)(1232.78,135.36)(1232.78,0)
\z(1232.78,0)(1232.78,135.59)(1233.75,135.59)(1233.75,0)
\z(1233.75,0)(1233.75,135.35)(1234.73,135.35)(1234.73,0)
\z(1234.73,0)(1234.73,135.80)(1235.71,135.80)(1235.71,0)
\z(1235.71,0)(1235.71,135.43)(1236.68,135.43)(1236.68,0)
\z(1236.68,0)(1236.68,135.83)(1237.66,135.83)(1237.66,0)
\z(1237.66,0)(1237.66,135.50)(1238.64,135.50)(1238.64,0)
\z(1238.64,0)(1238.64,135.87)(1239.61,135.87)(1239.61,0)
\z(1239.61,0)(1239.61,135.74)(1240.59,135.74)(1240.59,0)
\z(1240.59,0)(1240.59,135.64)(1241.57,135.64)(1241.57,0)
\z(1241.57,0)(1241.57,135.58)(1242.54,135.58)(1242.54,0)
\z(1242.54,0)(1242.54,135.81)(1243.52,135.81)(1243.52,0)
\z(1243.52,0)(1243.52,135.83)(1244.50,135.83)(1244.50,0)
\z(1244.50,0)(1244.50,135.41)(1245.47,135.41)(1245.47,0)
\z(1245.47,0)(1245.47,135.67)(1246.45,135.67)(1246.45,0)
\z(1246.45,0)(1246.45,135.81)(1247.43,135.81)(1247.43,0)
\z(1247.43,0)(1247.43,135.54)(1248.40,135.54)(1248.40,0)
\z(1248.40,0)(1248.40,135.88)(1249.38,135.88)(1249.38,0)
\z(1249.38,0)(1249.38,136.13)(1250.35,136.13)(1250.35,0)
\z(1250.35,0)(1250.35,135.56)(1251.33,135.56)(1251.33,0)
\z(1251.33,0)(1251.33,136.07)(1252.31,136.07)(1252.31,0)
\z(1252.31,0)(1252.31,135.79)(1253.28,135.79)(1253.28,0)
\z(1253.28,0)(1253.28,135.85)(1254.26,135.85)(1254.26,0)
\z(1254.26,0)(1254.26,135.84)(1255.24,135.84)(1255.24,0)
\z(1255.24,0)(1255.24,135.81)(1256.21,135.81)(1256.21,0)
\z(1256.21,0)(1256.21,136.06)(1257.19,136.06)(1257.19,0)
\z(1257.19,0)(1257.19,135.68)(1258.17,135.68)(1258.17,0)
\z(1258.17,0)(1258.17,136.04)(1259.14,136.04)(1259.14,0)
\z(1259.14,0)(1259.14,135.75)(1260.12,135.75)(1260.12,0)
\z(1260.12,0)(1260.12,135.94)(1261.10,135.94)(1261.10,0)
\z(1261.10,0)(1261.10,136.01)(1262.07,136.01)(1262.07,0)
\z(1262.07,0)(1262.07,136.05)(1263.05,136.05)(1263.05,0)
\z(1263.05,0)(1263.05,136.22)(1264.03,136.22)(1264.03,0)
\z(1264.03,0)(1264.03,136.21)(1265.00,136.21)(1265.00,0)
\z(1265.00,0)(1265.00,135.97)(1265.98,135.97)(1265.98,0)
\z(1265.98,0)(1265.98,136.02)(1266.96,136.02)(1266.96,0)
\z(1266.96,0)(1266.96,136.05)(1267.93,136.05)(1267.93,0)
\z(1267.93,0)(1267.93,136.15)(1268.91,136.15)(1268.91,0)
\z(1268.91,0)(1268.91,136.02)(1269.89,136.02)(1269.89,0)
\z(1269.89,0)(1269.89,136.24)(1270.86,136.24)(1270.86,0)
\z(1270.86,0)(1270.86,136.29)(1271.84,136.29)(1271.84,0)
\z(1271.84,0)(1271.84,136.46)(1272.82,136.46)(1272.82,0)
\z(1272.82,0)(1272.82,136.43)(1273.79,136.43)(1273.79,0)
\z(1273.79,0)(1273.79,136.11)(1274.77,136.11)(1274.77,0)
\z(1274.77,0)(1274.77,136.58)(1275.74,136.58)(1275.74,0)
\z(1275.74,0)(1275.74,136.19)(1276.72,136.19)(1276.72,0)
\z(1276.72,0)(1276.72,136.72)(1277.70,136.72)(1277.70,0)
\z(1277.70,0)(1277.70,136.53)(1278.67,136.53)(1278.67,0)
\z(1278.67,0)(1278.67,136.52)(1279.65,136.52)(1279.65,0)
\z(1279.65,0)(1279.65,136.63)(1280.63,136.63)(1280.63,0)
\z(1280.63,0)(1280.63,136.63)(1281.60,136.63)(1281.60,0)
\z(1281.60,0)(1281.60,136.70)(1282.58,136.70)(1282.58,0)
\z(1282.58,0)(1282.58,136.72)(1283.56,136.72)(1283.56,0)
\z(1283.56,0)(1283.56,136.44)(1284.53,136.44)(1284.53,0)
\z(1284.53,0)(1284.53,136.92)(1285.51,136.92)(1285.51,0)
\z(1285.51,0)(1285.51,136.78)(1286.49,136.78)(1286.49,0)
\z(1286.49,0)(1286.49,136.40)(1287.46,136.40)(1287.46,0)
\z(1287.46,0)(1287.46,136.51)(1288.44,136.51)(1288.44,0)
\z(1288.44,0)(1288.44,136.90)(1289.42,136.90)(1289.42,0)
\z(1289.42,0)(1289.42,136.89)(1290.39,136.89)(1290.39,0)
\z(1290.39,0)(1290.39,136.93)(1291.37,136.93)(1291.37,0)
\z(1291.37,0)(1291.37,136.75)(1292.35,136.75)(1292.35,0)
\z(1292.35,0)(1292.35,137.08)(1293.32,137.08)(1293.32,0)
\z(1293.32,0)(1293.32,137.21)(1294.30,137.21)(1294.30,0)
\z(1294.30,0)(1294.30,136.89)(1295.28,136.89)(1295.28,0)
\z(1295.28,0)(1295.28,137.09)(1296.25,137.09)(1296.25,0)
\z(1296.25,0)(1296.25,136.97)(1297.23,136.97)(1297.23,0)
\z(1297.23,0)(1297.23,137.02)(1298.21,137.02)(1298.21,0)
\z(1298.21,0)(1298.21,137.25)(1299.18,137.25)(1299.18,0)
\z(1299.18,0)(1299.18,136.97)(1300.16,136.97)(1300.16,0)
\z(1300.16,0)(1300.16,137.51)(1301.13,137.51)(1301.13,0)
\z(1301.13,0)(1301.13,137.17)(1302.11,137.17)(1302.11,0)
\z(1302.11,0)(1302.11,137.52)(1303.09,137.52)(1303.09,0)
\z(1303.09,0)(1303.09,137.24)(1304.06,137.24)(1304.06,0)
\z(1304.06,0)(1304.06,137.69)(1305.04,137.69)(1305.04,0)
\z(1305.04,0)(1305.04,137.45)(1306.02,137.45)(1306.02,0)
\z(1306.02,0)(1306.02,137.51)(1306.99,137.51)(1306.99,0)
\z(1306.99,0)(1306.99,137.26)(1307.97,137.26)(1307.97,0)
\z(1307.97,0)(1307.97,138.00)(1308.95,138.00)(1308.95,0)
\z(1308.95,0)(1308.95,137.63)(1309.92,137.63)(1309.92,0)
\z(1309.92,0)(1309.92,137.70)(1310.90,137.70)(1310.90,0)
\z(1310.90,0)(1310.90,137.86)(1311.88,137.86)(1311.88,0)
\z(1311.88,0)(1311.88,137.67)(1312.85,137.67)(1312.85,0)
\z(1312.85,0)(1312.85,137.98)(1313.83,137.98)(1313.83,0)
\z(1313.83,0)(1313.83,137.91)(1314.81,137.91)(1314.81,0)
\z(1314.81,0)(1314.81,137.48)(1315.78,137.48)(1315.78,0)
\z(1315.78,0)(1315.78,137.95)(1316.76,137.95)(1316.76,0)
\z(1316.76,0)(1316.76,137.82)(1317.74,137.82)(1317.74,0)
\z(1317.74,0)(1317.74,137.90)(1318.71,137.90)(1318.71,0)
\z(1318.71,0)(1318.71,138.07)(1319.69,138.07)(1319.69,0)
\z(1319.69,0)(1319.69,138.17)(1320.67,138.17)(1320.67,0)
\z(1320.67,0)(1320.67,138.30)(1321.64,138.30)(1321.64,0)
\z(1321.64,0)(1321.64,138.42)(1322.62,138.42)(1322.62,0)
\z(1322.62,0)(1322.62,138.43)(1323.60,138.43)(1323.60,0)
\z(1323.60,0)(1323.60,138.50)(1324.57,138.50)(1324.57,0)
\z(1324.57,0)(1324.57,138.42)(1325.55,138.42)(1325.55,0)
\z(1325.55,0)(1325.55,138.50)(1326.52,138.50)(1326.52,0)
\z(1326.52,0)(1326.52,138.73)(1327.50,138.73)(1327.50,0)
\z(1327.50,0)(1327.50,138.55)(1328.48,138.55)(1328.48,0)
\z(1328.48,0)(1328.48,138.90)(1329.45,138.90)(1329.45,0)
\z(1329.45,0)(1329.45,138.97)(1330.43,138.97)(1330.43,0)
\z(1330.43,0)(1330.43,139.01)(1331.41,139.01)(1331.41,0)
\z(1331.41,0)(1331.41,139.03)(1332.38,139.03)(1332.38,0)
\z(1332.38,0)(1332.38,139.11)(1333.36,139.11)(1333.36,0)
\z(1333.36,0)(1333.36,138.94)(1334.34,138.94)(1334.34,0)
\z(1334.34,0)(1334.34,139.21)(1335.31,139.21)(1335.31,0)
\z(1335.31,0)(1335.31,138.94)(1336.29,138.94)(1336.29,0)
\z(1336.29,0)(1336.29,138.92)(1337.27,138.92)(1337.27,0)
\z(1337.27,0)(1337.27,139.29)(1338.24,139.29)(1338.24,0)
\z(1338.24,0)(1338.24,139.47)(1339.22,139.47)(1339.22,0)
\z(1339.22,0)(1339.22,139.49)(1340.20,139.49)(1340.20,0)
\z(1340.20,0)(1340.20,139.38)(1341.17,139.38)(1341.17,0)
\z(1341.17,0)(1341.17,139.99)(1342.15,139.99)(1342.15,0)
\z(1342.15,0)(1342.15,139.48)(1343.13,139.48)(1343.13,0)
\z(1343.13,0)(1343.13,139.92)(1344.10,139.92)(1344.10,0)
\z(1344.10,0)(1344.10,139.68)(1345.08,139.68)(1345.08,0)
\z(1345.08,0)(1345.08,139.81)(1346.06,139.81)(1346.06,0)
\z(1346.06,0)(1346.06,139.80)(1347.03,139.80)(1347.03,0)
\z(1347.03,0)(1347.03,139.92)(1348.01,139.92)(1348.01,0)
\z(1348.01,0)(1348.01,139.59)(1348.99,139.59)(1348.99,0)
\z(1348.99,0)(1348.99,139.97)(1349.96,139.97)(1349.96,0)
\z(1349.96,0)(1349.96,140.18)(1350.94,140.18)(1350.94,0)
\z(1350.94,0)(1350.94,140.27)(1351.91,140.27)(1351.91,0)
\z(1351.91,0)(1351.91,140.64)(1352.89,140.64)(1352.89,0)
\z(1352.89,0)(1352.89,140.50)(1353.87,140.50)(1353.87,0)
\z(1353.87,0)(1353.87,141.00)(1354.84,141.00)(1354.84,0)
\z(1354.84,0)(1354.84,140.14)(1355.82,140.14)(1355.82,0)
\z(1355.82,0)(1355.82,140.99)(1356.80,140.99)(1356.80,0)
\z(1356.80,0)(1356.80,140.93)(1357.77,140.93)(1357.77,0)
\z(1357.77,0)(1357.77,140.86)(1358.75,140.86)(1358.75,0)
\z(1358.75,0)(1358.75,141.15)(1359.73,141.15)(1359.73,0)
\z(1359.73,0)(1359.73,140.74)(1360.70,140.74)(1360.70,0)
\z(1360.70,0)(1360.70,140.80)(1361.68,140.80)(1361.68,0)
\z(1361.68,0)(1361.68,141.07)(1362.66,141.07)(1362.66,0)
\z(1362.66,0)(1362.66,141.34)(1363.63,141.34)(1363.63,0)
\z(1363.63,0)(1363.63,141.54)(1364.61,141.54)(1364.61,0)
\z(1364.61,0)(1364.61,141.28)(1365.59,141.28)(1365.59,0)
\z(1365.59,0)(1365.59,141.67)(1366.56,141.67)(1366.56,0)
\z(1366.56,0)(1366.56,141.31)(1367.54,141.31)(1367.54,0)
\z(1367.54,0)(1367.54,141.68)(1368.52,141.68)(1368.52,0)
\z(1368.52,0)(1368.52,141.72)(1369.49,141.72)(1369.49,0)
\z(1369.49,0)(1369.49,141.58)(1370.47,141.58)(1370.47,0)
\z(1370.47,0)(1370.47,142.12)(1371.45,142.12)(1371.45,0)
\z(1371.45,0)(1371.45,141.90)(1372.42,141.90)(1372.42,0)
\z(1372.42,0)(1372.42,142.44)(1373.40,142.44)(1373.40,0)
\z(1373.40,0)(1373.40,142.56)(1374.38,142.56)(1374.38,0)
\z(1374.38,0)(1374.38,142.25)(1375.35,142.25)(1375.35,0)
\z(1375.35,0)(1375.35,142.31)(1376.33,142.31)(1376.33,0)
\z(1376.33,0)(1376.33,142.47)(1377.30,142.47)(1377.30,0)
\z(1377.30,0)(1377.30,142.82)(1378.28,142.82)(1378.28,0)
\z(1378.28,0)(1378.28,142.67)(1379.26,142.67)(1379.26,0)
\z(1379.26,0)(1379.26,143.10)(1380.23,143.10)(1380.23,0)
\z(1380.23,0)(1380.23,142.81)(1381.21,142.81)(1381.21,0)
\z(1381.21,0)(1381.21,143.15)(1382.19,143.15)(1382.19,0)
\z(1382.19,0)(1382.19,143.11)(1383.16,143.11)(1383.16,0)
\z(1383.16,0)(1383.16,143.29)(1384.14,143.29)(1384.14,0)
\z(1384.14,0)(1384.14,142.94)(1385.12,142.94)(1385.12,0)
\z(1385.12,0)(1385.12,143.38)(1386.09,143.38)(1386.09,0)
\z(1386.09,0)(1386.09,143.58)(1387.07,143.58)(1387.07,0)
\z(1387.07,0)(1387.07,143.37)(1388.05,143.37)(1388.05,0)
\z(1388.05,0)(1388.05,143.74)(1389.02,143.74)(1389.02,0)
\z(1389.02,0)(1389.02,143.80)(1390,143.80)(1390,0)
\z(1390,0)(1390,144.05)(1390.98,144.05)(1390.98,0)
\z(1390.98,0)(1390.98,144.09)(1391.95,144.09)(1391.95,0)
\z(1391.95,0)(1391.95,144.02)(1392.93,144.02)(1392.93,0)
\z(1392.93,0)(1392.93,144.33)(1393.91,144.33)(1393.91,0)
\z(1393.91,0)(1393.91,144.22)(1394.88,144.22)(1394.88,0)
\z(1394.88,0)(1394.88,144.34)(1395.86,144.34)(1395.86,0)
\z(1395.86,0)(1395.86,144.25)(1396.84,144.25)(1396.84,0)
\z(1396.84,0)(1396.84,144.52)(1397.81,144.52)(1397.81,0)
\z(1397.81,0)(1397.81,144.75)(1398.79,144.75)(1398.79,0)
\z(1398.79,0)(1398.79,144.80)(1399.77,144.80)(1399.77,0)
\z(1399.77,0)(1399.77,145.01)(1400.74,145.01)(1400.74,0)
\z(1400.74,0)(1400.74,144.76)(1401.72,144.76)(1401.72,0)
\z(1401.72,0)(1401.72,145.00)(1402.70,145.00)(1402.70,0)
\z(1402.70,0)(1402.70,145.47)(1403.67,145.47)(1403.67,0)
\z(1403.67,0)(1403.67,145.64)(1404.65,145.64)(1404.65,0)
\z(1404.65,0)(1404.65,145.62)(1405.62,145.62)(1405.62,0)
\z(1405.62,0)(1405.62,145.47)(1406.60,145.47)(1406.60,0)
\z(1406.60,0)(1406.60,145.54)(1407.58,145.54)(1407.58,0)
\z(1407.58,0)(1407.58,145.87)(1408.55,145.87)(1408.55,0)
\z(1408.55,0)(1408.55,145.86)(1409.53,145.86)(1409.53,0)
\z(1409.53,0)(1409.53,146.42)(1410.51,146.42)(1410.51,0)
\z(1410.51,0)(1410.51,146.33)(1411.48,146.33)(1411.48,0)
\z(1411.48,0)(1411.48,146.32)(1412.46,146.32)(1412.46,0)
\z(1412.46,0)(1412.46,146.47)(1413.44,146.47)(1413.44,0)
\z(1413.44,0)(1413.44,146.60)(1414.41,146.60)(1414.41,0)
\z(1414.41,0)(1414.41,146.85)(1415.39,146.85)(1415.39,0)
\z(1415.39,0)(1415.39,146.62)(1416.37,146.62)(1416.37,0)
\z(1416.37,0)(1416.37,146.99)(1417.34,146.99)(1417.34,0)
\z(1417.34,0)(1417.34,147.09)(1418.32,147.09)(1418.32,0)
\z(1418.32,0)(1418.32,147.45)(1419.30,147.45)(1419.30,0)
\z(1419.30,0)(1419.30,147.60)(1420.27,147.60)(1420.27,0)
\z(1420.27,0)(1420.27,147.77)(1421.25,147.77)(1421.25,0)
\z(1421.25,0)(1421.25,147.52)(1422.23,147.52)(1422.23,0)
\z(1422.23,0)(1422.23,147.96)(1423.20,147.96)(1423.20,0)
\z(1423.20,0)(1423.20,148.14)(1424.18,148.14)(1424.18,0)
\z(1424.18,0)(1424.18,148.03)(1425.16,148.03)(1425.16,0)
\z(1425.16,0)(1425.16,148.40)(1426.13,148.40)(1426.13,0)
\z(1426.13,0)(1426.13,148.37)(1427.11,148.37)(1427.11,0)
\z(1427.11,0)(1427.11,148.99)(1428.09,148.99)(1428.09,0)
\z(1428.09,0)(1428.09,149.03)(1429.06,149.03)(1429.06,0)
\z(1429.06,0)(1429.06,148.87)(1430.04,148.87)(1430.04,0)
\z(1430.04,0)(1430.04,149.13)(1431.01,149.13)(1431.01,0)
\z(1431.01,0)(1431.01,149.04)(1431.99,149.04)(1431.99,0)
\z(1431.99,0)(1431.99,149.33)(1432.97,149.33)(1432.97,0)
\z(1432.97,0)(1432.97,149.52)(1433.94,149.52)(1433.94,0)
\z(1433.94,0)(1433.94,149.21)(1434.92,149.21)(1434.92,0)
\z(1434.92,0)(1434.92,149.88)(1435.90,149.88)(1435.90,0)
\z(1435.90,0)(1435.90,149.89)(1436.87,149.89)(1436.87,0)
\z(1436.87,0)(1436.87,150.18)(1437.85,150.18)(1437.85,0)
\z(1437.85,0)(1437.85,149.75)(1438.83,149.75)(1438.83,0)
\z(1438.83,0)(1438.83,150.53)(1439.80,150.53)(1439.80,0)
\z(1439.80,0)(1439.80,150.32)(1440.78,150.32)(1440.78,0)
\z(1440.78,0)(1440.78,150.71)(1441.76,150.71)(1441.76,0)
\z(1441.76,0)(1441.76,150.66)(1442.73,150.66)(1442.73,0)
\z(1442.73,0)(1442.73,151.20)(1443.71,151.20)(1443.71,0)
\z(1443.71,0)(1443.71,151.34)(1444.69,151.34)(1444.69,0)
\z(1444.69,0)(1444.69,151.40)(1445.66,151.40)(1445.66,0)
\z(1445.66,0)(1445.66,151.77)(1446.64,151.77)(1446.64,0)
\z(1446.64,0)(1446.64,151.72)(1447.62,151.72)(1447.62,0)
\z(1447.62,0)(1447.62,151.57)(1448.59,151.57)(1448.59,0)
\z(1448.59,0)(1448.59,152.14)(1449.57,152.14)(1449.57,0)
\z(1449.57,0)(1449.57,152.02)(1450.55,152.02)(1450.55,0)
\z(1450.55,0)(1450.55,152.34)(1451.52,152.34)(1451.52,0)
\z(1451.52,0)(1451.52,152.74)(1452.50,152.74)(1452.50,0)
\z(1452.50,0)(1452.50,152.85)(1453.48,152.85)(1453.48,0)
\z(1453.48,0)(1453.48,152.95)(1454.45,152.95)(1454.45,0)
\z(1454.45,0)(1454.45,152.87)(1455.43,152.87)(1455.43,0)
\z(1455.43,0)(1455.43,153.47)(1456.40,153.47)(1456.40,0)
\z(1456.40,0)(1456.40,153.11)(1457.38,153.11)(1457.38,0)
\z(1457.38,0)(1457.38,153.50)(1458.36,153.50)(1458.36,0)
\z(1458.36,0)(1458.36,153.77)(1459.33,153.77)(1459.33,0)
\z(1459.33,0)(1459.33,153.92)(1460.31,153.92)(1460.31,0)
\z(1460.31,0)(1460.31,154.15)(1461.29,154.15)(1461.29,0)
\z(1461.29,0)(1461.29,154.39)(1462.26,154.39)(1462.26,0)
\z(1462.26,0)(1462.26,154.36)(1463.24,154.36)(1463.24,0)
\z(1463.24,0)(1463.24,154.66)(1464.22,154.66)(1464.22,0)
\z(1464.22,0)(1464.22,154.99)(1465.19,154.99)(1465.19,0)
\z(1465.19,0)(1465.19,155.20)(1466.17,155.20)(1466.17,0)
\z(1466.17,0)(1466.17,155.54)(1467.15,155.54)(1467.15,0)
\z(1467.15,0)(1467.15,155.20)(1468.12,155.20)(1468.12,0)
\z(1468.12,0)(1468.12,155.63)(1469.10,155.63)(1469.10,0)
\z(1469.10,0)(1469.10,156.16)(1470.08,156.16)(1470.08,0)
\z(1470.08,0)(1470.08,155.86)(1471.05,155.86)(1471.05,0)
\z(1471.05,0)(1471.05,156.32)(1472.03,156.32)(1472.03,0)
\z(1472.03,0)(1472.03,157.01)(1473.01,157.01)(1473.01,0)
\z(1473.01,0)(1473.01,156.37)(1473.98,156.37)(1473.98,0)
\z(1473.98,0)(1473.98,156.41)(1474.96,156.41)(1474.96,0)
\z(1474.96,0)(1474.96,157.11)(1475.94,157.11)(1475.94,0)
\z(1475.94,0)(1475.94,156.98)(1476.91,156.98)(1476.91,0)
\z(1476.91,0)(1476.91,157.74)(1477.89,157.74)(1477.89,0)
\z(1477.89,0)(1477.89,157.73)(1478.87,157.73)(1478.87,0)
\z(1478.87,0)(1478.87,157.64)(1479.84,157.64)(1479.84,0)
\z(1479.84,0)(1479.84,158.10)(1480.82,158.10)(1480.82,0)
\z(1480.82,0)(1480.82,158.36)(1481.79,158.36)(1481.79,0)
\z(1481.79,0)(1481.79,158.35)(1482.77,158.35)(1482.77,0)
\z(1482.77,0)(1482.77,158.77)(1483.75,158.77)(1483.75,0)
\z(1483.75,0)(1483.75,158.99)(1484.72,158.99)(1484.72,0)
\z(1484.72,0)(1484.72,159.05)(1485.70,159.05)(1485.70,0)
\z(1485.70,0)(1485.70,159.67)(1486.68,159.67)(1486.68,0)
\z(1486.68,0)(1486.68,159.40)(1487.65,159.40)(1487.65,0)
\z(1487.65,0)(1487.65,159.52)(1488.63,159.52)(1488.63,0)
\z(1488.63,0)(1488.63,160.50)(1489.61,160.50)(1489.61,0)
\z(1489.61,0)(1489.61,160.52)(1490.58,160.52)(1490.58,0)
\z(1490.58,0)(1490.58,160.78)(1491.56,160.78)(1491.56,0)
\z(1491.56,0)(1491.56,160.30)(1492.54,160.30)(1492.54,0)
\z(1492.54,0)(1492.54,161.37)(1493.51,161.37)(1493.51,0)
\z(1493.51,0)(1493.51,161.16)(1494.49,161.16)(1494.49,0)
\z(1494.49,0)(1494.49,161.16)(1495.47,161.16)(1495.47,0)
\z(1495.47,0)(1495.47,161.89)(1496.44,161.89)(1496.44,0)
\z(1496.44,0)(1496.44,162.22)(1497.42,162.22)(1497.42,0)
\z(1497.42,0)(1497.42,162.51)(1498.40,162.51)(1498.40,0)
\z(1498.40,0)(1498.40,162.85)(1499.37,162.85)(1499.37,0)
\z(1499.37,0)(1499.37,162.31)(1500.35,162.31)(1500.35,0)
\z(1500.35,0)(1500.35,162.93)(1501.33,162.93)(1501.33,0)
\z(1501.33,0)(1501.33,163.37)(1502.30,163.37)(1502.30,0)
\z(1502.30,0)(1502.30,163.35)(1503.28,163.35)(1503.28,0)
\z(1503.28,0)(1503.28,163.89)(1504.26,163.89)(1504.26,0)
\z(1504.26,0)(1504.26,164.04)(1505.23,164.04)(1505.23,0)
\z(1505.23,0)(1505.23,164.19)(1506.21,164.19)(1506.21,0)
\z(1506.21,0)(1506.21,164.55)(1507.18,164.55)(1507.18,0)
\z(1507.18,0)(1507.18,164.72)(1508.16,164.72)(1508.16,0)
\z(1508.16,0)(1508.16,164.90)(1509.14,164.90)(1509.14,0)
\z(1509.14,0)(1509.14,165.49)(1510.11,165.49)(1510.11,0)
\z(1510.11,0)(1510.11,165.74)(1511.09,165.74)(1511.09,0)
\z(1511.09,0)(1511.09,165.90)(1512.07,165.90)(1512.07,0)
\z(1512.07,0)(1512.07,166.50)(1513.04,166.50)(1513.04,0)
\z(1513.04,0)(1513.04,166.73)(1514.02,166.73)(1514.02,0)
\z(1514.02,0)(1514.02,166.87)(1515.00,166.87)(1515.00,0)
\z(1515.00,0)(1515.00,167.40)(1515.97,167.40)(1515.97,0)
\z(1515.97,0)(1515.97,167.52)(1516.95,167.52)(1516.95,0)
\z(1516.95,0)(1516.95,167.63)(1517.93,167.63)(1517.93,0)
\z(1517.93,0)(1517.93,168.12)(1518.90,168.12)(1518.90,0)
\z(1518.90,0)(1518.90,168.19)(1519.88,168.19)(1519.88,0)
\z(1519.88,0)(1519.88,168.90)(1520.86,168.90)(1520.86,0)
\z(1520.86,0)(1520.86,168.97)(1521.83,168.97)(1521.83,0)
\z(1521.83,0)(1521.83,169.08)(1522.81,169.08)(1522.81,0)
\z(1522.81,0)(1522.81,169.41)(1523.79,169.41)(1523.79,0)
\z(1523.79,0)(1523.79,169.77)(1524.76,169.77)(1524.76,0)
\z(1524.76,0)(1524.76,170.06)(1525.74,170.06)(1525.74,0)
\z(1525.74,0)(1525.74,170.25)(1526.72,170.25)(1526.72,0)
\z(1526.72,0)(1526.72,171.17)(1527.69,171.17)(1527.69,0)
\z(1527.69,0)(1527.69,171.18)(1528.67,171.18)(1528.67,0)
\z(1528.67,0)(1528.67,171.27)(1529.65,171.27)(1529.65,0)
\z(1529.65,0)(1529.65,171.61)(1530.62,171.61)(1530.62,0)
\z(1530.62,0)(1530.62,171.91)(1531.60,171.91)(1531.60,0)
\z(1531.60,0)(1531.60,172.40)(1532.57,172.40)(1532.57,0)
\z(1532.57,0)(1532.57,173.01)(1533.55,173.01)(1533.55,0)
\z(1533.55,0)(1533.55,173.13)(1534.53,173.13)(1534.53,0)
\z(1534.53,0)(1534.53,173.67)(1535.50,173.67)(1535.50,0)
\z(1535.50,0)(1535.50,173.87)(1536.48,173.87)(1536.48,0)
\z(1536.48,0)(1536.48,174.00)(1537.46,174.00)(1537.46,0)
\z(1537.46,0)(1537.46,174.64)(1538.43,174.64)(1538.43,0)
\z(1538.43,0)(1538.43,174.71)(1539.41,174.71)(1539.41,0)
\z(1539.41,0)(1539.41,175.60)(1540.39,175.60)(1540.39,0)
\z(1540.39,0)(1540.39,175.43)(1541.36,175.43)(1541.36,0)
\z(1541.36,0)(1541.36,175.92)(1542.34,175.92)(1542.34,0)
\z(1542.34,0)(1542.34,176.34)(1543.32,176.34)(1543.32,0)
\z(1543.32,0)(1543.32,176.97)(1544.29,176.97)(1544.29,0)
\z(1544.29,0)(1544.29,176.76)(1545.27,176.76)(1545.27,0)
\z(1545.27,0)(1545.27,177.41)(1546.25,177.41)(1546.25,0)
\z(1546.25,0)(1546.25,177.79)(1547.22,177.79)(1547.22,0)
\z(1547.22,0)(1547.22,178.22)(1548.20,178.22)(1548.20,0)
\z(1548.20,0)(1548.20,178.50)(1549.18,178.50)(1549.18,0)
\z(1549.18,0)(1549.18,179.38)(1550.15,179.38)(1550.15,0)
\z(1550.15,0)(1550.15,179.51)(1551.13,179.51)(1551.13,0)
\z(1551.13,0)(1551.13,179.61)(1552.11,179.61)(1552.11,0)
\z(1552.11,0)(1552.11,180.17)(1553.08,180.17)(1553.08,0)
\z(1553.08,0)(1553.08,180.68)(1554.06,180.68)(1554.06,0)
\z(1554.06,0)(1554.06,180.97)(1555.04,180.97)(1555.04,0)
\z(1555.04,0)(1555.04,181.25)(1556.01,181.25)(1556.01,0)
\z(1556.01,0)(1556.01,182.41)(1556.99,182.41)(1556.99,0)
\z(1556.99,0)(1556.99,182.59)(1557.96,182.59)(1557.96,0)
\z(1557.96,0)(1557.96,183.08)(1558.94,183.08)(1558.94,0)
\z(1558.94,0)(1558.94,183.51)(1559.92,183.51)(1559.92,0)
\z(1559.92,0)(1559.92,183.37)(1560.89,183.37)(1560.89,0)
\z(1560.89,0)(1560.89,184.45)(1561.87,184.45)(1561.87,0)
\z(1561.87,0)(1561.87,184.40)(1562.85,184.40)(1562.85,0)
\z(1562.85,0)(1562.85,184.98)(1563.82,184.98)(1563.82,0)
\z(1563.82,0)(1563.82,185.12)(1564.80,185.12)(1564.80,0)
\z(1564.80,0)(1564.80,185.74)(1565.78,185.74)(1565.78,0)
\z(1565.78,0)(1565.78,186.52)(1566.75,186.52)(1566.75,0)
\z(1566.75,0)(1566.75,186.86)(1567.73,186.86)(1567.73,0)
\z(1567.73,0)(1567.73,187.65)(1568.71,187.65)(1568.71,0)
\z(1568.71,0)(1568.71,188.09)(1569.68,188.09)(1569.68,0)
\z(1569.68,0)(1569.68,187.86)(1570.66,187.86)(1570.66,0)
\z(1570.66,0)(1570.66,188.72)(1571.64,188.72)(1571.64,0)
\z(1571.64,0)(1571.64,189.57)(1572.61,189.57)(1572.61,0)
\z(1572.61,0)(1572.61,189.80)(1573.59,189.80)(1573.59,0)
\z(1573.59,0)(1573.59,190.07)(1574.57,190.07)(1574.57,0)
\z(1574.57,0)(1574.57,190.79)(1575.54,190.79)(1575.54,0)
\z(1575.54,0)(1575.54,191.41)(1576.52,191.41)(1576.52,0)
\z(1576.52,0)(1576.52,191.66)(1577.50,191.66)(1577.50,0)
\z(1577.50,0)(1577.50,192.44)(1578.47,192.44)(1578.47,0)
\z(1578.47,0)(1578.47,193.06)(1579.45,193.06)(1579.45,0)
\z(1579.45,0)(1579.45,193.86)(1580.43,193.86)(1580.43,0)
\z(1580.43,0)(1580.43,194.46)(1581.40,194.46)(1581.40,0)
\z(1581.40,0)(1581.40,195.03)(1582.38,195.03)(1582.38,0)
\z(1582.38,0)(1582.38,195.08)(1583.35,195.08)(1583.35,0)
\z(1583.35,0)(1583.35,196.06)(1584.33,196.06)(1584.33,0)
\z(1584.33,0)(1584.33,196.53)(1585.31,196.53)(1585.31,0)
\z(1585.31,0)(1585.31,196.78)(1586.28,196.78)(1586.28,0)
\z(1586.28,0)(1586.28,197.62)(1587.26,197.62)(1587.26,0)
\z(1587.26,0)(1587.26,197.89)(1588.24,197.89)(1588.24,0)
\z(1588.24,0)(1588.24,198.71)(1589.21,198.71)(1589.21,0)
\z(1589.21,0)(1589.21,199.57)(1590.19,199.57)(1590.19,0)
\z(1590.19,0)(1590.19,199.85)(1591.17,199.85)(1591.17,0)
\z(1591.17,0)(1591.17,200.52)(1592.14,200.52)(1592.14,0)
\z(1592.14,0)(1592.14,201.70)(1593.12,201.70)(1593.12,0)
\z(1593.12,0)(1593.12,201.89)(1594.10,201.89)(1594.10,0)
\z(1594.10,0)(1594.10,202.38)(1595.07,202.38)(1595.07,0)
\z(1595.07,0)(1595.07,203.08)(1596.05,203.08)(1596.05,0)
\z(1596.05,0)(1596.05,203.84)(1597.03,203.84)(1597.03,0)
\z(1597.03,0)(1597.03,204.91)(1598.00,204.91)(1598.00,0)
\z(1598.00,0)(1598.00,205.24)(1598.98,205.24)(1598.98,0)
\z(1598.98,0)(1598.98,205.81)(1599.96,205.81)(1599.96,0)
\z(1599.96,0)(1599.96,207.00)(1600.93,207.00)(1600.93,0)
\z(1600.93,0)(1600.93,207.41)(1601.91,207.41)(1601.91,0)
\z(1601.91,0)(1601.91,208.28)(1602.89,208.28)(1602.89,0)
\z(1602.89,0)(1602.89,208.46)(1603.86,208.46)(1603.86,0)
\z(1603.86,0)(1603.86,209.47)(1604.84,209.47)(1604.84,0)
\z(1604.84,0)(1604.84,210.30)(1605.82,210.30)(1605.82,0)
\z(1605.82,0)(1605.82,211.18)(1606.79,211.18)(1606.79,0)
\z(1606.79,0)(1606.79,211.92)(1607.77,211.92)(1607.77,0)
\z(1607.77,0)(1607.77,212.48)(1608.74,212.48)(1608.74,0)
\z(1608.74,0)(1608.74,213.52)(1609.72,213.52)(1609.72,0)
\z(1609.72,0)(1609.72,214.12)(1610.70,214.12)(1610.70,0)
\z(1610.70,0)(1610.70,215.15)(1611.67,215.15)(1611.67,0)
\z(1611.67,0)(1611.67,215.96)(1612.65,215.96)(1612.65,0)
\z(1612.65,0)(1612.65,216.76)(1613.63,216.76)(1613.63,0)
\z(1613.63,0)(1613.63,217.43)(1614.60,217.43)(1614.60,0)
\z(1614.60,0)(1614.60,218.18)(1615.58,218.18)(1615.58,0)
\z(1615.58,0)(1615.58,219.04)(1616.56,219.04)(1616.56,0)
\z(1616.56,0)(1616.56,220.15)(1617.53,220.15)(1617.53,0)
\z(1617.53,0)(1617.53,221.02)(1618.51,221.02)(1618.51,0)
\z(1618.51,0)(1618.51,221.79)(1619.49,221.79)(1619.49,0)
\z(1619.49,0)(1619.49,223.47)(1620.46,223.47)(1620.46,0)
\z(1620.46,0)(1620.46,223.97)(1621.44,223.97)(1621.44,0)
\z(1621.44,0)(1621.44,224.69)(1622.42,224.69)(1622.42,0)
\z(1622.42,0)(1622.42,225.74)(1623.39,225.74)(1623.39,0)
\z(1623.39,0)(1623.39,226.82)(1624.37,226.82)(1624.37,0)
\z(1624.37,0)(1624.37,227.78)(1625.35,227.78)(1625.35,0)
\z(1625.35,0)(1625.35,228.77)(1626.32,228.77)(1626.32,0)
\z(1626.32,0)(1626.32,229.96)(1627.30,229.96)(1627.30,0)
\z(1627.30,0)(1627.30,230.59)(1628.28,230.59)(1628.28,0)
\z(1628.28,0)(1628.28,232.20)(1629.25,232.20)(1629.25,0)
\z(1629.25,0)(1629.25,232.90)(1630.23,232.90)(1630.23,0)
\z(1630.23,0)(1630.23,234.01)(1631.21,234.01)(1631.21,0)
\z(1631.21,0)(1631.21,235.62)(1632.18,235.62)(1632.18,0)
\z(1632.18,0)(1632.18,236.16)(1633.16,236.16)(1633.16,0)
\z(1633.16,0)(1633.16,237.48)(1634.13,237.48)(1634.13,0)
\z(1634.13,0)(1634.13,238.24)(1635.11,238.24)(1635.11,0)
\z(1635.11,0)(1635.11,239.87)(1636.09,239.87)(1636.09,0)
\z(1636.09,0)(1636.09,241.69)(1637.06,241.69)(1637.06,0)
\z(1637.06,0)(1637.06,242.63)(1638.04,242.63)(1638.04,0)
\z(1638.04,0)(1638.04,243.19)(1639.02,243.19)(1639.02,0)
\z(1639.02,0)(1639.02,245.03)(1639.99,245.03)(1639.99,0)
\z(1639.99,0)(1639.99,246.51)(1640.97,246.51)(1640.97,0)
\z(1640.97,0)(1640.97,247.17)(1641.95,247.17)(1641.95,0)
\z(1641.95,0)(1641.95,249.40)(1642.92,249.40)(1642.92,0)
\z(1642.92,0)(1642.92,250.56)(1643.90,250.56)(1643.90,0)
\z(1643.90,0)(1643.90,252.05)(1644.88,252.05)(1644.88,0)
\z(1644.88,0)(1644.88,253.45)(1645.85,253.45)(1645.85,0)
\z(1645.85,0)(1645.85,255.28)(1646.83,255.28)(1646.83,0)
\z(1646.83,0)(1646.83,256.20)(1647.81,256.20)(1647.81,0)
\z(1647.81,0)(1647.81,257.76)(1648.78,257.76)(1648.78,0)
\z(1648.78,0)(1648.78,259.35)(1649.76,259.35)(1649.76,0)
\z(1649.76,0)(1649.76,261.29)(1650.74,261.29)(1650.74,0)
\z(1650.74,0)(1650.74,262.49)(1651.71,262.49)(1651.71,0)
\z(1651.71,0)(1651.71,264.03)(1652.69,264.03)(1652.69,0)
\z(1652.69,0)(1652.69,265.92)(1653.67,265.92)(1653.67,0)
\z(1653.67,0)(1653.67,267.87)(1654.64,267.87)(1654.64,0)
\z(1654.64,0)(1654.64,269.29)(1655.62,269.29)(1655.62,0)
\z(1655.62,0)(1655.62,271.31)(1656.60,271.31)(1656.60,0)
\z(1656.60,0)(1656.60,272.77)(1657.57,272.77)(1657.57,0)
\z(1657.57,0)(1657.57,275.00)(1658.55,275.00)(1658.55,0)
\z(1658.55,0)(1658.55,277.10)(1659.52,277.10)(1659.52,0)
\z(1659.52,0)(1659.52,279.19)(1660.50,279.19)(1660.50,0)
\z(1660.50,0)(1660.50,280.79)(1661.48,280.79)(1661.48,0)
\z(1661.48,0)(1661.48,282.95)(1662.45,282.95)(1662.45,0)
\z(1662.45,0)(1662.45,285.11)(1663.43,285.11)(1663.43,0)
\z(1663.43,0)(1663.43,287.50)(1664.41,287.50)(1664.41,0)
\z(1664.41,0)(1664.41,290)(1665.38,290)(1665.38,0)
\z(1665.38,0)(1665.38,292.05)(1666.36,292.05)(1666.36,0)
\z(1666.36,0)(1666.36,294.46)(1667.34,294.46)(1667.34,0)
\z(1667.34,0)(1667.34,296.43)(1668.31,296.43)(1668.31,0)
\z(1668.31,0)(1668.31,299.66)(1669.29,299.66)(1669.29,0)
\z(1669.29,0)(1669.29,301.73)(1670.27,301.73)(1670.27,0)
\z(1670.27,0)(1670.27,304.67)(1671.24,304.67)(1671.24,0)
\z(1671.24,0)(1671.24,307.17)(1672.22,307.17)(1672.22,0)
\z(1672.22,0)(1672.22,310.03)(1673.20,310.03)(1673.20,0)
\z(1673.20,0)(1673.20,312.96)(1674.17,312.96)(1674.17,0)
\z(1674.17,0)(1674.17,315.79)(1675.15,315.79)(1675.15,0)
\z(1675.15,0)(1675.15,319.30)(1676.13,319.30)(1676.13,0)
\z(1676.13,0)(1676.13,322.16)(1677.10,322.16)(1677.10,0)
\z(1677.10,0)(1677.10,325.34)(1678.08,325.34)(1678.08,0)
\z(1678.08,0)(1678.08,328.67)(1679.06,328.67)(1679.06,0)
\z(1679.06,0)(1679.06,332.57)(1680.03,332.57)(1680.03,0)
\z(1680.03,0)(1680.03,335.73)(1681.01,335.73)(1681.01,0)
\z(1681.01,0)(1681.01,339.86)(1681.99,339.86)(1681.99,0)
\z(1681.99,0)(1681.99,343.67)(1682.96,343.67)(1682.96,0)
\z(1682.96,0)(1682.96,347.67)(1683.94,347.67)(1683.94,0)
\z(1683.94,0)(1683.94,351.63)(1684.91,351.63)(1684.91,0)
\z(1684.91,0)(1684.91,356.23)(1685.89,356.23)(1685.89,0)
\z(1685.89,0)(1685.89,360.44)(1686.87,360.44)(1686.87,0)
\z(1686.87,0)(1686.87,366.00)(1687.84,366.00)(1687.84,0)
\z(1687.84,0)(1687.84,370.63)(1688.82,370.63)(1688.82,0)
\z(1688.82,0)(1688.82,375.51)(1689.80,375.51)(1689.80,0)
\z(1689.80,0)(1689.80,381.41)(1690.77,381.41)(1690.77,0)
\z(1690.77,0)(1690.77,386.40)(1691.75,386.40)(1691.75,0)
\z(1691.75,0)(1691.75,391.95)(1692.73,391.95)(1692.73,0)
\z(1692.73,0)(1692.73,399.02)(1693.70,399.02)(1693.70,0)
\z(1693.70,0)(1693.70,404.98)(1694.68,404.98)(1694.68,0)
\z(1694.68,0)(1694.68,412.19)(1695.66,412.19)(1695.66,0)
\z(1695.66,0)(1695.66,419.30)(1696.63,419.30)(1696.63,0)
\z(1696.63,0)(1696.63,427.10)(1697.61,427.10)(1697.61,0)
\z(1697.61,0)(1697.61,435.06)(1698.59,435.06)(1698.59,0)
\z(1698.59,0)(1698.59,443.74)(1699.56,443.74)(1699.56,0)
\z(1699.56,0)(1699.56,451.82)(1700.54,451.82)(1700.54,0)
\z(1700.54,0)(1700.54,462.55)(1701.52,462.55)(1701.52,0)
\z(1701.52,0)(1701.52,472.66)(1702.49,472.66)(1702.49,0)
\z(1702.49,0)(1702.49,484.17)(1703.47,484.17)(1703.47,0)
\z(1703.47,0)(1703.47,495.58)(1704.45,495.58)(1704.45,0)
\z(1704.45,0)(1704.45,509.09)(1705.42,509.09)(1705.42,0)
\z(1705.42,0)(1705.42,522.98)(1706.40,522.98)(1706.40,0)
\z(1706.40,0)(1706.40,538.07)(1707.38,538.07)(1707.38,0)
\z(1707.38,0)(1707.38,555.45)(1708.35,555.45)(1708.35,0)
\z(1708.35,0)(1708.35,573.19)(1709.33,573.19)(1709.33,0)
\z(1709.33,0)(1709.33,594.28)(1710.30,594.28)(1710.30,0)
\z(1710.30,0)(1710.30,617.30)(1711.28,617.30)(1711.28,0)
\z(1711.28,0)(1711.28,640)(1712.26,640)(1712.26,0)
\z(1712.26,0)(1712.26,640)(1713.23,640)(1713.23,0)
\z(1713.23,0)(1713.23,640)(1714.21,640)(1714.21,0)
\z(1714.21,0)(1714.21,640)(1715.19,640)(1715.19,0)
\z(1715.19,0)(1715.19,640)(1716.16,640)(1716.16,0)
\z(1716.16,0)(1716.16,640)(1717.14,640)(1717.14,0)
\z(1717.14,0)(1717.14,640)(1718.12,640)(1718.12,0)
\z(1718.12,0)(1718.12,640)(1719.09,640)(1719.09,0)
\z(1719.09,0)(1719.09,640)(1720.07,640)(1720.07,0)
\z(1720.07,0)(1720.07,640)(1721.05,640)(1721.05,0)
\z(1721.05,0)(1721.05,640)(1722.02,640)(1722.02,0)
\z(1722.02,0)(1722.02,640)(1723.00,640)(1723.00,0)
\color{black}
\dottedline{12}(700,426.00)(1700,426.00)
\z(700,0)(700,640)(1700,640)(1700,0)(700,0)
\end{picture}


==> g1_s3_s4.tex <==

\hspace{-30pt}
\begin{picture}(2400,640)
\color[rgb]{0.0,0.2,0.8}
\z(24.00,0)(24.00,640)(24.99,640)(24.99,0)
\z(24.99,0)(24.99,640)(25.97,640)(25.97,0)
\z(25.97,0)(25.97,640)(26.96,640)(26.96,0)
\z(26.96,0)(26.96,640)(27.95,640)(27.95,0)
\z(27.95,0)(27.95,640)(28.94,640)(28.94,0)
\z(28.94,0)(28.94,640)(29.92,640)(29.92,0)
\z(29.92,0)(29.92,640)(30.91,640)(30.91,0)
\z(30.91,0)(30.91,640)(31.90,640)(31.90,0)
\z(31.90,0)(31.90,640)(32.88,640)(32.88,0)
\z(32.88,0)(32.88,640)(33.87,640)(33.87,0)
\z(33.87,0)(33.87,640)(34.86,640)(34.86,0)
\z(34.86,0)(34.86,640)(35.85,640)(35.85,0)
\z(35.85,0)(35.85,640)(36.83,640)(36.83,0)
\z(36.83,0)(36.83,640)(37.82,640)(37.82,0)
\z(37.82,0)(37.82,640)(38.81,640)(38.81,0)
\z(38.81,0)(38.81,640)(39.79,640)(39.79,0)
\z(39.79,0)(39.79,640)(40.78,640)(40.78,0)
\z(40.78,0)(40.78,640)(41.77,640)(41.77,0)
\z(41.77,0)(41.77,640)(42.76,640)(42.76,0)
\z(42.76,0)(42.76,640)(43.74,640)(43.74,0)
\z(43.74,0)(43.74,640)(44.73,640)(44.73,0)
\z(44.73,0)(44.73,640)(45.72,640)(45.72,0)
\z(45.72,0)(45.72,640)(46.70,640)(46.70,0)
\z(46.70,0)(46.70,640)(47.69,640)(47.69,0)
\z(47.69,0)(47.69,640)(48.68,640)(48.68,0)
\z(48.68,0)(48.68,640)(49.67,640)(49.67,0)
\z(49.67,0)(49.67,640)(50.65,640)(50.65,0)
\z(50.65,0)(50.65,640)(51.64,640)(51.64,0)
\z(51.64,0)(51.64,640)(52.63,640)(52.63,0)
\z(52.63,0)(52.63,640)(53.61,640)(53.61,0)
\z(53.61,0)(53.61,640)(54.60,640)(54.60,0)
\z(54.60,0)(54.60,640)(55.59,640)(55.59,0)
\z(55.59,0)(55.59,640)(56.58,640)(56.58,0)
\z(56.58,0)(56.58,640)(57.56,640)(57.56,0)
\z(57.56,0)(57.56,640)(58.55,640)(58.55,0)
\z(58.55,0)(58.55,640)(59.54,640)(59.54,0)
\z(59.54,0)(59.54,640)(60.52,640)(60.52,0)
\z(60.52,0)(60.52,640)(61.51,640)(61.51,0)
\z(61.51,0)(61.51,640)(62.50,640)(62.50,0)
\z(62.50,0)(62.50,640)(63.49,640)(63.49,0)
\z(63.49,0)(63.49,640)(64.47,640)(64.47,0)
\z(64.47,0)(64.47,640)(65.46,640)(65.46,0)
\z(65.46,0)(65.46,640)(66.45,640)(66.45,0)
\z(66.45,0)(66.45,640)(67.43,640)(67.43,0)
\z(67.43,0)(67.43,640)(68.42,640)(68.42,0)
\z(68.42,0)(68.42,640)(69.41,640)(69.41,0)
\z(69.41,0)(69.41,640)(70.40,640)(70.40,0)
\z(70.40,0)(70.40,640)(71.38,640)(71.38,0)
\z(71.38,0)(71.38,634.84)(72.37,634.84)(72.37,0)
\z(72.37,0)(72.37,629.73)(73.36,629.73)(73.36,0)
\z(73.36,0)(73.36,623.52)(74.34,623.52)(74.34,0)
\z(74.34,0)(74.34,617.15)(75.33,617.15)(75.33,0)
\z(75.33,0)(75.33,611.30)(76.32,611.30)(76.32,0)
\z(76.32,0)(76.32,606.55)(77.31,606.55)(77.31,0)
\z(77.31,0)(77.31,601.33)(78.29,601.33)(78.29,0)
\z(78.29,0)(78.29,596.14)(79.28,596.14)(79.28,0)
\z(79.28,0)(79.28,591.23)(80.27,591.23)(80.27,0)
\z(80.27,0)(80.27,586.57)(81.25,586.57)(81.25,0)
\z(81.25,0)(81.25,581.70)(82.24,581.70)(82.24,0)
\z(82.24,0)(82.24,576.44)(83.23,576.44)(83.23,0)
\z(83.23,0)(83.23,571.77)(84.22,571.77)(84.22,0)
\z(84.22,0)(84.22,567.76)(85.20,567.76)(85.20,0)
\z(85.20,0)(85.20,563.51)(86.19,563.51)(86.19,0)
\z(86.19,0)(86.19,559.58)(87.18,559.58)(87.18,0)
\z(87.18,0)(87.18,555.37)(88.17,555.37)(88.17,0)
\z(88.17,0)(88.17,551.58)(89.15,551.58)(89.15,0)
\z(89.15,0)(89.15,547.58)(90.14,547.58)(90.14,0)
\z(90.14,0)(90.14,543.21)(91.13,543.21)(91.13,0)
\z(91.13,0)(91.13,540.08)(92.11,540.08)(92.11,0)
\z(92.11,0)(92.11,536.60)(93.10,536.60)(93.10,0)
\z(93.10,0)(93.10,533.34)(94.09,533.34)(94.09,0)
\z(94.09,0)(94.09,529.29)(95.08,529.29)(95.08,0)
\z(95.08,0)(95.08,526.65)(96.06,526.65)(96.06,0)
\z(96.06,0)(96.06,523.34)(97.05,523.34)(97.05,0)
\z(97.05,0)(97.05,519.59)(98.04,519.59)(98.04,0)
\z(98.04,0)(98.04,516.39)(99.02,516.39)(99.02,0)
\z(99.02,0)(99.02,513.65)(100.01,513.65)(100.01,0)
\z(100.01,0)(100.01,510.37)(101.00,510.37)(101.00,0)
\z(101.00,0)(101.00,506.78)(101.99,506.78)(101.99,0)
\z(101.99,0)(101.99,504.73)(102.97,504.73)(102.97,0)
\z(102.97,0)(102.97,501.29)(103.96,501.29)(103.96,0)
\z(103.96,0)(103.96,498.34)(104.95,498.34)(104.95,0)
\z(104.95,0)(104.95,496.09)(105.93,496.09)(105.93,0)
\z(105.93,0)(105.93,493.45)(106.92,493.45)(106.92,0)
\z(106.92,0)(106.92,490.14)(107.91,490.14)(107.91,0)
\z(107.91,0)(107.91,487.29)(108.90,487.29)(108.90,0)
\z(108.90,0)(108.90,485.46)(109.88,485.46)(109.88,0)
\z(109.88,0)(109.88,482.48)(110.87,482.48)(110.87,0)
\z(110.87,0)(110.87,481.03)(111.86,481.03)(111.86,0)
\z(111.86,0)(111.86,477.55)(112.84,477.55)(112.84,0)
\z(112.84,0)(112.84,475.68)(113.83,475.68)(113.83,0)
\z(113.83,0)(113.83,473.16)(114.82,473.16)(114.82,0)
\z(114.82,0)(114.82,470.26)(115.81,470.26)(115.81,0)
\z(115.81,0)(115.81,468.21)(116.79,468.21)(116.79,0)
\z(116.79,0)(116.79,466.56)(117.78,466.56)(117.78,0)
\z(117.78,0)(117.78,464.47)(118.77,464.47)(118.77,0)
\z(118.77,0)(118.77,462.37)(119.75,462.37)(119.75,0)
\z(119.75,0)(119.75,459.85)(120.74,459.85)(120.74,0)
\z(120.74,0)(120.74,458.16)(121.73,458.16)(121.73,0)
\z(121.73,0)(121.73,455.58)(122.72,455.58)(122.72,0)
\z(122.72,0)(122.72,452.88)(123.70,452.88)(123.70,0)
\z(123.70,0)(123.70,452.73)(124.69,452.73)(124.69,0)
\z(124.69,0)(124.69,449.84)(125.68,449.84)(125.68,0)
\z(125.68,0)(125.68,447.29)(126.66,447.29)(126.66,0)
\z(126.66,0)(126.66,445.61)(127.65,445.61)(127.65,0)
\z(127.65,0)(127.65,444.33)(128.64,444.33)(128.64,0)
\z(128.64,0)(128.64,442.48)(129.63,442.48)(129.63,0)
\z(129.63,0)(129.63,440.39)(130.61,440.39)(130.61,0)
\z(130.61,0)(130.61,439.05)(131.60,439.05)(131.60,0)
\z(131.60,0)(131.60,437.10)(132.59,437.10)(132.59,0)
\z(132.59,0)(132.59,435.71)(133.57,435.71)(133.57,0)
\z(133.57,0)(133.57,433.30)(134.56,433.30)(134.56,0)
\z(134.56,0)(134.56,431.78)(135.55,431.78)(135.55,0)
\z(135.55,0)(135.55,430.18)(136.54,430.18)(136.54,0)
\z(136.54,0)(136.54,427.74)(137.52,427.74)(137.52,0)
\z(137.52,0)(137.52,426.69)(138.51,426.69)(138.51,0)
\z(138.51,0)(138.51,425.13)(139.50,425.13)(139.50,0)
\z(139.50,0)(139.50,423.51)(140.48,423.51)(140.48,0)
\z(140.48,0)(140.48,421.81)(141.47,421.81)(141.47,0)
\z(141.47,0)(141.47,420.81)(142.46,420.81)(142.46,0)
\z(142.46,0)(142.46,418.99)(143.45,418.99)(143.45,0)
\z(143.45,0)(143.45,417.58)(144.43,417.58)(144.43,0)
\z(144.43,0)(144.43,416.47)(145.42,416.47)(145.42,0)
\z(145.42,0)(145.42,414.74)(146.41,414.74)(146.41,0)
\z(146.41,0)(146.41,412.53)(147.39,412.53)(147.39,0)
\z(147.39,0)(147.39,411.84)(148.38,411.84)(148.38,0)
\z(148.38,0)(148.38,410.21)(149.37,410.21)(149.37,0)
\z(149.37,0)(149.37,408.80)(150.36,408.80)(150.36,0)
\z(150.36,0)(150.36,407.86)(151.34,407.86)(151.34,0)
\z(151.34,0)(151.34,406.37)(152.33,406.37)(152.33,0)
\z(152.33,0)(152.33,404.58)(153.32,404.58)(153.32,0)
\z(153.32,0)(153.32,403.60)(154.30,403.60)(154.30,0)
\z(154.30,0)(154.30,402.05)(155.29,402.05)(155.29,0)
\z(155.29,0)(155.29,400.94)(156.28,400.94)(156.28,0)
\z(156.28,0)(156.28,399.59)(157.27,399.59)(157.27,0)
\z(157.27,0)(157.27,398.45)(158.25,398.45)(158.25,0)
\z(158.25,0)(158.25,397.13)(159.24,397.13)(159.24,0)
\z(159.24,0)(159.24,396.03)(160.23,396.03)(160.23,0)
\z(160.23,0)(160.23,395.79)(161.21,395.79)(161.21,0)
\z(161.21,0)(161.21,393.69)(162.20,393.69)(162.20,0)
\z(162.20,0)(162.20,392.58)(163.19,392.58)(163.19,0)
\z(163.19,0)(163.19,391.06)(164.18,391.06)(164.18,0)
\z(164.18,0)(164.18,390.31)(165.16,390.31)(165.16,0)
\z(165.16,0)(165.16,389.14)(166.15,389.14)(166.15,0)
\z(166.15,0)(166.15,387.19)(167.14,387.19)(167.14,0)
\z(167.14,0)(167.14,386.62)(168.12,386.62)(168.12,0)
\z(168.12,0)(168.12,385.42)(169.11,385.42)(169.11,0)
\z(169.11,0)(169.11,384.64)(170.10,384.64)(170.10,0)
\z(170.10,0)(170.10,383.66)(171.09,383.66)(171.09,0)
\z(171.09,0)(171.09,382.07)(172.07,382.07)(172.07,0)
\z(172.07,0)(172.07,381.12)(173.06,381.12)(173.06,0)
\z(173.06,0)(173.06,380.65)(174.05,380.65)(174.05,0)
\z(174.05,0)(174.05,379.59)(175.03,379.59)(175.03,0)
\z(175.03,0)(175.03,378.12)(176.02,378.12)(176.02,0)
\z(176.02,0)(176.02,377.15)(177.01,377.15)(177.01,0)
\z(177.01,0)(177.01,375.85)(178.00,375.85)(178.00,0)
\z(178.00,0)(178.00,375.38)(178.98,375.38)(178.98,0)
\z(178.98,0)(178.98,374.76)(179.97,374.76)(179.97,0)
\z(179.97,0)(179.97,374.17)(180.96,374.17)(180.96,0)
\z(180.96,0)(180.96,372.46)(181.94,372.46)(181.94,0)
\z(181.94,0)(181.94,371.78)(182.93,371.78)(182.93,0)
\z(182.93,0)(182.93,370.52)(183.92,370.52)(183.92,0)
\z(183.92,0)(183.92,370.16)(184.91,370.16)(184.91,0)
\z(184.91,0)(184.91,368.98)(185.89,368.98)(185.89,0)
\z(185.89,0)(185.89,367.81)(186.88,367.81)(186.88,0)
\z(186.88,0)(186.88,366.55)(187.87,366.55)(187.87,0)
\z(187.87,0)(187.87,365.57)(188.85,365.57)(188.85,0)
\z(188.85,0)(188.85,365.25)(189.84,365.25)(189.84,0)
\z(189.84,0)(189.84,364.45)(190.83,364.45)(190.83,0)
\z(190.83,0)(190.83,363.40)(191.82,363.40)(191.82,0)
\z(191.82,0)(191.82,362.73)(192.80,362.73)(192.80,0)
\z(192.80,0)(192.80,361.66)(193.79,361.66)(193.79,0)
\z(193.79,0)(193.79,361.22)(194.78,361.22)(194.78,0)
\z(194.78,0)(194.78,359.00)(195.76,359.00)(195.76,0)
\z(195.76,0)(195.76,359.63)(196.75,359.63)(196.75,0)
\z(196.75,0)(196.75,358.28)(197.74,358.28)(197.74,0)
\z(197.74,0)(197.74,357.24)(198.73,357.24)(198.73,0)
\z(198.73,0)(198.73,356.28)(199.71,356.28)(199.71,0)
\z(199.71,0)(199.71,356.46)(200.70,356.46)(200.70,0)
\z(200.70,0)(200.70,355.86)(201.69,355.86)(201.69,0)
\z(201.69,0)(201.69,354.49)(202.67,354.49)(202.67,0)
\z(202.67,0)(202.67,353.71)(203.66,353.71)(203.66,0)
\z(203.66,0)(203.66,353.59)(204.65,353.59)(204.65,0)
\z(204.65,0)(204.65,352.17)(205.64,352.17)(205.64,0)
\z(205.64,0)(205.64,351.71)(206.62,351.71)(206.62,0)
\z(206.62,0)(206.62,350.34)(207.61,350.34)(207.61,0)
\z(207.61,0)(207.61,350.07)(208.60,350.07)(208.60,0)
\z(208.60,0)(208.60,350.07)(209.58,350.07)(209.58,0)
\z(209.58,0)(209.58,348.79)(210.57,348.79)(210.57,0)
\z(210.57,0)(210.57,347.76)(211.56,347.76)(211.56,0)
\z(211.56,0)(211.56,347.13)(212.55,347.13)(212.55,0)
\z(212.55,0)(212.55,346.25)(213.53,346.25)(213.53,0)
\z(213.53,0)(213.53,346.52)(214.52,346.52)(214.52,0)
\z(214.52,0)(214.52,345.16)(215.51,345.16)(215.51,0)
\z(215.51,0)(215.51,344.40)(216.50,344.40)(216.50,0)
\z(216.50,0)(216.50,343.79)(217.48,343.79)(217.48,0)
\z(217.48,0)(217.48,343.04)(218.47,343.04)(218.47,0)
\z(218.47,0)(218.47,342.37)(219.46,342.37)(219.46,0)
\z(219.46,0)(219.46,341.40)(220.44,341.40)(220.44,0)
\z(220.44,0)(220.44,340.80)(221.43,340.80)(221.43,0)
\z(221.43,0)(221.43,340.64)(222.42,340.64)(222.42,0)
\z(222.42,0)(222.42,340)(223.41,340)(223.41,0)
\z(223.41,0)(223.41,339.30)(224.39,339.30)(224.39,0)
\z(224.39,0)(224.39,337.99)(225.38,337.99)(225.38,0)
\z(225.38,0)(225.38,337.84)(226.37,337.84)(226.37,0)
\z(226.37,0)(226.37,337.44)(227.35,337.44)(227.35,0)
\z(227.35,0)(227.35,337.01)(228.34,337.01)(228.34,0)
\z(228.34,0)(228.34,336.11)(229.33,336.11)(229.33,0)
\z(229.33,0)(229.33,335.22)(230.32,335.22)(230.32,0)
\z(230.32,0)(230.32,334.53)(231.30,334.53)(231.30,0)
\z(231.30,0)(231.30,334.63)(232.29,334.63)(232.29,0)
\z(232.29,0)(232.29,333.68)(233.28,333.68)(233.28,0)
\z(233.28,0)(233.28,333.03)(234.26,333.03)(234.26,0)
\z(234.26,0)(234.26,332.33)(235.25,332.33)(235.25,0)
\z(235.25,0)(235.25,331.78)(236.24,331.78)(236.24,0)
\z(236.24,0)(236.24,331.13)(237.23,331.13)(237.23,0)
\z(237.23,0)(237.23,330.45)(238.21,330.45)(238.21,0)
\z(238.21,0)(238.21,329.73)(239.20,329.73)(239.20,0)
\z(239.20,0)(239.20,329.78)(240.19,329.78)(240.19,0)
\z(240.19,0)(240.19,329.59)(241.17,329.59)(241.17,0)
\z(241.17,0)(241.17,328.89)(242.16,328.89)(242.16,0)
\z(242.16,0)(242.16,327.76)(243.15,327.76)(243.15,0)
\z(243.15,0)(243.15,327.26)(244.14,327.26)(244.14,0)
\z(244.14,0)(244.14,326.97)(245.12,326.97)(245.12,0)
\z(245.12,0)(245.12,326.55)(246.11,326.55)(246.11,0)
\z(246.11,0)(246.11,325.79)(247.10,325.79)(247.10,0)
\z(247.10,0)(247.10,326.07)(248.08,326.07)(248.08,0)
\z(248.08,0)(248.08,325.06)(249.07,325.06)(249.07,0)
\z(249.07,0)(249.07,324.67)(250.06,324.67)(250.06,0)
\z(250.06,0)(250.06,324.05)(251.05,324.05)(251.05,0)
\z(251.05,0)(251.05,323.36)(252.03,323.36)(252.03,0)
\z(252.03,0)(252.03,322.78)(253.02,322.78)(253.02,0)
\z(253.02,0)(253.02,322.85)(254.01,322.85)(254.01,0)
\z(254.01,0)(254.01,321.86)(254.99,321.86)(254.99,0)
\z(254.99,0)(254.99,321.72)(255.98,321.72)(255.98,0)
\z(255.98,0)(255.98,321.07)(256.97,321.07)(256.97,0)
\z(256.97,0)(256.97,320.37)(257.96,320.37)(257.96,0)
\z(257.96,0)(257.96,319.91)(258.94,319.91)(258.94,0)
\z(258.94,0)(258.94,320.24)(259.93,320.24)(259.93,0)
\z(259.93,0)(259.93,319.14)(260.92,319.14)(260.92,0)
\z(260.92,0)(260.92,318.33)(261.90,318.33)(261.90,0)
\z(261.90,0)(261.90,318.36)(262.89,318.36)(262.89,0)
\z(262.89,0)(262.89,317.99)(263.88,317.99)(263.88,0)
\z(263.88,0)(263.88,317.55)(264.87,317.55)(264.87,0)
\z(264.87,0)(264.87,316.90)(265.85,316.90)(265.85,0)
\z(265.85,0)(265.85,315.85)(266.84,315.85)(266.84,0)
\z(266.84,0)(266.84,316.37)(267.83,316.37)(267.83,0)
\z(267.83,0)(267.83,315.66)(268.81,315.66)(268.81,0)
\z(268.81,0)(268.81,315.36)(269.80,315.36)(269.80,0)
\z(269.80,0)(269.80,314.67)(270.79,314.67)(270.79,0)
\z(270.79,0)(270.79,314.42)(271.78,314.42)(271.78,0)
\z(271.78,0)(271.78,314.15)(272.76,314.15)(272.76,0)
\z(272.76,0)(272.76,313.71)(273.75,313.71)(273.75,0)
\z(273.75,0)(273.75,313.16)(274.74,313.16)(274.74,0)
\z(274.74,0)(274.74,312.39)(275.72,312.39)(275.72,0)
\z(275.72,0)(275.72,312.23)(276.71,312.23)(276.71,0)
\z(276.71,0)(276.71,312.07)(277.70,312.07)(277.70,0)
\z(277.70,0)(277.70,311.32)(278.69,311.32)(278.69,0)
\z(278.69,0)(278.69,311.19)(279.67,311.19)(279.67,0)
\z(279.67,0)(279.67,310.96)(280.66,310.96)(280.66,0)
\z(280.66,0)(280.66,310.06)(281.65,310.06)(281.65,0)
\z(281.65,0)(281.65,309.83)(282.63,309.83)(282.63,0)
\z(282.63,0)(282.63,309.92)(283.62,309.92)(283.62,0)
\z(283.62,0)(283.62,309.07)(284.61,309.07)(284.61,0)
\z(284.61,0)(284.61,308.68)(285.60,308.68)(285.60,0)
\z(285.60,0)(285.60,308.43)(286.58,308.43)(286.58,0)
\z(286.58,0)(286.58,308.04)(287.57,308.04)(287.57,0)
\z(287.57,0)(287.57,307.64)(288.56,307.64)(288.56,0)
\z(288.56,0)(288.56,307.72)(289.54,307.72)(289.54,0)
\z(289.54,0)(289.54,307.07)(290.53,307.07)(290.53,0)
\z(290.53,0)(290.53,306.38)(291.52,306.38)(291.52,0)
\z(291.52,0)(291.52,306.64)(292.51,306.64)(292.51,0)
\z(292.51,0)(292.51,305.97)(293.49,305.97)(293.49,0)
\z(293.49,0)(293.49,305.38)(294.48,305.38)(294.48,0)
\z(294.48,0)(294.48,305.13)(295.47,305.13)(295.47,0)
\z(295.47,0)(295.47,305.18)(296.45,305.18)(296.45,0)
\z(296.45,0)(296.45,304.48)(297.44,304.48)(297.44,0)
\z(297.44,0)(297.44,303.89)(298.43,303.89)(298.43,0)
\z(298.43,0)(298.43,304.18)(299.42,304.18)(299.42,0)
\z(299.42,0)(299.42,303.59)(300.40,303.59)(300.40,0)
\z(300.40,0)(300.40,303.29)(301.39,303.29)(301.39,0)
\z(301.39,0)(301.39,302.60)(302.38,302.60)(302.38,0)
\z(302.38,0)(302.38,302.30)(303.36,302.30)(303.36,0)
\z(303.36,0)(303.36,302.07)(304.35,302.07)(304.35,0)
\z(304.35,0)(304.35,302.39)(305.34,302.39)(305.34,0)
\z(305.34,0)(305.34,301.40)(306.33,301.40)(306.33,0)
\z(306.33,0)(306.33,300.89)(307.31,300.89)(307.31,0)
\z(307.31,0)(307.31,300.88)(308.30,300.88)(308.30,0)
\z(308.30,0)(308.30,299.80)(309.29,299.80)(309.29,0)
\z(309.29,0)(309.29,300.20)(310.27,300.20)(310.27,0)
\z(310.27,0)(310.27,299.97)(311.26,299.97)(311.26,0)
\z(311.26,0)(311.26,298.98)(312.25,298.98)(312.25,0)
\z(312.25,0)(312.25,299.73)(313.24,299.73)(313.24,0)
\z(313.24,0)(313.24,299.16)(314.22,299.16)(314.22,0)
\z(314.22,0)(314.22,298.42)(315.21,298.42)(315.21,0)
\z(315.21,0)(315.21,298.76)(316.20,298.76)(316.20,0)
\z(316.20,0)(316.20,297.96)(317.18,297.96)(317.18,0)
\z(317.18,0)(317.18,297.95)(318.17,297.95)(318.17,0)
\z(318.17,0)(318.17,297.20)(319.16,297.20)(319.16,0)
\z(319.16,0)(319.16,297.04)(320.15,297.04)(320.15,0)
\z(320.15,0)(320.15,297.09)(321.13,297.09)(321.13,0)
\z(321.13,0)(321.13,296.82)(322.12,296.82)(322.12,0)
\z(322.12,0)(322.12,296.77)(323.11,296.77)(323.11,0)
\z(323.11,0)(323.11,296.13)(324.09,296.13)(324.09,0)
\z(324.09,0)(324.09,295.66)(325.08,295.66)(325.08,0)
\z(325.08,0)(325.08,295.92)(326.07,295.92)(326.07,0)
\z(326.07,0)(326.07,295.04)(327.06,295.04)(327.06,0)
\z(327.06,0)(327.06,294.80)(328.04,294.80)(328.04,0)
\z(328.04,0)(328.04,294.60)(329.03,294.60)(329.03,0)
\z(329.03,0)(329.03,294.44)(330.02,294.44)(330.02,0)
\z(330.02,0)(330.02,294.05)(331.00,294.05)(331.00,0)
\z(331.00,0)(331.00,293.96)(331.99,293.96)(331.99,0)
\z(331.99,0)(331.99,294.11)(332.98,294.11)(332.98,0)
\z(332.98,0)(332.98,292.73)(333.97,292.73)(333.97,0)
\z(333.97,0)(333.97,293.23)(334.95,293.23)(334.95,0)
\z(334.95,0)(334.95,292.58)(335.94,292.58)(335.94,0)
\z(335.94,0)(335.94,292.88)(336.93,292.88)(336.93,0)
\z(336.93,0)(336.93,292.17)(337.92,292.17)(337.92,0)
\z(337.92,0)(337.92,291.87)(338.90,291.87)(338.90,0)
\z(338.90,0)(338.90,292.30)(339.89,292.30)(339.89,0)
\z(339.89,0)(339.89,291.06)(340.88,291.06)(340.88,0)
\z(340.88,0)(340.88,291.54)(341.86,291.54)(341.86,0)
\z(341.86,0)(341.86,291.03)(342.85,291.03)(342.85,0)
\z(342.85,0)(342.85,290.91)(343.84,290.91)(343.84,0)
\z(343.84,0)(343.84,290.88)(344.83,290.88)(344.83,0)
\z(344.83,0)(344.83,290.22)(345.81,290.22)(345.81,0)
\z(345.81,0)(345.81,290.34)(346.80,290.34)(346.80,0)
\z(346.80,0)(346.80,290.62)(347.79,290.62)(347.79,0)
\z(347.79,0)(347.79,290.08)(348.77,290.08)(348.77,0)
\z(348.77,0)(348.77,289.41)(349.76,289.41)(349.76,0)
\z(349.76,0)(349.76,289.33)(350.75,289.33)(350.75,0)
\z(350.75,0)(350.75,289.28)(351.74,289.28)(351.74,0)
\z(351.74,0)(351.74,288.99)(352.72,288.99)(352.72,0)
\z(352.72,0)(352.72,288.25)(353.71,288.25)(353.71,0)
\z(353.71,0)(353.71,288.53)(354.70,288.53)(354.70,0)
\z(354.70,0)(354.70,288.47)(355.68,288.47)(355.68,0)
\z(355.68,0)(355.68,287.48)(356.67,287.48)(356.67,0)
\z(356.67,0)(356.67,287.54)(357.66,287.54)(357.66,0)
\z(357.66,0)(357.66,287.43)(358.65,287.43)(358.65,0)
\z(358.65,0)(358.65,287.11)(359.63,287.11)(359.63,0)
\z(359.63,0)(359.63,287.49)(360.62,287.49)(360.62,0)
\z(360.62,0)(360.62,286.70)(361.61,286.70)(361.61,0)
\z(361.61,0)(361.61,286.34)(362.59,286.34)(362.59,0)
\z(362.59,0)(362.59,286.84)(363.58,286.84)(363.58,0)
\z(363.58,0)(363.58,286.58)(364.57,286.58)(364.57,0)
\z(364.57,0)(364.57,286.40)(365.56,286.40)(365.56,0)
\z(365.56,0)(365.56,286.26)(366.54,286.26)(366.54,0)
\z(366.54,0)(366.54,286.22)(367.53,286.22)(367.53,0)
\z(367.53,0)(367.53,285.87)(368.52,285.87)(368.52,0)
\z(368.52,0)(368.52,285.59)(369.50,285.59)(369.50,0)
\z(369.50,0)(369.50,284.96)(370.49,284.96)(370.49,0)
\z(370.49,0)(370.49,284.83)(371.48,284.83)(371.48,0)
\z(371.48,0)(371.48,285.23)(372.47,285.23)(372.47,0)
\z(372.47,0)(372.47,285.15)(373.45,285.15)(373.45,0)
\z(373.45,0)(373.45,284.45)(374.44,284.45)(374.44,0)
\z(374.44,0)(374.44,284.24)(375.43,284.24)(375.43,0)
\z(375.43,0)(375.43,284.34)(376.41,284.34)(376.41,0)
\z(376.41,0)(376.41,283.80)(377.40,283.80)(377.40,0)
\z(377.40,0)(377.40,283.71)(378.39,283.71)(378.39,0)
\z(378.39,0)(378.39,283.09)(379.38,283.09)(379.38,0)
\z(379.38,0)(379.38,283.28)(380.36,283.28)(380.36,0)
\z(380.36,0)(380.36,282.37)(381.35,282.37)(381.35,0)
\z(381.35,0)(381.35,283.40)(382.34,283.40)(382.34,0)
\z(382.34,0)(382.34,282.85)(383.32,282.85)(383.32,0)
\z(383.32,0)(383.32,282.79)(384.31,282.79)(384.31,0)
\z(384.31,0)(384.31,282.44)(385.30,282.44)(385.30,0)
\z(385.30,0)(385.30,282.60)(386.29,282.60)(386.29,0)
\z(386.29,0)(386.29,282.23)(387.27,282.23)(387.27,0)
\z(387.27,0)(387.27,282.06)(388.26,282.06)(388.26,0)
\z(388.26,0)(388.26,281.71)(389.25,281.71)(389.25,0)
\z(389.25,0)(389.25,281.60)(390.23,281.60)(390.23,0)
\z(390.23,0)(390.23,281.30)(391.22,281.30)(391.22,0)
\z(391.22,0)(391.22,281.36)(392.21,281.36)(392.21,0)
\z(392.21,0)(392.21,281.05)(393.20,281.05)(393.20,0)
\z(393.20,0)(393.20,280.75)(394.18,280.75)(394.18,0)
\z(394.18,0)(394.18,280.78)(395.17,280.78)(395.17,0)
\z(395.17,0)(395.17,280.72)(396.16,280.72)(396.16,0)
\z(396.16,0)(396.16,280.64)(397.14,280.64)(397.14,0)
\z(397.14,0)(397.14,280.38)(398.13,280.38)(398.13,0)
\z(398.13,0)(398.13,280.47)(399.12,280.47)(399.12,0)
\z(399.12,0)(399.12,280.04)(400.11,280.04)(400.11,0)
\z(400.11,0)(400.11,280.27)(401.09,280.27)(401.09,0)
\z(401.09,0)(401.09,279.85)(402.08,279.85)(402.08,0)
\z(402.08,0)(402.08,279.85)(403.07,279.85)(403.07,0)
\z(403.07,0)(403.07,279.87)(404.05,279.87)(404.05,0)
\z(404.05,0)(404.05,279.06)(405.04,279.06)(405.04,0)
\z(405.04,0)(405.04,279.85)(406.03,279.85)(406.03,0)
\z(406.03,0)(406.03,278.60)(407.02,278.60)(407.02,0)
\z(407.02,0)(407.02,279.11)(408.00,279.11)(408.00,0)
\z(408.00,0)(408.00,278.89)(408.99,278.89)(408.99,0)
\z(408.99,0)(408.99,278.17)(409.98,278.17)(409.98,0)
\z(409.98,0)(409.98,278.54)(410.96,278.54)(410.96,0)
\z(410.96,0)(410.96,278.75)(411.95,278.75)(411.95,0)
\z(411.95,0)(411.95,278.42)(412.94,278.42)(412.94,0)
\z(412.94,0)(412.94,278.19)(413.93,278.19)(413.93,0)
\z(413.93,0)(413.93,277.98)(414.91,277.98)(414.91,0)
\z(414.91,0)(414.91,277.73)(415.90,277.73)(415.90,0)
\z(415.90,0)(415.90,278.13)(416.89,278.13)(416.89,0)
\z(416.89,0)(416.89,277.28)(417.87,277.28)(417.87,0)
\z(417.87,0)(417.87,277.53)(418.86,277.53)(418.86,0)
\z(418.86,0)(418.86,277.92)(419.85,277.92)(419.85,0)
\z(419.85,0)(419.85,277.31)(420.84,277.31)(420.84,0)
\z(420.84,0)(420.84,276.99)(421.82,276.99)(421.82,0)
\z(421.82,0)(421.82,277.15)(422.81,277.15)(422.81,0)
\z(422.81,0)(422.81,277.05)(423.80,277.05)(423.80,0)
\z(423.80,0)(423.80,276.64)(424.78,276.64)(424.78,0)
\z(424.78,0)(424.78,276.42)(425.77,276.42)(425.77,0)
\z(425.77,0)(425.77,276.98)(426.76,276.98)(426.76,0)
\z(426.76,0)(426.76,276.28)(427.75,276.28)(427.75,0)
\z(427.75,0)(427.75,276.40)(428.73,276.40)(428.73,0)
\z(428.73,0)(428.73,276.26)(429.72,276.26)(429.72,0)
\z(429.72,0)(429.72,275.91)(430.71,275.91)(430.71,0)
\z(430.71,0)(430.71,276.35)(431.69,276.35)(431.69,0)
\z(431.69,0)(431.69,275.69)(432.68,275.69)(432.68,0)
\z(432.68,0)(432.68,276.15)(433.67,276.15)(433.67,0)
\z(433.67,0)(433.67,275.67)(434.66,275.67)(434.66,0)
\z(434.66,0)(434.66,275.72)(435.64,275.72)(435.64,0)
\z(435.64,0)(435.64,275.53)(436.63,275.53)(436.63,0)
\z(436.63,0)(436.63,275.69)(437.62,275.69)(437.62,0)
\z(437.62,0)(437.62,275.78)(438.60,275.78)(438.60,0)
\z(438.60,0)(438.60,275.00)(439.59,275.00)(439.59,0)
\z(439.59,0)(439.59,275.10)(440.58,275.10)(440.58,0)
\z(440.58,0)(440.58,275.00)(441.57,275.00)(441.57,0)
\z(441.57,0)(441.57,274.91)(442.55,274.91)(442.55,0)
\z(442.55,0)(442.55,275.76)(443.54,275.76)(443.54,0)
\z(443.54,0)(443.54,274.56)(444.53,274.56)(444.53,0)
\z(444.53,0)(444.53,274.40)(445.51,274.40)(445.51,0)
\z(445.51,0)(445.51,274.72)(446.50,274.72)(446.50,0)
\z(446.50,0)(446.50,274.91)(447.49,274.91)(447.49,0)
\z(447.49,0)(447.49,274.78)(448.48,274.78)(448.48,0)
\z(448.48,0)(448.48,274.13)(449.46,274.13)(449.46,0)
\z(449.46,0)(449.46,274.21)(450.45,274.21)(450.45,0)
\z(450.45,0)(450.45,274.39)(451.44,274.39)(451.44,0)
\z(451.44,0)(451.44,274.56)(452.42,274.56)(452.42,0)
\z(452.42,0)(452.42,274.20)(453.41,274.20)(453.41,0)
\z(453.41,0)(453.41,273.64)(454.40,273.64)(454.40,0)
\z(454.40,0)(454.40,274.46)(455.39,274.46)(455.39,0)
\z(455.39,0)(455.39,273.42)(456.37,273.42)(456.37,0)
\z(456.37,0)(456.37,274.13)(457.36,274.13)(457.36,0)
\z(457.36,0)(457.36,273.25)(458.35,273.25)(458.35,0)
\z(458.35,0)(458.35,273.59)(459.33,273.59)(459.33,0)
\z(459.33,0)(459.33,273.62)(460.32,273.62)(460.32,0)
\z(460.32,0)(460.32,273.80)(461.31,273.80)(461.31,0)
\z(461.31,0)(461.31,273.27)(462.30,273.27)(462.30,0)
\z(462.30,0)(462.30,273.52)(463.28,273.52)(463.28,0)
\z(463.28,0)(463.28,273.00)(464.27,273.00)(464.27,0)
\z(464.27,0)(464.27,272.82)(465.26,272.82)(465.26,0)
\z(465.26,0)(465.26,272.86)(466.25,272.86)(466.25,0)
\z(466.25,0)(466.25,272.90)(467.23,272.90)(467.23,0)
\z(467.23,0)(467.23,273.06)(468.22,273.06)(468.22,0)
\z(468.22,0)(468.22,273.24)(469.21,273.24)(469.21,0)
\z(469.21,0)(469.21,272.79)(470.19,272.79)(470.19,0)
\z(470.19,0)(470.19,272.97)(471.18,272.97)(471.18,0)
\z(471.18,0)(471.18,272.69)(472.17,272.69)(472.17,0)
\z(472.17,0)(472.17,272.37)(473.16,272.37)(473.16,0)
\z(473.16,0)(473.16,272.61)(474.14,272.61)(474.14,0)
\z(474.14,0)(474.14,272.91)(475.13,272.91)(475.13,0)
\z(475.13,0)(475.13,273.00)(476.12,273.00)(476.12,0)
\z(476.12,0)(476.12,272.56)(477.10,272.56)(477.10,0)
\z(477.10,0)(477.10,272.73)(478.09,272.73)(478.09,0)
\z(478.09,0)(478.09,272.06)(479.08,272.06)(479.08,0)
\z(479.08,0)(479.08,272.60)(480.07,272.60)(480.07,0)
\z(480.07,0)(480.07,272.44)(481.05,272.44)(481.05,0)
\z(481.05,0)(481.05,272.06)(482.04,272.06)(482.04,0)
\z(482.04,0)(482.04,271.94)(483.03,271.94)(483.03,0)
\z(483.03,0)(483.03,271.56)(484.01,271.56)(484.01,0)
\z(484.01,0)(484.01,272.56)(485.00,272.56)(485.00,0)
\z(485.00,0)(485.00,271.89)(485.99,271.89)(485.99,0)
\z(485.99,0)(485.99,272.23)(486.98,272.23)(486.98,0)
\z(486.98,0)(486.98,271.77)(487.96,271.77)(487.96,0)
\z(487.96,0)(487.96,271.85)(488.95,271.85)(488.95,0)
\z(488.95,0)(488.95,271.81)(489.94,271.81)(489.94,0)
\z(489.94,0)(489.94,271.97)(490.92,271.97)(490.92,0)
\z(490.92,0)(490.92,272.41)(491.91,272.41)(491.91,0)
\z(491.91,0)(491.91,271.98)(492.90,271.98)(492.90,0)
\z(492.90,0)(492.90,271.86)(493.89,271.86)(493.89,0)
\z(493.89,0)(493.89,271.74)(494.87,271.74)(494.87,0)
\z(494.87,0)(494.87,271.40)(495.86,271.40)(495.86,0)
\z(495.86,0)(495.86,271.87)(496.85,271.87)(496.85,0)
\z(496.85,0)(496.85,271.65)(497.83,271.65)(497.83,0)
\z(497.83,0)(497.83,271.76)(498.82,271.76)(498.82,0)
\z(498.82,0)(498.82,271.74)(499.81,271.74)(499.81,0)
\z(499.81,0)(499.81,271.52)(500.80,271.52)(500.80,0)
\z(500.80,0)(500.80,272.20)(501.78,272.20)(501.78,0)
\z(501.78,0)(501.78,271.62)(502.77,271.62)(502.77,0)
\z(502.77,0)(502.77,271.56)(503.76,271.56)(503.76,0)
\z(503.76,0)(503.76,271.04)(504.74,271.04)(504.74,0)
\z(504.74,0)(504.74,271.21)(505.73,271.21)(505.73,0)
\z(505.73,0)(505.73,271.86)(506.72,271.86)(506.72,0)
\z(506.72,0)(506.72,271.97)(507.71,271.97)(507.71,0)
\z(507.71,0)(507.71,270.86)(508.69,270.86)(508.69,0)
\z(508.69,0)(508.69,271.24)(509.68,271.24)(509.68,0)
\z(509.68,0)(509.68,271.04)(510.67,271.04)(510.67,0)
\z(510.67,0)(510.67,271.50)(511.65,271.50)(511.65,0)
\z(511.65,0)(511.65,271.02)(512.64,271.02)(512.64,0)
\z(512.64,0)(512.64,271.92)(513.63,271.92)(513.63,0)
\z(513.63,0)(513.63,271.60)(514.62,271.60)(514.62,0)
\z(514.62,0)(514.62,270.46)(515.60,270.46)(515.60,0)
\z(515.60,0)(515.60,271.15)(516.59,271.15)(516.59,0)
\z(516.59,0)(516.59,271.41)(517.58,271.41)(517.58,0)
\z(517.58,0)(517.58,270.94)(518.56,270.94)(518.56,0)
\z(518.56,0)(518.56,271.39)(519.55,271.39)(519.55,0)
\z(519.55,0)(519.55,271.31)(520.54,271.31)(520.54,0)
\z(520.54,0)(520.54,271.15)(521.53,271.15)(521.53,0)
\z(521.53,0)(521.53,271.28)(522.51,271.28)(522.51,0)
\z(522.51,0)(522.51,270.70)(523.50,270.70)(523.50,0)
\z(523.50,0)(523.50,271.32)(524.49,271.32)(524.49,0)
\z(524.49,0)(524.49,271.48)(525.47,271.48)(525.47,0)
\z(525.47,0)(525.47,271.50)(526.46,271.50)(526.46,0)
\z(526.46,0)(526.46,271.34)(527.45,271.34)(527.45,0)
\z(527.45,0)(527.45,271.57)(528.44,271.57)(528.44,0)
\z(528.44,0)(528.44,271.75)(529.42,271.75)(529.42,0)
\z(529.42,0)(529.42,270.69)(530.41,270.69)(530.41,0)
\z(530.41,0)(530.41,271.72)(531.40,271.72)(531.40,0)
\z(531.40,0)(531.40,271.22)(532.38,271.22)(532.38,0)
\z(532.38,0)(532.38,271.20)(533.37,271.20)(533.37,0)
\z(533.37,0)(533.37,271.47)(534.36,271.47)(534.36,0)
\z(534.36,0)(534.36,271.35)(535.35,271.35)(535.35,0)
\z(535.35,0)(535.35,271.13)(536.33,271.13)(536.33,0)
\z(536.33,0)(536.33,271.11)(537.32,271.11)(537.32,0)
\z(537.32,0)(537.32,271.60)(538.31,271.60)(538.31,0)
\z(538.31,0)(538.31,271.54)(539.29,271.54)(539.29,0)
\z(539.29,0)(539.29,271.67)(540.28,271.67)(540.28,0)
\z(540.28,0)(540.28,271.84)(541.27,271.84)(541.27,0)
\z(541.27,0)(541.27,271.48)(542.26,271.48)(542.26,0)
\z(542.26,0)(542.26,271.16)(543.24,271.16)(543.24,0)
\z(543.24,0)(543.24,271.38)(544.23,271.38)(544.23,0)
\z(544.23,0)(544.23,271.98)(545.22,271.98)(545.22,0)
\z(545.22,0)(545.22,271.68)(546.20,271.68)(546.20,0)
\z(546.20,0)(546.20,271.97)(547.19,271.97)(547.19,0)
\z(547.19,0)(547.19,271.91)(548.18,271.91)(548.18,0)
\z(548.18,0)(548.18,271.55)(549.17,271.55)(549.17,0)
\z(549.17,0)(549.17,272.09)(550.15,272.09)(550.15,0)
\z(550.15,0)(550.15,272.01)(551.14,272.01)(551.14,0)
\z(551.14,0)(551.14,271.34)(552.13,271.34)(552.13,0)
\z(552.13,0)(552.13,272.40)(553.11,272.40)(553.11,0)
\z(553.11,0)(553.11,271.61)(554.10,271.61)(554.10,0)
\z(554.10,0)(554.10,271.92)(555.09,271.92)(555.09,0)
\z(555.09,0)(555.09,271.76)(556.08,271.76)(556.08,0)
\z(556.08,0)(556.08,272.43)(557.06,272.43)(557.06,0)
\z(557.06,0)(557.06,272.23)(558.05,272.23)(558.05,0)
\z(558.05,0)(558.05,271.40)(559.04,271.40)(559.04,0)
\z(559.04,0)(559.04,272.43)(560.02,272.43)(560.02,0)
\z(560.02,0)(560.02,272.19)(561.01,272.19)(561.01,0)
\z(561.01,0)(561.01,272.25)(562.00,272.25)(562.00,0)
\z(562.00,0)(562.00,271.94)(562.99,271.94)(562.99,0)
\z(562.99,0)(562.99,271.70)(563.97,271.70)(563.97,0)
\z(563.97,0)(563.97,271.94)(564.96,271.94)(564.96,0)
\z(564.96,0)(564.96,271.67)(565.95,271.67)(565.95,0)
\z(565.95,0)(565.95,272.61)(566.93,272.61)(566.93,0)
\z(566.93,0)(566.93,272.16)(567.92,272.16)(567.92,0)
\z(567.92,0)(567.92,272.43)(568.91,272.43)(568.91,0)
\z(568.91,0)(568.91,272.60)(569.90,272.60)(569.90,0)
\z(569.90,0)(569.90,272.46)(570.88,272.46)(570.88,0)
\z(570.88,0)(570.88,272.55)(571.87,272.55)(571.87,0)
\z(571.87,0)(571.87,273.12)(572.86,273.12)(572.86,0)
\z(572.86,0)(572.86,272.92)(573.84,272.92)(573.84,0)
\z(573.84,0)(573.84,272.76)(574.83,272.76)(574.83,0)
\z(574.83,0)(574.83,272.54)(575.82,272.54)(575.82,0)
\z(575.82,0)(575.82,272.44)(576.81,272.44)(576.81,0)
\z(576.81,0)(576.81,272.95)(577.79,272.95)(577.79,0)
\z(577.79,0)(577.79,272.28)(578.78,272.28)(578.78,0)
\z(578.78,0)(578.78,273.30)(579.77,273.30)(579.77,0)
\z(579.77,0)(579.77,272.89)(580.75,272.89)(580.75,0)
\z(580.75,0)(580.75,273.53)(581.74,273.53)(581.74,0)
\z(581.74,0)(581.74,272.81)(582.73,272.81)(582.73,0)
\z(582.73,0)(582.73,273.31)(583.72,273.31)(583.72,0)
\z(583.72,0)(583.72,273.11)(584.70,273.11)(584.70,0)
\z(584.70,0)(584.70,273.56)(585.69,273.56)(585.69,0)
\z(585.69,0)(585.69,273.28)(586.68,273.28)(586.68,0)
\z(586.68,0)(586.68,273.46)(587.67,273.46)(587.67,0)
\z(587.67,0)(587.67,273.23)(588.65,273.23)(588.65,0)
\z(588.65,0)(588.65,273.57)(589.64,273.57)(589.64,0)
\z(589.64,0)(589.64,273.46)(590.63,273.46)(590.63,0)
\z(590.63,0)(590.63,274.06)(591.61,274.06)(591.61,0)
\z(591.61,0)(591.61,274.01)(592.60,274.01)(592.60,0)
\z(592.60,0)(592.60,273.93)(593.59,273.93)(593.59,0)
\z(593.59,0)(593.59,273.89)(594.58,273.89)(594.58,0)
\z(594.58,0)(594.58,274.16)(595.56,274.16)(595.56,0)
\z(595.56,0)(595.56,274.14)(596.55,274.14)(596.55,0)
\z(596.55,0)(596.55,274.26)(597.54,274.26)(597.54,0)
\z(597.54,0)(597.54,274.00)(598.52,274.00)(598.52,0)
\z(598.52,0)(598.52,274.41)(599.51,274.41)(599.51,0)
\z(599.51,0)(599.51,274.68)(600.50,274.68)(600.50,0)
\z(600.50,0)(600.50,274.37)(601.49,274.37)(601.49,0)
\z(601.49,0)(601.49,275.15)(602.47,275.15)(602.47,0)
\z(602.47,0)(602.47,274.42)(603.46,274.42)(603.46,0)
\z(603.46,0)(603.46,274.65)(604.45,274.65)(604.45,0)
\z(604.45,0)(604.45,274.74)(605.43,274.74)(605.43,0)
\z(605.43,0)(605.43,275.60)(606.42,275.60)(606.42,0)
\z(606.42,0)(606.42,275.12)(607.41,275.12)(607.41,0)
\z(607.41,0)(607.41,275.53)(608.40,275.53)(608.40,0)
\z(608.40,0)(608.40,275.51)(609.38,275.51)(609.38,0)
\z(609.38,0)(609.38,275.23)(610.37,275.23)(610.37,0)
\z(610.37,0)(610.37,275.25)(611.36,275.25)(611.36,0)
\z(611.36,0)(611.36,275.39)(612.34,275.39)(612.34,0)
\z(612.34,0)(612.34,275.53)(613.33,275.53)(613.33,0)
\z(613.33,0)(613.33,276.39)(614.32,276.39)(614.32,0)
\z(614.32,0)(614.32,275.92)(615.31,275.92)(615.31,0)
\z(615.31,0)(615.31,276.07)(616.29,276.07)(616.29,0)
\z(616.29,0)(616.29,276.24)(617.28,276.24)(617.28,0)
\z(617.28,0)(617.28,276.10)(618.27,276.10)(618.27,0)
\z(618.27,0)(618.27,276.78)(619.25,276.78)(619.25,0)
\z(619.25,0)(619.25,276.14)(620.24,276.14)(620.24,0)
\z(620.24,0)(620.24,276.59)(621.23,276.59)(621.23,0)
\z(621.23,0)(621.23,276.15)(622.22,276.15)(622.22,0)
\z(622.22,0)(622.22,276.29)(623.20,276.29)(623.20,0)
\z(623.20,0)(623.20,276.91)(624.19,276.91)(624.19,0)
\z(624.19,0)(624.19,277.39)(625.18,277.39)(625.18,0)
\z(625.18,0)(625.18,276.82)(626.16,276.82)(626.16,0)
\z(626.16,0)(626.16,277.65)(627.15,277.65)(627.15,0)
\z(627.15,0)(627.15,277.49)(628.14,277.49)(628.14,0)
\z(628.14,0)(628.14,277.79)(629.13,277.79)(629.13,0)
\z(629.13,0)(629.13,277.89)(630.11,277.89)(630.11,0)
\z(630.11,0)(630.11,277.80)(631.10,277.80)(631.10,0)
\z(631.10,0)(631.10,278.05)(632.09,278.05)(632.09,0)
\z(632.09,0)(632.09,277.81)(633.07,277.81)(633.07,0)
\z(633.07,0)(633.07,277.85)(634.06,277.85)(634.06,0)
\z(634.06,0)(634.06,278.32)(635.05,278.32)(635.05,0)
\z(635.05,0)(635.05,278.36)(636.04,278.36)(636.04,0)
\z(636.04,0)(636.04,278.11)(637.02,278.11)(637.02,0)
\z(637.02,0)(637.02,278.20)(638.01,278.20)(638.01,0)
\z(638.01,0)(638.01,278.70)(639.00,278.70)(639.00,0)
\z(639.00,0)(639.00,278.77)(639.98,278.77)(639.98,0)
\z(639.98,0)(639.98,279.79)(640.97,279.79)(640.97,0)
\z(640.97,0)(640.97,278.64)(641.96,278.64)(641.96,0)
\z(641.96,0)(641.96,279.49)(642.95,279.49)(642.95,0)
\z(642.95,0)(642.95,279.51)(643.93,279.51)(643.93,0)
\z(643.93,0)(643.93,279.66)(644.92,279.66)(644.92,0)
\z(644.92,0)(644.92,280.06)(645.91,280.06)(645.91,0)
\z(645.91,0)(645.91,280.37)(646.89,280.37)(646.89,0)
\z(646.89,0)(646.89,280.04)(647.88,280.04)(647.88,0)
\z(647.88,0)(647.88,280.10)(648.87,280.10)(648.87,0)
\z(648.87,0)(648.87,280.79)(649.86,280.79)(649.86,0)
\z(649.86,0)(649.86,280.83)(650.84,280.83)(650.84,0)
\z(650.84,0)(650.84,281.30)(651.83,281.30)(651.83,0)
\z(651.83,0)(651.83,281.08)(652.82,281.08)(652.82,0)
\z(652.82,0)(652.82,280.76)(653.80,280.76)(653.80,0)
\z(653.80,0)(653.80,281.08)(654.79,281.08)(654.79,0)
\z(654.79,0)(654.79,281.25)(655.78,281.25)(655.78,0)
\z(655.78,0)(655.78,281.46)(656.77,281.46)(656.77,0)
\z(656.77,0)(656.77,282.24)(657.75,282.24)(657.75,0)
\z(657.75,0)(657.75,282.07)(658.74,282.07)(658.74,0)
\z(658.74,0)(658.74,282.04)(659.73,282.04)(659.73,0)
\z(659.73,0)(659.73,282.37)(660.71,282.37)(660.71,0)
\z(660.71,0)(660.71,282.62)(661.70,282.62)(661.70,0)
\z(661.70,0)(661.70,282.51)(662.69,282.51)(662.69,0)
\z(662.69,0)(662.69,282.87)(663.68,282.87)(663.68,0)
\z(663.68,0)(663.68,282.82)(664.66,282.82)(664.66,0)
\z(664.66,0)(664.66,282.88)(665.65,282.88)(665.65,0)
\z(665.65,0)(665.65,283.42)(666.64,283.42)(666.64,0)
\z(666.64,0)(666.64,283.39)(667.62,283.39)(667.62,0)
\z(667.62,0)(667.62,283.17)(668.61,283.17)(668.61,0)
\z(668.61,0)(668.61,283.99)(669.60,283.99)(669.60,0)
\z(669.60,0)(669.60,284.23)(670.59,284.23)(670.59,0)
\z(670.59,0)(670.59,283.77)(671.57,283.77)(671.57,0)
\z(671.57,0)(671.57,284.39)(672.56,284.39)(672.56,0)
\z(672.56,0)(672.56,283.85)(673.55,283.85)(673.55,0)
\z(673.55,0)(673.55,284.51)(674.53,284.51)(674.53,0)
\z(674.53,0)(674.53,284.53)(675.52,284.53)(675.52,0)
\z(675.52,0)(675.52,284.51)(676.51,284.51)(676.51,0)
\z(676.51,0)(676.51,285.06)(677.50,285.06)(677.50,0)
\z(677.50,0)(677.50,285.24)(678.48,285.24)(678.48,0)
\z(678.48,0)(678.48,285.85)(679.47,285.85)(679.47,0)
\z(679.47,0)(679.47,286.16)(680.46,286.16)(680.46,0)
\z(680.46,0)(680.46,286.00)(681.44,286.00)(681.44,0)
\z(681.44,0)(681.44,285.94)(682.43,285.94)(682.43,0)
\z(682.43,0)(682.43,286.08)(683.42,286.08)(683.42,0)
\z(683.42,0)(683.42,286.38)(684.41,286.38)(684.41,0)
\z(684.41,0)(684.41,286.95)(685.39,286.95)(685.39,0)
\z(685.39,0)(685.39,286.96)(686.38,286.96)(686.38,0)
\z(686.38,0)(686.38,286.89)(687.37,286.89)(687.37,0)
\z(687.37,0)(687.37,287.50)(688.35,287.50)(688.35,0)
\z(688.35,0)(688.35,287.45)(689.34,287.45)(689.34,0)
\z(689.34,0)(689.34,288.01)(690.33,288.01)(690.33,0)
\z(690.33,0)(690.33,287.70)(691.32,287.70)(691.32,0)
\z(691.32,0)(691.32,288.26)(692.30,288.26)(692.30,0)
\z(692.30,0)(692.30,288.66)(693.29,288.66)(693.29,0)
\z(693.29,0)(693.29,288.05)(694.28,288.05)(694.28,0)
\z(694.28,0)(694.28,288.96)(695.26,288.96)(695.26,0)
\z(695.26,0)(695.26,288.76)(696.25,288.76)(696.25,0)
\z(696.25,0)(696.25,289.13)(697.24,289.13)(697.24,0)
\z(697.24,0)(697.24,289.27)(698.23,289.27)(698.23,0)
\z(698.23,0)(698.23,290)(699.21,290)(699.21,0)
\z(699.21,0)(699.21,290.02)(700.20,290.02)(700.20,0)
\z(700.20,0)(700.20,290.17)(701.19,290.17)(701.19,0)
\z(701.19,0)(701.19,290.41)(702.17,290.41)(702.17,0)
\z(702.17,0)(702.17,290.39)(703.16,290.39)(703.16,0)
\z(703.16,0)(703.16,291.36)(704.15,291.36)(704.15,0)
\z(704.15,0)(704.15,290.49)(705.14,290.49)(705.14,0)
\z(705.14,0)(705.14,291.38)(706.12,291.38)(706.12,0)
\z(706.12,0)(706.12,291.98)(707.11,291.98)(707.11,0)
\z(707.11,0)(707.11,291.37)(708.10,291.37)(708.10,0)
\z(708.10,0)(708.10,291.99)(709.08,291.99)(709.08,0)
\z(709.08,0)(709.08,292.17)(710.07,292.17)(710.07,0)
\z(710.07,0)(710.07,292.04)(711.06,292.04)(711.06,0)
\z(711.06,0)(711.06,293.13)(712.05,293.13)(712.05,0)
\z(712.05,0)(712.05,293.55)(713.03,293.55)(713.03,0)
\z(713.03,0)(713.03,293.54)(714.02,293.54)(714.02,0)
\z(714.02,0)(714.02,293.18)(715.01,293.18)(715.01,0)
\z(715.01,0)(715.01,293.77)(716.00,293.77)(716.00,0)
\z(716.00,0)(716.00,294.01)(716.98,294.01)(716.98,0)
\z(716.98,0)(716.98,294.35)(717.97,294.35)(717.97,0)
\z(717.97,0)(717.97,294.78)(718.96,294.78)(718.96,0)
\z(718.96,0)(718.96,294.93)(719.94,294.93)(719.94,0)
\z(719.94,0)(719.94,295.62)(720.93,295.62)(720.93,0)
\z(720.93,0)(720.93,295.41)(721.92,295.41)(721.92,0)
\z(721.92,0)(721.92,295.26)(722.91,295.26)(722.91,0)
\z(722.91,0)(722.91,296.39)(723.89,296.39)(723.89,0)
\z(723.89,0)(723.89,296.04)(724.88,296.04)(724.88,0)
\z(724.88,0)(724.88,296.49)(725.87,296.49)(725.87,0)
\z(725.87,0)(725.87,296.70)(726.85,296.70)(726.85,0)
\z(726.85,0)(726.85,297.16)(727.84,297.16)(727.84,0)
\z(727.84,0)(727.84,297.09)(728.83,297.09)(728.83,0)
\z(728.83,0)(728.83,297.71)(729.82,297.71)(729.82,0)
\z(729.82,0)(729.82,297.99)(730.80,297.99)(730.80,0)
\z(730.80,0)(730.80,298.72)(731.79,298.72)(731.79,0)
\z(731.79,0)(731.79,298.45)(732.78,298.45)(732.78,0)
\z(732.78,0)(732.78,298.80)(733.76,298.80)(733.76,0)
\z(733.76,0)(733.76,299.27)(734.75,299.27)(734.75,0)
\z(734.75,0)(734.75,299.38)(735.74,299.38)(735.74,0)
\z(735.74,0)(735.74,299.85)(736.73,299.85)(736.73,0)
\z(736.73,0)(736.73,300.14)(737.71,300.14)(737.71,0)
\z(737.71,0)(737.71,300.12)(738.70,300.12)(738.70,0)
\z(738.70,0)(738.70,300.77)(739.69,300.77)(739.69,0)
\z(739.69,0)(739.69,301.15)(740.67,301.15)(740.67,0)
\z(740.67,0)(740.67,301.86)(741.66,301.86)(741.66,0)
\z(741.66,0)(741.66,301.49)(742.65,301.49)(742.65,0)
\z(742.65,0)(742.65,302.25)(743.64,302.25)(743.64,0)
\z(743.64,0)(743.64,302.02)(744.62,302.02)(744.62,0)
\z(744.62,0)(744.62,302.46)(745.61,302.46)(745.61,0)
\z(745.61,0)(745.61,302.69)(746.60,302.69)(746.60,0)
\z(746.60,0)(746.60,303.50)(747.58,303.50)(747.58,0)
\z(747.58,0)(747.58,302.95)(748.57,302.95)(748.57,0)
\z(748.57,0)(748.57,304.01)(749.56,304.01)(749.56,0)
\z(749.56,0)(749.56,304.88)(750.55,304.88)(750.55,0)
\z(750.55,0)(750.55,304.38)(751.53,304.38)(751.53,0)
\z(751.53,0)(751.53,305.30)(752.52,305.30)(752.52,0)
\z(752.52,0)(752.52,304.98)(753.51,304.98)(753.51,0)
\z(753.51,0)(753.51,305.20)(754.49,305.20)(754.49,0)
\z(754.49,0)(754.49,305.88)(755.48,305.88)(755.48,0)
\z(755.48,0)(755.48,306.62)(756.47,306.62)(756.47,0)
\z(756.47,0)(756.47,306.20)(757.46,306.20)(757.46,0)
\z(757.46,0)(757.46,307.32)(758.44,307.32)(758.44,0)
\z(758.44,0)(758.44,307.72)(759.43,307.72)(759.43,0)
\z(759.43,0)(759.43,307.59)(760.42,307.59)(760.42,0)
\z(760.42,0)(760.42,308.12)(761.40,308.12)(761.40,0)
\z(761.40,0)(761.40,308.42)(762.39,308.42)(762.39,0)
\z(762.39,0)(762.39,309.03)(763.38,309.03)(763.38,0)
\z(763.38,0)(763.38,309.22)(764.37,309.22)(764.37,0)
\z(764.37,0)(764.37,309.66)(765.35,309.66)(765.35,0)
\z(765.35,0)(765.35,310.07)(766.34,310.07)(766.34,0)
\z(766.34,0)(766.34,310.66)(767.33,310.66)(767.33,0)
\z(767.33,0)(767.33,311.19)(768.31,311.19)(768.31,0)
\z(768.31,0)(768.31,311.28)(769.30,311.28)(769.30,0)
\z(769.30,0)(769.30,311.31)(770.29,311.31)(770.29,0)
\z(770.29,0)(770.29,312.62)(771.28,312.62)(771.28,0)
\z(771.28,0)(771.28,312.41)(772.26,312.41)(772.26,0)
\z(772.26,0)(772.26,313.04)(773.25,313.04)(773.25,0)
\z(773.25,0)(773.25,313.32)(774.24,313.32)(774.24,0)
\z(774.24,0)(774.24,313.70)(775.22,313.70)(775.22,0)
\z(775.22,0)(775.22,314.20)(776.21,314.20)(776.21,0)
\z(776.21,0)(776.21,314.61)(777.20,314.61)(777.20,0)
\z(777.20,0)(777.20,315.05)(778.19,315.05)(778.19,0)
\z(778.19,0)(778.19,315.49)(779.17,315.49)(779.17,0)
\z(779.17,0)(779.17,316.20)(780.16,316.20)(780.16,0)
\z(780.16,0)(780.16,316.12)(781.15,316.12)(781.15,0)
\z(781.15,0)(781.15,316.45)(782.13,316.45)(782.13,0)
\z(782.13,0)(782.13,317.01)(783.12,317.01)(783.12,0)
\z(783.12,0)(783.12,317.39)(784.11,317.39)(784.11,0)
\z(784.11,0)(784.11,318.34)(785.10,318.34)(785.10,0)
\z(785.10,0)(785.10,318.63)(786.08,318.63)(786.08,0)
\z(786.08,0)(786.08,319.07)(787.07,319.07)(787.07,0)
\z(787.07,0)(787.07,319.02)(788.06,319.02)(788.06,0)
\z(788.06,0)(788.06,320.68)(789.04,320.68)(789.04,0)
\z(789.04,0)(789.04,320.31)(790.03,320.31)(790.03,0)
\z(790.03,0)(790.03,320.51)(791.02,320.51)(791.02,0)
\z(791.02,0)(791.02,322.00)(792.01,322.00)(792.01,0)
\z(792.01,0)(792.01,322.24)(792.99,322.24)(792.99,0)
\z(792.99,0)(792.99,322.08)(793.98,322.08)(793.98,0)
\z(793.98,0)(793.98,322.79)(794.97,322.79)(794.97,0)
\z(794.97,0)(794.97,323.39)(795.95,323.39)(795.95,0)
\z(795.95,0)(795.95,323.40)(796.94,323.40)(796.94,0)
\z(796.94,0)(796.94,324.46)(797.93,324.46)(797.93,0)
\z(797.93,0)(797.93,324.77)(798.92,324.77)(798.92,0)
\z(798.92,0)(798.92,325.23)(799.90,325.23)(799.90,0)
\z(799.90,0)(799.90,326.00)(800.89,326.00)(800.89,0)
\z(800.89,0)(800.89,326.70)(801.88,326.70)(801.88,0)
\z(801.88,0)(801.88,326.51)(802.86,326.51)(802.86,0)
\z(802.86,0)(802.86,327.82)(803.85,327.82)(803.85,0)
\z(803.85,0)(803.85,327.95)(804.84,327.95)(804.84,0)
\z(804.84,0)(804.84,328.29)(805.83,328.29)(805.83,0)
\z(805.83,0)(805.83,329.54)(806.81,329.54)(806.81,0)
\z(806.81,0)(806.81,329.28)(807.80,329.28)(807.80,0)
\z(807.80,0)(807.80,330.21)(808.79,330.21)(808.79,0)
\z(808.79,0)(808.79,331.50)(809.77,331.50)(809.77,0)
\z(809.77,0)(809.77,331.42)(810.76,331.42)(810.76,0)
\z(810.76,0)(810.76,332.00)(811.75,332.00)(811.75,0)
\z(811.75,0)(811.75,331.89)(812.74,331.89)(812.74,0)
\z(812.74,0)(812.74,332.79)(813.72,332.79)(813.72,0)
\z(813.72,0)(813.72,333.36)(814.71,333.36)(814.71,0)
\z(814.71,0)(814.71,334.11)(815.70,334.11)(815.70,0)
\z(815.70,0)(815.70,334.57)(816.68,334.57)(816.68,0)
\z(816.68,0)(816.68,335.13)(817.67,335.13)(817.67,0)
\z(817.67,0)(817.67,335.84)(818.66,335.84)(818.66,0)
\z(818.66,0)(818.66,335.96)(819.65,335.96)(819.65,0)
\z(819.65,0)(819.65,337.14)(820.63,337.14)(820.63,0)
\z(820.63,0)(820.63,337.48)(821.62,337.48)(821.62,0)
\z(821.62,0)(821.62,338.20)(822.61,338.20)(822.61,0)
\z(822.61,0)(822.61,339.10)(823.59,339.10)(823.59,0)
\z(823.59,0)(823.59,339.44)(824.58,339.44)(824.58,0)
\z(824.58,0)(824.58,340.13)(825.57,340.13)(825.57,0)
\z(825.57,0)(825.57,340.47)(826.56,340.47)(826.56,0)
\z(826.56,0)(826.56,341.40)(827.54,341.40)(827.54,0)
\z(827.54,0)(827.54,342.38)(828.53,342.38)(828.53,0)
\z(828.53,0)(828.53,342.47)(829.52,342.47)(829.52,0)
\z(829.52,0)(829.52,342.79)(830.50,342.79)(830.50,0)
\z(830.50,0)(830.50,343.99)(831.49,343.99)(831.49,0)
\z(831.49,0)(831.49,344.32)(832.48,344.32)(832.48,0)
\z(832.48,0)(832.48,345.23)(833.47,345.23)(833.47,0)
\z(833.47,0)(833.47,346.23)(834.45,346.23)(834.45,0)
\z(834.45,0)(834.45,346.78)(835.44,346.78)(835.44,0)
\z(835.44,0)(835.44,347.57)(836.43,347.57)(836.43,0)
\z(836.43,0)(836.43,348.53)(837.42,348.53)(837.42,0)
\z(837.42,0)(837.42,349.18)(838.40,349.18)(838.40,0)
\z(838.40,0)(838.40,349.76)(839.39,349.76)(839.39,0)
\z(839.39,0)(839.39,349.84)(840.38,349.84)(840.38,0)
\z(840.38,0)(840.38,351.21)(841.36,351.21)(841.36,0)
\z(841.36,0)(841.36,351.64)(842.35,351.64)(842.35,0)
\z(842.35,0)(842.35,352.19)(843.34,352.19)(843.34,0)
\z(843.34,0)(843.34,353.39)(844.33,353.39)(844.33,0)
\z(844.33,0)(844.33,353.60)(845.31,353.60)(845.31,0)
\z(845.31,0)(845.31,355.07)(846.30,355.07)(846.30,0)
\z(846.30,0)(846.30,355.74)(847.29,355.74)(847.29,0)
\z(847.29,0)(847.29,356.96)(848.27,356.96)(848.27,0)
\z(848.27,0)(848.27,357.15)(849.26,357.15)(849.26,0)
\z(849.26,0)(849.26,357.69)(850.25,357.69)(850.25,0)
\z(850.25,0)(850.25,359.25)(851.24,359.25)(851.24,0)
\z(851.24,0)(851.24,359.05)(852.22,359.05)(852.22,0)
\z(852.22,0)(852.22,361.30)(853.21,361.30)(853.21,0)
\z(853.21,0)(853.21,361.27)(854.20,361.27)(854.20,0)
\z(854.20,0)(854.20,362.52)(855.18,362.52)(855.18,0)
\z(855.18,0)(855.18,362.48)(856.17,362.48)(856.17,0)
\z(856.17,0)(856.17,363.91)(857.16,363.91)(857.16,0)
\z(857.16,0)(857.16,365.18)(858.15,365.18)(858.15,0)
\z(858.15,0)(858.15,365.22)(859.13,365.22)(859.13,0)
\z(859.13,0)(859.13,366.45)(860.12,366.45)(860.12,0)
\z(860.12,0)(860.12,367.74)(861.11,367.74)(861.11,0)
\z(861.11,0)(861.11,368.24)(862.09,368.24)(862.09,0)
\z(862.09,0)(862.09,368.95)(863.08,368.95)(863.08,0)
\z(863.08,0)(863.08,370.08)(864.07,370.08)(864.07,0)
\z(864.07,0)(864.07,371.28)(865.06,371.28)(865.06,0)
\z(865.06,0)(865.06,371.44)(866.04,371.44)(866.04,0)
\z(866.04,0)(866.04,373.04)(867.03,373.04)(867.03,0)
\z(867.03,0)(867.03,374.08)(868.02,374.08)(868.02,0)
\z(868.02,0)(868.02,374.82)(869.00,374.82)(869.00,0)
\z(869.00,0)(869.00,376.20)(869.99,376.20)(869.99,0)
\z(869.99,0)(869.99,377.28)(870.98,377.28)(870.98,0)
\z(870.98,0)(870.98,377.50)(871.97,377.50)(871.97,0)
\z(871.97,0)(871.97,379.09)(872.95,379.09)(872.95,0)
\z(872.95,0)(872.95,379.89)(873.94,379.89)(873.94,0)
\z(873.94,0)(873.94,380.59)(874.93,380.59)(874.93,0)
\z(874.93,0)(874.93,382.35)(875.91,382.35)(875.91,0)
\z(875.91,0)(875.91,383.04)(876.90,383.04)(876.90,0)
\z(876.90,0)(876.90,384.27)(877.89,384.27)(877.89,0)
\z(877.89,0)(877.89,385.46)(878.88,385.46)(878.88,0)
\z(878.88,0)(878.88,386.10)(879.86,386.10)(879.86,0)
\z(879.86,0)(879.86,387.67)(880.85,387.67)(880.85,0)
\z(880.85,0)(880.85,388.89)(881.84,388.89)(881.84,0)
\z(881.84,0)(881.84,389.23)(882.82,389.23)(882.82,0)
\z(882.82,0)(882.82,390.61)(883.81,390.61)(883.81,0)
\z(883.81,0)(883.81,391.83)(884.80,391.83)(884.80,0)
\z(884.80,0)(884.80,393.41)(885.79,393.41)(885.79,0)
\z(885.79,0)(885.79,394.81)(886.77,394.81)(886.77,0)
\z(886.77,0)(886.77,395.39)(887.76,395.39)(887.76,0)
\z(887.76,0)(887.76,396.89)(888.75,396.89)(888.75,0)
\z(888.75,0)(888.75,398.32)(889.73,398.32)(889.73,0)
\z(889.73,0)(889.73,398.94)(890.72,398.94)(890.72,0)
\z(890.72,0)(890.72,400.18)(891.71,400.18)(891.71,0)
\z(891.71,0)(891.71,401.87)(892.70,401.87)(892.70,0)
\z(892.70,0)(892.70,402.62)(893.68,402.62)(893.68,0)
\z(893.68,0)(893.68,404.21)(894.67,404.21)(894.67,0)
\z(894.67,0)(894.67,406.40)(895.66,406.40)(895.66,0)
\z(895.66,0)(895.66,406.98)(896.64,406.98)(896.64,0)
\z(896.64,0)(896.64,408.20)(897.63,408.20)(897.63,0)
\z(897.63,0)(897.63,410.24)(898.62,410.24)(898.62,0)
\z(898.62,0)(898.62,410.76)(899.61,410.76)(899.61,0)
\z(899.61,0)(899.61,411.89)(900.59,411.89)(900.59,0)
\z(900.59,0)(900.59,413.42)(901.58,413.42)(901.58,0)
\z(901.58,0)(901.58,415.13)(902.57,415.13)(902.57,0)
\z(902.57,0)(902.57,417.37)(903.55,417.37)(903.55,0)
\z(903.55,0)(903.55,417.98)(904.54,417.98)(904.54,0)
\z(904.54,0)(904.54,419.76)(905.53,419.76)(905.53,0)
\z(905.53,0)(905.53,420.96)(906.52,420.96)(906.52,0)
\z(906.52,0)(906.52,422.74)(907.50,422.74)(907.50,0)
\z(907.50,0)(907.50,424.49)(908.49,424.49)(908.49,0)
\z(908.49,0)(908.49,426.39)(909.48,426.39)(909.48,0)
\z(909.48,0)(909.48,427.94)(910.46,427.94)(910.46,0)
\z(910.46,0)(910.46,429.56)(911.45,429.56)(911.45,0)
\z(911.45,0)(911.45,431.25)(912.44,431.25)(912.44,0)
\z(912.44,0)(912.44,432.95)(913.43,432.95)(913.43,0)
\z(913.43,0)(913.43,434.23)(914.41,434.23)(914.41,0)
\z(914.41,0)(914.41,436.11)(915.40,436.11)(915.40,0)
\z(915.40,0)(915.40,437.78)(916.39,437.78)(916.39,0)
\z(916.39,0)(916.39,439.87)(917.37,439.87)(917.37,0)
\z(917.37,0)(917.37,441.31)(918.36,441.31)(918.36,0)
\z(918.36,0)(918.36,443.29)(919.35,443.29)(919.35,0)
\z(919.35,0)(919.35,444.79)(920.34,444.79)(920.34,0)
\z(920.34,0)(920.34,447.26)(921.32,447.26)(921.32,0)
\z(921.32,0)(921.32,448.91)(922.31,448.91)(922.31,0)
\z(922.31,0)(922.31,450.19)(923.30,450.19)(923.30,0)
\z(923.30,0)(923.30,452.39)(924.28,452.39)(924.28,0)
\z(924.28,0)(924.28,455.23)(925.27,455.23)(925.27,0)
\z(925.27,0)(925.27,456.81)(926.26,456.81)(926.26,0)
\z(926.26,0)(926.26,458.30)(927.25,458.30)(927.25,0)
\z(927.25,0)(927.25,460.70)(928.23,460.70)(928.23,0)
\z(928.23,0)(928.23,463.58)(929.22,463.58)(929.22,0)
\z(929.22,0)(929.22,465.39)(930.21,465.39)(930.21,0)
\z(930.21,0)(930.21,467.19)(931.19,467.19)(931.19,0)
\z(931.19,0)(931.19,469.40)(932.18,469.40)(932.18,0)
\z(932.18,0)(932.18,472.40)(933.17,472.40)(933.17,0)
\z(933.17,0)(933.17,474.75)(934.16,474.75)(934.16,0)
\z(934.16,0)(934.16,476.94)(935.14,476.94)(935.14,0)
\z(935.14,0)(935.14,479.97)(936.13,479.97)(936.13,0)
\z(936.13,0)(936.13,481.89)(937.12,481.89)(937.12,0)
\z(937.12,0)(937.12,484.26)(938.10,484.26)(938.10,0)
\z(938.10,0)(938.10,486.95)(939.09,486.95)(939.09,0)
\z(939.09,0)(939.09,490.28)(940.08,490.28)(940.08,0)
\z(940.08,0)(940.08,491.80)(941.07,491.80)(941.07,0)
\z(941.07,0)(941.07,494.60)(942.05,494.60)(942.05,0)
\z(942.05,0)(942.05,497.24)(943.04,497.24)(943.04,0)
\z(943.04,0)(943.04,500.06)(944.03,500.06)(944.03,0)
\z(944.03,0)(944.03,502.83)(945.01,502.83)(945.01,0)
\z(945.01,0)(945.01,505.93)(946.00,505.93)(946.00,0)
\z(946.00,0)(946.00,508.68)(946.99,508.68)(946.99,0)
\z(946.99,0)(946.99,511.71)(947.98,511.71)(947.98,0)
\z(947.98,0)(947.98,514.78)(948.96,514.78)(948.96,0)
\z(948.96,0)(948.96,517.90)(949.95,517.90)(949.95,0)
\z(949.95,0)(949.95,521.49)(950.94,521.49)(950.94,0)
\z(950.94,0)(950.94,523.65)(951.92,523.65)(951.92,0)
\z(951.92,0)(951.92,528.05)(952.91,528.05)(952.91,0)
\z(952.91,0)(952.91,531.06)(953.90,531.06)(953.90,0)
\z(953.90,0)(953.90,535.34)(954.89,535.34)(954.89,0)
\z(954.89,0)(954.89,538.90)(955.87,538.90)(955.87,0)
\z(955.87,0)(955.87,542.67)(956.86,542.67)(956.86,0)
\z(956.86,0)(956.86,545.89)(957.85,545.89)(957.85,0)
\z(957.85,0)(957.85,549.41)(958.83,549.41)(958.83,0)
\z(958.83,0)(958.83,553.46)(959.82,553.46)(959.82,0)
\z(959.82,0)(959.82,557.08)(960.81,557.08)(960.81,0)
\z(960.81,0)(960.81,561.15)(961.80,561.15)(961.80,0)
\z(961.80,0)(961.80,565.18)(962.78,565.18)(962.78,0)
\z(962.78,0)(962.78,571.00)(963.77,571.00)(963.77,0)
\z(963.77,0)(963.77,575.56)(964.76,575.56)(964.76,0)
\z(964.76,0)(964.76,579.21)(965.75,579.21)(965.75,0)
\z(965.75,0)(965.75,584.04)(966.73,584.04)(966.73,0)
\z(966.73,0)(966.73,588.52)(967.72,588.52)(967.72,0)
\z(967.72,0)(967.72,593.54)(968.71,593.54)(968.71,0)
\z(968.71,0)(968.71,599.41)(969.69,599.41)(969.69,0)
\z(969.69,0)(969.69,603.85)(970.68,603.85)(970.68,0)
\z(970.68,0)(970.68,608.97)(971.67,608.97)(971.67,0)
\z(971.67,0)(971.67,614.10)(972.66,614.10)(972.66,0)
\z(972.66,0)(972.66,620.72)(973.64,620.72)(973.64,0)
\z(973.64,0)(973.64,625.63)(974.63,625.63)(974.63,0)
\z(974.63,0)(974.63,632.56)(975.62,632.56)(975.62,0)
\z(975.62,0)(975.62,639.36)(976.60,639.36)(976.60,0)
\z(976.60,0)(976.60,640)(977.59,640)(977.59,0)
\z(977.59,0)(977.59,640)(978.58,640)(978.58,0)
\z(978.58,0)(978.58,640)(979.57,640)(979.57,0)
\z(979.57,0)(979.57,640)(980.55,640)(980.55,0)
\z(980.55,0)(980.55,640)(981.54,640)(981.54,0)
\z(981.54,0)(981.54,640)(982.53,640)(982.53,0)
\z(982.53,0)(982.53,640)(983.51,640)(983.51,0)
\z(983.51,0)(983.51,640)(984.50,640)(984.50,0)
\z(984.50,0)(984.50,640)(985.49,640)(985.49,0)
\z(985.49,0)(985.49,640)(986.48,640)(986.48,0)
\z(986.48,0)(986.48,640)(987.46,640)(987.46,0)
\z(987.46,0)(987.46,640)(988.45,640)(988.45,0)
\z(988.45,0)(988.45,640)(989.44,640)(989.44,0)
\z(989.44,0)(989.44,640)(990.42,640)(990.42,0)
\z(990.42,0)(990.42,640)(991.41,640)(991.41,0)
\z(991.41,0)(991.41,640)(992.40,640)(992.40,0)
\z(992.40,0)(992.40,640)(993.39,640)(993.39,0)
\z(993.39,0)(993.39,640)(994.37,640)(994.37,0)
\z(994.37,0)(994.37,640)(995.36,640)(995.36,0)
\z(995.36,0)(995.36,640)(996.35,640)(996.35,0)
\z(996.35,0)(996.35,640)(997.33,640)(997.33,0)
\z(997.33,0)(997.33,640)(998.32,640)(998.32,0)
\z(998.32,0)(998.32,640)(999.31,640)(999.31,0)
\z(999.31,0)(999.31,640)(1000.30,640)(1000.30,0)
\z(1000.30,0)(1000.30,640)(1001.28,640)(1001.28,0)
\z(1001.28,0)(1001.28,640)(1002.27,640)(1002.27,0)
\z(1002.27,0)(1002.27,640)(1003.26,640)(1003.26,0)
\z(1003.26,0)(1003.26,640)(1004.24,640)(1004.24,0)
\z(1004.24,0)(1004.24,640)(1005.23,640)(1005.23,0)
\z(1005.23,0)(1005.23,640)(1006.22,640)(1006.22,0)
\z(1006.22,0)(1006.22,640)(1007.21,640)(1007.21,0)
\z(1007.21,0)(1007.21,640)(1008.19,640)(1008.19,0)
\z(1008.19,0)(1008.19,640)(1009.18,640)(1009.18,0)
\z(1009.18,0)(1009.18,640)(1010.17,640)(1010.17,0)
\z(1010.17,0)(1010.17,640)(1011.15,640)(1011.15,0)
\z(1011.15,0)(1011.15,640)(1012.14,640)(1012.14,0)
\z(1012.14,0)(1012.14,640)(1013.13,640)(1013.13,0)
\z(1013.13,0)(1013.13,640)(1014.12,640)(1014.12,0)
\z(1014.12,0)(1014.12,640)(1015.10,640)(1015.10,0)
\z(1015.10,0)(1015.10,640)(1016.09,640)(1016.09,0)
\z(1016.09,0)(1016.09,640)(1017.08,640)(1017.08,0)
\z(1017.08,0)(1017.08,640)(1018.06,640)(1018.06,0)
\z(1018.06,0)(1018.06,640)(1019.05,640)(1019.05,0)
\z(1019.05,0)(1019.05,640)(1020.04,640)(1020.04,0)
\z(1020.04,0)(1020.04,640)(1021.03,640)(1021.03,0)
\z(1021.03,0)(1021.03,640)(1022.01,640)(1022.01,0)
\z(1022.01,0)(1022.01,640)(1023.00,640)(1023.00,0)
\color{black}
\dottedline{12}(0,426.19)(1000,426.19)
\z(0,0)(0,640)(1000,640)(1000,0)(0,0)
\color[rgb]{0.0,0.2,0.8}
\z(1424.00,0)(1424.00,640)(1424.99,640)(1424.99,0)
\z(1424.99,0)(1424.99,640)(1425.97,640)(1425.97,0)
\z(1425.97,0)(1425.97,640)(1426.96,640)(1426.96,0)
\z(1426.96,0)(1426.96,640)(1427.95,640)(1427.95,0)
\z(1427.95,0)(1427.95,640)(1428.94,640)(1428.94,0)
\z(1428.94,0)(1428.94,640)(1429.92,640)(1429.92,0)
\z(1429.92,0)(1429.92,640)(1430.91,640)(1430.91,0)
\z(1430.91,0)(1430.91,640)(1431.90,640)(1431.90,0)
\z(1431.90,0)(1431.90,640)(1432.88,640)(1432.88,0)
\z(1432.88,0)(1432.88,640)(1433.87,640)(1433.87,0)
\z(1433.87,0)(1433.87,640)(1434.86,640)(1434.86,0)
\z(1434.86,0)(1434.86,640)(1435.85,640)(1435.85,0)
\z(1435.85,0)(1435.85,640)(1436.83,640)(1436.83,0)
\z(1436.83,0)(1436.83,640)(1437.82,640)(1437.82,0)
\z(1437.82,0)(1437.82,640)(1438.81,640)(1438.81,0)
\z(1438.81,0)(1438.81,640)(1439.79,640)(1439.79,0)
\z(1439.79,0)(1439.79,640)(1440.78,640)(1440.78,0)
\z(1440.78,0)(1440.78,640)(1441.77,640)(1441.77,0)
\z(1441.77,0)(1441.77,640)(1442.76,640)(1442.76,0)
\z(1442.76,0)(1442.76,640)(1443.74,640)(1443.74,0)
\z(1443.74,0)(1443.74,640)(1444.73,640)(1444.73,0)
\z(1444.73,0)(1444.73,640)(1445.72,640)(1445.72,0)
\z(1445.72,0)(1445.72,640)(1446.70,640)(1446.70,0)
\z(1446.70,0)(1446.70,640)(1447.69,640)(1447.69,0)
\z(1447.69,0)(1447.69,640)(1448.68,640)(1448.68,0)
\z(1448.68,0)(1448.68,640)(1449.67,640)(1449.67,0)
\z(1449.67,0)(1449.67,640)(1450.65,640)(1450.65,0)
\z(1450.65,0)(1450.65,640)(1451.64,640)(1451.64,0)
\z(1451.64,0)(1451.64,640)(1452.63,640)(1452.63,0)
\z(1452.63,0)(1452.63,640)(1453.61,640)(1453.61,0)
\z(1453.61,0)(1453.61,640)(1454.60,640)(1454.60,0)
\z(1454.60,0)(1454.60,640)(1455.59,640)(1455.59,0)
\z(1455.59,0)(1455.59,640)(1456.58,640)(1456.58,0)
\z(1456.58,0)(1456.58,640)(1457.56,640)(1457.56,0)
\z(1457.56,0)(1457.56,640)(1458.55,640)(1458.55,0)
\z(1458.55,0)(1458.55,640)(1459.54,640)(1459.54,0)
\z(1459.54,0)(1459.54,640)(1460.52,640)(1460.52,0)
\z(1460.52,0)(1460.52,640)(1461.51,640)(1461.51,0)
\z(1461.51,0)(1461.51,640)(1462.50,640)(1462.50,0)
\z(1462.50,0)(1462.50,640)(1463.49,640)(1463.49,0)
\z(1463.49,0)(1463.49,640)(1464.47,640)(1464.47,0)
\z(1464.47,0)(1464.47,640)(1465.46,640)(1465.46,0)
\z(1465.46,0)(1465.46,640)(1466.45,640)(1466.45,0)
\z(1466.45,0)(1466.45,640)(1467.43,640)(1467.43,0)
\z(1467.43,0)(1467.43,640)(1468.42,640)(1468.42,0)
\z(1468.42,0)(1468.42,640)(1469.41,640)(1469.41,0)
\z(1469.41,0)(1469.41,640)(1470.40,640)(1470.40,0)
\z(1470.40,0)(1470.40,640)(1471.38,640)(1471.38,0)
\z(1471.38,0)(1471.38,635.46)(1472.37,635.46)(1472.37,0)
\z(1472.37,0)(1472.37,629.57)(1473.36,629.57)(1473.36,0)
\z(1473.36,0)(1473.36,622.75)(1474.34,622.75)(1474.34,0)
\z(1474.34,0)(1474.34,617.65)(1475.33,617.65)(1475.33,0)
\z(1475.33,0)(1475.33,611.53)(1476.32,611.53)(1476.32,0)
\z(1476.32,0)(1476.32,606.77)(1477.31,606.77)(1477.31,0)
\z(1477.31,0)(1477.31,601.28)(1478.29,601.28)(1478.29,0)
\z(1478.29,0)(1478.29,594.78)(1479.28,594.78)(1479.28,0)
\z(1479.28,0)(1479.28,590.94)(1480.27,590.94)(1480.27,0)
\z(1480.27,0)(1480.27,585.67)(1481.25,585.67)(1481.25,0)
\z(1481.25,0)(1481.25,581.22)(1482.24,581.22)(1482.24,0)
\z(1482.24,0)(1482.24,575.99)(1483.23,575.99)(1483.23,0)
\z(1483.23,0)(1483.23,572.67)(1484.22,572.67)(1484.22,0)
\z(1484.22,0)(1484.22,568.60)(1485.20,568.60)(1485.20,0)
\z(1485.20,0)(1485.20,563.30)(1486.19,563.30)(1486.19,0)
\z(1486.19,0)(1486.19,559.06)(1487.18,559.06)(1487.18,0)
\z(1487.18,0)(1487.18,555.72)(1488.17,555.72)(1488.17,0)
\z(1488.17,0)(1488.17,551.39)(1489.15,551.39)(1489.15,0)
\z(1489.15,0)(1489.15,547.88)(1490.14,547.88)(1490.14,0)
\z(1490.14,0)(1490.14,543.88)(1491.13,543.88)(1491.13,0)
\z(1491.13,0)(1491.13,539.37)(1492.11,539.37)(1492.11,0)
\z(1492.11,0)(1492.11,537.09)(1493.10,537.09)(1493.10,0)
\z(1493.10,0)(1493.10,532.87)(1494.09,532.87)(1494.09,0)
\z(1494.09,0)(1494.09,529.27)(1495.08,529.27)(1495.08,0)
\z(1495.08,0)(1495.08,526.04)(1496.06,526.04)(1496.06,0)
\z(1496.06,0)(1496.06,523.08)(1497.05,523.08)(1497.05,0)
\z(1497.05,0)(1497.05,519.62)(1498.04,519.62)(1498.04,0)
\z(1498.04,0)(1498.04,516.44)(1499.02,516.44)(1499.02,0)
\z(1499.02,0)(1499.02,513.58)(1500.01,513.58)(1500.01,0)
\z(1500.01,0)(1500.01,510.19)(1501.00,510.19)(1501.00,0)
\z(1501.00,0)(1501.00,507.95)(1501.99,507.95)(1501.99,0)
\z(1501.99,0)(1501.99,504.41)(1502.97,504.41)(1502.97,0)
\z(1502.97,0)(1502.97,501.57)(1503.96,501.57)(1503.96,0)
\z(1503.96,0)(1503.96,498.94)(1504.95,498.94)(1504.95,0)
\z(1504.95,0)(1504.95,496.21)(1505.93,496.21)(1505.93,0)
\z(1505.93,0)(1505.93,492.72)(1506.92,492.72)(1506.92,0)
\z(1506.92,0)(1506.92,490.63)(1507.91,490.63)(1507.91,0)
\z(1507.91,0)(1507.91,488.44)(1508.90,488.44)(1508.90,0)
\z(1508.90,0)(1508.90,485.51)(1509.88,485.51)(1509.88,0)
\z(1509.88,0)(1509.88,483.15)(1510.87,483.15)(1510.87,0)
\z(1510.87,0)(1510.87,480.95)(1511.86,480.95)(1511.86,0)
\z(1511.86,0)(1511.86,477.75)(1512.84,477.75)(1512.84,0)
\z(1512.84,0)(1512.84,475.59)(1513.83,475.59)(1513.83,0)
\z(1513.83,0)(1513.83,472.83)(1514.82,472.83)(1514.82,0)
\z(1514.82,0)(1514.82,469.94)(1515.81,469.94)(1515.81,0)
\z(1515.81,0)(1515.81,469.00)(1516.79,469.00)(1516.79,0)
\z(1516.79,0)(1516.79,465.93)(1517.78,465.93)(1517.78,0)
\z(1517.78,0)(1517.78,464.59)(1518.77,464.59)(1518.77,0)
\z(1518.77,0)(1518.77,462.18)(1519.75,462.18)(1519.75,0)
\z(1519.75,0)(1519.75,460.01)(1520.74,460.01)(1520.74,0)
\z(1520.74,0)(1520.74,457.44)(1521.73,457.44)(1521.73,0)
\z(1521.73,0)(1521.73,455.94)(1522.72,455.94)(1522.72,0)
\z(1522.72,0)(1522.72,453.46)(1523.70,453.46)(1523.70,0)
\z(1523.70,0)(1523.70,451.32)(1524.69,451.32)(1524.69,0)
\z(1524.69,0)(1524.69,450.08)(1525.68,450.08)(1525.68,0)
\z(1525.68,0)(1525.68,447.87)(1526.66,447.87)(1526.66,0)
\z(1526.66,0)(1526.66,445.65)(1527.65,445.65)(1527.65,0)
\z(1527.65,0)(1527.65,443.71)(1528.64,443.71)(1528.64,0)
\z(1528.64,0)(1528.64,442.17)(1529.63,442.17)(1529.63,0)
\z(1529.63,0)(1529.63,440.70)(1530.61,440.70)(1530.61,0)
\z(1530.61,0)(1530.61,438.46)(1531.60,438.46)(1531.60,0)
\z(1531.60,0)(1531.60,436.61)(1532.59,436.61)(1532.59,0)
\z(1532.59,0)(1532.59,434.37)(1533.57,434.37)(1533.57,0)
\z(1533.57,0)(1533.57,433.43)(1534.56,433.43)(1534.56,0)
\z(1534.56,0)(1534.56,430.96)(1535.55,430.96)(1535.55,0)
\z(1535.55,0)(1535.55,430.18)(1536.54,430.18)(1536.54,0)
\z(1536.54,0)(1536.54,428.50)(1537.52,428.50)(1537.52,0)
\z(1537.52,0)(1537.52,427.01)(1538.51,427.01)(1538.51,0)
\z(1538.51,0)(1538.51,425.31)(1539.50,425.31)(1539.50,0)
\z(1539.50,0)(1539.50,423.54)(1540.48,423.54)(1540.48,0)
\z(1540.48,0)(1540.48,421.80)(1541.47,421.80)(1541.47,0)
\z(1541.47,0)(1541.47,420.29)(1542.46,420.29)(1542.46,0)
\z(1542.46,0)(1542.46,419.42)(1543.45,419.42)(1543.45,0)
\z(1543.45,0)(1543.45,417.99)(1544.43,417.99)(1544.43,0)
\z(1544.43,0)(1544.43,415.94)(1545.42,415.94)(1545.42,0)
\z(1545.42,0)(1545.42,414.66)(1546.41,414.66)(1546.41,0)
\z(1546.41,0)(1546.41,413.63)(1547.39,413.63)(1547.39,0)
\z(1547.39,0)(1547.39,411.62)(1548.38,411.62)(1548.38,0)
\z(1548.38,0)(1548.38,410.79)(1549.37,410.79)(1549.37,0)
\z(1549.37,0)(1549.37,408.67)(1550.36,408.67)(1550.36,0)
\z(1550.36,0)(1550.36,408.21)(1551.34,408.21)(1551.34,0)
\z(1551.34,0)(1551.34,405.82)(1552.33,405.82)(1552.33,0)
\z(1552.33,0)(1552.33,404.67)(1553.32,404.67)(1553.32,0)
\z(1553.32,0)(1553.32,403.59)(1554.30,403.59)(1554.30,0)
\z(1554.30,0)(1554.30,402.16)(1555.29,402.16)(1555.29,0)
\z(1555.29,0)(1555.29,400.97)(1556.28,400.97)(1556.28,0)
\z(1556.28,0)(1556.28,399.06)(1557.27,399.06)(1557.27,0)
\z(1557.27,0)(1557.27,399.59)(1558.25,399.59)(1558.25,0)
\z(1558.25,0)(1558.25,396.99)(1559.24,396.99)(1559.24,0)
\z(1559.24,0)(1559.24,396.00)(1560.23,396.00)(1560.23,0)
\z(1560.23,0)(1560.23,395.09)(1561.21,395.09)(1561.21,0)
\z(1561.21,0)(1561.21,393.52)(1562.20,393.52)(1562.20,0)
\z(1562.20,0)(1562.20,392.14)(1563.19,392.14)(1563.19,0)
\z(1563.19,0)(1563.19,391.63)(1564.18,391.63)(1564.18,0)
\z(1564.18,0)(1564.18,389.89)(1565.16,389.89)(1565.16,0)
\z(1565.16,0)(1565.16,388.60)(1566.15,388.60)(1566.15,0)
\z(1566.15,0)(1566.15,387.30)(1567.14,387.30)(1567.14,0)
\z(1567.14,0)(1567.14,386.47)(1568.12,386.47)(1568.12,0)
\z(1568.12,0)(1568.12,385.97)(1569.11,385.97)(1569.11,0)
\z(1569.11,0)(1569.11,384.92)(1570.10,384.92)(1570.10,0)
\z(1570.10,0)(1570.10,383.60)(1571.09,383.60)(1571.09,0)
\z(1571.09,0)(1571.09,382.31)(1572.07,382.31)(1572.07,0)
\z(1572.07,0)(1572.07,381.43)(1573.06,381.43)(1573.06,0)
\z(1573.06,0)(1573.06,379.79)(1574.05,379.79)(1574.05,0)
\z(1574.05,0)(1574.05,379.94)(1575.03,379.94)(1575.03,0)
\z(1575.03,0)(1575.03,378.10)(1576.02,378.10)(1576.02,0)
\z(1576.02,0)(1576.02,376.94)(1577.01,376.94)(1577.01,0)
\z(1577.01,0)(1577.01,376.34)(1578.00,376.34)(1578.00,0)
\z(1578.00,0)(1578.00,375.20)(1578.98,375.20)(1578.98,0)
\z(1578.98,0)(1578.98,374.05)(1579.97,374.05)(1579.97,0)
\z(1579.97,0)(1579.97,373.59)(1580.96,373.59)(1580.96,0)
\z(1580.96,0)(1580.96,372.54)(1581.94,372.54)(1581.94,0)
\z(1581.94,0)(1581.94,371.38)(1582.93,371.38)(1582.93,0)
\z(1582.93,0)(1582.93,370.25)(1583.92,370.25)(1583.92,0)
\z(1583.92,0)(1583.92,370.06)(1584.91,370.06)(1584.91,0)
\z(1584.91,0)(1584.91,368.75)(1585.89,368.75)(1585.89,0)
\z(1585.89,0)(1585.89,368.17)(1586.88,368.17)(1586.88,0)
\z(1586.88,0)(1586.88,366.91)(1587.87,366.91)(1587.87,0)
\z(1587.87,0)(1587.87,365.37)(1588.85,365.37)(1588.85,0)
\z(1588.85,0)(1588.85,365.53)(1589.84,365.53)(1589.84,0)
\z(1589.84,0)(1589.84,364.84)(1590.83,364.84)(1590.83,0)
\z(1590.83,0)(1590.83,363.24)(1591.82,363.24)(1591.82,0)
\z(1591.82,0)(1591.82,362.01)(1592.80,362.01)(1592.80,0)
\z(1592.80,0)(1592.80,361.90)(1593.79,361.90)(1593.79,0)
\z(1593.79,0)(1593.79,360.66)(1594.78,360.66)(1594.78,0)
\z(1594.78,0)(1594.78,359.80)(1595.76,359.80)(1595.76,0)
\z(1595.76,0)(1595.76,359.09)(1596.75,359.09)(1596.75,0)
\z(1596.75,0)(1596.75,358.03)(1597.74,358.03)(1597.74,0)
\z(1597.74,0)(1597.74,357.81)(1598.73,357.81)(1598.73,0)
\z(1598.73,0)(1598.73,356.76)(1599.71,356.76)(1599.71,0)
\z(1599.71,0)(1599.71,355.90)(1600.70,355.90)(1600.70,0)
\z(1600.70,0)(1600.70,355.14)(1601.69,355.14)(1601.69,0)
\z(1601.69,0)(1601.69,353.97)(1602.67,353.97)(1602.67,0)
\z(1602.67,0)(1602.67,353.99)(1603.66,353.99)(1603.66,0)
\z(1603.66,0)(1603.66,352.85)(1604.65,352.85)(1604.65,0)
\z(1604.65,0)(1604.65,352.20)(1605.64,352.20)(1605.64,0)
\z(1605.64,0)(1605.64,351.27)(1606.62,351.27)(1606.62,0)
\z(1606.62,0)(1606.62,350.37)(1607.61,350.37)(1607.61,0)
\z(1607.61,0)(1607.61,350.45)(1608.60,350.45)(1608.60,0)
\z(1608.60,0)(1608.60,348.88)(1609.58,348.88)(1609.58,0)
\z(1609.58,0)(1609.58,348.53)(1610.57,348.53)(1610.57,0)
\z(1610.57,0)(1610.57,347.99)(1611.56,347.99)(1611.56,0)
\z(1611.56,0)(1611.56,347.03)(1612.55,347.03)(1612.55,0)
\z(1612.55,0)(1612.55,346.97)(1613.53,346.97)(1613.53,0)
\z(1613.53,0)(1613.53,345.93)(1614.52,345.93)(1614.52,0)
\z(1614.52,0)(1614.52,345.42)(1615.51,345.42)(1615.51,0)
\z(1615.51,0)(1615.51,344.51)(1616.50,344.51)(1616.50,0)
\z(1616.50,0)(1616.50,343.58)(1617.48,343.58)(1617.48,0)
\z(1617.48,0)(1617.48,342.85)(1618.47,342.85)(1618.47,0)
\z(1618.47,0)(1618.47,342.55)(1619.46,342.55)(1619.46,0)
\z(1619.46,0)(1619.46,341.91)(1620.44,341.91)(1620.44,0)
\z(1620.44,0)(1620.44,340.63)(1621.43,340.63)(1621.43,0)
\z(1621.43,0)(1621.43,340.42)(1622.42,340.42)(1622.42,0)
\z(1622.42,0)(1622.42,339.45)(1623.41,339.45)(1623.41,0)
\z(1623.41,0)(1623.41,338.51)(1624.39,338.51)(1624.39,0)
\z(1624.39,0)(1624.39,338.16)(1625.38,338.16)(1625.38,0)
\z(1625.38,0)(1625.38,338.04)(1626.37,338.04)(1626.37,0)
\z(1626.37,0)(1626.37,337.29)(1627.35,337.29)(1627.35,0)
\z(1627.35,0)(1627.35,336.61)(1628.34,336.61)(1628.34,0)
\z(1628.34,0)(1628.34,335.52)(1629.33,335.52)(1629.33,0)
\z(1629.33,0)(1629.33,335.41)(1630.32,335.41)(1630.32,0)
\z(1630.32,0)(1630.32,334.83)(1631.30,334.83)(1631.30,0)
\z(1631.30,0)(1631.30,334.61)(1632.29,334.61)(1632.29,0)
\z(1632.29,0)(1632.29,334.21)(1633.28,334.21)(1633.28,0)
\z(1633.28,0)(1633.28,333.58)(1634.26,333.58)(1634.26,0)
\z(1634.26,0)(1634.26,332.34)(1635.25,332.34)(1635.25,0)
\z(1635.25,0)(1635.25,332.47)(1636.24,332.47)(1636.24,0)
\z(1636.24,0)(1636.24,331.52)(1637.23,331.52)(1637.23,0)
\z(1637.23,0)(1637.23,330.77)(1638.21,330.77)(1638.21,0)
\z(1638.21,0)(1638.21,330.24)(1639.20,330.24)(1639.20,0)
\z(1639.20,0)(1639.20,330.10)(1640.19,330.10)(1640.19,0)
\z(1640.19,0)(1640.19,329.41)(1641.17,329.41)(1641.17,0)
\z(1641.17,0)(1641.17,328.53)(1642.16,328.53)(1642.16,0)
\z(1642.16,0)(1642.16,328.72)(1643.15,328.72)(1643.15,0)
\z(1643.15,0)(1643.15,327.92)(1644.14,327.92)(1644.14,0)
\z(1644.14,0)(1644.14,327.38)(1645.12,327.38)(1645.12,0)
\z(1645.12,0)(1645.12,326.63)(1646.11,326.63)(1646.11,0)
\z(1646.11,0)(1646.11,325.83)(1647.10,325.83)(1647.10,0)
\z(1647.10,0)(1647.10,325.91)(1648.08,325.91)(1648.08,0)
\z(1648.08,0)(1648.08,325.19)(1649.07,325.19)(1649.07,0)
\z(1649.07,0)(1649.07,324.13)(1650.06,324.13)(1650.06,0)
\z(1650.06,0)(1650.06,324.64)(1651.05,324.64)(1651.05,0)
\z(1651.05,0)(1651.05,323.65)(1652.03,323.65)(1652.03,0)
\z(1652.03,0)(1652.03,323.22)(1653.02,323.22)(1653.02,0)
\z(1653.02,0)(1653.02,322.66)(1654.01,322.66)(1654.01,0)
\z(1654.01,0)(1654.01,322.10)(1654.99,322.10)(1654.99,0)
\z(1654.99,0)(1654.99,321.80)(1655.98,321.80)(1655.98,0)
\z(1655.98,0)(1655.98,321.13)(1656.97,321.13)(1656.97,0)
\z(1656.97,0)(1656.97,320.44)(1657.96,320.44)(1657.96,0)
\z(1657.96,0)(1657.96,320.13)(1658.94,320.13)(1658.94,0)
\z(1658.94,0)(1658.94,319.73)(1659.93,319.73)(1659.93,0)
\z(1659.93,0)(1659.93,319.75)(1660.92,319.75)(1660.92,0)
\z(1660.92,0)(1660.92,319.21)(1661.90,319.21)(1661.90,0)
\z(1661.90,0)(1661.90,318.68)(1662.89,318.68)(1662.89,0)
\z(1662.89,0)(1662.89,318.08)(1663.88,318.08)(1663.88,0)
\z(1663.88,0)(1663.88,317.11)(1664.87,317.11)(1664.87,0)
\z(1664.87,0)(1664.87,316.87)(1665.85,316.87)(1665.85,0)
\z(1665.85,0)(1665.85,317.02)(1666.84,317.02)(1666.84,0)
\z(1666.84,0)(1666.84,316.13)(1667.83,316.13)(1667.83,0)
\z(1667.83,0)(1667.83,315.74)(1668.81,315.74)(1668.81,0)
\z(1668.81,0)(1668.81,314.93)(1669.80,314.93)(1669.80,0)
\z(1669.80,0)(1669.80,315.01)(1670.79,315.01)(1670.79,0)
\z(1670.79,0)(1670.79,314.04)(1671.78,314.04)(1671.78,0)
\z(1671.78,0)(1671.78,313.64)(1672.76,313.64)(1672.76,0)
\z(1672.76,0)(1672.76,313.31)(1673.75,313.31)(1673.75,0)
\z(1673.75,0)(1673.75,313.20)(1674.74,313.20)(1674.74,0)
\z(1674.74,0)(1674.74,312.82)(1675.72,312.82)(1675.72,0)
\z(1675.72,0)(1675.72,312.32)(1676.71,312.32)(1676.71,0)
\z(1676.71,0)(1676.71,311.98)(1677.70,311.98)(1677.70,0)
\z(1677.70,0)(1677.70,311.78)(1678.69,311.78)(1678.69,0)
\z(1678.69,0)(1678.69,311.40)(1679.67,311.40)(1679.67,0)
\z(1679.67,0)(1679.67,310.42)(1680.66,310.42)(1680.66,0)
\z(1680.66,0)(1680.66,310.23)(1681.65,310.23)(1681.65,0)
\z(1681.65,0)(1681.65,310.07)(1682.63,310.07)(1682.63,0)
\z(1682.63,0)(1682.63,309.54)(1683.62,309.54)(1683.62,0)
\z(1683.62,0)(1683.62,308.94)(1684.61,308.94)(1684.61,0)
\z(1684.61,0)(1684.61,308.55)(1685.60,308.55)(1685.60,0)
\z(1685.60,0)(1685.60,308.72)(1686.58,308.72)(1686.58,0)
\z(1686.58,0)(1686.58,308.23)(1687.57,308.23)(1687.57,0)
\z(1687.57,0)(1687.57,307.33)(1688.56,307.33)(1688.56,0)
\z(1688.56,0)(1688.56,307.13)(1689.54,307.13)(1689.54,0)
\z(1689.54,0)(1689.54,307.26)(1690.53,307.26)(1690.53,0)
\z(1690.53,0)(1690.53,306.67)(1691.52,306.67)(1691.52,0)
\z(1691.52,0)(1691.52,306.50)(1692.51,306.50)(1692.51,0)
\z(1692.51,0)(1692.51,305.72)(1693.49,305.72)(1693.49,0)
\z(1693.49,0)(1693.49,305.28)(1694.48,305.28)(1694.48,0)
\z(1694.48,0)(1694.48,305.54)(1695.47,305.54)(1695.47,0)
\z(1695.47,0)(1695.47,304.34)(1696.45,304.34)(1696.45,0)
\z(1696.45,0)(1696.45,304.59)(1697.44,304.59)(1697.44,0)
\z(1697.44,0)(1697.44,303.84)(1698.43,303.84)(1698.43,0)
\z(1698.43,0)(1698.43,304.34)(1699.42,304.34)(1699.42,0)
\z(1699.42,0)(1699.42,303.57)(1700.40,303.57)(1700.40,0)
\z(1700.40,0)(1700.40,303.14)(1701.39,303.14)(1701.39,0)
\z(1701.39,0)(1701.39,303.38)(1702.38,303.38)(1702.38,0)
\z(1702.38,0)(1702.38,302.16)(1703.36,302.16)(1703.36,0)
\z(1703.36,0)(1703.36,301.95)(1704.35,301.95)(1704.35,0)
\z(1704.35,0)(1704.35,301.64)(1705.34,301.64)(1705.34,0)
\z(1705.34,0)(1705.34,301.39)(1706.33,301.39)(1706.33,0)
\z(1706.33,0)(1706.33,301.49)(1707.31,301.49)(1707.31,0)
\z(1707.31,0)(1707.31,301.20)(1708.30,301.20)(1708.30,0)
\z(1708.30,0)(1708.30,300.84)(1709.29,300.84)(1709.29,0)
\z(1709.29,0)(1709.29,299.78)(1710.27,299.78)(1710.27,0)
\z(1710.27,0)(1710.27,299.89)(1711.26,299.89)(1711.26,0)
\z(1711.26,0)(1711.26,299.21)(1712.25,299.21)(1712.25,0)
\z(1712.25,0)(1712.25,299.52)(1713.24,299.52)(1713.24,0)
\z(1713.24,0)(1713.24,299.41)(1714.22,299.41)(1714.22,0)
\z(1714.22,0)(1714.22,298.88)(1715.21,298.88)(1715.21,0)
\z(1715.21,0)(1715.21,298.45)(1716.20,298.45)(1716.20,0)
\z(1716.20,0)(1716.20,298.27)(1717.18,298.27)(1717.18,0)
\z(1717.18,0)(1717.18,297.96)(1718.17,297.96)(1718.17,0)
\z(1718.17,0)(1718.17,297.96)(1719.16,297.96)(1719.16,0)
\z(1719.16,0)(1719.16,296.95)(1720.15,296.95)(1720.15,0)
\z(1720.15,0)(1720.15,296.85)(1721.13,296.85)(1721.13,0)
\z(1721.13,0)(1721.13,296.80)(1722.12,296.80)(1722.12,0)
\z(1722.12,0)(1722.12,296.17)(1723.11,296.17)(1723.11,0)
\z(1723.11,0)(1723.11,295.54)(1724.09,295.54)(1724.09,0)
\z(1724.09,0)(1724.09,295.32)(1725.08,295.32)(1725.08,0)
\z(1725.08,0)(1725.08,296.27)(1726.07,296.27)(1726.07,0)
\z(1726.07,0)(1726.07,295.23)(1727.06,295.23)(1727.06,0)
\z(1727.06,0)(1727.06,295.02)(1728.04,295.02)(1728.04,0)
\z(1728.04,0)(1728.04,294.66)(1729.03,294.66)(1729.03,0)
\z(1729.03,0)(1729.03,294.49)(1730.02,294.49)(1730.02,0)
\z(1730.02,0)(1730.02,294.41)(1731.00,294.41)(1731.00,0)
\z(1731.00,0)(1731.00,293.94)(1731.99,293.94)(1731.99,0)
\z(1731.99,0)(1731.99,294.26)(1732.98,294.26)(1732.98,0)
\z(1732.98,0)(1732.98,293.46)(1733.97,293.46)(1733.97,0)
\z(1733.97,0)(1733.97,293.45)(1734.95,293.45)(1734.95,0)
\z(1734.95,0)(1734.95,292.35)(1735.94,292.35)(1735.94,0)
\z(1735.94,0)(1735.94,292.65)(1736.93,292.65)(1736.93,0)
\z(1736.93,0)(1736.93,292.35)(1737.92,292.35)(1737.92,0)
\z(1737.92,0)(1737.92,291.89)(1738.90,291.89)(1738.90,0)
\z(1738.90,0)(1738.90,292.17)(1739.89,292.17)(1739.89,0)
\z(1739.89,0)(1739.89,291.20)(1740.88,291.20)(1740.88,0)
\z(1740.88,0)(1740.88,290.97)(1741.86,290.97)(1741.86,0)
\z(1741.86,0)(1741.86,290.97)(1742.85,290.97)(1742.85,0)
\z(1742.85,0)(1742.85,290.72)(1743.84,290.72)(1743.84,0)
\z(1743.84,0)(1743.84,290.99)(1744.83,290.99)(1744.83,0)
\z(1744.83,0)(1744.83,290.73)(1745.81,290.73)(1745.81,0)
\z(1745.81,0)(1745.81,290.04)(1746.80,290.04)(1746.80,0)
\z(1746.80,0)(1746.80,290.54)(1747.79,290.54)(1747.79,0)
\z(1747.79,0)(1747.79,289.73)(1748.77,289.73)(1748.77,0)
\z(1748.77,0)(1748.77,289.51)(1749.76,289.51)(1749.76,0)
\z(1749.76,0)(1749.76,289.29)(1750.75,289.29)(1750.75,0)
\z(1750.75,0)(1750.75,289.48)(1751.74,289.48)(1751.74,0)
\z(1751.74,0)(1751.74,288.83)(1752.72,288.83)(1752.72,0)
\z(1752.72,0)(1752.72,288.50)(1753.71,288.50)(1753.71,0)
\z(1753.71,0)(1753.71,288.50)(1754.70,288.50)(1754.70,0)
\z(1754.70,0)(1754.70,288.04)(1755.68,288.04)(1755.68,0)
\z(1755.68,0)(1755.68,287.83)(1756.67,287.83)(1756.67,0)
\z(1756.67,0)(1756.67,287.66)(1757.66,287.66)(1757.66,0)
\z(1757.66,0)(1757.66,287.46)(1758.65,287.46)(1758.65,0)
\z(1758.65,0)(1758.65,287.24)(1759.63,287.24)(1759.63,0)
\z(1759.63,0)(1759.63,287.40)(1760.62,287.40)(1760.62,0)
\z(1760.62,0)(1760.62,287.01)(1761.61,287.01)(1761.61,0)
\z(1761.61,0)(1761.61,287.06)(1762.59,287.06)(1762.59,0)
\z(1762.59,0)(1762.59,286.65)(1763.58,286.65)(1763.58,0)
\z(1763.58,0)(1763.58,286.45)(1764.57,286.45)(1764.57,0)
\z(1764.57,0)(1764.57,285.72)(1765.56,285.72)(1765.56,0)
\z(1765.56,0)(1765.56,286.02)(1766.54,286.02)(1766.54,0)
\z(1766.54,0)(1766.54,285.31)(1767.53,285.31)(1767.53,0)
\z(1767.53,0)(1767.53,286.32)(1768.52,286.32)(1768.52,0)
\z(1768.52,0)(1768.52,284.93)(1769.50,284.93)(1769.50,0)
\z(1769.50,0)(1769.50,284.94)(1770.49,284.94)(1770.49,0)
\z(1770.49,0)(1770.49,284.76)(1771.48,284.76)(1771.48,0)
\z(1771.48,0)(1771.48,284.95)(1772.47,284.95)(1772.47,0)
\z(1772.47,0)(1772.47,284.44)(1773.45,284.44)(1773.45,0)
\z(1773.45,0)(1773.45,284.56)(1774.44,284.56)(1774.44,0)
\z(1774.44,0)(1774.44,284.28)(1775.43,284.28)(1775.43,0)
\z(1775.43,0)(1775.43,283.76)(1776.41,283.76)(1776.41,0)
\z(1776.41,0)(1776.41,284.02)(1777.40,284.02)(1777.40,0)
\z(1777.40,0)(1777.40,283.72)(1778.39,283.72)(1778.39,0)
\z(1778.39,0)(1778.39,283.05)(1779.38,283.05)(1779.38,0)
\z(1779.38,0)(1779.38,283.06)(1780.36,283.06)(1780.36,0)
\z(1780.36,0)(1780.36,282.79)(1781.35,282.79)(1781.35,0)
\z(1781.35,0)(1781.35,282.79)(1782.34,282.79)(1782.34,0)
\z(1782.34,0)(1782.34,282.01)(1783.32,282.01)(1783.32,0)
\z(1783.32,0)(1783.32,282.87)(1784.31,282.87)(1784.31,0)
\z(1784.31,0)(1784.31,282.01)(1785.30,282.01)(1785.30,0)
\z(1785.30,0)(1785.30,282.09)(1786.29,282.09)(1786.29,0)
\z(1786.29,0)(1786.29,281.91)(1787.27,281.91)(1787.27,0)
\z(1787.27,0)(1787.27,282.04)(1788.26,282.04)(1788.26,0)
\z(1788.26,0)(1788.26,281.53)(1789.25,281.53)(1789.25,0)
\z(1789.25,0)(1789.25,281.55)(1790.23,281.55)(1790.23,0)
\z(1790.23,0)(1790.23,281.35)(1791.22,281.35)(1791.22,0)
\z(1791.22,0)(1791.22,281.49)(1792.21,281.49)(1792.21,0)
\z(1792.21,0)(1792.21,281.06)(1793.20,281.06)(1793.20,0)
\z(1793.20,0)(1793.20,280.40)(1794.18,280.40)(1794.18,0)
\z(1794.18,0)(1794.18,280.98)(1795.17,280.98)(1795.17,0)
\z(1795.17,0)(1795.17,280.29)(1796.16,280.29)(1796.16,0)
\z(1796.16,0)(1796.16,280.61)(1797.14,280.61)(1797.14,0)
\z(1797.14,0)(1797.14,280.09)(1798.13,280.09)(1798.13,0)
\z(1798.13,0)(1798.13,280.28)(1799.12,280.28)(1799.12,0)
\z(1799.12,0)(1799.12,279.52)(1800.11,279.52)(1800.11,0)
\z(1800.11,0)(1800.11,280.56)(1801.09,280.56)(1801.09,0)
\z(1801.09,0)(1801.09,279.97)(1802.08,279.97)(1802.08,0)
\z(1802.08,0)(1802.08,279.87)(1803.07,279.87)(1803.07,0)
\z(1803.07,0)(1803.07,279.18)(1804.05,279.18)(1804.05,0)
\z(1804.05,0)(1804.05,279.24)(1805.04,279.24)(1805.04,0)
\z(1805.04,0)(1805.04,279.46)(1806.03,279.46)(1806.03,0)
\z(1806.03,0)(1806.03,278.74)(1807.02,278.74)(1807.02,0)
\z(1807.02,0)(1807.02,278.37)(1808.00,278.37)(1808.00,0)
\z(1808.00,0)(1808.00,278.44)(1808.99,278.44)(1808.99,0)
\z(1808.99,0)(1808.99,278.15)(1809.98,278.15)(1809.98,0)
\z(1809.98,0)(1809.98,278.53)(1810.96,278.53)(1810.96,0)
\z(1810.96,0)(1810.96,278.35)(1811.95,278.35)(1811.95,0)
\z(1811.95,0)(1811.95,278.66)(1812.94,278.66)(1812.94,0)
\z(1812.94,0)(1812.94,278.33)(1813.93,278.33)(1813.93,0)
\z(1813.93,0)(1813.93,277.95)(1814.91,277.95)(1814.91,0)
\z(1814.91,0)(1814.91,278.19)(1815.90,278.19)(1815.90,0)
\z(1815.90,0)(1815.90,277.87)(1816.89,277.87)(1816.89,0)
\z(1816.89,0)(1816.89,277.53)(1817.87,277.53)(1817.87,0)
\z(1817.87,0)(1817.87,277.38)(1818.86,277.38)(1818.86,0)
\z(1818.86,0)(1818.86,277.50)(1819.85,277.50)(1819.85,0)
\z(1819.85,0)(1819.85,276.54)(1820.84,276.54)(1820.84,0)
\z(1820.84,0)(1820.84,276.92)(1821.82,276.92)(1821.82,0)
\z(1821.82,0)(1821.82,276.97)(1822.81,276.97)(1822.81,0)
\z(1822.81,0)(1822.81,277.13)(1823.80,277.13)(1823.80,0)
\z(1823.80,0)(1823.80,277.16)(1824.78,277.16)(1824.78,0)
\z(1824.78,0)(1824.78,276.64)(1825.77,276.64)(1825.77,0)
\z(1825.77,0)(1825.77,276.44)(1826.76,276.44)(1826.76,0)
\z(1826.76,0)(1826.76,276.84)(1827.75,276.84)(1827.75,0)
\z(1827.75,0)(1827.75,276.71)(1828.73,276.71)(1828.73,0)
\z(1828.73,0)(1828.73,276.00)(1829.72,276.00)(1829.72,0)
\z(1829.72,0)(1829.72,276.41)(1830.71,276.41)(1830.71,0)
\z(1830.71,0)(1830.71,276.36)(1831.69,276.36)(1831.69,0)
\z(1831.69,0)(1831.69,275.26)(1832.68,275.26)(1832.68,0)
\z(1832.68,0)(1832.68,275.95)(1833.67,275.95)(1833.67,0)
\z(1833.67,0)(1833.67,275.47)(1834.66,275.47)(1834.66,0)
\z(1834.66,0)(1834.66,275.21)(1835.64,275.21)(1835.64,0)
\z(1835.64,0)(1835.64,275.22)(1836.63,275.22)(1836.63,0)
\z(1836.63,0)(1836.63,274.99)(1837.62,274.99)(1837.62,0)
\z(1837.62,0)(1837.62,274.67)(1838.60,274.67)(1838.60,0)
\z(1838.60,0)(1838.60,275.86)(1839.59,275.86)(1839.59,0)
\z(1839.59,0)(1839.59,275.22)(1840.58,275.22)(1840.58,0)
\z(1840.58,0)(1840.58,274.81)(1841.57,274.81)(1841.57,0)
\z(1841.57,0)(1841.57,274.88)(1842.55,274.88)(1842.55,0)
\z(1842.55,0)(1842.55,274.85)(1843.54,274.85)(1843.54,0)
\z(1843.54,0)(1843.54,275.00)(1844.53,275.00)(1844.53,0)
\z(1844.53,0)(1844.53,275.22)(1845.51,275.22)(1845.51,0)
\z(1845.51,0)(1845.51,274.79)(1846.50,274.79)(1846.50,0)
\z(1846.50,0)(1846.50,274.57)(1847.49,274.57)(1847.49,0)
\z(1847.49,0)(1847.49,274.91)(1848.48,274.91)(1848.48,0)
\z(1848.48,0)(1848.48,274.43)(1849.46,274.43)(1849.46,0)
\z(1849.46,0)(1849.46,274.45)(1850.45,274.45)(1850.45,0)
\z(1850.45,0)(1850.45,274.39)(1851.44,274.39)(1851.44,0)
\z(1851.44,0)(1851.44,273.66)(1852.42,273.66)(1852.42,0)
\z(1852.42,0)(1852.42,273.67)(1853.41,273.67)(1853.41,0)
\z(1853.41,0)(1853.41,274.41)(1854.40,274.41)(1854.40,0)
\z(1854.40,0)(1854.40,273.39)(1855.39,273.39)(1855.39,0)
\z(1855.39,0)(1855.39,273.71)(1856.37,273.71)(1856.37,0)
\z(1856.37,0)(1856.37,273.85)(1857.36,273.85)(1857.36,0)
\z(1857.36,0)(1857.36,273.81)(1858.35,273.81)(1858.35,0)
\z(1858.35,0)(1858.35,273.54)(1859.33,273.54)(1859.33,0)
\z(1859.33,0)(1859.33,273.16)(1860.32,273.16)(1860.32,0)
\z(1860.32,0)(1860.32,273.29)(1861.31,273.29)(1861.31,0)
\z(1861.31,0)(1861.31,273.48)(1862.30,273.48)(1862.30,0)
\z(1862.30,0)(1862.30,273.04)(1863.28,273.04)(1863.28,0)
\z(1863.28,0)(1863.28,273.29)(1864.27,273.29)(1864.27,0)
\z(1864.27,0)(1864.27,273.51)(1865.26,273.51)(1865.26,0)
\z(1865.26,0)(1865.26,273.17)(1866.25,273.17)(1866.25,0)
\z(1866.25,0)(1866.25,273.08)(1867.23,273.08)(1867.23,0)
\z(1867.23,0)(1867.23,273.62)(1868.22,273.62)(1868.22,0)
\z(1868.22,0)(1868.22,272.39)(1869.21,272.39)(1869.21,0)
\z(1869.21,0)(1869.21,272.84)(1870.19,272.84)(1870.19,0)
\z(1870.19,0)(1870.19,273.15)(1871.18,273.15)(1871.18,0)
\z(1871.18,0)(1871.18,272.42)(1872.17,272.42)(1872.17,0)
\z(1872.17,0)(1872.17,272.49)(1873.16,272.49)(1873.16,0)
\z(1873.16,0)(1873.16,272.86)(1874.14,272.86)(1874.14,0)
\z(1874.14,0)(1874.14,272.35)(1875.13,272.35)(1875.13,0)
\z(1875.13,0)(1875.13,273.21)(1876.12,273.21)(1876.12,0)
\z(1876.12,0)(1876.12,272.50)(1877.10,272.50)(1877.10,0)
\z(1877.10,0)(1877.10,272.56)(1878.09,272.56)(1878.09,0)
\z(1878.09,0)(1878.09,272.67)(1879.08,272.67)(1879.08,0)
\z(1879.08,0)(1879.08,272.64)(1880.07,272.64)(1880.07,0)
\z(1880.07,0)(1880.07,271.83)(1881.05,271.83)(1881.05,0)
\z(1881.05,0)(1881.05,272.79)(1882.04,272.79)(1882.04,0)
\z(1882.04,0)(1882.04,272.04)(1883.03,272.04)(1883.03,0)
\z(1883.03,0)(1883.03,271.98)(1884.01,271.98)(1884.01,0)
\z(1884.01,0)(1884.01,271.75)(1885.00,271.75)(1885.00,0)
\z(1885.00,0)(1885.00,272.66)(1885.99,272.66)(1885.99,0)
\z(1885.99,0)(1885.99,272.37)(1886.98,272.37)(1886.98,0)
\z(1886.98,0)(1886.98,272.10)(1887.96,272.10)(1887.96,0)
\z(1887.96,0)(1887.96,272.29)(1888.95,272.29)(1888.95,0)
\z(1888.95,0)(1888.95,271.87)(1889.94,271.87)(1889.94,0)
\z(1889.94,0)(1889.94,271.57)(1890.92,271.57)(1890.92,0)
\z(1890.92,0)(1890.92,271.98)(1891.91,271.98)(1891.91,0)
\z(1891.91,0)(1891.91,272.04)(1892.90,272.04)(1892.90,0)
\z(1892.90,0)(1892.90,271.69)(1893.89,271.69)(1893.89,0)
\z(1893.89,0)(1893.89,271.78)(1894.87,271.78)(1894.87,0)
\z(1894.87,0)(1894.87,272.19)(1895.86,272.19)(1895.86,0)
\z(1895.86,0)(1895.86,271.79)(1896.85,271.79)(1896.85,0)
\z(1896.85,0)(1896.85,271.19)(1897.83,271.19)(1897.83,0)
\z(1897.83,0)(1897.83,271.75)(1898.82,271.75)(1898.82,0)
\z(1898.82,0)(1898.82,271.45)(1899.81,271.45)(1899.81,0)
\z(1899.81,0)(1899.81,271.72)(1900.80,271.72)(1900.80,0)
\z(1900.80,0)(1900.80,271.44)(1901.78,271.44)(1901.78,0)
\z(1901.78,0)(1901.78,271.99)(1902.77,271.99)(1902.77,0)
\z(1902.77,0)(1902.77,271.51)(1903.76,271.51)(1903.76,0)
\z(1903.76,0)(1903.76,272.10)(1904.74,272.10)(1904.74,0)
\z(1904.74,0)(1904.74,271.73)(1905.73,271.73)(1905.73,0)
\z(1905.73,0)(1905.73,271.83)(1906.72,271.83)(1906.72,0)
\z(1906.72,0)(1906.72,271.68)(1907.71,271.68)(1907.71,0)
\z(1907.71,0)(1907.71,271.62)(1908.69,271.62)(1908.69,0)
\z(1908.69,0)(1908.69,271.31)(1909.68,271.31)(1909.68,0)
\z(1909.68,0)(1909.68,271.15)(1910.67,271.15)(1910.67,0)
\z(1910.67,0)(1910.67,271.88)(1911.65,271.88)(1911.65,0)
\z(1911.65,0)(1911.65,271.80)(1912.64,271.80)(1912.64,0)
\z(1912.64,0)(1912.64,271.48)(1913.63,271.48)(1913.63,0)
\z(1913.63,0)(1913.63,271.98)(1914.62,271.98)(1914.62,0)
\z(1914.62,0)(1914.62,271.30)(1915.60,271.30)(1915.60,0)
\z(1915.60,0)(1915.60,271.42)(1916.59,271.42)(1916.59,0)
\z(1916.59,0)(1916.59,271.25)(1917.58,271.25)(1917.58,0)
\z(1917.58,0)(1917.58,271.44)(1918.56,271.44)(1918.56,0)
\z(1918.56,0)(1918.56,271.02)(1919.55,271.02)(1919.55,0)
\z(1919.55,0)(1919.55,271.49)(1920.54,271.49)(1920.54,0)
\z(1920.54,0)(1920.54,271.38)(1921.53,271.38)(1921.53,0)
\z(1921.53,0)(1921.53,271.34)(1922.51,271.34)(1922.51,0)
\z(1922.51,0)(1922.51,270.69)(1923.50,270.69)(1923.50,0)
\z(1923.50,0)(1923.50,271.37)(1924.49,271.37)(1924.49,0)
\z(1924.49,0)(1924.49,271.33)(1925.47,271.33)(1925.47,0)
\z(1925.47,0)(1925.47,271.36)(1926.46,271.36)(1926.46,0)
\z(1926.46,0)(1926.46,270.98)(1927.45,270.98)(1927.45,0)
\z(1927.45,0)(1927.45,271.46)(1928.44,271.46)(1928.44,0)
\z(1928.44,0)(1928.44,271.43)(1929.42,271.43)(1929.42,0)
\z(1929.42,0)(1929.42,271.63)(1930.41,271.63)(1930.41,0)
\z(1930.41,0)(1930.41,271.29)(1931.40,271.29)(1931.40,0)
\z(1931.40,0)(1931.40,271.23)(1932.38,271.23)(1932.38,0)
\z(1932.38,0)(1932.38,271.84)(1933.37,271.84)(1933.37,0)
\z(1933.37,0)(1933.37,271.38)(1934.36,271.38)(1934.36,0)
\z(1934.36,0)(1934.36,271.49)(1935.35,271.49)(1935.35,0)
\z(1935.35,0)(1935.35,271.19)(1936.33,271.19)(1936.33,0)
\z(1936.33,0)(1936.33,271.16)(1937.32,271.16)(1937.32,0)
\z(1937.32,0)(1937.32,271.77)(1938.31,271.77)(1938.31,0)
\z(1938.31,0)(1938.31,271.28)(1939.29,271.28)(1939.29,0)
\z(1939.29,0)(1939.29,271.76)(1940.28,271.76)(1940.28,0)
\z(1940.28,0)(1940.28,271.77)(1941.27,271.77)(1941.27,0)
\z(1941.27,0)(1941.27,271.86)(1942.26,271.86)(1942.26,0)
\z(1942.26,0)(1942.26,271.02)(1943.24,271.02)(1943.24,0)
\z(1943.24,0)(1943.24,271.73)(1944.23,271.73)(1944.23,0)
\z(1944.23,0)(1944.23,270.84)(1945.22,270.84)(1945.22,0)
\z(1945.22,0)(1945.22,271.42)(1946.20,271.42)(1946.20,0)
\z(1946.20,0)(1946.20,271.50)(1947.19,271.50)(1947.19,0)
\z(1947.19,0)(1947.19,271.67)(1948.18,271.67)(1948.18,0)
\z(1948.18,0)(1948.18,271.90)(1949.17,271.90)(1949.17,0)
\z(1949.17,0)(1949.17,271.52)(1950.15,271.52)(1950.15,0)
\z(1950.15,0)(1950.15,271.37)(1951.14,271.37)(1951.14,0)
\z(1951.14,0)(1951.14,271.30)(1952.13,271.30)(1952.13,0)
\z(1952.13,0)(1952.13,271.83)(1953.11,271.83)(1953.11,0)
\z(1953.11,0)(1953.11,271.84)(1954.10,271.84)(1954.10,0)
\z(1954.10,0)(1954.10,271.83)(1955.09,271.83)(1955.09,0)
\z(1955.09,0)(1955.09,271.81)(1956.08,271.81)(1956.08,0)
\z(1956.08,0)(1956.08,271.66)(1957.06,271.66)(1957.06,0)
\z(1957.06,0)(1957.06,272.17)(1958.05,272.17)(1958.05,0)
\z(1958.05,0)(1958.05,271.92)(1959.04,271.92)(1959.04,0)
\z(1959.04,0)(1959.04,271.94)(1960.02,271.94)(1960.02,0)
\z(1960.02,0)(1960.02,272.18)(1961.01,272.18)(1961.01,0)
\z(1961.01,0)(1961.01,271.84)(1962.00,271.84)(1962.00,0)
\z(1962.00,0)(1962.00,272.18)(1962.99,272.18)(1962.99,0)
\z(1962.99,0)(1962.99,272.49)(1963.97,272.49)(1963.97,0)
\z(1963.97,0)(1963.97,272.10)(1964.96,272.10)(1964.96,0)
\z(1964.96,0)(1964.96,272.37)(1965.95,272.37)(1965.95,0)
\z(1965.95,0)(1965.95,271.45)(1966.93,271.45)(1966.93,0)
\z(1966.93,0)(1966.93,271.72)(1967.92,271.72)(1967.92,0)
\z(1967.92,0)(1967.92,272.10)(1968.91,272.10)(1968.91,0)
\z(1968.91,0)(1968.91,272.04)(1969.90,272.04)(1969.90,0)
\z(1969.90,0)(1969.90,272.39)(1970.88,272.39)(1970.88,0)
\z(1970.88,0)(1970.88,272.85)(1971.87,272.85)(1971.87,0)
\z(1971.87,0)(1971.87,272.06)(1972.86,272.06)(1972.86,0)
\z(1972.86,0)(1972.86,272.84)(1973.84,272.84)(1973.84,0)
\z(1973.84,0)(1973.84,273.28)(1974.83,273.28)(1974.83,0)
\z(1974.83,0)(1974.83,272.85)(1975.82,272.85)(1975.82,0)
\z(1975.82,0)(1975.82,272.77)(1976.81,272.77)(1976.81,0)
\z(1976.81,0)(1976.81,273.17)(1977.79,273.17)(1977.79,0)
\z(1977.79,0)(1977.79,272.68)(1978.78,272.68)(1978.78,0)
\z(1978.78,0)(1978.78,273.27)(1979.77,273.27)(1979.77,0)
\z(1979.77,0)(1979.77,273.23)(1980.75,273.23)(1980.75,0)
\z(1980.75,0)(1980.75,272.88)(1981.74,272.88)(1981.74,0)
\z(1981.74,0)(1981.74,272.78)(1982.73,272.78)(1982.73,0)
\z(1982.73,0)(1982.73,273.59)(1983.72,273.59)(1983.72,0)
\z(1983.72,0)(1983.72,272.98)(1984.70,272.98)(1984.70,0)
\z(1984.70,0)(1984.70,273.42)(1985.69,273.42)(1985.69,0)
\z(1985.69,0)(1985.69,273.32)(1986.68,273.32)(1986.68,0)
\z(1986.68,0)(1986.68,273.52)(1987.67,273.52)(1987.67,0)
\z(1987.67,0)(1987.67,273.86)(1988.65,273.86)(1988.65,0)
\z(1988.65,0)(1988.65,274.14)(1989.64,274.14)(1989.64,0)
\z(1989.64,0)(1989.64,273.87)(1990.63,273.87)(1990.63,0)
\z(1990.63,0)(1990.63,273.93)(1991.61,273.93)(1991.61,0)
\z(1991.61,0)(1991.61,273.93)(1992.60,273.93)(1992.60,0)
\z(1992.60,0)(1992.60,273.84)(1993.59,273.84)(1993.59,0)
\z(1993.59,0)(1993.59,273.97)(1994.58,273.97)(1994.58,0)
\z(1994.58,0)(1994.58,273.47)(1995.56,273.47)(1995.56,0)
\z(1995.56,0)(1995.56,274.06)(1996.55,274.06)(1996.55,0)
\z(1996.55,0)(1996.55,274.49)(1997.54,274.49)(1997.54,0)
\z(1997.54,0)(1997.54,274.43)(1998.52,274.43)(1998.52,0)
\z(1998.52,0)(1998.52,274.20)(1999.51,274.20)(1999.51,0)
\z(1999.51,0)(1999.51,274.18)(2000.50,274.18)(2000.50,0)
\z(2000.50,0)(2000.50,274.44)(2001.49,274.44)(2001.49,0)
\z(2001.49,0)(2001.49,274.45)(2002.47,274.45)(2002.47,0)
\z(2002.47,0)(2002.47,274.60)(2003.46,274.60)(2003.46,0)
\z(2003.46,0)(2003.46,274.54)(2004.45,274.54)(2004.45,0)
\z(2004.45,0)(2004.45,274.65)(2005.43,274.65)(2005.43,0)
\z(2005.43,0)(2005.43,275.42)(2006.42,275.42)(2006.42,0)
\z(2006.42,0)(2006.42,274.78)(2007.41,274.78)(2007.41,0)
\z(2007.41,0)(2007.41,275.71)(2008.40,275.71)(2008.40,0)
\z(2008.40,0)(2008.40,274.61)(2009.38,274.61)(2009.38,0)
\z(2009.38,0)(2009.38,275.60)(2010.37,275.60)(2010.37,0)
\z(2010.37,0)(2010.37,275.99)(2011.36,275.99)(2011.36,0)
\z(2011.36,0)(2011.36,275.69)(2012.34,275.69)(2012.34,0)
\z(2012.34,0)(2012.34,275.91)(2013.33,275.91)(2013.33,0)
\z(2013.33,0)(2013.33,275.96)(2014.32,275.96)(2014.32,0)
\z(2014.32,0)(2014.32,275.61)(2015.31,275.61)(2015.31,0)
\z(2015.31,0)(2015.31,276.13)(2016.29,276.13)(2016.29,0)
\z(2016.29,0)(2016.29,276.86)(2017.28,276.86)(2017.28,0)
\z(2017.28,0)(2017.28,275.55)(2018.27,275.55)(2018.27,0)
\z(2018.27,0)(2018.27,276.19)(2019.25,276.19)(2019.25,0)
\z(2019.25,0)(2019.25,276.32)(2020.24,276.32)(2020.24,0)
\z(2020.24,0)(2020.24,276.41)(2021.23,276.41)(2021.23,0)
\z(2021.23,0)(2021.23,276.73)(2022.22,276.73)(2022.22,0)
\z(2022.22,0)(2022.22,276.60)(2023.20,276.60)(2023.20,0)
\z(2023.20,0)(2023.20,276.83)(2024.19,276.83)(2024.19,0)
\z(2024.19,0)(2024.19,277.32)(2025.18,277.32)(2025.18,0)
\z(2025.18,0)(2025.18,277.23)(2026.16,277.23)(2026.16,0)
\z(2026.16,0)(2026.16,277.19)(2027.15,277.19)(2027.15,0)
\z(2027.15,0)(2027.15,277.47)(2028.14,277.47)(2028.14,0)
\z(2028.14,0)(2028.14,278.19)(2029.13,278.19)(2029.13,0)
\z(2029.13,0)(2029.13,277.54)(2030.11,277.54)(2030.11,0)
\z(2030.11,0)(2030.11,277.63)(2031.10,277.63)(2031.10,0)
\z(2031.10,0)(2031.10,277.71)(2032.09,277.71)(2032.09,0)
\z(2032.09,0)(2032.09,278.03)(2033.07,278.03)(2033.07,0)
\z(2033.07,0)(2033.07,278.18)(2034.06,278.18)(2034.06,0)
\z(2034.06,0)(2034.06,278.22)(2035.05,278.22)(2035.05,0)
\z(2035.05,0)(2035.05,277.96)(2036.04,277.96)(2036.04,0)
\z(2036.04,0)(2036.04,278.84)(2037.02,278.84)(2037.02,0)
\z(2037.02,0)(2037.02,278.25)(2038.01,278.25)(2038.01,0)
\z(2038.01,0)(2038.01,278.83)(2039.00,278.83)(2039.00,0)
\z(2039.00,0)(2039.00,279.49)(2039.98,279.49)(2039.98,0)
\z(2039.98,0)(2039.98,279.06)(2040.97,279.06)(2040.97,0)
\z(2040.97,0)(2040.97,279.46)(2041.96,279.46)(2041.96,0)
\z(2041.96,0)(2041.96,279.30)(2042.95,279.30)(2042.95,0)
\z(2042.95,0)(2042.95,278.98)(2043.93,278.98)(2043.93,0)
\z(2043.93,0)(2043.93,279.44)(2044.92,279.44)(2044.92,0)
\z(2044.92,0)(2044.92,279.78)(2045.91,279.78)(2045.91,0)
\z(2045.91,0)(2045.91,279.89)(2046.89,279.89)(2046.89,0)
\z(2046.89,0)(2046.89,280.07)(2047.88,280.07)(2047.88,0)
\z(2047.88,0)(2047.88,280.32)(2048.87,280.32)(2048.87,0)
\z(2048.87,0)(2048.87,280.68)(2049.86,280.68)(2049.86,0)
\z(2049.86,0)(2049.86,280.44)(2050.84,280.44)(2050.84,0)
\z(2050.84,0)(2050.84,281.13)(2051.83,281.13)(2051.83,0)
\z(2051.83,0)(2051.83,280.97)(2052.82,280.97)(2052.82,0)
\z(2052.82,0)(2052.82,280.77)(2053.80,280.77)(2053.80,0)
\z(2053.80,0)(2053.80,281.01)(2054.79,281.01)(2054.79,0)
\z(2054.79,0)(2054.79,281.25)(2055.78,281.25)(2055.78,0)
\z(2055.78,0)(2055.78,281.45)(2056.77,281.45)(2056.77,0)
\z(2056.77,0)(2056.77,281.60)(2057.75,281.60)(2057.75,0)
\z(2057.75,0)(2057.75,281.90)(2058.74,281.90)(2058.74,0)
\z(2058.74,0)(2058.74,282.02)(2059.73,282.02)(2059.73,0)
\z(2059.73,0)(2059.73,282.60)(2060.71,282.60)(2060.71,0)
\z(2060.71,0)(2060.71,282.50)(2061.70,282.50)(2061.70,0)
\z(2061.70,0)(2061.70,282.28)(2062.69,282.28)(2062.69,0)
\z(2062.69,0)(2062.69,282.21)(2063.68,282.21)(2063.68,0)
\z(2063.68,0)(2063.68,282.78)(2064.66,282.78)(2064.66,0)
\z(2064.66,0)(2064.66,283.06)(2065.65,283.06)(2065.65,0)
\z(2065.65,0)(2065.65,283.09)(2066.64,283.09)(2066.64,0)
\z(2066.64,0)(2066.64,283.27)(2067.62,283.27)(2067.62,0)
\z(2067.62,0)(2067.62,283.56)(2068.61,283.56)(2068.61,0)
\z(2068.61,0)(2068.61,283.19)(2069.60,283.19)(2069.60,0)
\z(2069.60,0)(2069.60,283.17)(2070.59,283.17)(2070.59,0)
\z(2070.59,0)(2070.59,283.50)(2071.57,283.50)(2071.57,0)
\z(2071.57,0)(2071.57,284.02)(2072.56,284.02)(2072.56,0)
\z(2072.56,0)(2072.56,283.67)(2073.55,283.67)(2073.55,0)
\z(2073.55,0)(2073.55,284.31)(2074.53,284.31)(2074.53,0)
\z(2074.53,0)(2074.53,284.95)(2075.52,284.95)(2075.52,0)
\z(2075.52,0)(2075.52,285.47)(2076.51,285.47)(2076.51,0)
\z(2076.51,0)(2076.51,284.68)(2077.50,284.68)(2077.50,0)
\z(2077.50,0)(2077.50,285.47)(2078.48,285.47)(2078.48,0)
\z(2078.48,0)(2078.48,285.07)(2079.47,285.07)(2079.47,0)
\z(2079.47,0)(2079.47,285.45)(2080.46,285.45)(2080.46,0)
\z(2080.46,0)(2080.46,285.46)(2081.44,285.46)(2081.44,0)
\z(2081.44,0)(2081.44,285.78)(2082.43,285.78)(2082.43,0)
\z(2082.43,0)(2082.43,286.58)(2083.42,286.58)(2083.42,0)
\z(2083.42,0)(2083.42,286.53)(2084.41,286.53)(2084.41,0)
\z(2084.41,0)(2084.41,286.81)(2085.39,286.81)(2085.39,0)
\z(2085.39,0)(2085.39,286.51)(2086.38,286.51)(2086.38,0)
\z(2086.38,0)(2086.38,286.64)(2087.37,286.64)(2087.37,0)
\z(2087.37,0)(2087.37,287.33)(2088.35,287.33)(2088.35,0)
\z(2088.35,0)(2088.35,287.39)(2089.34,287.39)(2089.34,0)
\z(2089.34,0)(2089.34,287.53)(2090.33,287.53)(2090.33,0)
\z(2090.33,0)(2090.33,288.13)(2091.32,288.13)(2091.32,0)
\z(2091.32,0)(2091.32,288.33)(2092.30,288.33)(2092.30,0)
\z(2092.30,0)(2092.30,288.20)(2093.29,288.20)(2093.29,0)
\z(2093.29,0)(2093.29,288.44)(2094.28,288.44)(2094.28,0)
\z(2094.28,0)(2094.28,288.85)(2095.26,288.85)(2095.26,0)
\z(2095.26,0)(2095.26,288.84)(2096.25,288.84)(2096.25,0)
\z(2096.25,0)(2096.25,289.08)(2097.24,289.08)(2097.24,0)
\z(2097.24,0)(2097.24,289.96)(2098.23,289.96)(2098.23,0)
\z(2098.23,0)(2098.23,289.31)(2099.21,289.31)(2099.21,0)
\z(2099.21,0)(2099.21,289.92)(2100.20,289.92)(2100.20,0)
\z(2100.20,0)(2100.20,289.98)(2101.19,289.98)(2101.19,0)
\z(2101.19,0)(2101.19,290.75)(2102.17,290.75)(2102.17,0)
\z(2102.17,0)(2102.17,290.38)(2103.16,290.38)(2103.16,0)
\z(2103.16,0)(2103.16,290.75)(2104.15,290.75)(2104.15,0)
\z(2104.15,0)(2104.15,291.36)(2105.14,291.36)(2105.14,0)
\z(2105.14,0)(2105.14,291.13)(2106.12,291.13)(2106.12,0)
\z(2106.12,0)(2106.12,291.99)(2107.11,291.99)(2107.11,0)
\z(2107.11,0)(2107.11,291.58)(2108.10,291.58)(2108.10,0)
\z(2108.10,0)(2108.10,292.14)(2109.08,292.14)(2109.08,0)
\z(2109.08,0)(2109.08,292.44)(2110.07,292.44)(2110.07,0)
\z(2110.07,0)(2110.07,292.55)(2111.06,292.55)(2111.06,0)
\z(2111.06,0)(2111.06,292.87)(2112.05,292.87)(2112.05,0)
\z(2112.05,0)(2112.05,293.22)(2113.03,293.22)(2113.03,0)
\z(2113.03,0)(2113.03,293.05)(2114.02,293.05)(2114.02,0)
\z(2114.02,0)(2114.02,294.00)(2115.01,294.00)(2115.01,0)
\z(2115.01,0)(2115.01,293.92)(2116.00,293.92)(2116.00,0)
\z(2116.00,0)(2116.00,293.96)(2116.98,293.96)(2116.98,0)
\z(2116.98,0)(2116.98,294.76)(2117.97,294.76)(2117.97,0)
\z(2117.97,0)(2117.97,294.56)(2118.96,294.56)(2118.96,0)
\z(2118.96,0)(2118.96,294.59)(2119.94,294.59)(2119.94,0)
\z(2119.94,0)(2119.94,295.02)(2120.93,295.02)(2120.93,0)
\z(2120.93,0)(2120.93,295.05)(2121.92,295.05)(2121.92,0)
\z(2121.92,0)(2121.92,295.63)(2122.91,295.63)(2122.91,0)
\z(2122.91,0)(2122.91,296.43)(2123.89,296.43)(2123.89,0)
\z(2123.89,0)(2123.89,296.67)(2124.88,296.67)(2124.88,0)
\z(2124.88,0)(2124.88,296.05)(2125.87,296.05)(2125.87,0)
\z(2125.87,0)(2125.87,296.69)(2126.85,296.69)(2126.85,0)
\z(2126.85,0)(2126.85,297.53)(2127.84,297.53)(2127.84,0)
\z(2127.84,0)(2127.84,297.41)(2128.83,297.41)(2128.83,0)
\z(2128.83,0)(2128.83,297.74)(2129.82,297.74)(2129.82,0)
\z(2129.82,0)(2129.82,298.27)(2130.80,298.27)(2130.80,0)
\z(2130.80,0)(2130.80,298.23)(2131.79,298.23)(2131.79,0)
\z(2131.79,0)(2131.79,298.37)(2132.78,298.37)(2132.78,0)
\z(2132.78,0)(2132.78,298.50)(2133.76,298.50)(2133.76,0)
\z(2133.76,0)(2133.76,299.22)(2134.75,299.22)(2134.75,0)
\z(2134.75,0)(2134.75,299.22)(2135.74,299.22)(2135.74,0)
\z(2135.74,0)(2135.74,299.45)(2136.73,299.45)(2136.73,0)
\z(2136.73,0)(2136.73,300.10)(2137.71,300.10)(2137.71,0)
\z(2137.71,0)(2137.71,300.62)(2138.70,300.62)(2138.70,0)
\z(2138.70,0)(2138.70,300.67)(2139.69,300.67)(2139.69,0)
\z(2139.69,0)(2139.69,301.18)(2140.67,301.18)(2140.67,0)
\z(2140.67,0)(2140.67,301.44)(2141.66,301.44)(2141.66,0)
\z(2141.66,0)(2141.66,302.15)(2142.65,302.15)(2142.65,0)
\z(2142.65,0)(2142.65,302.13)(2143.64,302.13)(2143.64,0)
\z(2143.64,0)(2143.64,302.03)(2144.62,302.03)(2144.62,0)
\z(2144.62,0)(2144.62,302.26)(2145.61,302.26)(2145.61,0)
\z(2145.61,0)(2145.61,303.33)(2146.60,303.33)(2146.60,0)
\z(2146.60,0)(2146.60,303.36)(2147.58,303.36)(2147.58,0)
\z(2147.58,0)(2147.58,303.30)(2148.57,303.30)(2148.57,0)
\z(2148.57,0)(2148.57,304.50)(2149.56,304.50)(2149.56,0)
\z(2149.56,0)(2149.56,304.45)(2150.55,304.45)(2150.55,0)
\z(2150.55,0)(2150.55,304.53)(2151.53,304.53)(2151.53,0)
\z(2151.53,0)(2151.53,305.14)(2152.52,305.14)(2152.52,0)
\z(2152.52,0)(2152.52,305.57)(2153.51,305.57)(2153.51,0)
\z(2153.51,0)(2153.51,305.89)(2154.49,305.89)(2154.49,0)
\z(2154.49,0)(2154.49,306.08)(2155.48,306.08)(2155.48,0)
\z(2155.48,0)(2155.48,306.45)(2156.47,306.45)(2156.47,0)
\z(2156.47,0)(2156.47,307.31)(2157.46,307.31)(2157.46,0)
\z(2157.46,0)(2157.46,307.73)(2158.44,307.73)(2158.44,0)
\z(2158.44,0)(2158.44,307.72)(2159.43,307.72)(2159.43,0)
\z(2159.43,0)(2159.43,307.86)(2160.42,307.86)(2160.42,0)
\z(2160.42,0)(2160.42,307.91)(2161.40,307.91)(2161.40,0)
\z(2161.40,0)(2161.40,308.28)(2162.39,308.28)(2162.39,0)
\z(2162.39,0)(2162.39,308.94)(2163.38,308.94)(2163.38,0)
\z(2163.38,0)(2163.38,309.23)(2164.37,309.23)(2164.37,0)
\z(2164.37,0)(2164.37,309.67)(2165.35,309.67)(2165.35,0)
\z(2165.35,0)(2165.35,310.33)(2166.34,310.33)(2166.34,0)
\z(2166.34,0)(2166.34,310.64)(2167.33,310.64)(2167.33,0)
\z(2167.33,0)(2167.33,310.91)(2168.31,310.91)(2168.31,0)
\z(2168.31,0)(2168.31,311.34)(2169.30,311.34)(2169.30,0)
\z(2169.30,0)(2169.30,311.92)(2170.29,311.92)(2170.29,0)
\z(2170.29,0)(2170.29,312.20)(2171.28,312.20)(2171.28,0)
\z(2171.28,0)(2171.28,312.21)(2172.26,312.21)(2172.26,0)
\z(2172.26,0)(2172.26,312.92)(2173.25,312.92)(2173.25,0)
\z(2173.25,0)(2173.25,313.95)(2174.24,313.95)(2174.24,0)
\z(2174.24,0)(2174.24,313.76)(2175.22,313.76)(2175.22,0)
\z(2175.22,0)(2175.22,314.20)(2176.21,314.20)(2176.21,0)
\z(2176.21,0)(2176.21,314.73)(2177.20,314.73)(2177.20,0)
\z(2177.20,0)(2177.20,314.68)(2178.19,314.68)(2178.19,0)
\z(2178.19,0)(2178.19,315.38)(2179.17,315.38)(2179.17,0)
\z(2179.17,0)(2179.17,316.02)(2180.16,316.02)(2180.16,0)
\z(2180.16,0)(2180.16,316.60)(2181.15,316.60)(2181.15,0)
\z(2181.15,0)(2181.15,316.31)(2182.13,316.31)(2182.13,0)
\z(2182.13,0)(2182.13,317.27)(2183.12,317.27)(2183.12,0)
\z(2183.12,0)(2183.12,317.61)(2184.11,317.61)(2184.11,0)
\z(2184.11,0)(2184.11,318.55)(2185.10,318.55)(2185.10,0)
\z(2185.10,0)(2185.10,318.42)(2186.08,318.42)(2186.08,0)
\z(2186.08,0)(2186.08,319.35)(2187.07,319.35)(2187.07,0)
\z(2187.07,0)(2187.07,319.51)(2188.06,319.51)(2188.06,0)
\z(2188.06,0)(2188.06,320.25)(2189.04,320.25)(2189.04,0)
\z(2189.04,0)(2189.04,320.87)(2190.03,320.87)(2190.03,0)
\z(2190.03,0)(2190.03,321.23)(2191.02,321.23)(2191.02,0)
\z(2191.02,0)(2191.02,321.20)(2192.01,321.20)(2192.01,0)
\z(2192.01,0)(2192.01,321.58)(2192.99,321.58)(2192.99,0)
\z(2192.99,0)(2192.99,322.53)(2193.98,322.53)(2193.98,0)
\z(2193.98,0)(2193.98,323.01)(2194.97,323.01)(2194.97,0)
\z(2194.97,0)(2194.97,323.29)(2195.95,323.29)(2195.95,0)
\z(2195.95,0)(2195.95,323.83)(2196.94,323.83)(2196.94,0)
\z(2196.94,0)(2196.94,324.02)(2197.93,324.02)(2197.93,0)
\z(2197.93,0)(2197.93,324.96)(2198.92,324.96)(2198.92,0)
\z(2198.92,0)(2198.92,325.18)(2199.90,325.18)(2199.90,0)
\z(2199.90,0)(2199.90,325.87)(2200.89,325.87)(2200.89,0)
\z(2200.89,0)(2200.89,326.91)(2201.88,326.91)(2201.88,0)
\z(2201.88,0)(2201.88,326.37)(2202.86,326.37)(2202.86,0)
\z(2202.86,0)(2202.86,327.82)(2203.85,327.82)(2203.85,0)
\z(2203.85,0)(2203.85,327.92)(2204.84,327.92)(2204.84,0)
\z(2204.84,0)(2204.84,328.65)(2205.83,328.65)(2205.83,0)
\z(2205.83,0)(2205.83,328.80)(2206.81,328.80)(2206.81,0)
\z(2206.81,0)(2206.81,329.81)(2207.80,329.81)(2207.80,0)
\z(2207.80,0)(2207.80,330.43)(2208.79,330.43)(2208.79,0)
\z(2208.79,0)(2208.79,330.42)(2209.77,330.42)(2209.77,0)
\z(2209.77,0)(2209.77,331.14)(2210.76,331.14)(2210.76,0)
\z(2210.76,0)(2210.76,331.84)(2211.75,331.84)(2211.75,0)
\z(2211.75,0)(2211.75,332.07)(2212.74,332.07)(2212.74,0)
\z(2212.74,0)(2212.74,332.83)(2213.72,332.83)(2213.72,0)
\z(2213.72,0)(2213.72,333.52)(2214.71,333.52)(2214.71,0)
\z(2214.71,0)(2214.71,334.24)(2215.70,334.24)(2215.70,0)
\z(2215.70,0)(2215.70,333.87)(2216.68,333.87)(2216.68,0)
\z(2216.68,0)(2216.68,335.01)(2217.67,335.01)(2217.67,0)
\z(2217.67,0)(2217.67,336.35)(2218.66,336.35)(2218.66,0)
\z(2218.66,0)(2218.66,336.71)(2219.65,336.71)(2219.65,0)
\z(2219.65,0)(2219.65,337.55)(2220.63,337.55)(2220.63,0)
\z(2220.63,0)(2220.63,337.83)(2221.62,337.83)(2221.62,0)
\z(2221.62,0)(2221.62,338.22)(2222.61,338.22)(2222.61,0)
\z(2222.61,0)(2222.61,338.90)(2223.59,338.90)(2223.59,0)
\z(2223.59,0)(2223.59,339.83)(2224.58,339.83)(2224.58,0)
\z(2224.58,0)(2224.58,340.35)(2225.57,340.35)(2225.57,0)
\z(2225.57,0)(2225.57,340.51)(2226.56,340.51)(2226.56,0)
\z(2226.56,0)(2226.56,341.61)(2227.54,341.61)(2227.54,0)
\z(2227.54,0)(2227.54,342.10)(2228.53,342.10)(2228.53,0)
\z(2228.53,0)(2228.53,342.35)(2229.52,342.35)(2229.52,0)
\z(2229.52,0)(2229.52,343.46)(2230.50,343.46)(2230.50,0)
\z(2230.50,0)(2230.50,344.68)(2231.49,344.68)(2231.49,0)
\z(2231.49,0)(2231.49,344.76)(2232.48,344.76)(2232.48,0)
\z(2232.48,0)(2232.48,346.06)(2233.47,346.06)(2233.47,0)
\z(2233.47,0)(2233.47,345.71)(2234.45,345.71)(2234.45,0)
\z(2234.45,0)(2234.45,346.92)(2235.44,346.92)(2235.44,0)
\z(2235.44,0)(2235.44,347.68)(2236.43,347.68)(2236.43,0)
\z(2236.43,0)(2236.43,348.47)(2237.42,348.47)(2237.42,0)
\z(2237.42,0)(2237.42,349.49)(2238.40,349.49)(2238.40,0)
\z(2238.40,0)(2238.40,349.75)(2239.39,349.75)(2239.39,0)
\z(2239.39,0)(2239.39,350.45)(2240.38,350.45)(2240.38,0)
\z(2240.38,0)(2240.38,351.09)(2241.36,351.09)(2241.36,0)
\z(2241.36,0)(2241.36,351.86)(2242.35,351.86)(2242.35,0)
\z(2242.35,0)(2242.35,352.94)(2243.34,352.94)(2243.34,0)
\z(2243.34,0)(2243.34,353.34)(2244.33,353.34)(2244.33,0)
\z(2244.33,0)(2244.33,354.02)(2245.31,354.02)(2245.31,0)
\z(2245.31,0)(2245.31,355.13)(2246.30,355.13)(2246.30,0)
\z(2246.30,0)(2246.30,355.54)(2247.29,355.54)(2247.29,0)
\z(2247.29,0)(2247.29,356.54)(2248.27,356.54)(2248.27,0)
\z(2248.27,0)(2248.27,357.26)(2249.26,357.26)(2249.26,0)
\z(2249.26,0)(2249.26,357.79)(2250.25,357.79)(2250.25,0)
\z(2250.25,0)(2250.25,359.12)(2251.24,359.12)(2251.24,0)
\z(2251.24,0)(2251.24,359.24)(2252.22,359.24)(2252.22,0)
\z(2252.22,0)(2252.22,360.56)(2253.21,360.56)(2253.21,0)
\z(2253.21,0)(2253.21,361.18)(2254.20,361.18)(2254.20,0)
\z(2254.20,0)(2254.20,362.81)(2255.18,362.81)(2255.18,0)
\z(2255.18,0)(2255.18,362.92)(2256.17,362.92)(2256.17,0)
\z(2256.17,0)(2256.17,363.94)(2257.16,363.94)(2257.16,0)
\z(2257.16,0)(2257.16,364.91)(2258.15,364.91)(2258.15,0)
\z(2258.15,0)(2258.15,365.06)(2259.13,365.06)(2259.13,0)
\z(2259.13,0)(2259.13,366.15)(2260.12,366.15)(2260.12,0)
\z(2260.12,0)(2260.12,367.72)(2261.11,367.72)(2261.11,0)
\z(2261.11,0)(2261.11,367.86)(2262.09,367.86)(2262.09,0)
\z(2262.09,0)(2262.09,369.19)(2263.08,369.19)(2263.08,0)
\z(2263.08,0)(2263.08,369.86)(2264.07,369.86)(2264.07,0)
\z(2264.07,0)(2264.07,370.14)(2265.06,370.14)(2265.06,0)
\z(2265.06,0)(2265.06,372.40)(2266.04,372.40)(2266.04,0)
\z(2266.04,0)(2266.04,372.39)(2267.03,372.39)(2267.03,0)
\z(2267.03,0)(2267.03,374.22)(2268.02,374.22)(2268.02,0)
\z(2268.02,0)(2268.02,374.88)(2269.00,374.88)(2269.00,0)
\z(2269.00,0)(2269.00,375.67)(2269.99,375.67)(2269.99,0)
\z(2269.99,0)(2269.99,376.96)(2270.98,376.96)(2270.98,0)
\z(2270.98,0)(2270.98,378.07)(2271.97,378.07)(2271.97,0)
\z(2271.97,0)(2271.97,378.99)(2272.95,378.99)(2272.95,0)
\z(2272.95,0)(2272.95,379.45)(2273.94,379.45)(2273.94,0)
\z(2273.94,0)(2273.94,380.91)(2274.93,380.91)(2274.93,0)
\z(2274.93,0)(2274.93,382.18)(2275.91,382.18)(2275.91,0)
\z(2275.91,0)(2275.91,383.13)(2276.90,383.13)(2276.90,0)
\z(2276.90,0)(2276.90,384.04)(2277.89,384.04)(2277.89,0)
\z(2277.89,0)(2277.89,385.73)(2278.88,385.73)(2278.88,0)
\z(2278.88,0)(2278.88,386.28)(2279.86,386.28)(2279.86,0)
\z(2279.86,0)(2279.86,387.20)(2280.85,387.20)(2280.85,0)
\z(2280.85,0)(2280.85,388.40)(2281.84,388.40)(2281.84,0)
\z(2281.84,0)(2281.84,389.63)(2282.82,389.63)(2282.82,0)
\z(2282.82,0)(2282.82,390.42)(2283.81,390.42)(2283.81,0)
\z(2283.81,0)(2283.81,391.50)(2284.80,391.50)(2284.80,0)
\z(2284.80,0)(2284.80,393.06)(2285.79,393.06)(2285.79,0)
\z(2285.79,0)(2285.79,394.09)(2286.77,394.09)(2286.77,0)
\z(2286.77,0)(2286.77,395.97)(2287.76,395.97)(2287.76,0)
\z(2287.76,0)(2287.76,397.06)(2288.75,397.06)(2288.75,0)
\z(2288.75,0)(2288.75,397.85)(2289.73,397.85)(2289.73,0)
\z(2289.73,0)(2289.73,398.89)(2290.72,398.89)(2290.72,0)
\z(2290.72,0)(2290.72,400.91)(2291.71,400.91)(2291.71,0)
\z(2291.71,0)(2291.71,401.68)(2292.70,401.68)(2292.70,0)
\z(2292.70,0)(2292.70,402.69)(2293.68,402.69)(2293.68,0)
\z(2293.68,0)(2293.68,404.15)(2294.67,404.15)(2294.67,0)
\z(2294.67,0)(2294.67,405.64)(2295.66,405.64)(2295.66,0)
\z(2295.66,0)(2295.66,406.90)(2296.64,406.90)(2296.64,0)
\z(2296.64,0)(2296.64,408.13)(2297.63,408.13)(2297.63,0)
\z(2297.63,0)(2297.63,409.81)(2298.62,409.81)(2298.62,0)
\z(2298.62,0)(2298.62,410.38)(2299.61,410.38)(2299.61,0)
\z(2299.61,0)(2299.61,412.87)(2300.59,412.87)(2300.59,0)
\z(2300.59,0)(2300.59,413.93)(2301.58,413.93)(2301.58,0)
\z(2301.58,0)(2301.58,415.30)(2302.57,415.30)(2302.57,0)
\z(2302.57,0)(2302.57,416.32)(2303.55,416.32)(2303.55,0)
\z(2303.55,0)(2303.55,418.44)(2304.54,418.44)(2304.54,0)
\z(2304.54,0)(2304.54,420.10)(2305.53,420.10)(2305.53,0)
\z(2305.53,0)(2305.53,421.22)(2306.52,421.22)(2306.52,0)
\z(2306.52,0)(2306.52,422.44)(2307.50,422.44)(2307.50,0)
\z(2307.50,0)(2307.50,424.09)(2308.49,424.09)(2308.49,0)
\z(2308.49,0)(2308.49,425.88)(2309.48,425.88)(2309.48,0)
\z(2309.48,0)(2309.48,427.54)(2310.46,427.54)(2310.46,0)
\z(2310.46,0)(2310.46,428.98)(2311.45,428.98)(2311.45,0)
\z(2311.45,0)(2311.45,431.32)(2312.44,431.32)(2312.44,0)
\z(2312.44,0)(2312.44,432.77)(2313.43,432.77)(2313.43,0)
\z(2313.43,0)(2313.43,434.19)(2314.41,434.19)(2314.41,0)
\z(2314.41,0)(2314.41,436.20)(2315.40,436.20)(2315.40,0)
\z(2315.40,0)(2315.40,437.60)(2316.39,437.60)(2316.39,0)
\z(2316.39,0)(2316.39,439.75)(2317.37,439.75)(2317.37,0)
\z(2317.37,0)(2317.37,441.54)(2318.36,441.54)(2318.36,0)
\z(2318.36,0)(2318.36,442.81)(2319.35,442.81)(2319.35,0)
\z(2319.35,0)(2319.35,445.12)(2320.34,445.12)(2320.34,0)
\z(2320.34,0)(2320.34,446.84)(2321.32,446.84)(2321.32,0)
\z(2321.32,0)(2321.32,448.68)(2322.31,448.68)(2322.31,0)
\z(2322.31,0)(2322.31,451.16)(2323.30,451.16)(2323.30,0)
\z(2323.30,0)(2323.30,453.16)(2324.28,453.16)(2324.28,0)
\z(2324.28,0)(2324.28,454.61)(2325.27,454.61)(2325.27,0)
\z(2325.27,0)(2325.27,456.26)(2326.26,456.26)(2326.26,0)
\z(2326.26,0)(2326.26,459.67)(2327.25,459.67)(2327.25,0)
\z(2327.25,0)(2327.25,461.36)(2328.23,461.36)(2328.23,0)
\z(2328.23,0)(2328.23,463.68)(2329.22,463.68)(2329.22,0)
\z(2329.22,0)(2329.22,464.87)(2330.21,464.87)(2330.21,0)
\z(2330.21,0)(2330.21,468.09)(2331.19,468.09)(2331.19,0)
\z(2331.19,0)(2331.19,469.53)(2332.18,469.53)(2332.18,0)
\z(2332.18,0)(2332.18,471.97)(2333.17,471.97)(2333.17,0)
\z(2333.17,0)(2333.17,474.37)(2334.16,474.37)(2334.16,0)
\z(2334.16,0)(2334.16,477.16)(2335.14,477.16)(2335.14,0)
\z(2335.14,0)(2335.14,479.07)(2336.13,479.07)(2336.13,0)
\z(2336.13,0)(2336.13,481.87)(2337.12,481.87)(2337.12,0)
\z(2337.12,0)(2337.12,484.24)(2338.10,484.24)(2338.10,0)
\z(2338.10,0)(2338.10,485.72)(2339.09,485.72)(2339.09,0)
\z(2339.09,0)(2339.09,489.87)(2340.08,489.87)(2340.08,0)
\z(2340.08,0)(2340.08,491.33)(2341.07,491.33)(2341.07,0)
\z(2341.07,0)(2341.07,495.03)(2342.05,495.03)(2342.05,0)
\z(2342.05,0)(2342.05,497.61)(2343.04,497.61)(2343.04,0)
\z(2343.04,0)(2343.04,500.64)(2344.03,500.64)(2344.03,0)
\z(2344.03,0)(2344.03,503.27)(2345.01,503.27)(2345.01,0)
\z(2345.01,0)(2345.01,506.13)(2346.00,506.13)(2346.00,0)
\z(2346.00,0)(2346.00,508.22)(2346.99,508.22)(2346.99,0)
\z(2346.99,0)(2346.99,512.14)(2347.98,512.14)(2347.98,0)
\z(2347.98,0)(2347.98,515.04)(2348.96,515.04)(2348.96,0)
\z(2348.96,0)(2348.96,518.14)(2349.95,518.14)(2349.95,0)
\z(2349.95,0)(2349.95,521.29)(2350.94,521.29)(2350.94,0)
\z(2350.94,0)(2350.94,524.28)(2351.92,524.28)(2351.92,0)
\z(2351.92,0)(2351.92,528.17)(2352.91,528.17)(2352.91,0)
\z(2352.91,0)(2352.91,531.39)(2353.90,531.39)(2353.90,0)
\z(2353.90,0)(2353.90,535.05)(2354.89,535.05)(2354.89,0)
\z(2354.89,0)(2354.89,538.47)(2355.87,538.47)(2355.87,0)
\z(2355.87,0)(2355.87,542.19)(2356.86,542.19)(2356.86,0)
\z(2356.86,0)(2356.86,545.52)(2357.85,545.52)(2357.85,0)
\z(2357.85,0)(2357.85,549.82)(2358.83,549.82)(2358.83,0)
\z(2358.83,0)(2358.83,553.61)(2359.82,553.61)(2359.82,0)
\z(2359.82,0)(2359.82,557.66)(2360.81,557.66)(2360.81,0)
\z(2360.81,0)(2360.81,561.97)(2361.80,561.97)(2361.80,0)
\z(2361.80,0)(2361.80,565.59)(2362.78,565.59)(2362.78,0)
\z(2362.78,0)(2362.78,569.89)(2363.77,569.89)(2363.77,0)
\z(2363.77,0)(2363.77,574.91)(2364.76,574.91)(2364.76,0)
\z(2364.76,0)(2364.76,578.81)(2365.75,578.81)(2365.75,0)
\z(2365.75,0)(2365.75,584.00)(2366.73,584.00)(2366.73,0)
\z(2366.73,0)(2366.73,589.25)(2367.72,589.25)(2367.72,0)
\z(2367.72,0)(2367.72,593.71)(2368.71,593.71)(2368.71,0)
\z(2368.71,0)(2368.71,598.81)(2369.69,598.81)(2369.69,0)
\z(2369.69,0)(2369.69,603.84)(2370.68,603.84)(2370.68,0)
\z(2370.68,0)(2370.68,609.44)(2371.67,609.44)(2371.67,0)
\z(2371.67,0)(2371.67,614.95)(2372.66,614.95)(2372.66,0)
\z(2372.66,0)(2372.66,620.54)(2373.64,620.54)(2373.64,0)
\z(2373.64,0)(2373.64,626.08)(2374.63,626.08)(2374.63,0)
\z(2374.63,0)(2374.63,633.00)(2375.62,633.00)(2375.62,0)
\z(2375.62,0)(2375.62,638.61)(2376.60,638.61)(2376.60,0)
\z(2376.60,0)(2376.60,640)(2377.59,640)(2377.59,0)
\z(2377.59,0)(2377.59,640)(2378.58,640)(2378.58,0)
\z(2378.58,0)(2378.58,640)(2379.57,640)(2379.57,0)
\z(2379.57,0)(2379.57,640)(2380.55,640)(2380.55,0)
\z(2380.55,0)(2380.55,640)(2381.54,640)(2381.54,0)
\z(2381.54,0)(2381.54,640)(2382.53,640)(2382.53,0)
\z(2382.53,0)(2382.53,640)(2383.51,640)(2383.51,0)
\z(2383.51,0)(2383.51,640)(2384.50,640)(2384.50,0)
\z(2384.50,0)(2384.50,640)(2385.49,640)(2385.49,0)
\z(2385.49,0)(2385.49,640)(2386.48,640)(2386.48,0)
\z(2386.48,0)(2386.48,640)(2387.46,640)(2387.46,0)
\z(2387.46,0)(2387.46,640)(2388.45,640)(2388.45,0)
\z(2388.45,0)(2388.45,640)(2389.44,640)(2389.44,0)
\z(2389.44,0)(2389.44,640)(2390.42,640)(2390.42,0)
\z(2390.42,0)(2390.42,640)(2391.41,640)(2391.41,0)
\z(2391.41,0)(2391.41,640)(2392.40,640)(2392.40,0)
\z(2392.40,0)(2392.40,640)(2393.39,640)(2393.39,0)
\z(2393.39,0)(2393.39,640)(2394.37,640)(2394.37,0)
\z(2394.37,0)(2394.37,640)(2395.36,640)(2395.36,0)
\z(2395.36,0)(2395.36,640)(2396.35,640)(2396.35,0)
\z(2396.35,0)(2396.35,640)(2397.33,640)(2397.33,0)
\z(2397.33,0)(2397.33,640)(2398.32,640)(2398.32,0)
\z(2398.32,0)(2398.32,640)(2399.31,640)(2399.31,0)
\z(2399.31,0)(2399.31,640)(2400.30,640)(2400.30,0)
\z(2400.30,0)(2400.30,640)(2401.28,640)(2401.28,0)
\z(2401.28,0)(2401.28,640)(2402.27,640)(2402.27,0)
\z(2402.27,0)(2402.27,640)(2403.26,640)(2403.26,0)
\z(2403.26,0)(2403.26,640)(2404.24,640)(2404.24,0)
\z(2404.24,0)(2404.24,640)(2405.23,640)(2405.23,0)
\z(2405.23,0)(2405.23,640)(2406.22,640)(2406.22,0)
\z(2406.22,0)(2406.22,640)(2407.21,640)(2407.21,0)
\z(2407.21,0)(2407.21,640)(2408.19,640)(2408.19,0)
\z(2408.19,0)(2408.19,640)(2409.18,640)(2409.18,0)
\z(2409.18,0)(2409.18,640)(2410.17,640)(2410.17,0)
\z(2410.17,0)(2410.17,640)(2411.15,640)(2411.15,0)
\z(2411.15,0)(2411.15,640)(2412.14,640)(2412.14,0)
\z(2412.14,0)(2412.14,640)(2413.13,640)(2413.13,0)
\z(2413.13,0)(2413.13,640)(2414.12,640)(2414.12,0)
\z(2414.12,0)(2414.12,640)(2415.10,640)(2415.10,0)
\z(2415.10,0)(2415.10,640)(2416.09,640)(2416.09,0)
\z(2416.09,0)(2416.09,640)(2417.08,640)(2417.08,0)
\z(2417.08,0)(2417.08,640)(2418.06,640)(2418.06,0)
\z(2418.06,0)(2418.06,640)(2419.05,640)(2419.05,0)
\z(2419.05,0)(2419.05,640)(2420.04,640)(2420.04,0)
\z(2420.04,0)(2420.04,640)(2421.03,640)(2421.03,0)
\z(2421.03,0)(2421.03,640)(2422.01,640)(2422.01,0)
\z(2422.01,0)(2422.01,640)(2423.00,640)(2423.00,0)
\color{black}
\dottedline{12}(1400,426.19)(2400,426.19)
\z(1400,0)(1400,640)(2400,640)(2400,0)(1400,0)
\end{picture}


==> g2_a1_1.tex <==

\hspace{-30pt}
\begin{picture}(2400,640)
\color[rgb]{0.0,0.2,0.8}
\z(55.14,0)(55.14,0.07)(55.64,0.07)(55.64,0)
\z(56.14,0)(56.14,0.07)(56.65,0.07)(56.65,0)
\z(57.65,0)(57.65,0.14)(58.15,0.14)(58.15,0)
\z(59.66,0)(59.66,0.14)(60.16,0.14)(60.16,0)
\z(60.67,0)(60.67,0.07)(61.17,0.07)(61.17,0)
\z(61.67,0)(61.67,0.07)(62.17,0.07)(62.17,0)
\z(62.17,0)(62.17,0.14)(62.67,0.14)(62.67,0)
\z(62.67,0)(62.67,0.07)(63.18,0.07)(63.18,0)
\z(63.18,0)(63.18,0.07)(63.68,0.07)(63.68,0)
\z(64.18,0)(64.18,0.07)(64.68,0.07)(64.68,0)
\z(64.68,0)(64.68,0.21)(65.19,0.21)(65.19,0)
\z(65.19,0)(65.19,0.14)(65.69,0.14)(65.69,0)
\z(66.69,0)(66.69,0.07)(67.19,0.07)(67.19,0)
\z(67.19,0)(67.19,0.07)(67.70,0.07)(67.70,0)
\z(67.70,0)(67.70,0.07)(68.20,0.07)(68.20,0)
\z(68.70,0)(68.70,0.07)(69.20,0.07)(69.20,0)
\z(69.71,0)(69.71,0.07)(70.21,0.07)(70.21,0)
\z(70.21,0)(70.21,0.14)(70.71,0.14)(70.71,0)
\z(70.71,0)(70.71,0.07)(71.21,0.07)(71.21,0)
\z(71.21,0)(71.21,0.36)(71.71,0.36)(71.71,0)
\z(71.71,0)(71.71,0.21)(72.22,0.21)(72.22,0)
\z(72.72,0)(72.72,0.07)(73.22,0.07)(73.22,0)
\z(73.72,0)(73.72,0.14)(74.23,0.14)(74.23,0)
\z(74.23,0)(74.23,0.07)(74.73,0.07)(74.73,0)
\z(74.73,0)(74.73,0.29)(75.23,0.29)(75.23,0)
\z(75.23,0)(75.23,0.14)(75.73,0.14)(75.73,0)
\z(75.73,0)(75.73,0.29)(76.24,0.29)(76.24,0)
\z(76.24,0)(76.24,0.21)(76.74,0.21)(76.74,0)
\z(76.74,0)(76.74,0.21)(77.24,0.21)(77.24,0)
\z(77.74,0)(77.74,0.14)(78.24,0.14)(78.24,0)
\z(78.24,0)(78.24,0.29)(78.75,0.29)(78.75,0)
\z(78.75,0)(78.75,0.29)(79.25,0.29)(79.25,0)
\z(79.25,0)(79.25,0.29)(79.75,0.29)(79.75,0)
\z(79.75,0)(79.75,0.21)(80.25,0.21)(80.25,0)
\z(80.25,0)(80.25,0.21)(80.76,0.21)(80.76,0)
\z(80.76,0)(80.76,0.29)(81.26,0.29)(81.26,0)
\z(81.26,0)(81.26,0.29)(81.76,0.29)(81.76,0)
\z(81.76,0)(81.76,0.50)(82.26,0.50)(82.26,0)
\z(82.26,0)(82.26,0.21)(82.76,0.21)(82.76,0)
\z(82.76,0)(82.76,0.29)(83.27,0.29)(83.27,0)
\z(83.27,0)(83.27,0.29)(83.77,0.29)(83.77,0)
\z(83.77,0)(83.77,0.36)(84.27,0.36)(84.27,0)
\z(84.27,0)(84.27,0.57)(84.77,0.57)(84.77,0)
\z(84.77,0)(84.77,0.29)(85.28,0.29)(85.28,0)
\z(85.28,0)(85.28,0.29)(85.78,0.29)(85.78,0)
\z(85.78,0)(85.78,0.43)(86.28,0.43)(86.28,0)
\z(86.28,0)(86.28,0.21)(86.78,0.21)(86.78,0)
\z(86.78,0)(86.78,0.71)(87.29,0.71)(87.29,0)
\z(87.29,0)(87.29,0.21)(87.79,0.21)(87.79,0)
\z(87.79,0)(87.79,0.36)(88.29,0.36)(88.29,0)
\z(88.29,0)(88.29,0.50)(88.79,0.50)(88.79,0)
\z(88.79,0)(88.79,0.36)(89.29,0.36)(89.29,0)
\z(89.29,0)(89.29,0.21)(89.80,0.21)(89.80,0)
\z(89.80,0)(89.80,0.43)(90.30,0.43)(90.30,0)
\z(90.30,0)(90.30,0.57)(90.80,0.57)(90.80,0)
\z(90.80,0)(90.80,0.50)(91.30,0.50)(91.30,0)
\z(91.30,0)(91.30,0.36)(91.81,0.36)(91.81,0)
\z(91.81,0)(91.81,0.57)(92.31,0.57)(92.31,0)
\z(92.31,0)(92.31,0.57)(92.81,0.57)(92.81,0)
\z(92.81,0)(92.81,0.50)(93.31,0.50)(93.31,0)
\z(93.31,0)(93.31,0.71)(93.81,0.71)(93.81,0)
\z(93.81,0)(93.81,0.93)(94.32,0.93)(94.32,0)
\z(94.32,0)(94.32,0.29)(94.82,0.29)(94.82,0)
\z(94.82,0)(94.82,0.43)(95.32,0.43)(95.32,0)
\z(95.32,0)(95.32,0.64)(95.82,0.64)(95.82,0)
\z(95.82,0)(95.82,0.57)(96.33,0.57)(96.33,0)
\z(96.33,0)(96.33,0.57)(96.83,0.57)(96.83,0)
\z(96.83,0)(96.83,0.79)(97.33,0.79)(97.33,0)
\z(97.33,0)(97.33,0.64)(97.83,0.64)(97.83,0)
\z(97.83,0)(97.83,0.36)(98.33,0.36)(98.33,0)
\z(98.33,0)(98.33,0.86)(98.84,0.86)(98.84,0)
\z(98.84,0)(98.84,0.64)(99.34,0.64)(99.34,0)
\z(99.34,0)(99.34,0.79)(99.84,0.79)(99.84,0)
\z(99.84,0)(99.84,0.86)(100.34,0.86)(100.34,0)
\z(100.34,0)(100.34,0.57)(100.85,0.57)(100.85,0)
\z(100.85,0)(100.85,0.50)(101.35,0.50)(101.35,0)
\z(101.35,0)(101.35,0.93)(101.85,0.93)(101.85,0)
\z(101.85,0)(101.85,0.64)(102.35,0.64)(102.35,0)
\z(102.35,0)(102.35,0.57)(102.86,0.57)(102.86,0)
\z(102.86,0)(102.86,0.57)(103.36,0.57)(103.36,0)
\z(103.36,0)(103.36,1.14)(103.86,1.14)(103.86,0)
\z(103.86,0)(103.86,1.07)(104.36,1.07)(104.36,0)
\z(104.36,0)(104.36,0.71)(104.86,0.71)(104.86,0)
\z(104.86,0)(104.86,1.07)(105.37,1.07)(105.37,0)
\z(105.37,0)(105.37,0.79)(105.87,0.79)(105.87,0)
\z(105.87,0)(105.87,0.86)(106.37,0.86)(106.37,0)
\z(106.37,0)(106.37,1.36)(106.87,1.36)(106.87,0)
\z(106.87,0)(106.87,0.64)(107.38,0.64)(107.38,0)
\z(107.38,0)(107.38,0.71)(107.88,0.71)(107.88,0)
\z(107.88,0)(107.88,1.07)(108.38,1.07)(108.38,0)
\z(108.38,0)(108.38,0.93)(108.88,0.93)(108.88,0)
\z(108.88,0)(108.88,0.79)(109.38,0.79)(109.38,0)
\z(109.38,0)(109.38,0.79)(109.89,0.79)(109.89,0)
\z(109.89,0)(109.89,0.64)(110.39,0.64)(110.39,0)
\z(110.39,0)(110.39,1.29)(110.89,1.29)(110.89,0)
\z(110.89,0)(110.89,1.93)(111.39,1.93)(111.39,0)
\z(111.39,0)(111.39,1.07)(111.90,1.07)(111.90,0)
\z(111.90,0)(111.90,0.93)(112.40,0.93)(112.40,0)
\z(112.40,0)(112.40,0.93)(112.90,0.93)(112.90,0)
\z(112.90,0)(112.90,1.43)(113.40,1.43)(113.40,0)
\z(113.40,0)(113.40,1.36)(113.90,1.36)(113.90,0)
\z(113.90,0)(113.90,1.43)(114.41,1.43)(114.41,0)
\z(114.41,0)(114.41,1.36)(114.91,1.36)(114.91,0)
\z(114.91,0)(114.91,0.86)(115.41,0.86)(115.41,0)
\z(115.41,0)(115.41,1.43)(115.91,1.43)(115.91,0)
\z(115.91,0)(115.91,1.29)(116.42,1.29)(116.42,0)
\z(116.42,0)(116.42,1.71)(116.92,1.71)(116.92,0)
\z(116.92,0)(116.92,2.21)(117.42,2.21)(117.42,0)
\z(117.42,0)(117.42,2.43)(117.92,2.43)(117.92,0)
\z(117.92,0)(117.92,1.36)(118.43,1.36)(118.43,0)
\z(118.43,0)(118.43,1.64)(118.93,1.64)(118.93,0)
\z(118.93,0)(118.93,1.86)(119.43,1.86)(119.43,0)
\z(119.43,0)(119.43,2.00)(119.93,2.00)(119.93,0)
\z(119.93,0)(119.93,1.78)(120.43,1.78)(120.43,0)
\z(120.43,0)(120.43,2.50)(120.94,2.50)(120.94,0)
\z(120.94,0)(120.94,2.14)(121.44,2.14)(121.44,0)
\z(121.44,0)(121.44,2.36)(121.94,2.36)(121.94,0)
\z(121.94,0)(121.94,1.64)(122.44,1.64)(122.44,0)
\z(122.44,0)(122.44,2.14)(122.95,2.14)(122.95,0)
\z(122.95,0)(122.95,1.78)(123.45,1.78)(123.45,0)
\z(123.45,0)(123.45,1.86)(123.95,1.86)(123.95,0)
\z(123.95,0)(123.95,2.00)(124.45,2.00)(124.45,0)
\z(124.45,0)(124.45,2.93)(124.95,2.93)(124.95,0)
\z(124.95,0)(124.95,2.07)(125.46,2.07)(125.46,0)
\z(125.46,0)(125.46,1.64)(125.96,1.64)(125.96,0)
\z(125.96,0)(125.96,2.64)(126.46,2.64)(126.46,0)
\z(126.46,0)(126.46,2.28)(126.96,2.28)(126.96,0)
\z(126.96,0)(126.96,1.93)(127.47,1.93)(127.47,0)
\z(127.47,0)(127.47,2.71)(127.97,2.71)(127.97,0)
\z(127.97,0)(127.97,2.57)(128.47,2.57)(128.47,0)
\z(128.47,0)(128.47,1.86)(128.97,1.86)(128.97,0)
\z(128.97,0)(128.97,2.50)(129.48,2.50)(129.48,0)
\z(129.48,0)(129.48,2.93)(129.98,2.93)(129.98,0)
\z(129.98,0)(129.98,2.57)(130.48,2.57)(130.48,0)
\z(130.48,0)(130.48,2.00)(130.98,2.00)(130.98,0)
\z(130.98,0)(130.98,2.64)(131.48,2.64)(131.48,0)
\z(131.48,0)(131.48,3.28)(131.99,3.28)(131.99,0)
\z(131.99,0)(131.99,2.36)(132.49,2.36)(132.49,0)
\z(132.49,0)(132.49,2.64)(132.99,2.64)(132.99,0)
\z(132.99,0)(132.99,2.43)(133.49,2.43)(133.49,0)
\z(133.49,0)(133.49,2.64)(134.00,2.64)(134.00,0)
\z(134.00,0)(134.00,3.43)(134.50,3.43)(134.50,0)
\z(134.50,0)(134.50,2.57)(135.00,2.57)(135.00,0)
\z(135.00,0)(135.00,2.78)(135.50,2.78)(135.50,0)
\z(135.50,0)(135.50,2.36)(136.00,2.36)(136.00,0)
\z(136.00,0)(136.00,2.78)(136.51,2.78)(136.51,0)
\z(136.51,0)(136.51,3.64)(137.01,3.64)(137.01,0)
\z(137.01,0)(137.01,3.00)(137.51,3.00)(137.51,0)
\z(137.51,0)(137.51,3.36)(138.01,3.36)(138.01,0)
\z(138.01,0)(138.01,2.43)(138.52,2.43)(138.52,0)
\z(138.52,0)(138.52,4.78)(139.02,4.78)(139.02,0)
\z(139.02,0)(139.02,4.43)(139.52,4.43)(139.52,0)
\z(139.52,0)(139.52,3.78)(140.02,3.78)(140.02,0)
\z(140.02,0)(140.02,4.43)(140.52,4.43)(140.52,0)
\z(140.52,0)(140.52,3.43)(141.03,3.43)(141.03,0)
\z(141.03,0)(141.03,3.36)(141.53,3.36)(141.53,0)
\z(141.53,0)(141.53,3.14)(142.03,3.14)(142.03,0)
\z(142.03,0)(142.03,4.57)(142.53,4.57)(142.53,0)
\z(142.53,0)(142.53,3.78)(143.04,3.78)(143.04,0)
\z(143.04,0)(143.04,3.64)(143.54,3.64)(143.54,0)
\z(143.54,0)(143.54,4.78)(144.04,4.78)(144.04,0)
\z(144.04,0)(144.04,4.07)(144.54,4.07)(144.54,0)
\z(144.54,0)(144.54,4.00)(145.05,4.00)(145.05,0)
\z(145.05,0)(145.05,4.50)(145.55,4.50)(145.55,0)
\z(145.55,0)(145.55,4.21)(146.05,4.21)(146.05,0)
\z(146.05,0)(146.05,4.78)(146.55,4.78)(146.55,0)
\z(146.55,0)(146.55,5.85)(147.05,5.85)(147.05,0)
\z(147.05,0)(147.05,3.14)(147.56,3.14)(147.56,0)
\z(147.56,0)(147.56,4.21)(148.06,4.21)(148.06,0)
\z(148.06,0)(148.06,5.07)(148.56,5.07)(148.56,0)
\z(148.56,0)(148.56,4.78)(149.06,4.78)(149.06,0)
\z(149.06,0)(149.06,6.57)(149.57,6.57)(149.57,0)
\z(149.57,0)(149.57,3.93)(150.07,3.93)(150.07,0)
\z(150.07,0)(150.07,4.00)(150.57,4.00)(150.57,0)
\z(150.57,0)(150.57,4.14)(151.07,4.14)(151.07,0)
\z(151.07,0)(151.07,5.14)(151.57,5.14)(151.57,0)
\z(151.57,0)(151.57,5.85)(152.08,5.85)(152.08,0)
\z(152.08,0)(152.08,5.78)(152.58,5.78)(152.58,0)
\z(152.58,0)(152.58,6.00)(153.08,6.00)(153.08,0)
\z(153.08,0)(153.08,5.93)(153.58,5.93)(153.58,0)
\z(153.58,0)(153.58,5.50)(154.09,5.50)(154.09,0)
\z(154.09,0)(154.09,6.00)(154.59,6.00)(154.59,0)
\z(154.59,0)(154.59,6.85)(155.09,6.85)(155.09,0)
\z(155.09,0)(155.09,5.07)(155.59,5.07)(155.59,0)
\z(155.59,0)(155.59,5.78)(156.10,5.78)(156.10,0)
\z(156.10,0)(156.10,7.50)(156.60,7.50)(156.60,0)
\z(156.60,0)(156.60,5.64)(157.10,5.64)(157.10,0)
\z(157.10,0)(157.10,6.07)(157.60,6.07)(157.60,0)
\z(157.60,0)(157.60,5.21)(158.10,5.21)(158.10,0)
\z(158.10,0)(158.10,6.21)(158.61,6.21)(158.61,0)
\z(158.61,0)(158.61,5.78)(159.11,5.78)(159.11,0)
\z(159.11,0)(159.11,6.14)(159.61,6.14)(159.61,0)
\z(159.61,0)(159.61,7.00)(160.11,7.00)(160.11,0)
\z(160.11,0)(160.11,7.57)(160.62,7.57)(160.62,0)
\z(160.62,0)(160.62,6.93)(161.12,6.93)(161.12,0)
\z(161.12,0)(161.12,7.28)(161.62,7.28)(161.62,0)
\z(161.62,0)(161.62,7.21)(162.12,7.21)(162.12,0)
\z(162.12,0)(162.12,7.42)(162.62,7.42)(162.62,0)
\z(162.62,0)(162.62,6.78)(163.13,6.78)(163.13,0)
\z(163.13,0)(163.13,6.50)(163.63,6.50)(163.63,0)
\z(163.63,0)(163.63,8.92)(164.13,8.92)(164.13,0)
\z(164.13,0)(164.13,8.07)(164.63,8.07)(164.63,0)
\z(164.63,0)(164.63,7.00)(165.14,7.00)(165.14,0)
\z(165.14,0)(165.14,9.50)(165.64,9.50)(165.64,0)
\z(165.64,0)(165.64,7.71)(166.14,7.71)(166.14,0)
\z(166.14,0)(166.14,9.21)(166.64,9.21)(166.64,0)
\z(166.64,0)(166.64,7.85)(167.14,7.85)(167.14,0)
\z(167.14,0)(167.14,9.14)(167.65,9.14)(167.65,0)
\z(167.65,0)(167.65,8.92)(168.15,8.92)(168.15,0)
\z(168.15,0)(168.15,8.78)(168.65,8.78)(168.65,0)
\z(168.65,0)(168.65,8.71)(169.15,8.71)(169.15,0)
\z(169.15,0)(169.15,8.28)(169.66,8.28)(169.66,0)
\z(169.66,0)(169.66,11.07)(170.16,11.07)(170.16,0)
\z(170.16,0)(170.16,9.50)(170.66,9.50)(170.66,0)
\z(170.66,0)(170.66,10.57)(171.16,10.57)(171.16,0)
\z(171.16,0)(171.16,8.92)(171.67,8.92)(171.67,0)
\z(171.67,0)(171.67,8.92)(172.17,8.92)(172.17,0)
\z(172.17,0)(172.17,9.50)(172.67,9.50)(172.67,0)
\z(172.67,0)(172.67,9.64)(173.17,9.64)(173.17,0)
\z(173.17,0)(173.17,6.71)(173.67,6.71)(173.67,0)
\z(173.67,0)(173.67,9.14)(174.18,9.14)(174.18,0)
\z(174.18,0)(174.18,9.85)(174.68,9.85)(174.68,0)
\z(174.68,0)(174.68,10.35)(175.18,10.35)(175.18,0)
\z(175.18,0)(175.18,10.28)(175.68,10.28)(175.68,0)
\z(175.68,0)(175.68,11.42)(176.19,11.42)(176.19,0)
\z(176.19,0)(176.19,8.57)(176.69,8.57)(176.69,0)
\z(176.69,0)(176.69,10.85)(177.19,10.85)(177.19,0)
\z(177.19,0)(177.19,12.28)(177.69,12.28)(177.69,0)
\z(177.69,0)(177.69,11.64)(178.19,11.64)(178.19,0)
\z(178.19,0)(178.19,9.92)(178.70,9.92)(178.70,0)
\z(178.70,0)(178.70,11.28)(179.20,11.28)(179.20,0)
\z(179.20,0)(179.20,11.92)(179.70,11.92)(179.70,0)
\z(179.70,0)(179.70,12.21)(180.20,12.21)(180.20,0)
\z(180.20,0)(180.20,13.56)(180.71,13.56)(180.71,0)
\z(180.71,0)(180.71,12.14)(181.21,12.14)(181.21,0)
\z(181.21,0)(181.21,12.64)(181.71,12.64)(181.71,0)
\z(181.71,0)(181.71,12.85)(182.21,12.85)(182.21,0)
\z(182.21,0)(182.21,10.49)(182.71,10.49)(182.71,0)
\z(182.71,0)(182.71,13.49)(183.22,13.49)(183.22,0)
\z(183.22,0)(183.22,12.64)(183.72,12.64)(183.72,0)
\z(183.72,0)(183.72,12.85)(184.22,12.85)(184.22,0)
\z(184.22,0)(184.22,12.21)(184.72,12.21)(184.72,0)
\z(184.72,0)(184.72,13.28)(185.23,13.28)(185.23,0)
\z(185.23,0)(185.23,12.92)(185.73,12.92)(185.73,0)
\z(185.73,0)(185.73,13.64)(186.23,13.64)(186.23,0)
\z(186.23,0)(186.23,13.49)(186.73,13.49)(186.73,0)
\z(186.73,0)(186.73,14.64)(187.24,14.64)(187.24,0)
\z(187.24,0)(187.24,14.28)(187.74,14.28)(187.74,0)
\z(187.74,0)(187.74,14.06)(188.24,14.06)(188.24,0)
\z(188.24,0)(188.24,13.42)(188.74,13.42)(188.74,0)
\z(188.74,0)(188.74,16.71)(189.24,16.71)(189.24,0)
\z(189.24,0)(189.24,16.42)(189.75,16.42)(189.75,0)
\z(189.75,0)(189.75,13.92)(190.25,13.92)(190.25,0)
\z(190.25,0)(190.25,15.56)(190.75,15.56)(190.75,0)
\z(190.75,0)(190.75,15.85)(191.25,15.85)(191.25,0)
\z(191.25,0)(191.25,15.42)(191.76,15.42)(191.76,0)
\z(191.76,0)(191.76,13.56)(192.26,13.56)(192.26,0)
\z(192.26,0)(192.26,16.06)(192.76,16.06)(192.76,0)
\z(192.76,0)(192.76,15.49)(193.26,15.49)(193.26,0)
\z(193.26,0)(193.26,13.56)(193.76,13.56)(193.76,0)
\z(193.76,0)(193.76,15.42)(194.27,15.42)(194.27,0)
\z(194.27,0)(194.27,17.21)(194.77,17.21)(194.77,0)
\z(194.77,0)(194.77,16.49)(195.27,16.49)(195.27,0)
\z(195.27,0)(195.27,15.85)(195.77,15.85)(195.77,0)
\z(195.77,0)(195.77,18.13)(196.28,18.13)(196.28,0)
\z(196.28,0)(196.28,18.28)(196.78,18.28)(196.78,0)
\z(196.78,0)(196.78,15.85)(197.28,15.85)(197.28,0)
\z(197.28,0)(197.28,16.78)(197.78,16.78)(197.78,0)
\z(197.78,0)(197.78,17.35)(198.29,17.35)(198.29,0)
\z(198.29,0)(198.29,17.71)(198.79,17.71)(198.79,0)
\z(198.79,0)(198.79,18.06)(199.29,18.06)(199.29,0)
\z(199.29,0)(199.29,17.99)(199.79,17.99)(199.79,0)
\z(199.79,0)(199.79,17.42)(200.29,17.42)(200.29,0)
\z(200.29,0)(200.29,17.92)(200.80,17.92)(200.80,0)
\z(200.80,0)(200.80,20.85)(201.30,20.85)(201.30,0)
\z(201.30,0)(201.30,18.85)(201.80,18.85)(201.80,0)
\z(201.80,0)(201.80,19.35)(202.30,19.35)(202.30,0)
\z(202.30,0)(202.30,17.78)(202.81,17.78)(202.81,0)
\z(202.81,0)(202.81,17.99)(203.31,17.99)(203.31,0)
\z(203.31,0)(203.31,19.70)(203.81,19.70)(203.81,0)
\z(203.81,0)(203.81,20.20)(204.31,20.20)(204.31,0)
\z(204.31,0)(204.31,21.49)(204.81,21.49)(204.81,0)
\z(204.81,0)(204.81,19.92)(205.32,19.92)(205.32,0)
\z(205.32,0)(205.32,21.56)(205.82,21.56)(205.82,0)
\z(205.82,0)(205.82,20.35)(206.32,20.35)(206.32,0)
\z(206.32,0)(206.32,22.77)(206.82,22.77)(206.82,0)
\z(206.82,0)(206.82,21.70)(207.33,21.70)(207.33,0)
\z(207.33,0)(207.33,20.49)(207.83,20.49)(207.83,0)
\z(207.83,0)(207.83,20.85)(208.33,20.85)(208.33,0)
\z(208.33,0)(208.33,20.56)(208.83,20.56)(208.83,0)
\z(208.83,0)(208.83,20.78)(209.33,20.78)(209.33,0)
\z(209.33,0)(209.33,21.49)(209.84,21.49)(209.84,0)
\z(209.84,0)(209.84,22.06)(210.34,22.06)(210.34,0)
\z(210.34,0)(210.34,21.06)(210.84,21.06)(210.84,0)
\z(210.84,0)(210.84,23.13)(211.34,23.13)(211.34,0)
\z(211.34,0)(211.34,25.06)(211.85,25.06)(211.85,0)
\z(211.85,0)(211.85,23.06)(212.35,23.06)(212.35,0)
\z(212.35,0)(212.35,23.85)(212.85,23.85)(212.85,0)
\z(212.85,0)(212.85,22.56)(213.35,22.56)(213.35,0)
\z(213.35,0)(213.35,23.35)(213.86,23.35)(213.86,0)
\z(213.86,0)(213.86,23.27)(214.36,23.27)(214.36,0)
\z(214.36,0)(214.36,23.99)(214.86,23.99)(214.86,0)
\z(214.86,0)(214.86,24.27)(215.36,24.27)(215.36,0)
\z(215.36,0)(215.36,24.06)(215.86,24.06)(215.86,0)
\z(215.86,0)(215.86,25.63)(216.37,25.63)(216.37,0)
\z(216.37,0)(216.37,26.42)(216.87,26.42)(216.87,0)
\z(216.87,0)(216.87,25.49)(217.37,25.49)(217.37,0)
\z(217.37,0)(217.37,28.34)(217.87,28.34)(217.87,0)
\z(217.87,0)(217.87,23.35)(218.38,23.35)(218.38,0)
\z(218.38,0)(218.38,26.77)(218.88,26.77)(218.88,0)
\z(218.88,0)(218.88,29.06)(219.38,29.06)(219.38,0)
\z(219.38,0)(219.38,26.13)(219.88,26.13)(219.88,0)
\z(219.88,0)(219.88,30.34)(220.38,30.34)(220.38,0)
\z(220.38,0)(220.38,31.56)(220.89,31.56)(220.89,0)
\z(220.89,0)(220.89,27.27)(221.39,27.27)(221.39,0)
\z(221.39,0)(221.39,24.99)(221.89,24.99)(221.89,0)
\z(221.89,0)(221.89,28.06)(222.39,28.06)(222.39,0)
\z(222.39,0)(222.39,26.84)(222.90,26.84)(222.90,0)
\z(222.90,0)(222.90,29.84)(223.40,29.84)(223.40,0)
\z(223.40,0)(223.40,29.49)(223.90,29.49)(223.90,0)
\z(223.90,0)(223.90,29.77)(224.40,29.77)(224.40,0)
\z(224.40,0)(224.40,27.84)(224.90,27.84)(224.90,0)
\z(224.90,0)(224.90,30.91)(225.41,30.91)(225.41,0)
\z(225.41,0)(225.41,30.84)(225.91,30.84)(225.91,0)
\z(225.91,0)(225.91,28.34)(226.41,28.34)(226.41,0)
\z(226.41,0)(226.41,31.13)(226.91,31.13)(226.91,0)
\z(226.91,0)(226.91,29.70)(227.42,29.70)(227.42,0)
\z(227.42,0)(227.42,30.70)(227.92,30.70)(227.92,0)
\z(227.92,0)(227.92,32.41)(228.42,32.41)(228.42,0)
\z(228.42,0)(228.42,33.34)(228.92,33.34)(228.92,0)
\z(228.92,0)(228.92,32.20)(229.43,32.20)(229.43,0)
\z(229.43,0)(229.43,33.63)(229.93,33.63)(229.93,0)
\z(229.93,0)(229.93,34.20)(230.43,34.20)(230.43,0)
\z(230.43,0)(230.43,31.56)(230.93,31.56)(230.93,0)
\z(230.93,0)(230.93,30.34)(231.43,30.34)(231.43,0)
\z(231.43,0)(231.43,34.55)(231.94,34.55)(231.94,0)
\z(231.94,0)(231.94,35.27)(232.44,35.27)(232.44,0)
\z(232.44,0)(232.44,33.84)(232.94,33.84)(232.94,0)
\z(232.94,0)(232.94,36.77)(233.44,36.77)(233.44,0)
\z(233.44,0)(233.44,35.05)(233.95,35.05)(233.95,0)
\z(233.95,0)(233.95,33.91)(234.45,33.91)(234.45,0)
\z(234.45,0)(234.45,33.77)(234.95,33.77)(234.95,0)
\z(234.95,0)(234.95,36.12)(235.45,36.12)(235.45,0)
\z(235.45,0)(235.45,36.34)(235.95,36.34)(235.95,0)
\z(235.95,0)(235.95,36.62)(236.46,36.62)(236.46,0)
\z(236.46,0)(236.46,34.98)(236.96,34.98)(236.96,0)
\z(236.96,0)(236.96,38.27)(237.46,38.27)(237.46,0)
\z(237.46,0)(237.46,39.91)(237.96,39.91)(237.96,0)
\z(237.96,0)(237.96,39.05)(238.47,39.05)(238.47,0)
\z(238.47,0)(238.47,40.05)(238.97,40.05)(238.97,0)
\z(238.97,0)(238.97,36.91)(239.47,36.91)(239.47,0)
\z(239.47,0)(239.47,40.34)(239.97,40.34)(239.97,0)
\z(239.97,0)(239.97,35.62)(240.48,35.62)(240.48,0)
\z(240.48,0)(240.48,40.69)(240.98,40.69)(240.98,0)
\z(240.98,0)(240.98,39.05)(241.48,39.05)(241.48,0)
\z(241.48,0)(241.48,38.62)(241.98,38.62)(241.98,0)
\z(241.98,0)(241.98,40.34)(242.48,40.34)(242.48,0)
\z(242.48,0)(242.48,41.91)(242.99,41.91)(242.99,0)
\z(242.99,0)(242.99,42.05)(243.49,42.05)(243.49,0)
\z(243.49,0)(243.49,40.48)(243.99,40.48)(243.99,0)
\z(243.99,0)(243.99,40.55)(244.49,40.55)(244.49,0)
\z(244.49,0)(244.49,40.91)(245.00,40.91)(245.00,0)
\z(245.00,0)(245.00,45.26)(245.50,45.26)(245.50,0)
\z(245.50,0)(245.50,44.19)(246.00,44.19)(246.00,0)
\z(246.00,0)(246.00,43.69)(246.50,43.69)(246.50,0)
\z(246.50,0)(246.50,44.62)(247.00,44.62)(247.00,0)
\z(247.00,0)(247.00,46.26)(247.51,46.26)(247.51,0)
\z(247.51,0)(247.51,42.98)(248.01,42.98)(248.01,0)
\z(248.01,0)(248.01,46.90)(248.51,46.90)(248.51,0)
\z(248.51,0)(248.51,44.05)(249.01,44.05)(249.01,0)
\z(249.01,0)(249.01,42.26)(249.52,42.26)(249.52,0)
\z(249.52,0)(249.52,45.05)(250.02,45.05)(250.02,0)
\z(250.02,0)(250.02,45.12)(250.52,45.12)(250.52,0)
\z(250.52,0)(250.52,47.83)(251.02,47.83)(251.02,0)
\z(251.02,0)(251.02,46.55)(251.52,46.55)(251.52,0)
\z(251.52,0)(251.52,50.76)(252.03,50.76)(252.03,0)
\z(252.03,0)(252.03,48.12)(252.53,48.12)(252.53,0)
\z(252.53,0)(252.53,47.90)(253.03,47.90)(253.03,0)
\z(253.03,0)(253.03,45.48)(253.53,45.48)(253.53,0)
\z(253.53,0)(253.53,50.55)(254.04,50.55)(254.04,0)
\z(254.04,0)(254.04,50.19)(254.54,50.19)(254.54,0)
\z(254.54,0)(254.54,47.48)(255.04,47.48)(255.04,0)
\z(255.04,0)(255.04,49.48)(255.54,49.48)(255.54,0)
\z(255.54,0)(255.54,48.90)(256.05,48.90)(256.05,0)
\z(256.05,0)(256.05,50.47)(256.55,50.47)(256.55,0)
\z(256.55,0)(256.55,51.19)(257.05,51.19)(257.05,0)
\z(257.05,0)(257.05,53.26)(257.55,53.26)(257.55,0)
\z(257.55,0)(257.55,50.76)(258.05,50.76)(258.05,0)
\z(258.05,0)(258.05,53.69)(258.56,53.69)(258.56,0)
\z(258.56,0)(258.56,55.83)(259.06,55.83)(259.06,0)
\z(259.06,0)(259.06,55.54)(259.56,55.54)(259.56,0)
\z(259.56,0)(259.56,53.62)(260.06,53.62)(260.06,0)
\z(260.06,0)(260.06,56.40)(260.57,56.40)(260.57,0)
\z(260.57,0)(260.57,56.19)(261.07,56.19)(261.07,0)
\z(261.07,0)(261.07,56.54)(261.57,56.54)(261.57,0)
\z(261.57,0)(261.57,56.04)(262.07,56.04)(262.07,0)
\z(262.07,0)(262.07,55.69)(262.57,55.69)(262.57,0)
\z(262.57,0)(262.57,54.90)(263.08,54.90)(263.08,0)
\z(263.08,0)(263.08,62.18)(263.58,62.18)(263.58,0)
\z(263.58,0)(263.58,57.76)(264.08,57.76)(264.08,0)
\z(264.08,0)(264.08,58.11)(264.58,58.11)(264.58,0)
\z(264.58,0)(264.58,57.26)(265.09,57.26)(265.09,0)
\z(265.09,0)(265.09,55.54)(265.59,55.54)(265.59,0)
\z(265.59,0)(265.59,60.26)(266.09,60.26)(266.09,0)
\z(266.09,0)(266.09,59.76)(266.59,59.76)(266.59,0)
\z(266.59,0)(266.59,61.90)(267.10,61.90)(267.10,0)
\z(267.10,0)(267.10,56.83)(267.60,56.83)(267.60,0)
\z(267.60,0)(267.60,56.97)(268.10,56.97)(268.10,0)
\z(268.10,0)(268.10,60.40)(268.60,60.40)(268.60,0)
\z(268.60,0)(268.60,62.11)(269.10,62.11)(269.10,0)
\z(269.10,0)(269.10,60.11)(269.61,60.11)(269.61,0)
\z(269.61,0)(269.61,64.82)(270.11,64.82)(270.11,0)
\z(270.11,0)(270.11,65.82)(270.61,65.82)(270.61,0)
\z(270.61,0)(270.61,64.32)(271.11,64.32)(271.11,0)
\z(271.11,0)(271.11,65.47)(271.62,65.47)(271.62,0)
\z(271.62,0)(271.62,60.83)(272.12,60.83)(272.12,0)
\z(272.12,0)(272.12,63.40)(272.62,63.40)(272.62,0)
\z(272.62,0)(272.62,66.11)(273.12,66.11)(273.12,0)
\z(273.12,0)(273.12,64.75)(273.62,64.75)(273.62,0)
\z(273.62,0)(273.62,66.40)(274.13,66.40)(274.13,0)
\z(274.13,0)(274.13,66.04)(274.63,66.04)(274.63,0)
\z(274.63,0)(274.63,67.04)(275.13,67.04)(275.13,0)
\z(275.13,0)(275.13,66.61)(275.63,66.61)(275.63,0)
\z(275.63,0)(275.63,66.75)(276.14,66.75)(276.14,0)
\z(276.14,0)(276.14,68.32)(276.64,68.32)(276.64,0)
\z(276.64,0)(276.64,65.97)(277.14,65.97)(277.14,0)
\z(277.14,0)(277.14,73.11)(277.64,73.11)(277.64,0)
\z(277.64,0)(277.64,74.25)(278.14,74.25)(278.14,0)
\z(278.14,0)(278.14,75.96)(278.65,75.96)(278.65,0)
\z(278.65,0)(278.65,74.32)(279.15,74.32)(279.15,0)
\z(279.15,0)(279.15,68.18)(279.65,68.18)(279.65,0)
\z(279.65,0)(279.65,76.18)(280.15,76.18)(280.15,0)
\z(280.15,0)(280.15,77.75)(280.66,77.75)(280.66,0)
\z(280.66,0)(280.66,73.25)(281.16,73.25)(281.16,0)
\z(281.16,0)(281.16,71.96)(281.66,71.96)(281.66,0)
\z(281.66,0)(281.66,73.96)(282.16,73.96)(282.16,0)
\z(282.16,0)(282.16,74.61)(282.67,74.61)(282.67,0)
\z(282.67,0)(282.67,74.53)(283.17,74.53)(283.17,0)
\z(283.17,0)(283.17,74.82)(283.67,74.82)(283.67,0)
\z(283.67,0)(283.67,78.25)(284.17,78.25)(284.17,0)
\z(284.17,0)(284.17,75.03)(284.67,75.03)(284.67,0)
\z(284.67,0)(284.67,75.39)(285.18,75.39)(285.18,0)
\z(285.18,0)(285.18,77.53)(285.68,77.53)(285.68,0)
\z(285.68,0)(285.68,78.75)(286.18,78.75)(286.18,0)
\z(286.18,0)(286.18,78.67)(286.68,78.67)(286.68,0)
\z(286.68,0)(286.68,76.68)(287.19,76.68)(287.19,0)
\z(287.19,0)(287.19,78.10)(287.69,78.10)(287.69,0)
\z(287.69,0)(287.69,83.46)(288.19,83.46)(288.19,0)
\z(288.19,0)(288.19,74.68)(288.69,74.68)(288.69,0)
\z(288.69,0)(288.69,85.03)(289.19,85.03)(289.19,0)
\z(289.19,0)(289.19,80.60)(289.70,80.60)(289.70,0)
\z(289.70,0)(289.70,78.82)(290.20,78.82)(290.20,0)
\z(290.20,0)(290.20,87.03)(290.70,87.03)(290.70,0)
\z(290.70,0)(290.70,83.60)(291.20,83.60)(291.20,0)
\z(291.20,0)(291.20,89.46)(291.71,89.46)(291.71,0)
\z(291.71,0)(291.71,83.89)(292.21,83.89)(292.21,0)
\z(292.21,0)(292.21,88.74)(292.71,88.74)(292.71,0)
\z(292.71,0)(292.71,87.88)(293.21,87.88)(293.21,0)
\z(293.21,0)(293.21,85.89)(293.71,85.89)(293.71,0)
\z(293.71,0)(293.71,88.53)(294.22,88.53)(294.22,0)
\z(294.22,0)(294.22,89.46)(294.72,89.46)(294.72,0)
\z(294.72,0)(294.72,87.60)(295.22,87.60)(295.22,0)
\z(295.22,0)(295.22,83.81)(295.72,83.81)(295.72,0)
\z(295.72,0)(295.72,91.53)(296.23,91.53)(296.23,0)
\z(296.23,0)(296.23,89.38)(296.73,89.38)(296.73,0)
\z(296.73,0)(296.73,89.81)(297.23,89.81)(297.23,0)
\z(297.23,0)(297.23,81.96)(297.73,81.96)(297.73,0)
\z(297.73,0)(297.73,88.53)(298.24,88.53)(298.24,0)
\z(298.24,0)(298.24,93.17)(298.74,93.17)(298.74,0)
\z(298.74,0)(298.74,95.59)(299.24,95.59)(299.24,0)
\z(299.24,0)(299.24,90.17)(299.74,90.17)(299.74,0)
\z(299.74,0)(299.74,92.88)(300.24,92.88)(300.24,0)
\z(300.24,0)(300.24,96.24)(300.75,96.24)(300.75,0)
\z(300.75,0)(300.75,100.24)(301.25,100.24)(301.25,0)
\z(301.25,0)(301.25,101.31)(301.75,101.31)(301.75,0)
\z(301.75,0)(301.75,100.66)(302.25,100.66)(302.25,0)
\z(302.25,0)(302.25,95.67)(302.76,95.67)(302.76,0)
\z(302.76,0)(302.76,98.24)(303.26,98.24)(303.26,0)
\z(303.26,0)(303.26,99.31)(303.76,99.31)(303.76,0)
\z(303.76,0)(303.76,96.88)(304.26,96.88)(304.26,0)
\z(304.26,0)(304.26,97.17)(304.76,97.17)(304.76,0)
\z(304.76,0)(304.76,101.52)(305.27,101.52)(305.27,0)
\z(305.27,0)(305.27,106.02)(305.77,106.02)(305.77,0)
\z(305.77,0)(305.77,101.52)(306.27,101.52)(306.27,0)
\z(306.27,0)(306.27,101.45)(306.77,101.45)(306.77,0)
\z(306.77,0)(306.77,102.73)(307.28,102.73)(307.28,0)
\z(307.28,0)(307.28,108.23)(307.78,108.23)(307.78,0)
\z(307.78,0)(307.78,103.66)(308.28,103.66)(308.28,0)
\z(308.28,0)(308.28,102.52)(308.78,102.52)(308.78,0)
\z(308.78,0)(308.78,106.16)(309.29,106.16)(309.29,0)
\z(309.29,0)(309.29,105.30)(309.79,105.30)(309.79,0)
\z(309.79,0)(309.79,100.02)(310.29,100.02)(310.29,0)
\z(310.29,0)(310.29,107.37)(310.79,107.37)(310.79,0)
\z(310.79,0)(310.79,116.51)(311.29,116.51)(311.29,0)
\z(311.29,0)(311.29,107.80)(311.80,107.80)(311.80,0)
\z(311.80,0)(311.80,102.66)(312.30,102.66)(312.30,0)
\z(312.30,0)(312.30,110.87)(312.80,110.87)(312.80,0)
\z(312.80,0)(312.80,108.02)(313.30,108.02)(313.30,0)
\z(313.30,0)(313.30,107.52)(313.81,107.52)(313.81,0)
\z(313.81,0)(313.81,115.87)(314.31,115.87)(314.31,0)
\z(314.31,0)(314.31,112.02)(314.81,112.02)(314.81,0)
\z(314.81,0)(314.81,114.51)(315.31,114.51)(315.31,0)
\z(315.31,0)(315.31,112.30)(315.81,112.30)(315.81,0)
\z(315.81,0)(315.81,116.30)(316.32,116.30)(316.32,0)
\z(316.32,0)(316.32,114.30)(316.82,114.30)(316.82,0)
\z(316.82,0)(316.82,115.16)(317.32,115.16)(317.32,0)
\z(317.32,0)(317.32,115.87)(317.82,115.87)(317.82,0)
\z(317.82,0)(317.82,118.73)(318.33,118.73)(318.33,0)
\z(318.33,0)(318.33,114.80)(318.83,114.80)(318.83,0)
\z(318.83,0)(318.83,118.15)(319.33,118.15)(319.33,0)
\z(319.33,0)(319.33,113.87)(319.83,113.87)(319.83,0)
\z(319.83,0)(319.83,120.65)(320.33,120.65)(320.33,0)
\z(320.33,0)(320.33,123.79)(320.84,123.79)(320.84,0)
\z(320.84,0)(320.84,120.37)(321.34,120.37)(321.34,0)
\z(321.34,0)(321.34,126.29)(321.84,126.29)(321.84,0)
\z(321.84,0)(321.84,124.22)(322.34,124.22)(322.34,0)
\z(322.34,0)(322.34,119.30)(322.85,119.30)(322.85,0)
\z(322.85,0)(322.85,125.87)(323.35,125.87)(323.35,0)
\z(323.35,0)(323.35,123.51)(323.85,123.51)(323.85,0)
\z(323.85,0)(323.85,123.30)(324.35,123.30)(324.35,0)
\z(324.35,0)(324.35,124.37)(324.86,124.37)(324.86,0)
\z(324.86,0)(324.86,130.15)(325.36,130.15)(325.36,0)
\z(325.36,0)(325.36,125.44)(325.86,125.44)(325.86,0)
\z(325.86,0)(325.86,129.08)(326.36,129.08)(326.36,0)
\z(326.36,0)(326.36,133.15)(326.86,133.15)(326.86,0)
\z(326.86,0)(326.86,129.36)(327.37,129.36)(327.37,0)
\z(327.37,0)(327.37,124.58)(327.87,124.58)(327.87,0)
\z(327.87,0)(327.87,132.93)(328.37,132.93)(328.37,0)
\z(328.37,0)(328.37,134.72)(328.87,134.72)(328.87,0)
\z(328.87,0)(328.87,135.79)(329.38,135.79)(329.38,0)
\z(329.38,0)(329.38,133.93)(329.88,133.93)(329.88,0)
\z(329.88,0)(329.88,136.43)(330.38,136.43)(330.38,0)
\z(330.38,0)(330.38,131.58)(330.88,131.58)(330.88,0)
\z(330.88,0)(330.88,137.65)(331.38,137.65)(331.38,0)
\z(331.38,0)(331.38,129.72)(331.89,129.72)(331.89,0)
\z(331.89,0)(331.89,138.72)(332.39,138.72)(332.39,0)
\z(332.39,0)(332.39,134.50)(332.89,134.50)(332.89,0)
\z(332.89,0)(332.89,138.79)(333.39,138.79)(333.39,0)
\z(333.39,0)(333.39,139.29)(333.90,139.29)(333.90,0)
\z(333.90,0)(333.90,138.57)(334.40,138.57)(334.40,0)
\z(334.40,0)(334.40,146.07)(334.90,146.07)(334.90,0)
\z(334.90,0)(334.90,136.72)(335.40,136.72)(335.40,0)
\z(335.40,0)(335.40,137.36)(335.90,137.36)(335.90,0)
\z(335.90,0)(335.90,140.93)(336.41,140.93)(336.41,0)
\z(336.41,0)(336.41,144.43)(336.91,144.43)(336.91,0)
\z(336.91,0)(336.91,140.29)(337.41,140.29)(337.41,0)
\z(337.41,0)(337.41,144.78)(337.91,144.78)(337.91,0)
\z(337.91,0)(337.91,142.29)(338.42,142.29)(338.42,0)
\z(338.42,0)(338.42,150.35)(338.92,150.35)(338.92,0)
\z(338.92,0)(338.92,154.35)(339.42,154.35)(339.42,0)
\z(339.42,0)(339.42,149.00)(339.92,149.00)(339.92,0)
\z(339.92,0)(339.92,150.71)(340.43,150.71)(340.43,0)
\z(340.43,0)(340.43,145.71)(340.93,145.71)(340.93,0)
\z(340.93,0)(340.93,152.92)(341.43,152.92)(341.43,0)
\z(341.43,0)(341.43,152.42)(341.93,152.42)(341.93,0)
\z(341.93,0)(341.93,148.07)(342.43,148.07)(342.43,0)
\z(342.43,0)(342.43,150.21)(342.94,150.21)(342.94,0)
\z(342.94,0)(342.94,153.99)(343.44,153.99)(343.44,0)
\z(343.44,0)(343.44,154.42)(343.94,154.42)(343.94,0)
\z(343.94,0)(343.94,158.78)(344.44,158.78)(344.44,0)
\z(344.44,0)(344.44,155.14)(344.95,155.14)(344.95,0)
\z(344.95,0)(344.95,156.14)(345.45,156.14)(345.45,0)
\z(345.45,0)(345.45,158.13)(345.95,158.13)(345.95,0)
\z(345.95,0)(345.95,152.35)(346.45,152.35)(346.45,0)
\z(346.45,0)(346.45,167.27)(346.95,167.27)(346.95,0)
\z(346.95,0)(346.95,158.63)(347.46,158.63)(347.46,0)
\z(347.46,0)(347.46,164.63)(347.96,164.63)(347.96,0)
\z(347.96,0)(347.96,167.70)(348.46,167.70)(348.46,0)
\z(348.46,0)(348.46,162.63)(348.96,162.63)(348.96,0)
\z(348.96,0)(348.96,167.70)(349.47,167.70)(349.47,0)
\z(349.47,0)(349.47,167.27)(349.97,167.27)(349.97,0)
\z(349.97,0)(349.97,164.63)(350.47,164.63)(350.47,0)
\z(350.47,0)(350.47,166.92)(350.97,166.92)(350.97,0)
\z(350.97,0)(350.97,168.42)(351.48,168.42)(351.48,0)
\z(351.48,0)(351.48,167.42)(351.98,167.42)(351.98,0)
\z(351.98,0)(351.98,176.05)(352.48,176.05)(352.48,0)
\z(352.48,0)(352.48,177.98)(352.98,177.98)(352.98,0)
\z(352.98,0)(352.98,171.06)(353.48,171.06)(353.48,0)
\z(353.48,0)(353.48,172.63)(353.99,172.63)(353.99,0)
\z(353.99,0)(353.99,171.06)(354.49,171.06)(354.49,0)
\z(354.49,0)(354.49,171.63)(354.99,171.63)(354.99,0)
\z(354.99,0)(354.99,174.84)(355.49,174.84)(355.49,0)
\z(355.49,0)(355.49,177.34)(356.00,177.34)(356.00,0)
\z(356.00,0)(356.00,178.77)(356.50,178.77)(356.50,0)
\z(356.50,0)(356.50,176.84)(357.00,176.84)(357.00,0)
\z(357.00,0)(357.00,180.91)(357.50,180.91)(357.50,0)
\z(357.50,0)(357.50,187.26)(358.00,187.26)(358.00,0)
\z(358.00,0)(358.00,180.77)(358.51,180.77)(358.51,0)
\z(358.51,0)(358.51,179.20)(359.01,179.20)(359.01,0)
\z(359.01,0)(359.01,179.48)(359.51,179.48)(359.51,0)
\z(359.51,0)(359.51,187.33)(360.01,187.33)(360.01,0)
\z(360.01,0)(360.01,182.27)(360.52,182.27)(360.52,0)
\z(360.52,0)(360.52,181.84)(361.02,181.84)(361.02,0)
\z(361.02,0)(361.02,188.19)(361.52,188.19)(361.52,0)
\z(361.52,0)(361.52,187.62)(362.02,187.62)(362.02,0)
\z(362.02,0)(362.02,192.26)(362.52,192.26)(362.52,0)
\z(362.52,0)(362.52,187.26)(363.03,187.26)(363.03,0)
\z(363.03,0)(363.03,185.69)(363.53,185.69)(363.53,0)
\z(363.53,0)(363.53,186.69)(364.03,186.69)(364.03,0)
\z(364.03,0)(364.03,191.33)(364.53,191.33)(364.53,0)
\z(364.53,0)(364.53,195.62)(365.04,195.62)(365.04,0)
\z(365.04,0)(365.04,197.90)(365.54,197.90)(365.54,0)
\z(365.54,0)(365.54,199.90)(366.04,199.90)(366.04,0)
\z(366.04,0)(366.04,195.19)(366.54,195.19)(366.54,0)
\z(366.54,0)(366.54,199.04)(367.05,199.04)(367.05,0)
\z(367.05,0)(367.05,191.05)(367.55,191.05)(367.55,0)
\z(367.55,0)(367.55,205.40)(368.05,205.40)(368.05,0)
\z(368.05,0)(368.05,197.47)(368.55,197.47)(368.55,0)
\z(368.55,0)(368.55,197.47)(369.05,197.47)(369.05,0)
\z(369.05,0)(369.05,196.90)(369.56,196.90)(369.56,0)
\z(369.56,0)(369.56,202.04)(370.06,202.04)(370.06,0)
\z(370.06,0)(370.06,207.18)(370.56,207.18)(370.56,0)
\z(370.56,0)(370.56,198.69)(371.06,198.69)(371.06,0)
\z(371.06,0)(371.06,200.19)(371.57,200.19)(371.57,0)
\z(371.57,0)(371.57,202.68)(372.07,202.68)(372.07,0)
\z(372.07,0)(372.07,206.61)(372.57,206.61)(372.57,0)
\z(372.57,0)(372.57,210.25)(373.07,210.25)(373.07,0)
\z(373.07,0)(373.07,207.11)(373.57,207.11)(373.57,0)
\z(373.57,0)(373.57,208.97)(374.08,208.97)(374.08,0)
\z(374.08,0)(374.08,212.11)(374.58,212.11)(374.58,0)
\z(374.58,0)(374.58,212.89)(375.08,212.89)(375.08,0)
\z(375.08,0)(375.08,208.82)(375.58,208.82)(375.58,0)
\z(375.58,0)(375.58,216.03)(376.09,216.03)(376.09,0)
\z(376.09,0)(376.09,208.25)(376.59,208.25)(376.59,0)
\z(376.59,0)(376.59,212.68)(377.09,212.68)(377.09,0)
\z(377.09,0)(377.09,221.17)(377.59,221.17)(377.59,0)
\z(377.59,0)(377.59,213.39)(378.10,213.39)(378.10,0)
\z(378.10,0)(378.10,224.32)(378.60,224.32)(378.60,0)
\z(378.60,0)(378.60,219.39)(379.10,219.39)(379.10,0)
\z(379.10,0)(379.10,224.10)(379.60,224.10)(379.60,0)
\z(379.60,0)(379.60,219.96)(380.10,219.96)(380.10,0)
\z(380.10,0)(380.10,220.96)(380.61,220.96)(380.61,0)
\z(380.61,0)(380.61,221.39)(381.11,221.39)(381.11,0)
\z(381.11,0)(381.11,224.24)(381.61,224.24)(381.61,0)
\z(381.61,0)(381.61,232.74)(382.11,232.74)(382.11,0)
\z(382.11,0)(382.11,234.03)(382.62,234.03)(382.62,0)
\z(382.62,0)(382.62,225.17)(383.12,225.17)(383.12,0)
\z(383.12,0)(383.12,230.03)(383.62,230.03)(383.62,0)
\z(383.62,0)(383.62,224.53)(384.12,224.53)(384.12,0)
\z(384.12,0)(384.12,223.24)(384.62,223.24)(384.62,0)
\z(384.62,0)(384.62,234.24)(385.13,234.24)(385.13,0)
\z(385.13,0)(385.13,229.10)(385.63,229.10)(385.63,0)
\z(385.63,0)(385.63,235.31)(386.13,235.31)(386.13,0)
\z(386.13,0)(386.13,236.81)(386.63,236.81)(386.63,0)
\z(386.63,0)(386.63,228.96)(387.14,228.96)(387.14,0)
\z(387.14,0)(387.14,232.10)(387.64,232.10)(387.64,0)
\z(387.64,0)(387.64,237.74)(388.14,237.74)(388.14,0)
\z(388.14,0)(388.14,233.45)(388.64,233.45)(388.64,0)
\z(388.64,0)(388.64,239.38)(389.14,239.38)(389.14,0)
\z(389.14,0)(389.14,242.95)(389.65,242.95)(389.65,0)
\z(389.65,0)(389.65,234.95)(390.15,234.95)(390.15,0)
\z(390.15,0)(390.15,244.52)(390.65,244.52)(390.65,0)
\z(390.65,0)(390.65,242.66)(391.15,242.66)(391.15,0)
\z(391.15,0)(391.15,239.17)(391.66,239.17)(391.66,0)
\z(391.66,0)(391.66,241.95)(392.16,241.95)(392.16,0)
\z(392.16,0)(392.16,246.59)(392.66,246.59)(392.66,0)
\z(392.66,0)(392.66,240.59)(393.16,240.59)(393.16,0)
\z(393.16,0)(393.16,251.80)(393.67,251.80)(393.67,0)
\z(393.67,0)(393.67,246.88)(394.17,246.88)(394.17,0)
\z(394.17,0)(394.17,245.09)(394.67,245.09)(394.67,0)
\z(394.67,0)(394.67,242.81)(395.17,242.81)(395.17,0)
\z(395.17,0)(395.17,252.73)(395.67,252.73)(395.67,0)
\z(395.67,0)(395.67,256.37)(396.18,256.37)(396.18,0)
\z(396.18,0)(396.18,243.59)(396.68,243.59)(396.68,0)
\z(396.68,0)(396.68,256.94)(397.18,256.94)(397.18,0)
\z(397.18,0)(397.18,261.08)(397.68,261.08)(397.68,0)
\z(397.68,0)(397.68,264.87)(398.19,264.87)(398.19,0)
\z(398.19,0)(398.19,265.94)(398.69,265.94)(398.69,0)
\z(398.69,0)(398.69,262.87)(399.19,262.87)(399.19,0)
\z(399.19,0)(399.19,261.87)(399.69,261.87)(399.69,0)
\z(399.69,0)(399.69,256.94)(400.19,256.94)(400.19,0)
\z(400.19,0)(400.19,262.72)(400.70,262.72)(400.70,0)
\z(400.70,0)(400.70,269.36)(401.20,269.36)(401.20,0)
\z(401.20,0)(401.20,265.79)(401.70,265.79)(401.70,0)
\z(401.70,0)(401.70,269.44)(402.20,269.44)(402.20,0)
\z(402.20,0)(402.20,265.94)(402.71,265.94)(402.71,0)
\z(402.71,0)(402.71,270.29)(403.21,270.29)(403.21,0)
\z(403.21,0)(403.21,269.15)(403.71,269.15)(403.71,0)
\z(403.71,0)(403.71,269.51)(404.21,269.51)(404.21,0)
\z(404.21,0)(404.21,272.86)(404.71,272.86)(404.71,0)
\z(404.71,0)(404.71,265.22)(405.22,265.22)(405.22,0)
\z(405.22,0)(405.22,268.15)(405.72,268.15)(405.72,0)
\z(405.72,0)(405.72,270.44)(406.22,270.44)(406.22,0)
\z(406.22,0)(406.22,273.29)(406.72,273.29)(406.72,0)
\z(406.72,0)(406.72,275.86)(407.23,275.86)(407.23,0)
\z(407.23,0)(407.23,277.29)(407.73,277.29)(407.73,0)
\z(407.73,0)(407.73,275.00)(408.23,275.00)(408.23,0)
\z(408.23,0)(408.23,280.14)(408.73,280.14)(408.73,0)
\z(408.73,0)(408.73,284.14)(409.24,284.14)(409.24,0)
\z(409.24,0)(409.24,279.65)(409.74,279.65)(409.74,0)
\z(409.74,0)(409.74,282.64)(410.24,282.64)(410.24,0)
\z(410.24,0)(410.24,276.79)(410.74,276.79)(410.74,0)
\z(410.74,0)(410.74,289.21)(411.24,289.21)(411.24,0)
\z(411.24,0)(411.24,289.43)(411.75,289.43)(411.75,0)
\z(411.75,0)(411.75,286.07)(412.25,286.07)(412.25,0)
\z(412.25,0)(412.25,293.35)(412.75,293.35)(412.75,0)
\z(412.75,0)(412.75,290.85)(413.25,290.85)(413.25,0)
\z(413.25,0)(413.25,291.85)(413.76,291.85)(413.76,0)
\z(413.76,0)(413.76,293.21)(414.26,293.21)(414.26,0)
\z(414.26,0)(414.26,300.85)(414.76,300.85)(414.76,0)
\z(414.76,0)(414.76,294.85)(415.26,294.85)(415.26,0)
\z(415.26,0)(415.26,295.21)(415.76,295.21)(415.76,0)
\z(415.76,0)(415.76,296.42)(416.27,296.42)(416.27,0)
\z(416.27,0)(416.27,305.35)(416.77,305.35)(416.77,0)
\z(416.77,0)(416.77,300.49)(417.27,300.49)(417.27,0)
\z(417.27,0)(417.27,296.85)(417.77,296.85)(417.77,0)
\z(417.77,0)(417.77,302.35)(418.28,302.35)(418.28,0)
\z(418.28,0)(418.28,310.20)(418.78,310.20)(418.78,0)
\z(418.78,0)(418.78,306.42)(419.28,306.42)(419.28,0)
\z(419.28,0)(419.28,304.49)(419.78,304.49)(419.78,0)
\z(419.78,0)(419.78,315.84)(420.29,315.84)(420.29,0)
\z(420.29,0)(420.29,303.70)(420.79,303.70)(420.79,0)
\z(420.79,0)(420.79,300.71)(421.29,300.71)(421.29,0)
\z(421.29,0)(421.29,298.56)(421.79,298.56)(421.79,0)
\z(421.79,0)(421.79,312.91)(422.29,312.91)(422.29,0)
\z(422.29,0)(422.29,304.85)(422.80,304.85)(422.80,0)
\z(422.80,0)(422.80,307.06)(423.30,307.06)(423.30,0)
\z(423.30,0)(423.30,309.63)(423.80,309.63)(423.80,0)
\z(423.80,0)(423.80,312.70)(424.30,312.70)(424.30,0)
\z(424.30,0)(424.30,314.13)(424.81,314.13)(424.81,0)
\z(424.81,0)(424.81,320.12)(425.31,320.12)(425.31,0)
\z(425.31,0)(425.31,318.48)(425.81,318.48)(425.81,0)
\z(425.81,0)(425.81,318.48)(426.31,318.48)(426.31,0)
\z(426.31,0)(426.31,316.77)(426.81,316.77)(426.81,0)
\z(426.81,0)(426.81,321.55)(427.32,321.55)(427.32,0)
\z(427.32,0)(427.32,321.77)(427.82,321.77)(427.82,0)
\z(427.82,0)(427.82,326.12)(428.32,326.12)(428.32,0)
\z(428.32,0)(428.32,326.05)(428.82,326.05)(428.82,0)
\z(428.82,0)(428.82,322.91)(429.33,322.91)(429.33,0)
\z(429.33,0)(429.33,332.62)(429.83,332.62)(429.83,0)
\z(429.83,0)(429.83,330.90)(430.33,330.90)(430.33,0)
\z(430.33,0)(430.33,333.55)(430.83,333.55)(430.83,0)
\z(430.83,0)(430.83,331.33)(431.33,331.33)(431.33,0)
\z(431.33,0)(431.33,330.33)(431.84,330.33)(431.84,0)
\z(431.84,0)(431.84,334.83)(432.34,334.83)(432.34,0)
\z(432.34,0)(432.34,338.76)(432.84,338.76)(432.84,0)
\z(432.84,0)(432.84,328.26)(433.34,328.26)(433.34,0)
\z(433.34,0)(433.34,340.90)(433.85,340.90)(433.85,0)
\z(433.85,0)(433.85,327.12)(434.35,327.12)(434.35,0)
\z(434.35,0)(434.35,336.69)(434.85,336.69)(434.85,0)
\z(434.85,0)(434.85,334.76)(435.35,334.76)(435.35,0)
\z(435.35,0)(435.35,346.75)(435.86,346.75)(435.86,0)
\z(435.86,0)(435.86,333.05)(436.36,333.05)(436.36,0)
\z(436.36,0)(436.36,351.89)(436.86,351.89)(436.86,0)
\z(436.86,0)(436.86,338.76)(437.36,338.76)(437.36,0)
\z(437.36,0)(437.36,339.40)(437.86,339.40)(437.86,0)
\z(437.86,0)(437.86,355.11)(438.37,355.11)(438.37,0)
\z(438.37,0)(438.37,345.75)(438.87,345.75)(438.87,0)
\z(438.87,0)(438.87,349.47)(439.37,349.47)(439.37,0)
\z(439.37,0)(439.37,348.61)(439.87,348.61)(439.87,0)
\z(439.87,0)(439.87,342.33)(440.38,342.33)(440.38,0)
\z(440.38,0)(440.38,349.32)(440.88,349.32)(440.88,0)
\z(440.88,0)(440.88,337.97)(441.38,337.97)(441.38,0)
\z(441.38,0)(441.38,358.61)(441.88,358.61)(441.88,0)
\z(441.88,0)(441.88,351.18)(442.38,351.18)(442.38,0)
\z(442.38,0)(442.38,351.04)(442.89,351.04)(442.89,0)
\z(442.89,0)(442.89,357.03)(443.39,357.03)(443.39,0)
\z(443.39,0)(443.39,345.68)(443.89,345.68)(443.89,0)
\z(443.89,0)(443.89,354.46)(444.39,354.46)(444.39,0)
\z(444.39,0)(444.39,356.25)(444.90,356.25)(444.90,0)
\z(444.90,0)(444.90,361.18)(445.40,361.18)(445.40,0)
\z(445.40,0)(445.40,362.46)(445.90,362.46)(445.90,0)
\z(445.90,0)(445.90,363.03)(446.40,363.03)(446.40,0)
\z(446.40,0)(446.40,369.74)(446.90,369.74)(446.90,0)
\z(446.90,0)(446.90,356.96)(447.41,356.96)(447.41,0)
\z(447.41,0)(447.41,362.39)(447.91,362.39)(447.91,0)
\z(447.91,0)(447.91,373.46)(448.41,373.46)(448.41,0)
\z(448.41,0)(448.41,368.96)(448.91,368.96)(448.91,0)
\z(448.91,0)(448.91,366.74)(449.42,366.74)(449.42,0)
\z(449.42,0)(449.42,372.67)(449.92,372.67)(449.92,0)
\z(449.92,0)(449.92,377.10)(450.42,377.10)(450.42,0)
\z(450.42,0)(450.42,377.17)(450.92,377.17)(450.92,0)
\z(450.92,0)(450.92,377.31)(451.43,377.31)(451.43,0)
\z(451.43,0)(451.43,374.38)(451.93,374.38)(451.93,0)
\z(451.93,0)(451.93,378.31)(452.43,378.31)(452.43,0)
\z(452.43,0)(452.43,385.38)(452.93,385.38)(452.93,0)
\z(452.93,0)(452.93,373.24)(453.43,373.24)(453.43,0)
\z(453.43,0)(453.43,376.45)(453.94,376.45)(453.94,0)
\z(453.94,0)(453.94,377.10)(454.44,377.10)(454.44,0)
\z(454.44,0)(454.44,381.09)(454.94,381.09)(454.94,0)
\z(454.94,0)(454.94,381.59)(455.44,381.59)(455.44,0)
\z(455.44,0)(455.44,393.30)(455.95,393.30)(455.95,0)
\z(455.95,0)(455.95,380.95)(456.45,380.95)(456.45,0)
\z(456.45,0)(456.45,379.31)(456.95,379.31)(456.95,0)
\z(456.95,0)(456.95,397.73)(457.45,397.73)(457.45,0)
\z(457.45,0)(457.45,388.52)(457.95,388.52)(457.95,0)
\z(457.95,0)(457.95,384.02)(458.46,384.02)(458.46,0)
\z(458.46,0)(458.46,387.95)(458.96,387.95)(458.96,0)
\z(458.96,0)(458.96,391.16)(459.46,391.16)(459.46,0)
\z(459.46,0)(459.46,401.44)(459.96,401.44)(459.96,0)
\z(459.96,0)(459.96,389.09)(460.47,389.09)(460.47,0)
\z(460.47,0)(460.47,393.73)(460.97,393.73)(460.97,0)
\z(460.97,0)(460.97,394.94)(461.47,394.94)(461.47,0)
\z(461.47,0)(461.47,396.73)(461.97,396.73)(461.97,0)
\z(461.97,0)(461.97,398.59)(462.48,398.59)(462.48,0)
\z(462.48,0)(462.48,396.87)(462.98,396.87)(462.98,0)
\z(462.98,0)(462.98,389.88)(463.48,389.88)(463.48,0)
\z(463.48,0)(463.48,404.37)(463.98,404.37)(463.98,0)
\z(463.98,0)(463.98,402.15)(464.48,402.15)(464.48,0)
\z(464.48,0)(464.48,398.01)(464.99,398.01)(464.99,0)
\z(464.99,0)(464.99,400.08)(465.49,400.08)(465.49,0)
\z(465.49,0)(465.49,408.15)(465.99,408.15)(465.99,0)
\z(465.99,0)(465.99,415.43)(466.49,415.43)(466.49,0)
\z(466.49,0)(466.49,408.15)(467.00,408.15)(467.00,0)
\z(467.00,0)(467.00,409.72)(467.50,409.72)(467.50,0)
\z(467.50,0)(467.50,407.65)(468.00,407.65)(468.00,0)
\z(468.00,0)(468.00,415.93)(468.50,415.93)(468.50,0)
\z(468.50,0)(468.50,411.65)(469.00,411.65)(469.00,0)
\z(469.00,0)(469.00,411.29)(469.51,411.29)(469.51,0)
\z(469.51,0)(469.51,406.37)(470.01,406.37)(470.01,0)
\z(470.01,0)(470.01,408.37)(470.51,408.37)(470.51,0)
\z(470.51,0)(470.51,412.79)(471.01,412.79)(471.01,0)
\z(471.01,0)(471.01,415.86)(471.52,415.86)(471.52,0)
\z(471.52,0)(471.52,415.15)(472.02,415.15)(472.02,0)
\z(472.02,0)(472.02,428.07)(472.52,428.07)(472.52,0)
\z(472.52,0)(472.52,425.93)(473.02,425.93)(473.02,0)
\z(473.02,0)(473.02,428.57)(473.52,428.57)(473.52,0)
\z(473.52,0)(473.52,427.50)(474.03,427.50)(474.03,0)
\z(474.03,0)(474.03,427.00)(474.53,427.00)(474.53,0)
\z(474.53,0)(474.53,427.86)(475.03,427.86)(475.03,0)
\z(475.03,0)(475.03,430.93)(475.53,430.93)(475.53,0)
\z(475.53,0)(475.53,430.85)(476.04,430.85)(476.04,0)
\z(476.04,0)(476.04,430.43)(476.54,430.43)(476.54,0)
\z(476.54,0)(476.54,438.64)(477.04,438.64)(477.04,0)
\z(477.04,0)(477.04,425.93)(477.54,425.93)(477.54,0)
\z(477.54,0)(477.54,438.85)(478.05,438.85)(478.05,0)
\z(478.05,0)(478.05,423.64)(478.55,423.64)(478.55,0)
\z(478.55,0)(478.55,437.42)(479.05,437.42)(479.05,0)
\z(479.05,0)(479.05,428.78)(479.55,428.78)(479.55,0)
\z(479.55,0)(479.55,439.71)(480.05,439.71)(480.05,0)
\z(480.05,0)(480.05,432.71)(480.56,432.71)(480.56,0)
\z(480.56,0)(480.56,442.42)(481.06,442.42)(481.06,0)
\z(481.06,0)(481.06,440.35)(481.56,440.35)(481.56,0)
\z(481.56,0)(481.56,444.42)(482.06,444.42)(482.06,0)
\z(482.06,0)(482.06,440.92)(482.57,440.92)(482.57,0)
\z(482.57,0)(482.57,442.56)(483.07,442.56)(483.07,0)
\z(483.07,0)(483.07,446.06)(483.57,446.06)(483.57,0)
\z(483.57,0)(483.57,440.78)(484.07,440.78)(484.07,0)
\z(484.07,0)(484.07,445.63)(484.57,445.63)(484.57,0)
\z(484.57,0)(484.57,444.06)(485.08,444.06)(485.08,0)
\z(485.08,0)(485.08,447.70)(485.58,447.70)(485.58,0)
\z(485.58,0)(485.58,453.06)(486.08,453.06)(486.08,0)
\z(486.08,0)(486.08,451.84)(486.58,451.84)(486.58,0)
\z(486.58,0)(486.58,446.28)(487.09,446.28)(487.09,0)
\z(487.09,0)(487.09,457.70)(487.59,457.70)(487.59,0)
\z(487.59,0)(487.59,452.63)(488.09,452.63)(488.09,0)
\z(488.09,0)(488.09,443.42)(488.59,443.42)(488.59,0)
\z(488.59,0)(488.59,454.63)(489.10,454.63)(489.10,0)
\z(489.10,0)(489.10,459.27)(489.60,459.27)(489.60,0)
\z(489.60,0)(489.60,455.70)(490.10,455.70)(490.10,0)
\z(490.10,0)(490.10,452.34)(490.60,452.34)(490.60,0)
\z(490.60,0)(490.60,462.84)(491.10,462.84)(491.10,0)
\z(491.10,0)(491.10,460.98)(491.61,460.98)(491.61,0)
\z(491.61,0)(491.61,461.27)(492.11,461.27)(492.11,0)
\z(492.11,0)(492.11,450.06)(492.61,450.06)(492.61,0)
\z(492.61,0)(492.61,457.91)(493.11,457.91)(493.11,0)
\z(493.11,0)(493.11,472.33)(493.62,472.33)(493.62,0)
\z(493.62,0)(493.62,455.49)(494.12,455.49)(494.12,0)
\z(494.12,0)(494.12,455.98)(494.62,455.98)(494.62,0)
\z(494.62,0)(494.62,467.19)(495.12,467.19)(495.12,0)
\z(495.12,0)(495.12,459.27)(495.62,459.27)(495.62,0)
\z(495.62,0)(495.62,460.84)(496.13,460.84)(496.13,0)
\z(496.13,0)(496.13,456.27)(496.63,456.27)(496.63,0)
\z(496.63,0)(496.63,465.05)(497.13,465.05)(497.13,0)
\z(497.13,0)(497.13,464.48)(497.63,464.48)(497.63,0)
\z(497.63,0)(497.63,464.41)(498.14,464.41)(498.14,0)
\z(498.14,0)(498.14,469.05)(498.64,469.05)(498.64,0)
\z(498.64,0)(498.64,463.55)(499.14,463.55)(499.14,0)
\z(499.14,0)(499.14,480.83)(499.64,480.83)(499.64,0)
\z(499.64,0)(499.64,467.26)(500.14,467.26)(500.14,0)
\z(500.14,0)(500.14,474.12)(500.65,474.12)(500.65,0)
\z(500.65,0)(500.65,459.13)(501.15,459.13)(501.15,0)
\z(501.15,0)(501.15,466.84)(501.65,466.84)(501.65,0)
\z(501.65,0)(501.65,465.62)(502.15,465.62)(502.15,0)
\z(502.15,0)(502.15,467.41)(502.66,467.41)(502.66,0)
\z(502.66,0)(502.66,477.76)(503.16,477.76)(503.16,0)
\z(503.16,0)(503.16,473.62)(503.66,473.62)(503.66,0)
\z(503.66,0)(503.66,473.05)(504.16,473.05)(504.16,0)
\z(504.16,0)(504.16,471.33)(504.67,471.33)(504.67,0)
\z(504.67,0)(504.67,479.33)(505.17,479.33)(505.17,0)
\z(505.17,0)(505.17,472.90)(505.67,472.90)(505.67,0)
\z(505.67,0)(505.67,483.83)(506.17,483.83)(506.17,0)
\z(506.17,0)(506.17,492.11)(506.67,492.11)(506.67,0)
\z(506.67,0)(506.67,471.26)(507.18,471.26)(507.18,0)
\z(507.18,0)(507.18,478.83)(507.68,478.83)(507.68,0)
\z(507.68,0)(507.68,483.33)(508.18,483.33)(508.18,0)
\z(508.18,0)(508.18,475.48)(508.68,475.48)(508.68,0)
\z(508.68,0)(508.68,480.26)(509.19,480.26)(509.19,0)
\z(509.19,0)(509.19,477.69)(509.69,477.69)(509.69,0)
\z(509.69,0)(509.69,471.83)(510.19,471.83)(510.19,0)
\z(510.19,0)(510.19,473.69)(510.69,473.69)(510.69,0)
\z(510.69,0)(510.69,479.12)(511.19,479.12)(511.19,0)
\z(511.19,0)(511.19,473.55)(511.70,473.55)(511.70,0)
\z(511.70,0)(511.70,490.18)(512.20,490.18)(512.20,0)
\z(512.20,0)(512.20,489.54)(512.70,489.54)(512.70,0)
\z(512.70,0)(512.70,490.40)(513.20,490.40)(513.20,0)
\z(513.20,0)(513.20,491.90)(513.71,491.90)(513.71,0)
\z(513.71,0)(513.71,495.25)(514.21,495.25)(514.21,0)
\z(514.21,0)(514.21,484.83)(514.71,484.83)(514.71,0)
\z(514.71,0)(514.71,490.18)(515.21,490.18)(515.21,0)
\z(515.21,0)(515.21,495.82)(515.71,495.82)(515.71,0)
\z(515.71,0)(515.71,490.11)(516.22,490.11)(516.22,0)
\z(516.22,0)(516.22,493.68)(516.72,493.68)(516.72,0)
\z(516.72,0)(516.72,488.04)(517.22,488.04)(517.22,0)
\z(517.22,0)(517.22,492.11)(517.72,492.11)(517.72,0)
\z(517.72,0)(517.72,487.11)(518.23,487.11)(518.23,0)
\z(518.23,0)(518.23,492.68)(518.73,492.68)(518.73,0)
\z(518.73,0)(518.73,483.61)(519.23,483.61)(519.23,0)
\z(519.23,0)(519.23,496.75)(519.73,496.75)(519.73,0)
\z(519.73,0)(519.73,489.47)(520.24,489.47)(520.24,0)
\z(520.24,0)(520.24,487.90)(520.74,487.90)(520.74,0)
\z(520.74,0)(520.74,492.61)(521.24,492.61)(521.24,0)
\z(521.24,0)(521.24,491.47)(521.74,491.47)(521.74,0)
\z(521.74,0)(521.74,492.97)(522.24,492.97)(522.24,0)
\z(522.24,0)(522.24,493.39)(522.75,493.39)(522.75,0)
\z(522.75,0)(522.75,476.97)(523.25,476.97)(523.25,0)
\z(523.25,0)(523.25,500.32)(523.75,500.32)(523.75,0)
\z(523.75,0)(523.75,482.26)(524.25,482.26)(524.25,0)
\z(524.25,0)(524.25,495.11)(524.76,495.11)(524.76,0)
\z(524.76,0)(524.76,489.25)(525.26,489.25)(525.26,0)
\z(525.26,0)(525.26,483.26)(525.76,483.26)(525.76,0)
\z(525.76,0)(525.76,492.32)(526.26,492.32)(526.26,0)
\z(526.26,0)(526.26,490.82)(526.76,490.82)(526.76,0)
\z(526.76,0)(526.76,468.19)(527.27,468.19)(527.27,0)
\z(527.27,0)(527.27,500.25)(527.77,500.25)(527.77,0)
\z(527.77,0)(527.77,483.83)(528.27,483.83)(528.27,0)
\z(528.27,0)(528.27,488.97)(528.77,488.97)(528.77,0)
\z(528.77,0)(528.77,484.40)(529.28,484.40)(529.28,0)
\z(529.28,0)(529.28,493.97)(529.78,493.97)(529.78,0)
\z(529.78,0)(529.78,489.47)(530.28,489.47)(530.28,0)
\z(530.28,0)(530.28,488.61)(530.78,488.61)(530.78,0)
\z(530.78,0)(530.78,474.55)(531.29,474.55)(531.29,0)
\z(531.29,0)(531.29,493.82)(531.79,493.82)(531.79,0)
\z(531.79,0)(531.79,492.68)(532.29,492.68)(532.29,0)
\z(532.29,0)(532.29,488.75)(532.79,488.75)(532.79,0)
\z(532.79,0)(532.79,483.47)(533.29,483.47)(533.29,0)
\z(533.29,0)(533.29,491.18)(533.80,491.18)(533.80,0)
\z(533.80,0)(533.80,487.54)(534.30,487.54)(534.30,0)
\z(534.30,0)(534.30,480.54)(534.80,480.54)(534.80,0)
\z(534.80,0)(534.80,489.40)(535.30,489.40)(535.30,0)
\z(535.30,0)(535.30,488.75)(535.81,488.75)(535.81,0)
\z(535.81,0)(535.81,494.61)(536.31,494.61)(536.31,0)
\z(536.31,0)(536.31,485.68)(536.81,485.68)(536.81,0)
\z(536.81,0)(536.81,477.47)(537.31,477.47)(537.31,0)
\z(537.31,0)(537.31,485.04)(537.81,485.04)(537.81,0)
\z(537.81,0)(537.81,478.26)(538.32,478.26)(538.32,0)
\z(538.32,0)(538.32,471.91)(538.82,471.91)(538.82,0)
\z(538.82,0)(538.82,482.04)(539.32,482.04)(539.32,0)
\z(539.32,0)(539.32,472.12)(539.82,472.12)(539.82,0)
\z(539.82,0)(539.82,478.54)(540.33,478.54)(540.33,0)
\z(540.33,0)(540.33,486.97)(540.83,486.97)(540.83,0)
\z(540.83,0)(540.83,476.83)(541.33,476.83)(541.33,0)
\z(541.33,0)(541.33,485.83)(541.83,485.83)(541.83,0)
\z(541.83,0)(541.83,481.76)(542.33,481.76)(542.33,0)
\z(542.33,0)(542.33,487.40)(542.84,487.40)(542.84,0)
\z(542.84,0)(542.84,471.76)(543.34,471.76)(543.34,0)
\z(543.34,0)(543.34,466.91)(543.84,466.91)(543.84,0)
\z(543.84,0)(543.84,480.69)(544.34,480.69)(544.34,0)
\z(544.34,0)(544.34,478.26)(544.85,478.26)(544.85,0)
\z(544.85,0)(544.85,472.48)(545.35,472.48)(545.35,0)
\z(545.35,0)(545.35,460.48)(545.85,460.48)(545.85,0)
\z(545.85,0)(545.85,465.91)(546.35,465.91)(546.35,0)
\z(546.35,0)(546.35,469.12)(546.86,469.12)(546.86,0)
\z(546.86,0)(546.86,472.05)(547.36,472.05)(547.36,0)
\z(547.36,0)(547.36,475.12)(547.86,475.12)(547.86,0)
\z(547.86,0)(547.86,470.41)(548.36,470.41)(548.36,0)
\z(548.36,0)(548.36,462.62)(548.86,462.62)(548.86,0)
\z(548.86,0)(548.86,466.62)(549.37,466.62)(549.37,0)
\z(549.37,0)(549.37,462.41)(549.87,462.41)(549.87,0)
\z(549.87,0)(549.87,456.98)(550.37,456.98)(550.37,0)
\z(550.37,0)(550.37,462.77)(550.87,462.77)(550.87,0)
\z(550.87,0)(550.87,453.27)(551.38,453.27)(551.38,0)
\z(551.38,0)(551.38,470.62)(551.88,470.62)(551.88,0)
\z(551.88,0)(551.88,457.98)(552.38,457.98)(552.38,0)
\z(552.38,0)(552.38,461.05)(552.88,461.05)(552.88,0)
\z(552.88,0)(552.88,457.34)(553.38,457.34)(553.38,0)
\z(553.38,0)(553.38,466.41)(553.89,466.41)(553.89,0)
\z(553.89,0)(553.89,467.19)(554.39,467.19)(554.39,0)
\z(554.39,0)(554.39,451.84)(554.89,451.84)(554.89,0)
\z(554.89,0)(554.89,452.42)(555.39,452.42)(555.39,0)
\z(555.39,0)(555.39,449.92)(555.90,449.92)(555.90,0)
\z(555.90,0)(555.90,454.63)(556.40,454.63)(556.40,0)
\z(556.40,0)(556.40,448.85)(556.90,448.85)(556.90,0)
\z(556.90,0)(556.90,444.85)(557.40,444.85)(557.40,0)
\z(557.40,0)(557.40,452.56)(557.90,452.56)(557.90,0)
\z(557.90,0)(557.90,454.27)(558.41,454.27)(558.41,0)
\z(558.41,0)(558.41,460.05)(558.91,460.05)(558.91,0)
\z(558.91,0)(558.91,455.70)(559.41,455.70)(559.41,0)
\z(559.41,0)(559.41,451.84)(559.91,451.84)(559.91,0)
\z(559.91,0)(559.91,458.27)(560.42,458.27)(560.42,0)
\z(560.42,0)(560.42,447.49)(560.92,447.49)(560.92,0)
\z(560.92,0)(560.92,439.78)(561.42,439.78)(561.42,0)
\z(561.42,0)(561.42,450.84)(561.92,450.84)(561.92,0)
\z(561.92,0)(561.92,438.78)(562.43,438.78)(562.43,0)
\z(562.43,0)(562.43,448.06)(562.93,448.06)(562.93,0)
\z(562.93,0)(562.93,451.13)(563.43,451.13)(563.43,0)
\z(563.43,0)(563.43,431.28)(563.93,431.28)(563.93,0)
\z(563.93,0)(563.93,436.92)(564.43,436.92)(564.43,0)
\z(564.43,0)(564.43,442.21)(564.94,442.21)(564.94,0)
\z(564.94,0)(564.94,433.14)(565.44,433.14)(565.44,0)
\z(565.44,0)(565.44,432.35)(565.94,432.35)(565.94,0)
\z(565.94,0)(565.94,445.78)(566.44,445.78)(566.44,0)
\z(566.44,0)(566.44,445.78)(566.95,445.78)(566.95,0)
\z(566.95,0)(566.95,439.42)(567.45,439.42)(567.45,0)
\z(567.45,0)(567.45,436.99)(567.95,436.99)(567.95,0)
\z(567.95,0)(567.95,434.92)(568.45,434.92)(568.45,0)
\z(568.45,0)(568.45,418.15)(568.95,418.15)(568.95,0)
\z(568.95,0)(568.95,439.06)(569.46,439.06)(569.46,0)
\z(569.46,0)(569.46,425.79)(569.96,425.79)(569.96,0)
\z(569.96,0)(569.96,430.14)(570.46,430.14)(570.46,0)
\z(570.46,0)(570.46,427.57)(570.96,427.57)(570.96,0)
\z(570.96,0)(570.96,426.14)(571.47,426.14)(571.47,0)
\z(571.47,0)(571.47,435.00)(571.97,435.00)(571.97,0)
\z(571.97,0)(571.97,414.79)(572.47,414.79)(572.47,0)
\z(572.47,0)(572.47,434.57)(572.97,434.57)(572.97,0)
\z(572.97,0)(572.97,428.57)(573.48,428.57)(573.48,0)
\z(573.48,0)(573.48,414.36)(573.98,414.36)(573.98,0)
\z(573.98,0)(573.98,417.79)(574.48,417.79)(574.48,0)
\z(574.48,0)(574.48,426.93)(574.98,426.93)(574.98,0)
\z(574.98,0)(574.98,412.08)(575.48,412.08)(575.48,0)
\z(575.48,0)(575.48,418.36)(575.99,418.36)(575.99,0)
\z(575.99,0)(575.99,409.08)(576.49,409.08)(576.49,0)
\z(576.49,0)(576.49,411.86)(576.99,411.86)(576.99,0)
\z(576.99,0)(576.99,411.08)(577.49,411.08)(577.49,0)
\z(577.49,0)(577.49,411.58)(578.00,411.58)(578.00,0)
\z(578.00,0)(578.00,408.51)(578.50,408.51)(578.50,0)
\z(578.50,0)(578.50,409.58)(579.00,409.58)(579.00,0)
\z(579.00,0)(579.00,421.65)(579.50,421.65)(579.50,0)
\z(579.50,0)(579.50,414.22)(580,414.22)(580,0)
\z(580,0)(580,411.94)(580.51,411.94)(580.51,0)
\z(580.51,0)(580.51,401.66)(581.01,401.66)(581.01,0)
\z(581.01,0)(581.01,397.09)(581.51,397.09)(581.51,0)
\z(581.51,0)(581.51,416.43)(582.01,416.43)(582.01,0)
\z(582.01,0)(582.01,409.08)(582.52,409.08)(582.52,0)
\z(582.52,0)(582.52,399.08)(583.02,399.08)(583.02,0)
\z(583.02,0)(583.02,412.94)(583.52,412.94)(583.52,0)
\z(583.52,0)(583.52,405.87)(584.02,405.87)(584.02,0)
\z(584.02,0)(584.02,402.44)(584.52,402.44)(584.52,0)
\z(584.52,0)(584.52,392.37)(585.03,392.37)(585.03,0)
\z(585.03,0)(585.03,390.02)(585.53,390.02)(585.53,0)
\z(585.53,0)(585.53,407.51)(586.03,407.51)(586.03,0)
\z(586.03,0)(586.03,388.66)(586.53,388.66)(586.53,0)
\z(586.53,0)(586.53,393.44)(587.04,393.44)(587.04,0)
\z(587.04,0)(587.04,389.80)(587.54,389.80)(587.54,0)
\z(587.54,0)(587.54,395.23)(588.04,395.23)(588.04,0)
\z(588.04,0)(588.04,385.16)(588.54,385.16)(588.54,0)
\z(588.54,0)(588.54,393.80)(589.05,393.80)(589.05,0)
\z(589.05,0)(589.05,388.88)(589.55,388.88)(589.55,0)
\z(589.55,0)(589.55,390.45)(590.05,390.45)(590.05,0)
\z(590.05,0)(590.05,390.59)(590.55,390.59)(590.55,0)
\z(590.55,0)(590.55,391.87)(591.05,391.87)(591.05,0)
\z(591.05,0)(591.05,380.09)(591.56,380.09)(591.56,0)
\z(591.56,0)(591.56,376.95)(592.06,376.95)(592.06,0)
\z(592.06,0)(592.06,384.31)(592.56,384.31)(592.56,0)
\z(592.56,0)(592.56,377.60)(593.06,377.60)(593.06,0)
\z(593.06,0)(593.06,381.45)(593.57,381.45)(593.57,0)
\z(593.57,0)(593.57,372.31)(594.07,372.31)(594.07,0)
\z(594.07,0)(594.07,379.17)(594.57,379.17)(594.57,0)
\z(594.57,0)(594.57,376.52)(595.07,376.52)(595.07,0)
\z(595.07,0)(595.07,374.74)(595.57,374.74)(595.57,0)
\z(595.57,0)(595.57,372.96)(596.08,372.96)(596.08,0)
\z(596.08,0)(596.08,371.88)(596.58,371.88)(596.58,0)
\z(596.58,0)(596.58,373.67)(597.08,373.67)(597.08,0)
\z(597.08,0)(597.08,367.60)(597.58,367.60)(597.58,0)
\z(597.58,0)(597.58,362.10)(598.09,362.10)(598.09,0)
\z(598.09,0)(598.09,372.67)(598.59,372.67)(598.59,0)
\z(598.59,0)(598.59,367.96)(599.09,367.96)(599.09,0)
\z(599.09,0)(599.09,355.04)(599.59,355.04)(599.59,0)
\z(599.59,0)(599.59,367.74)(600.10,367.74)(600.10,0)
\z(600.10,0)(600.10,359.60)(600.60,359.60)(600.60,0)
\z(600.60,0)(600.60,348.18)(601.10,348.18)(601.10,0)
\z(601.10,0)(601.10,363.82)(601.60,363.82)(601.60,0)
\z(601.60,0)(601.60,362.03)(602.10,362.03)(602.10,0)
\z(602.10,0)(602.10,357.53)(602.61,357.53)(602.61,0)
\z(602.61,0)(602.61,351.89)(603.11,351.89)(603.11,0)
\z(603.11,0)(603.11,356.68)(603.61,356.68)(603.61,0)
\z(603.61,0)(603.61,353.11)(604.11,353.11)(604.11,0)
\z(604.11,0)(604.11,362.89)(604.62,362.89)(604.62,0)
\z(604.62,0)(604.62,357.32)(605.12,357.32)(605.12,0)
\z(605.12,0)(605.12,361.39)(605.62,361.39)(605.62,0)
\z(605.62,0)(605.62,356.61)(606.12,356.61)(606.12,0)
\z(606.12,0)(606.12,355.25)(606.62,355.25)(606.62,0)
\z(606.62,0)(606.62,348.54)(607.13,348.54)(607.13,0)
\z(607.13,0)(607.13,337.97)(607.63,337.97)(607.63,0)
\z(607.63,0)(607.63,345.54)(608.13,345.54)(608.13,0)
\z(608.13,0)(608.13,340.54)(608.63,340.54)(608.63,0)
\z(608.63,0)(608.63,349.75)(609.14,349.75)(609.14,0)
\z(609.14,0)(609.14,340.47)(609.64,340.47)(609.64,0)
\z(609.64,0)(609.64,348.75)(610.14,348.75)(610.14,0)
\z(610.14,0)(610.14,344.61)(610.64,344.61)(610.64,0)
\z(610.64,0)(610.64,339.47)(611.14,339.47)(611.14,0)
\z(611.14,0)(611.14,341.97)(611.65,341.97)(611.65,0)
\z(611.65,0)(611.65,331.05)(612.15,331.05)(612.15,0)
\z(612.15,0)(612.15,335.26)(612.65,335.26)(612.65,0)
\z(612.65,0)(612.65,333.19)(613.15,333.19)(613.15,0)
\z(613.15,0)(613.15,333.97)(613.66,333.97)(613.66,0)
\z(613.66,0)(613.66,329.91)(614.16,329.91)(614.16,0)
\z(614.16,0)(614.16,333.76)(614.66,333.76)(614.66,0)
\z(614.66,0)(614.66,343.90)(615.16,343.90)(615.16,0)
\z(615.16,0)(615.16,316.48)(615.67,316.48)(615.67,0)
\z(615.67,0)(615.67,334.62)(616.17,334.62)(616.17,0)
\z(616.17,0)(616.17,324.34)(616.67,324.34)(616.67,0)
\z(616.67,0)(616.67,319.84)(617.17,319.84)(617.17,0)
\z(617.17,0)(617.17,326.05)(617.67,326.05)(617.67,0)
\z(617.67,0)(617.67,323.55)(618.18,323.55)(618.18,0)
\z(618.18,0)(618.18,324.69)(618.68,324.69)(618.68,0)
\z(618.68,0)(618.68,325.69)(619.18,325.69)(619.18,0)
\z(619.18,0)(619.18,316.34)(619.68,316.34)(619.68,0)
\z(619.68,0)(619.68,317.13)(620.19,317.13)(620.19,0)
\z(620.19,0)(620.19,318.98)(620.69,318.98)(620.69,0)
\z(620.69,0)(620.69,318.63)(621.19,318.63)(621.19,0)
\z(621.19,0)(621.19,309.77)(621.69,309.77)(621.69,0)
\z(621.69,0)(621.69,308.27)(622.19,308.27)(622.19,0)
\z(622.19,0)(622.19,313.63)(622.70,313.63)(622.70,0)
\z(622.70,0)(622.70,312.41)(623.20,312.41)(623.20,0)
\z(623.20,0)(623.20,316.34)(623.70,316.34)(623.70,0)
\z(623.70,0)(623.70,310.27)(624.20,310.27)(624.20,0)
\z(624.20,0)(624.20,302.35)(624.71,302.35)(624.71,0)
\z(624.71,0)(624.71,308.34)(625.21,308.34)(625.21,0)
\z(625.21,0)(625.21,309.70)(625.71,309.70)(625.71,0)
\z(625.71,0)(625.71,306.27)(626.21,306.27)(626.21,0)
\z(626.21,0)(626.21,304.28)(626.71,304.28)(626.71,0)
\z(626.71,0)(626.71,306.92)(627.22,306.92)(627.22,0)
\z(627.22,0)(627.22,299.85)(627.72,299.85)(627.72,0)
\z(627.72,0)(627.72,303.70)(628.22,303.70)(628.22,0)
\z(628.22,0)(628.22,309.99)(628.72,309.99)(628.72,0)
\z(628.72,0)(628.72,296.35)(629.23,296.35)(629.23,0)
\z(629.23,0)(629.23,292.78)(629.73,292.78)(629.73,0)
\z(629.73,0)(629.73,298.49)(630.23,298.49)(630.23,0)
\z(630.23,0)(630.23,304.63)(630.73,304.63)(630.73,0)
\z(630.73,0)(630.73,295.14)(631.24,295.14)(631.24,0)
\z(631.24,0)(631.24,299.92)(631.74,299.92)(631.74,0)
\z(631.74,0)(631.74,296.78)(632.24,296.78)(632.24,0)
\z(632.24,0)(632.24,289.00)(632.74,289.00)(632.74,0)
\z(632.74,0)(632.74,290.43)(633.24,290.43)(633.24,0)
\z(633.24,0)(633.24,286.64)(633.75,286.64)(633.75,0)
\z(633.75,0)(633.75,291.28)(634.25,291.28)(634.25,0)
\z(634.25,0)(634.25,288.64)(634.75,288.64)(634.75,0)
\z(634.75,0)(634.75,284.86)(635.25,284.86)(635.25,0)
\z(635.25,0)(635.25,280.93)(635.76,280.93)(635.76,0)
\z(635.76,0)(635.76,281.14)(636.26,281.14)(636.26,0)
\z(636.26,0)(636.26,284.36)(636.76,284.36)(636.76,0)
\z(636.76,0)(636.76,288.14)(637.26,288.14)(637.26,0)
\z(637.26,0)(637.26,286.71)(637.76,286.71)(637.76,0)
\z(637.76,0)(637.76,283.07)(638.27,283.07)(638.27,0)
\z(638.27,0)(638.27,284.79)(638.77,284.79)(638.77,0)
\z(638.77,0)(638.77,286.78)(639.27,286.78)(639.27,0)
\z(639.27,0)(639.27,280.93)(639.77,280.93)(639.77,0)
\z(639.77,0)(639.77,283.00)(640.28,283.00)(640.28,0)
\z(640.28,0)(640.28,279.50)(640.78,279.50)(640.78,0)
\z(640.78,0)(640.78,279.72)(641.28,279.72)(641.28,0)
\z(641.28,0)(641.28,272.36)(641.78,272.36)(641.78,0)
\z(641.78,0)(641.78,276.58)(642.29,276.58)(642.29,0)
\z(642.29,0)(642.29,267.79)(642.79,267.79)(642.79,0)
\z(642.79,0)(642.79,266.29)(643.29,266.29)(643.29,0)
\z(643.29,0)(643.29,262.65)(643.79,262.65)(643.79,0)
\z(643.79,0)(643.79,265.65)(644.29,265.65)(644.29,0)
\z(644.29,0)(644.29,266.51)(644.80,266.51)(644.80,0)
\z(644.80,0)(644.80,262.15)(645.30,262.15)(645.30,0)
\z(645.30,0)(645.30,263.30)(645.80,263.30)(645.80,0)
\z(645.80,0)(645.80,260.73)(646.30,260.73)(646.30,0)
\z(646.30,0)(646.30,258.37)(646.81,258.37)(646.81,0)
\z(646.81,0)(646.81,270.94)(647.31,270.94)(647.31,0)
\z(647.31,0)(647.31,248.23)(647.81,248.23)(647.81,0)
\z(647.81,0)(647.81,259.94)(648.31,259.94)(648.31,0)
\z(648.31,0)(648.31,258.80)(648.81,258.80)(648.81,0)
\z(648.81,0)(648.81,258.58)(649.32,258.58)(649.32,0)
\z(649.32,0)(649.32,252.59)(649.82,252.59)(649.82,0)
\z(649.82,0)(649.82,248.38)(650.32,248.38)(650.32,0)
\z(650.32,0)(650.32,257.01)(650.82,257.01)(650.82,0)
\z(650.82,0)(650.82,250.95)(651.33,250.95)(651.33,0)
\z(651.33,0)(651.33,249.73)(651.83,249.73)(651.83,0)
\z(651.83,0)(651.83,254.44)(652.33,254.44)(652.33,0)
\z(652.33,0)(652.33,247.30)(652.83,247.30)(652.83,0)
\z(652.83,0)(652.83,245.45)(653.33,245.45)(653.33,0)
\z(653.33,0)(653.33,243.88)(653.84,243.88)(653.84,0)
\z(653.84,0)(653.84,240.52)(654.34,240.52)(654.34,0)
\z(654.34,0)(654.34,249.45)(654.84,249.45)(654.84,0)
\z(654.84,0)(654.84,253.23)(655.34,253.23)(655.34,0)
\z(655.34,0)(655.34,243.88)(655.85,243.88)(655.85,0)
\z(655.85,0)(655.85,236.02)(656.35,236.02)(656.35,0)
\z(656.35,0)(656.35,247.88)(656.85,247.88)(656.85,0)
\z(656.85,0)(656.85,232.95)(657.35,232.95)(657.35,0)
\z(657.35,0)(657.35,245.73)(657.86,245.73)(657.86,0)
\z(657.86,0)(657.86,234.88)(658.36,234.88)(658.36,0)
\z(658.36,0)(658.36,237.17)(658.86,237.17)(658.86,0)
\z(658.86,0)(658.86,245.31)(659.36,245.31)(659.36,0)
\z(659.36,0)(659.36,227.53)(659.86,227.53)(659.86,0)
\z(659.86,0)(659.86,237.95)(660.37,237.95)(660.37,0)
\z(660.37,0)(660.37,227.10)(660.87,227.10)(660.87,0)
\z(660.87,0)(660.87,231.46)(661.37,231.46)(661.37,0)
\z(661.37,0)(661.37,232.67)(661.87,232.67)(661.87,0)
\z(661.87,0)(661.87,233.24)(662.38,233.24)(662.38,0)
\z(662.38,0)(662.38,229.67)(662.88,229.67)(662.88,0)
\z(662.88,0)(662.88,232.60)(663.38,232.60)(663.38,0)
\z(663.38,0)(663.38,225.10)(663.88,225.10)(663.88,0)
\z(663.88,0)(663.88,222.96)(664.38,222.96)(664.38,0)
\z(664.38,0)(664.38,218.46)(664.89,218.46)(664.89,0)
\z(664.89,0)(664.89,229.67)(665.39,229.67)(665.39,0)
\z(665.39,0)(665.39,223.96)(665.89,223.96)(665.89,0)
\z(665.89,0)(665.89,215.53)(666.39,215.53)(666.39,0)
\z(666.39,0)(666.39,222.46)(666.90,222.46)(666.90,0)
\z(666.90,0)(666.90,220.17)(667.40,220.17)(667.40,0)
\z(667.40,0)(667.40,224.60)(667.90,224.60)(667.90,0)
\z(667.90,0)(667.90,227.39)(668.40,227.39)(668.40,0)
\z(668.40,0)(668.40,218.39)(668.90,218.39)(668.90,0)
\z(668.90,0)(668.90,225.46)(669.41,225.46)(669.41,0)
\z(669.41,0)(669.41,212.54)(669.91,212.54)(669.91,0)
\z(669.91,0)(669.91,212.32)(670.41,212.32)(670.41,0)
\z(670.41,0)(670.41,213.25)(670.91,213.25)(670.91,0)
\z(670.91,0)(670.91,210.82)(671.42,210.82)(671.42,0)
\z(671.42,0)(671.42,209.18)(671.92,209.18)(671.92,0)
\z(671.92,0)(671.92,208.32)(672.42,208.32)(672.42,0)
\z(672.42,0)(672.42,210.75)(672.92,210.75)(672.92,0)
\z(672.92,0)(672.92,210.39)(673.43,210.39)(673.43,0)
\z(673.43,0)(673.43,209.39)(673.93,209.39)(673.93,0)
\z(673.93,0)(673.93,204.97)(674.43,204.97)(674.43,0)
\z(674.43,0)(674.43,207.40)(674.93,207.40)(674.93,0)
\z(674.93,0)(674.93,210.54)(675.43,210.54)(675.43,0)
\z(675.43,0)(675.43,204.40)(675.94,204.40)(675.94,0)
\z(675.94,0)(675.94,201.47)(676.44,201.47)(676.44,0)
\z(676.44,0)(676.44,203.47)(676.94,203.47)(676.94,0)
\z(676.94,0)(676.94,204.83)(677.44,204.83)(677.44,0)
\z(677.44,0)(677.44,200.68)(677.95,200.68)(677.95,0)
\z(677.95,0)(677.95,193.12)(678.45,193.12)(678.45,0)
\z(678.45,0)(678.45,202.47)(678.95,202.47)(678.95,0)
\z(678.95,0)(678.95,192.05)(679.45,192.05)(679.45,0)
\z(679.45,0)(679.45,195.12)(679.95,195.12)(679.95,0)
\z(679.95,0)(679.95,196.04)(680.46,196.04)(680.46,0)
\z(680.46,0)(680.46,189.12)(680.96,189.12)(680.96,0)
\z(680.96,0)(680.96,196.26)(681.46,196.26)(681.46,0)
\z(681.46,0)(681.46,197.12)(681.96,197.12)(681.96,0)
\z(681.96,0)(681.96,193.40)(682.47,193.40)(682.47,0)
\z(682.47,0)(682.47,194.62)(682.97,194.62)(682.97,0)
\z(682.97,0)(682.97,186.76)(683.47,186.76)(683.47,0)
\z(683.47,0)(683.47,190.48)(683.97,190.48)(683.97,0)
\z(683.97,0)(683.97,184.48)(684.48,184.48)(684.48,0)
\z(684.48,0)(684.48,188.41)(684.98,188.41)(684.98,0)
\z(684.98,0)(684.98,183.91)(685.48,183.91)(685.48,0)
\z(685.48,0)(685.48,187.48)(685.98,187.48)(685.98,0)
\z(685.98,0)(685.98,185.91)(686.48,185.91)(686.48,0)
\z(686.48,0)(686.48,181.19)(686.99,181.19)(686.99,0)
\z(686.99,0)(686.99,186.26)(687.49,186.26)(687.49,0)
\z(687.49,0)(687.49,187.62)(687.99,187.62)(687.99,0)
\z(687.99,0)(687.99,180.91)(688.49,180.91)(688.49,0)
\z(688.49,0)(688.49,175.77)(689.00,175.77)(689.00,0)
\z(689.00,0)(689.00,185.48)(689.50,185.48)(689.50,0)
\z(689.50,0)(689.50,183.19)(690,183.19)(690,0)
\z(690,0)(690,181.19)(690.50,181.19)(690.50,0)
\z(690.50,0)(690.50,175.70)(691.00,175.70)(691.00,0)
\z(691.00,0)(691.00,172.27)(691.51,172.27)(691.51,0)
\z(691.51,0)(691.51,183.62)(692.01,183.62)(692.01,0)
\z(692.01,0)(692.01,180.27)(692.51,180.27)(692.51,0)
\z(692.51,0)(692.51,169.06)(693.01,169.06)(693.01,0)
\z(693.01,0)(693.01,175.98)(693.52,175.98)(693.52,0)
\z(693.52,0)(693.52,170.77)(694.02,170.77)(694.02,0)
\z(694.02,0)(694.02,169.41)(694.52,169.41)(694.52,0)
\z(694.52,0)(694.52,169.13)(695.02,169.13)(695.02,0)
\z(695.02,0)(695.02,169.77)(695.52,169.77)(695.52,0)
\z(695.52,0)(695.52,169.77)(696.03,169.77)(696.03,0)
\z(696.03,0)(696.03,162.99)(696.53,162.99)(696.53,0)
\z(696.53,0)(696.53,160.35)(697.03,160.35)(697.03,0)
\z(697.03,0)(697.03,164.77)(697.53,164.77)(697.53,0)
\z(697.53,0)(697.53,162.99)(698.04,162.99)(698.04,0)
\z(698.04,0)(698.04,167.77)(698.54,167.77)(698.54,0)
\z(698.54,0)(698.54,162.70)(699.04,162.70)(699.04,0)
\z(699.04,0)(699.04,160.49)(699.54,160.49)(699.54,0)
\z(699.54,0)(699.54,158.21)(700.05,158.21)(700.05,0)
\z(700.05,0)(700.05,157.49)(700.55,157.49)(700.55,0)
\z(700.55,0)(700.55,159.49)(701.05,159.49)(701.05,0)
\z(701.05,0)(701.05,158.56)(701.55,158.56)(701.55,0)
\z(701.55,0)(701.55,157.35)(702.05,157.35)(702.05,0)
\z(702.05,0)(702.05,162.92)(702.56,162.92)(702.56,0)
\z(702.56,0)(702.56,156.71)(703.06,156.71)(703.06,0)
\z(703.06,0)(703.06,155.78)(703.56,155.78)(703.56,0)
\z(703.56,0)(703.56,157.49)(704.06,157.49)(704.06,0)
\z(704.06,0)(704.06,153.49)(704.57,153.49)(704.57,0)
\z(704.57,0)(704.57,152.14)(705.07,152.14)(705.07,0)
\z(705.07,0)(705.07,152.64)(705.57,152.64)(705.57,0)
\z(705.57,0)(705.57,154.57)(706.07,154.57)(706.07,0)
\z(706.07,0)(706.07,150.64)(706.57,150.64)(706.57,0)
\z(706.57,0)(706.57,143.86)(707.08,143.86)(707.08,0)
\z(707.08,0)(707.08,144.93)(707.58,144.93)(707.58,0)
\z(707.58,0)(707.58,150.92)(708.08,150.92)(708.08,0)
\z(708.08,0)(708.08,148.57)(708.58,148.57)(708.58,0)
\z(708.58,0)(708.58,149.00)(709.09,149.00)(709.09,0)
\z(709.09,0)(709.09,146.28)(709.59,146.28)(709.59,0)
\z(709.59,0)(709.59,147.28)(710.09,147.28)(710.09,0)
\z(710.09,0)(710.09,146.78)(710.59,146.78)(710.59,0)
\z(710.59,0)(710.59,143.36)(711.10,143.36)(711.10,0)
\z(711.10,0)(711.10,143.86)(711.60,143.86)(711.60,0)
\z(711.60,0)(711.60,138.43)(712.10,138.43)(712.10,0)
\z(712.10,0)(712.10,140.57)(712.60,140.57)(712.60,0)
\z(712.60,0)(712.60,141.50)(713.10,141.50)(713.10,0)
\z(713.10,0)(713.10,139.07)(713.61,139.07)(713.61,0)
\z(713.61,0)(713.61,139.79)(714.11,139.79)(714.11,0)
\z(714.11,0)(714.11,138.07)(714.61,138.07)(714.61,0)
\z(714.61,0)(714.61,131.51)(715.11,131.51)(715.11,0)
\z(715.11,0)(715.11,135.72)(715.62,135.72)(715.62,0)
\z(715.62,0)(715.62,138.36)(716.12,138.36)(716.12,0)
\z(716.12,0)(716.12,132.15)(716.62,132.15)(716.62,0)
\z(716.62,0)(716.62,136.65)(717.12,136.65)(717.12,0)
\z(717.12,0)(717.12,136.86)(717.62,136.86)(717.62,0)
\z(717.62,0)(717.62,128.79)(718.13,128.79)(718.13,0)
\z(718.13,0)(718.13,132.93)(718.63,132.93)(718.63,0)
\z(718.63,0)(718.63,131.15)(719.13,131.15)(719.13,0)
\z(719.13,0)(719.13,133.08)(719.63,133.08)(719.63,0)
\z(719.63,0)(719.63,136.07)(720.14,136.07)(720.14,0)
\z(720.14,0)(720.14,133.08)(720.64,133.08)(720.64,0)
\z(720.64,0)(720.64,130.22)(721.14,130.22)(721.14,0)
\z(721.14,0)(721.14,131.01)(721.64,131.01)(721.64,0)
\z(721.64,0)(721.64,124.44)(722.14,124.44)(722.14,0)
\z(722.14,0)(722.14,128.15)(722.65,128.15)(722.65,0)
\z(722.65,0)(722.65,126.65)(723.15,126.65)(723.15,0)
\z(723.15,0)(723.15,124.51)(723.65,124.51)(723.65,0)
\z(723.65,0)(723.65,123.37)(724.15,123.37)(724.15,0)
\z(724.15,0)(724.15,119.94)(724.66,119.94)(724.66,0)
\z(724.66,0)(724.66,120.08)(725.16,120.08)(725.16,0)
\z(725.16,0)(725.16,117.73)(725.66,117.73)(725.66,0)
\z(725.66,0)(725.66,117.58)(726.16,117.58)(726.16,0)
\z(726.16,0)(726.16,119.44)(726.67,119.44)(726.67,0)
\z(726.67,0)(726.67,120.65)(727.17,120.65)(727.17,0)
\z(727.17,0)(727.17,120.23)(727.67,120.23)(727.67,0)
\z(727.67,0)(727.67,117.51)(728.17,117.51)(728.17,0)
\z(728.17,0)(728.17,121.08)(728.67,121.08)(728.67,0)
\z(728.67,0)(728.67,118.30)(729.18,118.30)(729.18,0)
\z(729.18,0)(729.18,110.80)(729.68,110.80)(729.68,0)
\z(729.68,0)(729.68,113.44)(730.18,113.44)(730.18,0)
\z(730.18,0)(730.18,113.80)(730.68,113.80)(730.68,0)
\z(730.68,0)(730.68,112.09)(731.19,112.09)(731.19,0)
\z(731.19,0)(731.19,122.01)(731.69,122.01)(731.69,0)
\z(731.69,0)(731.69,114.94)(732.19,114.94)(732.19,0)
\z(732.19,0)(732.19,105.95)(732.69,105.95)(732.69,0)
\z(732.69,0)(732.69,106.09)(733.19,106.09)(733.19,0)
\z(733.19,0)(733.19,110.02)(733.70,110.02)(733.70,0)
\z(733.70,0)(733.70,111.02)(734.20,111.02)(734.20,0)
\z(734.20,0)(734.20,110.02)(734.70,110.02)(734.70,0)
\z(734.70,0)(734.70,105.66)(735.20,105.66)(735.20,0)
\z(735.20,0)(735.20,109.87)(735.71,109.87)(735.71,0)
\z(735.71,0)(735.71,109.16)(736.21,109.16)(736.21,0)
\z(736.21,0)(736.21,103.88)(736.71,103.88)(736.71,0)
\z(736.71,0)(736.71,104.09)(737.21,104.09)(737.21,0)
\z(737.21,0)(737.21,111.09)(737.71,111.09)(737.71,0)
\z(737.71,0)(737.71,108.45)(738.22,108.45)(738.22,0)
\z(738.22,0)(738.22,110.80)(738.72,110.80)(738.72,0)
\z(738.72,0)(738.72,105.45)(739.22,105.45)(739.22,0)
\z(739.22,0)(739.22,102.02)(739.72,102.02)(739.72,0)
\z(739.72,0)(739.72,101.73)(740.23,101.73)(740.23,0)
\z(740.23,0)(740.23,103.38)(740.73,103.38)(740.73,0)
\z(740.73,0)(740.73,100.81)(741.23,100.81)(741.23,0)
\z(741.23,0)(741.23,101.52)(741.73,101.52)(741.73,0)
\z(741.73,0)(741.73,98.02)(742.24,98.02)(742.24,0)
\z(742.24,0)(742.24,101.02)(742.74,101.02)(742.74,0)
\z(742.74,0)(742.74,101.59)(743.24,101.59)(743.24,0)
\z(743.24,0)(743.24,97.52)(743.74,97.52)(743.74,0)
\z(743.74,0)(743.74,98.66)(744.24,98.66)(744.24,0)
\z(744.24,0)(744.24,97.67)(744.75,97.67)(744.75,0)
\z(744.75,0)(744.75,95.24)(745.25,95.24)(745.25,0)
\z(745.25,0)(745.25,97.24)(745.75,97.24)(745.75,0)
\z(745.75,0)(745.75,99.74)(746.25,99.74)(746.25,0)
\z(746.25,0)(746.25,93.81)(746.76,93.81)(746.76,0)
\z(746.76,0)(746.76,95.59)(747.26,95.59)(747.26,0)
\z(747.26,0)(747.26,97.17)(747.76,97.17)(747.76,0)
\z(747.76,0)(747.76,93.45)(748.26,93.45)(748.26,0)
\z(748.26,0)(748.26,93.10)(748.76,93.10)(748.76,0)
\z(748.76,0)(748.76,92.74)(749.27,92.74)(749.27,0)
\z(749.27,0)(749.27,89.95)(749.77,89.95)(749.77,0)
\z(749.77,0)(749.77,92.10)(750.27,92.10)(750.27,0)
\z(750.27,0)(750.27,90.53)(750.77,90.53)(750.77,0)
\z(750.77,0)(750.77,88.03)(751.28,88.03)(751.28,0)
\z(751.28,0)(751.28,84.81)(751.78,84.81)(751.78,0)
\z(751.78,0)(751.78,88.53)(752.28,88.53)(752.28,0)
\z(752.28,0)(752.28,88.74)(752.78,88.74)(752.78,0)
\z(752.78,0)(752.78,86.81)(753.29,86.81)(753.29,0)
\z(753.29,0)(753.29,87.31)(753.79,87.31)(753.79,0)
\z(753.79,0)(753.79,83.46)(754.29,83.46)(754.29,0)
\z(754.29,0)(754.29,82.03)(754.79,82.03)(754.79,0)
\z(754.79,0)(754.79,80.53)(755.29,80.53)(755.29,0)
\z(755.29,0)(755.29,84.74)(755.80,84.74)(755.80,0)
\z(755.80,0)(755.80,83.81)(756.30,83.81)(756.30,0)
\z(756.30,0)(756.30,82.24)(756.80,82.24)(756.80,0)
\z(756.80,0)(756.80,82.60)(757.30,82.60)(757.30,0)
\z(757.30,0)(757.30,81.60)(757.81,81.60)(757.81,0)
\z(757.81,0)(757.81,80.46)(758.31,80.46)(758.31,0)
\z(758.31,0)(758.31,82.60)(758.81,82.60)(758.81,0)
\z(758.81,0)(758.81,84.10)(759.31,84.10)(759.31,0)
\z(759.31,0)(759.31,77.89)(759.81,77.89)(759.81,0)
\z(759.81,0)(759.81,80.25)(760.32,80.25)(760.32,0)
\z(760.32,0)(760.32,73.96)(760.82,73.96)(760.82,0)
\z(760.82,0)(760.82,77.18)(761.32,77.18)(761.32,0)
\z(761.32,0)(761.32,77.39)(761.82,77.39)(761.82,0)
\z(761.82,0)(761.82,76.82)(762.33,76.82)(762.33,0)
\z(762.33,0)(762.33,79.89)(762.83,79.89)(762.83,0)
\z(762.83,0)(762.83,75.68)(763.33,75.68)(763.33,0)
\z(763.33,0)(763.33,83.89)(763.83,83.89)(763.83,0)
\z(763.83,0)(763.83,75.96)(764.33,75.96)(764.33,0)
\z(764.33,0)(764.33,73.25)(764.84,73.25)(764.84,0)
\z(764.84,0)(764.84,71.96)(765.34,71.96)(765.34,0)
\z(765.34,0)(765.34,73.03)(765.84,73.03)(765.84,0)
\z(765.84,0)(765.84,78.46)(766.34,78.46)(766.34,0)
\z(766.34,0)(766.34,74.61)(766.85,74.61)(766.85,0)
\z(766.85,0)(766.85,73.68)(767.35,73.68)(767.35,0)
\z(767.35,0)(767.35,71.75)(767.85,71.75)(767.85,0)
\z(767.85,0)(767.85,69.82)(768.35,69.82)(768.35,0)
\z(768.35,0)(768.35,69.82)(768.86,69.82)(768.86,0)
\z(768.86,0)(768.86,68.47)(769.36,68.47)(769.36,0)
\z(769.36,0)(769.36,67.39)(769.86,67.39)(769.86,0)
\z(769.86,0)(769.86,66.25)(770.36,66.25)(770.36,0)
\z(770.36,0)(770.36,66.61)(770.86,66.61)(770.86,0)
\z(770.86,0)(770.86,69.75)(771.37,69.75)(771.37,0)
\z(771.37,0)(771.37,70.32)(771.87,70.32)(771.87,0)
\z(771.87,0)(771.87,67.25)(772.37,67.25)(772.37,0)
\z(772.37,0)(772.37,68.97)(772.87,68.97)(772.87,0)
\z(772.87,0)(772.87,64.18)(773.38,64.18)(773.38,0)
\z(773.38,0)(773.38,66.18)(773.88,66.18)(773.88,0)
\z(773.88,0)(773.88,68.61)(774.38,68.61)(774.38,0)
\z(774.38,0)(774.38,63.11)(774.88,63.11)(774.88,0)
\z(774.88,0)(774.88,70.18)(775.38,70.18)(775.38,0)
\z(775.38,0)(775.38,64.32)(775.89,64.32)(775.89,0)
\z(775.89,0)(775.89,61.47)(776.39,61.47)(776.39,0)
\z(776.39,0)(776.39,64.32)(776.89,64.32)(776.89,0)
\z(776.89,0)(776.89,62.97)(777.39,62.97)(777.39,0)
\z(777.39,0)(777.39,62.61)(777.90,62.61)(777.90,0)
\z(777.90,0)(777.90,64.97)(778.40,64.97)(778.40,0)
\z(778.40,0)(778.40,62.11)(778.90,62.11)(778.90,0)
\z(778.90,0)(778.90,64.61)(779.40,64.61)(779.40,0)
\z(779.40,0)(779.40,57.76)(779.90,57.76)(779.90,0)
\z(779.90,0)(779.90,55.61)(780.41,55.61)(780.41,0)
\z(780.41,0)(780.41,55.69)(780.91,55.69)(780.91,0)
\z(780.91,0)(780.91,55.33)(781.41,55.33)(781.41,0)
\z(781.41,0)(781.41,58.40)(781.91,58.40)(781.91,0)
\z(781.91,0)(781.91,57.26)(782.42,57.26)(782.42,0)
\z(782.42,0)(782.42,59.26)(782.92,59.26)(782.92,0)
\z(782.92,0)(782.92,52.69)(783.42,52.69)(783.42,0)
\z(783.42,0)(783.42,58.61)(783.92,58.61)(783.92,0)
\z(783.92,0)(783.92,55.04)(784.43,55.04)(784.43,0)
\z(784.43,0)(784.43,57.11)(784.93,57.11)(784.93,0)
\z(784.93,0)(784.93,54.33)(785.43,54.33)(785.43,0)
\z(785.43,0)(785.43,53.54)(785.93,53.54)(785.93,0)
\z(785.93,0)(785.93,56.69)(786.43,56.69)(786.43,0)
\z(786.43,0)(786.43,53.26)(786.94,53.26)(786.94,0)
\z(786.94,0)(786.94,52.40)(787.44,52.40)(787.44,0)
\z(787.44,0)(787.44,55.40)(787.94,55.40)(787.94,0)
\z(787.94,0)(787.94,52.76)(788.44,52.76)(788.44,0)
\z(788.44,0)(788.44,51.26)(788.95,51.26)(788.95,0)
\z(788.95,0)(788.95,52.40)(789.45,52.40)(789.45,0)
\z(789.45,0)(789.45,48.12)(789.95,48.12)(789.95,0)
\z(789.95,0)(789.95,54.04)(790.45,54.04)(790.45,0)
\z(790.45,0)(790.45,51.55)(790.95,51.55)(790.95,0)
\z(790.95,0)(790.95,52.40)(791.46,52.40)(791.46,0)
\z(791.46,0)(791.46,50.90)(791.96,50.90)(791.96,0)
\z(791.96,0)(791.96,53.76)(792.46,53.76)(792.46,0)
\z(792.46,0)(792.46,49.12)(792.96,49.12)(792.96,0)
\z(792.96,0)(792.96,50.26)(793.47,50.26)(793.47,0)
\z(793.47,0)(793.47,51.90)(793.97,51.90)(793.97,0)
\z(793.97,0)(793.97,47.83)(794.47,47.83)(794.47,0)
\z(794.47,0)(794.47,45.33)(794.97,45.33)(794.97,0)
\z(794.97,0)(794.97,48.33)(795.48,48.33)(795.48,0)
\z(795.48,0)(795.48,43.12)(795.98,43.12)(795.98,0)
\z(795.98,0)(795.98,46.48)(796.48,46.48)(796.48,0)
\z(796.48,0)(796.48,41.26)(796.98,41.26)(796.98,0)
\z(796.98,0)(796.98,47.90)(797.48,47.90)(797.48,0)
\z(797.48,0)(797.48,44.91)(797.99,44.91)(797.99,0)
\z(797.99,0)(797.99,47.33)(798.49,47.33)(798.49,0)
\z(798.49,0)(798.49,44.98)(798.99,44.98)(798.99,0)
\z(798.99,0)(798.99,39.34)(799.49,39.34)(799.49,0)
\z(799.49,0)(799.49,43.91)(800,43.91)(800,0)
\z(800,0)(800,44.69)(800.50,44.69)(800.50,0)
\z(800.50,0)(800.50,45.62)(801.00,45.62)(801.00,0)
\z(801.00,0)(801.00,40.48)(801.50,40.48)(801.50,0)
\z(801.50,0)(801.50,42.76)(802.00,42.76)(802.00,0)
\z(802.00,0)(802.00,42.19)(802.51,42.19)(802.51,0)
\z(802.51,0)(802.51,42.19)(803.01,42.19)(803.01,0)
\z(803.01,0)(803.01,37.41)(803.51,37.41)(803.51,0)
\z(803.51,0)(803.51,40.84)(804.01,40.84)(804.01,0)
\z(804.01,0)(804.01,36.70)(804.52,36.70)(804.52,0)
\z(804.52,0)(804.52,35.48)(805.02,35.48)(805.02,0)
\z(805.02,0)(805.02,37.70)(805.52,37.70)(805.52,0)
\z(805.52,0)(805.52,37.12)(806.02,37.12)(806.02,0)
\z(806.02,0)(806.02,39.48)(806.52,39.48)(806.52,0)
\z(806.52,0)(806.52,38.20)(807.03,38.20)(807.03,0)
\z(807.03,0)(807.03,34.13)(807.53,34.13)(807.53,0)
\z(807.53,0)(807.53,40.98)(808.03,40.98)(808.03,0)
\z(808.03,0)(808.03,38.98)(808.53,38.98)(808.53,0)
\z(808.53,0)(808.53,36.20)(809.04,36.20)(809.04,0)
\z(809.04,0)(809.04,36.05)(809.54,36.05)(809.54,0)
\z(809.54,0)(809.54,36.91)(810.04,36.91)(810.04,0)
\z(810.04,0)(810.04,36.62)(810.54,36.62)(810.54,0)
\z(810.54,0)(810.54,40.34)(811.05,40.34)(811.05,0)
\z(811.05,0)(811.05,36.84)(811.55,36.84)(811.55,0)
\z(811.55,0)(811.55,37.55)(812.05,37.55)(812.05,0)
\z(812.05,0)(812.05,35.70)(812.55,35.70)(812.55,0)
\z(812.55,0)(812.55,34.34)(813.05,34.34)(813.05,0)
\z(813.05,0)(813.05,33.48)(813.56,33.48)(813.56,0)
\z(813.56,0)(813.56,35.84)(814.06,35.84)(814.06,0)
\z(814.06,0)(814.06,33.84)(814.56,33.84)(814.56,0)
\z(814.56,0)(814.56,33.41)(815.06,33.41)(815.06,0)
\z(815.06,0)(815.06,34.34)(815.57,34.34)(815.57,0)
\z(815.57,0)(815.57,35.05)(816.07,35.05)(816.07,0)
\z(816.07,0)(816.07,30.56)(816.57,30.56)(816.57,0)
\z(816.57,0)(816.57,36.12)(817.07,36.12)(817.07,0)
\z(817.07,0)(817.07,30.84)(817.57,30.84)(817.57,0)
\z(817.57,0)(817.57,32.34)(818.08,32.34)(818.08,0)
\z(818.08,0)(818.08,32.27)(818.58,32.27)(818.58,0)
\z(818.58,0)(818.58,31.84)(819.08,31.84)(819.08,0)
\z(819.08,0)(819.08,31.34)(819.58,31.34)(819.58,0)
\z(819.58,0)(819.58,29.91)(820.09,29.91)(820.09,0)
\z(820.09,0)(820.09,31.98)(820.59,31.98)(820.59,0)
\z(820.59,0)(820.59,31.63)(821.09,31.63)(821.09,0)
\z(821.09,0)(821.09,31.27)(821.59,31.27)(821.59,0)
\z(821.59,0)(821.59,28.70)(822.10,28.70)(822.10,0)
\z(822.10,0)(822.10,31.34)(822.60,31.34)(822.60,0)
\z(822.60,0)(822.60,27.77)(823.10,27.77)(823.10,0)
\z(823.10,0)(823.10,30.06)(823.60,30.06)(823.60,0)
\z(823.60,0)(823.60,30.98)(824.10,30.98)(824.10,0)
\z(824.10,0)(824.10,28.49)(824.61,28.49)(824.61,0)
\z(824.61,0)(824.61,29.41)(825.11,29.41)(825.11,0)
\z(825.11,0)(825.11,25.56)(825.61,25.56)(825.61,0)
\z(825.61,0)(825.61,29.91)(826.11,29.91)(826.11,0)
\z(826.11,0)(826.11,28.99)(826.62,28.99)(826.62,0)
\z(826.62,0)(826.62,28.06)(827.12,28.06)(827.12,0)
\z(827.12,0)(827.12,26.06)(827.62,26.06)(827.62,0)
\z(827.62,0)(827.62,24.56)(828.12,24.56)(828.12,0)
\z(828.12,0)(828.12,25.84)(828.62,25.84)(828.62,0)
\z(828.62,0)(828.62,26.99)(829.13,26.99)(829.13,0)
\z(829.13,0)(829.13,24.77)(829.63,24.77)(829.63,0)
\z(829.63,0)(829.63,26.27)(830.13,26.27)(830.13,0)
\z(830.13,0)(830.13,24.92)(830.63,24.92)(830.63,0)
\z(830.63,0)(830.63,24.13)(831.14,24.13)(831.14,0)
\z(831.14,0)(831.14,26.27)(831.64,26.27)(831.64,0)
\z(831.64,0)(831.64,24.42)(832.14,24.42)(832.14,0)
\z(832.14,0)(832.14,24.20)(832.64,24.20)(832.64,0)
\z(832.64,0)(832.64,22.42)(833.14,22.42)(833.14,0)
\z(833.14,0)(833.14,22.99)(833.65,22.99)(833.65,0)
\z(833.65,0)(833.65,22.70)(834.15,22.70)(834.15,0)
\z(834.15,0)(834.15,25.49)(834.65,25.49)(834.65,0)
\z(834.65,0)(834.65,22.35)(835.15,22.35)(835.15,0)
\z(835.15,0)(835.15,24.20)(835.66,24.20)(835.66,0)
\z(835.66,0)(835.66,20.99)(836.16,20.99)(836.16,0)
\z(836.16,0)(836.16,24.49)(836.66,24.49)(836.66,0)
\z(836.66,0)(836.66,20.06)(837.16,20.06)(837.16,0)
\z(837.16,0)(837.16,24.20)(837.67,24.20)(837.67,0)
\z(837.67,0)(837.67,21.20)(838.17,21.20)(838.17,0)
\z(838.17,0)(838.17,22.70)(838.67,22.70)(838.67,0)
\z(838.67,0)(838.67,20.99)(839.17,20.99)(839.17,0)
\z(839.17,0)(839.17,21.70)(839.67,21.70)(839.67,0)
\z(839.67,0)(839.67,19.63)(840.18,19.63)(840.18,0)
\z(840.18,0)(840.18,19.85)(840.68,19.85)(840.68,0)
\z(840.68,0)(840.68,21.20)(841.18,21.20)(841.18,0)
\z(841.18,0)(841.18,21.99)(841.68,21.99)(841.68,0)
\z(841.68,0)(841.68,20.06)(842.19,20.06)(842.19,0)
\z(842.19,0)(842.19,19.42)(842.69,19.42)(842.69,0)
\z(842.69,0)(842.69,20.78)(843.19,20.78)(843.19,0)
\z(843.19,0)(843.19,20.42)(843.69,20.42)(843.69,0)
\z(843.69,0)(843.69,18.85)(844.19,18.85)(844.19,0)
\z(844.19,0)(844.19,18.42)(844.70,18.42)(844.70,0)
\z(844.70,0)(844.70,18.56)(845.20,18.56)(845.20,0)
\z(845.20,0)(845.20,18.99)(845.70,18.99)(845.70,0)
\z(845.70,0)(845.70,16.99)(846.20,16.99)(846.20,0)
\z(846.20,0)(846.20,17.63)(846.71,17.63)(846.71,0)
\z(846.71,0)(846.71,17.06)(847.21,17.06)(847.21,0)
\z(847.21,0)(847.21,19.99)(847.71,19.99)(847.71,0)
\z(847.71,0)(847.71,17.99)(848.21,17.99)(848.21,0)
\z(848.21,0)(848.21,18.92)(848.71,18.92)(848.71,0)
\z(848.71,0)(848.71,18.56)(849.22,18.56)(849.22,0)
\z(849.22,0)(849.22,17.71)(849.72,17.71)(849.72,0)
\z(849.72,0)(849.72,16.42)(850.22,16.42)(850.22,0)
\z(850.22,0)(850.22,16.13)(850.72,16.13)(850.72,0)
\z(850.72,0)(850.72,16.49)(851.23,16.49)(851.23,0)
\z(851.23,0)(851.23,15.71)(851.73,15.71)(851.73,0)
\z(851.73,0)(851.73,14.56)(852.23,14.56)(852.23,0)
\z(852.23,0)(852.23,17.13)(852.73,17.13)(852.73,0)
\z(852.73,0)(852.73,15.56)(853.24,15.56)(853.24,0)
\z(853.24,0)(853.24,15.14)(853.74,15.14)(853.74,0)
\z(853.74,0)(853.74,15.56)(854.24,15.56)(854.24,0)
\z(854.24,0)(854.24,14.14)(854.74,14.14)(854.74,0)
\z(854.74,0)(854.74,17.35)(855.24,17.35)(855.24,0)
\z(855.24,0)(855.24,15.42)(855.75,15.42)(855.75,0)
\z(855.75,0)(855.75,15.92)(856.25,15.92)(856.25,0)
\z(856.25,0)(856.25,15.71)(856.75,15.71)(856.75,0)
\z(856.75,0)(856.75,15.06)(857.25,15.06)(857.25,0)
\z(857.25,0)(857.25,16.21)(857.76,16.21)(857.76,0)
\z(857.76,0)(857.76,14.21)(858.26,14.21)(858.26,0)
\z(858.26,0)(858.26,13.85)(858.76,13.85)(858.76,0)
\z(858.76,0)(858.76,14.85)(859.26,14.85)(859.26,0)
\z(859.26,0)(859.26,15.71)(859.76,15.71)(859.76,0)
\z(859.76,0)(859.76,15.14)(860.27,15.14)(860.27,0)
\z(860.27,0)(860.27,12.99)(860.77,12.99)(860.77,0)
\z(860.77,0)(860.77,14.35)(861.27,14.35)(861.27,0)
\z(861.27,0)(861.27,14.56)(861.77,14.56)(861.77,0)
\z(861.77,0)(861.77,12.35)(862.28,12.35)(862.28,0)
\z(862.28,0)(862.28,12.78)(862.78,12.78)(862.78,0)
\z(862.78,0)(862.78,12.71)(863.28,12.71)(863.28,0)
\z(863.28,0)(863.28,14.71)(863.78,14.71)(863.78,0)
\z(863.78,0)(863.78,12.99)(864.29,12.99)(864.29,0)
\z(864.29,0)(864.29,12.64)(864.79,12.64)(864.79,0)
\z(864.79,0)(864.79,11.64)(865.29,11.64)(865.29,0)
\z(865.29,0)(865.29,13.42)(865.79,13.42)(865.79,0)
\z(865.79,0)(865.79,12.42)(866.29,12.42)(866.29,0)
\z(866.29,0)(866.29,11.14)(866.80,11.14)(866.80,0)
\z(866.80,0)(866.80,9.28)(867.30,9.28)(867.30,0)
\z(867.30,0)(867.30,11.21)(867.80,11.21)(867.80,0)
\z(867.80,0)(867.80,9.99)(868.30,9.99)(868.30,0)
\z(868.30,0)(868.30,10.64)(868.81,10.64)(868.81,0)
\z(868.81,0)(868.81,12.28)(869.31,12.28)(869.31,0)
\z(869.31,0)(869.31,12.35)(869.81,12.35)(869.81,0)
\z(869.81,0)(869.81,11.35)(870.31,11.35)(870.31,0)
\z(870.31,0)(870.31,10.49)(870.81,10.49)(870.81,0)
\z(870.81,0)(870.81,12.42)(871.32,12.42)(871.32,0)
\z(871.32,0)(871.32,9.71)(871.82,9.71)(871.82,0)
\z(871.82,0)(871.82,10.49)(872.32,10.49)(872.32,0)
\z(872.32,0)(872.32,9.42)(872.82,9.42)(872.82,0)
\z(872.82,0)(872.82,10.21)(873.33,10.21)(873.33,0)
\z(873.33,0)(873.33,11.85)(873.83,11.85)(873.83,0)
\z(873.83,0)(873.83,8.64)(874.33,8.64)(874.33,0)
\z(874.33,0)(874.33,9.92)(874.83,9.92)(874.83,0)
\z(874.83,0)(874.83,9.28)(875.33,9.28)(875.33,0)
\z(875.33,0)(875.33,8.64)(875.84,8.64)(875.84,0)
\z(875.84,0)(875.84,9.42)(876.34,9.42)(876.34,0)
\z(876.34,0)(876.34,9.14)(876.84,9.14)(876.84,0)
\z(876.84,0)(876.84,9.57)(877.34,9.57)(877.34,0)
\z(877.34,0)(877.34,8.14)(877.85,8.14)(877.85,0)
\z(877.85,0)(877.85,7.42)(878.35,7.42)(878.35,0)
\z(878.35,0)(878.35,8.64)(878.85,8.64)(878.85,0)
\z(878.85,0)(878.85,8.57)(879.35,8.57)(879.35,0)
\z(879.35,0)(879.35,7.50)(879.86,7.50)(879.86,0)
\z(879.86,0)(879.86,7.14)(880.36,7.14)(880.36,0)
\z(880.36,0)(880.36,6.43)(880.86,6.43)(880.86,0)
\z(880.86,0)(880.86,8.14)(881.36,8.14)(881.36,0)
\z(881.36,0)(881.36,8.50)(881.86,8.50)(881.86,0)
\z(881.86,0)(881.86,7.78)(882.37,7.78)(882.37,0)
\z(882.37,0)(882.37,7.78)(882.87,7.78)(882.87,0)
\z(882.87,0)(882.87,6.57)(883.37,6.57)(883.37,0)
\z(883.37,0)(883.37,8.71)(883.87,8.71)(883.87,0)
\z(883.87,0)(883.87,7.85)(884.38,7.85)(884.38,0)
\z(884.38,0)(884.38,7.64)(884.88,7.64)(884.88,0)
\z(884.88,0)(884.88,7.21)(885.38,7.21)(885.38,0)
\z(885.38,0)(885.38,8.00)(885.88,8.00)(885.88,0)
\z(885.88,0)(885.88,7.00)(886.38,7.00)(886.38,0)
\z(886.38,0)(886.38,8.57)(886.89,8.57)(886.89,0)
\z(886.89,0)(886.89,6.50)(887.39,6.50)(887.39,0)
\z(887.39,0)(887.39,5.64)(887.89,5.64)(887.89,0)
\z(887.89,0)(887.89,6.64)(888.39,6.64)(888.39,0)
\z(888.39,0)(888.39,5.64)(888.90,5.64)(888.90,0)
\z(888.90,0)(888.90,6.35)(889.40,6.35)(889.40,0)
\z(889.40,0)(889.40,6.21)(889.90,6.21)(889.90,0)
\z(889.90,0)(889.90,6.64)(890.40,6.64)(890.40,0)
\z(890.40,0)(890.40,7.57)(890.90,7.57)(890.90,0)
\z(890.90,0)(890.90,4.85)(891.41,4.85)(891.41,0)
\z(891.41,0)(891.41,5.35)(891.91,5.35)(891.91,0)
\z(891.91,0)(891.91,5.28)(892.41,5.28)(892.41,0)
\z(892.41,0)(892.41,5.85)(892.91,5.85)(892.91,0)
\z(892.91,0)(892.91,6.71)(893.42,6.71)(893.42,0)
\z(893.42,0)(893.42,5.28)(893.92,5.28)(893.92,0)
\z(893.92,0)(893.92,5.07)(894.42,5.07)(894.42,0)
\z(894.42,0)(894.42,5.21)(894.92,5.21)(894.92,0)
\z(894.92,0)(894.92,4.93)(895.43,4.93)(895.43,0)
\z(895.43,0)(895.43,5.57)(895.93,5.57)(895.93,0)
\z(895.93,0)(895.93,6.43)(896.43,6.43)(896.43,0)
\z(896.43,0)(896.43,5.00)(896.93,5.00)(896.93,0)
\z(896.93,0)(896.93,4.64)(897.43,4.64)(897.43,0)
\z(897.43,0)(897.43,4.43)(897.94,4.43)(897.94,0)
\z(897.94,0)(897.94,4.78)(898.44,4.78)(898.44,0)
\z(898.44,0)(898.44,4.64)(898.94,4.64)(898.94,0)
\z(898.94,0)(898.94,4.93)(899.44,4.93)(899.44,0)
\z(899.44,0)(899.44,4.21)(899.95,4.21)(899.95,0)
\z(899.95,0)(899.95,5.64)(900.45,5.64)(900.45,0)
\z(900.45,0)(900.45,4.21)(900.95,4.21)(900.95,0)
\z(900.95,0)(900.95,4.28)(901.45,4.28)(901.45,0)
\z(901.45,0)(901.45,4.35)(901.95,4.35)(901.95,0)
\z(901.95,0)(901.95,4.71)(902.46,4.71)(902.46,0)
\z(902.46,0)(902.46,4.35)(902.96,4.35)(902.96,0)
\z(902.96,0)(902.96,3.64)(903.46,3.64)(903.46,0)
\z(903.46,0)(903.46,3.71)(903.96,3.71)(903.96,0)
\z(903.96,0)(903.96,3.86)(904.47,3.86)(904.47,0)
\z(904.47,0)(904.47,5.00)(904.97,5.00)(904.97,0)
\z(904.97,0)(904.97,4.43)(905.47,4.43)(905.47,0)
\z(905.47,0)(905.47,3.28)(905.97,3.28)(905.97,0)
\z(905.97,0)(905.97,3.36)(906.48,3.36)(906.48,0)
\z(906.48,0)(906.48,4.21)(906.98,4.21)(906.98,0)
\z(906.98,0)(906.98,3.07)(907.48,3.07)(907.48,0)
\z(907.48,0)(907.48,3.36)(907.98,3.36)(907.98,0)
\z(907.98,0)(907.98,3.28)(908.48,3.28)(908.48,0)
\z(908.48,0)(908.48,3.07)(908.99,3.07)(908.99,0)
\z(908.99,0)(908.99,2.64)(909.49,2.64)(909.49,0)
\z(909.49,0)(909.49,3.50)(909.99,3.50)(909.99,0)
\z(909.99,0)(909.99,3.07)(910.49,3.07)(910.49,0)
\z(910.49,0)(910.49,3.36)(911.00,3.36)(911.00,0)
\z(911.00,0)(911.00,2.78)(911.50,2.78)(911.50,0)
\z(911.50,0)(911.50,2.57)(912.00,2.57)(912.00,0)
\z(912.00,0)(912.00,3.00)(912.50,3.00)(912.50,0)
\z(912.50,0)(912.50,3.28)(913.00,3.28)(913.00,0)
\z(913.00,0)(913.00,2.21)(913.51,2.21)(913.51,0)
\z(913.51,0)(913.51,2.78)(914.01,2.78)(914.01,0)
\z(914.01,0)(914.01,3.07)(914.51,3.07)(914.51,0)
\z(914.51,0)(914.51,3.00)(915.01,3.00)(915.01,0)
\z(915.01,0)(915.01,3.43)(915.52,3.43)(915.52,0)
\z(915.52,0)(915.52,2.00)(916.02,2.00)(916.02,0)
\z(916.02,0)(916.02,2.50)(916.52,2.50)(916.52,0)
\z(916.52,0)(916.52,2.21)(917.02,2.21)(917.02,0)
\z(917.02,0)(917.02,2.43)(917.52,2.43)(917.52,0)
\z(917.52,0)(917.52,2.00)(918.03,2.00)(918.03,0)
\z(918.03,0)(918.03,2.86)(918.53,2.86)(918.53,0)
\z(918.53,0)(918.53,2.36)(919.03,2.36)(919.03,0)
\z(919.03,0)(919.03,3.78)(919.53,3.78)(919.53,0)
\z(919.53,0)(919.53,2.93)(920.04,2.93)(920.04,0)
\z(920.04,0)(920.04,2.78)(920.54,2.78)(920.54,0)
\z(920.54,0)(920.54,2.64)(921.04,2.64)(921.04,0)
\z(921.04,0)(921.04,1.93)(921.54,1.93)(921.54,0)
\z(921.54,0)(921.54,2.00)(922.05,2.00)(922.05,0)
\z(922.05,0)(922.05,2.57)(922.55,2.57)(922.55,0)
\z(922.55,0)(922.55,2.14)(923.05,2.14)(923.05,0)
\z(923.05,0)(923.05,1.78)(923.55,1.78)(923.55,0)
\z(923.55,0)(923.55,1.14)(924.05,1.14)(924.05,0)
\z(924.05,0)(924.05,1.86)(924.56,1.86)(924.56,0)
\z(924.56,0)(924.56,2.07)(925.06,2.07)(925.06,0)
\z(925.06,0)(925.06,1.64)(925.56,1.64)(925.56,0)
\z(925.56,0)(925.56,2.14)(926.06,2.14)(926.06,0)
\z(926.06,0)(926.06,1.57)(926.57,1.57)(926.57,0)
\z(926.57,0)(926.57,1.43)(927.07,1.43)(927.07,0)
\z(927.07,0)(927.07,1.78)(927.57,1.78)(927.57,0)
\z(927.57,0)(927.57,1.93)(928.07,1.93)(928.07,0)
\z(928.07,0)(928.07,1.43)(928.57,1.43)(928.57,0)
\z(928.57,0)(928.57,1.64)(929.08,1.64)(929.08,0)
\z(929.08,0)(929.08,0.93)(929.58,0.93)(929.58,0)
\z(929.58,0)(929.58,2.43)(930.08,2.43)(930.08,0)
\z(930.08,0)(930.08,1.43)(930.58,1.43)(930.58,0)
\z(930.58,0)(930.58,1.86)(931.09,1.86)(931.09,0)
\z(931.09,0)(931.09,1.36)(931.59,1.36)(931.59,0)
\z(931.59,0)(931.59,1.43)(932.09,1.43)(932.09,0)
\z(932.09,0)(932.09,1.50)(932.59,1.50)(932.59,0)
\z(932.59,0)(932.59,1.64)(933.10,1.64)(933.10,0)
\z(933.10,0)(933.10,1.71)(933.60,1.71)(933.60,0)
\z(933.60,0)(933.60,1.21)(934.10,1.21)(934.10,0)
\z(934.10,0)(934.10,1.29)(934.60,1.29)(934.60,0)
\z(934.60,0)(934.60,1.00)(935.10,1.00)(935.10,0)
\z(935.10,0)(935.10,1.07)(935.61,1.07)(935.61,0)
\z(935.61,0)(935.61,0.93)(936.11,0.93)(936.11,0)
\z(936.11,0)(936.11,1.21)(936.61,1.21)(936.61,0)
\z(936.61,0)(936.61,0.93)(937.11,0.93)(937.11,0)
\z(937.11,0)(937.11,1.36)(937.62,1.36)(937.62,0)
\z(937.62,0)(937.62,1.43)(938.12,1.43)(938.12,0)
\z(938.12,0)(938.12,0.71)(938.62,0.71)(938.62,0)
\z(938.62,0)(938.62,1.14)(939.12,1.14)(939.12,0)
\z(939.12,0)(939.12,1.07)(939.62,1.07)(939.62,0)
\z(939.62,0)(939.62,1.57)(940.13,1.57)(940.13,0)
\z(940.13,0)(940.13,0.86)(940.63,0.86)(940.63,0)
\z(940.63,0)(940.63,0.86)(941.13,0.86)(941.13,0)
\z(941.13,0)(941.13,0.36)(941.63,0.36)(941.63,0)
\z(941.63,0)(941.63,0.93)(942.14,0.93)(942.14,0)
\z(942.14,0)(942.14,0.86)(942.64,0.86)(942.64,0)
\z(942.64,0)(942.64,0.57)(943.14,0.57)(943.14,0)
\z(943.14,0)(943.14,1.07)(943.64,1.07)(943.64,0)
\z(943.64,0)(943.64,0.93)(944.14,0.93)(944.14,0)
\z(944.14,0)(944.14,0.86)(944.65,0.86)(944.65,0)
\z(944.65,0)(944.65,0.57)(945.15,0.57)(945.15,0)
\z(945.15,0)(945.15,0.79)(945.65,0.79)(945.65,0)
\z(945.65,0)(945.65,0.43)(946.15,0.43)(946.15,0)
\z(946.15,0)(946.15,0.86)(946.66,0.86)(946.66,0)
\z(946.66,0)(946.66,1.00)(947.16,1.00)(947.16,0)
\z(947.16,0)(947.16,0.79)(947.66,0.79)(947.66,0)
\z(947.66,0)(947.66,0.79)(948.16,0.79)(948.16,0)
\z(948.16,0)(948.16,0.43)(948.67,0.43)(948.67,0)
\z(948.67,0)(948.67,0.21)(949.17,0.21)(949.17,0)
\z(949.17,0)(949.17,0.57)(949.67,0.57)(949.67,0)
\z(949.67,0)(949.67,0.50)(950.17,0.50)(950.17,0)
\z(950.17,0)(950.17,0.43)(950.67,0.43)(950.67,0)
\z(950.67,0)(950.67,0.43)(951.18,0.43)(951.18,0)
\z(951.18,0)(951.18,0.36)(951.68,0.36)(951.68,0)
\z(951.68,0)(951.68,0.64)(952.18,0.64)(952.18,0)
\z(952.18,0)(952.18,0.64)(952.68,0.64)(952.68,0)
\z(952.68,0)(952.68,0.50)(953.19,0.50)(953.19,0)
\z(953.19,0)(953.19,0.86)(953.69,0.86)(953.69,0)
\z(953.69,0)(953.69,0.21)(954.19,0.21)(954.19,0)
\z(954.19,0)(954.19,0.43)(954.69,0.43)(954.69,0)
\z(954.69,0)(954.69,0.57)(955.19,0.57)(955.19,0)
\z(955.19,0)(955.19,0.29)(955.70,0.29)(955.70,0)
\z(955.70,0)(955.70,0.79)(956.20,0.79)(956.20,0)
\z(956.20,0)(956.20,0.57)(956.70,0.57)(956.70,0)
\z(956.70,0)(956.70,0.14)(957.20,0.14)(957.20,0)
\z(957.20,0)(957.20,0.43)(957.71,0.43)(957.71,0)
\z(957.71,0)(957.71,0.36)(958.21,0.36)(958.21,0)
\z(958.21,0)(958.21,0.64)(958.71,0.64)(958.71,0)
\z(958.71,0)(958.71,0.29)(959.21,0.29)(959.21,0)
\z(959.21,0)(959.21,0.50)(959.71,0.50)(959.71,0)
\z(959.71,0)(959.71,0.29)(960.22,0.29)(960.22,0)
\z(960.22,0)(960.22,0.43)(960.72,0.43)(960.72,0)
\z(960.72,0)(960.72,0.14)(961.22,0.14)(961.22,0)
\z(961.22,0)(961.22,0.50)(961.72,0.50)(961.72,0)
\z(961.72,0)(961.72,0.21)(962.23,0.21)(962.23,0)
\z(962.23,0)(962.23,0.43)(962.73,0.43)(962.73,0)
\z(962.73,0)(962.73,0.07)(963.23,0.07)(963.23,0)
\z(963.23,0)(963.23,0.21)(963.73,0.21)(963.73,0)
\z(963.73,0)(963.73,0.21)(964.24,0.21)(964.24,0)
\z(964.24,0)(964.24,0.14)(964.74,0.14)(964.74,0)
\z(964.74,0)(964.74,0.21)(965.24,0.21)(965.24,0)
\z(965.24,0)(965.24,0.43)(965.74,0.43)(965.74,0)
\z(965.74,0)(965.74,0.86)(966.24,0.86)(966.24,0)
\z(966.24,0)(966.24,0.14)(966.75,0.14)(966.75,0)
\z(966.75,0)(966.75,0.36)(967.25,0.36)(967.25,0)
\z(967.25,0)(967.25,0.36)(967.75,0.36)(967.75,0)
\z(967.75,0)(967.75,0.14)(968.25,0.14)(968.25,0)
\z(968.25,0)(968.25,0.29)(968.76,0.29)(968.76,0)
\z(968.76,0)(968.76,0.14)(969.26,0.14)(969.26,0)
\z(969.26,0)(969.26,0.07)(969.76,0.07)(969.76,0)
\z(969.76,0)(969.76,0.21)(970.26,0.21)(970.26,0)
\z(970.26,0)(970.26,0.21)(970.76,0.21)(970.76,0)
\z(970.76,0)(970.76,0.14)(971.27,0.14)(971.27,0)
\z(971.27,0)(971.27,0.07)(971.77,0.07)(971.77,0)
\z(971.77,0)(971.77,0.21)(972.27,0.21)(972.27,0)
\z(972.27,0)(972.27,0.14)(972.77,0.14)(972.77,0)
\z(973.28,0)(973.28,0.36)(973.78,0.36)(973.78,0)
\z(973.78,0)(973.78,0.07)(974.28,0.07)(974.28,0)
\z(974.28,0)(974.28,0.07)(974.78,0.07)(974.78,0)
\z(974.78,0)(974.78,0.21)(975.29,0.21)(975.29,0)
\z(975.29,0)(975.29,0.21)(975.79,0.21)(975.79,0)
\z(975.79,0)(975.79,0.14)(976.29,0.14)(976.29,0)
\z(976.29,0)(976.29,0.07)(976.79,0.07)(976.79,0)
\z(977.80,0)(977.80,0.07)(978.30,0.07)(978.30,0)
\z(978.80,0)(978.80,0.07)(979.30,0.07)(979.30,0)
\z(979.30,0)(979.30,0.07)(979.81,0.07)(979.81,0)
\z(979.81,0)(979.81,0.07)(980.31,0.07)(980.31,0)
\z(980.81,0)(980.81,0.14)(981.31,0.14)(981.31,0)
\z(981.31,0)(981.31,0.07)(981.81,0.07)(981.81,0)
\z(983.32,0)(983.32,0.07)(983.82,0.07)(983.82,0)
\z(983.82,0)(983.82,0.07)(984.33,0.07)(984.33,0)
\z(984.33,0)(984.33,0.14)(984.83,0.14)(984.83,0)
\z(985.83,0)(985.83,0.07)(986.33,0.07)(986.33,0)
\z(986.84,0)(986.84,0.07)(987.34,0.07)(987.34,0)
\z(987.84,0)(987.84,0.07)(988.34,0.07)(988.34,0)
\z(988.85,0)(988.85,0.07)(989.35,0.07)(989.35,0)
\z(989.35,0)(989.35,0.07)(989.85,0.07)(989.85,0)
\z(989.85,0)(989.85,0.07)(990.35,0.07)(990.35,0)
\z(990.35,0)(990.35,0.07)(990.86,0.07)(990.86,0)
\z(991.36,0)(991.36,0.07)(991.86,0.07)(991.86,0)
\z(991.86,0)(991.86,0.07)(992.36,0.07)(992.36,0)
\z(993.87,0)(993.87,0.07)(994.37,0.07)(994.37,0)
\z(996.38,0)(996.38,0.07)(996.88,0.07)(996.88,0)
\z(997.38,0)(997.38,0.07)(997.89,0.07)(997.89,0)
\z(1001.90,0)(1001.90,0.07)(1002.41,0.07)(1002.41,0)
\z(1003.91,0)(1003.91,0.07)(1004.42,0.07)(1004.42,0)
\color{black}
\dottedline{12}(0,142.00)(1000,142.00)
\z(0,0)(0,640)(1000,640)(1000,0)(0,0)
\color[rgb]{0.0,0.2,0.8}
\z(1427.48,0)(1427.48,0.20)(1428.17,0.20)(1428.17,0)
\z(1430.26,0)(1430.26,0.30)(1430.96,0.30)(1430.96,0)
\z(1430.96,0)(1430.96,0.30)(1431.65,0.30)(1431.65,0)
\z(1431.65,0)(1431.65,0.10)(1432.35,0.10)(1432.35,0)
\z(1432.35,0)(1432.35,0.10)(1433.04,0.10)(1433.04,0)
\z(1433.04,0)(1433.04,0.30)(1433.74,0.30)(1433.74,0)
\z(1433.74,0)(1433.74,0.69)(1434.44,0.69)(1434.44,0)
\z(1434.44,0)(1434.44,0.89)(1435.13,0.89)(1435.13,0)
\z(1435.13,0)(1435.13,0.30)(1435.83,0.30)(1435.83,0)
\z(1435.83,0)(1435.83,0.59)(1436.52,0.59)(1436.52,0)
\z(1436.52,0)(1436.52,0.79)(1437.22,0.79)(1437.22,0)
\z(1437.22,0)(1437.22,0.69)(1437.91,0.69)(1437.91,0)
\z(1437.91,0)(1437.91,0.20)(1438.61,0.20)(1438.61,0)
\z(1438.61,0)(1438.61,1.19)(1439.31,1.19)(1439.31,0)
\z(1439.31,0)(1439.31,0.69)(1440,0.69)(1440,0)
\z(1440,0)(1440,0.89)(1440.70,0.89)(1440.70,0)
\z(1440.70,0)(1440.70,0.59)(1441.39,0.59)(1441.39,0)
\z(1441.39,0)(1441.39,0.40)(1442.09,0.40)(1442.09,0)
\z(1442.09,0)(1442.09,1.19)(1442.78,1.19)(1442.78,0)
\z(1442.78,0)(1442.78,1.38)(1443.48,1.38)(1443.48,0)
\z(1443.48,0)(1443.48,1.09)(1444.17,1.09)(1444.17,0)
\z(1444.17,0)(1444.17,0.89)(1444.87,0.89)(1444.87,0)
\z(1444.87,0)(1444.87,1.38)(1445.57,1.38)(1445.57,0)
\z(1445.57,0)(1445.57,1.19)(1446.26,1.19)(1446.26,0)
\z(1446.26,0)(1446.26,1.48)(1446.96,1.48)(1446.96,0)
\z(1446.96,0)(1446.96,1.88)(1447.65,1.88)(1447.65,0)
\z(1447.65,0)(1447.65,2.08)(1448.35,2.08)(1448.35,0)
\z(1448.35,0)(1448.35,1.48)(1449.04,1.48)(1449.04,0)
\z(1449.04,0)(1449.04,2.37)(1449.74,2.37)(1449.74,0)
\z(1449.74,0)(1449.74,2.27)(1450.44,2.27)(1450.44,0)
\z(1450.44,0)(1450.44,2.27)(1451.13,2.27)(1451.13,0)
\z(1451.13,0)(1451.13,1.58)(1451.83,1.58)(1451.83,0)
\z(1451.83,0)(1451.83,1.78)(1452.52,1.78)(1452.52,0)
\z(1452.52,0)(1452.52,2.87)(1453.22,2.87)(1453.22,0)
\z(1453.22,0)(1453.22,2.08)(1453.91,2.08)(1453.91,0)
\z(1453.91,0)(1453.91,2.27)(1454.61,2.27)(1454.61,0)
\z(1454.61,0)(1454.61,2.37)(1455.31,2.37)(1455.31,0)
\z(1455.31,0)(1455.31,2.97)(1456.00,2.97)(1456.00,0)
\z(1456.00,0)(1456.00,2.97)(1456.70,2.97)(1456.70,0)
\z(1456.70,0)(1456.70,2.47)(1457.39,2.47)(1457.39,0)
\z(1457.39,0)(1457.39,3.26)(1458.09,3.26)(1458.09,0)
\z(1458.09,0)(1458.09,4.35)(1458.78,4.35)(1458.78,0)
\z(1458.78,0)(1458.78,3.26)(1459.48,3.26)(1459.48,0)
\z(1459.48,0)(1459.48,4.35)(1460.18,4.35)(1460.18,0)
\z(1460.18,0)(1460.18,4.75)(1460.87,4.75)(1460.87,0)
\z(1460.87,0)(1460.87,2.97)(1461.57,2.97)(1461.57,0)
\z(1461.57,0)(1461.57,3.26)(1462.26,3.26)(1462.26,0)
\z(1462.26,0)(1462.26,2.97)(1462.96,2.97)(1462.96,0)
\z(1462.96,0)(1462.96,4.55)(1463.65,4.55)(1463.65,0)
\z(1463.65,0)(1463.65,5.83)(1464.35,5.83)(1464.35,0)
\z(1464.35,0)(1464.35,4.25)(1465.05,4.25)(1465.05,0)
\z(1465.05,0)(1465.05,4.94)(1465.74,4.94)(1465.74,0)
\z(1465.74,0)(1465.74,4.35)(1466.44,4.35)(1466.44,0)
\z(1466.44,0)(1466.44,4.94)(1467.13,4.94)(1467.13,0)
\z(1467.13,0)(1467.13,5.64)(1467.83,5.64)(1467.83,0)
\z(1467.83,0)(1467.83,5.34)(1468.52,5.34)(1468.52,0)
\z(1468.52,0)(1468.52,6.03)(1469.22,6.03)(1469.22,0)
\z(1469.22,0)(1469.22,4.94)(1469.92,4.94)(1469.92,0)
\z(1469.92,0)(1469.92,5.64)(1470.61,5.64)(1470.61,0)
\z(1470.61,0)(1470.61,6.82)(1471.31,6.82)(1471.31,0)
\z(1471.31,0)(1471.31,6.53)(1472.00,6.53)(1472.00,0)
\z(1472.00,0)(1472.00,5.04)(1472.70,5.04)(1472.70,0)
\z(1472.70,0)(1472.70,7.12)(1473.39,7.12)(1473.39,0)
\z(1473.39,0)(1473.39,7.32)(1474.09,7.32)(1474.09,0)
\z(1474.09,0)(1474.09,8.31)(1474.78,8.31)(1474.78,0)
\z(1474.78,0)(1474.78,6.33)(1475.48,6.33)(1475.48,0)
\z(1475.48,0)(1475.48,6.63)(1476.18,6.63)(1476.18,0)
\z(1476.18,0)(1476.18,8.31)(1476.87,8.31)(1476.87,0)
\z(1476.87,0)(1476.87,8.50)(1477.57,8.50)(1477.57,0)
\z(1477.57,0)(1477.57,8.90)(1478.26,8.90)(1478.26,0)
\z(1478.26,0)(1478.26,7.32)(1478.96,7.32)(1478.96,0)
\z(1478.96,0)(1478.96,10.09)(1479.65,10.09)(1479.65,0)
\z(1479.65,0)(1479.65,8.41)(1480.35,8.41)(1480.35,0)
\z(1480.35,0)(1480.35,9.49)(1481.05,9.49)(1481.05,0)
\z(1481.05,0)(1481.05,10.38)(1481.74,10.38)(1481.74,0)
\z(1481.74,0)(1481.74,9.30)(1482.44,9.30)(1482.44,0)
\z(1482.44,0)(1482.44,8.31)(1483.13,8.31)(1483.13,0)
\z(1483.13,0)(1483.13,9.39)(1483.83,9.39)(1483.83,0)
\z(1483.83,0)(1483.83,9.89)(1484.52,9.89)(1484.52,0)
\z(1484.52,0)(1484.52,9.10)(1485.22,9.10)(1485.22,0)
\z(1485.22,0)(1485.22,10.88)(1485.92,10.88)(1485.92,0)
\z(1485.92,0)(1485.92,9.49)(1486.61,9.49)(1486.61,0)
\z(1486.61,0)(1486.61,10.58)(1487.31,10.58)(1487.31,0)
\z(1487.31,0)(1487.31,11.47)(1488.00,11.47)(1488.00,0)
\z(1488.00,0)(1488.00,11.37)(1488.70,11.37)(1488.70,0)
\z(1488.70,0)(1488.70,11.08)(1489.39,11.08)(1489.39,0)
\z(1489.39,0)(1489.39,12.06)(1490.09,12.06)(1490.09,0)
\z(1490.09,0)(1490.09,10.88)(1490.79,10.88)(1490.79,0)
\z(1490.79,0)(1490.79,11.67)(1491.48,11.67)(1491.48,0)
\z(1491.48,0)(1491.48,13.15)(1492.18,13.15)(1492.18,0)
\z(1492.18,0)(1492.18,13.65)(1492.87,13.65)(1492.87,0)
\z(1492.87,0)(1492.87,12.76)(1493.57,12.76)(1493.57,0)
\z(1493.57,0)(1493.57,14.44)(1494.26,14.44)(1494.26,0)
\z(1494.26,0)(1494.26,12.76)(1494.96,12.76)(1494.96,0)
\z(1494.96,0)(1494.96,17.60)(1495.66,17.60)(1495.66,0)
\z(1495.66,0)(1495.66,14.83)(1496.35,14.83)(1496.35,0)
\z(1496.35,0)(1496.35,13.45)(1497.05,13.45)(1497.05,0)
\z(1497.05,0)(1497.05,14.34)(1497.74,14.34)(1497.74,0)
\z(1497.74,0)(1497.74,14.34)(1498.44,14.34)(1498.44,0)
\z(1498.44,0)(1498.44,14.73)(1499.13,14.73)(1499.13,0)
\z(1499.13,0)(1499.13,15.62)(1499.83,15.62)(1499.83,0)
\z(1499.83,0)(1499.83,15.13)(1500.53,15.13)(1500.53,0)
\z(1500.53,0)(1500.53,16.91)(1501.22,16.91)(1501.22,0)
\z(1501.22,0)(1501.22,15.62)(1501.92,15.62)(1501.92,0)
\z(1501.92,0)(1501.92,16.91)(1502.61,16.91)(1502.61,0)
\z(1502.61,0)(1502.61,17.90)(1503.31,17.90)(1503.31,0)
\z(1503.31,0)(1503.31,17.90)(1504.00,17.90)(1504.00,0)
\z(1504.00,0)(1504.00,16.42)(1504.70,16.42)(1504.70,0)
\z(1504.70,0)(1504.70,18.59)(1505.39,18.59)(1505.39,0)
\z(1505.39,0)(1505.39,18.99)(1506.09,18.99)(1506.09,0)
\z(1506.09,0)(1506.09,19.48)(1506.79,19.48)(1506.79,0)
\z(1506.79,0)(1506.79,18.69)(1507.48,18.69)(1507.48,0)
\z(1507.48,0)(1507.48,20.67)(1508.18,20.67)(1508.18,0)
\z(1508.18,0)(1508.18,18.99)(1508.87,18.99)(1508.87,0)
\z(1508.87,0)(1508.87,21.75)(1509.57,21.75)(1509.57,0)
\z(1509.57,0)(1509.57,18.19)(1510.26,18.19)(1510.26,0)
\z(1510.26,0)(1510.26,18.69)(1510.96,18.69)(1510.96,0)
\z(1510.96,0)(1510.96,20.77)(1511.66,20.77)(1511.66,0)
\z(1511.66,0)(1511.66,24.52)(1512.35,24.52)(1512.35,0)
\z(1512.35,0)(1512.35,21.56)(1513.05,21.56)(1513.05,0)
\z(1513.05,0)(1513.05,20.67)(1513.74,20.67)(1513.74,0)
\z(1513.74,0)(1513.74,23.14)(1514.44,23.14)(1514.44,0)
\z(1514.44,0)(1514.44,20.57)(1515.13,20.57)(1515.13,0)
\z(1515.13,0)(1515.13,23.53)(1515.83,23.53)(1515.83,0)
\z(1515.83,0)(1515.83,21.36)(1516.53,21.36)(1516.53,0)
\z(1516.53,0)(1516.53,23.44)(1517.22,23.44)(1517.22,0)
\z(1517.22,0)(1517.22,23.93)(1517.92,23.93)(1517.92,0)
\z(1517.92,0)(1517.92,20.57)(1518.61,20.57)(1518.61,0)
\z(1518.61,0)(1518.61,23.63)(1519.31,23.63)(1519.31,0)
\z(1519.31,0)(1519.31,20.96)(1520,20.96)(1520,0)
\z(1520,0)(1520,27.29)(1520.70,27.29)(1520.70,0)
\z(1520.70,0)(1520.70,24.13)(1521.40,24.13)(1521.40,0)
\z(1521.40,0)(1521.40,22.84)(1522.09,22.84)(1522.09,0)
\z(1522.09,0)(1522.09,26.50)(1522.79,26.50)(1522.79,0)
\z(1522.79,0)(1522.79,24.62)(1523.48,24.62)(1523.48,0)
\z(1523.48,0)(1523.48,24.23)(1524.18,24.23)(1524.18,0)
\z(1524.18,0)(1524.18,25.71)(1524.87,25.71)(1524.87,0)
\z(1524.87,0)(1524.87,27.39)(1525.57,27.39)(1525.57,0)
\z(1525.57,0)(1525.57,26.70)(1526.27,26.70)(1526.27,0)
\z(1526.27,0)(1526.27,27.39)(1526.96,27.39)(1526.96,0)
\z(1526.96,0)(1526.96,27.79)(1527.66,27.79)(1527.66,0)
\z(1527.66,0)(1527.66,25.31)(1528.35,25.31)(1528.35,0)
\z(1528.35,0)(1528.35,28.97)(1529.05,28.97)(1529.05,0)
\z(1529.05,0)(1529.05,30.85)(1529.74,30.85)(1529.74,0)
\z(1529.74,0)(1529.74,29.57)(1530.44,29.57)(1530.44,0)
\z(1530.44,0)(1530.44,30.85)(1531.14,30.85)(1531.14,0)
\z(1531.14,0)(1531.14,31.35)(1531.83,31.35)(1531.83,0)
\z(1531.83,0)(1531.83,29.86)(1532.53,29.86)(1532.53,0)
\z(1532.53,0)(1532.53,28.28)(1533.22,28.28)(1533.22,0)
\z(1533.22,0)(1533.22,32.24)(1533.92,32.24)(1533.92,0)
\z(1533.92,0)(1533.92,28.68)(1534.61,28.68)(1534.61,0)
\z(1534.61,0)(1534.61,29.67)(1535.31,29.67)(1535.31,0)
\z(1535.31,0)(1535.31,31.05)(1536.00,31.05)(1536.00,0)
\z(1536.00,0)(1536.00,30.95)(1536.70,30.95)(1536.70,0)
\z(1536.70,0)(1536.70,31.15)(1537.40,31.15)(1537.40,0)
\z(1537.40,0)(1537.40,34.81)(1538.09,34.81)(1538.09,0)
\z(1538.09,0)(1538.09,31.84)(1538.79,31.84)(1538.79,0)
\z(1538.79,0)(1538.79,29.47)(1539.48,29.47)(1539.48,0)
\z(1539.48,0)(1539.48,34.41)(1540.18,34.41)(1540.18,0)
\z(1540.18,0)(1540.18,33.72)(1540.87,33.72)(1540.87,0)
\z(1540.87,0)(1540.87,31.84)(1541.57,31.84)(1541.57,0)
\z(1541.57,0)(1541.57,32.83)(1542.27,32.83)(1542.27,0)
\z(1542.27,0)(1542.27,37.18)(1542.96,37.18)(1542.96,0)
\z(1542.96,0)(1542.96,35.60)(1543.66,35.60)(1543.66,0)
\z(1543.66,0)(1543.66,38.57)(1544.35,38.57)(1544.35,0)
\z(1544.35,0)(1544.35,36.59)(1545.05,36.59)(1545.05,0)
\z(1545.05,0)(1545.05,38.27)(1545.74,38.27)(1545.74,0)
\z(1545.74,0)(1545.74,39.65)(1546.44,39.65)(1546.44,0)
\z(1546.44,0)(1546.44,41.33)(1547.14,41.33)(1547.14,0)
\z(1547.14,0)(1547.14,38.17)(1547.83,38.17)(1547.83,0)
\z(1547.83,0)(1547.83,38.86)(1548.53,38.86)(1548.53,0)
\z(1548.53,0)(1548.53,42.52)(1549.22,42.52)(1549.22,0)
\z(1549.22,0)(1549.22,40.54)(1549.92,40.54)(1549.92,0)
\z(1549.92,0)(1549.92,38.66)(1550.61,38.66)(1550.61,0)
\z(1550.61,0)(1550.61,38.57)(1551.31,38.57)(1551.31,0)
\z(1551.31,0)(1551.31,38.07)(1552.01,38.07)(1552.01,0)
\z(1552.01,0)(1552.01,44.50)(1552.70,44.50)(1552.70,0)
\z(1552.70,0)(1552.70,43.91)(1553.40,43.91)(1553.40,0)
\z(1553.40,0)(1553.40,41.93)(1554.09,41.93)(1554.09,0)
\z(1554.09,0)(1554.09,41.14)(1554.79,41.14)(1554.79,0)
\z(1554.79,0)(1554.79,44.10)(1555.48,44.10)(1555.48,0)
\z(1555.48,0)(1555.48,42.42)(1556.18,42.42)(1556.18,0)
\z(1556.18,0)(1556.18,42.03)(1556.88,42.03)(1556.88,0)
\z(1556.88,0)(1556.88,43.81)(1557.57,43.81)(1557.57,0)
\z(1557.57,0)(1557.57,47.37)(1558.27,47.37)(1558.27,0)
\z(1558.27,0)(1558.27,43.31)(1558.96,43.31)(1558.96,0)
\z(1558.96,0)(1558.96,47.07)(1559.66,47.07)(1559.66,0)
\z(1559.66,0)(1559.66,47.56)(1560.35,47.56)(1560.35,0)
\z(1560.35,0)(1560.35,46.38)(1561.05,46.38)(1561.05,0)
\z(1561.05,0)(1561.05,49.44)(1561.75,49.44)(1561.75,0)
\z(1561.75,0)(1561.75,50.43)(1562.44,50.43)(1562.44,0)
\z(1562.44,0)(1562.44,46.77)(1563.14,46.77)(1563.14,0)
\z(1563.14,0)(1563.14,49.64)(1563.83,49.64)(1563.83,0)
\z(1563.83,0)(1563.83,48.85)(1564.53,48.85)(1564.53,0)
\z(1564.53,0)(1564.53,49.34)(1565.22,49.34)(1565.22,0)
\z(1565.22,0)(1565.22,51.03)(1565.92,51.03)(1565.92,0)
\z(1565.92,0)(1565.92,49.94)(1566.61,49.94)(1566.61,0)
\z(1566.61,0)(1566.61,52.21)(1567.31,52.21)(1567.31,0)
\z(1567.31,0)(1567.31,50.83)(1568.01,50.83)(1568.01,0)
\z(1568.01,0)(1568.01,49.94)(1568.70,49.94)(1568.70,0)
\z(1568.70,0)(1568.70,53.69)(1569.40,53.69)(1569.40,0)
\z(1569.40,0)(1569.40,52.21)(1570.09,52.21)(1570.09,0)
\z(1570.09,0)(1570.09,55.28)(1570.79,55.28)(1570.79,0)
\z(1570.79,0)(1570.79,56.36)(1571.48,56.36)(1571.48,0)
\z(1571.48,0)(1571.48,51.32)(1572.18,51.32)(1572.18,0)
\z(1572.18,0)(1572.18,53.20)(1572.88,53.20)(1572.88,0)
\z(1572.88,0)(1572.88,56.36)(1573.57,56.36)(1573.57,0)
\z(1573.57,0)(1573.57,56.96)(1574.27,56.96)(1574.27,0)
\z(1574.27,0)(1574.27,56.27)(1574.96,56.27)(1574.96,0)
\z(1574.96,0)(1574.96,58.64)(1575.66,58.64)(1575.66,0)
\z(1575.66,0)(1575.66,56.96)(1576.35,56.96)(1576.35,0)
\z(1576.35,0)(1576.35,57.85)(1577.05,57.85)(1577.05,0)
\z(1577.05,0)(1577.05,58.84)(1577.75,58.84)(1577.75,0)
\z(1577.75,0)(1577.75,58.74)(1578.44,58.74)(1578.44,0)
\z(1578.44,0)(1578.44,59.23)(1579.14,59.23)(1579.14,0)
\z(1579.14,0)(1579.14,53.89)(1579.83,53.89)(1579.83,0)
\z(1579.83,0)(1579.83,63.48)(1580.53,63.48)(1580.53,0)
\z(1580.53,0)(1580.53,63.09)(1581.22,63.09)(1581.22,0)
\z(1581.22,0)(1581.22,60.72)(1581.92,60.72)(1581.92,0)
\z(1581.92,0)(1581.92,56.17)(1582.62,56.17)(1582.62,0)
\z(1582.62,0)(1582.62,62.40)(1583.31,62.40)(1583.31,0)
\z(1583.31,0)(1583.31,64.28)(1584.01,64.28)(1584.01,0)
\z(1584.01,0)(1584.01,59.92)(1584.70,59.92)(1584.70,0)
\z(1584.70,0)(1584.70,62.00)(1585.40,62.00)(1585.40,0)
\z(1585.40,0)(1585.40,63.19)(1586.09,63.19)(1586.09,0)
\z(1586.09,0)(1586.09,63.39)(1586.79,63.39)(1586.79,0)
\z(1586.79,0)(1586.79,66.15)(1587.49,66.15)(1587.49,0)
\z(1587.49,0)(1587.49,68.63)(1588.18,68.63)(1588.18,0)
\z(1588.18,0)(1588.18,63.29)(1588.88,63.29)(1588.88,0)
\z(1588.88,0)(1588.88,66.45)(1589.57,66.45)(1589.57,0)
\z(1589.57,0)(1589.57,67.44)(1590.27,67.44)(1590.27,0)
\z(1590.27,0)(1590.27,65.26)(1590.96,65.26)(1590.96,0)
\z(1590.96,0)(1590.96,65.76)(1591.66,65.76)(1591.66,0)
\z(1591.66,0)(1591.66,69.52)(1592.36,69.52)(1592.36,0)
\z(1592.36,0)(1592.36,70.80)(1593.05,70.80)(1593.05,0)
\z(1593.05,0)(1593.05,70.51)(1593.75,70.51)(1593.75,0)
\z(1593.75,0)(1593.75,67.24)(1594.44,67.24)(1594.44,0)
\z(1594.44,0)(1594.44,70.60)(1595.14,70.60)(1595.14,0)
\z(1595.14,0)(1595.14,73.18)(1595.83,73.18)(1595.83,0)
\z(1595.83,0)(1595.83,66.15)(1596.53,66.15)(1596.53,0)
\z(1596.53,0)(1596.53,69.52)(1597.22,69.52)(1597.22,0)
\z(1597.22,0)(1597.22,70.70)(1597.92,70.70)(1597.92,0)
\z(1597.92,0)(1597.92,65.96)(1598.62,65.96)(1598.62,0)
\z(1598.62,0)(1598.62,75.05)(1599.31,75.05)(1599.31,0)
\z(1599.31,0)(1599.31,71.40)(1600.01,71.40)(1600.01,0)
\z(1600.01,0)(1600.01,76.44)(1600.70,76.44)(1600.70,0)
\z(1600.70,0)(1600.70,76.44)(1601.40,76.44)(1601.40,0)
\z(1601.40,0)(1601.40,73.97)(1602.09,73.97)(1602.09,0)
\z(1602.09,0)(1602.09,74.07)(1602.79,74.07)(1602.79,0)
\z(1602.79,0)(1602.79,74.46)(1603.49,74.46)(1603.49,0)
\z(1603.49,0)(1603.49,75.05)(1604.18,75.05)(1604.18,0)
\z(1604.18,0)(1604.18,76.24)(1604.88,76.24)(1604.88,0)
\z(1604.88,0)(1604.88,78.61)(1605.57,78.61)(1605.57,0)
\z(1605.57,0)(1605.57,77.82)(1606.27,77.82)(1606.27,0)
\z(1606.27,0)(1606.27,81.28)(1606.96,81.28)(1606.96,0)
\z(1606.96,0)(1606.96,78.32)(1607.66,78.32)(1607.66,0)
\z(1607.66,0)(1607.66,80.39)(1608.36,80.39)(1608.36,0)
\z(1608.36,0)(1608.36,76.34)(1609.05,76.34)(1609.05,0)
\z(1609.05,0)(1609.05,79.11)(1609.75,79.11)(1609.75,0)
\z(1609.75,0)(1609.75,75.94)(1610.44,75.94)(1610.44,0)
\z(1610.44,0)(1610.44,77.43)(1611.14,77.43)(1611.14,0)
\z(1611.14,0)(1611.14,80.79)(1611.83,80.79)(1611.83,0)
\z(1611.83,0)(1611.83,80.10)(1612.53,80.10)(1612.53,0)
\z(1612.53,0)(1612.53,79.60)(1613.23,79.60)(1613.23,0)
\z(1613.23,0)(1613.23,85.93)(1613.92,85.93)(1613.92,0)
\z(1613.92,0)(1613.92,89.29)(1614.62,89.29)(1614.62,0)
\z(1614.62,0)(1614.62,85.34)(1615.31,85.34)(1615.31,0)
\z(1615.31,0)(1615.31,92.26)(1616.01,92.26)(1616.01,0)
\z(1616.01,0)(1616.01,83.56)(1616.70,83.56)(1616.70,0)
\z(1616.70,0)(1616.70,89.39)(1617.40,89.39)(1617.40,0)
\z(1617.40,0)(1617.40,91.77)(1618.10,91.77)(1618.10,0)
\z(1618.10,0)(1618.10,91.57)(1618.79,91.57)(1618.79,0)
\z(1618.79,0)(1618.79,87.02)(1619.49,87.02)(1619.49,0)
\z(1619.49,0)(1619.49,85.44)(1620.18,85.44)(1620.18,0)
\z(1620.18,0)(1620.18,90.18)(1620.88,90.18)(1620.88,0)
\z(1620.88,0)(1620.88,86.43)(1621.57,86.43)(1621.57,0)
\z(1621.57,0)(1621.57,92.85)(1622.27,92.85)(1622.27,0)
\z(1622.27,0)(1622.27,87.61)(1622.97,87.61)(1622.97,0)
\z(1622.97,0)(1622.97,87.51)(1623.66,87.51)(1623.66,0)
\z(1623.66,0)(1623.66,89.59)(1624.36,89.59)(1624.36,0)
\z(1624.36,0)(1624.36,96.02)(1625.05,96.02)(1625.05,0)
\z(1625.05,0)(1625.05,89.59)(1625.75,89.59)(1625.75,0)
\z(1625.75,0)(1625.75,94.53)(1626.44,94.53)(1626.44,0)
\z(1626.44,0)(1626.44,92.66)(1627.14,92.66)(1627.14,0)
\z(1627.14,0)(1627.14,99.38)(1627.83,99.38)(1627.83,0)
\z(1627.83,0)(1627.83,92.06)(1628.53,92.06)(1628.53,0)
\z(1628.53,0)(1628.53,105.51)(1629.23,105.51)(1629.23,0)
\z(1629.23,0)(1629.23,99.87)(1629.92,99.87)(1629.92,0)
\z(1629.92,0)(1629.92,92.06)(1630.62,92.06)(1630.62,0)
\z(1630.62,0)(1630.62,96.81)(1631.31,96.81)(1631.31,0)
\z(1631.31,0)(1631.31,98.00)(1632.01,98.00)(1632.01,0)
\z(1632.01,0)(1632.01,98.39)(1632.70,98.39)(1632.70,0)
\z(1632.70,0)(1632.70,100.07)(1633.40,100.07)(1633.40,0)
\z(1633.40,0)(1633.40,101.85)(1634.10,101.85)(1634.10,0)
\z(1634.10,0)(1634.10,100.27)(1634.79,100.27)(1634.79,0)
\z(1634.79,0)(1634.79,95.92)(1635.49,95.92)(1635.49,0)
\z(1635.49,0)(1635.49,101.95)(1636.18,101.95)(1636.18,0)
\z(1636.18,0)(1636.18,107.39)(1636.88,107.39)(1636.88,0)
\z(1636.88,0)(1636.88,106.60)(1637.57,106.60)(1637.57,0)
\z(1637.57,0)(1637.57,101.75)(1638.27,101.75)(1638.27,0)
\z(1638.27,0)(1638.27,103.53)(1638.97,103.53)(1638.97,0)
\z(1638.97,0)(1638.97,103.83)(1639.66,103.83)(1639.66,0)
\z(1639.66,0)(1639.66,109.57)(1640.36,109.57)(1640.36,0)
\z(1640.36,0)(1640.36,104.03)(1641.05,104.03)(1641.05,0)
\z(1641.05,0)(1641.05,102.25)(1641.75,102.25)(1641.75,0)
\z(1641.75,0)(1641.75,108.97)(1642.44,108.97)(1642.44,0)
\z(1642.44,0)(1642.44,114.71)(1643.14,114.71)(1643.14,0)
\z(1643.14,0)(1643.14,113.52)(1643.84,113.52)(1643.84,0)
\z(1643.84,0)(1643.84,105.91)(1644.53,105.91)(1644.53,0)
\z(1644.53,0)(1644.53,113.22)(1645.23,113.22)(1645.23,0)
\z(1645.23,0)(1645.23,107.19)(1645.92,107.19)(1645.92,0)
\z(1645.92,0)(1645.92,110.85)(1646.62,110.85)(1646.62,0)
\z(1646.62,0)(1646.62,111.05)(1647.31,111.05)(1647.31,0)
\z(1647.31,0)(1647.31,107.88)(1648.01,107.88)(1648.01,0)
\z(1648.01,0)(1648.01,112.63)(1648.71,112.63)(1648.71,0)
\z(1648.71,0)(1648.71,112.43)(1649.40,112.43)(1649.40,0)
\z(1649.40,0)(1649.40,109.76)(1650.10,109.76)(1650.10,0)
\z(1650.10,0)(1650.10,117.97)(1650.79,117.97)(1650.79,0)
\z(1650.79,0)(1650.79,116.29)(1651.49,116.29)(1651.49,0)
\z(1651.49,0)(1651.49,117.97)(1652.18,117.97)(1652.18,0)
\z(1652.18,0)(1652.18,120.44)(1652.88,120.44)(1652.88,0)
\z(1652.88,0)(1652.88,109.76)(1653.58,109.76)(1653.58,0)
\z(1653.58,0)(1653.58,117.28)(1654.27,117.28)(1654.27,0)
\z(1654.27,0)(1654.27,114.02)(1654.97,114.02)(1654.97,0)
\z(1654.97,0)(1654.97,115.89)(1655.66,115.89)(1655.66,0)
\z(1655.66,0)(1655.66,122.92)(1656.36,122.92)(1656.36,0)
\z(1656.36,0)(1656.36,118.76)(1657.05,118.76)(1657.05,0)
\z(1657.05,0)(1657.05,117.38)(1657.75,117.38)(1657.75,0)
\z(1657.75,0)(1657.75,123.11)(1658.44,123.11)(1658.44,0)
\z(1658.44,0)(1658.44,124.89)(1659.14,124.89)(1659.14,0)
\z(1659.14,0)(1659.14,128.06)(1659.84,128.06)(1659.84,0)
\z(1659.84,0)(1659.84,118.76)(1660.53,118.76)(1660.53,0)
\z(1660.53,0)(1660.53,117.38)(1661.23,117.38)(1661.23,0)
\z(1661.23,0)(1661.23,124.50)(1661.92,124.50)(1661.92,0)
\z(1661.92,0)(1661.92,121.53)(1662.62,121.53)(1662.62,0)
\z(1662.62,0)(1662.62,122.72)(1663.31,122.72)(1663.31,0)
\z(1663.31,0)(1663.31,124.40)(1664.01,124.40)(1664.01,0)
\z(1664.01,0)(1664.01,126.47)(1664.71,126.47)(1664.71,0)
\z(1664.71,0)(1664.71,126.67)(1665.40,126.67)(1665.40,0)
\z(1665.40,0)(1665.40,128.75)(1666.10,128.75)(1666.10,0)
\z(1666.10,0)(1666.10,127.66)(1666.79,127.66)(1666.79,0)
\z(1666.79,0)(1666.79,130.23)(1667.49,130.23)(1667.49,0)
\z(1667.49,0)(1667.49,126.08)(1668.18,126.08)(1668.18,0)
\z(1668.18,0)(1668.18,131.52)(1668.88,131.52)(1668.88,0)
\z(1668.88,0)(1668.88,130.33)(1669.58,130.33)(1669.58,0)
\z(1669.58,0)(1669.58,126.97)(1670.27,126.97)(1670.27,0)
\z(1670.27,0)(1670.27,128.06)(1670.97,128.06)(1670.97,0)
\z(1670.97,0)(1670.97,130.92)(1671.66,130.92)(1671.66,0)
\z(1671.66,0)(1671.66,135.97)(1672.36,135.97)(1672.36,0)
\z(1672.36,0)(1672.36,131.02)(1673.05,131.02)(1673.05,0)
\z(1673.05,0)(1673.05,132.70)(1673.75,132.70)(1673.75,0)
\z(1673.75,0)(1673.75,132.51)(1674.45,132.51)(1674.45,0)
\z(1674.45,0)(1674.45,134.48)(1675.14,134.48)(1675.14,0)
\z(1675.14,0)(1675.14,137.55)(1675.84,137.55)(1675.84,0)
\z(1675.84,0)(1675.84,130.83)(1676.53,130.83)(1676.53,0)
\z(1676.53,0)(1676.53,138.74)(1677.23,138.74)(1677.23,0)
\z(1677.23,0)(1677.23,145.76)(1677.92,145.76)(1677.92,0)
\z(1677.92,0)(1677.92,136.86)(1678.62,136.86)(1678.62,0)
\z(1678.62,0)(1678.62,139.13)(1679.32,139.13)(1679.32,0)
\z(1679.32,0)(1679.32,137.65)(1680.01,137.65)(1680.01,0)
\z(1680.01,0)(1680.01,140.52)(1680.71,140.52)(1680.71,0)
\z(1680.71,0)(1680.71,140.02)(1681.40,140.02)(1681.40,0)
\z(1681.40,0)(1681.40,137.45)(1682.10,137.45)(1682.10,0)
\z(1682.10,0)(1682.10,142.40)(1682.79,142.40)(1682.79,0)
\z(1682.79,0)(1682.79,148.03)(1683.49,148.03)(1683.49,0)
\z(1683.49,0)(1683.49,138.64)(1684.19,138.64)(1684.19,0)
\z(1684.19,0)(1684.19,150.11)(1684.88,150.11)(1684.88,0)
\z(1684.88,0)(1684.88,145.16)(1685.58,145.16)(1685.58,0)
\z(1685.58,0)(1685.58,147.34)(1686.27,147.34)(1686.27,0)
\z(1686.27,0)(1686.27,138.14)(1686.97,138.14)(1686.97,0)
\z(1686.97,0)(1686.97,142.79)(1687.66,142.79)(1687.66,0)
\z(1687.66,0)(1687.66,146.35)(1688.36,146.35)(1688.36,0)
\z(1688.36,0)(1688.36,153.57)(1689.06,153.57)(1689.06,0)
\z(1689.06,0)(1689.06,148.33)(1689.75,148.33)(1689.75,0)
\z(1689.75,0)(1689.75,146.85)(1690.45,146.85)(1690.45,0)
\z(1690.45,0)(1690.45,150.41)(1691.14,150.41)(1691.14,0)
\z(1691.14,0)(1691.14,149.52)(1691.84,149.52)(1691.84,0)
\z(1691.84,0)(1691.84,148.92)(1692.53,148.92)(1692.53,0)
\z(1692.53,0)(1692.53,148.23)(1693.23,148.23)(1693.23,0)
\z(1693.23,0)(1693.23,149.22)(1693.92,149.22)(1693.92,0)
\z(1693.92,0)(1693.92,155.25)(1694.62,155.25)(1694.62,0)
\z(1694.62,0)(1694.62,154.56)(1695.32,154.56)(1695.32,0)
\z(1695.32,0)(1695.32,148.82)(1696.01,148.82)(1696.01,0)
\z(1696.01,0)(1696.01,156.14)(1696.71,156.14)(1696.71,0)
\z(1696.71,0)(1696.71,146.35)(1697.40,146.35)(1697.40,0)
\z(1697.40,0)(1697.40,155.65)(1698.10,155.65)(1698.10,0)
\z(1698.10,0)(1698.10,155.25)(1698.79,155.25)(1698.79,0)
\z(1698.79,0)(1698.79,154.95)(1699.49,154.95)(1699.49,0)
\z(1699.49,0)(1699.49,154.36)(1700.19,154.36)(1700.19,0)
\z(1700.19,0)(1700.19,154.76)(1700.88,154.76)(1700.88,0)
\z(1700.88,0)(1700.88,153.57)(1701.58,153.57)(1701.58,0)
\z(1701.58,0)(1701.58,156.93)(1702.27,156.93)(1702.27,0)
\z(1702.27,0)(1702.27,157.23)(1702.97,157.23)(1702.97,0)
\z(1702.97,0)(1702.97,169.00)(1703.66,169.00)(1703.66,0)
\z(1703.66,0)(1703.66,162.77)(1704.36,162.77)(1704.36,0)
\z(1704.36,0)(1704.36,164.84)(1705.06,164.84)(1705.06,0)
\z(1705.06,0)(1705.06,166.03)(1705.75,166.03)(1705.75,0)
\z(1705.75,0)(1705.75,164.94)(1706.45,164.94)(1706.45,0)
\z(1706.45,0)(1706.45,166.23)(1707.14,166.23)(1707.14,0)
\z(1707.14,0)(1707.14,165.73)(1707.84,165.73)(1707.84,0)
\z(1707.84,0)(1707.84,155.75)(1708.53,155.75)(1708.53,0)
\z(1708.53,0)(1708.53,164.35)(1709.23,164.35)(1709.23,0)
\z(1709.23,0)(1709.23,163.75)(1709.93,163.75)(1709.93,0)
\z(1709.93,0)(1709.93,162.07)(1710.62,162.07)(1710.62,0)
\z(1710.62,0)(1710.62,173.25)(1711.32,173.25)(1711.32,0)
\z(1711.32,0)(1711.32,168.30)(1712.01,168.30)(1712.01,0)
\z(1712.01,0)(1712.01,162.47)(1712.71,162.47)(1712.71,0)
\z(1712.71,0)(1712.71,169.98)(1713.40,169.98)(1713.40,0)
\z(1713.40,0)(1713.40,164.84)(1714.10,164.84)(1714.10,0)
\z(1714.10,0)(1714.10,173.94)(1714.80,173.94)(1714.80,0)
\z(1714.80,0)(1714.80,175.32)(1715.49,175.32)(1715.49,0)
\z(1715.49,0)(1715.49,174.63)(1716.19,174.63)(1716.19,0)
\z(1716.19,0)(1716.19,166.23)(1716.88,166.23)(1716.88,0)
\z(1716.88,0)(1716.88,168.40)(1717.58,168.40)(1717.58,0)
\z(1717.58,0)(1717.58,166.42)(1718.27,166.42)(1718.27,0)
\z(1718.27,0)(1718.27,177.20)(1718.97,177.20)(1718.97,0)
\z(1718.97,0)(1718.97,177.50)(1719.67,177.50)(1719.67,0)
\z(1719.67,0)(1719.67,171.27)(1720.36,171.27)(1720.36,0)
\z(1720.36,0)(1720.36,176.41)(1721.06,176.41)(1721.06,0)
\z(1721.06,0)(1721.06,169.59)(1721.75,169.59)(1721.75,0)
\z(1721.75,0)(1721.75,176.81)(1722.45,176.81)(1722.45,0)
\z(1722.45,0)(1722.45,179.68)(1723.14,179.68)(1723.14,0)
\z(1723.14,0)(1723.14,175.23)(1723.84,175.23)(1723.84,0)
\z(1723.84,0)(1723.84,171.17)(1724.53,171.17)(1724.53,0)
\z(1724.53,0)(1724.53,181.26)(1725.23,181.26)(1725.23,0)
\z(1725.23,0)(1725.23,180.96)(1725.93,180.96)(1725.93,0)
\z(1725.93,0)(1725.93,178.49)(1726.62,178.49)(1726.62,0)
\z(1726.62,0)(1726.62,176.31)(1727.32,176.31)(1727.32,0)
\z(1727.32,0)(1727.32,176.02)(1728.01,176.02)(1728.01,0)
\z(1728.01,0)(1728.01,178.69)(1728.71,178.69)(1728.71,0)
\z(1728.71,0)(1728.71,184.32)(1729.40,184.32)(1729.40,0)
\z(1729.40,0)(1729.40,180.37)(1730.10,180.37)(1730.10,0)
\z(1730.10,0)(1730.10,182.05)(1730.80,182.05)(1730.80,0)
\z(1730.80,0)(1730.80,189.27)(1731.49,189.27)(1731.49,0)
\z(1731.49,0)(1731.49,185.51)(1732.19,185.51)(1732.19,0)
\z(1732.19,0)(1732.19,187.98)(1732.88,187.98)(1732.88,0)
\z(1732.88,0)(1732.88,186.30)(1733.58,186.30)(1733.58,0)
\z(1733.58,0)(1733.58,187.98)(1734.27,187.98)(1734.27,0)
\z(1734.27,0)(1734.27,194.81)(1734.97,194.81)(1734.97,0)
\z(1734.97,0)(1734.97,184.92)(1735.67,184.92)(1735.67,0)
\z(1735.67,0)(1735.67,191.25)(1736.36,191.25)(1736.36,0)
\z(1736.36,0)(1736.36,192.93)(1737.06,192.93)(1737.06,0)
\z(1737.06,0)(1737.06,192.14)(1737.75,192.14)(1737.75,0)
\z(1737.75,0)(1737.75,188.08)(1738.45,188.08)(1738.45,0)
\z(1738.45,0)(1738.45,190.26)(1739.14,190.26)(1739.14,0)
\z(1739.14,0)(1739.14,190.85)(1739.84,190.85)(1739.84,0)
\z(1739.84,0)(1739.84,185.81)(1740.54,185.81)(1740.54,0)
\z(1740.54,0)(1740.54,186.00)(1741.23,186.00)(1741.23,0)
\z(1741.23,0)(1741.23,184.13)(1741.93,184.13)(1741.93,0)
\z(1741.93,0)(1741.93,187.78)(1742.62,187.78)(1742.62,0)
\z(1742.62,0)(1742.62,195.60)(1743.32,195.60)(1743.32,0)
\z(1743.32,0)(1743.32,196.98)(1744.01,196.98)(1744.01,0)
\z(1744.01,0)(1744.01,192.93)(1744.71,192.93)(1744.71,0)
\z(1744.71,0)(1744.71,199.25)(1745.41,199.25)(1745.41,0)
\z(1745.41,0)(1745.41,201.13)(1746.10,201.13)(1746.10,0)
\z(1746.10,0)(1746.10,195.89)(1746.80,195.89)(1746.80,0)
\z(1746.80,0)(1746.80,193.82)(1747.49,193.82)(1747.49,0)
\z(1747.49,0)(1747.49,195.50)(1748.19,195.50)(1748.19,0)
\z(1748.19,0)(1748.19,205.48)(1748.88,205.48)(1748.88,0)
\z(1748.88,0)(1748.88,201.92)(1749.58,201.92)(1749.58,0)
\z(1749.58,0)(1749.58,198.66)(1750.28,198.66)(1750.28,0)
\z(1750.28,0)(1750.28,202.22)(1750.97,202.22)(1750.97,0)
\z(1750.97,0)(1750.97,207.07)(1751.67,207.07)(1751.67,0)
\z(1751.67,0)(1751.67,209.34)(1752.36,209.34)(1752.36,0)
\z(1752.36,0)(1752.36,198.66)(1753.06,198.66)(1753.06,0)
\z(1753.06,0)(1753.06,211.12)(1753.75,211.12)(1753.75,0)
\z(1753.75,0)(1753.75,205.88)(1754.45,205.88)(1754.45,0)
\z(1754.45,0)(1754.45,207.26)(1755.14,207.26)(1755.14,0)
\z(1755.14,0)(1755.14,204.30)(1755.84,204.30)(1755.84,0)
\z(1755.84,0)(1755.84,197.97)(1756.54,197.97)(1756.54,0)
\z(1756.54,0)(1756.54,200.94)(1757.23,200.94)(1757.23,0)
\z(1757.23,0)(1757.23,203.80)(1757.93,203.80)(1757.93,0)
\z(1757.93,0)(1757.93,215.97)(1758.62,215.97)(1758.62,0)
\z(1758.62,0)(1758.62,209.14)(1759.32,209.14)(1759.32,0)
\z(1759.32,0)(1759.32,218.54)(1760.01,218.54)(1760.01,0)
\z(1760.01,0)(1760.01,204.59)(1760.71,204.59)(1760.71,0)
\z(1760.71,0)(1760.71,218.14)(1761.41,218.14)(1761.41,0)
\z(1761.41,0)(1761.41,213.89)(1762.10,213.89)(1762.10,0)
\z(1762.10,0)(1762.10,212.80)(1762.80,212.80)(1762.80,0)
\z(1762.80,0)(1762.80,218.24)(1763.49,218.24)(1763.49,0)
\z(1763.49,0)(1763.49,216.46)(1764.19,216.46)(1764.19,0)
\z(1764.19,0)(1764.19,209.54)(1764.88,209.54)(1764.88,0)
\z(1764.88,0)(1764.88,218.64)(1765.58,218.64)(1765.58,0)
\z(1765.58,0)(1765.58,224.37)(1766.28,224.37)(1766.28,0)
\z(1766.28,0)(1766.28,217.55)(1766.97,217.55)(1766.97,0)
\z(1766.97,0)(1766.97,224.87)(1767.67,224.87)(1767.67,0)
\z(1767.67,0)(1767.67,221.11)(1768.36,221.11)(1768.36,0)
\z(1768.36,0)(1768.36,220.32)(1769.06,220.32)(1769.06,0)
\z(1769.06,0)(1769.06,223.28)(1769.75,223.28)(1769.75,0)
\z(1769.75,0)(1769.75,219.53)(1770.45,219.53)(1770.45,0)
\z(1770.45,0)(1770.45,220.81)(1771.15,220.81)(1771.15,0)
\z(1771.15,0)(1771.15,222.79)(1771.84,222.79)(1771.84,0)
\z(1771.84,0)(1771.84,214.38)(1772.54,214.38)(1772.54,0)
\z(1772.54,0)(1772.54,218.93)(1773.23,218.93)(1773.23,0)
\z(1773.23,0)(1773.23,221.90)(1773.93,221.90)(1773.93,0)
\z(1773.93,0)(1773.93,223.38)(1774.62,223.38)(1774.62,0)
\z(1774.62,0)(1774.62,223.09)(1775.32,223.09)(1775.32,0)
\z(1775.32,0)(1775.32,220.71)(1776.02,220.71)(1776.02,0)
\z(1776.02,0)(1776.02,228.92)(1776.71,228.92)(1776.71,0)
\z(1776.71,0)(1776.71,227.64)(1777.41,227.64)(1777.41,0)
\z(1777.41,0)(1777.41,222.30)(1778.10,222.30)(1778.10,0)
\z(1778.10,0)(1778.10,215.77)(1778.80,215.77)(1778.80,0)
\z(1778.80,0)(1778.80,233.96)(1779.49,233.96)(1779.49,0)
\z(1779.49,0)(1779.49,226.65)(1780.19,226.65)(1780.19,0)
\z(1780.19,0)(1780.19,226.84)(1780.89,226.84)(1780.89,0)
\z(1780.89,0)(1780.89,233.27)(1781.58,233.27)(1781.58,0)
\z(1781.58,0)(1781.58,219.72)(1782.28,219.72)(1782.28,0)
\z(1782.28,0)(1782.28,222.99)(1782.97,222.99)(1782.97,0)
\z(1782.97,0)(1782.97,228.13)(1783.67,228.13)(1783.67,0)
\z(1783.67,0)(1783.67,229.91)(1784.36,229.91)(1784.36,0)
\z(1784.36,0)(1784.36,242.27)(1785.06,242.27)(1785.06,0)
\z(1785.06,0)(1785.06,234.06)(1785.75,234.06)(1785.75,0)
\z(1785.75,0)(1785.75,238.61)(1786.45,238.61)(1786.45,0)
\z(1786.45,0)(1786.45,230.70)(1787.15,230.70)(1787.15,0)
\z(1787.15,0)(1787.15,236.14)(1787.84,236.14)(1787.84,0)
\z(1787.84,0)(1787.84,245.63)(1788.54,245.63)(1788.54,0)
\z(1788.54,0)(1788.54,231.00)(1789.23,231.00)(1789.23,0)
\z(1789.23,0)(1789.23,230.40)(1789.93,230.40)(1789.93,0)
\z(1789.93,0)(1789.93,236.63)(1790.62,236.63)(1790.62,0)
\z(1790.62,0)(1790.62,242.17)(1791.32,242.17)(1791.32,0)
\z(1791.32,0)(1791.32,229.22)(1792.02,229.22)(1792.02,0)
\z(1792.02,0)(1792.02,243.36)(1792.71,243.36)(1792.71,0)
\z(1792.71,0)(1792.71,244.15)(1793.41,244.15)(1793.41,0)
\z(1793.41,0)(1793.41,241.68)(1794.10,241.68)(1794.10,0)
\z(1794.10,0)(1794.10,234.26)(1794.80,234.26)(1794.80,0)
\z(1794.80,0)(1794.80,236.63)(1795.49,236.63)(1795.49,0)
\z(1795.49,0)(1795.49,235.25)(1796.19,235.25)(1796.19,0)
\z(1796.19,0)(1796.19,241.68)(1796.89,241.68)(1796.89,0)
\z(1796.89,0)(1796.89,245.53)(1797.58,245.53)(1797.58,0)
\z(1797.58,0)(1797.58,244.45)(1798.28,244.45)(1798.28,0)
\z(1798.28,0)(1798.28,249.29)(1798.97,249.29)(1798.97,0)
\z(1798.97,0)(1798.97,245.43)(1799.67,245.43)(1799.67,0)
\z(1799.67,0)(1799.67,247.12)(1800.36,247.12)(1800.36,0)
\z(1800.36,0)(1800.36,240.69)(1801.06,240.69)(1801.06,0)
\z(1801.06,0)(1801.06,237.52)(1801.76,237.52)(1801.76,0)
\z(1801.76,0)(1801.76,245.34)(1802.45,245.34)(1802.45,0)
\z(1802.45,0)(1802.45,240.69)(1803.15,240.69)(1803.15,0)
\z(1803.15,0)(1803.15,242.17)(1803.84,242.17)(1803.84,0)
\z(1803.84,0)(1803.84,257.60)(1804.54,257.60)(1804.54,0)
\z(1804.54,0)(1804.54,249.09)(1805.23,249.09)(1805.23,0)
\z(1805.23,0)(1805.23,242.67)(1805.93,242.67)(1805.93,0)
\z(1805.93,0)(1805.93,244.05)(1806.63,244.05)(1806.63,0)
\z(1806.63,0)(1806.63,251.96)(1807.32,251.96)(1807.32,0)
\z(1807.32,0)(1807.32,249.19)(1808.02,249.19)(1808.02,0)
\z(1808.02,0)(1808.02,248.99)(1808.71,248.99)(1808.71,0)
\z(1808.71,0)(1808.71,254.43)(1809.41,254.43)(1809.41,0)
\z(1809.41,0)(1809.41,248.99)(1810.10,248.99)(1810.10,0)
\z(1810.10,0)(1810.10,255.52)(1810.80,255.52)(1810.80,0)
\z(1810.80,0)(1810.80,249.88)(1811.50,249.88)(1811.50,0)
\z(1811.50,0)(1811.50,242.07)(1812.19,242.07)(1812.19,0)
\z(1812.19,0)(1812.19,241.28)(1812.89,241.28)(1812.89,0)
\z(1812.89,0)(1812.89,254.83)(1813.58,254.83)(1813.58,0)
\z(1813.58,0)(1813.58,256.21)(1814.28,256.21)(1814.28,0)
\z(1814.28,0)(1814.28,260.96)(1814.97,260.96)(1814.97,0)
\z(1814.97,0)(1814.97,251.27)(1815.67,251.27)(1815.67,0)
\z(1815.67,0)(1815.67,261.36)(1816.36,261.36)(1816.36,0)
\z(1816.36,0)(1816.36,259.87)(1817.06,259.87)(1817.06,0)
\z(1817.06,0)(1817.06,260.86)(1817.76,260.86)(1817.76,0)
\z(1817.76,0)(1817.76,259.18)(1818.45,259.18)(1818.45,0)
\z(1818.45,0)(1818.45,266.60)(1819.15,266.60)(1819.15,0)
\z(1819.15,0)(1819.15,256.61)(1819.84,256.61)(1819.84,0)
\z(1819.84,0)(1819.84,256.11)(1820.54,256.11)(1820.54,0)
\z(1820.54,0)(1820.54,261.75)(1821.23,261.75)(1821.23,0)
\z(1821.23,0)(1821.23,258.19)(1821.93,258.19)(1821.93,0)
\z(1821.93,0)(1821.93,264.32)(1822.63,264.32)(1822.63,0)
\z(1822.63,0)(1822.63,265.90)(1823.32,265.90)(1823.32,0)
\z(1823.32,0)(1823.32,253.84)(1824.02,253.84)(1824.02,0)
\z(1824.02,0)(1824.02,268.38)(1824.71,268.38)(1824.71,0)
\z(1824.71,0)(1824.71,263.33)(1825.41,263.33)(1825.41,0)
\z(1825.41,0)(1825.41,260.86)(1826.10,260.86)(1826.10,0)
\z(1826.10,0)(1826.10,261.55)(1826.80,261.55)(1826.80,0)
\z(1826.80,0)(1826.80,260.86)(1827.50,260.86)(1827.50,0)
\z(1827.50,0)(1827.50,268.67)(1828.19,268.67)(1828.19,0)
\z(1828.19,0)(1828.19,267.88)(1828.89,267.88)(1828.89,0)
\z(1828.89,0)(1828.89,262.64)(1829.58,262.64)(1829.58,0)
\z(1829.58,0)(1829.58,270.95)(1830.28,270.95)(1830.28,0)
\z(1830.28,0)(1830.28,265.11)(1830.97,265.11)(1830.97,0)
\z(1830.97,0)(1830.97,263.53)(1831.67,263.53)(1831.67,0)
\z(1831.67,0)(1831.67,264.03)(1832.37,264.03)(1832.37,0)
\z(1832.37,0)(1832.37,271.34)(1833.06,271.34)(1833.06,0)
\z(1833.06,0)(1833.06,276.39)(1833.76,276.39)(1833.76,0)
\z(1833.76,0)(1833.76,265.61)(1834.45,265.61)(1834.45,0)
\z(1834.45,0)(1834.45,267.09)(1835.15,267.09)(1835.15,0)
\z(1835.15,0)(1835.15,268.18)(1835.84,268.18)(1835.84,0)
\z(1835.84,0)(1835.84,267.68)(1836.54,267.68)(1836.54,0)
\z(1836.54,0)(1836.54,273.42)(1837.24,273.42)(1837.24,0)
\z(1837.24,0)(1837.24,270.75)(1837.93,270.75)(1837.93,0)
\z(1837.93,0)(1837.93,270.06)(1838.63,270.06)(1838.63,0)
\z(1838.63,0)(1838.63,264.42)(1839.32,264.42)(1839.32,0)
\z(1839.32,0)(1839.32,276.88)(1840.02,276.88)(1840.02,0)
\z(1840.02,0)(1840.02,266.30)(1840.71,266.30)(1840.71,0)
\z(1840.71,0)(1840.71,269.56)(1841.41,269.56)(1841.41,0)
\z(1841.41,0)(1841.41,269.27)(1842.11,269.27)(1842.11,0)
\z(1842.11,0)(1842.11,272.33)(1842.80,272.33)(1842.80,0)
\z(1842.80,0)(1842.80,277.97)(1843.50,277.97)(1843.50,0)
\z(1843.50,0)(1843.50,270.16)(1844.19,270.16)(1844.19,0)
\z(1844.19,0)(1844.19,280.54)(1844.89,280.54)(1844.89,0)
\z(1844.89,0)(1844.89,275.50)(1845.58,275.50)(1845.58,0)
\z(1845.58,0)(1845.58,266.89)(1846.28,266.89)(1846.28,0)
\z(1846.28,0)(1846.28,281.82)(1846.97,281.82)(1846.97,0)
\z(1846.97,0)(1846.97,276.19)(1847.67,276.19)(1847.67,0)
\z(1847.67,0)(1847.67,280.64)(1848.37,280.64)(1848.37,0)
\z(1848.37,0)(1848.37,285.98)(1849.06,285.98)(1849.06,0)
\z(1849.06,0)(1849.06,274.90)(1849.76,274.90)(1849.76,0)
\z(1849.76,0)(1849.76,286.18)(1850.45,286.18)(1850.45,0)
\z(1850.45,0)(1850.45,282.52)(1851.15,282.52)(1851.15,0)
\z(1851.15,0)(1851.15,283.01)(1851.84,283.01)(1851.84,0)
\z(1851.84,0)(1851.84,281.82)(1852.54,281.82)(1852.54,0)
\z(1852.54,0)(1852.54,284.79)(1853.24,284.79)(1853.24,0)
\z(1853.24,0)(1853.24,291.52)(1853.93,291.52)(1853.93,0)
\z(1853.93,0)(1853.93,282.32)(1854.63,282.32)(1854.63,0)
\z(1854.63,0)(1854.63,279.75)(1855.32,279.75)(1855.32,0)
\z(1855.32,0)(1855.32,279.65)(1856.02,279.65)(1856.02,0)
\z(1856.02,0)(1856.02,277.08)(1856.71,277.08)(1856.71,0)
\z(1856.71,0)(1856.71,287.36)(1857.41,287.36)(1857.41,0)
\z(1857.41,0)(1857.41,277.08)(1858.11,277.08)(1858.11,0)
\z(1858.11,0)(1858.11,283.60)(1858.80,283.60)(1858.80,0)
\z(1858.80,0)(1858.80,293.10)(1859.50,293.10)(1859.50,0)
\z(1859.50,0)(1859.50,284.79)(1860.19,284.79)(1860.19,0)
\z(1860.19,0)(1860.19,282.52)(1860.89,282.52)(1860.89,0)
\z(1860.89,0)(1860.89,281.82)(1861.58,281.82)(1861.58,0)
\z(1861.58,0)(1861.58,278.76)(1862.28,278.76)(1862.28,0)
\z(1862.28,0)(1862.28,287.46)(1862.98,287.46)(1862.98,0)
\z(1862.98,0)(1862.98,289.64)(1863.67,289.64)(1863.67,0)
\z(1863.67,0)(1863.67,285.38)(1864.37,285.38)(1864.37,0)
\z(1864.37,0)(1864.37,283.11)(1865.06,283.11)(1865.06,0)
\z(1865.06,0)(1865.06,289.83)(1865.76,289.83)(1865.76,0)
\z(1865.76,0)(1865.76,283.70)(1866.45,283.70)(1866.45,0)
\z(1866.45,0)(1866.45,290.53)(1867.15,290.53)(1867.15,0)
\z(1867.15,0)(1867.15,283.70)(1867.85,283.70)(1867.85,0)
\z(1867.85,0)(1867.85,282.02)(1868.54,282.02)(1868.54,0)
\z(1868.54,0)(1868.54,295.17)(1869.24,295.17)(1869.24,0)
\z(1869.24,0)(1869.24,290.63)(1869.93,290.63)(1869.93,0)
\z(1869.93,0)(1869.93,285.98)(1870.63,285.98)(1870.63,0)
\z(1870.63,0)(1870.63,293.79)(1871.32,293.79)(1871.32,0)
\z(1871.32,0)(1871.32,287.96)(1872.02,287.96)(1872.02,0)
\z(1872.02,0)(1872.02,289.83)(1872.72,289.83)(1872.72,0)
\z(1872.72,0)(1872.72,296.76)(1873.41,296.76)(1873.41,0)
\z(1873.41,0)(1873.41,293.49)(1874.11,293.49)(1874.11,0)
\z(1874.11,0)(1874.11,285.88)(1874.80,285.88)(1874.80,0)
\z(1874.80,0)(1874.80,296.86)(1875.50,296.86)(1875.50,0)
\z(1875.50,0)(1875.50,289.34)(1876.19,289.34)(1876.19,0)
\z(1876.19,0)(1876.19,291.12)(1876.89,291.12)(1876.89,0)
\z(1876.89,0)(1876.89,295.87)(1877.58,295.87)(1877.58,0)
\z(1877.58,0)(1877.58,296.56)(1878.28,296.56)(1878.28,0)
\z(1878.28,0)(1878.28,293.99)(1878.98,293.99)(1878.98,0)
\z(1878.98,0)(1878.98,292.80)(1879.67,292.80)(1879.67,0)
\z(1879.67,0)(1879.67,295.97)(1880.37,295.97)(1880.37,0)
\z(1880.37,0)(1880.37,295.57)(1881.06,295.57)(1881.06,0)
\z(1881.06,0)(1881.06,288.55)(1881.76,288.55)(1881.76,0)
\z(1881.76,0)(1881.76,294.38)(1882.45,294.38)(1882.45,0)
\z(1882.45,0)(1882.45,299.23)(1883.15,299.23)(1883.15,0)
\z(1883.15,0)(1883.15,299.13)(1883.85,299.13)(1883.85,0)
\z(1883.85,0)(1883.85,300.51)(1884.54,300.51)(1884.54,0)
\z(1884.54,0)(1884.54,301.90)(1885.24,301.90)(1885.24,0)
\z(1885.24,0)(1885.24,298.34)(1885.93,298.34)(1885.93,0)
\z(1885.93,0)(1885.93,307.53)(1886.63,307.53)(1886.63,0)
\z(1886.63,0)(1886.63,302.89)(1887.32,302.89)(1887.32,0)
\z(1887.32,0)(1887.32,298.93)(1888.02,298.93)(1888.02,0)
\z(1888.02,0)(1888.02,301.90)(1888.72,301.90)(1888.72,0)
\z(1888.72,0)(1888.72,302.29)(1889.41,302.29)(1889.41,0)
\z(1889.41,0)(1889.41,298.64)(1890.11,298.64)(1890.11,0)
\z(1890.11,0)(1890.11,305.66)(1890.80,305.66)(1890.80,0)
\z(1890.80,0)(1890.80,305.36)(1891.50,305.36)(1891.50,0)
\z(1891.50,0)(1891.50,302.89)(1892.19,302.89)(1892.19,0)
\z(1892.19,0)(1892.19,312.87)(1892.89,312.87)(1892.89,0)
\z(1892.89,0)(1892.89,312.48)(1893.59,312.48)(1893.59,0)
\z(1893.59,0)(1893.59,300.22)(1894.28,300.22)(1894.28,0)
\z(1894.28,0)(1894.28,305.56)(1894.98,305.56)(1894.98,0)
\z(1894.98,0)(1894.98,302.00)(1895.67,302.00)(1895.67,0)
\z(1895.67,0)(1895.67,298.83)(1896.37,298.83)(1896.37,0)
\z(1896.37,0)(1896.37,302.39)(1897.06,302.39)(1897.06,0)
\z(1897.06,0)(1897.06,303.08)(1897.76,303.08)(1897.76,0)
\z(1897.76,0)(1897.76,297.84)(1898.46,297.84)(1898.46,0)
\z(1898.46,0)(1898.46,306.55)(1899.15,306.55)(1899.15,0)
\z(1899.15,0)(1899.15,302.99)(1899.85,302.99)(1899.85,0)
\z(1899.85,0)(1899.85,306.05)(1900.54,306.05)(1900.54,0)
\z(1900.54,0)(1900.54,299.82)(1901.24,299.82)(1901.24,0)
\z(1901.24,0)(1901.24,309.12)(1901.93,309.12)(1901.93,0)
\z(1901.93,0)(1901.93,301.90)(1902.63,301.90)(1902.63,0)
\z(1902.63,0)(1902.63,307.93)(1903.33,307.93)(1903.33,0)
\z(1903.33,0)(1903.33,307.04)(1904.02,307.04)(1904.02,0)
\z(1904.02,0)(1904.02,300.81)(1904.72,300.81)(1904.72,0)
\z(1904.72,0)(1904.72,295.08)(1905.41,295.08)(1905.41,0)
\z(1905.41,0)(1905.41,311.09)(1906.11,311.09)(1906.11,0)
\z(1906.11,0)(1906.11,313.37)(1906.80,313.37)(1906.80,0)
\z(1906.80,0)(1906.80,312.87)(1907.50,312.87)(1907.50,0)
\z(1907.50,0)(1907.50,305.36)(1908.19,305.36)(1908.19,0)
\z(1908.19,0)(1908.19,306.45)(1908.89,306.45)(1908.89,0)
\z(1908.89,0)(1908.89,307.73)(1909.59,307.73)(1909.59,0)
\z(1909.59,0)(1909.59,296.16)(1910.28,296.16)(1910.28,0)
\z(1910.28,0)(1910.28,295.17)(1910.98,295.17)(1910.98,0)
\z(1910.98,0)(1910.98,306.35)(1911.67,306.35)(1911.67,0)
\z(1911.67,0)(1911.67,307.63)(1912.37,307.63)(1912.37,0)
\z(1912.37,0)(1912.37,310.20)(1913.06,310.20)(1913.06,0)
\z(1913.06,0)(1913.06,295.77)(1913.76,295.77)(1913.76,0)
\z(1913.76,0)(1913.76,311.29)(1914.46,311.29)(1914.46,0)
\z(1914.46,0)(1914.46,305.85)(1915.15,305.85)(1915.15,0)
\z(1915.15,0)(1915.15,301.70)(1915.85,301.70)(1915.85,0)
\z(1915.85,0)(1915.85,309.02)(1916.54,309.02)(1916.54,0)
\z(1916.54,0)(1916.54,317.72)(1917.24,317.72)(1917.24,0)
\z(1917.24,0)(1917.24,309.02)(1917.93,309.02)(1917.93,0)
\z(1917.93,0)(1917.93,297.94)(1918.63,297.94)(1918.63,0)
\z(1918.63,0)(1918.63,320.09)(1919.33,320.09)(1919.33,0)
\z(1919.33,0)(1919.33,310.50)(1920.02,310.50)(1920.02,0)
\z(1920.02,0)(1920.02,313.37)(1920.72,313.37)(1920.72,0)
\z(1920.72,0)(1920.72,311.09)(1921.41,311.09)(1921.41,0)
\z(1921.41,0)(1921.41,306.35)(1922.11,306.35)(1922.11,0)
\z(1922.11,0)(1922.11,321.38)(1922.80,321.38)(1922.80,0)
\z(1922.80,0)(1922.80,286.67)(1923.50,286.67)(1923.50,0)
\z(1923.50,0)(1923.50,322.37)(1924.20,322.37)(1924.20,0)
\z(1924.20,0)(1924.20,304.37)(1924.89,304.37)(1924.89,0)
\z(1924.89,0)(1924.89,305.16)(1925.59,305.16)(1925.59,0)
\z(1925.59,0)(1925.59,311.29)(1926.28,311.29)(1926.28,0)
\z(1926.28,0)(1926.28,303.38)(1926.98,303.38)(1926.98,0)
\z(1926.98,0)(1926.98,311.19)(1927.67,311.19)(1927.67,0)
\z(1927.67,0)(1927.67,304.96)(1928.37,304.96)(1928.37,0)
\z(1928.37,0)(1928.37,304.17)(1929.07,304.17)(1929.07,0)
\z(1929.07,0)(1929.07,301.40)(1929.76,301.40)(1929.76,0)
\z(1929.76,0)(1929.76,311.29)(1930.46,311.29)(1930.46,0)
\z(1930.46,0)(1930.46,308.92)(1931.15,308.92)(1931.15,0)
\z(1931.15,0)(1931.15,309.71)(1931.85,309.71)(1931.85,0)
\z(1931.85,0)(1931.85,301.11)(1932.54,301.11)(1932.54,0)
\z(1932.54,0)(1932.54,312.97)(1933.24,312.97)(1933.24,0)
\z(1933.24,0)(1933.24,295.57)(1933.94,295.57)(1933.94,0)
\z(1933.94,0)(1933.94,301.21)(1934.63,301.21)(1934.63,0)
\z(1934.63,0)(1934.63,302.79)(1935.33,302.79)(1935.33,0)
\z(1935.33,0)(1935.33,297.94)(1936.02,297.94)(1936.02,0)
\z(1936.02,0)(1936.02,300.51)(1936.72,300.51)(1936.72,0)
\z(1936.72,0)(1936.72,311.59)(1937.41,311.59)(1937.41,0)
\z(1937.41,0)(1937.41,306.45)(1938.11,306.45)(1938.11,0)
\z(1938.11,0)(1938.11,305.46)(1938.81,305.46)(1938.81,0)
\z(1938.81,0)(1938.81,310.80)(1939.50,310.80)(1939.50,0)
\z(1939.50,0)(1939.50,297.25)(1940.20,297.25)(1940.20,0)
\z(1940.20,0)(1940.20,312.58)(1940.89,312.58)(1940.89,0)
\z(1940.89,0)(1940.89,308.03)(1941.59,308.03)(1941.59,0)
\z(1941.59,0)(1941.59,299.62)(1942.28,299.62)(1942.28,0)
\z(1942.28,0)(1942.28,300.51)(1942.98,300.51)(1942.98,0)
\z(1942.98,0)(1942.98,305.46)(1943.67,305.46)(1943.67,0)
\z(1943.67,0)(1943.67,304.17)(1944.37,304.17)(1944.37,0)
\z(1944.37,0)(1944.37,294.28)(1945.07,294.28)(1945.07,0)
\z(1945.07,0)(1945.07,298.54)(1945.76,298.54)(1945.76,0)
\z(1945.76,0)(1945.76,299.13)(1946.46,299.13)(1946.46,0)
\z(1946.46,0)(1946.46,302.89)(1947.15,302.89)(1947.15,0)
\z(1947.15,0)(1947.15,305.85)(1947.85,305.85)(1947.85,0)
\z(1947.85,0)(1947.85,308.13)(1948.54,308.13)(1948.54,0)
\z(1948.54,0)(1948.54,305.75)(1949.24,305.75)(1949.24,0)
\z(1949.24,0)(1949.24,303.38)(1949.94,303.38)(1949.94,0)
\z(1949.94,0)(1949.94,308.13)(1950.63,308.13)(1950.63,0)
\z(1950.63,0)(1950.63,307.44)(1951.33,307.44)(1951.33,0)
\z(1951.33,0)(1951.33,304.17)(1952.02,304.17)(1952.02,0)
\z(1952.02,0)(1952.02,312.48)(1952.72,312.48)(1952.72,0)
\z(1952.72,0)(1952.72,304.86)(1953.41,304.86)(1953.41,0)
\z(1953.41,0)(1953.41,303.48)(1954.11,303.48)(1954.11,0)
\z(1954.11,0)(1954.11,308.03)(1954.81,308.03)(1954.81,0)
\z(1954.81,0)(1954.81,299.43)(1955.50,299.43)(1955.50,0)
\z(1955.50,0)(1955.50,297.65)(1956.20,297.65)(1956.20,0)
\z(1956.20,0)(1956.20,296.46)(1956.89,296.46)(1956.89,0)
\z(1956.89,0)(1956.89,301.31)(1957.59,301.31)(1957.59,0)
\z(1957.59,0)(1957.59,295.97)(1958.28,295.97)(1958.28,0)
\z(1958.28,0)(1958.28,298.73)(1958.98,298.73)(1958.98,0)
\z(1958.98,0)(1958.98,294.38)(1959.68,294.38)(1959.68,0)
\z(1959.68,0)(1959.68,298.14)(1960.37,298.14)(1960.37,0)
\z(1960.37,0)(1960.37,293.49)(1961.07,293.49)(1961.07,0)
\z(1961.07,0)(1961.07,292.21)(1961.76,292.21)(1961.76,0)
\z(1961.76,0)(1961.76,290.82)(1962.46,290.82)(1962.46,0)
\z(1962.46,0)(1962.46,297.75)(1963.15,297.75)(1963.15,0)
\z(1963.15,0)(1963.15,302.79)(1963.85,302.79)(1963.85,0)
\z(1963.85,0)(1963.85,289.34)(1964.55,289.34)(1964.55,0)
\z(1964.55,0)(1964.55,292.80)(1965.24,292.80)(1965.24,0)
\z(1965.24,0)(1965.24,289.24)(1965.94,289.24)(1965.94,0)
\z(1965.94,0)(1965.94,288.65)(1966.63,288.65)(1966.63,0)
\z(1966.63,0)(1966.63,290.82)(1967.33,290.82)(1967.33,0)
\z(1967.33,0)(1967.33,295.37)(1968.02,295.37)(1968.02,0)
\z(1968.02,0)(1968.02,307.73)(1968.72,307.73)(1968.72,0)
\z(1968.72,0)(1968.72,295.47)(1969.42,295.47)(1969.42,0)
\z(1969.42,0)(1969.42,293.59)(1970.11,293.59)(1970.11,0)
\z(1970.11,0)(1970.11,285.98)(1970.81,285.98)(1970.81,0)
\z(1970.81,0)(1970.81,294.48)(1971.50,294.48)(1971.50,0)
\z(1971.50,0)(1971.50,292.70)(1972.20,292.70)(1972.20,0)
\z(1972.20,0)(1972.20,292.11)(1972.89,292.11)(1972.89,0)
\z(1972.89,0)(1972.89,288.05)(1973.59,288.05)(1973.59,0)
\z(1973.59,0)(1973.59,292.41)(1974.28,292.41)(1974.28,0)
\z(1974.28,0)(1974.28,291.32)(1974.98,291.32)(1974.98,0)
\z(1974.98,0)(1974.98,286.37)(1975.68,286.37)(1975.68,0)
\z(1975.68,0)(1975.68,291.42)(1976.37,291.42)(1976.37,0)
\z(1976.37,0)(1976.37,282.81)(1977.07,282.81)(1977.07,0)
\z(1977.07,0)(1977.07,292.50)(1977.76,292.50)(1977.76,0)
\z(1977.76,0)(1977.76,299.23)(1978.46,299.23)(1978.46,0)
\z(1978.46,0)(1978.46,290.63)(1979.15,290.63)(1979.15,0)
\z(1979.15,0)(1979.15,280.04)(1979.85,280.04)(1979.85,0)
\z(1979.85,0)(1979.85,282.32)(1980.55,282.32)(1980.55,0)
\z(1980.55,0)(1980.55,284.99)(1981.24,284.99)(1981.24,0)
\z(1981.24,0)(1981.24,288.65)(1981.94,288.65)(1981.94,0)
\z(1981.94,0)(1981.94,288.05)(1982.63,288.05)(1982.63,0)
\z(1982.63,0)(1982.63,287.46)(1983.33,287.46)(1983.33,0)
\z(1983.33,0)(1983.33,287.36)(1984.02,287.36)(1984.02,0)
\z(1984.02,0)(1984.02,286.27)(1984.72,286.27)(1984.72,0)
\z(1984.72,0)(1984.72,286.67)(1985.42,286.67)(1985.42,0)
\z(1985.42,0)(1985.42,281.13)(1986.11,281.13)(1986.11,0)
\z(1986.11,0)(1986.11,291.71)(1986.81,291.71)(1986.81,0)
\z(1986.81,0)(1986.81,289.54)(1987.50,289.54)(1987.50,0)
\z(1987.50,0)(1987.50,285.38)(1988.20,285.38)(1988.20,0)
\z(1988.20,0)(1988.20,278.96)(1988.89,278.96)(1988.89,0)
\z(1988.89,0)(1988.89,278.26)(1989.59,278.26)(1989.59,0)
\z(1989.59,0)(1989.59,281.23)(1990.29,281.23)(1990.29,0)
\z(1990.29,0)(1990.29,286.37)(1990.98,286.37)(1990.98,0)
\z(1990.98,0)(1990.98,281.92)(1991.68,281.92)(1991.68,0)
\z(1991.68,0)(1991.68,283.51)(1992.37,283.51)(1992.37,0)
\z(1992.37,0)(1992.37,283.41)(1993.07,283.41)(1993.07,0)
\z(1993.07,0)(1993.07,277.77)(1993.76,277.77)(1993.76,0)
\z(1993.76,0)(1993.76,279.65)(1994.46,279.65)(1994.46,0)
\z(1994.46,0)(1994.46,274.31)(1995.16,274.31)(1995.16,0)
\z(1995.16,0)(1995.16,280.24)(1995.85,280.24)(1995.85,0)
\z(1995.85,0)(1995.85,289.74)(1996.55,289.74)(1996.55,0)
\z(1996.55,0)(1996.55,275.89)(1997.24,275.89)(1997.24,0)
\z(1997.24,0)(1997.24,277.67)(1997.94,277.67)(1997.94,0)
\z(1997.94,0)(1997.94,282.22)(1998.63,282.22)(1998.63,0)
\z(1998.63,0)(1998.63,280.54)(1999.33,280.54)(1999.33,0)
\z(1999.33,0)(1999.33,275.59)(2000.03,275.59)(2000.03,0)
\z(2000.03,0)(2000.03,268.77)(2000.72,268.77)(2000.72,0)
\z(2000.72,0)(2000.72,275.30)(2001.42,275.30)(2001.42,0)
\z(2001.42,0)(2001.42,282.52)(2002.11,282.52)(2002.11,0)
\z(2002.11,0)(2002.11,266.69)(2002.81,266.69)(2002.81,0)
\z(2002.81,0)(2002.81,273.62)(2003.50,273.62)(2003.50,0)
\z(2003.50,0)(2003.50,280.34)(2004.20,280.34)(2004.20,0)
\z(2004.20,0)(2004.20,270.35)(2004.89,270.35)(2004.89,0)
\z(2004.89,0)(2004.89,278.86)(2005.59,278.86)(2005.59,0)
\z(2005.59,0)(2005.59,282.12)(2006.29,282.12)(2006.29,0)
\z(2006.29,0)(2006.29,280.74)(2006.98,280.74)(2006.98,0)
\z(2006.98,0)(2006.98,269.46)(2007.68,269.46)(2007.68,0)
\z(2007.68,0)(2007.68,270.75)(2008.37,270.75)(2008.37,0)
\z(2008.37,0)(2008.37,280.44)(2009.07,280.44)(2009.07,0)
\z(2009.07,0)(2009.07,273.32)(2009.76,273.32)(2009.76,0)
\z(2009.76,0)(2009.76,272.83)(2010.46,272.83)(2010.46,0)
\z(2010.46,0)(2010.46,263.43)(2011.16,263.43)(2011.16,0)
\z(2011.16,0)(2011.16,273.62)(2011.85,273.62)(2011.85,0)
\z(2011.85,0)(2011.85,269.76)(2012.55,269.76)(2012.55,0)
\z(2012.55,0)(2012.55,276.39)(2013.24,276.39)(2013.24,0)
\z(2013.24,0)(2013.24,269.66)(2013.94,269.66)(2013.94,0)
\z(2013.94,0)(2013.94,267.88)(2014.63,267.88)(2014.63,0)
\z(2014.63,0)(2014.63,262.84)(2015.33,262.84)(2015.33,0)
\z(2015.33,0)(2015.33,261.45)(2016.03,261.45)(2016.03,0)
\z(2016.03,0)(2016.03,258.69)(2016.72,258.69)(2016.72,0)
\z(2016.72,0)(2016.72,268.87)(2017.42,268.87)(2017.42,0)
\z(2017.42,0)(2017.42,262.44)(2018.11,262.44)(2018.11,0)
\z(2018.11,0)(2018.11,258.39)(2018.81,258.39)(2018.81,0)
\z(2018.81,0)(2018.81,268.67)(2019.50,268.67)(2019.50,0)
\z(2019.50,0)(2019.50,259.58)(2020.20,259.58)(2020.20,0)
\z(2020.20,0)(2020.20,273.22)(2020.90,273.22)(2020.90,0)
\z(2020.90,0)(2020.90,251.27)(2021.59,251.27)(2021.59,0)
\z(2021.59,0)(2021.59,258.29)(2022.29,258.29)(2022.29,0)
\z(2022.29,0)(2022.29,262.94)(2022.98,262.94)(2022.98,0)
\z(2022.98,0)(2022.98,257.10)(2023.68,257.10)(2023.68,0)
\z(2023.68,0)(2023.68,263.14)(2024.37,263.14)(2024.37,0)
\z(2024.37,0)(2024.37,265.71)(2025.07,265.71)(2025.07,0)
\z(2025.07,0)(2025.07,259.67)(2025.77,259.67)(2025.77,0)
\z(2025.77,0)(2025.77,267.49)(2026.46,267.49)(2026.46,0)
\z(2026.46,0)(2026.46,261.45)(2027.16,261.45)(2027.16,0)
\z(2027.16,0)(2027.16,259.48)(2027.85,259.48)(2027.85,0)
\z(2027.85,0)(2027.85,251.86)(2028.55,251.86)(2028.55,0)
\z(2028.55,0)(2028.55,258.88)(2029.24,258.88)(2029.24,0)
\z(2029.24,0)(2029.24,265.21)(2029.94,265.21)(2029.94,0)
\z(2029.94,0)(2029.94,271.14)(2030.64,271.14)(2030.64,0)
\z(2030.64,0)(2030.64,247.02)(2031.33,247.02)(2031.33,0)
\z(2031.33,0)(2031.33,249.79)(2032.03,249.79)(2032.03,0)
\z(2032.03,0)(2032.03,255.92)(2032.72,255.92)(2032.72,0)
\z(2032.72,0)(2032.72,247.81)(2033.42,247.81)(2033.42,0)
\z(2033.42,0)(2033.42,246.03)(2034.11,246.03)(2034.11,0)
\z(2034.11,0)(2034.11,258.19)(2034.81,258.19)(2034.81,0)
\z(2034.81,0)(2034.81,253.05)(2035.50,253.05)(2035.50,0)
\z(2035.50,0)(2035.50,254.14)(2036.20,254.14)(2036.20,0)
\z(2036.20,0)(2036.20,253.44)(2036.90,253.44)(2036.90,0)
\z(2036.90,0)(2036.90,246.32)(2037.59,246.32)(2037.59,0)
\z(2037.59,0)(2037.59,241.18)(2038.29,241.18)(2038.29,0)
\z(2038.29,0)(2038.29,252.65)(2038.98,252.65)(2038.98,0)
\z(2038.98,0)(2038.98,253.54)(2039.68,253.54)(2039.68,0)
\z(2039.68,0)(2039.68,246.23)(2040.37,246.23)(2040.37,0)
\z(2040.37,0)(2040.37,243.16)(2041.07,243.16)(2041.07,0)
\z(2041.07,0)(2041.07,237.13)(2041.77,237.13)(2041.77,0)
\z(2041.77,0)(2041.77,245.34)(2042.46,245.34)(2042.46,0)
\z(2042.46,0)(2042.46,236.34)(2043.16,236.34)(2043.16,0)
\z(2043.16,0)(2043.16,241.08)(2043.85,241.08)(2043.85,0)
\z(2043.85,0)(2043.85,241.87)(2044.55,241.87)(2044.55,0)
\z(2044.55,0)(2044.55,243.75)(2045.24,243.75)(2045.24,0)
\z(2045.24,0)(2045.24,243.85)(2045.94,243.85)(2045.94,0)
\z(2045.94,0)(2045.94,247.31)(2046.64,247.31)(2046.64,0)
\z(2046.64,0)(2046.64,241.58)(2047.33,241.58)(2047.33,0)
\z(2047.33,0)(2047.33,239.30)(2048.03,239.30)(2048.03,0)
\z(2048.03,0)(2048.03,249.79)(2048.72,249.79)(2048.72,0)
\z(2048.72,0)(2048.72,245.14)(2049.42,245.14)(2049.42,0)
\z(2049.42,0)(2049.42,239.11)(2050.11,239.11)(2050.11,0)
\z(2050.11,0)(2050.11,243.85)(2050.81,243.85)(2050.81,0)
\z(2050.81,0)(2050.81,244.84)(2051.51,244.84)(2051.51,0)
\z(2051.51,0)(2051.51,248.99)(2052.20,248.99)(2052.20,0)
\z(2052.20,0)(2052.20,240.19)(2052.90,240.19)(2052.90,0)
\z(2052.90,0)(2052.90,240.59)(2053.59,240.59)(2053.59,0)
\z(2053.59,0)(2053.59,239.60)(2054.29,239.60)(2054.29,0)
\z(2054.29,0)(2054.29,241.08)(2054.98,241.08)(2054.98,0)
\z(2054.98,0)(2054.98,244.05)(2055.68,244.05)(2055.68,0)
\z(2055.68,0)(2055.68,235.55)(2056.38,235.55)(2056.38,0)
\z(2056.38,0)(2056.38,232.58)(2057.07,232.58)(2057.07,0)
\z(2057.07,0)(2057.07,246.92)(2057.77,246.92)(2057.77,0)
\z(2057.77,0)(2057.77,230.50)(2058.46,230.50)(2058.46,0)
\z(2058.46,0)(2058.46,235.35)(2059.16,235.35)(2059.16,0)
\z(2059.16,0)(2059.16,238.91)(2059.85,238.91)(2059.85,0)
\z(2059.85,0)(2059.85,239.11)(2060.55,239.11)(2060.55,0)
\z(2060.55,0)(2060.55,233.27)(2061.25,233.27)(2061.25,0)
\z(2061.25,0)(2061.25,235.25)(2061.94,235.25)(2061.94,0)
\z(2061.94,0)(2061.94,234.06)(2062.64,234.06)(2062.64,0)
\z(2062.64,0)(2062.64,229.12)(2063.33,229.12)(2063.33,0)
\z(2063.33,0)(2063.33,232.58)(2064.03,232.58)(2064.03,0)
\z(2064.03,0)(2064.03,226.84)(2064.72,226.84)(2064.72,0)
\z(2064.72,0)(2064.72,228.62)(2065.42,228.62)(2065.42,0)
\z(2065.42,0)(2065.42,226.05)(2066.11,226.05)(2066.11,0)
\z(2066.11,0)(2066.11,228.13)(2066.81,228.13)(2066.81,0)
\z(2066.81,0)(2066.81,232.28)(2067.51,232.28)(2067.51,0)
\z(2067.51,0)(2067.51,225.76)(2068.20,225.76)(2068.20,0)
\z(2068.20,0)(2068.20,227.44)(2068.90,227.44)(2068.90,0)
\z(2068.90,0)(2068.90,217.94)(2069.59,217.94)(2069.59,0)
\z(2069.59,0)(2069.59,232.38)(2070.29,232.38)(2070.29,0)
\z(2070.29,0)(2070.29,221.01)(2070.98,221.01)(2070.98,0)
\z(2070.98,0)(2070.98,221.21)(2071.68,221.21)(2071.68,0)
\z(2071.68,0)(2071.68,221.01)(2072.38,221.01)(2072.38,0)
\z(2072.38,0)(2072.38,228.33)(2073.07,228.33)(2073.07,0)
\z(2073.07,0)(2073.07,212.01)(2073.77,212.01)(2073.77,0)
\z(2073.77,0)(2073.77,216.26)(2074.46,216.26)(2074.46,0)
\z(2074.46,0)(2074.46,222.59)(2075.16,222.59)(2075.16,0)
\z(2075.16,0)(2075.16,216.76)(2075.85,216.76)(2075.85,0)
\z(2075.85,0)(2075.85,222.10)(2076.55,222.10)(2076.55,0)
\z(2076.55,0)(2076.55,214.88)(2077.25,214.88)(2077.25,0)
\z(2077.25,0)(2077.25,219.33)(2077.94,219.33)(2077.94,0)
\z(2077.94,0)(2077.94,224.37)(2078.64,224.37)(2078.64,0)
\z(2078.64,0)(2078.64,217.25)(2079.33,217.25)(2079.33,0)
\z(2079.33,0)(2079.33,221.80)(2080.03,221.80)(2080.03,0)
\z(2080.03,0)(2080.03,214.58)(2080.72,214.58)(2080.72,0)
\z(2080.72,0)(2080.72,218.64)(2081.42,218.64)(2081.42,0)
\z(2081.42,0)(2081.42,215.08)(2082.12,215.08)(2082.12,0)
\z(2082.12,0)(2082.12,219.72)(2082.81,219.72)(2082.81,0)
\z(2082.81,0)(2082.81,209.04)(2083.51,209.04)(2083.51,0)
\z(2083.51,0)(2083.51,210.13)(2084.20,210.13)(2084.20,0)
\z(2084.20,0)(2084.20,211.22)(2084.90,211.22)(2084.90,0)
\z(2084.90,0)(2084.90,215.87)(2085.59,215.87)(2085.59,0)
\z(2085.59,0)(2085.59,217.65)(2086.29,217.65)(2086.29,0)
\z(2086.29,0)(2086.29,210.03)(2086.99,210.03)(2086.99,0)
\z(2086.99,0)(2086.99,221.80)(2087.68,221.80)(2087.68,0)
\z(2087.68,0)(2087.68,210.33)(2088.38,210.33)(2088.38,0)
\z(2088.38,0)(2088.38,203.90)(2089.07,203.90)(2089.07,0)
\z(2089.07,0)(2089.07,204.99)(2089.77,204.99)(2089.77,0)
\z(2089.77,0)(2089.77,207.66)(2090.46,207.66)(2090.46,0)
\z(2090.46,0)(2090.46,202.02)(2091.16,202.02)(2091.16,0)
\z(2091.16,0)(2091.16,199.85)(2091.86,199.85)(2091.86,0)
\z(2091.86,0)(2091.86,204.59)(2092.55,204.59)(2092.55,0)
\z(2092.55,0)(2092.55,201.53)(2093.25,201.53)(2093.25,0)
\z(2093.25,0)(2093.25,209.44)(2093.94,209.44)(2093.94,0)
\z(2093.94,0)(2093.94,200.05)(2094.64,200.05)(2094.64,0)
\z(2094.64,0)(2094.64,203.61)(2095.33,203.61)(2095.33,0)
\z(2095.33,0)(2095.33,201.63)(2096.03,201.63)(2096.03,0)
\z(2096.03,0)(2096.03,202.72)(2096.72,202.72)(2096.72,0)
\z(2096.72,0)(2096.72,206.57)(2097.42,206.57)(2097.42,0)
\z(2097.42,0)(2097.42,204.40)(2098.12,204.40)(2098.12,0)
\z(2098.12,0)(2098.12,189.47)(2098.81,189.47)(2098.81,0)
\z(2098.81,0)(2098.81,192.53)(2099.51,192.53)(2099.51,0)
\z(2099.51,0)(2099.51,201.83)(2100.20,201.83)(2100.20,0)
\z(2100.20,0)(2100.20,199.16)(2100.90,199.16)(2100.90,0)
\z(2100.90,0)(2100.90,203.51)(2101.59,203.51)(2101.59,0)
\z(2101.59,0)(2101.59,181.36)(2102.29,181.36)(2102.29,0)
\z(2102.29,0)(2102.29,196.19)(2102.99,196.19)(2102.99,0)
\z(2102.99,0)(2102.99,202.81)(2103.68,202.81)(2103.68,0)
\z(2103.68,0)(2103.68,199.95)(2104.38,199.95)(2104.38,0)
\z(2104.38,0)(2104.38,191.54)(2105.07,191.54)(2105.07,0)
\z(2105.07,0)(2105.07,188.08)(2105.77,188.08)(2105.77,0)
\z(2105.77,0)(2105.77,194.11)(2106.46,194.11)(2106.46,0)
\z(2106.46,0)(2106.46,198.66)(2107.16,198.66)(2107.16,0)
\z(2107.16,0)(2107.16,194.61)(2107.86,194.61)(2107.86,0)
\z(2107.86,0)(2107.86,190.65)(2108.55,190.65)(2108.55,0)
\z(2108.55,0)(2108.55,191.64)(2109.25,191.64)(2109.25,0)
\z(2109.25,0)(2109.25,186.40)(2109.94,186.40)(2109.94,0)
\z(2109.94,0)(2109.94,191.34)(2110.64,191.34)(2110.64,0)
\z(2110.64,0)(2110.64,183.33)(2111.33,183.33)(2111.33,0)
\z(2111.33,0)(2111.33,184.82)(2112.03,184.82)(2112.03,0)
\z(2112.03,0)(2112.03,186.20)(2112.73,186.20)(2112.73,0)
\z(2112.73,0)(2112.73,191.05)(2113.42,191.05)(2113.42,0)
\z(2113.42,0)(2113.42,189.66)(2114.12,189.66)(2114.12,0)
\z(2114.12,0)(2114.12,182.25)(2114.81,182.25)(2114.81,0)
\z(2114.81,0)(2114.81,187.39)(2115.51,187.39)(2115.51,0)
\z(2115.51,0)(2115.51,184.13)(2116.20,184.13)(2116.20,0)
\z(2116.20,0)(2116.20,185.21)(2116.90,185.21)(2116.90,0)
\z(2116.90,0)(2116.90,177.50)(2117.60,177.50)(2117.60,0)
\z(2117.60,0)(2117.60,182.84)(2118.29,182.84)(2118.29,0)
\z(2118.29,0)(2118.29,182.35)(2118.99,182.35)(2118.99,0)
\z(2118.99,0)(2118.99,184.52)(2119.68,184.52)(2119.68,0)
\z(2119.68,0)(2119.68,179.08)(2120.38,179.08)(2120.38,0)
\z(2120.38,0)(2120.38,186.10)(2121.07,186.10)(2121.07,0)
\z(2121.07,0)(2121.07,172.75)(2121.77,172.75)(2121.77,0)
\z(2121.77,0)(2121.77,181.65)(2122.47,181.65)(2122.47,0)
\z(2122.47,0)(2122.47,178.29)(2123.16,178.29)(2123.16,0)
\z(2123.16,0)(2123.16,179.28)(2123.86,179.28)(2123.86,0)
\z(2123.86,0)(2123.86,173.94)(2124.55,173.94)(2124.55,0)
\z(2124.55,0)(2124.55,175.92)(2125.25,175.92)(2125.25,0)
\z(2125.25,0)(2125.25,181.06)(2125.94,181.06)(2125.94,0)
\z(2125.94,0)(2125.94,170.08)(2126.64,170.08)(2126.64,0)
\z(2126.64,0)(2126.64,174.83)(2127.33,174.83)(2127.33,0)
\z(2127.33,0)(2127.33,174.53)(2128.03,174.53)(2128.03,0)
\z(2128.03,0)(2128.03,176.21)(2128.73,176.21)(2128.73,0)
\z(2128.73,0)(2128.73,175.72)(2129.42,175.72)(2129.42,0)
\z(2129.42,0)(2129.42,160.69)(2130.12,160.69)(2130.12,0)
\z(2130.12,0)(2130.12,174.63)(2130.81,174.63)(2130.81,0)
\z(2130.81,0)(2130.81,171.17)(2131.51,171.17)(2131.51,0)
\z(2131.51,0)(2131.51,167.91)(2132.20,167.91)(2132.20,0)
\z(2132.20,0)(2132.20,171.17)(2132.90,171.17)(2132.90,0)
\z(2132.90,0)(2132.90,168.30)(2133.60,168.30)(2133.60,0)
\z(2133.60,0)(2133.60,161.97)(2134.29,161.97)(2134.29,0)
\z(2134.29,0)(2134.29,166.62)(2134.99,166.62)(2134.99,0)
\z(2134.99,0)(2134.99,158.91)(2135.68,158.91)(2135.68,0)
\z(2135.68,0)(2135.68,166.82)(2136.38,166.82)(2136.38,0)
\z(2136.38,0)(2136.38,169.98)(2137.07,169.98)(2137.07,0)
\z(2137.07,0)(2137.07,164.05)(2137.77,164.05)(2137.77,0)
\z(2137.77,0)(2137.77,162.96)(2138.47,162.96)(2138.47,0)
\z(2138.47,0)(2138.47,166.52)(2139.16,166.52)(2139.16,0)
\z(2139.16,0)(2139.16,162.27)(2139.86,162.27)(2139.86,0)
\z(2139.86,0)(2139.86,163.66)(2140.55,163.66)(2140.55,0)
\z(2140.55,0)(2140.55,168.60)(2141.25,168.60)(2141.25,0)
\z(2141.25,0)(2141.25,168.01)(2141.94,168.01)(2141.94,0)
\z(2141.94,0)(2141.94,157.92)(2142.64,157.92)(2142.64,0)
\z(2142.64,0)(2142.64,163.85)(2143.34,163.85)(2143.34,0)
\z(2143.34,0)(2143.34,166.62)(2144.03,166.62)(2144.03,0)
\z(2144.03,0)(2144.03,161.68)(2144.73,161.68)(2144.73,0)
\z(2144.73,0)(2144.73,155.05)(2145.42,155.05)(2145.42,0)
\z(2145.42,0)(2145.42,156.93)(2146.12,156.93)(2146.12,0)
\z(2146.12,0)(2146.12,162.67)(2146.81,162.67)(2146.81,0)
\z(2146.81,0)(2146.81,152.19)(2147.51,152.19)(2147.51,0)
\z(2147.51,0)(2147.51,158.02)(2148.21,158.02)(2148.21,0)
\z(2148.21,0)(2148.21,151.20)(2148.90,151.20)(2148.90,0)
\z(2148.90,0)(2148.90,158.71)(2149.60,158.71)(2149.60,0)
\z(2149.60,0)(2149.60,154.26)(2150.29,154.26)(2150.29,0)
\z(2150.29,0)(2150.29,149.32)(2150.99,149.32)(2150.99,0)
\z(2150.99,0)(2150.99,152.58)(2151.68,152.58)(2151.68,0)
\z(2151.68,0)(2151.68,154.06)(2152.38,154.06)(2152.38,0)
\z(2152.38,0)(2152.38,146.25)(2153.08,146.25)(2153.08,0)
\z(2153.08,0)(2153.08,157.62)(2153.77,157.62)(2153.77,0)
\z(2153.77,0)(2153.77,149.32)(2154.47,149.32)(2154.47,0)
\z(2154.47,0)(2154.47,154.86)(2155.16,154.86)(2155.16,0)
\z(2155.16,0)(2155.16,143.09)(2155.86,143.09)(2155.86,0)
\z(2155.86,0)(2155.86,146.85)(2156.55,146.85)(2156.55,0)
\z(2156.55,0)(2156.55,146.65)(2157.25,146.65)(2157.25,0)
\z(2157.25,0)(2157.25,144.77)(2157.94,144.77)(2157.94,0)
\z(2157.94,0)(2157.94,144.87)(2158.64,144.87)(2158.64,0)
\z(2158.64,0)(2158.64,140.52)(2159.34,140.52)(2159.34,0)
\z(2159.34,0)(2159.34,151.89)(2160.03,151.89)(2160.03,0)
\z(2160.03,0)(2160.03,144.97)(2160.73,144.97)(2160.73,0)
\z(2160.73,0)(2160.73,145.07)(2161.42,145.07)(2161.42,0)
\z(2161.42,0)(2161.42,138.64)(2162.12,138.64)(2162.12,0)
\z(2162.12,0)(2162.12,142.00)(2162.81,142.00)(2162.81,0)
\z(2162.81,0)(2162.81,141.11)(2163.51,141.11)(2163.51,0)
\z(2163.51,0)(2163.51,143.09)(2164.21,143.09)(2164.21,0)
\z(2164.21,0)(2164.21,139.23)(2164.90,139.23)(2164.90,0)
\z(2164.90,0)(2164.90,133.59)(2165.60,133.59)(2165.60,0)
\z(2165.60,0)(2165.60,143.19)(2166.29,143.19)(2166.29,0)
\z(2166.29,0)(2166.29,139.92)(2166.99,139.92)(2166.99,0)
\z(2166.99,0)(2166.99,138.74)(2167.68,138.74)(2167.68,0)
\z(2167.68,0)(2167.68,139.73)(2168.38,139.73)(2168.38,0)
\z(2168.38,0)(2168.38,140.62)(2169.08,140.62)(2169.08,0)
\z(2169.08,0)(2169.08,135.57)(2169.77,135.57)(2169.77,0)
\z(2169.77,0)(2169.77,140.81)(2170.47,140.81)(2170.47,0)
\z(2170.47,0)(2170.47,130.43)(2171.16,130.43)(2171.16,0)
\z(2171.16,0)(2171.16,143.88)(2171.86,143.88)(2171.86,0)
\z(2171.86,0)(2171.86,134.39)(2172.55,134.39)(2172.55,0)
\z(2172.55,0)(2172.55,130.73)(2173.25,130.73)(2173.25,0)
\z(2173.25,0)(2173.25,140.02)(2173.95,140.02)(2173.95,0)
\z(2173.95,0)(2173.95,134.48)(2174.64,134.48)(2174.64,0)
\z(2174.64,0)(2174.64,132.61)(2175.34,132.61)(2175.34,0)
\z(2175.34,0)(2175.34,134.98)(2176.03,134.98)(2176.03,0)
\z(2176.03,0)(2176.03,135.37)(2176.73,135.37)(2176.73,0)
\z(2176.73,0)(2176.73,131.62)(2177.42,131.62)(2177.42,0)
\z(2177.42,0)(2177.42,127.56)(2178.12,127.56)(2178.12,0)
\z(2178.12,0)(2178.12,129.94)(2178.82,129.94)(2178.82,0)
\z(2178.82,0)(2178.82,126.77)(2179.51,126.77)(2179.51,0)
\z(2179.51,0)(2179.51,132.80)(2180.21,132.80)(2180.21,0)
\z(2180.21,0)(2180.21,125.68)(2180.90,125.68)(2180.90,0)
\z(2180.90,0)(2180.90,125.78)(2181.60,125.78)(2181.60,0)
\z(2181.60,0)(2181.60,127.27)(2182.29,127.27)(2182.29,0)
\z(2182.29,0)(2182.29,127.86)(2182.99,127.86)(2182.99,0)
\z(2182.99,0)(2182.99,120.25)(2183.69,120.25)(2183.69,0)
\z(2183.69,0)(2183.69,119.75)(2184.38,119.75)(2184.38,0)
\z(2184.38,0)(2184.38,127.07)(2185.08,127.07)(2185.08,0)
\z(2185.08,0)(2185.08,128.95)(2185.77,128.95)(2185.77,0)
\z(2185.77,0)(2185.77,120.44)(2186.47,120.44)(2186.47,0)
\z(2186.47,0)(2186.47,123.90)(2187.16,123.90)(2187.16,0)
\z(2187.16,0)(2187.16,121.83)(2187.86,121.83)(2187.86,0)
\z(2187.86,0)(2187.86,120.74)(2188.56,120.74)(2188.56,0)
\z(2188.56,0)(2188.56,115.89)(2189.25,115.89)(2189.25,0)
\z(2189.25,0)(2189.25,120.84)(2189.95,120.84)(2189.95,0)
\z(2189.95,0)(2189.95,121.83)(2190.64,121.83)(2190.64,0)
\z(2190.64,0)(2190.64,116.29)(2191.34,116.29)(2191.34,0)
\z(2191.34,0)(2191.34,124.10)(2192.03,124.10)(2192.03,0)
\z(2192.03,0)(2192.03,117.58)(2192.73,117.58)(2192.73,0)
\z(2192.73,0)(2192.73,115.50)(2193.42,115.50)(2193.42,0)
\z(2193.42,0)(2193.42,118.47)(2194.12,118.47)(2194.12,0)
\z(2194.12,0)(2194.12,110.36)(2194.82,110.36)(2194.82,0)
\z(2194.82,0)(2194.82,115.89)(2195.51,115.89)(2195.51,0)
\z(2195.51,0)(2195.51,118.56)(2196.21,118.56)(2196.21,0)
\z(2196.21,0)(2196.21,111.05)(2196.90,111.05)(2196.90,0)
\z(2196.90,0)(2196.90,111.35)(2197.60,111.35)(2197.60,0)
\z(2197.60,0)(2197.60,114.41)(2198.29,114.41)(2198.29,0)
\z(2198.29,0)(2198.29,111.84)(2198.99,111.84)(2198.99,0)
\z(2198.99,0)(2198.99,110.85)(2199.69,110.85)(2199.69,0)
\z(2199.69,0)(2199.69,108.68)(2200.38,108.68)(2200.38,0)
\z(2200.38,0)(2200.38,107.49)(2201.08,107.49)(2201.08,0)
\z(2201.08,0)(2201.08,111.35)(2201.77,111.35)(2201.77,0)
\z(2201.77,0)(2201.77,107.29)(2202.47,107.29)(2202.47,0)
\z(2202.47,0)(2202.47,107.49)(2203.16,107.49)(2203.16,0)
\z(2203.16,0)(2203.16,106.10)(2203.86,106.10)(2203.86,0)
\z(2203.86,0)(2203.86,105.21)(2204.56,105.21)(2204.56,0)
\z(2204.56,0)(2204.56,105.71)(2205.25,105.71)(2205.25,0)
\z(2205.25,0)(2205.25,101.95)(2205.95,101.95)(2205.95,0)
\z(2205.95,0)(2205.95,110.95)(2206.64,110.95)(2206.64,0)
\z(2206.64,0)(2206.64,99.38)(2207.34,99.38)(2207.34,0)
\z(2207.34,0)(2207.34,102.25)(2208.03,102.25)(2208.03,0)
\z(2208.03,0)(2208.03,106.01)(2208.73,106.01)(2208.73,0)
\z(2208.73,0)(2208.73,104.42)(2209.43,104.42)(2209.43,0)
\z(2209.43,0)(2209.43,107.79)(2210.12,107.79)(2210.12,0)
\z(2210.12,0)(2210.12,100.96)(2210.82,100.96)(2210.82,0)
\z(2210.82,0)(2210.82,99.68)(2211.51,99.68)(2211.51,0)
\z(2211.51,0)(2211.51,100.96)(2212.21,100.96)(2212.21,0)
\z(2212.21,0)(2212.21,100.67)(2212.90,100.67)(2212.90,0)
\z(2212.90,0)(2212.90,102.64)(2213.60,102.64)(2213.60,0)
\z(2213.60,0)(2213.60,101.36)(2214.30,101.36)(2214.30,0)
\z(2214.30,0)(2214.30,98.89)(2214.99,98.89)(2214.99,0)
\z(2214.99,0)(2214.99,99.78)(2215.69,99.78)(2215.69,0)
\z(2215.69,0)(2215.69,94.34)(2216.38,94.34)(2216.38,0)
\z(2216.38,0)(2216.38,92.26)(2217.08,92.26)(2217.08,0)
\z(2217.08,0)(2217.08,97.60)(2217.77,97.60)(2217.77,0)
\z(2217.77,0)(2217.77,97.80)(2218.47,97.80)(2218.47,0)
\z(2218.47,0)(2218.47,94.73)(2219.17,94.73)(2219.17,0)
\z(2219.17,0)(2219.17,89.10)(2219.86,89.10)(2219.86,0)
\z(2219.86,0)(2219.86,93.74)(2220.56,93.74)(2220.56,0)
\z(2220.56,0)(2220.56,85.93)(2221.25,85.93)(2221.25,0)
\z(2221.25,0)(2221.25,88.70)(2221.95,88.70)(2221.95,0)
\z(2221.95,0)(2221.95,94.34)(2222.64,94.34)(2222.64,0)
\z(2222.64,0)(2222.64,95.72)(2223.34,95.72)(2223.34,0)
\z(2223.34,0)(2223.34,93.15)(2224.03,93.15)(2224.03,0)
\z(2224.03,0)(2224.03,93.84)(2224.73,93.84)(2224.73,0)
\z(2224.73,0)(2224.73,89.19)(2225.43,89.19)(2225.43,0)
\z(2225.43,0)(2225.43,93.64)(2226.12,93.64)(2226.12,0)
\z(2226.12,0)(2226.12,93.84)(2226.82,93.84)(2226.82,0)
\z(2226.82,0)(2226.82,85.83)(2227.51,85.83)(2227.51,0)
\z(2227.51,0)(2227.51,88.31)(2228.21,88.31)(2228.21,0)
\z(2228.21,0)(2228.21,87.22)(2228.90,87.22)(2228.90,0)
\z(2228.90,0)(2228.90,89.49)(2229.60,89.49)(2229.60,0)
\z(2229.60,0)(2229.60,88.40)(2230.30,88.40)(2230.30,0)
\z(2230.30,0)(2230.30,86.53)(2230.99,86.53)(2230.99,0)
\z(2230.99,0)(2230.99,85.64)(2231.69,85.64)(2231.69,0)
\z(2231.69,0)(2231.69,84.55)(2232.38,84.55)(2232.38,0)
\z(2232.38,0)(2232.38,83.26)(2233.08,83.26)(2233.08,0)
\z(2233.08,0)(2233.08,82.47)(2233.77,82.47)(2233.77,0)
\z(2233.77,0)(2233.77,83.86)(2234.47,83.86)(2234.47,0)
\z(2234.47,0)(2234.47,87.32)(2235.17,87.32)(2235.17,0)
\z(2235.17,0)(2235.17,81.68)(2235.86,81.68)(2235.86,0)
\z(2235.86,0)(2235.86,80.30)(2236.56,80.30)(2236.56,0)
\z(2236.56,0)(2236.56,80)(2237.25,80)(2237.25,0)
\z(2237.25,0)(2237.25,80.30)(2237.95,80.30)(2237.95,0)
\z(2237.95,0)(2237.95,85.64)(2238.64,85.64)(2238.64,0)
\z(2238.64,0)(2238.64,79.01)(2239.34,79.01)(2239.34,0)
\z(2239.34,0)(2239.34,82.67)(2240.04,82.67)(2240.04,0)
\z(2240.04,0)(2240.04,77.23)(2240.73,77.23)(2240.73,0)
\z(2240.73,0)(2240.73,76.04)(2241.43,76.04)(2241.43,0)
\z(2241.43,0)(2241.43,75.35)(2242.12,75.35)(2242.12,0)
\z(2242.12,0)(2242.12,73.57)(2242.82,73.57)(2242.82,0)
\z(2242.82,0)(2242.82,73.37)(2243.51,73.37)(2243.51,0)
\z(2243.51,0)(2243.51,77.92)(2244.21,77.92)(2244.21,0)
\z(2244.21,0)(2244.21,75.25)(2244.91,75.25)(2244.91,0)
\z(2244.91,0)(2244.91,73.67)(2245.60,73.67)(2245.60,0)
\z(2245.60,0)(2245.60,75.75)(2246.30,75.75)(2246.30,0)
\z(2246.30,0)(2246.30,71.40)(2246.99,71.40)(2246.99,0)
\z(2246.99,0)(2246.99,75.15)(2247.69,75.15)(2247.69,0)
\z(2247.69,0)(2247.69,77.23)(2248.38,77.23)(2248.38,0)
\z(2248.38,0)(2248.38,71.10)(2249.08,71.10)(2249.08,0)
\z(2249.08,0)(2249.08,63.58)(2249.78,63.58)(2249.78,0)
\z(2249.78,0)(2249.78,66.65)(2250.47,66.65)(2250.47,0)
\z(2250.47,0)(2250.47,67.44)(2251.17,67.44)(2251.17,0)
\z(2251.17,0)(2251.17,70.60)(2251.86,70.60)(2251.86,0)
\z(2251.86,0)(2251.86,71.00)(2252.56,71.00)(2252.56,0)
\z(2252.56,0)(2252.56,67.93)(2253.25,67.93)(2253.25,0)
\z(2253.25,0)(2253.25,71.99)(2253.95,71.99)(2253.95,0)
\z(2253.95,0)(2253.95,66.85)(2254.64,66.85)(2254.64,0)
\z(2254.64,0)(2254.64,67.44)(2255.34,67.44)(2255.34,0)
\z(2255.34,0)(2255.34,66.95)(2256.04,66.95)(2256.04,0)
\z(2256.04,0)(2256.04,67.34)(2256.73,67.34)(2256.73,0)
\z(2256.73,0)(2256.73,63.48)(2257.43,63.48)(2257.43,0)
\z(2257.43,0)(2257.43,64.87)(2258.12,64.87)(2258.12,0)
\z(2258.12,0)(2258.12,69.02)(2258.82,69.02)(2258.82,0)
\z(2258.82,0)(2258.82,62.59)(2259.51,62.59)(2259.51,0)
\z(2259.51,0)(2259.51,66.75)(2260.21,66.75)(2260.21,0)
\z(2260.21,0)(2260.21,63.98)(2260.91,63.98)(2260.91,0)
\z(2260.91,0)(2260.91,61.01)(2261.60,61.01)(2261.60,0)
\z(2261.60,0)(2261.60,63.09)(2262.30,63.09)(2262.30,0)
\z(2262.30,0)(2262.30,62.40)(2262.99,62.40)(2262.99,0)
\z(2262.99,0)(2262.99,61.21)(2263.69,61.21)(2263.69,0)
\z(2263.69,0)(2263.69,63.39)(2264.38,63.39)(2264.38,0)
\z(2264.38,0)(2264.38,62.00)(2265.08,62.00)(2265.08,0)
\z(2265.08,0)(2265.08,55.97)(2265.78,55.97)(2265.78,0)
\z(2265.78,0)(2265.78,59.73)(2266.47,59.73)(2266.47,0)
\z(2266.47,0)(2266.47,58.54)(2267.17,58.54)(2267.17,0)
\z(2267.17,0)(2267.17,55.97)(2267.86,55.97)(2267.86,0)
\z(2267.86,0)(2267.86,54.29)(2268.56,54.29)(2268.56,0)
\z(2268.56,0)(2268.56,56.46)(2269.25,56.46)(2269.25,0)
\z(2269.25,0)(2269.25,53.60)(2269.95,53.60)(2269.95,0)
\z(2269.95,0)(2269.95,57.95)(2270.65,57.95)(2270.65,0)
\z(2270.65,0)(2270.65,55.47)(2271.34,55.47)(2271.34,0)
\z(2271.34,0)(2271.34,57.45)(2272.04,57.45)(2272.04,0)
\z(2272.04,0)(2272.04,55.67)(2272.73,55.67)(2272.73,0)
\z(2272.73,0)(2272.73,55.67)(2273.43,55.67)(2273.43,0)
\z(2273.43,0)(2273.43,55.57)(2274.12,55.57)(2274.12,0)
\z(2274.12,0)(2274.12,54.19)(2274.82,54.19)(2274.82,0)
\z(2274.82,0)(2274.82,55.28)(2275.52,55.28)(2275.52,0)
\z(2275.52,0)(2275.52,54.98)(2276.21,54.98)(2276.21,0)
\z(2276.21,0)(2276.21,54.29)(2276.91,54.29)(2276.91,0)
\z(2276.91,0)(2276.91,54.29)(2277.60,54.29)(2277.60,0)
\z(2277.60,0)(2277.60,53.30)(2278.30,53.30)(2278.30,0)
\z(2278.30,0)(2278.30,50.83)(2278.99,50.83)(2278.99,0)
\z(2278.99,0)(2278.99,54.19)(2279.69,54.19)(2279.69,0)
\z(2279.69,0)(2279.69,52.21)(2280.39,52.21)(2280.39,0)
\z(2280.39,0)(2280.39,48.06)(2281.08,48.06)(2281.08,0)
\z(2281.08,0)(2281.08,49.74)(2281.78,49.74)(2281.78,0)
\z(2281.78,0)(2281.78,51.82)(2282.47,51.82)(2282.47,0)
\z(2282.47,0)(2282.47,47.96)(2283.17,47.96)(2283.17,0)
\z(2283.17,0)(2283.17,47.17)(2283.86,47.17)(2283.86,0)
\z(2283.86,0)(2283.86,50.53)(2284.56,50.53)(2284.56,0)
\z(2284.56,0)(2284.56,43.02)(2285.25,43.02)(2285.25,0)
\z(2285.25,0)(2285.25,45.98)(2285.95,45.98)(2285.95,0)
\z(2285.95,0)(2285.95,45.98)(2286.65,45.98)(2286.65,0)
\z(2286.65,0)(2286.65,43.02)(2287.34,43.02)(2287.34,0)
\z(2287.34,0)(2287.34,41.93)(2288.04,41.93)(2288.04,0)
\z(2288.04,0)(2288.04,46.87)(2288.73,46.87)(2288.73,0)
\z(2288.73,0)(2288.73,46.77)(2289.43,46.77)(2289.43,0)
\z(2289.43,0)(2289.43,43.02)(2290.12,43.02)(2290.12,0)
\z(2290.12,0)(2290.12,45.19)(2290.82,45.19)(2290.82,0)
\z(2290.82,0)(2290.82,45.19)(2291.52,45.19)(2291.52,0)
\z(2291.52,0)(2291.52,46.38)(2292.21,46.38)(2292.21,0)
\z(2292.21,0)(2292.21,41.53)(2292.91,41.53)(2292.91,0)
\z(2292.91,0)(2292.91,43.51)(2293.60,43.51)(2293.60,0)
\z(2293.60,0)(2293.60,44.20)(2294.30,44.20)(2294.30,0)
\z(2294.30,0)(2294.30,39.65)(2294.99,39.65)(2294.99,0)
\z(2294.99,0)(2294.99,37.48)(2295.69,37.48)(2295.69,0)
\z(2295.69,0)(2295.69,38.96)(2296.39,38.96)(2296.39,0)
\z(2296.39,0)(2296.39,41.73)(2297.08,41.73)(2297.08,0)
\z(2297.08,0)(2297.08,38.27)(2297.78,38.27)(2297.78,0)
\z(2297.78,0)(2297.78,39.06)(2298.47,39.06)(2298.47,0)
\z(2298.47,0)(2298.47,39.16)(2299.17,39.16)(2299.17,0)
\z(2299.17,0)(2299.17,41.33)(2299.86,41.33)(2299.86,0)
\z(2299.86,0)(2299.86,41.73)(2300.56,41.73)(2300.56,0)
\z(2300.56,0)(2300.56,38.37)(2301.26,38.37)(2301.26,0)
\z(2301.26,0)(2301.26,41.33)(2301.95,41.33)(2301.95,0)
\z(2301.95,0)(2301.95,36.69)(2302.65,36.69)(2302.65,0)
\z(2302.65,0)(2302.65,37.77)(2303.34,37.77)(2303.34,0)
\z(2303.34,0)(2303.34,37.28)(2304.04,37.28)(2304.04,0)
\z(2304.04,0)(2304.04,34.91)(2304.73,34.91)(2304.73,0)
\z(2304.73,0)(2304.73,34.12)(2305.43,34.12)(2305.43,0)
\z(2305.43,0)(2305.43,35.10)(2306.13,35.10)(2306.13,0)
\z(2306.13,0)(2306.13,38.27)(2306.82,38.27)(2306.82,0)
\z(2306.82,0)(2306.82,36.29)(2307.52,36.29)(2307.52,0)
\z(2307.52,0)(2307.52,32.73)(2308.21,32.73)(2308.21,0)
\z(2308.21,0)(2308.21,35.80)(2308.91,35.80)(2308.91,0)
\z(2308.91,0)(2308.91,32.43)(2309.60,32.43)(2309.60,0)
\z(2309.60,0)(2309.60,31.54)(2310.30,31.54)(2310.30,0)
\z(2310.30,0)(2310.30,34.21)(2311.00,34.21)(2311.00,0)
\z(2311.00,0)(2311.00,31.54)(2311.69,31.54)(2311.69,0)
\z(2311.69,0)(2311.69,32.24)(2312.39,32.24)(2312.39,0)
\z(2312.39,0)(2312.39,32.73)(2313.08,32.73)(2313.08,0)
\z(2313.08,0)(2313.08,27.89)(2313.78,27.89)(2313.78,0)
\z(2313.78,0)(2313.78,30.36)(2314.47,30.36)(2314.47,0)
\z(2314.47,0)(2314.47,30.06)(2315.17,30.06)(2315.17,0)
\z(2315.17,0)(2315.17,28.68)(2315.86,28.68)(2315.86,0)
\z(2315.86,0)(2315.86,32.53)(2316.56,32.53)(2316.56,0)
\z(2316.56,0)(2316.56,27.89)(2317.26,27.89)(2317.26,0)
\z(2317.26,0)(2317.26,25.51)(2317.95,25.51)(2317.95,0)
\z(2317.95,0)(2317.95,28.08)(2318.65,28.08)(2318.65,0)
\z(2318.65,0)(2318.65,26.80)(2319.34,26.80)(2319.34,0)
\z(2319.34,0)(2319.34,29.86)(2320.04,29.86)(2320.04,0)
\z(2320.04,0)(2320.04,28.28)(2320.73,28.28)(2320.73,0)
\z(2320.73,0)(2320.73,26.60)(2321.43,26.60)(2321.43,0)
\z(2321.43,0)(2321.43,26.90)(2322.13,26.90)(2322.13,0)
\z(2322.13,0)(2322.13,24.33)(2322.82,24.33)(2322.82,0)
\z(2322.82,0)(2322.82,28.68)(2323.52,28.68)(2323.52,0)
\z(2323.52,0)(2323.52,23.93)(2324.21,23.93)(2324.21,0)
\z(2324.21,0)(2324.21,23.34)(2324.91,23.34)(2324.91,0)
\z(2324.91,0)(2324.91,22.35)(2325.60,22.35)(2325.60,0)
\z(2325.60,0)(2325.60,24.92)(2326.30,24.92)(2326.30,0)
\z(2326.30,0)(2326.30,25.51)(2327.00,25.51)(2327.00,0)
\z(2327.00,0)(2327.00,24.92)(2327.69,24.92)(2327.69,0)
\z(2327.69,0)(2327.69,23.63)(2328.39,23.63)(2328.39,0)
\z(2328.39,0)(2328.39,24.82)(2329.08,24.82)(2329.08,0)
\z(2329.08,0)(2329.08,22.84)(2329.78,22.84)(2329.78,0)
\z(2329.78,0)(2329.78,23.63)(2330.47,23.63)(2330.47,0)
\z(2330.47,0)(2330.47,21.95)(2331.17,21.95)(2331.17,0)
\z(2331.17,0)(2331.17,21.66)(2331.87,21.66)(2331.87,0)
\z(2331.87,0)(2331.87,19.68)(2332.56,19.68)(2332.56,0)
\z(2332.56,0)(2332.56,21.56)(2333.26,21.56)(2333.26,0)
\z(2333.26,0)(2333.26,19.88)(2333.95,19.88)(2333.95,0)
\z(2333.95,0)(2333.95,17.40)(2334.65,17.40)(2334.65,0)
\z(2334.65,0)(2334.65,20.37)(2335.34,20.37)(2335.34,0)
\z(2335.34,0)(2335.34,23.63)(2336.04,23.63)(2336.04,0)
\z(2336.04,0)(2336.04,18.39)(2336.74,18.39)(2336.74,0)
\z(2336.74,0)(2336.74,21.75)(2337.43,21.75)(2337.43,0)
\z(2337.43,0)(2337.43,18.19)(2338.13,18.19)(2338.13,0)
\z(2338.13,0)(2338.13,19.48)(2338.82,19.48)(2338.82,0)
\z(2338.82,0)(2338.82,17.01)(2339.52,17.01)(2339.52,0)
\z(2339.52,0)(2339.52,19.48)(2340.21,19.48)(2340.21,0)
\z(2340.21,0)(2340.21,19.88)(2340.91,19.88)(2340.91,0)
\z(2340.91,0)(2340.91,18.89)(2341.61,18.89)(2341.61,0)
\z(2341.61,0)(2341.61,16.81)(2342.30,16.81)(2342.30,0)
\z(2342.30,0)(2342.30,17.50)(2343.00,17.50)(2343.00,0)
\z(2343.00,0)(2343.00,18.89)(2343.69,18.89)(2343.69,0)
\z(2343.69,0)(2343.69,14.64)(2344.39,14.64)(2344.39,0)
\z(2344.39,0)(2344.39,17.31)(2345.08,17.31)(2345.08,0)
\z(2345.08,0)(2345.08,13.84)(2345.78,13.84)(2345.78,0)
\z(2345.78,0)(2345.78,13.65)(2346.47,13.65)(2346.47,0)
\z(2346.47,0)(2346.47,17.50)(2347.17,17.50)(2347.17,0)
\z(2347.17,0)(2347.17,13.35)(2347.87,13.35)(2347.87,0)
\z(2347.87,0)(2347.87,14.54)(2348.56,14.54)(2348.56,0)
\z(2348.56,0)(2348.56,13.25)(2349.26,13.25)(2349.26,0)
\z(2349.26,0)(2349.26,13.55)(2349.95,13.55)(2349.95,0)
\z(2349.95,0)(2349.95,15.13)(2350.65,15.13)(2350.65,0)
\z(2350.65,0)(2350.65,16.61)(2351.34,16.61)(2351.34,0)
\z(2351.34,0)(2351.34,13.15)(2352.04,13.15)(2352.04,0)
\z(2352.04,0)(2352.04,13.35)(2352.74,13.35)(2352.74,0)
\z(2352.74,0)(2352.74,13.75)(2353.43,13.75)(2353.43,0)
\z(2353.43,0)(2353.43,12.86)(2354.13,12.86)(2354.13,0)
\z(2354.13,0)(2354.13,13.05)(2354.82,13.05)(2354.82,0)
\z(2354.82,0)(2354.82,12.36)(2355.52,12.36)(2355.52,0)
\z(2355.52,0)(2355.52,13.45)(2356.21,13.45)(2356.21,0)
\z(2356.21,0)(2356.21,13.15)(2356.91,13.15)(2356.91,0)
\z(2356.91,0)(2356.91,13.45)(2357.61,13.45)(2357.61,0)
\z(2357.61,0)(2357.61,11.67)(2358.30,11.67)(2358.30,0)
\z(2358.30,0)(2358.30,11.47)(2359.00,11.47)(2359.00,0)
\z(2359.00,0)(2359.00,11.08)(2359.69,11.08)(2359.69,0)
\z(2359.69,0)(2359.69,10.19)(2360.39,10.19)(2360.39,0)
\z(2360.39,0)(2360.39,9.79)(2361.08,9.79)(2361.08,0)
\z(2361.08,0)(2361.08,11.27)(2361.78,11.27)(2361.78,0)
\z(2361.78,0)(2361.78,11.17)(2362.48,11.17)(2362.48,0)
\z(2362.48,0)(2362.48,11.17)(2363.17,11.17)(2363.17,0)
\z(2363.17,0)(2363.17,9.20)(2363.87,9.20)(2363.87,0)
\z(2363.87,0)(2363.87,8.41)(2364.56,8.41)(2364.56,0)
\z(2364.56,0)(2364.56,8.41)(2365.26,8.41)(2365.26,0)
\z(2365.26,0)(2365.26,7.32)(2365.95,7.32)(2365.95,0)
\z(2365.95,0)(2365.95,7.12)(2366.65,7.12)(2366.65,0)
\z(2366.65,0)(2366.65,7.32)(2367.35,7.32)(2367.35,0)
\z(2367.35,0)(2367.35,7.12)(2368.04,7.12)(2368.04,0)
\z(2368.04,0)(2368.04,8.41)(2368.74,8.41)(2368.74,0)
\z(2368.74,0)(2368.74,10.68)(2369.43,10.68)(2369.43,0)
\z(2369.43,0)(2369.43,6.72)(2370.13,6.72)(2370.13,0)
\z(2370.13,0)(2370.13,5.83)(2370.82,5.83)(2370.82,0)
\z(2370.82,0)(2370.82,7.02)(2371.52,7.02)(2371.52,0)
\z(2371.52,0)(2371.52,6.13)(2372.22,6.13)(2372.22,0)
\z(2372.22,0)(2372.22,6.33)(2372.91,6.33)(2372.91,0)
\z(2372.91,0)(2372.91,6.53)(2373.61,6.53)(2373.61,0)
\z(2373.61,0)(2373.61,6.82)(2374.30,6.82)(2374.30,0)
\z(2374.30,0)(2374.30,6.43)(2375.00,6.43)(2375.00,0)
\z(2375.00,0)(2375.00,5.93)(2375.69,5.93)(2375.69,0)
\z(2375.69,0)(2375.69,5.14)(2376.39,5.14)(2376.39,0)
\z(2376.39,0)(2376.39,5.64)(2377.08,5.64)(2377.08,0)
\z(2377.08,0)(2377.08,6.23)(2377.78,6.23)(2377.78,0)
\z(2377.78,0)(2377.78,5.83)(2378.48,5.83)(2378.48,0)
\z(2378.48,0)(2378.48,5.04)(2379.17,5.04)(2379.17,0)
\z(2379.17,0)(2379.17,4.25)(2379.87,4.25)(2379.87,0)
\z(2379.87,0)(2379.87,6.23)(2380.56,6.23)(2380.56,0)
\z(2380.56,0)(2380.56,3.76)(2381.26,3.76)(2381.26,0)
\z(2381.26,0)(2381.26,4.45)(2381.95,4.45)(2381.95,0)
\z(2381.95,0)(2381.95,4.45)(2382.65,4.45)(2382.65,0)
\z(2382.65,0)(2382.65,4.85)(2383.35,4.85)(2383.35,0)
\z(2383.35,0)(2383.35,4.85)(2384.04,4.85)(2384.04,0)
\z(2384.04,0)(2384.04,4.55)(2384.74,4.55)(2384.74,0)
\z(2384.74,0)(2384.74,3.96)(2385.43,3.96)(2385.43,0)
\z(2385.43,0)(2385.43,3.76)(2386.13,3.76)(2386.13,0)
\z(2386.13,0)(2386.13,2.97)(2386.82,2.97)(2386.82,0)
\z(2386.82,0)(2386.82,3.07)(2387.52,3.07)(2387.52,0)
\z(2387.52,0)(2387.52,2.67)(2388.22,2.67)(2388.22,0)
\z(2388.22,0)(2388.22,3.66)(2388.91,3.66)(2388.91,0)
\z(2388.91,0)(2388.91,3.07)(2389.61,3.07)(2389.61,0)
\z(2389.61,0)(2389.61,2.67)(2390.30,2.67)(2390.30,0)
\z(2390.30,0)(2390.30,3.16)(2391.00,3.16)(2391.00,0)
\z(2391.00,0)(2391.00,2.08)(2391.69,2.08)(2391.69,0)
\z(2391.69,0)(2391.69,2.77)(2392.39,2.77)(2392.39,0)
\z(2392.39,0)(2392.39,2.27)(2393.09,2.27)(2393.09,0)
\z(2393.09,0)(2393.09,2.47)(2393.78,2.47)(2393.78,0)
\z(2393.78,0)(2393.78,2.87)(2394.48,2.87)(2394.48,0)
\z(2394.48,0)(2394.48,2.08)(2395.17,2.08)(2395.17,0)
\z(2395.17,0)(2395.17,1.78)(2395.87,1.78)(2395.87,0)
\z(2395.87,0)(2395.87,2.57)(2396.56,2.57)(2396.56,0)
\z(2396.56,0)(2396.56,1.38)(2397.26,1.38)(2397.26,0)
\z(2397.26,0)(2397.26,1.58)(2397.96,1.58)(2397.96,0)
\z(2397.96,0)(2397.96,1.78)(2398.65,1.78)(2398.65,0)
\z(2398.65,0)(2398.65,1.48)(2399.35,1.48)(2399.35,0)
\z(2399.35,0)(2399.35,2.57)(2400.04,2.57)(2400.04,0)
\z(2400.04,0)(2400.04,1.38)(2400.74,1.38)(2400.74,0)
\z(2400.74,0)(2400.74,1.88)(2401.43,1.88)(2401.43,0)
\z(2401.43,0)(2401.43,1.78)(2402.13,1.78)(2402.13,0)
\z(2402.13,0)(2402.13,1.19)(2402.83,1.19)(2402.83,0)
\z(2402.83,0)(2402.83,1.09)(2403.52,1.09)(2403.52,0)
\z(2403.52,0)(2403.52,0.59)(2404.22,0.59)(2404.22,0)
\z(2404.22,0)(2404.22,0.59)(2404.91,0.59)(2404.91,0)
\z(2404.91,0)(2404.91,1.19)(2405.61,1.19)(2405.61,0)
\z(2405.61,0)(2405.61,0.99)(2406.30,0.99)(2406.30,0)
\z(2406.30,0)(2406.30,1.09)(2407.00,1.09)(2407.00,0)
\z(2407.00,0)(2407.00,0.49)(2407.69,0.49)(2407.69,0)
\z(2407.69,0)(2407.69,1.09)(2408.39,1.09)(2408.39,0)
\z(2408.39,0)(2408.39,0.59)(2409.09,0.59)(2409.09,0)
\z(2409.78,0)(2409.78,0.69)(2410.48,0.69)(2410.48,0)
\z(2410.48,0)(2410.48,0.20)(2411.17,0.20)(2411.17,0)
\z(2411.17,0)(2411.17,0.40)(2411.87,0.40)(2411.87,0)
\z(2411.87,0)(2411.87,0.30)(2412.56,0.30)(2412.56,0)
\z(2413.26,0)(2413.26,0.30)(2413.96,0.30)(2413.96,0)
\z(2413.96,0)(2413.96,0.20)(2414.65,0.20)(2414.65,0)
\z(2414.65,0)(2414.65,0.20)(2415.35,0.20)(2415.35,0)
\z(2415.35,0)(2415.35,0.20)(2416.04,0.20)(2416.04,0)
\z(2416.74,0)(2416.74,0.10)(2417.43,0.10)(2417.43,0)
\z(2419.52,0)(2419.52,0.10)(2420.22,0.10)(2420.22,0)
\color{black}
\dottedline{12}(1400,142.00)(2400,142.00)
\z(1400,0)(1400,640)(2400,640)(2400,0)(1400,0)
\end{picture}


==> g2_a1_12_14.tex <==

\hspace{-30pt}
\begin{picture}(2400,640)
\color[rgb]{0.0,0.2,0.8}
\z(110.87,0)(110.87,6.17)(154.30,6.17)(154.30,0)
\z(154.30,0)(154.30,12.35)(197.74,12.35)(197.74,0)
\z(197.74,0)(197.74,30.87)(241.17,30.87)(241.17,0)
\z(241.17,0)(241.17,104.96)(284.61,104.96)(284.61,0)
\z(284.61,0)(284.61,98.78)(328.04,98.78)(328.04,0)
\z(328.04,0)(328.04,203.74)(371.48,203.74)(371.48,0)
\z(371.48,0)(371.48,271.65)(414.91,271.65)(414.91,0)
\z(414.91,0)(414.91,388.96)(458.35,388.96)(458.35,0)
\z(458.35,0)(458.35,407.48)(501.78,407.48)(501.78,0)
\z(501.78,0)(501.78,524.78)(545.22,524.78)(545.22,0)
\z(545.22,0)(545.22,395.13)(588.65,395.13)(588.65,0)
\z(588.65,0)(588.65,333.39)(632.09,333.39)(632.09,0)
\z(632.09,0)(632.09,284.00)(675.52,284.00)(675.52,0)
\z(675.52,0)(675.52,172.87)(718.96,172.87)(718.96,0)
\z(718.96,0)(718.96,111.13)(762.39,111.13)(762.39,0)
\z(762.39,0)(762.39,67.91)(805.83,67.91)(805.83,0)
\z(805.83,0)(805.83,37.04)(849.26,37.04)(849.26,0)
\z(849.26,0)(849.26,18.52)(892.70,18.52)(892.70,0)
\color{black}
\dottedline{12}(0,142.00)(1000,142.00)
\z(0,0)(0,640)(1000,640)(1000,0)(0,0)
\color[rgb]{0.0,0.2,0.8}
\z(1470.47,0)(1470.47,3.30)(1493.70,3.30)(1493.70,0)
\z(1493.70,0)(1493.70,9.91)(1516.93,9.91)(1516.93,0)
\z(1516.93,0)(1516.93,3.30)(1540.16,3.30)(1540.16,0)
\z(1540.16,0)(1540.16,3.30)(1563.40,3.30)(1563.40,0)
\z(1563.40,0)(1563.40,6.60)(1586.63,6.60)(1586.63,0)
\z(1586.63,0)(1586.63,36.33)(1609.86,36.33)(1609.86,0)
\z(1609.86,0)(1609.86,13.21)(1633.09,13.21)(1633.09,0)
\z(1633.09,0)(1633.09,46.23)(1656.33,46.23)(1656.33,0)
\z(1656.33,0)(1656.33,79.26)(1679.56,79.26)(1679.56,0)
\z(1679.56,0)(1679.56,108.98)(1702.79,108.98)(1702.79,0)
\z(1702.79,0)(1702.79,122.19)(1726.02,122.19)(1726.02,0)
\z(1726.02,0)(1726.02,194.84)(1749.26,194.84)(1749.26,0)
\z(1749.26,0)(1749.26,211.35)(1772.49,211.35)(1772.49,0)
\z(1772.49,0)(1772.49,260.88)(1795.72,260.88)(1795.72,0)
\z(1795.72,0)(1795.72,257.58)(1818.95,257.58)(1818.95,0)
\z(1818.95,0)(1818.95,300.51)(1842.19,300.51)(1842.19,0)
\z(1842.19,0)(1842.19,363.26)(1865.42,363.26)(1865.42,0)
\z(1865.42,0)(1865.42,485.44)(1888.65,485.44)(1888.65,0)
\z(1888.65,0)(1888.65,402.88)(1911.88,402.88)(1911.88,0)
\z(1911.88,0)(1911.88,544.88)(1935.12,544.88)(1935.12,0)
\z(1935.12,0)(1935.12,511.86)(1958.35,511.86)(1958.35,0)
\z(1958.35,0)(1958.35,396.28)(1981.58,396.28)(1981.58,0)
\z(1981.58,0)(1981.58,369.86)(2004.81,369.86)(2004.81,0)
\z(2004.81,0)(2004.81,336.84)(2028.05,336.84)(2028.05,0)
\z(2028.05,0)(2028.05,284.00)(2051.28,284.00)(2051.28,0)
\z(2051.28,0)(2051.28,250.98)(2074.51,250.98)(2074.51,0)
\z(2074.51,0)(2074.51,224.56)(2097.74,224.56)(2097.74,0)
\z(2097.74,0)(2097.74,122.19)(2120.98,122.19)(2120.98,0)
\z(2120.98,0)(2120.98,99.07)(2144.21,99.07)(2144.21,0)
\z(2144.21,0)(2144.21,62.74)(2167.44,62.74)(2167.44,0)
\z(2167.44,0)(2167.44,39.63)(2190.67,39.63)(2190.67,0)
\z(2190.67,0)(2190.67,52.84)(2213.91,52.84)(2213.91,0)
\z(2213.91,0)(2213.91,29.72)(2237.14,29.72)(2237.14,0)
\z(2237.14,0)(2237.14,13.21)(2260.37,13.21)(2260.37,0)
\z(2260.37,0)(2260.37,9.91)(2283.60,9.91)(2283.60,0)
\z(2283.60,0)(2283.60,6.60)(2306.84,6.60)(2306.84,0)
\color{black}
\dottedline{12}(1400,142.00)(2400,142.00)
\z(1400,0)(1400,640)(2400,640)(2400,0)(1400,0)
\end{picture}


==> g2_a1_16_18.tex <==

\hspace{-30pt}
\begin{picture}(2400,640)
\color[rgb]{0.0,0.2,0.8}
\z(86.44,0)(86.44,1.77)(98.92,1.77)(98.92,0)
\z(98.92,0)(98.92,3.55)(111.41,3.55)(111.41,0)
\z(111.41,0)(111.41,7.10)(123.90,7.10)(123.90,0)
\z(123.90,0)(123.90,1.77)(136.39,1.77)(136.39,0)
\z(136.39,0)(136.39,7.10)(148.88,7.10)(148.88,0)
\z(161.36,0)(161.36,3.55)(173.85,3.55)(173.85,0)
\z(173.85,0)(173.85,14.20)(186.34,14.20)(186.34,0)
\z(186.34,0)(186.34,21.30)(198.83,21.30)(198.83,0)
\z(198.83,0)(198.83,21.30)(211.31,21.30)(211.31,0)
\z(211.31,0)(211.31,21.30)(223.80,21.30)(223.80,0)
\z(223.80,0)(223.80,24.85)(236.29,24.85)(236.29,0)
\z(236.29,0)(236.29,46.15)(248.78,46.15)(248.78,0)
\z(248.78,0)(248.78,49.70)(261.26,49.70)(261.26,0)
\z(261.26,0)(261.26,72.77)(273.75,72.77)(273.75,0)
\z(273.75,0)(273.75,76.33)(286.24,76.33)(286.24,0)
\z(286.24,0)(286.24,85.20)(298.73,85.20)(298.73,0)
\z(298.73,0)(298.73,143.78)(311.21,143.78)(311.21,0)
\z(311.21,0)(311.21,140.22)(323.70,140.22)(323.70,0)
\z(323.70,0)(323.70,161.53)(336.19,161.53)(336.19,0)
\z(336.19,0)(336.19,173.95)(348.68,173.95)(348.68,0)
\z(348.68,0)(348.68,207.67)(361.16,207.67)(361.16,0)
\z(361.16,0)(361.16,198.80)(373.65,198.80)(373.65,0)
\z(373.65,0)(373.65,239.62)(386.14,239.62)(386.14,0)
\z(386.14,0)(386.14,228.97)(398.63,228.97)(398.63,0)
\z(398.63,0)(398.63,241.40)(411.11,241.40)(411.11,0)
\z(411.11,0)(411.11,321.27)(423.60,321.27)(423.60,0)
\z(423.60,0)(423.60,315.95)(436.09,315.95)(436.09,0)
\z(436.09,0)(436.09,351.45)(448.58,351.45)(448.58,0)
\z(448.58,0)(448.58,390.50)(461.06,390.50)(461.06,0)
\z(461.06,0)(461.06,443.75)(473.55,443.75)(473.55,0)
\z(473.55,0)(473.55,431.32)(486.04,431.32)(486.04,0)
\z(486.04,0)(486.04,454.40)(498.53,454.40)(498.53,0)
\z(498.53,0)(498.53,472.15)(511.01,472.15)(511.01,0)
\z(511.01,0)(511.01,484.57)(523.50,484.57)(523.50,0)
\z(523.50,0)(523.50,539.60)(535.99,539.60)(535.99,0)
\z(535.99,0)(535.99,498.77)(548.48,498.77)(548.48,0)
\z(548.48,0)(548.48,488.12)(560.96,488.12)(560.96,0)
\z(560.96,0)(560.96,404.70)(573.45,404.70)(573.45,0)
\z(573.45,0)(573.45,383.40)(585.94,383.40)(585.94,0)
\z(585.94,0)(585.94,381.62)(598.43,381.62)(598.43,0)
\z(598.43,0)(598.43,356.77)(610.91,356.77)(610.91,0)
\z(610.91,0)(610.91,305.30)(623.40,305.30)(623.40,0)
\z(623.40,0)(623.40,319.50)(635.89,319.50)(635.89,0)
\z(635.89,0)(635.89,330.15)(648.37,330.15)(648.37,0)
\z(648.37,0)(648.37,250.27)(660.86,250.27)(660.86,0)
\z(660.86,0)(660.86,202.35)(673.35,202.35)(673.35,0)
\z(673.35,0)(673.35,211.22)(685.84,211.22)(685.84,0)
\z(685.84,0)(685.84,143.78)(698.32,143.78)(698.32,0)
\z(698.32,0)(698.32,168.62)(710.81,168.62)(710.81,0)
\z(710.81,0)(710.81,124.25)(723.30,124.25)(723.30,0)
\z(723.30,0)(723.30,94.07)(735.79,94.07)(735.79,0)
\z(735.79,0)(735.79,94.07)(748.27,94.07)(748.27,0)
\z(748.27,0)(748.27,94.07)(760.76,94.07)(760.76,0)
\z(760.76,0)(760.76,71.00)(773.25,71.00)(773.25,0)
\z(773.25,0)(773.25,51.47)(785.74,51.47)(785.74,0)
\z(785.74,0)(785.74,40.82)(798.22,40.82)(798.22,0)
\z(798.22,0)(798.22,51.47)(810.71,51.47)(810.71,0)
\z(810.71,0)(810.71,40.82)(823.20,40.82)(823.20,0)
\z(823.20,0)(823.20,26.62)(835.69,26.62)(835.69,0)
\z(835.69,0)(835.69,17.75)(848.17,17.75)(848.17,0)
\z(848.17,0)(848.17,10.65)(860.66,10.65)(860.66,0)
\z(860.66,0)(860.66,14.20)(873.15,14.20)(873.15,0)
\z(873.15,0)(873.15,8.88)(885.64,8.88)(885.64,0)
\z(885.64,0)(885.64,10.65)(898.12,10.65)(898.12,0)
\z(898.12,0)(898.12,3.55)(910.61,3.55)(910.61,0)
\z(910.61,0)(910.61,5.32)(923.10,5.32)(923.10,0)
\z(923.10,0)(923.10,1.77)(935.59,1.77)(935.59,0)
\z(948.07,0)(948.07,1.77)(960.56,1.77)(960.56,0)
\color{black}
\dottedline{12}(0,142.00)(1000,142.00)
\z(0,0)(0,640)(1000,640)(1000,0)(0,0)
\color[rgb]{0.0,0.2,0.8}
\z(1457.08,0)(1457.08,0.94)(1463.70,0.94)(1463.70,0)
\z(1483.54,0)(1483.54,0.94)(1490.16,0.94)(1490.16,0)
\z(1496.77,0)(1496.77,2.82)(1503.39,2.82)(1503.39,0)
\z(1503.39,0)(1503.39,1.88)(1510.01,1.88)(1510.01,0)
\z(1510.01,0)(1510.01,3.76)(1516.62,3.76)(1516.62,0)
\z(1516.62,0)(1516.62,2.82)(1523.24,2.82)(1523.24,0)
\z(1523.24,0)(1523.24,1.88)(1529.85,1.88)(1529.85,0)
\z(1529.85,0)(1529.85,2.82)(1536.47,2.82)(1536.47,0)
\z(1536.47,0)(1536.47,2.82)(1543.09,2.82)(1543.09,0)
\z(1543.09,0)(1543.09,5.64)(1549.70,5.64)(1549.70,0)
\z(1549.70,0)(1549.70,1.88)(1556.32,1.88)(1556.32,0)
\z(1556.32,0)(1556.32,7.52)(1562.93,7.52)(1562.93,0)
\z(1562.93,0)(1562.93,6.58)(1569.55,6.58)(1569.55,0)
\z(1569.55,0)(1569.55,10.34)(1576.17,10.34)(1576.17,0)
\z(1576.17,0)(1576.17,13.17)(1582.78,13.17)(1582.78,0)
\z(1582.78,0)(1582.78,16.93)(1589.40,16.93)(1589.40,0)
\z(1589.40,0)(1589.40,19.75)(1596.01,19.75)(1596.01,0)
\z(1596.01,0)(1596.01,20.69)(1602.63,20.69)(1602.63,0)
\z(1602.63,0)(1602.63,21.63)(1609.25,21.63)(1609.25,0)
\z(1609.25,0)(1609.25,15.05)(1615.86,15.05)(1615.86,0)
\z(1615.86,0)(1615.86,25.39)(1622.48,25.39)(1622.48,0)
\z(1622.48,0)(1622.48,38.56)(1629.09,38.56)(1629.09,0)
\z(1629.09,0)(1629.09,25.39)(1635.71,25.39)(1635.71,0)
\z(1635.71,0)(1635.71,41.38)(1642.32,41.38)(1642.32,0)
\z(1642.32,0)(1642.32,34.79)(1648.94,34.79)(1648.94,0)
\z(1648.94,0)(1648.94,47.96)(1655.56,47.96)(1655.56,0)
\z(1655.56,0)(1655.56,50.78)(1662.17,50.78)(1662.17,0)
\z(1662.17,0)(1662.17,51.72)(1668.79,51.72)(1668.79,0)
\z(1668.79,0)(1668.79,72.41)(1675.40,72.41)(1675.40,0)
\z(1675.40,0)(1675.40,70.53)(1682.02,70.53)(1682.02,0)
\z(1682.02,0)(1682.02,94.04)(1688.64,94.04)(1688.64,0)
\z(1688.64,0)(1688.64,76.17)(1695.25,76.17)(1695.25,0)
\z(1695.25,0)(1695.25,101.56)(1701.87,101.56)(1701.87,0)
\z(1701.87,0)(1701.87,111.91)(1708.48,111.91)(1708.48,0)
\z(1708.48,0)(1708.48,104.38)(1715.10,104.38)(1715.10,0)
\z(1715.10,0)(1715.10,126.95)(1721.72,126.95)(1721.72,0)
\z(1721.72,0)(1721.72,133.54)(1728.33,133.54)(1728.33,0)
\z(1728.33,0)(1728.33,154.23)(1734.95,154.23)(1734.95,0)
\z(1734.95,0)(1734.95,133.54)(1741.56,133.54)(1741.56,0)
\z(1741.56,0)(1741.56,174.91)(1748.18,174.91)(1748.18,0)
\z(1748.18,0)(1748.18,155.17)(1754.79,155.17)(1754.79,0)
\z(1754.79,0)(1754.79,213.47)(1761.41,213.47)(1761.41,0)
\z(1761.41,0)(1761.41,185.26)(1768.03,185.26)(1768.03,0)
\z(1768.03,0)(1768.03,207.83)(1774.64,207.83)(1774.64,0)
\z(1774.64,0)(1774.64,211.59)(1781.26,211.59)(1781.26,0)
\z(1781.26,0)(1781.26,224.75)(1787.87,224.75)(1787.87,0)
\z(1787.87,0)(1787.87,241.68)(1794.49,241.68)(1794.49,0)
\z(1794.49,0)(1794.49,254.85)(1801.11,254.85)(1801.11,0)
\z(1801.11,0)(1801.11,269.89)(1807.72,269.89)(1807.72,0)
\z(1807.72,0)(1807.72,267.07)(1814.34,267.07)(1814.34,0)
\z(1814.34,0)(1814.34,319.74)(1820.95,319.74)(1820.95,0)
\z(1820.95,0)(1820.95,315.97)(1827.57,315.97)(1827.57,0)
\z(1827.57,0)(1827.57,333.84)(1834.19,333.84)(1834.19,0)
\z(1834.19,0)(1834.19,348.89)(1840.80,348.89)(1840.80,0)
\z(1840.80,0)(1840.80,339.48)(1847.42,339.48)(1847.42,0)
\z(1847.42,0)(1847.42,394.03)(1854.03,394.03)(1854.03,0)
\z(1854.03,0)(1854.03,382.74)(1860.65,382.74)(1860.65,0)
\z(1860.65,0)(1860.65,400.61)(1867.26,400.61)(1867.26,0)
\z(1867.26,0)(1867.26,406.25)(1873.88,406.25)(1873.88,0)
\z(1873.88,0)(1873.88,426.00)(1880.50,426.00)(1880.50,0)
\z(1880.50,0)(1880.50,491.83)(1887.11,491.83)(1887.11,0)
\z(1887.11,0)(1887.11,486.19)(1893.73,486.19)(1893.73,0)
\z(1893.73,0)(1893.73,464.56)(1900.34,464.56)(1900.34,0)
\z(1900.34,0)(1900.34,507.81)(1906.96,507.81)(1906.96,0)
\z(1906.96,0)(1906.96,468.32)(1913.58,468.32)(1913.58,0)
\z(1913.58,0)(1913.58,506.87)(1920.19,506.87)(1920.19,0)
\z(1920.19,0)(1920.19,508.75)(1926.81,508.75)(1926.81,0)
\z(1926.81,0)(1926.81,545.43)(1933.42,545.43)(1933.42,0)
\z(1933.42,0)(1933.42,450.45)(1940.04,450.45)(1940.04,0)
\z(1940.04,0)(1940.04,479.60)(1946.66,479.60)(1946.66,0)
\z(1946.66,0)(1946.66,485.25)(1953.27,485.25)(1953.27,0)
\z(1953.27,0)(1953.27,484.30)(1959.89,484.30)(1959.89,0)
\z(1959.89,0)(1959.89,418.48)(1966.50,418.48)(1966.50,0)
\z(1966.50,0)(1966.50,436.34)(1973.12,436.34)(1973.12,0)
\z(1973.12,0)(1973.12,376.16)(1979.74,376.16)(1979.74,0)
\z(1979.74,0)(1979.74,421.30)(1986.35,421.30)(1986.35,0)
\z(1986.35,0)(1986.35,386.50)(1992.97,386.50)(1992.97,0)
\z(1992.97,0)(1992.97,379.92)(1999.58,379.92)(1999.58,0)
\z(1999.58,0)(1999.58,363.93)(2006.20,363.93)(2006.20,0)
\z(2006.20,0)(2006.20,353.59)(2012.81,353.59)(2012.81,0)
\z(2012.81,0)(2012.81,303.75)(2019.43,303.75)(2019.43,0)
\z(2019.43,0)(2019.43,268.01)(2026.05,268.01)(2026.05,0)
\z(2026.05,0)(2026.05,268.95)(2032.66,268.95)(2032.66,0)
\z(2032.66,0)(2032.66,300.93)(2039.28,300.93)(2039.28,0)
\z(2039.28,0)(2039.28,276.48)(2045.89,276.48)(2045.89,0)
\z(2045.89,0)(2045.89,262.37)(2052.51,262.37)(2052.51,0)
\z(2052.51,0)(2052.51,236.98)(2059.13,236.98)(2059.13,0)
\z(2059.13,0)(2059.13,214.41)(2065.74,214.41)(2065.74,0)
\z(2065.74,0)(2065.74,242.62)(2072.36,242.62)(2072.36,0)
\z(2072.36,0)(2072.36,203.13)(2078.97,203.13)(2078.97,0)
\z(2078.97,0)(2078.97,191.84)(2085.59,191.84)(2085.59,0)
\z(2085.59,0)(2085.59,199.36)(2092.21,199.36)(2092.21,0)
\z(2092.21,0)(2092.21,169.27)(2098.82,169.27)(2098.82,0)
\z(2098.82,0)(2098.82,142.00)(2105.44,142.00)(2105.44,0)
\z(2105.44,0)(2105.44,151.40)(2112.05,151.40)(2112.05,0)
\z(2112.05,0)(2112.05,128.83)(2118.67,128.83)(2118.67,0)
\z(2118.67,0)(2118.67,147.64)(2125.28,147.64)(2125.28,0)
\z(2125.28,0)(2125.28,113.79)(2131.90,113.79)(2131.90,0)
\z(2131.90,0)(2131.90,100.62)(2138.52,100.62)(2138.52,0)
\z(2138.52,0)(2138.52,79.93)(2145.13,79.93)(2145.13,0)
\z(2145.13,0)(2145.13,94.98)(2151.75,94.98)(2151.75,0)
\z(2151.75,0)(2151.75,77.11)(2158.36,77.11)(2158.36,0)
\z(2158.36,0)(2158.36,86.52)(2164.98,86.52)(2164.98,0)
\z(2164.98,0)(2164.98,81.81)(2171.60,81.81)(2171.60,0)
\z(2171.60,0)(2171.60,62.07)(2178.21,62.07)(2178.21,0)
\z(2178.21,0)(2178.21,51.72)(2184.83,51.72)(2184.83,0)
\z(2184.83,0)(2184.83,47.96)(2191.44,47.96)(2191.44,0)
\z(2191.44,0)(2191.44,40.44)(2198.06,40.44)(2198.06,0)
\z(2198.06,0)(2198.06,30.09)(2204.68,30.09)(2204.68,0)
\z(2204.68,0)(2204.68,45.14)(2211.29,45.14)(2211.29,0)
\z(2211.29,0)(2211.29,33.85)(2217.91,33.85)(2217.91,0)
\z(2217.91,0)(2217.91,38.56)(2224.52,38.56)(2224.52,0)
\z(2224.52,0)(2224.52,31.97)(2231.14,31.97)(2231.14,0)
\z(2231.14,0)(2231.14,22.57)(2237.75,22.57)(2237.75,0)
\z(2237.75,0)(2237.75,19.75)(2244.37,19.75)(2244.37,0)
\z(2244.37,0)(2244.37,16.93)(2250.99,16.93)(2250.99,0)
\z(2250.99,0)(2250.99,21.63)(2257.60,21.63)(2257.60,0)
\z(2257.60,0)(2257.60,12.23)(2264.22,12.23)(2264.22,0)
\z(2264.22,0)(2264.22,9.40)(2270.83,9.40)(2270.83,0)
\z(2270.83,0)(2270.83,12.23)(2277.45,12.23)(2277.45,0)
\z(2277.45,0)(2277.45,14.11)(2284.07,14.11)(2284.07,0)
\z(2284.07,0)(2284.07,4.70)(2290.68,4.70)(2290.68,0)
\z(2290.68,0)(2290.68,6.58)(2297.30,6.58)(2297.30,0)
\z(2297.30,0)(2297.30,1.88)(2303.91,1.88)(2303.91,0)
\z(2303.91,0)(2303.91,4.70)(2310.53,4.70)(2310.53,0)
\z(2310.53,0)(2310.53,2.82)(2317.15,2.82)(2317.15,0)
\z(2317.15,0)(2317.15,2.82)(2323.76,2.82)(2323.76,0)
\z(2323.76,0)(2323.76,0.94)(2330.38,0.94)(2330.38,0)
\z(2330.38,0)(2330.38,2.82)(2336.99,2.82)(2336.99,0)
\z(2343.61,0)(2343.61,0.94)(2350.23,0.94)(2350.23,0)
\color{black}
\dottedline{12}(1400,142.00)(2400,142.00)
\z(1400,0)(1400,640)(2400,640)(2400,0)(1400,0)
\end{picture}


==> g2_a1_2.tex <==

\hspace{-30pt}
\begin{picture}(2400,640)
\color[rgb]{0.0,0.2,0.8}
\z(24.00,0)(24.00,0.20)(24.70,0.20)(24.70,0)
\z(24.70,0)(24.70,0.79)(25.39,0.79)(25.39,0)
\z(25.39,0)(25.39,0.59)(26.09,0.59)(26.09,0)
\z(26.09,0)(26.09,0.49)(26.78,0.49)(26.78,0)
\z(26.78,0)(26.78,1.38)(27.48,1.38)(27.48,0)
\z(27.48,0)(27.48,1.29)(28.17,1.29)(28.17,0)
\z(28.17,0)(28.17,2.37)(28.87,2.37)(28.87,0)
\z(28.87,0)(28.87,1.48)(29.57,1.48)(29.57,0)
\z(29.57,0)(29.57,1.88)(30.26,1.88)(30.26,0)
\z(30.26,0)(30.26,2.77)(30.96,2.77)(30.96,0)
\z(30.96,0)(30.96,2.77)(31.65,2.77)(31.65,0)
\z(31.65,0)(31.65,3.76)(32.35,3.76)(32.35,0)
\z(32.35,0)(32.35,2.57)(33.04,2.57)(33.04,0)
\z(33.04,0)(33.04,2.77)(33.74,2.77)(33.74,0)
\z(33.74,0)(33.74,3.66)(34.44,3.66)(34.44,0)
\z(34.44,0)(34.44,4.15)(35.13,4.15)(35.13,0)
\z(35.13,0)(35.13,3.56)(35.83,3.56)(35.83,0)
\z(35.83,0)(35.83,4.15)(36.52,4.15)(36.52,0)
\z(36.52,0)(36.52,3.96)(37.22,3.96)(37.22,0)
\z(37.22,0)(37.22,3.96)(37.91,3.96)(37.91,0)
\z(37.91,0)(37.91,5.83)(38.61,5.83)(38.61,0)
\z(38.61,0)(38.61,4.45)(39.31,4.45)(39.31,0)
\z(39.31,0)(39.31,4.85)(40,4.85)(40,0)
\z(40,0)(40,6.63)(40.70,6.63)(40.70,0)
\z(40.70,0)(40.70,6.63)(41.39,6.63)(41.39,0)
\z(41.39,0)(41.39,7.22)(42.09,7.22)(42.09,0)
\z(42.09,0)(42.09,7.22)(42.78,7.22)(42.78,0)
\z(42.78,0)(42.78,5.44)(43.48,5.44)(43.48,0)
\z(43.48,0)(43.48,8.50)(44.17,8.50)(44.17,0)
\z(44.17,0)(44.17,8.21)(44.87,8.21)(44.87,0)
\z(44.87,0)(44.87,7.81)(45.57,7.81)(45.57,0)
\z(45.57,0)(45.57,7.71)(46.26,7.71)(46.26,0)
\z(46.26,0)(46.26,6.63)(46.96,6.63)(46.96,0)
\z(46.96,0)(46.96,7.71)(47.65,7.71)(47.65,0)
\z(47.65,0)(47.65,8.41)(48.35,8.41)(48.35,0)
\z(48.35,0)(48.35,7.61)(49.04,7.61)(49.04,0)
\z(49.04,0)(49.04,9.30)(49.74,9.30)(49.74,0)
\z(49.74,0)(49.74,8.21)(50.44,8.21)(50.44,0)
\z(50.44,0)(50.44,7.91)(51.13,7.91)(51.13,0)
\z(51.13,0)(51.13,8.90)(51.83,8.90)(51.83,0)
\z(51.83,0)(51.83,9.00)(52.52,9.00)(52.52,0)
\z(52.52,0)(52.52,10.19)(53.22,10.19)(53.22,0)
\z(53.22,0)(53.22,9.99)(53.91,9.99)(53.91,0)
\z(53.91,0)(53.91,11.77)(54.61,11.77)(54.61,0)
\z(54.61,0)(54.61,10.48)(55.31,10.48)(55.31,0)
\z(55.31,0)(55.31,10.58)(56.00,10.58)(56.00,0)
\z(56.00,0)(56.00,10.88)(56.70,10.88)(56.70,0)
\z(56.70,0)(56.70,9.99)(57.39,9.99)(57.39,0)
\z(57.39,0)(57.39,11.77)(58.09,11.77)(58.09,0)
\z(58.09,0)(58.09,14.34)(58.78,14.34)(58.78,0)
\z(58.78,0)(58.78,12.86)(59.48,12.86)(59.48,0)
\z(59.48,0)(59.48,12.95)(60.18,12.95)(60.18,0)
\z(60.18,0)(60.18,12.76)(60.87,12.76)(60.87,0)
\z(60.87,0)(60.87,14.64)(61.57,14.64)(61.57,0)
\z(61.57,0)(61.57,13.35)(62.26,13.35)(62.26,0)
\z(62.26,0)(62.26,13.25)(62.96,13.25)(62.96,0)
\z(62.96,0)(62.96,11.27)(63.65,11.27)(63.65,0)
\z(63.65,0)(63.65,15.33)(64.35,15.33)(64.35,0)
\z(64.35,0)(64.35,14.83)(65.05,14.83)(65.05,0)
\z(65.05,0)(65.05,15.13)(65.74,15.13)(65.74,0)
\z(65.74,0)(65.74,14.24)(66.44,14.24)(66.44,0)
\z(66.44,0)(66.44,14.73)(67.13,14.73)(67.13,0)
\z(67.13,0)(67.13,15.53)(67.83,15.53)(67.83,0)
\z(67.83,0)(67.83,15.92)(68.52,15.92)(68.52,0)
\z(68.52,0)(68.52,14.24)(69.22,14.24)(69.22,0)
\z(69.22,0)(69.22,16.32)(69.92,16.32)(69.92,0)
\z(69.92,0)(69.92,16.81)(70.61,16.81)(70.61,0)
\z(70.61,0)(70.61,16.12)(71.31,16.12)(71.31,0)
\z(71.31,0)(71.31,16.81)(72.00,16.81)(72.00,0)
\z(72.00,0)(72.00,16.12)(72.70,16.12)(72.70,0)
\z(72.70,0)(72.70,15.43)(73.39,15.43)(73.39,0)
\z(73.39,0)(73.39,19.68)(74.09,19.68)(74.09,0)
\z(74.09,0)(74.09,20.77)(74.78,20.77)(74.78,0)
\z(74.78,0)(74.78,18.10)(75.48,18.10)(75.48,0)
\z(75.48,0)(75.48,18.79)(76.18,18.79)(76.18,0)
\z(76.18,0)(76.18,20.47)(76.87,20.47)(76.87,0)
\z(76.87,0)(76.87,17.40)(77.57,17.40)(77.57,0)
\z(77.57,0)(77.57,18.29)(78.26,18.29)(78.26,0)
\z(78.26,0)(78.26,20.07)(78.96,20.07)(78.96,0)
\z(78.96,0)(78.96,17.90)(79.65,17.90)(79.65,0)
\z(79.65,0)(79.65,19.68)(80.35,19.68)(80.35,0)
\z(80.35,0)(80.35,17.01)(81.05,17.01)(81.05,0)
\z(81.05,0)(81.05,19.68)(81.74,19.68)(81.74,0)
\z(81.74,0)(81.74,21.75)(82.44,21.75)(82.44,0)
\z(82.44,0)(82.44,21.06)(83.13,21.06)(83.13,0)
\z(83.13,0)(83.13,21.95)(83.83,21.95)(83.83,0)
\z(83.83,0)(83.83,20.96)(84.52,20.96)(84.52,0)
\z(84.52,0)(84.52,22.15)(85.22,22.15)(85.22,0)
\z(85.22,0)(85.22,22.35)(85.92,22.35)(85.92,0)
\z(85.92,0)(85.92,21.75)(86.61,21.75)(86.61,0)
\z(86.61,0)(86.61,24.52)(87.31,24.52)(87.31,0)
\z(87.31,0)(87.31,26.80)(88.00,26.80)(88.00,0)
\z(88.00,0)(88.00,21.16)(88.70,21.16)(88.70,0)
\z(88.70,0)(88.70,20.96)(89.39,20.96)(89.39,0)
\z(89.39,0)(89.39,25.22)(90.09,25.22)(90.09,0)
\z(90.09,0)(90.09,22.94)(90.79,22.94)(90.79,0)
\z(90.79,0)(90.79,23.63)(91.48,23.63)(91.48,0)
\z(91.48,0)(91.48,23.73)(92.18,23.73)(92.18,0)
\z(92.18,0)(92.18,22.15)(92.87,22.15)(92.87,0)
\z(92.87,0)(92.87,24.92)(93.57,24.92)(93.57,0)
\z(93.57,0)(93.57,26.11)(94.26,26.11)(94.26,0)
\z(94.26,0)(94.26,21.56)(94.96,21.56)(94.96,0)
\z(94.96,0)(94.96,24.52)(95.66,24.52)(95.66,0)
\z(95.66,0)(95.66,25.61)(96.35,25.61)(96.35,0)
\z(96.35,0)(96.35,25.81)(97.05,25.81)(97.05,0)
\z(97.05,0)(97.05,25.81)(97.74,25.81)(97.74,0)
\z(97.74,0)(97.74,25.91)(98.44,25.91)(98.44,0)
\z(98.44,0)(98.44,25.41)(99.13,25.41)(99.13,0)
\z(99.13,0)(99.13,25.91)(99.83,25.91)(99.83,0)
\z(99.83,0)(99.83,24.72)(100.53,24.72)(100.53,0)
\z(100.53,0)(100.53,26.50)(101.22,26.50)(101.22,0)
\z(101.22,0)(101.22,24.72)(101.92,24.72)(101.92,0)
\z(101.92,0)(101.92,26.80)(102.61,26.80)(102.61,0)
\z(102.61,0)(102.61,25.61)(103.31,25.61)(103.31,0)
\z(103.31,0)(103.31,24.03)(104.00,24.03)(104.00,0)
\z(104.00,0)(104.00,27.49)(104.70,27.49)(104.70,0)
\z(104.70,0)(104.70,27.69)(105.39,27.69)(105.39,0)
\z(105.39,0)(105.39,30.36)(106.09,30.36)(106.09,0)
\z(106.09,0)(106.09,28.97)(106.79,28.97)(106.79,0)
\z(106.79,0)(106.79,28.08)(107.48,28.08)(107.48,0)
\z(107.48,0)(107.48,30.85)(108.18,30.85)(108.18,0)
\z(108.18,0)(108.18,29.76)(108.87,29.76)(108.87,0)
\z(108.87,0)(108.87,28.87)(109.57,28.87)(109.57,0)
\z(109.57,0)(109.57,30.75)(110.26,30.75)(110.26,0)
\z(110.26,0)(110.26,31.25)(110.96,31.25)(110.96,0)
\z(110.96,0)(110.96,28.08)(111.66,28.08)(111.66,0)
\z(111.66,0)(111.66,28.87)(112.35,28.87)(112.35,0)
\z(112.35,0)(112.35,31.25)(113.05,31.25)(113.05,0)
\z(113.05,0)(113.05,34.61)(113.74,34.61)(113.74,0)
\z(113.74,0)(113.74,34.31)(114.44,34.31)(114.44,0)
\z(114.44,0)(114.44,28.68)(115.13,28.68)(115.13,0)
\z(115.13,0)(115.13,36.19)(115.83,36.19)(115.83,0)
\z(115.83,0)(115.83,30.46)(116.53,30.46)(116.53,0)
\z(116.53,0)(116.53,33.42)(117.22,33.42)(117.22,0)
\z(117.22,0)(117.22,30.95)(117.92,30.95)(117.92,0)
\z(117.92,0)(117.92,33.82)(118.61,33.82)(118.61,0)
\z(118.61,0)(118.61,32.43)(119.31,32.43)(119.31,0)
\z(119.31,0)(119.31,36.88)(120,36.88)(120,0)
\z(120,0)(120,31.84)(120.70,31.84)(120.70,0)
\z(120.70,0)(120.70,33.62)(121.40,33.62)(121.40,0)
\z(121.40,0)(121.40,31.64)(122.09,31.64)(122.09,0)
\z(122.09,0)(122.09,31.54)(122.79,31.54)(122.79,0)
\z(122.79,0)(122.79,31.84)(123.48,31.84)(123.48,0)
\z(123.48,0)(123.48,34.61)(124.18,34.61)(124.18,0)
\z(124.18,0)(124.18,36.49)(124.87,36.49)(124.87,0)
\z(124.87,0)(124.87,33.82)(125.57,33.82)(125.57,0)
\z(125.57,0)(125.57,38.17)(126.27,38.17)(126.27,0)
\z(126.27,0)(126.27,35.80)(126.96,35.80)(126.96,0)
\z(126.96,0)(126.96,37.87)(127.66,37.87)(127.66,0)
\z(127.66,0)(127.66,35.30)(128.35,35.30)(128.35,0)
\z(128.35,0)(128.35,36.19)(129.05,36.19)(129.05,0)
\z(129.05,0)(129.05,35.99)(129.74,35.99)(129.74,0)
\z(129.74,0)(129.74,37.87)(130.44,37.87)(130.44,0)
\z(130.44,0)(130.44,34.31)(131.14,34.31)(131.14,0)
\z(131.14,0)(131.14,34.02)(131.83,34.02)(131.83,0)
\z(131.83,0)(131.83,36.49)(132.53,36.49)(132.53,0)
\z(132.53,0)(132.53,37.28)(133.22,37.28)(133.22,0)
\z(133.22,0)(133.22,34.31)(133.92,34.31)(133.92,0)
\z(133.92,0)(133.92,37.77)(134.61,37.77)(134.61,0)
\z(134.61,0)(134.61,41.83)(135.31,41.83)(135.31,0)
\z(135.31,0)(135.31,38.57)(136.00,38.57)(136.00,0)
\z(136.00,0)(136.00,37.58)(136.70,37.58)(136.70,0)
\z(136.70,0)(136.70,38.86)(137.40,38.86)(137.40,0)
\z(137.40,0)(137.40,42.52)(138.09,42.52)(138.09,0)
\z(138.09,0)(138.09,36.49)(138.79,36.49)(138.79,0)
\z(138.79,0)(138.79,38.37)(139.48,38.37)(139.48,0)
\z(139.48,0)(139.48,38.07)(140.18,38.07)(140.18,0)
\z(140.18,0)(140.18,38.27)(140.87,38.27)(140.87,0)
\z(140.87,0)(140.87,40.35)(141.57,40.35)(141.57,0)
\z(141.57,0)(141.57,37.87)(142.27,37.87)(142.27,0)
\z(142.27,0)(142.27,38.37)(142.96,38.37)(142.96,0)
\z(142.96,0)(142.96,44.89)(143.66,44.89)(143.66,0)
\z(143.66,0)(143.66,42.03)(144.35,42.03)(144.35,0)
\z(144.35,0)(144.35,41.93)(145.05,41.93)(145.05,0)
\z(145.05,0)(145.05,39.55)(145.74,39.55)(145.74,0)
\z(145.74,0)(145.74,43.02)(146.44,43.02)(146.44,0)
\z(146.44,0)(146.44,39.85)(147.14,39.85)(147.14,0)
\z(147.14,0)(147.14,36.88)(147.83,36.88)(147.83,0)
\z(147.83,0)(147.83,41.73)(148.53,41.73)(148.53,0)
\z(148.53,0)(148.53,42.92)(149.22,42.92)(149.22,0)
\z(149.22,0)(149.22,42.32)(149.92,42.32)(149.92,0)
\z(149.92,0)(149.92,40.15)(150.61,40.15)(150.61,0)
\z(150.61,0)(150.61,43.81)(151.31,43.81)(151.31,0)
\z(151.31,0)(151.31,40.84)(152.01,40.84)(152.01,0)
\z(152.01,0)(152.01,39.95)(152.70,39.95)(152.70,0)
\z(152.70,0)(152.70,42.52)(153.40,42.52)(153.40,0)
\z(153.40,0)(153.40,44.70)(154.09,44.70)(154.09,0)
\z(154.09,0)(154.09,47.07)(154.79,47.07)(154.79,0)
\z(154.79,0)(154.79,43.02)(155.48,43.02)(155.48,0)
\z(155.48,0)(155.48,44.20)(156.18,44.20)(156.18,0)
\z(156.18,0)(156.18,47.96)(156.88,47.96)(156.88,0)
\z(156.88,0)(156.88,48.06)(157.57,48.06)(157.57,0)
\z(157.57,0)(157.57,44.30)(158.27,44.30)(158.27,0)
\z(158.27,0)(158.27,47.27)(158.96,47.27)(158.96,0)
\z(158.96,0)(158.96,50.83)(159.66,50.83)(159.66,0)
\z(159.66,0)(159.66,43.51)(160.35,43.51)(160.35,0)
\z(160.35,0)(160.35,44.20)(161.05,44.20)(161.05,0)
\z(161.05,0)(161.05,44.30)(161.75,44.30)(161.75,0)
\z(161.75,0)(161.75,45.78)(162.44,45.78)(162.44,0)
\z(162.44,0)(162.44,46.18)(163.14,46.18)(163.14,0)
\z(163.14,0)(163.14,46.77)(163.83,46.77)(163.83,0)
\z(163.83,0)(163.83,45.09)(164.53,45.09)(164.53,0)
\z(164.53,0)(164.53,49.54)(165.22,49.54)(165.22,0)
\z(165.22,0)(165.22,50.23)(165.92,50.23)(165.92,0)
\z(165.92,0)(165.92,42.32)(166.61,42.32)(166.61,0)
\z(166.61,0)(166.61,45.78)(167.31,45.78)(167.31,0)
\z(167.31,0)(167.31,49.25)(168.01,49.25)(168.01,0)
\z(168.01,0)(168.01,45.98)(168.70,45.98)(168.70,0)
\z(168.70,0)(168.70,47.66)(169.40,47.66)(169.40,0)
\z(169.40,0)(169.40,50.14)(170.09,50.14)(170.09,0)
\z(170.09,0)(170.09,50.23)(170.79,50.23)(170.79,0)
\z(170.79,0)(170.79,44.99)(171.48,44.99)(171.48,0)
\z(171.48,0)(171.48,48.16)(172.18,48.16)(172.18,0)
\z(172.18,0)(172.18,50.53)(172.88,50.53)(172.88,0)
\z(172.88,0)(172.88,49.05)(173.57,49.05)(173.57,0)
\z(173.57,0)(173.57,49.05)(174.27,49.05)(174.27,0)
\z(174.27,0)(174.27,45.98)(174.96,45.98)(174.96,0)
\z(174.96,0)(174.96,47.86)(175.66,47.86)(175.66,0)
\z(175.66,0)(175.66,51.32)(176.35,51.32)(176.35,0)
\z(176.35,0)(176.35,53.99)(177.05,53.99)(177.05,0)
\z(177.05,0)(177.05,51.12)(177.75,51.12)(177.75,0)
\z(177.75,0)(177.75,51.52)(178.44,51.52)(178.44,0)
\z(178.44,0)(178.44,49.34)(179.14,49.34)(179.14,0)
\z(179.14,0)(179.14,47.66)(179.83,47.66)(179.83,0)
\z(179.83,0)(179.83,53.00)(180.53,53.00)(180.53,0)
\z(180.53,0)(180.53,52.11)(181.22,52.11)(181.22,0)
\z(181.22,0)(181.22,52.51)(181.92,52.51)(181.92,0)
\z(181.92,0)(181.92,53.10)(182.62,53.10)(182.62,0)
\z(182.62,0)(182.62,55.18)(183.31,55.18)(183.31,0)
\z(183.31,0)(183.31,48.36)(184.01,48.36)(184.01,0)
\z(184.01,0)(184.01,52.51)(184.70,52.51)(184.70,0)
\z(184.70,0)(184.70,54.98)(185.40,54.98)(185.40,0)
\z(185.40,0)(185.40,54.19)(186.09,54.19)(186.09,0)
\z(186.09,0)(186.09,54.58)(186.79,54.58)(186.79,0)
\z(186.79,0)(186.79,58.34)(187.49,58.34)(187.49,0)
\z(187.49,0)(187.49,53.99)(188.18,53.99)(188.18,0)
\z(188.18,0)(188.18,54.19)(188.88,54.19)(188.88,0)
\z(188.88,0)(188.88,57.06)(189.57,57.06)(189.57,0)
\z(189.57,0)(189.57,58.14)(190.27,58.14)(190.27,0)
\z(190.27,0)(190.27,54.39)(190.96,54.39)(190.96,0)
\z(190.96,0)(190.96,55.77)(191.66,55.77)(191.66,0)
\z(191.66,0)(191.66,55.67)(192.36,55.67)(192.36,0)
\z(192.36,0)(192.36,56.66)(193.05,56.66)(193.05,0)
\z(193.05,0)(193.05,53.20)(193.75,53.20)(193.75,0)
\z(193.75,0)(193.75,60.42)(194.44,60.42)(194.44,0)
\z(194.44,0)(194.44,55.77)(195.14,55.77)(195.14,0)
\z(195.14,0)(195.14,58.64)(195.83,58.64)(195.83,0)
\z(195.83,0)(195.83,56.17)(196.53,56.17)(196.53,0)
\z(196.53,0)(196.53,62.00)(197.22,62.00)(197.22,0)
\z(197.22,0)(197.22,55.97)(197.92,55.97)(197.92,0)
\z(197.92,0)(197.92,61.41)(198.62,61.41)(198.62,0)
\z(198.62,0)(198.62,59.23)(199.31,59.23)(199.31,0)
\z(199.31,0)(199.31,60.42)(200.01,60.42)(200.01,0)
\z(200.01,0)(200.01,58.05)(200.70,58.05)(200.70,0)
\z(200.70,0)(200.70,53.50)(201.40,53.50)(201.40,0)
\z(201.40,0)(201.40,61.51)(202.09,61.51)(202.09,0)
\z(202.09,0)(202.09,56.07)(202.79,56.07)(202.79,0)
\z(202.79,0)(202.79,60.91)(203.49,60.91)(203.49,0)
\z(203.49,0)(203.49,53.99)(204.18,53.99)(204.18,0)
\z(204.18,0)(204.18,58.05)(204.88,58.05)(204.88,0)
\z(204.88,0)(204.88,59.83)(205.57,59.83)(205.57,0)
\z(205.57,0)(205.57,60.22)(206.27,60.22)(206.27,0)
\z(206.27,0)(206.27,64.18)(206.96,64.18)(206.96,0)
\z(206.96,0)(206.96,60.02)(207.66,60.02)(207.66,0)
\z(207.66,0)(207.66,60.32)(208.36,60.32)(208.36,0)
\z(208.36,0)(208.36,60.32)(209.05,60.32)(209.05,0)
\z(209.05,0)(209.05,58.84)(209.75,58.84)(209.75,0)
\z(209.75,0)(209.75,58.44)(210.44,58.44)(210.44,0)
\z(210.44,0)(210.44,55.57)(211.14,55.57)(211.14,0)
\z(211.14,0)(211.14,65.66)(211.83,65.66)(211.83,0)
\z(211.83,0)(211.83,62.20)(212.53,62.20)(212.53,0)
\z(212.53,0)(212.53,64.97)(213.23,64.97)(213.23,0)
\z(213.23,0)(213.23,60.72)(213.92,60.72)(213.92,0)
\z(213.92,0)(213.92,61.90)(214.62,61.90)(214.62,0)
\z(214.62,0)(214.62,64.47)(215.31,64.47)(215.31,0)
\z(215.31,0)(215.31,58.74)(216.01,58.74)(216.01,0)
\z(216.01,0)(216.01,65.17)(216.70,65.17)(216.70,0)
\z(216.70,0)(216.70,65.17)(217.40,65.17)(217.40,0)
\z(217.40,0)(217.40,67.14)(218.10,67.14)(218.10,0)
\z(218.10,0)(218.10,61.31)(218.79,61.31)(218.79,0)
\z(218.79,0)(218.79,70.80)(219.49,70.80)(219.49,0)
\z(219.49,0)(219.49,62.30)(220.18,62.30)(220.18,0)
\z(220.18,0)(220.18,63.29)(220.88,63.29)(220.88,0)
\z(220.88,0)(220.88,65.26)(221.57,65.26)(221.57,0)
\z(221.57,0)(221.57,65.36)(222.27,65.36)(222.27,0)
\z(222.27,0)(222.27,62.99)(222.97,62.99)(222.97,0)
\z(222.97,0)(222.97,64.97)(223.66,64.97)(223.66,0)
\z(223.66,0)(223.66,68.33)(224.36,68.33)(224.36,0)
\z(224.36,0)(224.36,67.64)(225.05,67.64)(225.05,0)
\z(225.05,0)(225.05,71.59)(225.75,71.59)(225.75,0)
\z(225.75,0)(225.75,61.51)(226.44,61.51)(226.44,0)
\z(226.44,0)(226.44,60.02)(227.14,60.02)(227.14,0)
\z(227.14,0)(227.14,64.37)(227.83,64.37)(227.83,0)
\z(227.83,0)(227.83,69.22)(228.53,69.22)(228.53,0)
\z(228.53,0)(228.53,66.35)(229.23,66.35)(229.23,0)
\z(229.23,0)(229.23,61.90)(229.92,61.90)(229.92,0)
\z(229.92,0)(229.92,65.66)(230.62,65.66)(230.62,0)
\z(230.62,0)(230.62,68.43)(231.31,68.43)(231.31,0)
\z(231.31,0)(231.31,67.64)(232.01,67.64)(232.01,0)
\z(232.01,0)(232.01,66.75)(232.70,66.75)(232.70,0)
\z(232.70,0)(232.70,69.71)(233.40,69.71)(233.40,0)
\z(233.40,0)(233.40,63.78)(234.10,63.78)(234.10,0)
\z(234.10,0)(234.10,65.36)(234.79,65.36)(234.79,0)
\z(234.79,0)(234.79,66.55)(235.49,66.55)(235.49,0)
\z(235.49,0)(235.49,64.08)(236.18,64.08)(236.18,0)
\z(236.18,0)(236.18,66.45)(236.88,66.45)(236.88,0)
\z(236.88,0)(236.88,67.93)(237.57,67.93)(237.57,0)
\z(237.57,0)(237.57,65.26)(238.27,65.26)(238.27,0)
\z(238.27,0)(238.27,64.28)(238.97,64.28)(238.97,0)
\z(238.97,0)(238.97,72.29)(239.66,72.29)(239.66,0)
\z(239.66,0)(239.66,69.91)(240.36,69.91)(240.36,0)
\z(240.36,0)(240.36,64.47)(241.05,64.47)(241.05,0)
\z(241.05,0)(241.05,66.45)(241.75,66.45)(241.75,0)
\z(241.75,0)(241.75,67.14)(242.44,67.14)(242.44,0)
\z(242.44,0)(242.44,71.69)(243.14,71.69)(243.14,0)
\z(243.14,0)(243.14,66.06)(243.84,66.06)(243.84,0)
\z(243.84,0)(243.84,70.11)(244.53,70.11)(244.53,0)
\z(244.53,0)(244.53,73.37)(245.23,73.37)(245.23,0)
\z(245.23,0)(245.23,66.95)(245.92,66.95)(245.92,0)
\z(245.92,0)(245.92,66.95)(246.62,66.95)(246.62,0)
\z(246.62,0)(246.62,69.12)(247.31,69.12)(247.31,0)
\z(247.31,0)(247.31,69.22)(248.01,69.22)(248.01,0)
\z(248.01,0)(248.01,68.03)(248.71,68.03)(248.71,0)
\z(248.71,0)(248.71,73.67)(249.40,73.67)(249.40,0)
\z(249.40,0)(249.40,66.95)(250.10,66.95)(250.10,0)
\z(250.10,0)(250.10,68.33)(250.79,68.33)(250.79,0)
\z(250.79,0)(250.79,67.74)(251.49,67.74)(251.49,0)
\z(251.49,0)(251.49,69.02)(252.18,69.02)(252.18,0)
\z(252.18,0)(252.18,74.07)(252.88,74.07)(252.88,0)
\z(252.88,0)(252.88,69.81)(253.58,69.81)(253.58,0)
\z(253.58,0)(253.58,68.13)(254.27,68.13)(254.27,0)
\z(254.27,0)(254.27,71.79)(254.97,71.79)(254.97,0)
\z(254.97,0)(254.97,66.75)(255.66,66.75)(255.66,0)
\z(255.66,0)(255.66,71.00)(256.36,71.00)(256.36,0)
\z(256.36,0)(256.36,71.99)(257.05,71.99)(257.05,0)
\z(257.05,0)(257.05,76.24)(257.75,76.24)(257.75,0)
\z(257.75,0)(257.75,69.42)(258.44,69.42)(258.44,0)
\z(258.44,0)(258.44,75.05)(259.14,75.05)(259.14,0)
\z(259.14,0)(259.14,79.60)(259.84,79.60)(259.84,0)
\z(259.84,0)(259.84,71.79)(260.53,71.79)(260.53,0)
\z(260.53,0)(260.53,76.83)(261.23,76.83)(261.23,0)
\z(261.23,0)(261.23,72.68)(261.92,72.68)(261.92,0)
\z(261.92,0)(261.92,72.48)(262.62,72.48)(262.62,0)
\z(262.62,0)(262.62,73.37)(263.31,73.37)(263.31,0)
\z(263.31,0)(263.31,75.85)(264.01,75.85)(264.01,0)
\z(264.01,0)(264.01,79.31)(264.71,79.31)(264.71,0)
\z(264.71,0)(264.71,79.70)(265.40,79.70)(265.40,0)
\z(265.40,0)(265.40,77.03)(266.10,77.03)(266.10,0)
\z(266.10,0)(266.10,79.50)(266.79,79.50)(266.79,0)
\z(266.79,0)(266.79,79.21)(267.49,79.21)(267.49,0)
\z(267.49,0)(267.49,74.46)(268.18,74.46)(268.18,0)
\z(268.18,0)(268.18,77.92)(268.88,77.92)(268.88,0)
\z(268.88,0)(268.88,75.45)(269.58,75.45)(269.58,0)
\z(269.58,0)(269.58,75.94)(270.27,75.94)(270.27,0)
\z(270.27,0)(270.27,74.46)(270.97,74.46)(270.97,0)
\z(270.97,0)(270.97,74.26)(271.66,74.26)(271.66,0)
\z(271.66,0)(271.66,76.83)(272.36,76.83)(272.36,0)
\z(272.36,0)(272.36,76.64)(273.05,76.64)(273.05,0)
\z(273.05,0)(273.05,77.33)(273.75,77.33)(273.75,0)
\z(273.75,0)(273.75,82.67)(274.45,82.67)(274.45,0)
\z(274.45,0)(274.45,91.67)(275.14,91.67)(275.14,0)
\z(275.14,0)(275.14,98.39)(275.84,98.39)(275.84,0)
\z(275.84,0)(275.84,101.06)(276.53,101.06)(276.53,0)
\z(276.53,0)(276.53,110.75)(277.23,110.75)(277.23,0)
\z(277.23,0)(277.23,110.06)(277.92,110.06)(277.92,0)
\z(277.92,0)(277.92,112.73)(278.62,112.73)(278.62,0)
\z(278.62,0)(278.62,119.36)(279.32,119.36)(279.32,0)
\z(279.32,0)(279.32,113.13)(280.01,113.13)(280.01,0)
\z(280.01,0)(280.01,118.27)(280.71,118.27)(280.71,0)
\z(280.71,0)(280.71,122.22)(281.40,122.22)(281.40,0)
\z(281.40,0)(281.40,123.51)(282.10,123.51)(282.10,0)
\z(282.10,0)(282.10,131.72)(282.79,131.72)(282.79,0)
\z(282.79,0)(282.79,126.67)(283.49,126.67)(283.49,0)
\z(283.49,0)(283.49,136.96)(284.19,136.96)(284.19,0)
\z(284.19,0)(284.19,132.41)(284.88,132.41)(284.88,0)
\z(284.88,0)(284.88,128.06)(285.58,128.06)(285.58,0)
\z(285.58,0)(285.58,135.18)(286.27,135.18)(286.27,0)
\z(286.27,0)(286.27,135.08)(286.97,135.08)(286.97,0)
\z(286.97,0)(286.97,141.11)(287.66,141.11)(287.66,0)
\z(287.66,0)(287.66,137.45)(288.36,137.45)(288.36,0)
\z(288.36,0)(288.36,141.80)(289.06,141.80)(289.06,0)
\z(289.06,0)(289.06,141.60)(289.75,141.60)(289.75,0)
\z(289.75,0)(289.75,145.36)(290.45,145.36)(290.45,0)
\z(290.45,0)(290.45,148.43)(291.14,148.43)(291.14,0)
\z(291.14,0)(291.14,142.79)(291.84,142.79)(291.84,0)
\z(291.84,0)(291.84,143.38)(292.53,143.38)(292.53,0)
\z(292.53,0)(292.53,149.52)(293.23,149.52)(293.23,0)
\z(293.23,0)(293.23,158.42)(293.92,158.42)(293.92,0)
\z(293.92,0)(293.92,155.84)(294.62,155.84)(294.62,0)
\z(294.62,0)(294.62,162.86)(295.32,162.86)(295.32,0)
\z(295.32,0)(295.32,149.22)(296.01,149.22)(296.01,0)
\z(296.01,0)(296.01,161.38)(296.71,161.38)(296.71,0)
\z(296.71,0)(296.71,151.20)(297.40,151.20)(297.40,0)
\z(297.40,0)(297.40,161.58)(298.10,161.58)(298.10,0)
\z(298.10,0)(298.10,161.38)(298.79,161.38)(298.79,0)
\z(298.79,0)(298.79,161.97)(299.49,161.97)(299.49,0)
\z(299.49,0)(299.49,161.88)(300.19,161.88)(300.19,0)
\z(300.19,0)(300.19,167.71)(300.88,167.71)(300.88,0)
\z(300.88,0)(300.88,163.56)(301.58,163.56)(301.58,0)
\z(301.58,0)(301.58,167.41)(302.27,167.41)(302.27,0)
\z(302.27,0)(302.27,171.07)(302.97,171.07)(302.97,0)
\z(302.97,0)(302.97,171.76)(303.66,171.76)(303.66,0)
\z(303.66,0)(303.66,168.60)(304.36,168.60)(304.36,0)
\z(304.36,0)(304.36,180.07)(305.06,180.07)(305.06,0)
\z(305.06,0)(305.06,175.03)(305.75,175.03)(305.75,0)
\z(305.75,0)(305.75,179.97)(306.45,179.97)(306.45,0)
\z(306.45,0)(306.45,167.61)(307.14,167.61)(307.14,0)
\z(307.14,0)(307.14,165.93)(307.84,165.93)(307.84,0)
\z(307.84,0)(307.84,171.67)(308.53,171.67)(308.53,0)
\z(308.53,0)(308.53,179.48)(309.23,179.48)(309.23,0)
\z(309.23,0)(309.23,176.41)(309.93,176.41)(309.93,0)
\z(309.93,0)(309.93,183.24)(310.62,183.24)(310.62,0)
\z(310.62,0)(310.62,188.18)(311.32,188.18)(311.32,0)
\z(311.32,0)(311.32,180.66)(312.01,180.66)(312.01,0)
\z(312.01,0)(312.01,176.41)(312.71,176.41)(312.71,0)
\z(312.71,0)(312.71,180.66)(313.40,180.66)(313.40,0)
\z(313.40,0)(313.40,193.82)(314.10,193.82)(314.10,0)
\z(314.10,0)(314.10,191.25)(314.80,191.25)(314.80,0)
\z(314.80,0)(314.80,181.55)(315.49,181.55)(315.49,0)
\z(315.49,0)(315.49,185.81)(316.19,185.81)(316.19,0)
\z(316.19,0)(316.19,184.32)(316.88,184.32)(316.88,0)
\z(316.88,0)(316.88,189.37)(317.58,189.37)(317.58,0)
\z(317.58,0)(317.58,194.01)(318.27,194.01)(318.27,0)
\z(318.27,0)(318.27,186.99)(318.97,186.99)(318.97,0)
\z(318.97,0)(318.97,194.11)(319.67,194.11)(319.67,0)
\z(319.67,0)(319.67,196.58)(320.36,196.58)(320.36,0)
\z(320.36,0)(320.36,199.45)(321.06,199.45)(321.06,0)
\z(321.06,0)(321.06,200.64)(321.75,200.64)(321.75,0)
\z(321.75,0)(321.75,193.72)(322.45,193.72)(322.45,0)
\z(322.45,0)(322.45,199.25)(323.14,199.25)(323.14,0)
\z(323.14,0)(323.14,193.62)(323.84,193.62)(323.84,0)
\z(323.84,0)(323.84,204.30)(324.53,204.30)(324.53,0)
\z(324.53,0)(324.53,203.01)(325.23,203.01)(325.23,0)
\z(325.23,0)(325.23,197.47)(325.93,197.47)(325.93,0)
\z(325.93,0)(325.93,195.69)(326.62,195.69)(326.62,0)
\z(326.62,0)(326.62,196.58)(327.32,196.58)(327.32,0)
\z(327.32,0)(327.32,206.97)(328.01,206.97)(328.01,0)
\z(328.01,0)(328.01,205.29)(328.71,205.29)(328.71,0)
\z(328.71,0)(328.71,207.46)(329.40,207.46)(329.40,0)
\z(329.40,0)(329.40,204.00)(330.10,204.00)(330.10,0)
\z(330.10,0)(330.10,210.53)(330.80,210.53)(330.80,0)
\z(330.80,0)(330.80,204.00)(331.49,204.00)(331.49,0)
\z(331.49,0)(331.49,203.01)(332.19,203.01)(332.19,0)
\z(332.19,0)(332.19,208.75)(332.88,208.75)(332.88,0)
\z(332.88,0)(332.88,202.22)(333.58,202.22)(333.58,0)
\z(333.58,0)(333.58,214.58)(334.27,214.58)(334.27,0)
\z(334.27,0)(334.27,209.04)(334.97,209.04)(334.97,0)
\z(334.97,0)(334.97,211.42)(335.67,211.42)(335.67,0)
\z(335.67,0)(335.67,208.95)(336.36,208.95)(336.36,0)
\z(336.36,0)(336.36,211.12)(337.06,211.12)(337.06,0)
\z(337.06,0)(337.06,218.83)(337.75,218.83)(337.75,0)
\z(337.75,0)(337.75,214.19)(338.45,214.19)(338.45,0)
\z(338.45,0)(338.45,204.89)(339.14,204.89)(339.14,0)
\z(339.14,0)(339.14,213.59)(339.84,213.59)(339.84,0)
\z(339.84,0)(339.84,212.11)(340.54,212.11)(340.54,0)
\z(340.54,0)(340.54,215.47)(341.23,215.47)(341.23,0)
\z(341.23,0)(341.23,221.31)(341.93,221.31)(341.93,0)
\z(341.93,0)(341.93,222.39)(342.62,222.39)(342.62,0)
\z(342.62,0)(342.62,218.54)(343.32,218.54)(343.32,0)
\z(343.32,0)(343.32,210.23)(344.01,210.23)(344.01,0)
\z(344.01,0)(344.01,218.93)(344.71,218.93)(344.71,0)
\z(344.71,0)(344.71,219.63)(345.41,219.63)(345.41,0)
\z(345.41,0)(345.41,229.81)(346.10,229.81)(346.10,0)
\z(346.10,0)(346.10,215.27)(346.80,215.27)(346.80,0)
\z(346.80,0)(346.80,219.33)(347.49,219.33)(347.49,0)
\z(347.49,0)(347.49,225.36)(348.19,225.36)(348.19,0)
\z(348.19,0)(348.19,237.13)(348.88,237.13)(348.88,0)
\z(348.88,0)(348.88,221.01)(349.58,221.01)(349.58,0)
\z(349.58,0)(349.58,224.77)(350.28,224.77)(350.28,0)
\z(350.28,0)(350.28,231.79)(350.97,231.79)(350.97,0)
\z(350.97,0)(350.97,223.19)(351.67,223.19)(351.67,0)
\z(351.67,0)(351.67,226.25)(352.36,226.25)(352.36,0)
\z(352.36,0)(352.36,228.23)(353.06,228.23)(353.06,0)
\z(353.06,0)(353.06,229.12)(353.75,229.12)(353.75,0)
\z(353.75,0)(353.75,228.23)(354.45,228.23)(354.45,0)
\z(354.45,0)(354.45,222.00)(355.14,222.00)(355.14,0)
\z(355.14,0)(355.14,235.35)(355.84,235.35)(355.84,0)
\z(355.84,0)(355.84,231.79)(356.54,231.79)(356.54,0)
\z(356.54,0)(356.54,229.81)(357.23,229.81)(357.23,0)
\z(357.23,0)(357.23,231.99)(357.93,231.99)(357.93,0)
\z(357.93,0)(357.93,237.72)(358.62,237.72)(358.62,0)
\z(358.62,0)(358.62,234.26)(359.32,234.26)(359.32,0)
\z(359.32,0)(359.32,227.83)(360.01,227.83)(360.01,0)
\z(360.01,0)(360.01,233.17)(360.71,233.17)(360.71,0)
\z(360.71,0)(360.71,237.82)(361.41,237.82)(361.41,0)
\z(361.41,0)(361.41,230.11)(362.10,230.11)(362.10,0)
\z(362.10,0)(362.10,243.46)(362.80,243.46)(362.80,0)
\z(362.80,0)(362.80,228.33)(363.49,228.33)(363.49,0)
\z(363.49,0)(363.49,240.98)(364.19,240.98)(364.19,0)
\z(364.19,0)(364.19,240.19)(364.88,240.19)(364.88,0)
\z(364.88,0)(364.88,237.13)(365.58,237.13)(365.58,0)
\z(365.58,0)(365.58,239.90)(366.28,239.90)(366.28,0)
\z(366.28,0)(366.28,241.78)(366.97,241.78)(366.97,0)
\z(366.97,0)(366.97,235.55)(367.67,235.55)(367.67,0)
\z(367.67,0)(367.67,247.41)(368.36,247.41)(368.36,0)
\z(368.36,0)(368.36,243.65)(369.06,243.65)(369.06,0)
\z(369.06,0)(369.06,243.16)(369.75,243.16)(369.75,0)
\z(369.75,0)(369.75,243.75)(370.45,243.75)(370.45,0)
\z(370.45,0)(370.45,236.04)(371.15,236.04)(371.15,0)
\z(371.15,0)(371.15,236.63)(371.84,236.63)(371.84,0)
\z(371.84,0)(371.84,243.65)(372.54,243.65)(372.54,0)
\z(372.54,0)(372.54,242.96)(373.23,242.96)(373.23,0)
\z(373.23,0)(373.23,249.09)(373.93,249.09)(373.93,0)
\z(373.93,0)(373.93,236.93)(374.62,236.93)(374.62,0)
\z(374.62,0)(374.62,246.62)(375.32,246.62)(375.32,0)
\z(375.32,0)(375.32,247.21)(376.02,247.21)(376.02,0)
\z(376.02,0)(376.02,241.18)(376.71,241.18)(376.71,0)
\z(376.71,0)(376.71,243.65)(377.41,243.65)(377.41,0)
\z(377.41,0)(377.41,242.86)(378.10,242.86)(378.10,0)
\z(378.10,0)(378.10,256.11)(378.80,256.11)(378.80,0)
\z(378.80,0)(378.80,253.44)(379.49,253.44)(379.49,0)
\z(379.49,0)(379.49,257.30)(380.19,257.30)(380.19,0)
\z(380.19,0)(380.19,252.75)(380.89,252.75)(380.89,0)
\z(380.89,0)(380.89,235.74)(381.58,235.74)(381.58,0)
\z(381.58,0)(381.58,248.70)(382.28,248.70)(382.28,0)
\z(382.28,0)(382.28,259.08)(382.97,259.08)(382.97,0)
\z(382.97,0)(382.97,240.89)(383.67,240.89)(383.67,0)
\z(383.67,0)(383.67,239.60)(384.36,239.60)(384.36,0)
\z(384.36,0)(384.36,250.18)(385.06,250.18)(385.06,0)
\z(385.06,0)(385.06,252.06)(385.75,252.06)(385.75,0)
\z(385.75,0)(385.75,248.60)(386.45,248.60)(386.45,0)
\z(386.45,0)(386.45,249.59)(387.15,249.59)(387.15,0)
\z(387.15,0)(387.15,255.92)(387.84,255.92)(387.84,0)
\z(387.84,0)(387.84,257.40)(388.54,257.40)(388.54,0)
\z(388.54,0)(388.54,254.24)(389.23,254.24)(389.23,0)
\z(389.23,0)(389.23,256.31)(389.93,256.31)(389.93,0)
\z(389.93,0)(389.93,257.00)(390.62,257.00)(390.62,0)
\z(390.62,0)(390.62,253.05)(391.32,253.05)(391.32,0)
\z(391.32,0)(391.32,258.39)(392.02,258.39)(392.02,0)
\z(392.02,0)(392.02,247.51)(392.71,247.51)(392.71,0)
\z(392.71,0)(392.71,253.35)(393.41,253.35)(393.41,0)
\z(393.41,0)(393.41,261.45)(394.10,261.45)(394.10,0)
\z(394.10,0)(394.10,265.31)(394.80,265.31)(394.80,0)
\z(394.80,0)(394.80,265.11)(395.49,265.11)(395.49,0)
\z(395.49,0)(395.49,258.69)(396.19,258.69)(396.19,0)
\z(396.19,0)(396.19,253.05)(396.89,253.05)(396.89,0)
\z(396.89,0)(396.89,264.03)(397.58,264.03)(397.58,0)
\z(397.58,0)(397.58,264.62)(398.28,264.62)(398.28,0)
\z(398.28,0)(398.28,261.95)(398.97,261.95)(398.97,0)
\z(398.97,0)(398.97,259.67)(399.67,259.67)(399.67,0)
\z(399.67,0)(399.67,262.54)(400.36,262.54)(400.36,0)
\z(400.36,0)(400.36,258.69)(401.06,258.69)(401.06,0)
\z(401.06,0)(401.06,257.80)(401.76,257.80)(401.76,0)
\z(401.76,0)(401.76,269.76)(402.45,269.76)(402.45,0)
\z(402.45,0)(402.45,263.63)(403.15,263.63)(403.15,0)
\z(403.15,0)(403.15,250.77)(403.84,250.77)(403.84,0)
\z(403.84,0)(403.84,271.05)(404.54,271.05)(404.54,0)
\z(404.54,0)(404.54,266.50)(405.23,266.50)(405.23,0)
\z(405.23,0)(405.23,256.71)(405.93,256.71)(405.93,0)
\z(405.93,0)(405.93,268.28)(406.63,268.28)(406.63,0)
\z(406.63,0)(406.63,260.96)(407.32,260.96)(407.32,0)
\z(407.32,0)(407.32,259.67)(408.02,259.67)(408.02,0)
\z(408.02,0)(408.02,275.50)(408.71,275.50)(408.71,0)
\z(408.71,0)(408.71,262.34)(409.41,262.34)(409.41,0)
\z(409.41,0)(409.41,264.72)(410.10,264.72)(410.10,0)
\z(410.10,0)(410.10,262.94)(410.80,262.94)(410.80,0)
\z(410.80,0)(410.80,269.76)(411.50,269.76)(411.50,0)
\z(411.50,0)(411.50,266.79)(412.19,266.79)(412.19,0)
\z(412.19,0)(412.19,270.75)(412.89,270.75)(412.89,0)
\z(412.89,0)(412.89,265.90)(413.58,265.90)(413.58,0)
\z(413.58,0)(413.58,269.07)(414.28,269.07)(414.28,0)
\z(414.28,0)(414.28,270.06)(414.97,270.06)(414.97,0)
\z(414.97,0)(414.97,266.99)(415.67,266.99)(415.67,0)
\z(415.67,0)(415.67,259.87)(416.36,259.87)(416.36,0)
\z(416.36,0)(416.36,276.39)(417.06,276.39)(417.06,0)
\z(417.06,0)(417.06,266.69)(417.76,266.69)(417.76,0)
\z(417.76,0)(417.76,263.14)(418.45,263.14)(418.45,0)
\z(418.45,0)(418.45,270.35)(419.15,270.35)(419.15,0)
\z(419.15,0)(419.15,275.79)(419.84,275.79)(419.84,0)
\z(419.84,0)(419.84,272.43)(420.54,272.43)(420.54,0)
\z(420.54,0)(420.54,284.99)(421.23,284.99)(421.23,0)
\z(421.23,0)(421.23,273.32)(421.93,273.32)(421.93,0)
\z(421.93,0)(421.93,277.57)(422.63,277.57)(422.63,0)
\z(422.63,0)(422.63,270.55)(423.32,270.55)(423.32,0)
\z(423.32,0)(423.32,270.85)(424.02,270.85)(424.02,0)
\z(424.02,0)(424.02,264.82)(424.71,264.82)(424.71,0)
\z(424.71,0)(424.71,276.58)(425.41,276.58)(425.41,0)
\z(425.41,0)(425.41,268.87)(426.10,268.87)(426.10,0)
\z(426.10,0)(426.10,276.29)(426.80,276.29)(426.80,0)
\z(426.80,0)(426.80,272.92)(427.50,272.92)(427.50,0)
\z(427.50,0)(427.50,277.57)(428.19,277.57)(428.19,0)
\z(428.19,0)(428.19,269.56)(428.89,269.56)(428.89,0)
\z(428.89,0)(428.89,277.37)(429.58,277.37)(429.58,0)
\z(429.58,0)(429.58,283.21)(430.28,283.21)(430.28,0)
\z(430.28,0)(430.28,276.88)(430.97,276.88)(430.97,0)
\z(430.97,0)(430.97,282.52)(431.67,282.52)(431.67,0)
\z(431.67,0)(431.67,271.24)(432.37,271.24)(432.37,0)
\z(432.37,0)(432.37,276.68)(433.06,276.68)(433.06,0)
\z(433.06,0)(433.06,274.90)(433.76,274.90)(433.76,0)
\z(433.76,0)(433.76,275.20)(434.45,275.20)(434.45,0)
\z(434.45,0)(434.45,268.38)(435.15,268.38)(435.15,0)
\z(435.15,0)(435.15,281.23)(435.84,281.23)(435.84,0)
\z(435.84,0)(435.84,271.24)(436.54,271.24)(436.54,0)
\z(436.54,0)(436.54,290.72)(437.24,290.72)(437.24,0)
\z(437.24,0)(437.24,280.34)(437.93,280.34)(437.93,0)
\z(437.93,0)(437.93,286.67)(438.63,286.67)(438.63,0)
\z(438.63,0)(438.63,270.85)(439.32,270.85)(439.32,0)
\z(439.32,0)(439.32,282.91)(440.02,282.91)(440.02,0)
\z(440.02,0)(440.02,283.80)(440.71,283.80)(440.71,0)
\z(440.71,0)(440.71,281.13)(441.41,281.13)(441.41,0)
\z(441.41,0)(441.41,277.77)(442.11,277.77)(442.11,0)
\z(442.11,0)(442.11,275.20)(442.80,275.20)(442.80,0)
\z(442.80,0)(442.80,277.37)(443.50,277.37)(443.50,0)
\z(443.50,0)(443.50,266.79)(444.19,266.79)(444.19,0)
\z(444.19,0)(444.19,291.42)(444.89,291.42)(444.89,0)
\z(444.89,0)(444.89,279.85)(445.58,279.85)(445.58,0)
\z(445.58,0)(445.58,288.55)(446.28,288.55)(446.28,0)
\z(446.28,0)(446.28,283.11)(446.97,283.11)(446.97,0)
\z(446.97,0)(446.97,285.19)(447.67,285.19)(447.67,0)
\z(447.67,0)(447.67,279.25)(448.37,279.25)(448.37,0)
\z(448.37,0)(448.37,290.03)(449.06,290.03)(449.06,0)
\z(449.06,0)(449.06,276.48)(449.76,276.48)(449.76,0)
\z(449.76,0)(449.76,286.97)(450.45,286.97)(450.45,0)
\z(450.45,0)(450.45,292.80)(451.15,292.80)(451.15,0)
\z(451.15,0)(451.15,272.23)(451.84,272.23)(451.84,0)
\z(451.84,0)(451.84,276.58)(452.54,276.58)(452.54,0)
\z(452.54,0)(452.54,286.27)(453.24,286.27)(453.24,0)
\z(453.24,0)(453.24,288.15)(453.93,288.15)(453.93,0)
\z(453.93,0)(453.93,299.82)(454.63,299.82)(454.63,0)
\z(454.63,0)(454.63,292.60)(455.32,292.60)(455.32,0)
\z(455.32,0)(455.32,283.80)(456.02,283.80)(456.02,0)
\z(456.02,0)(456.02,289.64)(456.71,289.64)(456.71,0)
\z(456.71,0)(456.71,292.41)(457.41,292.41)(457.41,0)
\z(457.41,0)(457.41,286.97)(458.11,286.97)(458.11,0)
\z(458.11,0)(458.11,284.79)(458.80,284.79)(458.80,0)
\z(458.80,0)(458.80,281.63)(459.50,281.63)(459.50,0)
\z(459.50,0)(459.50,287.46)(460.19,287.46)(460.19,0)
\z(460.19,0)(460.19,285.98)(460.89,285.98)(460.89,0)
\z(460.89,0)(460.89,285.19)(461.58,285.19)(461.58,0)
\z(461.58,0)(461.58,284.00)(462.28,284.00)(462.28,0)
\z(462.28,0)(462.28,291.52)(462.98,291.52)(462.98,0)
\z(462.98,0)(462.98,280.44)(463.67,280.44)(463.67,0)
\z(463.67,0)(463.67,287.66)(464.37,287.66)(464.37,0)
\z(464.37,0)(464.37,282.32)(465.06,282.32)(465.06,0)
\z(465.06,0)(465.06,287.46)(465.76,287.46)(465.76,0)
\z(465.76,0)(465.76,294.78)(466.45,294.78)(466.45,0)
\z(466.45,0)(466.45,280.14)(467.15,280.14)(467.15,0)
\z(467.15,0)(467.15,289.04)(467.85,289.04)(467.85,0)
\z(467.85,0)(467.85,276.68)(468.54,276.68)(468.54,0)
\z(468.54,0)(468.54,286.97)(469.24,286.97)(469.24,0)
\z(469.24,0)(469.24,289.54)(469.93,289.54)(469.93,0)
\z(469.93,0)(469.93,276.58)(470.63,276.58)(470.63,0)
\z(470.63,0)(470.63,288.25)(471.32,288.25)(471.32,0)
\z(471.32,0)(471.32,295.17)(472.02,295.17)(472.02,0)
\z(472.02,0)(472.02,292.41)(472.72,292.41)(472.72,0)
\z(472.72,0)(472.72,293.30)(473.41,293.30)(473.41,0)
\z(473.41,0)(473.41,294.28)(474.11,294.28)(474.11,0)
\z(474.11,0)(474.11,295.27)(474.80,295.27)(474.80,0)
\z(474.80,0)(474.80,293.20)(475.50,293.20)(475.50,0)
\z(475.50,0)(475.50,282.91)(476.19,282.91)(476.19,0)
\z(476.19,0)(476.19,299.53)(476.89,299.53)(476.89,0)
\z(476.89,0)(476.89,286.47)(477.58,286.47)(477.58,0)
\z(477.58,0)(477.58,282.22)(478.28,282.22)(478.28,0)
\z(478.28,0)(478.28,295.27)(478.98,295.27)(478.98,0)
\z(478.98,0)(478.98,292.80)(479.67,292.80)(479.67,0)
\z(479.67,0)(479.67,300.61)(480.37,300.61)(480.37,0)
\z(480.37,0)(480.37,287.36)(481.06,287.36)(481.06,0)
\z(481.06,0)(481.06,290.72)(481.76,290.72)(481.76,0)
\z(481.76,0)(481.76,289.83)(482.45,289.83)(482.45,0)
\z(482.45,0)(482.45,293.10)(483.15,293.10)(483.15,0)
\z(483.15,0)(483.15,292.70)(483.85,292.70)(483.85,0)
\z(483.85,0)(483.85,291.22)(484.54,291.22)(484.54,0)
\z(484.54,0)(484.54,288.85)(485.24,288.85)(485.24,0)
\z(485.24,0)(485.24,293.79)(485.93,293.79)(485.93,0)
\z(485.93,0)(485.93,284.49)(486.63,284.49)(486.63,0)
\z(486.63,0)(486.63,282.91)(487.32,282.91)(487.32,0)
\z(487.32,0)(487.32,281.23)(488.02,281.23)(488.02,0)
\z(488.02,0)(488.02,294.48)(488.72,294.48)(488.72,0)
\z(488.72,0)(488.72,290.53)(489.41,290.53)(489.41,0)
\z(489.41,0)(489.41,303.58)(490.11,303.58)(490.11,0)
\z(490.11,0)(490.11,304.86)(490.80,304.86)(490.80,0)
\z(490.80,0)(490.80,294.98)(491.50,294.98)(491.50,0)
\z(491.50,0)(491.50,294.58)(492.19,294.58)(492.19,0)
\z(492.19,0)(492.19,305.95)(492.89,305.95)(492.89,0)
\z(492.89,0)(492.89,287.66)(493.59,287.66)(493.59,0)
\z(493.59,0)(493.59,301.11)(494.28,301.11)(494.28,0)
\z(494.28,0)(494.28,294.88)(494.98,294.88)(494.98,0)
\z(494.98,0)(494.98,291.81)(495.67,291.81)(495.67,0)
\z(495.67,0)(495.67,299.33)(496.37,299.33)(496.37,0)
\z(496.37,0)(496.37,295.97)(497.06,295.97)(497.06,0)
\z(497.06,0)(497.06,298.14)(497.76,298.14)(497.76,0)
\z(497.76,0)(497.76,297.35)(498.46,297.35)(498.46,0)
\z(498.46,0)(498.46,301.11)(499.15,301.11)(499.15,0)
\z(499.15,0)(499.15,289.24)(499.85,289.24)(499.85,0)
\z(499.85,0)(499.85,292.50)(500.54,292.50)(500.54,0)
\z(500.54,0)(500.54,297.15)(501.24,297.15)(501.24,0)
\z(501.24,0)(501.24,302.39)(501.93,302.39)(501.93,0)
\z(501.93,0)(501.93,288.45)(502.63,288.45)(502.63,0)
\z(502.63,0)(502.63,296.16)(503.33,296.16)(503.33,0)
\z(503.33,0)(503.33,295.08)(504.02,295.08)(504.02,0)
\z(504.02,0)(504.02,295.17)(504.72,295.17)(504.72,0)
\z(504.72,0)(504.72,293.30)(505.41,293.30)(505.41,0)
\z(505.41,0)(505.41,299.33)(506.11,299.33)(506.11,0)
\z(506.11,0)(506.11,292.11)(506.80,292.11)(506.80,0)
\z(506.80,0)(506.80,293.49)(507.50,293.49)(507.50,0)
\z(507.50,0)(507.50,297.65)(508.19,297.65)(508.19,0)
\z(508.19,0)(508.19,293.10)(508.89,293.10)(508.89,0)
\z(508.89,0)(508.89,298.73)(509.59,298.73)(509.59,0)
\z(509.59,0)(509.59,287.26)(510.28,287.26)(510.28,0)
\z(510.28,0)(510.28,297.55)(510.98,297.55)(510.98,0)
\z(510.98,0)(510.98,300.12)(511.67,300.12)(511.67,0)
\z(511.67,0)(511.67,293.10)(512.37,293.10)(512.37,0)
\z(512.37,0)(512.37,297.65)(513.06,297.65)(513.06,0)
\z(513.06,0)(513.06,293.00)(513.76,293.00)(513.76,0)
\z(513.76,0)(513.76,291.52)(514.46,291.52)(514.46,0)
\z(514.46,0)(514.46,302.49)(515.15,302.49)(515.15,0)
\z(515.15,0)(515.15,292.80)(515.85,292.80)(515.85,0)
\z(515.85,0)(515.85,302.49)(516.54,302.49)(516.54,0)
\z(516.54,0)(516.54,301.40)(517.24,301.40)(517.24,0)
\z(517.24,0)(517.24,306.15)(517.93,306.15)(517.93,0)
\z(517.93,0)(517.93,304.17)(518.63,304.17)(518.63,0)
\z(518.63,0)(518.63,296.56)(519.33,296.56)(519.33,0)
\z(519.33,0)(519.33,298.24)(520.02,298.24)(520.02,0)
\z(520.02,0)(520.02,295.87)(520.72,295.87)(520.72,0)
\z(520.72,0)(520.72,290.13)(521.41,290.13)(521.41,0)
\z(521.41,0)(521.41,298.54)(522.11,298.54)(522.11,0)
\z(522.11,0)(522.11,298.14)(522.80,298.14)(522.80,0)
\z(522.80,0)(522.80,266.20)(523.50,266.20)(523.50,0)
\z(523.50,0)(523.50,325.04)(524.20,325.04)(524.20,0)
\z(524.20,0)(524.20,300.71)(524.89,300.71)(524.89,0)
\z(524.89,0)(524.89,302.29)(525.59,302.29)(525.59,0)
\z(525.59,0)(525.59,307.93)(526.28,307.93)(526.28,0)
\z(526.28,0)(526.28,303.08)(526.98,303.08)(526.98,0)
\z(526.98,0)(526.98,304.77)(527.67,304.77)(527.67,0)
\z(527.67,0)(527.67,283.90)(528.37,283.90)(528.37,0)
\z(528.37,0)(528.37,299.72)(529.07,299.72)(529.07,0)
\z(529.07,0)(529.07,291.12)(529.76,291.12)(529.76,0)
\z(529.76,0)(529.76,296.76)(530.46,296.76)(530.46,0)
\z(530.46,0)(530.46,291.32)(531.15,291.32)(531.15,0)
\z(531.15,0)(531.15,301.01)(531.85,301.01)(531.85,0)
\z(531.85,0)(531.85,296.36)(532.54,296.36)(532.54,0)
\z(532.54,0)(532.54,299.33)(533.24,299.33)(533.24,0)
\z(533.24,0)(533.24,301.31)(533.94,301.31)(533.94,0)
\z(533.94,0)(533.94,293.59)(534.63,293.59)(534.63,0)
\z(534.63,0)(534.63,293.00)(535.33,293.00)(535.33,0)
\z(535.33,0)(535.33,296.46)(536.02,296.46)(536.02,0)
\z(536.02,0)(536.02,297.05)(536.72,297.05)(536.72,0)
\z(536.72,0)(536.72,301.11)(537.41,301.11)(537.41,0)
\z(537.41,0)(537.41,292.31)(538.11,292.31)(538.11,0)
\z(538.11,0)(538.11,302.19)(538.81,302.19)(538.81,0)
\z(538.81,0)(538.81,299.53)(539.50,299.53)(539.50,0)
\z(539.50,0)(539.50,297.25)(540.20,297.25)(540.20,0)
\z(540.20,0)(540.20,286.57)(540.89,286.57)(540.89,0)
\z(540.89,0)(540.89,284.89)(541.59,284.89)(541.59,0)
\z(541.59,0)(541.59,290.92)(542.28,290.92)(542.28,0)
\z(542.28,0)(542.28,292.41)(542.98,292.41)(542.98,0)
\z(542.98,0)(542.98,286.08)(543.67,286.08)(543.67,0)
\z(543.67,0)(543.67,300.42)(544.37,300.42)(544.37,0)
\z(544.37,0)(544.37,284.10)(545.07,284.10)(545.07,0)
\z(545.07,0)(545.07,296.76)(545.76,296.76)(545.76,0)
\z(545.76,0)(545.76,294.88)(546.46,294.88)(546.46,0)
\z(546.46,0)(546.46,302.29)(547.15,302.29)(547.15,0)
\z(547.15,0)(547.15,286.57)(547.85,286.57)(547.85,0)
\z(547.85,0)(547.85,305.95)(548.54,305.95)(548.54,0)
\z(548.54,0)(548.54,291.02)(549.24,291.02)(549.24,0)
\z(549.24,0)(549.24,287.96)(549.94,287.96)(549.94,0)
\z(549.94,0)(549.94,291.61)(550.63,291.61)(550.63,0)
\z(550.63,0)(550.63,295.27)(551.33,295.27)(551.33,0)
\z(551.33,0)(551.33,297.15)(552.02,297.15)(552.02,0)
\z(552.02,0)(552.02,294.19)(552.72,294.19)(552.72,0)
\z(552.72,0)(552.72,300.32)(553.41,300.32)(553.41,0)
\z(553.41,0)(553.41,285.78)(554.11,285.78)(554.11,0)
\z(554.11,0)(554.11,293.30)(554.81,293.30)(554.81,0)
\z(554.81,0)(554.81,305.95)(555.50,305.95)(555.50,0)
\z(555.50,0)(555.50,297.94)(556.20,297.94)(556.20,0)
\z(556.20,0)(556.20,279.06)(556.89,279.06)(556.89,0)
\z(556.89,0)(556.89,290.13)(557.59,290.13)(557.59,0)
\z(557.59,0)(557.59,293.49)(558.28,293.49)(558.28,0)
\z(558.28,0)(558.28,292.41)(558.98,292.41)(558.98,0)
\z(558.98,0)(558.98,292.70)(559.68,292.70)(559.68,0)
\z(559.68,0)(559.68,295.97)(560.37,295.97)(560.37,0)
\z(560.37,0)(560.37,286.97)(561.07,286.97)(561.07,0)
\z(561.07,0)(561.07,296.36)(561.76,296.36)(561.76,0)
\z(561.76,0)(561.76,278.07)(562.46,278.07)(562.46,0)
\z(562.46,0)(562.46,296.56)(563.15,296.56)(563.15,0)
\z(563.15,0)(563.15,295.27)(563.85,295.27)(563.85,0)
\z(563.85,0)(563.85,289.04)(564.55,289.04)(564.55,0)
\z(564.55,0)(564.55,301.70)(565.24,301.70)(565.24,0)
\z(565.24,0)(565.24,282.22)(565.94,282.22)(565.94,0)
\z(565.94,0)(565.94,283.41)(566.63,283.41)(566.63,0)
\z(566.63,0)(566.63,290.72)(567.33,290.72)(567.33,0)
\z(567.33,0)(567.33,289.14)(568.02,289.14)(568.02,0)
\z(568.02,0)(568.02,287.86)(568.72,287.86)(568.72,0)
\z(568.72,0)(568.72,298.04)(569.42,298.04)(569.42,0)
\z(569.42,0)(569.42,282.22)(570.11,282.22)(570.11,0)
\z(570.11,0)(570.11,291.22)(570.81,291.22)(570.81,0)
\z(570.81,0)(570.81,290.82)(571.50,290.82)(571.50,0)
\z(571.50,0)(571.50,295.77)(572.20,295.77)(572.20,0)
\z(572.20,0)(572.20,284.99)(572.89,284.99)(572.89,0)
\z(572.89,0)(572.89,282.91)(573.59,282.91)(573.59,0)
\z(573.59,0)(573.59,289.24)(574.28,289.24)(574.28,0)
\z(574.28,0)(574.28,295.47)(574.98,295.47)(574.98,0)
\z(574.98,0)(574.98,289.04)(575.68,289.04)(575.68,0)
\z(575.68,0)(575.68,289.34)(576.37,289.34)(576.37,0)
\z(576.37,0)(576.37,294.19)(577.07,294.19)(577.07,0)
\z(577.07,0)(577.07,285.68)(577.76,285.68)(577.76,0)
\z(577.76,0)(577.76,287.07)(578.46,287.07)(578.46,0)
\z(578.46,0)(578.46,295.27)(579.15,295.27)(579.15,0)
\z(579.15,0)(579.15,285.29)(579.85,285.29)(579.85,0)
\z(579.85,0)(579.85,290.82)(580.55,290.82)(580.55,0)
\z(580.55,0)(580.55,293.39)(581.24,293.39)(581.24,0)
\z(581.24,0)(581.24,278.26)(581.94,278.26)(581.94,0)
\z(581.94,0)(581.94,283.51)(582.63,283.51)(582.63,0)
\z(582.63,0)(582.63,285.19)(583.33,285.19)(583.33,0)
\z(583.33,0)(583.33,285.48)(584.02,285.48)(584.02,0)
\z(584.02,0)(584.02,275.69)(584.72,275.69)(584.72,0)
\z(584.72,0)(584.72,300.02)(585.42,300.02)(585.42,0)
\z(585.42,0)(585.42,289.54)(586.11,289.54)(586.11,0)
\z(586.11,0)(586.11,283.51)(586.81,283.51)(586.81,0)
\z(586.81,0)(586.81,285.29)(587.50,285.29)(587.50,0)
\z(587.50,0)(587.50,289.24)(588.20,289.24)(588.20,0)
\z(588.20,0)(588.20,276.39)(588.89,276.39)(588.89,0)
\z(588.89,0)(588.89,294.68)(589.59,294.68)(589.59,0)
\z(589.59,0)(589.59,275.20)(590.29,275.20)(590.29,0)
\z(590.29,0)(590.29,278.76)(590.98,278.76)(590.98,0)
\z(590.98,0)(590.98,285.98)(591.68,285.98)(591.68,0)
\z(591.68,0)(591.68,288.65)(592.37,288.65)(592.37,0)
\z(592.37,0)(592.37,282.02)(593.07,282.02)(593.07,0)
\z(593.07,0)(593.07,279.75)(593.76,279.75)(593.76,0)
\z(593.76,0)(593.76,288.85)(594.46,288.85)(594.46,0)
\z(594.46,0)(594.46,281.33)(595.16,281.33)(595.16,0)
\z(595.16,0)(595.16,288.15)(595.85,288.15)(595.85,0)
\z(595.85,0)(595.85,285.58)(596.55,285.58)(596.55,0)
\z(596.55,0)(596.55,284.40)(597.24,284.40)(597.24,0)
\z(597.24,0)(597.24,286.08)(597.94,286.08)(597.94,0)
\z(597.94,0)(597.94,287.66)(598.63,287.66)(598.63,0)
\z(598.63,0)(598.63,280.34)(599.33,280.34)(599.33,0)
\z(599.33,0)(599.33,281.92)(600.03,281.92)(600.03,0)
\z(600.03,0)(600.03,282.22)(600.72,282.22)(600.72,0)
\z(600.72,0)(600.72,285.09)(601.42,285.09)(601.42,0)
\z(601.42,0)(601.42,278.26)(602.11,278.26)(602.11,0)
\z(602.11,0)(602.11,278.66)(602.81,278.66)(602.81,0)
\z(602.81,0)(602.81,282.81)(603.50,282.81)(603.50,0)
\z(603.50,0)(603.50,285.88)(604.20,285.88)(604.20,0)
\z(604.20,0)(604.20,293.10)(604.89,293.10)(604.89,0)
\z(604.89,0)(604.89,279.55)(605.59,279.55)(605.59,0)
\z(605.59,0)(605.59,281.33)(606.29,281.33)(606.29,0)
\z(606.29,0)(606.29,276.88)(606.98,276.88)(606.98,0)
\z(606.98,0)(606.98,280.74)(607.68,280.74)(607.68,0)
\z(607.68,0)(607.68,279.75)(608.37,279.75)(608.37,0)
\z(608.37,0)(608.37,279.75)(609.07,279.75)(609.07,0)
\z(609.07,0)(609.07,277.37)(609.76,277.37)(609.76,0)
\z(609.76,0)(609.76,273.52)(610.46,273.52)(610.46,0)
\z(610.46,0)(610.46,275.99)(611.16,275.99)(611.16,0)
\z(611.16,0)(611.16,279.25)(611.85,279.25)(611.85,0)
\z(611.85,0)(611.85,282.62)(612.55,282.62)(612.55,0)
\z(612.55,0)(612.55,279.45)(613.24,279.45)(613.24,0)
\z(613.24,0)(613.24,275.69)(613.94,275.69)(613.94,0)
\z(613.94,0)(613.94,280.14)(614.63,280.14)(614.63,0)
\z(614.63,0)(614.63,277.37)(615.33,277.37)(615.33,0)
\z(615.33,0)(615.33,274.41)(616.03,274.41)(616.03,0)
\z(616.03,0)(616.03,274.61)(616.72,274.61)(616.72,0)
\z(616.72,0)(616.72,271.14)(617.42,271.14)(617.42,0)
\z(617.42,0)(617.42,270.55)(618.11,270.55)(618.11,0)
\z(618.11,0)(618.11,273.22)(618.81,273.22)(618.81,0)
\z(618.81,0)(618.81,268.18)(619.50,268.18)(619.50,0)
\z(619.50,0)(619.50,280.34)(620.20,280.34)(620.20,0)
\z(620.20,0)(620.20,270.75)(620.90,270.75)(620.90,0)
\z(620.90,0)(620.90,276.48)(621.59,276.48)(621.59,0)
\z(621.59,0)(621.59,270.06)(622.29,270.06)(622.29,0)
\z(622.29,0)(622.29,270.65)(622.98,270.65)(622.98,0)
\z(622.98,0)(622.98,269.86)(623.68,269.86)(623.68,0)
\z(623.68,0)(623.68,269.96)(624.37,269.96)(624.37,0)
\z(624.37,0)(624.37,273.12)(625.07,273.12)(625.07,0)
\z(625.07,0)(625.07,271.05)(625.77,271.05)(625.77,0)
\z(625.77,0)(625.77,275.10)(626.46,275.10)(626.46,0)
\z(626.46,0)(626.46,269.76)(627.16,269.76)(627.16,0)
\z(627.16,0)(627.16,270.25)(627.85,270.25)(627.85,0)
\z(627.85,0)(627.85,274.80)(628.55,274.80)(628.55,0)
\z(628.55,0)(628.55,265.31)(629.24,265.31)(629.24,0)
\z(629.24,0)(629.24,272.73)(629.94,272.73)(629.94,0)
\z(629.94,0)(629.94,266.60)(630.64,266.60)(630.64,0)
\z(630.64,0)(630.64,267.88)(631.33,267.88)(631.33,0)
\z(631.33,0)(631.33,269.27)(632.03,269.27)(632.03,0)
\z(632.03,0)(632.03,269.07)(632.72,269.07)(632.72,0)
\z(632.72,0)(632.72,272.43)(633.42,272.43)(633.42,0)
\z(633.42,0)(633.42,281.43)(634.11,281.43)(634.11,0)
\z(634.11,0)(634.11,266.00)(634.81,266.00)(634.81,0)
\z(634.81,0)(634.81,264.82)(635.50,264.82)(635.50,0)
\z(635.50,0)(635.50,260.07)(636.20,260.07)(636.20,0)
\z(636.20,0)(636.20,270.65)(636.90,270.65)(636.90,0)
\z(636.90,0)(636.90,259.48)(637.59,259.48)(637.59,0)
\z(637.59,0)(637.59,272.13)(638.29,272.13)(638.29,0)
\z(638.29,0)(638.29,261.45)(638.98,261.45)(638.98,0)
\z(638.98,0)(638.98,269.76)(639.68,269.76)(639.68,0)
\z(639.68,0)(639.68,266.89)(640.37,266.89)(640.37,0)
\z(640.37,0)(640.37,262.54)(641.07,262.54)(641.07,0)
\z(641.07,0)(641.07,260.07)(641.77,260.07)(641.77,0)
\z(641.77,0)(641.77,262.94)(642.46,262.94)(642.46,0)
\z(642.46,0)(642.46,258.29)(643.16,258.29)(643.16,0)
\z(643.16,0)(643.16,265.11)(643.85,265.11)(643.85,0)
\z(643.85,0)(643.85,259.18)(644.55,259.18)(644.55,0)
\z(644.55,0)(644.55,256.71)(645.24,256.71)(645.24,0)
\z(645.24,0)(645.24,262.05)(645.94,262.05)(645.94,0)
\z(645.94,0)(645.94,260.86)(646.64,260.86)(646.64,0)
\z(646.64,0)(646.64,263.73)(647.33,263.73)(647.33,0)
\z(647.33,0)(647.33,257.40)(648.03,257.40)(648.03,0)
\z(648.03,0)(648.03,260.27)(648.72,260.27)(648.72,0)
\z(648.72,0)(648.72,258.88)(649.42,258.88)(649.42,0)
\z(649.42,0)(649.42,253.84)(650.11,253.84)(650.11,0)
\z(650.11,0)(650.11,259.28)(650.81,259.28)(650.81,0)
\z(650.81,0)(650.81,256.91)(651.51,256.91)(651.51,0)
\z(651.51,0)(651.51,261.45)(652.20,261.45)(652.20,0)
\z(652.20,0)(652.20,261.55)(652.90,261.55)(652.90,0)
\z(652.90,0)(652.90,251.47)(653.59,251.47)(653.59,0)
\z(653.59,0)(653.59,248.90)(654.29,248.90)(654.29,0)
\z(654.29,0)(654.29,250.38)(654.98,250.38)(654.98,0)
\z(654.98,0)(654.98,250.38)(655.68,250.38)(655.68,0)
\z(655.68,0)(655.68,253.25)(656.38,253.25)(656.38,0)
\z(656.38,0)(656.38,253.94)(657.07,253.94)(657.07,0)
\z(657.07,0)(657.07,257.40)(657.77,257.40)(657.77,0)
\z(657.77,0)(657.77,250.08)(658.46,250.08)(658.46,0)
\z(658.46,0)(658.46,256.21)(659.16,256.21)(659.16,0)
\z(659.16,0)(659.16,263.23)(659.85,263.23)(659.85,0)
\z(659.85,0)(659.85,249.09)(660.55,249.09)(660.55,0)
\z(660.55,0)(660.55,251.07)(661.25,251.07)(661.25,0)
\z(661.25,0)(661.25,254.63)(661.94,254.63)(661.94,0)
\z(661.94,0)(661.94,255.32)(662.64,255.32)(662.64,0)
\z(662.64,0)(662.64,243.56)(663.33,243.56)(663.33,0)
\z(663.33,0)(663.33,244.54)(664.03,244.54)(664.03,0)
\z(664.03,0)(664.03,245.14)(664.72,245.14)(664.72,0)
\z(664.72,0)(664.72,247.31)(665.42,247.31)(665.42,0)
\z(665.42,0)(665.42,253.35)(666.11,253.35)(666.11,0)
\z(666.11,0)(666.11,250.77)(666.81,250.77)(666.81,0)
\z(666.81,0)(666.81,256.61)(667.51,256.61)(667.51,0)
\z(667.51,0)(667.51,251.96)(668.20,251.96)(668.20,0)
\z(668.20,0)(668.20,240.39)(668.90,240.39)(668.90,0)
\z(668.90,0)(668.90,246.03)(669.59,246.03)(669.59,0)
\z(669.59,0)(669.59,248.70)(670.29,248.70)(670.29,0)
\z(670.29,0)(670.29,245.14)(670.98,245.14)(670.98,0)
\z(670.98,0)(670.98,233.86)(671.68,233.86)(671.68,0)
\z(671.68,0)(671.68,244.15)(672.38,244.15)(672.38,0)
\z(672.38,0)(672.38,246.52)(673.07,246.52)(673.07,0)
\z(673.07,0)(673.07,247.71)(673.77,247.71)(673.77,0)
\z(673.77,0)(673.77,241.08)(674.46,241.08)(674.46,0)
\z(674.46,0)(674.46,239.60)(675.16,239.60)(675.16,0)
\z(675.16,0)(675.16,241.18)(675.85,241.18)(675.85,0)
\z(675.85,0)(675.85,235.94)(676.55,235.94)(676.55,0)
\z(676.55,0)(676.55,239.50)(677.25,239.50)(677.25,0)
\z(677.25,0)(677.25,246.62)(677.94,246.62)(677.94,0)
\z(677.94,0)(677.94,244.84)(678.64,244.84)(678.64,0)
\z(678.64,0)(678.64,234.95)(679.33,234.95)(679.33,0)
\z(679.33,0)(679.33,232.68)(680.03,232.68)(680.03,0)
\z(680.03,0)(680.03,249.69)(680.72,249.69)(680.72,0)
\z(680.72,0)(680.72,233.57)(681.42,233.57)(681.42,0)
\z(681.42,0)(681.42,239.80)(682.12,239.80)(682.12,0)
\z(682.12,0)(682.12,235.25)(682.81,235.25)(682.81,0)
\z(682.81,0)(682.81,236.63)(683.51,236.63)(683.51,0)
\z(683.51,0)(683.51,244.05)(684.20,244.05)(684.20,0)
\z(684.20,0)(684.20,233.96)(684.90,233.96)(684.90,0)
\z(684.90,0)(684.90,235.94)(685.59,235.94)(685.59,0)
\z(685.59,0)(685.59,234.56)(686.29,234.56)(686.29,0)
\z(686.29,0)(686.29,235.35)(686.99,235.35)(686.99,0)
\z(686.99,0)(686.99,232.48)(687.68,232.48)(687.68,0)
\z(687.68,0)(687.68,232.28)(688.38,232.28)(688.38,0)
\z(688.38,0)(688.38,224.77)(689.07,224.77)(689.07,0)
\z(689.07,0)(689.07,226.55)(689.77,226.55)(689.77,0)
\z(689.77,0)(689.77,231.69)(690.46,231.69)(690.46,0)
\z(690.46,0)(690.46,239.11)(691.16,239.11)(691.16,0)
\z(691.16,0)(691.16,232.78)(691.86,232.78)(691.86,0)
\z(691.86,0)(691.86,227.04)(692.55,227.04)(692.55,0)
\z(692.55,0)(692.55,234.06)(693.25,234.06)(693.25,0)
\z(693.25,0)(693.25,235.05)(693.94,235.05)(693.94,0)
\z(693.94,0)(693.94,228.72)(694.64,228.72)(694.64,0)
\z(694.64,0)(694.64,221.70)(695.33,221.70)(695.33,0)
\z(695.33,0)(695.33,227.64)(696.03,227.64)(696.03,0)
\z(696.03,0)(696.03,224.87)(696.72,224.87)(696.72,0)
\z(696.72,0)(696.72,228.53)(697.42,228.53)(697.42,0)
\z(697.42,0)(697.42,222.10)(698.12,222.10)(698.12,0)
\z(698.12,0)(698.12,227.34)(698.81,227.34)(698.81,0)
\z(698.81,0)(698.81,211.12)(699.51,211.12)(699.51,0)
\z(699.51,0)(699.51,209.24)(700.20,209.24)(700.20,0)
\z(700.20,0)(700.20,220.81)(700.90,220.81)(700.90,0)
\z(700.90,0)(700.90,219.82)(701.59,219.82)(701.59,0)
\z(701.59,0)(701.59,232.97)(702.29,232.97)(702.29,0)
\z(702.29,0)(702.29,218.74)(702.99,218.74)(702.99,0)
\z(702.99,0)(702.99,222.89)(703.68,222.89)(703.68,0)
\z(703.68,0)(703.68,213.59)(704.38,213.59)(704.38,0)
\z(704.38,0)(704.38,218.14)(705.07,218.14)(705.07,0)
\z(705.07,0)(705.07,221.60)(705.77,221.60)(705.77,0)
\z(705.77,0)(705.77,211.32)(706.46,211.32)(706.46,0)
\z(706.46,0)(706.46,226.94)(707.16,226.94)(707.16,0)
\z(707.16,0)(707.16,216.76)(707.86,216.76)(707.86,0)
\z(707.86,0)(707.86,220.12)(708.55,220.12)(708.55,0)
\z(708.55,0)(708.55,207.46)(709.25,207.46)(709.25,0)
\z(709.25,0)(709.25,211.42)(709.94,211.42)(709.94,0)
\z(709.94,0)(709.94,217.75)(710.64,217.75)(710.64,0)
\z(710.64,0)(710.64,210.82)(711.33,210.82)(711.33,0)
\z(711.33,0)(711.33,217.94)(712.03,217.94)(712.03,0)
\z(712.03,0)(712.03,212.31)(712.73,212.31)(712.73,0)
\z(712.73,0)(712.73,216.36)(713.42,216.36)(713.42,0)
\z(713.42,0)(713.42,210.03)(714.12,210.03)(714.12,0)
\z(714.12,0)(714.12,206.77)(714.81,206.77)(714.81,0)
\z(714.81,0)(714.81,203.21)(715.51,203.21)(715.51,0)
\z(715.51,0)(715.51,204.89)(716.20,204.89)(716.20,0)
\z(716.20,0)(716.20,202.81)(716.90,202.81)(716.90,0)
\z(716.90,0)(716.90,202.62)(717.60,202.62)(717.60,0)
\z(717.60,0)(717.60,205.39)(718.29,205.39)(718.29,0)
\z(718.29,0)(718.29,205.19)(718.99,205.19)(718.99,0)
\z(718.99,0)(718.99,206.57)(719.68,206.57)(719.68,0)
\z(719.68,0)(719.68,207.26)(720.38,207.26)(720.38,0)
\z(720.38,0)(720.38,204.20)(721.07,204.20)(721.07,0)
\z(721.07,0)(721.07,199.85)(721.77,199.85)(721.77,0)
\z(721.77,0)(721.77,192.33)(722.47,192.33)(722.47,0)
\z(722.47,0)(722.47,197.77)(723.16,197.77)(723.16,0)
\z(723.16,0)(723.16,199.95)(723.86,199.95)(723.86,0)
\z(723.86,0)(723.86,198.56)(724.55,198.56)(724.55,0)
\z(724.55,0)(724.55,195.79)(725.25,195.79)(725.25,0)
\z(725.25,0)(725.25,198.96)(725.94,198.96)(725.94,0)
\z(725.94,0)(725.94,192.93)(726.64,192.93)(726.64,0)
\z(726.64,0)(726.64,195.60)(727.33,195.60)(727.33,0)
\z(727.33,0)(727.33,188.97)(728.03,188.97)(728.03,0)
\z(728.03,0)(728.03,201.03)(728.73,201.03)(728.73,0)
\z(728.73,0)(728.73,192.04)(729.42,192.04)(729.42,0)
\z(729.42,0)(729.42,190.16)(730.12,190.16)(730.12,0)
\z(730.12,0)(730.12,177.60)(730.81,177.60)(730.81,0)
\z(730.81,0)(730.81,181.06)(731.51,181.06)(731.51,0)
\z(731.51,0)(731.51,184.22)(732.20,184.22)(732.20,0)
\z(732.20,0)(732.20,183.33)(732.90,183.33)(732.90,0)
\z(732.90,0)(732.90,186.99)(733.60,186.99)(733.60,0)
\z(733.60,0)(733.60,170.28)(734.29,170.28)(734.29,0)
\z(734.29,0)(734.29,180.86)(734.99,180.86)(734.99,0)
\z(734.99,0)(734.99,177.10)(735.68,177.10)(735.68,0)
\z(735.68,0)(735.68,183.33)(736.38,183.33)(736.38,0)
\z(736.38,0)(736.38,175.92)(737.07,175.92)(737.07,0)
\z(737.07,0)(737.07,182.25)(737.77,182.25)(737.77,0)
\z(737.77,0)(737.77,181.26)(738.47,181.26)(738.47,0)
\z(738.47,0)(738.47,183.14)(739.16,183.14)(739.16,0)
\z(739.16,0)(739.16,173.25)(739.86,173.25)(739.86,0)
\z(739.86,0)(739.86,177.90)(740.55,177.90)(740.55,0)
\z(740.55,0)(740.55,177.90)(741.25,177.90)(741.25,0)
\z(741.25,0)(741.25,170.68)(741.94,170.68)(741.94,0)
\z(741.94,0)(741.94,174.83)(742.64,174.83)(742.64,0)
\z(742.64,0)(742.64,179.08)(743.34,179.08)(743.34,0)
\z(743.34,0)(743.34,164.55)(744.03,164.55)(744.03,0)
\z(744.03,0)(744.03,170.58)(744.73,170.58)(744.73,0)
\z(744.73,0)(744.73,169.98)(745.42,169.98)(745.42,0)
\z(745.42,0)(745.42,164.94)(746.12,164.94)(746.12,0)
\z(746.12,0)(746.12,164.74)(746.81,164.74)(746.81,0)
\z(746.81,0)(746.81,167.71)(747.51,167.71)(747.51,0)
\z(747.51,0)(747.51,163.46)(748.21,163.46)(748.21,0)
\z(748.21,0)(748.21,162.96)(748.90,162.96)(748.90,0)
\z(748.90,0)(748.90,157.92)(749.60,157.92)(749.60,0)
\z(749.60,0)(749.60,158.12)(750.29,158.12)(750.29,0)
\z(750.29,0)(750.29,162.77)(750.99,162.77)(750.99,0)
\z(750.99,0)(750.99,163.36)(751.68,163.36)(751.68,0)
\z(751.68,0)(751.68,151.59)(752.38,151.59)(752.38,0)
\z(752.38,0)(752.38,145.96)(753.08,145.96)(753.08,0)
\z(753.08,0)(753.08,150.50)(753.77,150.50)(753.77,0)
\z(753.77,0)(753.77,150.41)(754.47,150.41)(754.47,0)
\z(754.47,0)(754.47,146.45)(755.16,146.45)(755.16,0)
\z(755.16,0)(755.16,148.43)(755.86,148.43)(755.86,0)
\z(755.86,0)(755.86,152.09)(756.55,152.09)(756.55,0)
\z(756.55,0)(756.55,152.78)(757.25,152.78)(757.25,0)
\z(757.25,0)(757.25,147.74)(757.94,147.74)(757.94,0)
\z(757.94,0)(757.94,142.59)(758.64,142.59)(758.64,0)
\z(758.64,0)(758.64,141.41)(759.34,141.41)(759.34,0)
\z(759.34,0)(759.34,139.82)(760.03,139.82)(760.03,0)
\z(760.03,0)(760.03,137.85)(760.73,137.85)(760.73,0)
\z(760.73,0)(760.73,139.43)(761.42,139.43)(761.42,0)
\z(761.42,0)(761.42,133.79)(762.12,133.79)(762.12,0)
\z(762.12,0)(762.12,133.10)(762.81,133.10)(762.81,0)
\z(762.81,0)(762.81,133.00)(763.51,133.00)(763.51,0)
\z(763.51,0)(763.51,127.86)(764.21,127.86)(764.21,0)
\z(764.21,0)(764.21,130.43)(764.90,130.43)(764.90,0)
\z(764.90,0)(764.90,122.62)(765.60,122.62)(765.60,0)
\z(765.60,0)(765.60,121.93)(766.29,121.93)(766.29,0)
\z(766.29,0)(766.29,115.50)(766.99,115.50)(766.99,0)
\z(766.99,0)(766.99,115.40)(767.68,115.40)(767.68,0)
\z(767.68,0)(767.68,120.74)(768.38,120.74)(768.38,0)
\z(768.38,0)(768.38,112.33)(769.08,112.33)(769.08,0)
\z(769.08,0)(769.08,112.04)(769.77,112.04)(769.77,0)
\z(769.77,0)(769.77,105.51)(770.47,105.51)(770.47,0)
\z(770.47,0)(770.47,99.97)(771.16,99.97)(771.16,0)
\z(771.16,0)(771.16,99.58)(771.86,99.58)(771.86,0)
\z(771.86,0)(771.86,93.05)(772.55,93.05)(772.55,0)
\z(772.55,0)(772.55,85.44)(773.25,85.44)(773.25,0)
\z(773.25,0)(773.25,79.11)(773.95,79.11)(773.95,0)
\z(773.95,0)(773.95,79.80)(774.64,79.80)(774.64,0)
\z(774.64,0)(774.64,76.74)(775.34,76.74)(775.34,0)
\z(775.34,0)(775.34,75.45)(776.03,75.45)(776.03,0)
\z(776.03,0)(776.03,76.93)(776.73,76.93)(776.73,0)
\z(776.73,0)(776.73,79.11)(777.42,79.11)(777.42,0)
\z(777.42,0)(777.42,82.37)(778.12,82.37)(778.12,0)
\z(778.12,0)(778.12,80.49)(778.82,80.49)(778.82,0)
\z(778.82,0)(778.82,71.00)(779.51,71.00)(779.51,0)
\z(779.51,0)(779.51,70.51)(780.21,70.51)(780.21,0)
\z(780.21,0)(780.21,75.94)(780.90,75.94)(780.90,0)
\z(780.90,0)(780.90,72.68)(781.60,72.68)(781.60,0)
\z(781.60,0)(781.60,75.65)(782.29,75.65)(782.29,0)
\z(782.29,0)(782.29,71.40)(782.99,71.40)(782.99,0)
\z(782.99,0)(782.99,76.64)(783.69,76.64)(783.69,0)
\z(783.69,0)(783.69,72.88)(784.38,72.88)(784.38,0)
\z(784.38,0)(784.38,76.54)(785.08,76.54)(785.08,0)
\z(785.08,0)(785.08,71.69)(785.77,71.69)(785.77,0)
\z(785.77,0)(785.77,72.29)(786.47,72.29)(786.47,0)
\z(786.47,0)(786.47,69.42)(787.16,69.42)(787.16,0)
\z(787.16,0)(787.16,71.69)(787.86,71.69)(787.86,0)
\z(787.86,0)(787.86,74.76)(788.56,74.76)(788.56,0)
\z(788.56,0)(788.56,76.04)(789.25,76.04)(789.25,0)
\z(789.25,0)(789.25,75.05)(789.95,75.05)(789.95,0)
\z(789.95,0)(789.95,69.12)(790.64,69.12)(790.64,0)
\z(790.64,0)(790.64,73.57)(791.34,73.57)(791.34,0)
\z(791.34,0)(791.34,68.23)(792.03,68.23)(792.03,0)
\z(792.03,0)(792.03,70.41)(792.73,70.41)(792.73,0)
\z(792.73,0)(792.73,72.29)(793.42,72.29)(793.42,0)
\z(793.42,0)(793.42,73.97)(794.12,73.97)(794.12,0)
\z(794.12,0)(794.12,75.45)(794.82,75.45)(794.82,0)
\z(794.82,0)(794.82,69.32)(795.51,69.32)(795.51,0)
\z(795.51,0)(795.51,72.09)(796.21,72.09)(796.21,0)
\z(796.21,0)(796.21,70.70)(796.90,70.70)(796.90,0)
\z(796.90,0)(796.90,73.97)(797.60,73.97)(797.60,0)
\z(797.60,0)(797.60,71.89)(798.29,71.89)(798.29,0)
\z(798.29,0)(798.29,70.60)(798.99,70.60)(798.99,0)
\z(798.99,0)(798.99,68.33)(799.69,68.33)(799.69,0)
\z(799.69,0)(799.69,71.89)(800.38,71.89)(800.38,0)
\z(800.38,0)(800.38,67.84)(801.08,67.84)(801.08,0)
\z(801.08,0)(801.08,66.95)(801.77,66.95)(801.77,0)
\z(801.77,0)(801.77,70.31)(802.47,70.31)(802.47,0)
\z(802.47,0)(802.47,65.46)(803.16,65.46)(803.16,0)
\z(803.16,0)(803.16,69.22)(803.86,69.22)(803.86,0)
\z(803.86,0)(803.86,71.69)(804.56,71.69)(804.56,0)
\z(804.56,0)(804.56,65.66)(805.25,65.66)(805.25,0)
\z(805.25,0)(805.25,68.53)(805.95,68.53)(805.95,0)
\z(805.95,0)(805.95,66.65)(806.64,66.65)(806.64,0)
\z(806.64,0)(806.64,67.14)(807.34,67.14)(807.34,0)
\z(807.34,0)(807.34,69.52)(808.03,69.52)(808.03,0)
\z(808.03,0)(808.03,65.66)(808.73,65.66)(808.73,0)
\z(808.73,0)(808.73,66.35)(809.43,66.35)(809.43,0)
\z(809.43,0)(809.43,63.39)(810.12,63.39)(810.12,0)
\z(810.12,0)(810.12,65.66)(810.82,65.66)(810.82,0)
\z(810.82,0)(810.82,67.04)(811.51,67.04)(811.51,0)
\z(811.51,0)(811.51,70.01)(812.21,70.01)(812.21,0)
\z(812.21,0)(812.21,65.86)(812.90,65.86)(812.90,0)
\z(812.90,0)(812.90,71.00)(813.60,71.00)(813.60,0)
\z(813.60,0)(813.60,67.54)(814.30,67.54)(814.30,0)
\z(814.30,0)(814.30,68.92)(814.99,68.92)(814.99,0)
\z(814.99,0)(814.99,67.14)(815.69,67.14)(815.69,0)
\z(815.69,0)(815.69,61.61)(816.38,61.61)(816.38,0)
\z(816.38,0)(816.38,66.75)(817.08,66.75)(817.08,0)
\z(817.08,0)(817.08,65.76)(817.77,65.76)(817.77,0)
\z(817.77,0)(817.77,70.51)(818.47,70.51)(818.47,0)
\z(818.47,0)(818.47,66.55)(819.17,66.55)(819.17,0)
\z(819.17,0)(819.17,65.07)(819.86,65.07)(819.86,0)
\z(819.86,0)(819.86,65.86)(820.56,65.86)(820.56,0)
\z(820.56,0)(820.56,64.97)(821.25,64.97)(821.25,0)
\z(821.25,0)(821.25,63.39)(821.95,63.39)(821.95,0)
\z(821.95,0)(821.95,64.77)(822.64,64.77)(822.64,0)
\z(822.64,0)(822.64,62.99)(823.34,62.99)(823.34,0)
\z(823.34,0)(823.34,68.73)(824.03,68.73)(824.03,0)
\z(824.03,0)(824.03,64.57)(824.73,64.57)(824.73,0)
\z(824.73,0)(824.73,61.21)(825.43,61.21)(825.43,0)
\z(825.43,0)(825.43,66.06)(826.12,66.06)(826.12,0)
\z(826.12,0)(826.12,65.46)(826.82,65.46)(826.82,0)
\z(826.82,0)(826.82,67.54)(827.51,67.54)(827.51,0)
\z(827.51,0)(827.51,65.66)(828.21,65.66)(828.21,0)
\z(828.21,0)(828.21,61.70)(828.90,61.70)(828.90,0)
\z(828.90,0)(828.90,62.00)(829.60,62.00)(829.60,0)
\z(829.60,0)(829.60,62.50)(830.30,62.50)(830.30,0)
\z(830.30,0)(830.30,58.24)(830.99,58.24)(830.99,0)
\z(830.99,0)(830.99,68.43)(831.69,68.43)(831.69,0)
\z(831.69,0)(831.69,61.90)(832.38,61.90)(832.38,0)
\z(832.38,0)(832.38,61.51)(833.08,61.51)(833.08,0)
\z(833.08,0)(833.08,60.81)(833.77,60.81)(833.77,0)
\z(833.77,0)(833.77,63.48)(834.47,63.48)(834.47,0)
\z(834.47,0)(834.47,61.80)(835.17,61.80)(835.17,0)
\z(835.17,0)(835.17,58.74)(835.86,58.74)(835.86,0)
\z(835.86,0)(835.86,59.03)(836.56,59.03)(836.56,0)
\z(836.56,0)(836.56,60.52)(837.25,60.52)(837.25,0)
\z(837.25,0)(837.25,56.07)(837.95,56.07)(837.95,0)
\z(837.95,0)(837.95,60.42)(838.64,60.42)(838.64,0)
\z(838.64,0)(838.64,59.43)(839.34,59.43)(839.34,0)
\z(839.34,0)(839.34,54.98)(840.04,54.98)(840.04,0)
\z(840.04,0)(840.04,58.24)(840.73,58.24)(840.73,0)
\z(840.73,0)(840.73,55.87)(841.43,55.87)(841.43,0)
\z(841.43,0)(841.43,58.74)(842.12,58.74)(842.12,0)
\z(842.12,0)(842.12,64.47)(842.82,64.47)(842.82,0)
\z(842.82,0)(842.82,59.73)(843.51,59.73)(843.51,0)
\z(843.51,0)(843.51,61.51)(844.21,61.51)(844.21,0)
\z(844.21,0)(844.21,62.00)(844.91,62.00)(844.91,0)
\z(844.91,0)(844.91,60.12)(845.60,60.12)(845.60,0)
\z(845.60,0)(845.60,55.18)(846.30,55.18)(846.30,0)
\z(846.30,0)(846.30,57.85)(846.99,57.85)(846.99,0)
\z(846.99,0)(846.99,55.47)(847.69,55.47)(847.69,0)
\z(847.69,0)(847.69,58.64)(848.38,58.64)(848.38,0)
\z(848.38,0)(848.38,53.69)(849.08,53.69)(849.08,0)
\z(849.08,0)(849.08,51.12)(849.78,51.12)(849.78,0)
\z(849.78,0)(849.78,57.75)(850.47,57.75)(850.47,0)
\z(850.47,0)(850.47,61.31)(851.17,61.31)(851.17,0)
\z(851.17,0)(851.17,56.56)(851.86,56.56)(851.86,0)
\z(851.86,0)(851.86,54.09)(852.56,54.09)(852.56,0)
\z(852.56,0)(852.56,58.14)(853.25,58.14)(853.25,0)
\z(853.25,0)(853.25,59.43)(853.95,59.43)(853.95,0)
\z(853.95,0)(853.95,52.90)(854.64,52.90)(854.64,0)
\z(854.64,0)(854.64,57.85)(855.34,57.85)(855.34,0)
\z(855.34,0)(855.34,56.36)(856.04,56.36)(856.04,0)
\z(856.04,0)(856.04,50.14)(856.73,50.14)(856.73,0)
\z(856.73,0)(856.73,52.81)(857.43,52.81)(857.43,0)
\z(857.43,0)(857.43,52.81)(858.12,52.81)(858.12,0)
\z(858.12,0)(858.12,53.50)(858.82,53.50)(858.82,0)
\z(858.82,0)(858.82,57.55)(859.51,57.55)(859.51,0)
\z(859.51,0)(859.51,51.92)(860.21,51.92)(860.21,0)
\z(860.21,0)(860.21,55.08)(860.91,55.08)(860.91,0)
\z(860.91,0)(860.91,52.21)(861.60,52.21)(861.60,0)
\z(861.60,0)(861.60,54.58)(862.30,54.58)(862.30,0)
\z(862.30,0)(862.30,50.63)(862.99,50.63)(862.99,0)
\z(862.99,0)(862.99,56.07)(863.69,56.07)(863.69,0)
\z(863.69,0)(863.69,52.71)(864.38,52.71)(864.38,0)
\z(864.38,0)(864.38,52.41)(865.08,52.41)(865.08,0)
\z(865.08,0)(865.08,51.72)(865.78,51.72)(865.78,0)
\z(865.78,0)(865.78,53.69)(866.47,53.69)(866.47,0)
\z(866.47,0)(866.47,52.11)(867.17,52.11)(867.17,0)
\z(867.17,0)(867.17,51.62)(867.86,51.62)(867.86,0)
\z(867.86,0)(867.86,52.51)(868.56,52.51)(868.56,0)
\z(868.56,0)(868.56,51.12)(869.25,51.12)(869.25,0)
\z(869.25,0)(869.25,49.34)(869.95,49.34)(869.95,0)
\z(869.95,0)(869.95,48.75)(870.65,48.75)(870.65,0)
\z(870.65,0)(870.65,50.43)(871.34,50.43)(871.34,0)
\z(871.34,0)(871.34,52.01)(872.04,52.01)(872.04,0)
\z(872.04,0)(872.04,49.94)(872.73,49.94)(872.73,0)
\z(872.73,0)(872.73,49.25)(873.43,49.25)(873.43,0)
\z(873.43,0)(873.43,48.06)(874.12,48.06)(874.12,0)
\z(874.12,0)(874.12,49.74)(874.82,49.74)(874.82,0)
\z(874.82,0)(874.82,48.85)(875.52,48.85)(875.52,0)
\z(875.52,0)(875.52,50.73)(876.21,50.73)(876.21,0)
\z(876.21,0)(876.21,50.04)(876.91,50.04)(876.91,0)
\z(876.91,0)(876.91,50.04)(877.60,50.04)(877.60,0)
\z(877.60,0)(877.60,47.27)(878.30,47.27)(878.30,0)
\z(878.30,0)(878.30,50.63)(878.99,50.63)(878.99,0)
\z(878.99,0)(878.99,45.39)(879.69,45.39)(879.69,0)
\z(879.69,0)(879.69,47.56)(880.39,47.56)(880.39,0)
\z(880.39,0)(880.39,46.48)(881.08,46.48)(881.08,0)
\z(881.08,0)(881.08,49.25)(881.78,49.25)(881.78,0)
\z(881.78,0)(881.78,46.67)(882.47,46.67)(882.47,0)
\z(882.47,0)(882.47,44.20)(883.17,44.20)(883.17,0)
\z(883.17,0)(883.17,44.60)(883.86,44.60)(883.86,0)
\z(883.86,0)(883.86,48.75)(884.56,48.75)(884.56,0)
\z(884.56,0)(884.56,46.28)(885.25,46.28)(885.25,0)
\z(885.25,0)(885.25,46.67)(885.95,46.67)(885.95,0)
\z(885.95,0)(885.95,44.00)(886.65,44.00)(886.65,0)
\z(886.65,0)(886.65,42.82)(887.34,42.82)(887.34,0)
\z(887.34,0)(887.34,45.78)(888.04,45.78)(888.04,0)
\z(888.04,0)(888.04,45.88)(888.73,45.88)(888.73,0)
\z(888.73,0)(888.73,44.89)(889.43,44.89)(889.43,0)
\z(889.43,0)(889.43,47.37)(890.12,47.37)(890.12,0)
\z(890.12,0)(890.12,43.31)(890.82,43.31)(890.82,0)
\z(890.82,0)(890.82,40.05)(891.52,40.05)(891.52,0)
\z(891.52,0)(891.52,41.63)(892.21,41.63)(892.21,0)
\z(892.21,0)(892.21,43.81)(892.91,43.81)(892.91,0)
\z(892.91,0)(892.91,44.60)(893.60,44.60)(893.60,0)
\z(893.60,0)(893.60,47.07)(894.30,47.07)(894.30,0)
\z(894.30,0)(894.30,43.02)(894.99,43.02)(894.99,0)
\z(894.99,0)(894.99,44.10)(895.69,44.10)(895.69,0)
\z(895.69,0)(895.69,45.59)(896.39,45.59)(896.39,0)
\z(896.39,0)(896.39,40.25)(897.08,40.25)(897.08,0)
\z(897.08,0)(897.08,42.32)(897.78,42.32)(897.78,0)
\z(897.78,0)(897.78,41.33)(898.47,41.33)(898.47,0)
\z(898.47,0)(898.47,38.37)(899.17,38.37)(899.17,0)
\z(899.17,0)(899.17,42.32)(899.86,42.32)(899.86,0)
\z(899.86,0)(899.86,43.61)(900.56,43.61)(900.56,0)
\z(900.56,0)(900.56,37.08)(901.26,37.08)(901.26,0)
\z(901.26,0)(901.26,40.54)(901.95,40.54)(901.95,0)
\z(901.95,0)(901.95,43.81)(902.65,43.81)(902.65,0)
\z(902.65,0)(902.65,44.30)(903.34,44.30)(903.34,0)
\z(903.34,0)(903.34,43.02)(904.04,43.02)(904.04,0)
\z(904.04,0)(904.04,39.36)(904.73,39.36)(904.73,0)
\z(904.73,0)(904.73,40.74)(905.43,40.74)(905.43,0)
\z(905.43,0)(905.43,37.58)(906.13,37.58)(906.13,0)
\z(906.13,0)(906.13,41.14)(906.82,41.14)(906.82,0)
\z(906.82,0)(906.82,37.77)(907.52,37.77)(907.52,0)
\z(907.52,0)(907.52,40.94)(908.21,40.94)(908.21,0)
\z(908.21,0)(908.21,38.66)(908.91,38.66)(908.91,0)
\z(908.91,0)(908.91,35.99)(909.60,35.99)(909.60,0)
\z(909.60,0)(909.60,37.58)(910.30,37.58)(910.30,0)
\z(910.30,0)(910.30,39.75)(911.00,39.75)(911.00,0)
\z(911.00,0)(911.00,41.43)(911.69,41.43)(911.69,0)
\z(911.69,0)(911.69,36.98)(912.39,36.98)(912.39,0)
\z(912.39,0)(912.39,37.87)(913.08,37.87)(913.08,0)
\z(913.08,0)(913.08,33.92)(913.78,33.92)(913.78,0)
\z(913.78,0)(913.78,34.51)(914.47,34.51)(914.47,0)
\z(914.47,0)(914.47,41.24)(915.17,41.24)(915.17,0)
\z(915.17,0)(915.17,35.99)(915.86,35.99)(915.86,0)
\z(915.86,0)(915.86,38.66)(916.56,38.66)(916.56,0)
\z(916.56,0)(916.56,37.68)(917.26,37.68)(917.26,0)
\z(917.26,0)(917.26,35.90)(917.95,35.90)(917.95,0)
\z(917.95,0)(917.95,35.70)(918.65,35.70)(918.65,0)
\z(918.65,0)(918.65,38.37)(919.34,38.37)(919.34,0)
\z(919.34,0)(919.34,35.99)(920.04,35.99)(920.04,0)
\z(920.04,0)(920.04,37.08)(920.73,37.08)(920.73,0)
\z(920.73,0)(920.73,34.81)(921.43,34.81)(921.43,0)
\z(921.43,0)(921.43,35.20)(922.13,35.20)(922.13,0)
\z(922.13,0)(922.13,32.14)(922.82,32.14)(922.82,0)
\z(922.82,0)(922.82,33.13)(923.52,33.13)(923.52,0)
\z(923.52,0)(923.52,32.14)(924.21,32.14)(924.21,0)
\z(924.21,0)(924.21,35.20)(924.91,35.20)(924.91,0)
\z(924.91,0)(924.91,32.83)(925.60,32.83)(925.60,0)
\z(925.60,0)(925.60,32.24)(926.30,32.24)(926.30,0)
\z(926.30,0)(926.30,30.85)(927.00,30.85)(927.00,0)
\z(927.00,0)(927.00,31.25)(927.69,31.25)(927.69,0)
\z(927.69,0)(927.69,32.63)(928.39,32.63)(928.39,0)
\z(928.39,0)(928.39,31.15)(929.08,31.15)(929.08,0)
\z(929.08,0)(929.08,32.73)(929.78,32.73)(929.78,0)
\z(929.78,0)(929.78,30.95)(930.47,30.95)(930.47,0)
\z(930.47,0)(930.47,33.92)(931.17,33.92)(931.17,0)
\z(931.17,0)(931.17,32.83)(931.87,32.83)(931.87,0)
\z(931.87,0)(931.87,33.32)(932.56,33.32)(932.56,0)
\z(932.56,0)(932.56,31.45)(933.26,31.45)(933.26,0)
\z(933.26,0)(933.26,31.25)(933.95,31.25)(933.95,0)
\z(933.95,0)(933.95,30.65)(934.65,30.65)(934.65,0)
\z(934.65,0)(934.65,30.26)(935.34,30.26)(935.34,0)
\z(935.34,0)(935.34,29.07)(936.04,29.07)(936.04,0)
\z(936.04,0)(936.04,30.85)(936.74,30.85)(936.74,0)
\z(936.74,0)(936.74,28.18)(937.43,28.18)(937.43,0)
\z(937.43,0)(937.43,29.76)(938.13,29.76)(938.13,0)
\z(938.13,0)(938.13,27.98)(938.82,27.98)(938.82,0)
\z(938.82,0)(938.82,30.46)(939.52,30.46)(939.52,0)
\z(939.52,0)(939.52,30.16)(940.21,30.16)(940.21,0)
\z(940.21,0)(940.21,27.49)(940.91,27.49)(940.91,0)
\z(940.91,0)(940.91,28.18)(941.61,28.18)(941.61,0)
\z(941.61,0)(941.61,28.58)(942.30,28.58)(942.30,0)
\z(942.30,0)(942.30,27.69)(943.00,27.69)(943.00,0)
\z(943.00,0)(943.00,25.31)(943.69,25.31)(943.69,0)
\z(943.69,0)(943.69,25.81)(944.39,25.81)(944.39,0)
\z(944.39,0)(944.39,25.81)(945.08,25.81)(945.08,0)
\z(945.08,0)(945.08,24.82)(945.78,24.82)(945.78,0)
\z(945.78,0)(945.78,26.11)(946.47,26.11)(946.47,0)
\z(946.47,0)(946.47,25.41)(947.17,25.41)(947.17,0)
\z(947.17,0)(947.17,27.29)(947.87,27.29)(947.87,0)
\z(947.87,0)(947.87,22.05)(948.56,22.05)(948.56,0)
\z(948.56,0)(948.56,26.70)(949.26,26.70)(949.26,0)
\z(949.26,0)(949.26,28.97)(949.95,28.97)(949.95,0)
\z(949.95,0)(949.95,24.72)(950.65,24.72)(950.65,0)
\z(950.65,0)(950.65,25.51)(951.34,25.51)(951.34,0)
\z(951.34,0)(951.34,26.11)(952.04,26.11)(952.04,0)
\z(952.04,0)(952.04,27.19)(952.74,27.19)(952.74,0)
\z(952.74,0)(952.74,22.74)(953.43,22.74)(953.43,0)
\z(953.43,0)(953.43,23.83)(954.13,23.83)(954.13,0)
\z(954.13,0)(954.13,26.11)(954.82,26.11)(954.82,0)
\z(954.82,0)(954.82,23.73)(955.52,23.73)(955.52,0)
\z(955.52,0)(955.52,20.86)(956.21,20.86)(956.21,0)
\z(956.21,0)(956.21,23.24)(956.91,23.24)(956.91,0)
\z(956.91,0)(956.91,23.93)(957.61,23.93)(957.61,0)
\z(957.61,0)(957.61,25.02)(958.30,25.02)(958.30,0)
\z(958.30,0)(958.30,22.94)(959.00,22.94)(959.00,0)
\z(959.00,0)(959.00,21.36)(959.69,21.36)(959.69,0)
\z(959.69,0)(959.69,20.57)(960.39,20.57)(960.39,0)
\z(960.39,0)(960.39,22.74)(961.08,22.74)(961.08,0)
\z(961.08,0)(961.08,21.95)(961.78,21.95)(961.78,0)
\z(961.78,0)(961.78,23.04)(962.48,23.04)(962.48,0)
\z(962.48,0)(962.48,19.28)(963.17,19.28)(963.17,0)
\z(963.17,0)(963.17,22.64)(963.87,22.64)(963.87,0)
\z(963.87,0)(963.87,18.99)(964.56,18.99)(964.56,0)
\z(964.56,0)(964.56,21.06)(965.26,21.06)(965.26,0)
\z(965.26,0)(965.26,19.08)(965.95,19.08)(965.95,0)
\z(965.95,0)(965.95,18.79)(966.65,18.79)(966.65,0)
\z(966.65,0)(966.65,18.19)(967.35,18.19)(967.35,0)
\z(967.35,0)(967.35,18.49)(968.04,18.49)(968.04,0)
\z(968.04,0)(968.04,19.88)(968.74,19.88)(968.74,0)
\z(968.74,0)(968.74,15.43)(969.43,15.43)(969.43,0)
\z(969.43,0)(969.43,17.11)(970.13,17.11)(970.13,0)
\z(970.13,0)(970.13,19.97)(970.82,19.97)(970.82,0)
\z(970.82,0)(970.82,18.89)(971.52,18.89)(971.52,0)
\z(971.52,0)(971.52,17.50)(972.22,17.50)(972.22,0)
\z(972.22,0)(972.22,17.60)(972.91,17.60)(972.91,0)
\z(972.91,0)(972.91,18.29)(973.61,18.29)(973.61,0)
\z(973.61,0)(973.61,16.12)(974.30,16.12)(974.30,0)
\z(974.30,0)(974.30,15.92)(975.00,15.92)(975.00,0)
\z(975.00,0)(975.00,19.18)(975.69,19.18)(975.69,0)
\z(975.69,0)(975.69,18.49)(976.39,18.49)(976.39,0)
\z(976.39,0)(976.39,15.62)(977.08,15.62)(977.08,0)
\z(977.08,0)(977.08,16.51)(977.78,16.51)(977.78,0)
\z(977.78,0)(977.78,17.80)(978.48,17.80)(978.48,0)
\z(978.48,0)(978.48,15.72)(979.17,15.72)(979.17,0)
\z(979.17,0)(979.17,16.22)(979.87,16.22)(979.87,0)
\z(979.87,0)(979.87,15.03)(980.56,15.03)(980.56,0)
\z(980.56,0)(980.56,14.44)(981.26,14.44)(981.26,0)
\z(981.26,0)(981.26,15.23)(981.95,15.23)(981.95,0)
\z(981.95,0)(981.95,14.44)(982.65,14.44)(982.65,0)
\z(982.65,0)(982.65,14.73)(983.35,14.73)(983.35,0)
\z(983.35,0)(983.35,14.34)(984.04,14.34)(984.04,0)
\z(984.04,0)(984.04,13.35)(984.74,13.35)(984.74,0)
\z(984.74,0)(984.74,14.83)(985.43,14.83)(985.43,0)
\z(985.43,0)(985.43,13.94)(986.13,13.94)(986.13,0)
\z(986.13,0)(986.13,13.25)(986.82,13.25)(986.82,0)
\z(986.82,0)(986.82,12.95)(987.52,12.95)(987.52,0)
\z(987.52,0)(987.52,13.25)(988.22,13.25)(988.22,0)
\z(988.22,0)(988.22,10.48)(988.91,10.48)(988.91,0)
\z(988.91,0)(988.91,11.57)(989.61,11.57)(989.61,0)
\z(989.61,0)(989.61,11.57)(990.30,11.57)(990.30,0)
\z(990.30,0)(990.30,11.27)(991.00,11.27)(991.00,0)
\z(991.00,0)(991.00,10.58)(991.69,10.58)(991.69,0)
\z(991.69,0)(991.69,10.98)(992.39,10.98)(992.39,0)
\z(992.39,0)(992.39,10.09)(993.09,10.09)(993.09,0)
\z(993.09,0)(993.09,9.39)(993.78,9.39)(993.78,0)
\z(993.78,0)(993.78,11.77)(994.48,11.77)(994.48,0)
\z(994.48,0)(994.48,12.26)(995.17,12.26)(995.17,0)
\z(995.17,0)(995.17,9.20)(995.87,9.20)(995.87,0)
\z(995.87,0)(995.87,11.87)(996.56,11.87)(996.56,0)
\z(996.56,0)(996.56,9.30)(997.26,9.30)(997.26,0)
\z(997.26,0)(997.26,8.31)(997.96,8.31)(997.96,0)
\z(997.96,0)(997.96,9.30)(998.65,9.30)(998.65,0)
\z(998.65,0)(998.65,6.92)(999.35,6.92)(999.35,0)
\z(999.35,0)(999.35,8.01)(1000.04,8.01)(1000.04,0)
\z(1000.04,0)(1000.04,9.00)(1000.74,9.00)(1000.74,0)
\z(1000.74,0)(1000.74,8.60)(1001.43,8.60)(1001.43,0)
\z(1001.43,0)(1001.43,8.41)(1002.13,8.41)(1002.13,0)
\z(1002.13,0)(1002.13,6.63)(1002.83,6.63)(1002.83,0)
\z(1002.83,0)(1002.83,8.50)(1003.52,8.50)(1003.52,0)
\z(1003.52,0)(1003.52,7.42)(1004.22,7.42)(1004.22,0)
\z(1004.22,0)(1004.22,6.72)(1004.91,6.72)(1004.91,0)
\z(1004.91,0)(1004.91,5.74)(1005.61,5.74)(1005.61,0)
\z(1005.61,0)(1005.61,6.43)(1006.30,6.43)(1006.30,0)
\z(1006.30,0)(1006.30,7.22)(1007.00,7.22)(1007.00,0)
\z(1007.00,0)(1007.00,3.96)(1007.69,3.96)(1007.69,0)
\z(1007.69,0)(1007.69,4.45)(1008.39,4.45)(1008.39,0)
\z(1008.39,0)(1008.39,4.55)(1009.09,4.55)(1009.09,0)
\z(1009.09,0)(1009.09,4.85)(1009.78,4.85)(1009.78,0)
\z(1009.78,0)(1009.78,4.65)(1010.48,4.65)(1010.48,0)
\z(1010.48,0)(1010.48,5.14)(1011.17,5.14)(1011.17,0)
\z(1011.17,0)(1011.17,3.76)(1011.87,3.76)(1011.87,0)
\z(1011.87,0)(1011.87,3.66)(1012.56,3.66)(1012.56,0)
\z(1012.56,0)(1012.56,3.66)(1013.26,3.66)(1013.26,0)
\z(1013.26,0)(1013.26,2.27)(1013.96,2.27)(1013.96,0)
\z(1013.96,0)(1013.96,2.57)(1014.65,2.57)(1014.65,0)
\z(1014.65,0)(1014.65,3.26)(1015.35,3.26)(1015.35,0)
\z(1015.35,0)(1015.35,2.18)(1016.04,2.18)(1016.04,0)
\z(1016.04,0)(1016.04,2.77)(1016.74,2.77)(1016.74,0)
\z(1016.74,0)(1016.74,2.08)(1017.43,2.08)(1017.43,0)
\z(1017.43,0)(1017.43,1.78)(1018.13,1.78)(1018.13,0)
\z(1018.13,0)(1018.13,2.47)(1018.83,2.47)(1018.83,0)
\z(1018.83,0)(1018.83,1.48)(1019.52,1.48)(1019.52,0)
\z(1019.52,0)(1019.52,1.38)(1020.22,1.38)(1020.22,0)
\z(1020.22,0)(1020.22,0.89)(1020.91,0.89)(1020.91,0)
\z(1020.91,0)(1020.91,0.49)(1021.61,0.49)(1021.61,0)
\z(1021.61,0)(1021.61,0.20)(1022.30,0.20)(1022.30,0)
\z(1022.30,0)(1022.30,0.20)(1023.00,0.20)(1023.00,0)
\color{black}
\dottedline{12}(0,142.00)(1000,142.00)
\z(0,0)(0,640)(1000,640)(1000,0)(0,0)
\color[rgb]{0.0,0.2,0.8}
\z(1424.00,0)(1424.00,2.07)(1424.50,2.07)(1424.50,0)
\z(1424.50,0)(1424.50,2.71)(1425.00,2.71)(1425.00,0)
\z(1425.00,0)(1425.00,5.00)(1425.51,5.00)(1425.51,0)
\z(1425.51,0)(1425.51,4.93)(1426.01,4.93)(1426.01,0)
\z(1426.01,0)(1426.01,6.00)(1426.51,6.00)(1426.51,0)
\z(1426.51,0)(1426.51,6.35)(1427.01,6.35)(1427.01,0)
\z(1427.01,0)(1427.01,6.57)(1427.52,6.57)(1427.52,0)
\z(1427.52,0)(1427.52,8.28)(1428.02,8.28)(1428.02,0)
\z(1428.02,0)(1428.02,8.57)(1428.52,8.57)(1428.52,0)
\z(1428.52,0)(1428.52,8.71)(1429.02,8.71)(1429.02,0)
\z(1429.02,0)(1429.02,9.71)(1429.52,9.71)(1429.52,0)
\z(1429.52,0)(1429.52,9.50)(1430.03,9.50)(1430.03,0)
\z(1430.03,0)(1430.03,10.85)(1430.53,10.85)(1430.53,0)
\z(1430.53,0)(1430.53,10.78)(1431.03,10.78)(1431.03,0)
\z(1431.03,0)(1431.03,8.92)(1431.53,8.92)(1431.53,0)
\z(1431.53,0)(1431.53,8.71)(1432.04,8.71)(1432.04,0)
\z(1432.04,0)(1432.04,9.99)(1432.54,9.99)(1432.54,0)
\z(1432.54,0)(1432.54,10.57)(1433.04,10.57)(1433.04,0)
\z(1433.04,0)(1433.04,11.92)(1433.54,11.92)(1433.54,0)
\z(1433.54,0)(1433.54,10.35)(1434.05,10.35)(1434.05,0)
\z(1434.05,0)(1434.05,10.35)(1434.55,10.35)(1434.55,0)
\z(1434.55,0)(1434.55,12.64)(1435.05,12.64)(1435.05,0)
\z(1435.05,0)(1435.05,12.78)(1435.55,12.78)(1435.55,0)
\z(1435.55,0)(1435.55,13.06)(1436.05,13.06)(1436.05,0)
\z(1436.05,0)(1436.05,12.21)(1436.56,12.21)(1436.56,0)
\z(1436.56,0)(1436.56,13.21)(1437.06,13.21)(1437.06,0)
\z(1437.06,0)(1437.06,13.49)(1437.56,13.49)(1437.56,0)
\z(1437.56,0)(1437.56,13.71)(1438.06,13.71)(1438.06,0)
\z(1438.06,0)(1438.06,13.56)(1438.57,13.56)(1438.57,0)
\z(1438.57,0)(1438.57,14.56)(1439.07,14.56)(1439.07,0)
\z(1439.07,0)(1439.07,13.71)(1439.57,13.71)(1439.57,0)
\z(1439.57,0)(1439.57,14.78)(1440.07,14.78)(1440.07,0)
\z(1440.07,0)(1440.07,15.21)(1440.57,15.21)(1440.57,0)
\z(1440.57,0)(1440.57,14.28)(1441.08,14.28)(1441.08,0)
\z(1441.08,0)(1441.08,15.42)(1441.58,15.42)(1441.58,0)
\z(1441.58,0)(1441.58,16.49)(1442.08,16.49)(1442.08,0)
\z(1442.08,0)(1442.08,15.56)(1442.58,15.56)(1442.58,0)
\z(1442.58,0)(1442.58,15.14)(1443.09,15.14)(1443.09,0)
\z(1443.09,0)(1443.09,17.28)(1443.59,17.28)(1443.59,0)
\z(1443.59,0)(1443.59,17.06)(1444.09,17.06)(1444.09,0)
\z(1444.09,0)(1444.09,18.42)(1444.59,18.42)(1444.59,0)
\z(1444.59,0)(1444.59,16.42)(1445.10,16.42)(1445.10,0)
\z(1445.10,0)(1445.10,18.92)(1445.60,18.92)(1445.60,0)
\z(1445.60,0)(1445.60,18.06)(1446.10,18.06)(1446.10,0)
\z(1446.10,0)(1446.10,18.56)(1446.60,18.56)(1446.60,0)
\z(1446.60,0)(1446.60,19.78)(1447.10,19.78)(1447.10,0)
\z(1447.10,0)(1447.10,18.42)(1447.61,18.42)(1447.61,0)
\z(1447.61,0)(1447.61,18.21)(1448.11,18.21)(1448.11,0)
\z(1448.11,0)(1448.11,17.78)(1448.61,17.78)(1448.61,0)
\z(1448.61,0)(1448.61,19.56)(1449.11,19.56)(1449.11,0)
\z(1449.11,0)(1449.11,20.92)(1449.62,20.92)(1449.62,0)
\z(1449.62,0)(1449.62,18.99)(1450.12,18.99)(1450.12,0)
\z(1450.12,0)(1450.12,18.99)(1450.62,18.99)(1450.62,0)
\z(1450.62,0)(1450.62,18.85)(1451.12,18.85)(1451.12,0)
\z(1451.12,0)(1451.12,18.42)(1451.62,18.42)(1451.62,0)
\z(1451.62,0)(1451.62,20.20)(1452.13,20.20)(1452.13,0)
\z(1452.13,0)(1452.13,19.13)(1452.63,19.13)(1452.63,0)
\z(1452.63,0)(1452.63,20.42)(1453.13,20.42)(1453.13,0)
\z(1453.13,0)(1453.13,21.13)(1453.63,21.13)(1453.63,0)
\z(1453.63,0)(1453.63,18.92)(1454.14,18.92)(1454.14,0)
\z(1454.14,0)(1454.14,19.06)(1454.64,19.06)(1454.64,0)
\z(1454.64,0)(1454.64,19.42)(1455.14,19.42)(1455.14,0)
\z(1455.14,0)(1455.14,23.63)(1455.64,23.63)(1455.64,0)
\z(1455.64,0)(1455.64,23.27)(1456.14,23.27)(1456.14,0)
\z(1456.14,0)(1456.14,20.63)(1456.65,20.63)(1456.65,0)
\z(1456.65,0)(1456.65,21.92)(1457.15,21.92)(1457.15,0)
\z(1457.15,0)(1457.15,23.27)(1457.65,23.27)(1457.65,0)
\z(1457.65,0)(1457.65,21.99)(1458.15,21.99)(1458.15,0)
\z(1458.15,0)(1458.15,21.63)(1458.66,21.63)(1458.66,0)
\z(1458.66,0)(1458.66,23.77)(1459.16,23.77)(1459.16,0)
\z(1459.16,0)(1459.16,20.06)(1459.66,20.06)(1459.66,0)
\z(1459.66,0)(1459.66,23.85)(1460.16,23.85)(1460.16,0)
\z(1460.16,0)(1460.16,22.99)(1460.67,22.99)(1460.67,0)
\z(1460.67,0)(1460.67,23.27)(1461.17,23.27)(1461.17,0)
\z(1461.17,0)(1461.17,23.70)(1461.67,23.70)(1461.67,0)
\z(1461.67,0)(1461.67,23.70)(1462.17,23.70)(1462.17,0)
\z(1462.17,0)(1462.17,24.42)(1462.67,24.42)(1462.67,0)
\z(1462.67,0)(1462.67,23.63)(1463.18,23.63)(1463.18,0)
\z(1463.18,0)(1463.18,24.06)(1463.68,24.06)(1463.68,0)
\z(1463.68,0)(1463.68,23.92)(1464.18,23.92)(1464.18,0)
\z(1464.18,0)(1464.18,21.85)(1464.68,21.85)(1464.68,0)
\z(1464.68,0)(1464.68,26.06)(1465.19,26.06)(1465.19,0)
\z(1465.19,0)(1465.19,22.77)(1465.69,22.77)(1465.69,0)
\z(1465.69,0)(1465.69,24.34)(1466.19,24.34)(1466.19,0)
\z(1466.19,0)(1466.19,24.27)(1466.69,24.27)(1466.69,0)
\z(1466.69,0)(1466.69,24.70)(1467.19,24.70)(1467.19,0)
\z(1467.19,0)(1467.19,24.20)(1467.70,24.20)(1467.70,0)
\z(1467.70,0)(1467.70,24.99)(1468.20,24.99)(1468.20,0)
\z(1468.20,0)(1468.20,24.20)(1468.70,24.20)(1468.70,0)
\z(1468.70,0)(1468.70,25.34)(1469.20,25.34)(1469.20,0)
\z(1469.20,0)(1469.20,24.13)(1469.71,24.13)(1469.71,0)
\z(1469.71,0)(1469.71,24.56)(1470.21,24.56)(1470.21,0)
\z(1470.21,0)(1470.21,24.56)(1470.71,24.56)(1470.71,0)
\z(1470.71,0)(1470.71,23.92)(1471.21,23.92)(1471.21,0)
\z(1471.21,0)(1471.21,24.27)(1471.71,24.27)(1471.71,0)
\z(1471.71,0)(1471.71,27.49)(1472.22,27.49)(1472.22,0)
\z(1472.22,0)(1472.22,25.34)(1472.72,25.34)(1472.72,0)
\z(1472.72,0)(1472.72,28.49)(1473.22,28.49)(1473.22,0)
\z(1473.22,0)(1473.22,28.70)(1473.72,28.70)(1473.72,0)
\z(1473.72,0)(1473.72,24.34)(1474.23,24.34)(1474.23,0)
\z(1474.23,0)(1474.23,28.06)(1474.73,28.06)(1474.73,0)
\z(1474.73,0)(1474.73,23.99)(1475.23,23.99)(1475.23,0)
\z(1475.23,0)(1475.23,28.27)(1475.73,28.27)(1475.73,0)
\z(1475.73,0)(1475.73,27.06)(1476.24,27.06)(1476.24,0)
\z(1476.24,0)(1476.24,28.70)(1476.74,28.70)(1476.74,0)
\z(1476.74,0)(1476.74,26.70)(1477.24,26.70)(1477.24,0)
\z(1477.24,0)(1477.24,25.99)(1477.74,25.99)(1477.74,0)
\z(1477.74,0)(1477.74,26.92)(1478.24,26.92)(1478.24,0)
\z(1478.24,0)(1478.24,27.34)(1478.75,27.34)(1478.75,0)
\z(1478.75,0)(1478.75,27.27)(1479.25,27.27)(1479.25,0)
\z(1479.25,0)(1479.25,26.34)(1479.75,26.34)(1479.75,0)
\z(1479.75,0)(1479.75,26.63)(1480.25,26.63)(1480.25,0)
\z(1480.25,0)(1480.25,25.77)(1480.76,25.77)(1480.76,0)
\z(1480.76,0)(1480.76,28.49)(1481.26,28.49)(1481.26,0)
\z(1481.26,0)(1481.26,28.63)(1481.76,28.63)(1481.76,0)
\z(1481.76,0)(1481.76,27.63)(1482.26,27.63)(1482.26,0)
\z(1482.26,0)(1482.26,26.70)(1482.76,26.70)(1482.76,0)
\z(1482.76,0)(1482.76,28.34)(1483.27,28.34)(1483.27,0)
\z(1483.27,0)(1483.27,30.56)(1483.77,30.56)(1483.77,0)
\z(1483.77,0)(1483.77,30.70)(1484.27,30.70)(1484.27,0)
\z(1484.27,0)(1484.27,27.84)(1484.77,27.84)(1484.77,0)
\z(1484.77,0)(1484.77,25.77)(1485.28,25.77)(1485.28,0)
\z(1485.28,0)(1485.28,28.84)(1485.78,28.84)(1485.78,0)
\z(1485.78,0)(1485.78,27.49)(1486.28,27.49)(1486.28,0)
\z(1486.28,0)(1486.28,28.13)(1486.78,28.13)(1486.78,0)
\z(1486.78,0)(1486.78,30.34)(1487.29,30.34)(1487.29,0)
\z(1487.29,0)(1487.29,29.91)(1487.79,29.91)(1487.79,0)
\z(1487.79,0)(1487.79,31.91)(1488.29,31.91)(1488.29,0)
\z(1488.29,0)(1488.29,30.27)(1488.79,30.27)(1488.79,0)
\z(1488.79,0)(1488.79,29.98)(1489.29,29.98)(1489.29,0)
\z(1489.29,0)(1489.29,30.41)(1489.80,30.41)(1489.80,0)
\z(1489.80,0)(1489.80,30.48)(1490.30,30.48)(1490.30,0)
\z(1490.30,0)(1490.30,29.13)(1490.80,29.13)(1490.80,0)
\z(1490.80,0)(1490.80,32.56)(1491.30,32.56)(1491.30,0)
\z(1491.30,0)(1491.30,31.06)(1491.81,31.06)(1491.81,0)
\z(1491.81,0)(1491.81,28.56)(1492.31,28.56)(1492.31,0)
\z(1492.31,0)(1492.31,29.77)(1492.81,29.77)(1492.81,0)
\z(1492.81,0)(1492.81,32.20)(1493.31,32.20)(1493.31,0)
\z(1493.31,0)(1493.31,32.63)(1493.81,32.63)(1493.81,0)
\z(1493.81,0)(1493.81,29.77)(1494.32,29.77)(1494.32,0)
\z(1494.32,0)(1494.32,31.20)(1494.82,31.20)(1494.82,0)
\z(1494.82,0)(1494.82,29.13)(1495.32,29.13)(1495.32,0)
\z(1495.32,0)(1495.32,30.48)(1495.82,30.48)(1495.82,0)
\z(1495.82,0)(1495.82,28.84)(1496.33,28.84)(1496.33,0)
\z(1496.33,0)(1496.33,30.84)(1496.83,30.84)(1496.83,0)
\z(1496.83,0)(1496.83,30.91)(1497.33,30.91)(1497.33,0)
\z(1497.33,0)(1497.33,31.91)(1497.83,31.91)(1497.83,0)
\z(1497.83,0)(1497.83,34.34)(1498.33,34.34)(1498.33,0)
\z(1498.33,0)(1498.33,31.63)(1498.84,31.63)(1498.84,0)
\z(1498.84,0)(1498.84,30.98)(1499.34,30.98)(1499.34,0)
\z(1499.34,0)(1499.34,31.70)(1499.84,31.70)(1499.84,0)
\z(1499.84,0)(1499.84,29.70)(1500.34,29.70)(1500.34,0)
\z(1500.34,0)(1500.34,33.13)(1500.85,33.13)(1500.85,0)
\z(1500.85,0)(1500.85,31.91)(1501.35,31.91)(1501.35,0)
\z(1501.35,0)(1501.35,33.55)(1501.85,33.55)(1501.85,0)
\z(1501.85,0)(1501.85,30.41)(1502.35,30.41)(1502.35,0)
\z(1502.35,0)(1502.35,30.98)(1502.86,30.98)(1502.86,0)
\z(1502.86,0)(1502.86,34.13)(1503.36,34.13)(1503.36,0)
\z(1503.36,0)(1503.36,33.55)(1503.86,33.55)(1503.86,0)
\z(1503.86,0)(1503.86,33.77)(1504.36,33.77)(1504.36,0)
\z(1504.36,0)(1504.36,32.98)(1504.86,32.98)(1504.86,0)
\z(1504.86,0)(1504.86,31.06)(1505.37,31.06)(1505.37,0)
\z(1505.37,0)(1505.37,34.63)(1505.87,34.63)(1505.87,0)
\z(1505.87,0)(1505.87,34.63)(1506.37,34.63)(1506.37,0)
\z(1506.37,0)(1506.37,32.56)(1506.87,32.56)(1506.87,0)
\z(1506.87,0)(1506.87,32.70)(1507.38,32.70)(1507.38,0)
\z(1507.38,0)(1507.38,34.41)(1507.88,34.41)(1507.88,0)
\z(1507.88,0)(1507.88,32.70)(1508.38,32.70)(1508.38,0)
\z(1508.38,0)(1508.38,34.48)(1508.88,34.48)(1508.88,0)
\z(1508.88,0)(1508.88,33.05)(1509.38,33.05)(1509.38,0)
\z(1509.38,0)(1509.38,36.55)(1509.89,36.55)(1509.89,0)
\z(1509.89,0)(1509.89,35.41)(1510.39,35.41)(1510.39,0)
\z(1510.39,0)(1510.39,32.56)(1510.89,32.56)(1510.89,0)
\z(1510.89,0)(1510.89,33.34)(1511.39,33.34)(1511.39,0)
\z(1511.39,0)(1511.39,32.84)(1511.90,32.84)(1511.90,0)
\z(1511.90,0)(1511.90,35.70)(1512.40,35.70)(1512.40,0)
\z(1512.40,0)(1512.40,33.48)(1512.90,33.48)(1512.90,0)
\z(1512.90,0)(1512.90,33.77)(1513.40,33.77)(1513.40,0)
\z(1513.40,0)(1513.40,35.77)(1513.90,35.77)(1513.90,0)
\z(1513.90,0)(1513.90,34.91)(1514.41,34.91)(1514.41,0)
\z(1514.41,0)(1514.41,34.27)(1514.91,34.27)(1514.91,0)
\z(1514.91,0)(1514.91,32.63)(1515.41,32.63)(1515.41,0)
\z(1515.41,0)(1515.41,32.27)(1515.91,32.27)(1515.91,0)
\z(1515.91,0)(1515.91,37.27)(1516.42,37.27)(1516.42,0)
\z(1516.42,0)(1516.42,31.98)(1516.92,31.98)(1516.92,0)
\z(1516.92,0)(1516.92,35.05)(1517.42,35.05)(1517.42,0)
\z(1517.42,0)(1517.42,35.27)(1517.92,35.27)(1517.92,0)
\z(1517.92,0)(1517.92,35.77)(1518.43,35.77)(1518.43,0)
\z(1518.43,0)(1518.43,32.91)(1518.93,32.91)(1518.93,0)
\z(1518.93,0)(1518.93,35.55)(1519.43,35.55)(1519.43,0)
\z(1519.43,0)(1519.43,36.27)(1519.93,36.27)(1519.93,0)
\z(1519.93,0)(1519.93,35.55)(1520.43,35.55)(1520.43,0)
\z(1520.43,0)(1520.43,37.98)(1520.94,37.98)(1520.94,0)
\z(1520.94,0)(1520.94,36.27)(1521.44,36.27)(1521.44,0)
\z(1521.44,0)(1521.44,37.70)(1521.94,37.70)(1521.94,0)
\z(1521.94,0)(1521.94,34.91)(1522.44,34.91)(1522.44,0)
\z(1522.44,0)(1522.44,35.13)(1522.95,35.13)(1522.95,0)
\z(1522.95,0)(1522.95,35.41)(1523.45,35.41)(1523.45,0)
\z(1523.45,0)(1523.45,37.62)(1523.95,37.62)(1523.95,0)
\z(1523.95,0)(1523.95,35.84)(1524.45,35.84)(1524.45,0)
\z(1524.45,0)(1524.45,39.12)(1524.95,39.12)(1524.95,0)
\z(1524.95,0)(1524.95,35.20)(1525.46,35.20)(1525.46,0)
\z(1525.46,0)(1525.46,32.48)(1525.96,32.48)(1525.96,0)
\z(1525.96,0)(1525.96,38.55)(1526.46,38.55)(1526.46,0)
\z(1526.46,0)(1526.46,37.20)(1526.96,37.20)(1526.96,0)
\z(1526.96,0)(1526.96,36.05)(1527.47,36.05)(1527.47,0)
\z(1527.47,0)(1527.47,35.20)(1527.97,35.20)(1527.97,0)
\z(1527.97,0)(1527.97,37.70)(1528.47,37.70)(1528.47,0)
\z(1528.47,0)(1528.47,36.12)(1528.97,36.12)(1528.97,0)
\z(1528.97,0)(1528.97,33.70)(1529.48,33.70)(1529.48,0)
\z(1529.48,0)(1529.48,42.05)(1529.98,42.05)(1529.98,0)
\z(1529.98,0)(1529.98,35.13)(1530.48,35.13)(1530.48,0)
\z(1530.48,0)(1530.48,39.19)(1530.98,39.19)(1530.98,0)
\z(1530.98,0)(1530.98,37.55)(1531.48,37.55)(1531.48,0)
\z(1531.48,0)(1531.48,35.77)(1531.99,35.77)(1531.99,0)
\z(1531.99,0)(1531.99,37.62)(1532.49,37.62)(1532.49,0)
\z(1532.49,0)(1532.49,37.20)(1532.99,37.20)(1532.99,0)
\z(1532.99,0)(1532.99,36.55)(1533.49,36.55)(1533.49,0)
\z(1533.49,0)(1533.49,35.62)(1534.00,35.62)(1534.00,0)
\z(1534.00,0)(1534.00,37.55)(1534.50,37.55)(1534.50,0)
\z(1534.50,0)(1534.50,40.34)(1535.00,40.34)(1535.00,0)
\z(1535.00,0)(1535.00,37.27)(1535.50,37.27)(1535.50,0)
\z(1535.50,0)(1535.50,38.20)(1536.00,38.20)(1536.00,0)
\z(1536.00,0)(1536.00,36.84)(1536.51,36.84)(1536.51,0)
\z(1536.51,0)(1536.51,39.27)(1537.01,39.27)(1537.01,0)
\z(1537.01,0)(1537.01,37.98)(1537.51,37.98)(1537.51,0)
\z(1537.51,0)(1537.51,36.20)(1538.01,36.20)(1538.01,0)
\z(1538.01,0)(1538.01,39.62)(1538.52,39.62)(1538.52,0)
\z(1538.52,0)(1538.52,40.05)(1539.02,40.05)(1539.02,0)
\z(1539.02,0)(1539.02,37.77)(1539.52,37.77)(1539.52,0)
\z(1539.52,0)(1539.52,37.84)(1540.02,37.84)(1540.02,0)
\z(1540.02,0)(1540.02,37.20)(1540.52,37.20)(1540.52,0)
\z(1540.52,0)(1540.52,36.91)(1541.03,36.91)(1541.03,0)
\z(1541.03,0)(1541.03,39.19)(1541.53,39.19)(1541.53,0)
\z(1541.53,0)(1541.53,38.27)(1542.03,38.27)(1542.03,0)
\z(1542.03,0)(1542.03,38.62)(1542.53,38.62)(1542.53,0)
\z(1542.53,0)(1542.53,39.48)(1543.04,39.48)(1543.04,0)
\z(1543.04,0)(1543.04,43.55)(1543.54,43.55)(1543.54,0)
\z(1543.54,0)(1543.54,39.05)(1544.04,39.05)(1544.04,0)
\z(1544.04,0)(1544.04,37.48)(1544.54,37.48)(1544.54,0)
\z(1544.54,0)(1544.54,41.19)(1545.05,41.19)(1545.05,0)
\z(1545.05,0)(1545.05,37.27)(1545.55,37.27)(1545.55,0)
\z(1545.55,0)(1545.55,40.48)(1546.05,40.48)(1546.05,0)
\z(1546.05,0)(1546.05,40.05)(1546.55,40.05)(1546.55,0)
\z(1546.55,0)(1546.55,41.12)(1547.05,41.12)(1547.05,0)
\z(1547.05,0)(1547.05,40.48)(1547.56,40.48)(1547.56,0)
\z(1547.56,0)(1547.56,38.55)(1548.06,38.55)(1548.06,0)
\z(1548.06,0)(1548.06,40.55)(1548.56,40.55)(1548.56,0)
\z(1548.56,0)(1548.56,37.91)(1549.06,37.91)(1549.06,0)
\z(1549.06,0)(1549.06,36.98)(1549.57,36.98)(1549.57,0)
\z(1549.57,0)(1549.57,40.84)(1550.07,40.84)(1550.07,0)
\z(1550.07,0)(1550.07,40.91)(1550.57,40.91)(1550.57,0)
\z(1550.57,0)(1550.57,38.77)(1551.07,38.77)(1551.07,0)
\z(1551.07,0)(1551.07,39.19)(1551.57,39.19)(1551.57,0)
\z(1551.57,0)(1551.57,40.91)(1552.08,40.91)(1552.08,0)
\z(1552.08,0)(1552.08,40.34)(1552.58,40.34)(1552.58,0)
\z(1552.58,0)(1552.58,40.27)(1553.08,40.27)(1553.08,0)
\z(1553.08,0)(1553.08,42.19)(1553.58,42.19)(1553.58,0)
\z(1553.58,0)(1553.58,41.91)(1554.09,41.91)(1554.09,0)
\z(1554.09,0)(1554.09,41.62)(1554.59,41.62)(1554.59,0)
\z(1554.59,0)(1554.59,40.91)(1555.09,40.91)(1555.09,0)
\z(1555.09,0)(1555.09,40.41)(1555.59,40.41)(1555.59,0)
\z(1555.59,0)(1555.59,41.26)(1556.10,41.26)(1556.10,0)
\z(1556.10,0)(1556.10,41.55)(1556.60,41.55)(1556.60,0)
\z(1556.60,0)(1556.60,42.69)(1557.10,42.69)(1557.10,0)
\z(1557.10,0)(1557.10,43.62)(1557.60,43.62)(1557.60,0)
\z(1557.60,0)(1557.60,40.62)(1558.10,40.62)(1558.10,0)
\z(1558.10,0)(1558.10,43.26)(1558.61,43.26)(1558.61,0)
\z(1558.61,0)(1558.61,37.91)(1559.11,37.91)(1559.11,0)
\z(1559.11,0)(1559.11,40.05)(1559.61,40.05)(1559.61,0)
\z(1559.61,0)(1559.61,44.62)(1560.11,44.62)(1560.11,0)
\z(1560.11,0)(1560.11,44.48)(1560.62,44.48)(1560.62,0)
\z(1560.62,0)(1560.62,41.69)(1561.12,41.69)(1561.12,0)
\z(1561.12,0)(1561.12,43.26)(1561.62,43.26)(1561.62,0)
\z(1561.62,0)(1561.62,40.19)(1562.12,40.19)(1562.12,0)
\z(1562.12,0)(1562.12,42.76)(1562.62,42.76)(1562.62,0)
\z(1562.62,0)(1562.62,42.91)(1563.13,42.91)(1563.13,0)
\z(1563.13,0)(1563.13,41.76)(1563.63,41.76)(1563.63,0)
\z(1563.63,0)(1563.63,42.41)(1564.13,42.41)(1564.13,0)
\z(1564.13,0)(1564.13,41.48)(1564.63,41.48)(1564.63,0)
\z(1564.63,0)(1564.63,42.98)(1565.14,42.98)(1565.14,0)
\z(1565.14,0)(1565.14,41.34)(1565.64,41.34)(1565.64,0)
\z(1565.64,0)(1565.64,44.48)(1566.14,44.48)(1566.14,0)
\z(1566.14,0)(1566.14,42.98)(1566.64,42.98)(1566.64,0)
\z(1566.64,0)(1566.64,42.05)(1567.14,42.05)(1567.14,0)
\z(1567.14,0)(1567.14,43.55)(1567.65,43.55)(1567.65,0)
\z(1567.65,0)(1567.65,41.05)(1568.15,41.05)(1568.15,0)
\z(1568.15,0)(1568.15,42.55)(1568.65,42.55)(1568.65,0)
\z(1568.65,0)(1568.65,45.41)(1569.15,45.41)(1569.15,0)
\z(1569.15,0)(1569.15,47.98)(1569.66,47.98)(1569.66,0)
\z(1569.66,0)(1569.66,39.77)(1570.16,39.77)(1570.16,0)
\z(1570.16,0)(1570.16,43.26)(1570.66,43.26)(1570.66,0)
\z(1570.66,0)(1570.66,42.55)(1571.16,42.55)(1571.16,0)
\z(1571.16,0)(1571.16,41.05)(1571.67,41.05)(1571.67,0)
\z(1571.67,0)(1571.67,43.19)(1572.17,43.19)(1572.17,0)
\z(1572.17,0)(1572.17,43.84)(1572.67,43.84)(1572.67,0)
\z(1572.67,0)(1572.67,43.84)(1573.17,43.84)(1573.17,0)
\z(1573.17,0)(1573.17,41.26)(1573.67,41.26)(1573.67,0)
\z(1573.67,0)(1573.67,40.05)(1574.18,40.05)(1574.18,0)
\z(1574.18,0)(1574.18,42.98)(1574.68,42.98)(1574.68,0)
\z(1574.68,0)(1574.68,41.69)(1575.18,41.69)(1575.18,0)
\z(1575.18,0)(1575.18,41.34)(1575.68,41.34)(1575.68,0)
\z(1575.68,0)(1575.68,41.76)(1576.19,41.76)(1576.19,0)
\z(1576.19,0)(1576.19,43.48)(1576.69,43.48)(1576.69,0)
\z(1576.69,0)(1576.69,43.62)(1577.19,43.62)(1577.19,0)
\z(1577.19,0)(1577.19,45.05)(1577.69,45.05)(1577.69,0)
\z(1577.69,0)(1577.69,42.98)(1578.19,42.98)(1578.19,0)
\z(1578.19,0)(1578.19,44.98)(1578.70,44.98)(1578.70,0)
\z(1578.70,0)(1578.70,43.84)(1579.20,43.84)(1579.20,0)
\z(1579.20,0)(1579.20,42.98)(1579.70,42.98)(1579.70,0)
\z(1579.70,0)(1579.70,43.55)(1580.20,43.55)(1580.20,0)
\z(1580.20,0)(1580.20,45.62)(1580.71,45.62)(1580.71,0)
\z(1580.71,0)(1580.71,44.26)(1581.21,44.26)(1581.21,0)
\z(1581.21,0)(1581.21,41.12)(1581.71,41.12)(1581.71,0)
\z(1581.71,0)(1581.71,45.83)(1582.21,45.83)(1582.21,0)
\z(1582.21,0)(1582.21,43.98)(1582.71,43.98)(1582.71,0)
\z(1582.71,0)(1582.71,43.05)(1583.22,43.05)(1583.22,0)
\z(1583.22,0)(1583.22,43.48)(1583.72,43.48)(1583.72,0)
\z(1583.72,0)(1583.72,47.12)(1584.22,47.12)(1584.22,0)
\z(1584.22,0)(1584.22,42.19)(1584.72,42.19)(1584.72,0)
\z(1584.72,0)(1584.72,44.55)(1585.23,44.55)(1585.23,0)
\z(1585.23,0)(1585.23,43.48)(1585.73,43.48)(1585.73,0)
\z(1585.73,0)(1585.73,46.41)(1586.23,46.41)(1586.23,0)
\z(1586.23,0)(1586.23,43.69)(1586.73,43.69)(1586.73,0)
\z(1586.73,0)(1586.73,45.48)(1587.24,45.48)(1587.24,0)
\z(1587.24,0)(1587.24,46.90)(1587.74,46.90)(1587.74,0)
\z(1587.74,0)(1587.74,41.55)(1588.24,41.55)(1588.24,0)
\z(1588.24,0)(1588.24,44.26)(1588.74,44.26)(1588.74,0)
\z(1588.74,0)(1588.74,43.84)(1589.24,43.84)(1589.24,0)
\z(1589.24,0)(1589.24,42.69)(1589.75,42.69)(1589.75,0)
\z(1589.75,0)(1589.75,46.33)(1590.25,46.33)(1590.25,0)
\z(1590.25,0)(1590.25,41.26)(1590.75,41.26)(1590.75,0)
\z(1590.75,0)(1590.75,46.05)(1591.25,46.05)(1591.25,0)
\z(1591.25,0)(1591.25,44.33)(1591.76,44.33)(1591.76,0)
\z(1591.76,0)(1591.76,43.69)(1592.26,43.69)(1592.26,0)
\z(1592.26,0)(1592.26,46.12)(1592.76,46.12)(1592.76,0)
\z(1592.76,0)(1592.76,44.69)(1593.26,44.69)(1593.26,0)
\z(1593.26,0)(1593.26,46.98)(1593.76,46.98)(1593.76,0)
\z(1593.76,0)(1593.76,43.05)(1594.27,43.05)(1594.27,0)
\z(1594.27,0)(1594.27,43.34)(1594.77,43.34)(1594.77,0)
\z(1594.77,0)(1594.77,44.83)(1595.27,44.83)(1595.27,0)
\z(1595.27,0)(1595.27,45.91)(1595.77,45.91)(1595.77,0)
\z(1595.77,0)(1595.77,46.26)(1596.28,46.26)(1596.28,0)
\z(1596.28,0)(1596.28,46.90)(1596.78,46.90)(1596.78,0)
\z(1596.78,0)(1596.78,45.69)(1597.28,45.69)(1597.28,0)
\z(1597.28,0)(1597.28,46.83)(1597.78,46.83)(1597.78,0)
\z(1597.78,0)(1597.78,44.76)(1598.29,44.76)(1598.29,0)
\z(1598.29,0)(1598.29,45.41)(1598.79,45.41)(1598.79,0)
\z(1598.79,0)(1598.79,47.05)(1599.29,47.05)(1599.29,0)
\z(1599.29,0)(1599.29,45.41)(1599.79,45.41)(1599.79,0)
\z(1599.79,0)(1599.79,48.62)(1600.29,48.62)(1600.29,0)
\z(1600.29,0)(1600.29,45.83)(1600.80,45.83)(1600.80,0)
\z(1600.80,0)(1600.80,46.26)(1601.30,46.26)(1601.30,0)
\z(1601.30,0)(1601.30,49.48)(1601.80,49.48)(1601.80,0)
\z(1601.80,0)(1601.80,45.76)(1602.30,45.76)(1602.30,0)
\z(1602.30,0)(1602.30,49.90)(1602.81,49.90)(1602.81,0)
\z(1602.81,0)(1602.81,45.83)(1603.31,45.83)(1603.31,0)
\z(1603.31,0)(1603.31,46.55)(1603.81,46.55)(1603.81,0)
\z(1603.81,0)(1603.81,46.55)(1604.31,46.55)(1604.31,0)
\z(1604.31,0)(1604.31,46.69)(1604.81,46.69)(1604.81,0)
\z(1604.81,0)(1604.81,47.76)(1605.32,47.76)(1605.32,0)
\z(1605.32,0)(1605.32,46.48)(1605.82,46.48)(1605.82,0)
\z(1605.82,0)(1605.82,46.76)(1606.32,46.76)(1606.32,0)
\z(1606.32,0)(1606.32,46.62)(1606.82,46.62)(1606.82,0)
\z(1606.82,0)(1606.82,48.40)(1607.33,48.40)(1607.33,0)
\z(1607.33,0)(1607.33,48.76)(1607.83,48.76)(1607.83,0)
\z(1607.83,0)(1607.83,46.19)(1608.33,46.19)(1608.33,0)
\z(1608.33,0)(1608.33,44.05)(1608.83,44.05)(1608.83,0)
\z(1608.83,0)(1608.83,47.62)(1609.33,47.62)(1609.33,0)
\z(1609.33,0)(1609.33,45.05)(1609.84,45.05)(1609.84,0)
\z(1609.84,0)(1609.84,48.19)(1610.34,48.19)(1610.34,0)
\z(1610.34,0)(1610.34,48.33)(1610.84,48.33)(1610.84,0)
\z(1610.84,0)(1610.84,49.48)(1611.34,49.48)(1611.34,0)
\z(1611.34,0)(1611.34,45.69)(1611.85,45.69)(1611.85,0)
\z(1611.85,0)(1611.85,42.91)(1612.35,42.91)(1612.35,0)
\z(1612.35,0)(1612.35,48.19)(1612.85,48.19)(1612.85,0)
\z(1612.85,0)(1612.85,46.69)(1613.35,46.69)(1613.35,0)
\z(1613.35,0)(1613.35,44.76)(1613.86,44.76)(1613.86,0)
\z(1613.86,0)(1613.86,44.69)(1614.36,44.69)(1614.36,0)
\z(1614.36,0)(1614.36,47.05)(1614.86,47.05)(1614.86,0)
\z(1614.86,0)(1614.86,51.33)(1615.36,51.33)(1615.36,0)
\z(1615.36,0)(1615.36,48.19)(1615.86,48.19)(1615.86,0)
\z(1615.86,0)(1615.86,50.26)(1616.37,50.26)(1616.37,0)
\z(1616.37,0)(1616.37,47.19)(1616.87,47.19)(1616.87,0)
\z(1616.87,0)(1616.87,46.33)(1617.37,46.33)(1617.37,0)
\z(1617.37,0)(1617.37,47.55)(1617.87,47.55)(1617.87,0)
\z(1617.87,0)(1617.87,48.05)(1618.38,48.05)(1618.38,0)
\z(1618.38,0)(1618.38,47.62)(1618.88,47.62)(1618.88,0)
\z(1618.88,0)(1618.88,50.05)(1619.38,50.05)(1619.38,0)
\z(1619.38,0)(1619.38,48.62)(1619.88,48.62)(1619.88,0)
\z(1619.88,0)(1619.88,46.26)(1620.38,46.26)(1620.38,0)
\z(1620.38,0)(1620.38,49.55)(1620.89,49.55)(1620.89,0)
\z(1620.89,0)(1620.89,47.26)(1621.39,47.26)(1621.39,0)
\z(1621.39,0)(1621.39,47.19)(1621.89,47.19)(1621.89,0)
\z(1621.89,0)(1621.89,46.98)(1622.39,46.98)(1622.39,0)
\z(1622.39,0)(1622.39,49.69)(1622.90,49.69)(1622.90,0)
\z(1622.90,0)(1622.90,43.41)(1623.40,43.41)(1623.40,0)
\z(1623.40,0)(1623.40,47.90)(1623.90,47.90)(1623.90,0)
\z(1623.90,0)(1623.90,51.05)(1624.40,51.05)(1624.40,0)
\z(1624.40,0)(1624.40,53.12)(1624.90,53.12)(1624.90,0)
\z(1624.90,0)(1624.90,50.55)(1625.41,50.55)(1625.41,0)
\z(1625.41,0)(1625.41,46.55)(1625.91,46.55)(1625.91,0)
\z(1625.91,0)(1625.91,47.76)(1626.41,47.76)(1626.41,0)
\z(1626.41,0)(1626.41,47.55)(1626.91,47.55)(1626.91,0)
\z(1626.91,0)(1626.91,51.12)(1627.42,51.12)(1627.42,0)
\z(1627.42,0)(1627.42,48.69)(1627.92,48.69)(1627.92,0)
\z(1627.92,0)(1627.92,47.83)(1628.42,47.83)(1628.42,0)
\z(1628.42,0)(1628.42,49.97)(1628.92,49.97)(1628.92,0)
\z(1628.92,0)(1628.92,46.26)(1629.43,46.26)(1629.43,0)
\z(1629.43,0)(1629.43,47.98)(1629.93,47.98)(1629.93,0)
\z(1629.93,0)(1629.93,51.12)(1630.43,51.12)(1630.43,0)
\z(1630.43,0)(1630.43,45.91)(1630.93,45.91)(1630.93,0)
\z(1630.93,0)(1630.93,48.62)(1631.43,48.62)(1631.43,0)
\z(1631.43,0)(1631.43,46.55)(1631.94,46.55)(1631.94,0)
\z(1631.94,0)(1631.94,50.19)(1632.44,50.19)(1632.44,0)
\z(1632.44,0)(1632.44,47.55)(1632.94,47.55)(1632.94,0)
\z(1632.94,0)(1632.94,48.12)(1633.44,48.12)(1633.44,0)
\z(1633.44,0)(1633.44,48.19)(1633.95,48.19)(1633.95,0)
\z(1633.95,0)(1633.95,46.83)(1634.45,46.83)(1634.45,0)
\z(1634.45,0)(1634.45,50.90)(1634.95,50.90)(1634.95,0)
\z(1634.95,0)(1634.95,50.33)(1635.45,50.33)(1635.45,0)
\z(1635.45,0)(1635.45,46.62)(1635.95,46.62)(1635.95,0)
\z(1635.95,0)(1635.95,48.05)(1636.46,48.05)(1636.46,0)
\z(1636.46,0)(1636.46,48.98)(1636.96,48.98)(1636.96,0)
\z(1636.96,0)(1636.96,50.05)(1637.46,50.05)(1637.46,0)
\z(1637.46,0)(1637.46,47.76)(1637.96,47.76)(1637.96,0)
\z(1637.96,0)(1637.96,51.62)(1638.47,51.62)(1638.47,0)
\z(1638.47,0)(1638.47,50.47)(1638.97,50.47)(1638.97,0)
\z(1638.97,0)(1638.97,51.83)(1639.47,51.83)(1639.47,0)
\z(1639.47,0)(1639.47,50.47)(1639.97,50.47)(1639.97,0)
\z(1639.97,0)(1639.97,49.19)(1640.48,49.19)(1640.48,0)
\z(1640.48,0)(1640.48,50.05)(1640.98,50.05)(1640.98,0)
\z(1640.98,0)(1640.98,50.76)(1641.48,50.76)(1641.48,0)
\z(1641.48,0)(1641.48,52.97)(1641.98,52.97)(1641.98,0)
\z(1641.98,0)(1641.98,48.33)(1642.48,48.33)(1642.48,0)
\z(1642.48,0)(1642.48,51.26)(1642.99,51.26)(1642.99,0)
\z(1642.99,0)(1642.99,50.83)(1643.49,50.83)(1643.49,0)
\z(1643.49,0)(1643.49,48.55)(1643.99,48.55)(1643.99,0)
\z(1643.99,0)(1643.99,49.48)(1644.49,49.48)(1644.49,0)
\z(1644.49,0)(1644.49,51.26)(1645.00,51.26)(1645.00,0)
\z(1645.00,0)(1645.00,46.83)(1645.50,46.83)(1645.50,0)
\z(1645.50,0)(1645.50,48.98)(1646.00,48.98)(1646.00,0)
\z(1646.00,0)(1646.00,46.55)(1646.50,46.55)(1646.50,0)
\z(1646.50,0)(1646.50,49.62)(1647.00,49.62)(1647.00,0)
\z(1647.00,0)(1647.00,49.05)(1647.51,49.05)(1647.51,0)
\z(1647.51,0)(1647.51,49.19)(1648.01,49.19)(1648.01,0)
\z(1648.01,0)(1648.01,52.19)(1648.51,52.19)(1648.51,0)
\z(1648.51,0)(1648.51,50.47)(1649.01,50.47)(1649.01,0)
\z(1649.01,0)(1649.01,53.04)(1649.52,53.04)(1649.52,0)
\z(1649.52,0)(1649.52,52.54)(1650.02,52.54)(1650.02,0)
\z(1650.02,0)(1650.02,49.48)(1650.52,49.48)(1650.52,0)
\z(1650.52,0)(1650.52,51.76)(1651.02,51.76)(1651.02,0)
\z(1651.02,0)(1651.02,50.69)(1651.52,50.69)(1651.52,0)
\z(1651.52,0)(1651.52,52.62)(1652.03,52.62)(1652.03,0)
\z(1652.03,0)(1652.03,50.12)(1652.53,50.12)(1652.53,0)
\z(1652.53,0)(1652.53,53.33)(1653.03,53.33)(1653.03,0)
\z(1653.03,0)(1653.03,49.76)(1653.53,49.76)(1653.53,0)
\z(1653.53,0)(1653.53,50.62)(1654.04,50.62)(1654.04,0)
\z(1654.04,0)(1654.04,52.19)(1654.54,52.19)(1654.54,0)
\z(1654.54,0)(1654.54,52.83)(1655.04,52.83)(1655.04,0)
\z(1655.04,0)(1655.04,49.62)(1655.54,49.62)(1655.54,0)
\z(1655.54,0)(1655.54,50.90)(1656.05,50.90)(1656.05,0)
\z(1656.05,0)(1656.05,47.69)(1656.55,47.69)(1656.55,0)
\z(1656.55,0)(1656.55,50.76)(1657.05,50.76)(1657.05,0)
\z(1657.05,0)(1657.05,51.76)(1657.55,51.76)(1657.55,0)
\z(1657.55,0)(1657.55,53.69)(1658.05,53.69)(1658.05,0)
\z(1658.05,0)(1658.05,51.90)(1658.56,51.90)(1658.56,0)
\z(1658.56,0)(1658.56,53.47)(1659.06,53.47)(1659.06,0)
\z(1659.06,0)(1659.06,50.19)(1659.56,50.19)(1659.56,0)
\z(1659.56,0)(1659.56,50.90)(1660.06,50.90)(1660.06,0)
\z(1660.06,0)(1660.06,53.12)(1660.57,53.12)(1660.57,0)
\z(1660.57,0)(1660.57,48.76)(1661.07,48.76)(1661.07,0)
\z(1661.07,0)(1661.07,50.40)(1661.57,50.40)(1661.57,0)
\z(1661.57,0)(1661.57,51.40)(1662.07,51.40)(1662.07,0)
\z(1662.07,0)(1662.07,51.69)(1662.57,51.69)(1662.57,0)
\z(1662.57,0)(1662.57,50.47)(1663.08,50.47)(1663.08,0)
\z(1663.08,0)(1663.08,51.33)(1663.58,51.33)(1663.58,0)
\z(1663.58,0)(1663.58,51.40)(1664.08,51.40)(1664.08,0)
\z(1664.08,0)(1664.08,51.62)(1664.58,51.62)(1664.58,0)
\z(1664.58,0)(1664.58,49.83)(1665.09,49.83)(1665.09,0)
\z(1665.09,0)(1665.09,52.40)(1665.59,52.40)(1665.59,0)
\z(1665.59,0)(1665.59,52.33)(1666.09,52.33)(1666.09,0)
\z(1666.09,0)(1666.09,49.19)(1666.59,49.19)(1666.59,0)
\z(1666.59,0)(1666.59,53.69)(1667.10,53.69)(1667.10,0)
\z(1667.10,0)(1667.10,50.55)(1667.60,50.55)(1667.60,0)
\z(1667.60,0)(1667.60,51.12)(1668.10,51.12)(1668.10,0)
\z(1668.10,0)(1668.10,51.83)(1668.60,51.83)(1668.60,0)
\z(1668.60,0)(1668.60,52.47)(1669.10,52.47)(1669.10,0)
\z(1669.10,0)(1669.10,53.76)(1669.61,53.76)(1669.61,0)
\z(1669.61,0)(1669.61,48.98)(1670.11,48.98)(1670.11,0)
\z(1670.11,0)(1670.11,53.69)(1670.61,53.69)(1670.61,0)
\z(1670.61,0)(1670.61,51.62)(1671.11,51.62)(1671.11,0)
\z(1671.11,0)(1671.11,56.11)(1671.62,56.11)(1671.62,0)
\z(1671.62,0)(1671.62,51.69)(1672.12,51.69)(1672.12,0)
\z(1672.12,0)(1672.12,54.54)(1672.62,54.54)(1672.62,0)
\z(1672.62,0)(1672.62,50.83)(1673.12,50.83)(1673.12,0)
\z(1673.12,0)(1673.12,49.83)(1673.62,49.83)(1673.62,0)
\z(1673.62,0)(1673.62,58.33)(1674.13,58.33)(1674.13,0)
\z(1674.13,0)(1674.13,69.68)(1674.63,69.68)(1674.63,0)
\z(1674.63,0)(1674.63,77.03)(1675.13,77.03)(1675.13,0)
\z(1675.13,0)(1675.13,75.75)(1675.63,75.75)(1675.63,0)
\z(1675.63,0)(1675.63,84.39)(1676.14,84.39)(1676.14,0)
\z(1676.14,0)(1676.14,89.10)(1676.64,89.10)(1676.64,0)
\z(1676.64,0)(1676.64,90.24)(1677.14,90.24)(1677.14,0)
\z(1677.14,0)(1677.14,94.74)(1677.64,94.74)(1677.64,0)
\z(1677.64,0)(1677.64,94.31)(1678.14,94.31)(1678.14,0)
\z(1678.14,0)(1678.14,101.52)(1678.65,101.52)(1678.65,0)
\z(1678.65,0)(1678.65,99.38)(1679.15,99.38)(1679.15,0)
\z(1679.15,0)(1679.15,101.38)(1679.65,101.38)(1679.65,0)
\z(1679.65,0)(1679.65,104.38)(1680.15,104.38)(1680.15,0)
\z(1680.15,0)(1680.15,103.45)(1680.66,103.45)(1680.66,0)
\z(1680.66,0)(1680.66,116.80)(1681.16,116.80)(1681.16,0)
\z(1681.16,0)(1681.16,109.23)(1681.66,109.23)(1681.66,0)
\z(1681.66,0)(1681.66,114.59)(1682.16,114.59)(1682.16,0)
\z(1682.16,0)(1682.16,117.66)(1682.67,117.66)(1682.67,0)
\z(1682.67,0)(1682.67,116.51)(1683.17,116.51)(1683.17,0)
\z(1683.17,0)(1683.17,117.37)(1683.67,117.37)(1683.67,0)
\z(1683.67,0)(1683.67,121.94)(1684.17,121.94)(1684.17,0)
\z(1684.17,0)(1684.17,122.30)(1684.67,122.30)(1684.67,0)
\z(1684.67,0)(1684.67,126.08)(1685.18,126.08)(1685.18,0)
\z(1685.18,0)(1685.18,123.51)(1685.68,123.51)(1685.68,0)
\z(1685.68,0)(1685.68,129.79)(1686.18,129.79)(1686.18,0)
\z(1686.18,0)(1686.18,129.22)(1686.68,129.22)(1686.68,0)
\z(1686.68,0)(1686.68,131.29)(1687.19,131.29)(1687.19,0)
\z(1687.19,0)(1687.19,130.29)(1687.69,130.29)(1687.69,0)
\z(1687.69,0)(1687.69,133.22)(1688.19,133.22)(1688.19,0)
\z(1688.19,0)(1688.19,133.79)(1688.69,133.79)(1688.69,0)
\z(1688.69,0)(1688.69,138.50)(1689.19,138.50)(1689.19,0)
\z(1689.19,0)(1689.19,143.86)(1689.70,143.86)(1689.70,0)
\z(1689.70,0)(1689.70,139.07)(1690.20,139.07)(1690.20,0)
\z(1690.20,0)(1690.20,141.00)(1690.70,141.00)(1690.70,0)
\z(1690.70,0)(1690.70,144.07)(1691.20,144.07)(1691.20,0)
\z(1691.20,0)(1691.20,144.07)(1691.71,144.07)(1691.71,0)
\z(1691.71,0)(1691.71,140.71)(1692.21,140.71)(1692.21,0)
\z(1692.21,0)(1692.21,147.28)(1692.71,147.28)(1692.71,0)
\z(1692.71,0)(1692.71,147.85)(1693.21,147.85)(1693.21,0)
\z(1693.21,0)(1693.21,150.07)(1693.71,150.07)(1693.71,0)
\z(1693.71,0)(1693.71,150.78)(1694.22,150.78)(1694.22,0)
\z(1694.22,0)(1694.22,146.57)(1694.72,146.57)(1694.72,0)
\z(1694.72,0)(1694.72,147.57)(1695.22,147.57)(1695.22,0)
\z(1695.22,0)(1695.22,151.42)(1695.72,151.42)(1695.72,0)
\z(1695.72,0)(1695.72,154.49)(1696.23,154.49)(1696.23,0)
\z(1696.23,0)(1696.23,153.57)(1696.73,153.57)(1696.73,0)
\z(1696.73,0)(1696.73,156.64)(1697.23,156.64)(1697.23,0)
\z(1697.23,0)(1697.23,158.56)(1697.73,158.56)(1697.73,0)
\z(1697.73,0)(1697.73,154.85)(1698.24,154.85)(1698.24,0)
\z(1698.24,0)(1698.24,162.06)(1698.74,162.06)(1698.74,0)
\z(1698.74,0)(1698.74,153.78)(1699.24,153.78)(1699.24,0)
\z(1699.24,0)(1699.24,156.85)(1699.74,156.85)(1699.74,0)
\z(1699.74,0)(1699.74,154.92)(1700.24,154.92)(1700.24,0)
\z(1700.24,0)(1700.24,161.56)(1700.75,161.56)(1700.75,0)
\z(1700.75,0)(1700.75,161.92)(1701.25,161.92)(1701.25,0)
\z(1701.25,0)(1701.25,164.77)(1701.75,164.77)(1701.75,0)
\z(1701.75,0)(1701.75,164.49)(1702.25,164.49)(1702.25,0)
\z(1702.25,0)(1702.25,162.56)(1702.76,162.56)(1702.76,0)
\z(1702.76,0)(1702.76,163.85)(1703.26,163.85)(1703.26,0)
\z(1703.26,0)(1703.26,166.63)(1703.76,166.63)(1703.76,0)
\z(1703.76,0)(1703.76,169.99)(1704.26,169.99)(1704.26,0)
\z(1704.26,0)(1704.26,177.62)(1704.76,177.62)(1704.76,0)
\z(1704.76,0)(1704.76,165.49)(1705.27,165.49)(1705.27,0)
\z(1705.27,0)(1705.27,171.77)(1705.77,171.77)(1705.77,0)
\z(1705.77,0)(1705.77,176.34)(1706.27,176.34)(1706.27,0)
\z(1706.27,0)(1706.27,168.20)(1706.77,168.20)(1706.77,0)
\z(1706.77,0)(1706.77,179.27)(1707.28,179.27)(1707.28,0)
\z(1707.28,0)(1707.28,174.98)(1707.78,174.98)(1707.78,0)
\z(1707.78,0)(1707.78,172.20)(1708.28,172.20)(1708.28,0)
\z(1708.28,0)(1708.28,176.91)(1708.78,176.91)(1708.78,0)
\z(1708.78,0)(1708.78,176.70)(1709.29,176.70)(1709.29,0)
\z(1709.29,0)(1709.29,179.62)(1709.79,179.62)(1709.79,0)
\z(1709.79,0)(1709.79,179.91)(1710.29,179.91)(1710.29,0)
\z(1710.29,0)(1710.29,181.84)(1710.79,181.84)(1710.79,0)
\z(1710.79,0)(1710.79,178.62)(1711.29,178.62)(1711.29,0)
\z(1711.29,0)(1711.29,187.26)(1711.80,187.26)(1711.80,0)
\z(1711.80,0)(1711.80,181.62)(1712.30,181.62)(1712.30,0)
\z(1712.30,0)(1712.30,182.55)(1712.80,182.55)(1712.80,0)
\z(1712.80,0)(1712.80,183.91)(1713.30,183.91)(1713.30,0)
\z(1713.30,0)(1713.30,180.91)(1713.81,180.91)(1713.81,0)
\z(1713.81,0)(1713.81,181.34)(1714.31,181.34)(1714.31,0)
\z(1714.31,0)(1714.31,191.55)(1714.81,191.55)(1714.81,0)
\z(1714.81,0)(1714.81,187.26)(1715.31,187.26)(1715.31,0)
\z(1715.31,0)(1715.31,190.48)(1715.81,190.48)(1715.81,0)
\z(1715.81,0)(1715.81,189.90)(1716.32,189.90)(1716.32,0)
\z(1716.32,0)(1716.32,189.62)(1716.82,189.62)(1716.82,0)
\z(1716.82,0)(1716.82,200.76)(1717.32,200.76)(1717.32,0)
\z(1717.32,0)(1717.32,191.33)(1717.82,191.33)(1717.82,0)
\z(1717.82,0)(1717.82,195.19)(1718.33,195.19)(1718.33,0)
\z(1718.33,0)(1718.33,190.26)(1718.83,190.26)(1718.83,0)
\z(1718.83,0)(1718.83,193.19)(1719.33,193.19)(1719.33,0)
\z(1719.33,0)(1719.33,187.62)(1719.83,187.62)(1719.83,0)
\z(1719.83,0)(1719.83,197.61)(1720.33,197.61)(1720.33,0)
\z(1720.33,0)(1720.33,195.62)(1720.84,195.62)(1720.84,0)
\z(1720.84,0)(1720.84,198.26)(1721.34,198.26)(1721.34,0)
\z(1721.34,0)(1721.34,196.26)(1721.84,196.26)(1721.84,0)
\z(1721.84,0)(1721.84,192.47)(1722.34,192.47)(1722.34,0)
\z(1722.34,0)(1722.34,197.76)(1722.85,197.76)(1722.85,0)
\z(1722.85,0)(1722.85,198.40)(1723.35,198.40)(1723.35,0)
\z(1723.35,0)(1723.35,200.97)(1723.85,200.97)(1723.85,0)
\z(1723.85,0)(1723.85,206.32)(1724.35,206.32)(1724.35,0)
\z(1724.35,0)(1724.35,207.75)(1724.86,207.75)(1724.86,0)
\z(1724.86,0)(1724.86,195.33)(1725.36,195.33)(1725.36,0)
\z(1725.36,0)(1725.36,201.90)(1725.86,201.90)(1725.86,0)
\z(1725.86,0)(1725.86,196.04)(1726.36,196.04)(1726.36,0)
\z(1726.36,0)(1726.36,203.97)(1726.86,203.97)(1726.86,0)
\z(1726.86,0)(1726.86,201.61)(1727.37,201.61)(1727.37,0)
\z(1727.37,0)(1727.37,198.61)(1727.87,198.61)(1727.87,0)
\z(1727.87,0)(1727.87,207.54)(1728.37,207.54)(1728.37,0)
\z(1728.37,0)(1728.37,207.90)(1728.87,207.90)(1728.87,0)
\z(1728.87,0)(1728.87,206.47)(1729.38,206.47)(1729.38,0)
\z(1729.38,0)(1729.38,205.47)(1729.88,205.47)(1729.88,0)
\z(1729.88,0)(1729.88,216.82)(1730.38,216.82)(1730.38,0)
\z(1730.38,0)(1730.38,208.11)(1730.88,208.11)(1730.88,0)
\z(1730.88,0)(1730.88,211.04)(1731.38,211.04)(1731.38,0)
\z(1731.38,0)(1731.38,207.75)(1731.89,207.75)(1731.89,0)
\z(1731.89,0)(1731.89,206.82)(1732.39,206.82)(1732.39,0)
\z(1732.39,0)(1732.39,214.18)(1732.89,214.18)(1732.89,0)
\z(1732.89,0)(1732.89,206.90)(1733.39,206.90)(1733.39,0)
\z(1733.39,0)(1733.39,215.75)(1733.90,215.75)(1733.90,0)
\z(1733.90,0)(1733.90,215.82)(1734.40,215.82)(1734.40,0)
\z(1734.40,0)(1734.40,211.11)(1734.90,211.11)(1734.90,0)
\z(1734.90,0)(1734.90,217.18)(1735.40,217.18)(1735.40,0)
\z(1735.40,0)(1735.40,212.46)(1735.90,212.46)(1735.90,0)
\z(1735.90,0)(1735.90,216.46)(1736.41,216.46)(1736.41,0)
\z(1736.41,0)(1736.41,217.18)(1736.91,217.18)(1736.91,0)
\z(1736.91,0)(1736.91,217.39)(1737.41,217.39)(1737.41,0)
\z(1737.41,0)(1737.41,224.10)(1737.91,224.10)(1737.91,0)
\z(1737.91,0)(1737.91,221.53)(1738.42,221.53)(1738.42,0)
\z(1738.42,0)(1738.42,219.75)(1738.92,219.75)(1738.92,0)
\z(1738.92,0)(1738.92,218.32)(1739.42,218.32)(1739.42,0)
\z(1739.42,0)(1739.42,222.89)(1739.92,222.89)(1739.92,0)
\z(1739.92,0)(1739.92,215.96)(1740.43,215.96)(1740.43,0)
\z(1740.43,0)(1740.43,224.10)(1740.93,224.10)(1740.93,0)
\z(1740.93,0)(1740.93,217.53)(1741.43,217.53)(1741.43,0)
\z(1741.43,0)(1741.43,217.11)(1741.93,217.11)(1741.93,0)
\z(1741.93,0)(1741.93,221.17)(1742.43,221.17)(1742.43,0)
\z(1742.43,0)(1742.43,218.18)(1742.94,218.18)(1742.94,0)
\z(1742.94,0)(1742.94,219.03)(1743.44,219.03)(1743.44,0)
\z(1743.44,0)(1743.44,223.32)(1743.94,223.32)(1743.94,0)
\z(1743.94,0)(1743.94,230.46)(1744.44,230.46)(1744.44,0)
\z(1744.44,0)(1744.44,228.03)(1744.95,228.03)(1744.95,0)
\z(1744.95,0)(1744.95,223.03)(1745.45,223.03)(1745.45,0)
\z(1745.45,0)(1745.45,219.25)(1745.95,219.25)(1745.95,0)
\z(1745.95,0)(1745.95,228.74)(1746.45,228.74)(1746.45,0)
\z(1746.45,0)(1746.45,227.10)(1746.95,227.10)(1746.95,0)
\z(1746.95,0)(1746.95,228.74)(1747.46,228.74)(1747.46,0)
\z(1747.46,0)(1747.46,226.96)(1747.96,226.96)(1747.96,0)
\z(1747.96,0)(1747.96,226.60)(1748.46,226.60)(1748.46,0)
\z(1748.46,0)(1748.46,232.53)(1748.96,232.53)(1748.96,0)
\z(1748.96,0)(1748.96,228.03)(1749.47,228.03)(1749.47,0)
\z(1749.47,0)(1749.47,233.60)(1749.97,233.60)(1749.97,0)
\z(1749.97,0)(1749.97,225.89)(1750.47,225.89)(1750.47,0)
\z(1750.47,0)(1750.47,234.17)(1750.97,234.17)(1750.97,0)
\z(1750.97,0)(1750.97,230.46)(1751.48,230.46)(1751.48,0)
\z(1751.48,0)(1751.48,232.81)(1751.98,232.81)(1751.98,0)
\z(1751.98,0)(1751.98,228.67)(1752.48,228.67)(1752.48,0)
\z(1752.48,0)(1752.48,233.10)(1752.98,233.10)(1752.98,0)
\z(1752.98,0)(1752.98,232.38)(1753.48,232.38)(1753.48,0)
\z(1753.48,0)(1753.48,237.81)(1753.99,237.81)(1753.99,0)
\z(1753.99,0)(1753.99,230.24)(1754.49,230.24)(1754.49,0)
\z(1754.49,0)(1754.49,236.74)(1754.99,236.74)(1754.99,0)
\z(1754.99,0)(1754.99,238.24)(1755.49,238.24)(1755.49,0)
\z(1755.49,0)(1755.49,229.24)(1756.00,229.24)(1756.00,0)
\z(1756.00,0)(1756.00,226.03)(1756.50,226.03)(1756.50,0)
\z(1756.50,0)(1756.50,229.60)(1757.00,229.60)(1757.00,0)
\z(1757.00,0)(1757.00,239.45)(1757.50,239.45)(1757.50,0)
\z(1757.50,0)(1757.50,243.81)(1758.00,243.81)(1758.00,0)
\z(1758.00,0)(1758.00,233.81)(1758.51,233.81)(1758.51,0)
\z(1758.51,0)(1758.51,233.60)(1759.01,233.60)(1759.01,0)
\z(1759.01,0)(1759.01,238.31)(1759.51,238.31)(1759.51,0)
\z(1759.51,0)(1759.51,238.52)(1760.01,238.52)(1760.01,0)
\z(1760.01,0)(1760.01,240.95)(1760.52,240.95)(1760.52,0)
\z(1760.52,0)(1760.52,239.02)(1761.02,239.02)(1761.02,0)
\z(1761.02,0)(1761.02,245.23)(1761.52,245.23)(1761.52,0)
\z(1761.52,0)(1761.52,242.81)(1762.02,242.81)(1762.02,0)
\z(1762.02,0)(1762.02,240.95)(1762.52,240.95)(1762.52,0)
\z(1762.52,0)(1762.52,244.31)(1763.03,244.31)(1763.03,0)
\z(1763.03,0)(1763.03,238.38)(1763.53,238.38)(1763.53,0)
\z(1763.53,0)(1763.53,239.74)(1764.03,239.74)(1764.03,0)
\z(1764.03,0)(1764.03,237.88)(1764.53,237.88)(1764.53,0)
\z(1764.53,0)(1764.53,245.16)(1765.04,245.16)(1765.04,0)
\z(1765.04,0)(1765.04,244.95)(1765.54,244.95)(1765.54,0)
\z(1765.54,0)(1765.54,252.37)(1766.04,252.37)(1766.04,0)
\z(1766.04,0)(1766.04,240.31)(1766.54,240.31)(1766.54,0)
\z(1766.54,0)(1766.54,238.38)(1767.05,238.38)(1767.05,0)
\z(1767.05,0)(1767.05,241.95)(1767.55,241.95)(1767.55,0)
\z(1767.55,0)(1767.55,257.37)(1768.05,257.37)(1768.05,0)
\z(1768.05,0)(1768.05,242.95)(1768.55,242.95)(1768.55,0)
\z(1768.55,0)(1768.55,246.80)(1769.05,246.80)(1769.05,0)
\z(1769.05,0)(1769.05,245.52)(1769.56,245.52)(1769.56,0)
\z(1769.56,0)(1769.56,247.88)(1770.06,247.88)(1770.06,0)
\z(1770.06,0)(1770.06,251.59)(1770.56,251.59)(1770.56,0)
\z(1770.56,0)(1770.56,248.73)(1771.06,248.73)(1771.06,0)
\z(1771.06,0)(1771.06,250.02)(1771.57,250.02)(1771.57,0)
\z(1771.57,0)(1771.57,251.80)(1772.07,251.80)(1772.07,0)
\z(1772.07,0)(1772.07,245.73)(1772.57,245.73)(1772.57,0)
\z(1772.57,0)(1772.57,246.59)(1773.07,246.59)(1773.07,0)
\z(1773.07,0)(1773.07,245.52)(1773.57,245.52)(1773.57,0)
\z(1773.57,0)(1773.57,245.95)(1774.08,245.95)(1774.08,0)
\z(1774.08,0)(1774.08,250.66)(1774.58,250.66)(1774.58,0)
\z(1774.58,0)(1774.58,251.02)(1775.08,251.02)(1775.08,0)
\z(1775.08,0)(1775.08,252.44)(1775.58,252.44)(1775.58,0)
\z(1775.58,0)(1775.58,254.59)(1776.09,254.59)(1776.09,0)
\z(1776.09,0)(1776.09,251.94)(1776.59,251.94)(1776.59,0)
\z(1776.59,0)(1776.59,250.52)(1777.09,250.52)(1777.09,0)
\z(1777.09,0)(1777.09,254.30)(1777.59,254.30)(1777.59,0)
\z(1777.59,0)(1777.59,250.95)(1778.10,250.95)(1778.10,0)
\z(1778.10,0)(1778.10,255.37)(1778.60,255.37)(1778.60,0)
\z(1778.60,0)(1778.60,252.59)(1779.10,252.59)(1779.10,0)
\z(1779.10,0)(1779.10,260.23)(1779.60,260.23)(1779.60,0)
\z(1779.60,0)(1779.60,254.16)(1780.10,254.16)(1780.10,0)
\z(1780.10,0)(1780.10,253.23)(1780.61,253.23)(1780.61,0)
\z(1780.61,0)(1780.61,250.52)(1781.11,250.52)(1781.11,0)
\z(1781.11,0)(1781.11,256.44)(1781.61,256.44)(1781.61,0)
\z(1781.61,0)(1781.61,261.37)(1782.11,261.37)(1782.11,0)
\z(1782.11,0)(1782.11,258.80)(1782.62,258.80)(1782.62,0)
\z(1782.62,0)(1782.62,254.73)(1783.12,254.73)(1783.12,0)
\z(1783.12,0)(1783.12,260.15)(1783.62,260.15)(1783.62,0)
\z(1783.62,0)(1783.62,257.80)(1784.12,257.80)(1784.12,0)
\z(1784.12,0)(1784.12,252.16)(1784.62,252.16)(1784.62,0)
\z(1784.62,0)(1784.62,260.58)(1785.13,260.58)(1785.13,0)
\z(1785.13,0)(1785.13,257.66)(1785.63,257.66)(1785.63,0)
\z(1785.63,0)(1785.63,260.30)(1786.13,260.30)(1786.13,0)
\z(1786.13,0)(1786.13,252.59)(1786.63,252.59)(1786.63,0)
\z(1786.63,0)(1786.63,261.73)(1787.14,261.73)(1787.14,0)
\z(1787.14,0)(1787.14,269.94)(1787.64,269.94)(1787.64,0)
\z(1787.64,0)(1787.64,257.01)(1788.14,257.01)(1788.14,0)
\z(1788.14,0)(1788.14,257.30)(1788.64,257.30)(1788.64,0)
\z(1788.64,0)(1788.64,262.08)(1789.14,262.08)(1789.14,0)
\z(1789.14,0)(1789.14,263.30)(1789.65,263.30)(1789.65,0)
\z(1789.65,0)(1789.65,252.80)(1790.15,252.80)(1790.15,0)
\z(1790.15,0)(1790.15,257.08)(1790.65,257.08)(1790.65,0)
\z(1790.65,0)(1790.65,261.65)(1791.15,261.65)(1791.15,0)
\z(1791.15,0)(1791.15,262.65)(1791.66,262.65)(1791.66,0)
\z(1791.66,0)(1791.66,254.51)(1792.16,254.51)(1792.16,0)
\z(1792.16,0)(1792.16,263.65)(1792.66,263.65)(1792.66,0)
\z(1792.66,0)(1792.66,263.01)(1793.16,263.01)(1793.16,0)
\z(1793.16,0)(1793.16,259.08)(1793.67,259.08)(1793.67,0)
\z(1793.67,0)(1793.67,255.59)(1794.17,255.59)(1794.17,0)
\z(1794.17,0)(1794.17,272.01)(1794.67,272.01)(1794.67,0)
\z(1794.67,0)(1794.67,265.01)(1795.17,265.01)(1795.17,0)
\z(1795.17,0)(1795.17,265.44)(1795.67,265.44)(1795.67,0)
\z(1795.67,0)(1795.67,262.72)(1796.18,262.72)(1796.18,0)
\z(1796.18,0)(1796.18,263.58)(1796.68,263.58)(1796.68,0)
\z(1796.68,0)(1796.68,261.08)(1797.18,261.08)(1797.18,0)
\z(1797.18,0)(1797.18,273.43)(1797.68,273.43)(1797.68,0)
\z(1797.68,0)(1797.68,270.15)(1798.19,270.15)(1798.19,0)
\z(1798.19,0)(1798.19,267.58)(1798.69,267.58)(1798.69,0)
\z(1798.69,0)(1798.69,261.37)(1799.19,261.37)(1799.19,0)
\z(1799.19,0)(1799.19,264.30)(1799.69,264.30)(1799.69,0)
\z(1799.69,0)(1799.69,270.94)(1800.19,270.94)(1800.19,0)
\z(1800.19,0)(1800.19,269.51)(1800.70,269.51)(1800.70,0)
\z(1800.70,0)(1800.70,266.72)(1801.20,266.72)(1801.20,0)
\z(1801.20,0)(1801.20,268.37)(1801.70,268.37)(1801.70,0)
\z(1801.70,0)(1801.70,269.08)(1802.20,269.08)(1802.20,0)
\z(1802.20,0)(1802.20,269.15)(1802.71,269.15)(1802.71,0)
\z(1802.71,0)(1802.71,273.22)(1803.21,273.22)(1803.21,0)
\z(1803.21,0)(1803.21,265.01)(1803.71,265.01)(1803.71,0)
\z(1803.71,0)(1803.71,269.94)(1804.21,269.94)(1804.21,0)
\z(1804.21,0)(1804.21,264.65)(1804.71,264.65)(1804.71,0)
\z(1804.71,0)(1804.71,277.50)(1805.22,277.50)(1805.22,0)
\z(1805.22,0)(1805.22,269.79)(1805.72,269.79)(1805.72,0)
\z(1805.72,0)(1805.72,265.30)(1806.22,265.30)(1806.22,0)
\z(1806.22,0)(1806.22,274.08)(1806.72,274.08)(1806.72,0)
\z(1806.72,0)(1806.72,279.72)(1807.23,279.72)(1807.23,0)
\z(1807.23,0)(1807.23,283.07)(1807.73,283.07)(1807.73,0)
\z(1807.73,0)(1807.73,265.51)(1808.23,265.51)(1808.23,0)
\z(1808.23,0)(1808.23,276.43)(1808.73,276.43)(1808.73,0)
\z(1808.73,0)(1808.73,275.22)(1809.24,275.22)(1809.24,0)
\z(1809.24,0)(1809.24,269.72)(1809.74,269.72)(1809.74,0)
\z(1809.74,0)(1809.74,277.15)(1810.24,277.15)(1810.24,0)
\z(1810.24,0)(1810.24,281.93)(1810.74,281.93)(1810.74,0)
\z(1810.74,0)(1810.74,274.72)(1811.24,274.72)(1811.24,0)
\z(1811.24,0)(1811.24,276.15)(1811.75,276.15)(1811.75,0)
\z(1811.75,0)(1811.75,276.79)(1812.25,276.79)(1812.25,0)
\z(1812.25,0)(1812.25,275.08)(1812.75,275.08)(1812.75,0)
\z(1812.75,0)(1812.75,270.51)(1813.25,270.51)(1813.25,0)
\z(1813.25,0)(1813.25,268.29)(1813.76,268.29)(1813.76,0)
\z(1813.76,0)(1813.76,281.86)(1814.26,281.86)(1814.26,0)
\z(1814.26,0)(1814.26,282.71)(1814.76,282.71)(1814.76,0)
\z(1814.76,0)(1814.76,271.43)(1815.26,271.43)(1815.26,0)
\z(1815.26,0)(1815.26,274.72)(1815.76,274.72)(1815.76,0)
\z(1815.76,0)(1815.76,273.08)(1816.27,273.08)(1816.27,0)
\z(1816.27,0)(1816.27,279.07)(1816.77,279.07)(1816.77,0)
\z(1816.77,0)(1816.77,278.07)(1817.27,278.07)(1817.27,0)
\z(1817.27,0)(1817.27,275.50)(1817.77,275.50)(1817.77,0)
\z(1817.77,0)(1817.77,280.22)(1818.28,280.22)(1818.28,0)
\z(1818.28,0)(1818.28,282.36)(1818.78,282.36)(1818.78,0)
\z(1818.78,0)(1818.78,275.36)(1819.28,275.36)(1819.28,0)
\z(1819.28,0)(1819.28,281.72)(1819.78,281.72)(1819.78,0)
\z(1819.78,0)(1819.78,282.71)(1820.29,282.71)(1820.29,0)
\z(1820.29,0)(1820.29,273.93)(1820.79,273.93)(1820.79,0)
\z(1820.79,0)(1820.79,277.72)(1821.29,277.72)(1821.29,0)
\z(1821.29,0)(1821.29,286.78)(1821.79,286.78)(1821.79,0)
\z(1821.79,0)(1821.79,278.86)(1822.29,278.86)(1822.29,0)
\z(1822.29,0)(1822.29,290.14)(1822.80,290.14)(1822.80,0)
\z(1822.80,0)(1822.80,274.36)(1823.30,274.36)(1823.30,0)
\z(1823.30,0)(1823.30,284.29)(1823.80,284.29)(1823.80,0)
\z(1823.80,0)(1823.80,278.00)(1824.30,278.00)(1824.30,0)
\z(1824.30,0)(1824.30,281.43)(1824.81,281.43)(1824.81,0)
\z(1824.81,0)(1824.81,277.79)(1825.31,277.79)(1825.31,0)
\z(1825.31,0)(1825.31,281.43)(1825.81,281.43)(1825.81,0)
\z(1825.81,0)(1825.81,288.71)(1826.31,288.71)(1826.31,0)
\z(1826.31,0)(1826.31,279.72)(1826.81,279.72)(1826.81,0)
\z(1826.81,0)(1826.81,283.86)(1827.32,283.86)(1827.32,0)
\z(1827.32,0)(1827.32,290.21)(1827.82,290.21)(1827.82,0)
\z(1827.82,0)(1827.82,280)(1828.32,280)(1828.32,0)
\z(1828.32,0)(1828.32,279.15)(1828.82,279.15)(1828.82,0)
\z(1828.82,0)(1828.82,279.36)(1829.33,279.36)(1829.33,0)
\z(1829.33,0)(1829.33,275.72)(1829.83,275.72)(1829.83,0)
\z(1829.83,0)(1829.83,281.50)(1830.33,281.50)(1830.33,0)
\z(1830.33,0)(1830.33,297.06)(1830.83,297.06)(1830.83,0)
\z(1830.83,0)(1830.83,282.86)(1831.33,282.86)(1831.33,0)
\z(1831.33,0)(1831.33,284.57)(1831.84,284.57)(1831.84,0)
\z(1831.84,0)(1831.84,286.71)(1832.34,286.71)(1832.34,0)
\z(1832.34,0)(1832.34,284.86)(1832.84,284.86)(1832.84,0)
\z(1832.84,0)(1832.84,283.71)(1833.34,283.71)(1833.34,0)
\z(1833.34,0)(1833.34,287.43)(1833.85,287.43)(1833.85,0)
\z(1833.85,0)(1833.85,280)(1834.35,280)(1834.35,0)
\z(1834.35,0)(1834.35,274.58)(1834.85,274.58)(1834.85,0)
\z(1834.85,0)(1834.85,277.72)(1835.35,277.72)(1835.35,0)
\z(1835.35,0)(1835.35,282.22)(1835.86,282.22)(1835.86,0)
\z(1835.86,0)(1835.86,291.28)(1836.36,291.28)(1836.36,0)
\z(1836.36,0)(1836.36,278.07)(1836.86,278.07)(1836.86,0)
\z(1836.86,0)(1836.86,283.43)(1837.36,283.43)(1837.36,0)
\z(1837.36,0)(1837.36,292.07)(1837.86,292.07)(1837.86,0)
\z(1837.86,0)(1837.86,281.29)(1838.37,281.29)(1838.37,0)
\z(1838.37,0)(1838.37,293.42)(1838.87,293.42)(1838.87,0)
\z(1838.87,0)(1838.87,279.65)(1839.37,279.65)(1839.37,0)
\z(1839.37,0)(1839.37,285.50)(1839.87,285.50)(1839.87,0)
\z(1839.87,0)(1839.87,281.57)(1840.38,281.57)(1840.38,0)
\z(1840.38,0)(1840.38,289.35)(1840.88,289.35)(1840.88,0)
\z(1840.88,0)(1840.88,293.85)(1841.38,293.85)(1841.38,0)
\z(1841.38,0)(1841.38,294.57)(1841.88,294.57)(1841.88,0)
\z(1841.88,0)(1841.88,285.57)(1842.38,285.57)(1842.38,0)
\z(1842.38,0)(1842.38,284.14)(1842.89,284.14)(1842.89,0)
\z(1842.89,0)(1842.89,283.79)(1843.39,283.79)(1843.39,0)
\z(1843.39,0)(1843.39,289.78)(1843.89,289.78)(1843.89,0)
\z(1843.89,0)(1843.89,288.85)(1844.39,288.85)(1844.39,0)
\z(1844.39,0)(1844.39,292.07)(1844.90,292.07)(1844.90,0)
\z(1844.90,0)(1844.90,295.28)(1845.40,295.28)(1845.40,0)
\z(1845.40,0)(1845.40,289.35)(1845.90,289.35)(1845.90,0)
\z(1845.90,0)(1845.90,282.50)(1846.40,282.50)(1846.40,0)
\z(1846.40,0)(1846.40,288.21)(1846.90,288.21)(1846.90,0)
\z(1846.90,0)(1846.90,289.21)(1847.41,289.21)(1847.41,0)
\z(1847.41,0)(1847.41,292.64)(1847.91,292.64)(1847.91,0)
\z(1847.91,0)(1847.91,293.07)(1848.41,293.07)(1848.41,0)
\z(1848.41,0)(1848.41,290.71)(1848.91,290.71)(1848.91,0)
\z(1848.91,0)(1848.91,291.64)(1849.42,291.64)(1849.42,0)
\z(1849.42,0)(1849.42,279.57)(1849.92,279.57)(1849.92,0)
\z(1849.92,0)(1849.92,292.85)(1850.42,292.85)(1850.42,0)
\z(1850.42,0)(1850.42,297.56)(1850.92,297.56)(1850.92,0)
\z(1850.92,0)(1850.92,289.28)(1851.43,289.28)(1851.43,0)
\z(1851.43,0)(1851.43,287.00)(1851.93,287.00)(1851.93,0)
\z(1851.93,0)(1851.93,295.85)(1852.43,295.85)(1852.43,0)
\z(1852.43,0)(1852.43,297.14)(1852.93,297.14)(1852.93,0)
\z(1852.93,0)(1852.93,284.86)(1853.43,284.86)(1853.43,0)
\z(1853.43,0)(1853.43,292.64)(1853.94,292.64)(1853.94,0)
\z(1853.94,0)(1853.94,290.43)(1854.44,290.43)(1854.44,0)
\z(1854.44,0)(1854.44,291.00)(1854.94,291.00)(1854.94,0)
\z(1854.94,0)(1854.94,287.57)(1855.44,287.57)(1855.44,0)
\z(1855.44,0)(1855.44,289.00)(1855.95,289.00)(1855.95,0)
\z(1855.95,0)(1855.95,298.56)(1856.45,298.56)(1856.45,0)
\z(1856.45,0)(1856.45,295.57)(1856.95,295.57)(1856.95,0)
\z(1856.95,0)(1856.95,302.78)(1857.45,302.78)(1857.45,0)
\z(1857.45,0)(1857.45,294.28)(1857.95,294.28)(1857.95,0)
\z(1857.95,0)(1857.95,287.78)(1858.46,287.78)(1858.46,0)
\z(1858.46,0)(1858.46,291.35)(1858.96,291.35)(1858.96,0)
\z(1858.96,0)(1858.96,298.49)(1859.46,298.49)(1859.46,0)
\z(1859.46,0)(1859.46,292.78)(1859.96,292.78)(1859.96,0)
\z(1859.96,0)(1859.96,289.71)(1860.47,289.71)(1860.47,0)
\z(1860.47,0)(1860.47,292.35)(1860.97,292.35)(1860.97,0)
\z(1860.97,0)(1860.97,289.07)(1861.47,289.07)(1861.47,0)
\z(1861.47,0)(1861.47,289.43)(1861.97,289.43)(1861.97,0)
\z(1861.97,0)(1861.97,290.35)(1862.48,290.35)(1862.48,0)
\z(1862.48,0)(1862.48,291.21)(1862.98,291.21)(1862.98,0)
\z(1862.98,0)(1862.98,291.00)(1863.48,291.00)(1863.48,0)
\z(1863.48,0)(1863.48,293.92)(1863.98,293.92)(1863.98,0)
\z(1863.98,0)(1863.98,294.57)(1864.48,294.57)(1864.48,0)
\z(1864.48,0)(1864.48,291.64)(1864.99,291.64)(1864.99,0)
\z(1864.99,0)(1864.99,290.14)(1865.49,290.14)(1865.49,0)
\z(1865.49,0)(1865.49,290.35)(1865.99,290.35)(1865.99,0)
\z(1865.99,0)(1865.99,297.85)(1866.49,297.85)(1866.49,0)
\z(1866.49,0)(1866.49,294.64)(1867.00,294.64)(1867.00,0)
\z(1867.00,0)(1867.00,302.35)(1867.50,302.35)(1867.50,0)
\z(1867.50,0)(1867.50,298.49)(1868.00,298.49)(1868.00,0)
\z(1868.00,0)(1868.00,305.63)(1868.50,305.63)(1868.50,0)
\z(1868.50,0)(1868.50,291.50)(1869.00,291.50)(1869.00,0)
\z(1869.00,0)(1869.00,294.07)(1869.51,294.07)(1869.51,0)
\z(1869.51,0)(1869.51,300.56)(1870.01,300.56)(1870.01,0)
\z(1870.01,0)(1870.01,303.42)(1870.51,303.42)(1870.51,0)
\z(1870.51,0)(1870.51,289.64)(1871.01,289.64)(1871.01,0)
\z(1871.01,0)(1871.01,291.92)(1871.52,291.92)(1871.52,0)
\z(1871.52,0)(1871.52,297.71)(1872.02,297.71)(1872.02,0)
\z(1872.02,0)(1872.02,291.28)(1872.52,291.28)(1872.52,0)
\z(1872.52,0)(1872.52,300.06)(1873.02,300.06)(1873.02,0)
\z(1873.02,0)(1873.02,289.71)(1873.52,289.71)(1873.52,0)
\z(1873.52,0)(1873.52,297.78)(1874.03,297.78)(1874.03,0)
\z(1874.03,0)(1874.03,301.99)(1874.53,301.99)(1874.53,0)
\z(1874.53,0)(1874.53,302.92)(1875.03,302.92)(1875.03,0)
\z(1875.03,0)(1875.03,298.49)(1875.53,298.49)(1875.53,0)
\z(1875.53,0)(1875.53,293.35)(1876.04,293.35)(1876.04,0)
\z(1876.04,0)(1876.04,296.49)(1876.54,296.49)(1876.54,0)
\z(1876.54,0)(1876.54,295.71)(1877.04,295.71)(1877.04,0)
\z(1877.04,0)(1877.04,297.71)(1877.54,297.71)(1877.54,0)
\z(1877.54,0)(1877.54,296.35)(1878.05,296.35)(1878.05,0)
\z(1878.05,0)(1878.05,290)(1878.55,290)(1878.55,0)
\z(1878.55,0)(1878.55,300.63)(1879.05,300.63)(1879.05,0)
\z(1879.05,0)(1879.05,299.85)(1879.55,299.85)(1879.55,0)
\z(1879.55,0)(1879.55,296.85)(1880.05,296.85)(1880.05,0)
\z(1880.05,0)(1880.05,292.64)(1880.56,292.64)(1880.56,0)
\z(1880.56,0)(1880.56,302.92)(1881.06,302.92)(1881.06,0)
\z(1881.06,0)(1881.06,299.06)(1881.56,299.06)(1881.56,0)
\z(1881.56,0)(1881.56,293.57)(1882.06,293.57)(1882.06,0)
\z(1882.06,0)(1882.06,302.85)(1882.57,302.85)(1882.57,0)
\z(1882.57,0)(1882.57,293.71)(1883.07,293.71)(1883.07,0)
\z(1883.07,0)(1883.07,295.28)(1883.57,295.28)(1883.57,0)
\z(1883.57,0)(1883.57,295.28)(1884.07,295.28)(1884.07,0)
\z(1884.07,0)(1884.07,300.56)(1884.57,300.56)(1884.57,0)
\z(1884.57,0)(1884.57,294.78)(1885.08,294.78)(1885.08,0)
\z(1885.08,0)(1885.08,303.42)(1885.58,303.42)(1885.58,0)
\z(1885.58,0)(1885.58,301.71)(1886.08,301.71)(1886.08,0)
\z(1886.08,0)(1886.08,297.92)(1886.58,297.92)(1886.58,0)
\z(1886.58,0)(1886.58,294.21)(1887.09,294.21)(1887.09,0)
\z(1887.09,0)(1887.09,297.99)(1887.59,297.99)(1887.59,0)
\z(1887.59,0)(1887.59,308.34)(1888.09,308.34)(1888.09,0)
\z(1888.09,0)(1888.09,300.71)(1888.59,300.71)(1888.59,0)
\z(1888.59,0)(1888.59,297.35)(1889.10,297.35)(1889.10,0)
\z(1889.10,0)(1889.10,296.35)(1889.60,296.35)(1889.60,0)
\z(1889.60,0)(1889.60,297.71)(1890.10,297.71)(1890.10,0)
\z(1890.10,0)(1890.10,288.28)(1890.60,288.28)(1890.60,0)
\z(1890.60,0)(1890.60,304.85)(1891.10,304.85)(1891.10,0)
\z(1891.10,0)(1891.10,304.56)(1891.61,304.56)(1891.61,0)
\z(1891.61,0)(1891.61,299.56)(1892.11,299.56)(1892.11,0)
\z(1892.11,0)(1892.11,302.99)(1892.61,302.99)(1892.61,0)
\z(1892.61,0)(1892.61,302.13)(1893.11,302.13)(1893.11,0)
\z(1893.11,0)(1893.11,296.49)(1893.62,296.49)(1893.62,0)
\z(1893.62,0)(1893.62,302.63)(1894.12,302.63)(1894.12,0)
\z(1894.12,0)(1894.12,293.85)(1894.62,293.85)(1894.62,0)
\z(1894.62,0)(1894.62,296.07)(1895.12,296.07)(1895.12,0)
\z(1895.12,0)(1895.12,298.56)(1895.62,298.56)(1895.62,0)
\z(1895.62,0)(1895.62,305.56)(1896.13,305.56)(1896.13,0)
\z(1896.13,0)(1896.13,304.70)(1896.63,304.70)(1896.63,0)
\z(1896.63,0)(1896.63,304.63)(1897.13,304.63)(1897.13,0)
\z(1897.13,0)(1897.13,303.42)(1897.63,303.42)(1897.63,0)
\z(1897.63,0)(1897.63,306.99)(1898.14,306.99)(1898.14,0)
\z(1898.14,0)(1898.14,297.06)(1898.64,297.06)(1898.64,0)
\z(1898.64,0)(1898.64,298.56)(1899.14,298.56)(1899.14,0)
\z(1899.14,0)(1899.14,306.85)(1899.64,306.85)(1899.64,0)
\z(1899.64,0)(1899.64,298.64)(1900.14,298.64)(1900.14,0)
\z(1900.14,0)(1900.14,304.42)(1900.65,304.42)(1900.65,0)
\z(1900.65,0)(1900.65,306.77)(1901.15,306.77)(1901.15,0)
\z(1901.15,0)(1901.15,300.13)(1901.65,300.13)(1901.65,0)
\z(1901.65,0)(1901.65,297.06)(1902.15,297.06)(1902.15,0)
\z(1902.15,0)(1902.15,302.56)(1902.66,302.56)(1902.66,0)
\z(1902.66,0)(1902.66,304.92)(1903.16,304.92)(1903.16,0)
\z(1903.16,0)(1903.16,301.85)(1903.66,301.85)(1903.66,0)
\z(1903.66,0)(1903.66,293.92)(1904.16,293.92)(1904.16,0)
\z(1904.16,0)(1904.16,296.42)(1904.67,296.42)(1904.67,0)
\z(1904.67,0)(1904.67,306.56)(1905.17,306.56)(1905.17,0)
\z(1905.17,0)(1905.17,288.50)(1905.67,288.50)(1905.67,0)
\z(1905.67,0)(1905.67,298.71)(1906.17,298.71)(1906.17,0)
\z(1906.17,0)(1906.17,300.99)(1906.67,300.99)(1906.67,0)
\z(1906.67,0)(1906.67,305.70)(1907.18,305.70)(1907.18,0)
\z(1907.18,0)(1907.18,299.35)(1907.68,299.35)(1907.68,0)
\z(1907.68,0)(1907.68,300.49)(1908.18,300.49)(1908.18,0)
\z(1908.18,0)(1908.18,309.06)(1908.68,309.06)(1908.68,0)
\z(1908.68,0)(1908.68,294.64)(1909.19,294.64)(1909.19,0)
\z(1909.19,0)(1909.19,295.21)(1909.69,295.21)(1909.69,0)
\z(1909.69,0)(1909.69,302.99)(1910.19,302.99)(1910.19,0)
\z(1910.19,0)(1910.19,303.35)(1910.69,303.35)(1910.69,0)
\z(1910.69,0)(1910.69,307.42)(1911.19,307.42)(1911.19,0)
\z(1911.19,0)(1911.19,300.92)(1911.70,300.92)(1911.70,0)
\z(1911.70,0)(1911.70,300.35)(1912.20,300.35)(1912.20,0)
\z(1912.20,0)(1912.20,303.28)(1912.70,303.28)(1912.70,0)
\z(1912.70,0)(1912.70,296.21)(1913.20,296.21)(1913.20,0)
\z(1913.20,0)(1913.20,295.28)(1913.71,295.28)(1913.71,0)
\z(1913.71,0)(1913.71,305.77)(1914.21,305.77)(1914.21,0)
\z(1914.21,0)(1914.21,295.78)(1914.71,295.78)(1914.71,0)
\z(1914.71,0)(1914.71,300.06)(1915.21,300.06)(1915.21,0)
\z(1915.21,0)(1915.21,297.71)(1915.71,297.71)(1915.71,0)
\z(1915.71,0)(1915.71,301.56)(1916.22,301.56)(1916.22,0)
\z(1916.22,0)(1916.22,295.78)(1916.72,295.78)(1916.72,0)
\z(1916.72,0)(1916.72,310.63)(1917.22,310.63)(1917.22,0)
\z(1917.22,0)(1917.22,302.13)(1917.72,302.13)(1917.72,0)
\z(1917.72,0)(1917.72,299.92)(1918.23,299.92)(1918.23,0)
\z(1918.23,0)(1918.23,302.13)(1918.73,302.13)(1918.73,0)
\z(1918.73,0)(1918.73,297.35)(1919.23,297.35)(1919.23,0)
\z(1919.23,0)(1919.23,304.99)(1919.73,304.99)(1919.73,0)
\z(1919.73,0)(1919.73,308.56)(1920.24,308.56)(1920.24,0)
\z(1920.24,0)(1920.24,304.78)(1920.74,304.78)(1920.74,0)
\z(1920.74,0)(1920.74,301.85)(1921.24,301.85)(1921.24,0)
\z(1921.24,0)(1921.24,311.49)(1921.74,311.49)(1921.74,0)
\z(1921.74,0)(1921.74,298.21)(1922.24,298.21)(1922.24,0)
\z(1922.24,0)(1922.24,294.64)(1922.75,294.64)(1922.75,0)
\z(1922.75,0)(1922.75,284.50)(1923.25,284.50)(1923.25,0)
\z(1923.25,0)(1923.25,329.62)(1923.75,329.62)(1923.75,0)
\z(1923.75,0)(1923.75,281.86)(1924.25,281.86)(1924.25,0)
\z(1924.25,0)(1924.25,302.13)(1924.76,302.13)(1924.76,0)
\z(1924.76,0)(1924.76,303.20)(1925.26,303.20)(1925.26,0)
\z(1925.26,0)(1925.26,296.57)(1925.76,296.57)(1925.76,0)
\z(1925.76,0)(1925.76,301.71)(1926.26,301.71)(1926.26,0)
\z(1926.26,0)(1926.26,295.28)(1926.76,295.28)(1926.76,0)
\z(1926.76,0)(1926.76,306.13)(1927.27,306.13)(1927.27,0)
\z(1927.27,0)(1927.27,296.28)(1927.77,296.28)(1927.77,0)
\z(1927.77,0)(1927.77,303.70)(1928.27,303.70)(1928.27,0)
\z(1928.27,0)(1928.27,310.84)(1928.77,310.84)(1928.77,0)
\z(1928.77,0)(1928.77,299.35)(1929.28,299.35)(1929.28,0)
\z(1929.28,0)(1929.28,301.21)(1929.78,301.21)(1929.78,0)
\z(1929.78,0)(1929.78,295.42)(1930.28,295.42)(1930.28,0)
\z(1930.28,0)(1930.28,301.78)(1930.78,301.78)(1930.78,0)
\z(1930.78,0)(1930.78,293.35)(1931.29,293.35)(1931.29,0)
\z(1931.29,0)(1931.29,307.42)(1931.79,307.42)(1931.79,0)
\z(1931.79,0)(1931.79,298.56)(1932.29,298.56)(1932.29,0)
\z(1932.29,0)(1932.29,302.63)(1932.79,302.63)(1932.79,0)
\z(1932.79,0)(1932.79,302.06)(1933.29,302.06)(1933.29,0)
\z(1933.29,0)(1933.29,294.07)(1933.80,294.07)(1933.80,0)
\z(1933.80,0)(1933.80,302.70)(1934.30,302.70)(1934.30,0)
\z(1934.30,0)(1934.30,301.56)(1934.80,301.56)(1934.80,0)
\z(1934.80,0)(1934.80,309.92)(1935.30,309.92)(1935.30,0)
\z(1935.30,0)(1935.30,297.06)(1935.81,297.06)(1935.81,0)
\z(1935.81,0)(1935.81,301.21)(1936.31,301.21)(1936.31,0)
\z(1936.31,0)(1936.31,306.77)(1936.81,306.77)(1936.81,0)
\z(1936.81,0)(1936.81,298.14)(1937.31,298.14)(1937.31,0)
\z(1937.31,0)(1937.31,302.13)(1937.81,302.13)(1937.81,0)
\z(1937.81,0)(1937.81,296.35)(1938.32,296.35)(1938.32,0)
\z(1938.32,0)(1938.32,293.35)(1938.82,293.35)(1938.82,0)
\z(1938.82,0)(1938.82,299.28)(1939.32,299.28)(1939.32,0)
\z(1939.32,0)(1939.32,301.78)(1939.82,301.78)(1939.82,0)
\z(1939.82,0)(1939.82,297.14)(1940.33,297.14)(1940.33,0)
\z(1940.33,0)(1940.33,302.28)(1940.83,302.28)(1940.83,0)
\z(1940.83,0)(1940.83,297.06)(1941.33,297.06)(1941.33,0)
\z(1941.33,0)(1941.33,300.56)(1941.83,300.56)(1941.83,0)
\z(1941.83,0)(1941.83,298.85)(1942.33,298.85)(1942.33,0)
\z(1942.33,0)(1942.33,304.56)(1942.84,304.56)(1942.84,0)
\z(1942.84,0)(1942.84,300.35)(1943.34,300.35)(1943.34,0)
\z(1943.34,0)(1943.34,305.63)(1943.84,305.63)(1943.84,0)
\z(1943.84,0)(1943.84,290.57)(1944.34,290.57)(1944.34,0)
\z(1944.34,0)(1944.34,304.49)(1944.85,304.49)(1944.85,0)
\z(1944.85,0)(1944.85,298.64)(1945.35,298.64)(1945.35,0)
\z(1945.35,0)(1945.35,299.56)(1945.85,299.56)(1945.85,0)
\z(1945.85,0)(1945.85,294.57)(1946.35,294.57)(1946.35,0)
\z(1946.35,0)(1946.35,299.28)(1946.86,299.28)(1946.86,0)
\z(1946.86,0)(1946.86,300.06)(1947.36,300.06)(1947.36,0)
\z(1947.36,0)(1947.36,309.06)(1947.86,309.06)(1947.86,0)
\z(1947.86,0)(1947.86,300.71)(1948.36,300.71)(1948.36,0)
\z(1948.36,0)(1948.36,289.35)(1948.86,289.35)(1948.86,0)
\z(1948.86,0)(1948.86,298.71)(1949.37,298.71)(1949.37,0)
\z(1949.37,0)(1949.37,302.70)(1949.87,302.70)(1949.87,0)
\z(1949.87,0)(1949.87,294.57)(1950.37,294.57)(1950.37,0)
\z(1950.37,0)(1950.37,304.06)(1950.87,304.06)(1950.87,0)
\z(1950.87,0)(1950.87,294.85)(1951.38,294.85)(1951.38,0)
\z(1951.38,0)(1951.38,294.71)(1951.88,294.71)(1951.88,0)
\z(1951.88,0)(1951.88,298.14)(1952.38,298.14)(1952.38,0)
\z(1952.38,0)(1952.38,302.99)(1952.88,302.99)(1952.88,0)
\z(1952.88,0)(1952.88,299.14)(1953.38,299.14)(1953.38,0)
\z(1953.38,0)(1953.38,305.85)(1953.89,305.85)(1953.89,0)
\z(1953.89,0)(1953.89,305.28)(1954.39,305.28)(1954.39,0)
\z(1954.39,0)(1954.39,299.99)(1954.89,299.99)(1954.89,0)
\z(1954.89,0)(1954.89,304.20)(1955.39,304.20)(1955.39,0)
\z(1955.39,0)(1955.39,299.63)(1955.90,299.63)(1955.90,0)
\z(1955.90,0)(1955.90,293.64)(1956.40,293.64)(1956.40,0)
\z(1956.40,0)(1956.40,302.92)(1956.90,302.92)(1956.90,0)
\z(1956.90,0)(1956.90,289.21)(1957.40,289.21)(1957.40,0)
\z(1957.40,0)(1957.40,296.71)(1957.90,296.71)(1957.90,0)
\z(1957.90,0)(1957.90,298.85)(1958.41,298.85)(1958.41,0)
\z(1958.41,0)(1958.41,295.21)(1958.91,295.21)(1958.91,0)
\z(1958.91,0)(1958.91,302.42)(1959.41,302.42)(1959.41,0)
\z(1959.41,0)(1959.41,297.85)(1959.91,297.85)(1959.91,0)
\z(1959.91,0)(1959.91,298.06)(1960.42,298.06)(1960.42,0)
\z(1960.42,0)(1960.42,302.63)(1960.92,302.63)(1960.92,0)
\z(1960.92,0)(1960.92,292.35)(1961.42,292.35)(1961.42,0)
\z(1961.42,0)(1961.42,304.13)(1961.92,304.13)(1961.92,0)
\z(1961.92,0)(1961.92,303.13)(1962.43,303.13)(1962.43,0)
\z(1962.43,0)(1962.43,299.21)(1962.93,299.21)(1962.93,0)
\z(1962.93,0)(1962.93,301.49)(1963.43,301.49)(1963.43,0)
\z(1963.43,0)(1963.43,302.85)(1963.93,302.85)(1963.93,0)
\z(1963.93,0)(1963.93,298.99)(1964.43,298.99)(1964.43,0)
\z(1964.43,0)(1964.43,288.78)(1964.94,288.78)(1964.94,0)
\z(1964.94,0)(1964.94,301.42)(1965.44,301.42)(1965.44,0)
\z(1965.44,0)(1965.44,305.20)(1965.94,305.20)(1965.94,0)
\z(1965.94,0)(1965.94,292.92)(1966.44,292.92)(1966.44,0)
\z(1966.44,0)(1966.44,296.71)(1966.95,296.71)(1966.95,0)
\z(1966.95,0)(1966.95,297.99)(1967.45,297.99)(1967.45,0)
\z(1967.45,0)(1967.45,300.13)(1967.95,300.13)(1967.95,0)
\z(1967.95,0)(1967.95,300.42)(1968.45,300.42)(1968.45,0)
\z(1968.45,0)(1968.45,291.71)(1968.95,291.71)(1968.95,0)
\z(1968.95,0)(1968.95,290.85)(1969.46,290.85)(1969.46,0)
\z(1969.46,0)(1969.46,296.07)(1969.96,296.07)(1969.96,0)
\z(1969.96,0)(1969.96,297.14)(1970.46,297.14)(1970.46,0)
\z(1970.46,0)(1970.46,296.35)(1970.96,296.35)(1970.96,0)
\z(1970.96,0)(1970.96,301.56)(1971.47,301.56)(1971.47,0)
\z(1971.47,0)(1971.47,290.50)(1971.97,290.50)(1971.97,0)
\z(1971.97,0)(1971.97,303.42)(1972.47,303.42)(1972.47,0)
\z(1972.47,0)(1972.47,299.49)(1972.97,299.49)(1972.97,0)
\z(1972.97,0)(1972.97,300.13)(1973.48,300.13)(1973.48,0)
\z(1973.48,0)(1973.48,291.71)(1973.98,291.71)(1973.98,0)
\z(1973.98,0)(1973.98,297.78)(1974.48,297.78)(1974.48,0)
\z(1974.48,0)(1974.48,288.35)(1974.98,288.35)(1974.98,0)
\z(1974.98,0)(1974.98,298.49)(1975.48,298.49)(1975.48,0)
\z(1975.48,0)(1975.48,299.56)(1975.99,299.56)(1975.99,0)
\z(1975.99,0)(1975.99,300.35)(1976.49,300.35)(1976.49,0)
\z(1976.49,0)(1976.49,290.57)(1976.99,290.57)(1976.99,0)
\z(1976.99,0)(1976.99,290.21)(1977.49,290.21)(1977.49,0)
\z(1977.49,0)(1977.49,294.28)(1978.00,294.28)(1978.00,0)
\z(1978.00,0)(1978.00,301.42)(1978.50,301.42)(1978.50,0)
\z(1978.50,0)(1978.50,292.35)(1979.00,292.35)(1979.00,0)
\z(1979.00,0)(1979.00,293.07)(1979.50,293.07)(1979.50,0)
\z(1979.50,0)(1979.50,292.85)(1980,292.85)(1980,0)
\z(1980,0)(1980,285.29)(1980.51,285.29)(1980.51,0)
\z(1980.51,0)(1980.51,293.71)(1981.01,293.71)(1981.01,0)
\z(1981.01,0)(1981.01,292.57)(1981.51,292.57)(1981.51,0)
\z(1981.51,0)(1981.51,296.99)(1982.01,296.99)(1982.01,0)
\z(1982.01,0)(1982.01,302.70)(1982.52,302.70)(1982.52,0)
\z(1982.52,0)(1982.52,278.15)(1983.02,278.15)(1983.02,0)
\z(1983.02,0)(1983.02,301.78)(1983.52,301.78)(1983.52,0)
\z(1983.52,0)(1983.52,289.64)(1984.02,289.64)(1984.02,0)
\z(1984.02,0)(1984.02,299.14)(1984.52,299.14)(1984.52,0)
\z(1984.52,0)(1984.52,284.71)(1985.03,284.71)(1985.03,0)
\z(1985.03,0)(1985.03,299.85)(1985.53,299.85)(1985.53,0)
\z(1985.53,0)(1985.53,291.71)(1986.03,291.71)(1986.03,0)
\z(1986.03,0)(1986.03,293.14)(1986.53,293.14)(1986.53,0)
\z(1986.53,0)(1986.53,290.64)(1987.04,290.64)(1987.04,0)
\z(1987.04,0)(1987.04,289.35)(1987.54,289.35)(1987.54,0)
\z(1987.54,0)(1987.54,296.07)(1988.04,296.07)(1988.04,0)
\z(1988.04,0)(1988.04,291.92)(1988.54,291.92)(1988.54,0)
\z(1988.54,0)(1988.54,294.14)(1989.05,294.14)(1989.05,0)
\z(1989.05,0)(1989.05,294.99)(1989.55,294.99)(1989.55,0)
\z(1989.55,0)(1989.55,289.71)(1990.05,289.71)(1990.05,0)
\z(1990.05,0)(1990.05,296.28)(1990.55,296.28)(1990.55,0)
\z(1990.55,0)(1990.55,290.07)(1991.05,290.07)(1991.05,0)
\z(1991.05,0)(1991.05,285.36)(1991.56,285.36)(1991.56,0)
\z(1991.56,0)(1991.56,294.92)(1992.06,294.92)(1992.06,0)
\z(1992.06,0)(1992.06,290)(1992.56,290)(1992.56,0)
\z(1992.56,0)(1992.56,292.92)(1993.06,292.92)(1993.06,0)
\z(1993.06,0)(1993.06,289.07)(1993.57,289.07)(1993.57,0)
\z(1993.57,0)(1993.57,292.71)(1994.07,292.71)(1994.07,0)
\z(1994.07,0)(1994.07,285.93)(1994.57,285.93)(1994.57,0)
\z(1994.57,0)(1994.57,292.00)(1995.07,292.00)(1995.07,0)
\z(1995.07,0)(1995.07,290.78)(1995.57,290.78)(1995.57,0)
\z(1995.57,0)(1995.57,284.07)(1996.08,284.07)(1996.08,0)
\z(1996.08,0)(1996.08,283.07)(1996.58,283.07)(1996.58,0)
\z(1996.58,0)(1996.58,286.50)(1997.08,286.50)(1997.08,0)
\z(1997.08,0)(1997.08,298.71)(1997.58,298.71)(1997.58,0)
\z(1997.58,0)(1997.58,298.28)(1998.09,298.28)(1998.09,0)
\z(1998.09,0)(1998.09,284.71)(1998.59,284.71)(1998.59,0)
\z(1998.59,0)(1998.59,286.64)(1999.09,286.64)(1999.09,0)
\z(1999.09,0)(1999.09,291.92)(1999.59,291.92)(1999.59,0)
\z(1999.59,0)(1999.59,294.71)(2000.10,294.71)(2000.10,0)
\z(2000.10,0)(2000.10,290.78)(2000.60,290.78)(2000.60,0)
\z(2000.60,0)(2000.60,290.57)(2001.10,290.57)(2001.10,0)
\z(2001.10,0)(2001.10,289.93)(2001.60,289.93)(2001.60,0)
\z(2001.60,0)(2001.60,295.85)(2002.10,295.85)(2002.10,0)
\z(2002.10,0)(2002.10,287.64)(2002.61,287.64)(2002.61,0)
\z(2002.61,0)(2002.61,287.71)(2003.11,287.71)(2003.11,0)
\z(2003.11,0)(2003.11,296.28)(2003.61,296.28)(2003.61,0)
\z(2003.61,0)(2003.61,293.00)(2004.11,293.00)(2004.11,0)
\z(2004.11,0)(2004.11,274.72)(2004.62,274.72)(2004.62,0)
\z(2004.62,0)(2004.62,285.43)(2005.12,285.43)(2005.12,0)
\z(2005.12,0)(2005.12,282.29)(2005.62,282.29)(2005.62,0)
\z(2005.62,0)(2005.62,284.50)(2006.12,284.50)(2006.12,0)
\z(2006.12,0)(2006.12,287.07)(2006.62,287.07)(2006.62,0)
\z(2006.62,0)(2006.62,293.71)(2007.13,293.71)(2007.13,0)
\z(2007.13,0)(2007.13,284.57)(2007.63,284.57)(2007.63,0)
\z(2007.63,0)(2007.63,288.93)(2008.13,288.93)(2008.13,0)
\z(2008.13,0)(2008.13,282.79)(2008.63,282.79)(2008.63,0)
\z(2008.63,0)(2008.63,289.35)(2009.14,289.35)(2009.14,0)
\z(2009.14,0)(2009.14,290.14)(2009.64,290.14)(2009.64,0)
\z(2009.64,0)(2009.64,283.07)(2010.14,283.07)(2010.14,0)
\z(2010.14,0)(2010.14,287.71)(2010.64,287.71)(2010.64,0)
\z(2010.64,0)(2010.64,277.93)(2011.14,277.93)(2011.14,0)
\z(2011.14,0)(2011.14,279.86)(2011.65,279.86)(2011.65,0)
\z(2011.65,0)(2011.65,277.36)(2012.15,277.36)(2012.15,0)
\z(2012.15,0)(2012.15,279.72)(2012.65,279.72)(2012.65,0)
\z(2012.65,0)(2012.65,285.64)(2013.15,285.64)(2013.15,0)
\z(2013.15,0)(2013.15,286.14)(2013.66,286.14)(2013.66,0)
\z(2013.66,0)(2013.66,289.93)(2014.16,289.93)(2014.16,0)
\z(2014.16,0)(2014.16,282.93)(2014.66,282.93)(2014.66,0)
\z(2014.66,0)(2014.66,285.57)(2015.16,285.57)(2015.16,0)
\z(2015.16,0)(2015.16,282.43)(2015.67,282.43)(2015.67,0)
\z(2015.67,0)(2015.67,283.07)(2016.17,283.07)(2016.17,0)
\z(2016.17,0)(2016.17,280.72)(2016.67,280.72)(2016.67,0)
\z(2016.67,0)(2016.67,286.86)(2017.17,286.86)(2017.17,0)
\z(2017.17,0)(2017.17,285.43)(2017.67,285.43)(2017.67,0)
\z(2017.67,0)(2017.67,285.43)(2018.18,285.43)(2018.18,0)
\z(2018.18,0)(2018.18,281.64)(2018.68,281.64)(2018.68,0)
\z(2018.68,0)(2018.68,287.36)(2019.18,287.36)(2019.18,0)
\z(2019.18,0)(2019.18,282.71)(2019.68,282.71)(2019.68,0)
\z(2019.68,0)(2019.68,284.64)(2020.19,284.64)(2020.19,0)
\z(2020.19,0)(2020.19,290.14)(2020.69,290.14)(2020.69,0)
\z(2020.69,0)(2020.69,283.43)(2021.19,283.43)(2021.19,0)
\z(2021.19,0)(2021.19,279.72)(2021.69,279.72)(2021.69,0)
\z(2021.69,0)(2021.69,280.50)(2022.19,280.50)(2022.19,0)
\z(2022.19,0)(2022.19,279.93)(2022.70,279.93)(2022.70,0)
\z(2022.70,0)(2022.70,288.00)(2023.20,288.00)(2023.20,0)
\z(2023.20,0)(2023.20,276.79)(2023.70,276.79)(2023.70,0)
\z(2023.70,0)(2023.70,283.07)(2024.20,283.07)(2024.20,0)
\z(2024.20,0)(2024.20,281.79)(2024.71,281.79)(2024.71,0)
\z(2024.71,0)(2024.71,284.86)(2025.21,284.86)(2025.21,0)
\z(2025.21,0)(2025.21,280.36)(2025.71,280.36)(2025.71,0)
\z(2025.71,0)(2025.71,274.36)(2026.21,274.36)(2026.21,0)
\z(2026.21,0)(2026.21,281.93)(2026.71,281.93)(2026.71,0)
\z(2026.71,0)(2026.71,273.86)(2027.22,273.86)(2027.22,0)
\z(2027.22,0)(2027.22,285.86)(2027.72,285.86)(2027.72,0)
\z(2027.72,0)(2027.72,276.72)(2028.22,276.72)(2028.22,0)
\z(2028.22,0)(2028.22,277.57)(2028.72,277.57)(2028.72,0)
\z(2028.72,0)(2028.72,275.79)(2029.23,275.79)(2029.23,0)
\z(2029.23,0)(2029.23,278.22)(2029.73,278.22)(2029.73,0)
\z(2029.73,0)(2029.73,277.65)(2030.23,277.65)(2030.23,0)
\z(2030.23,0)(2030.23,271.65)(2030.73,271.65)(2030.73,0)
\z(2030.73,0)(2030.73,272.51)(2031.24,272.51)(2031.24,0)
\z(2031.24,0)(2031.24,284.79)(2031.74,284.79)(2031.74,0)
\z(2031.74,0)(2031.74,275.36)(2032.24,275.36)(2032.24,0)
\z(2032.24,0)(2032.24,277.29)(2032.74,277.29)(2032.74,0)
\z(2032.74,0)(2032.74,281.72)(2033.24,281.72)(2033.24,0)
\z(2033.24,0)(2033.24,282.29)(2033.75,282.29)(2033.75,0)
\z(2033.75,0)(2033.75,270.01)(2034.25,270.01)(2034.25,0)
\z(2034.25,0)(2034.25,270.36)(2034.75,270.36)(2034.75,0)
\z(2034.75,0)(2034.75,278.50)(2035.25,278.50)(2035.25,0)
\z(2035.25,0)(2035.25,274.65)(2035.76,274.65)(2035.76,0)
\z(2035.76,0)(2035.76,275.15)(2036.26,275.15)(2036.26,0)
\z(2036.26,0)(2036.26,271.58)(2036.76,271.58)(2036.76,0)
\z(2036.76,0)(2036.76,272.15)(2037.26,272.15)(2037.26,0)
\z(2037.26,0)(2037.26,278.79)(2037.76,278.79)(2037.76,0)
\z(2037.76,0)(2037.76,285.78)(2038.27,285.78)(2038.27,0)
\z(2038.27,0)(2038.27,280.36)(2038.77,280.36)(2038.77,0)
\z(2038.77,0)(2038.77,267.08)(2039.27,267.08)(2039.27,0)
\z(2039.27,0)(2039.27,270.65)(2039.77,270.65)(2039.77,0)
\z(2039.77,0)(2039.77,266.87)(2040.28,266.87)(2040.28,0)
\z(2040.28,0)(2040.28,269.58)(2040.78,269.58)(2040.78,0)
\z(2040.78,0)(2040.78,273.36)(2041.28,273.36)(2041.28,0)
\z(2041.28,0)(2041.28,267.58)(2041.78,267.58)(2041.78,0)
\z(2041.78,0)(2041.78,271.65)(2042.29,271.65)(2042.29,0)
\z(2042.29,0)(2042.29,268.22)(2042.79,268.22)(2042.79,0)
\z(2042.79,0)(2042.79,269.15)(2043.29,269.15)(2043.29,0)
\z(2043.29,0)(2043.29,272.08)(2043.79,272.08)(2043.79,0)
\z(2043.79,0)(2043.79,270.58)(2044.29,270.58)(2044.29,0)
\z(2044.29,0)(2044.29,275.58)(2044.80,275.58)(2044.80,0)
\z(2044.80,0)(2044.80,262.80)(2045.30,262.80)(2045.30,0)
\z(2045.30,0)(2045.30,268.65)(2045.80,268.65)(2045.80,0)
\z(2045.80,0)(2045.80,268.72)(2046.30,268.72)(2046.30,0)
\z(2046.30,0)(2046.30,269.15)(2046.81,269.15)(2046.81,0)
\z(2046.81,0)(2046.81,258.66)(2047.31,258.66)(2047.31,0)
\z(2047.31,0)(2047.31,269.79)(2047.81,269.79)(2047.81,0)
\z(2047.81,0)(2047.81,266.72)(2048.31,266.72)(2048.31,0)
\z(2048.31,0)(2048.31,266.08)(2048.81,266.08)(2048.81,0)
\z(2048.81,0)(2048.81,264.72)(2049.32,264.72)(2049.32,0)
\z(2049.32,0)(2049.32,273.72)(2049.82,273.72)(2049.82,0)
\z(2049.82,0)(2049.82,262.51)(2050.32,262.51)(2050.32,0)
\z(2050.32,0)(2050.32,268.51)(2050.82,268.51)(2050.82,0)
\z(2050.82,0)(2050.82,264.87)(2051.33,264.87)(2051.33,0)
\z(2051.33,0)(2051.33,267.87)(2051.83,267.87)(2051.83,0)
\z(2051.83,0)(2051.83,265.37)(2052.33,265.37)(2052.33,0)
\z(2052.33,0)(2052.33,266.15)(2052.83,266.15)(2052.83,0)
\z(2052.83,0)(2052.83,269.36)(2053.33,269.36)(2053.33,0)
\z(2053.33,0)(2053.33,265.65)(2053.84,265.65)(2053.84,0)
\z(2053.84,0)(2053.84,268.37)(2054.34,268.37)(2054.34,0)
\z(2054.34,0)(2054.34,267.87)(2054.84,267.87)(2054.84,0)
\z(2054.84,0)(2054.84,262.58)(2055.34,262.58)(2055.34,0)
\z(2055.34,0)(2055.34,260.44)(2055.85,260.44)(2055.85,0)
\z(2055.85,0)(2055.85,258.80)(2056.35,258.80)(2056.35,0)
\z(2056.35,0)(2056.35,262.37)(2056.85,262.37)(2056.85,0)
\z(2056.85,0)(2056.85,258.73)(2057.35,258.73)(2057.35,0)
\z(2057.35,0)(2057.35,254.51)(2057.86,254.51)(2057.86,0)
\z(2057.86,0)(2057.86,264.30)(2058.36,264.30)(2058.36,0)
\z(2058.36,0)(2058.36,261.23)(2058.86,261.23)(2058.86,0)
\z(2058.86,0)(2058.86,266.87)(2059.36,266.87)(2059.36,0)
\z(2059.36,0)(2059.36,262.94)(2059.86,262.94)(2059.86,0)
\z(2059.86,0)(2059.86,261.58)(2060.37,261.58)(2060.37,0)
\z(2060.37,0)(2060.37,258.66)(2060.87,258.66)(2060.87,0)
\z(2060.87,0)(2060.87,259.73)(2061.37,259.73)(2061.37,0)
\z(2061.37,0)(2061.37,267.08)(2061.87,267.08)(2061.87,0)
\z(2061.87,0)(2061.87,261.01)(2062.38,261.01)(2062.38,0)
\z(2062.38,0)(2062.38,252.16)(2062.88,252.16)(2062.88,0)
\z(2062.88,0)(2062.88,259.87)(2063.38,259.87)(2063.38,0)
\z(2063.38,0)(2063.38,268.72)(2063.88,268.72)(2063.88,0)
\z(2063.88,0)(2063.88,259.37)(2064.38,259.37)(2064.38,0)
\z(2064.38,0)(2064.38,254.02)(2064.89,254.02)(2064.89,0)
\z(2064.89,0)(2064.89,253.52)(2065.39,253.52)(2065.39,0)
\z(2065.39,0)(2065.39,255.73)(2065.89,255.73)(2065.89,0)
\z(2065.89,0)(2065.89,255.30)(2066.39,255.30)(2066.39,0)
\z(2066.39,0)(2066.39,260.65)(2066.90,260.65)(2066.90,0)
\z(2066.90,0)(2066.90,256.23)(2067.40,256.23)(2067.40,0)
\z(2067.40,0)(2067.40,252.87)(2067.90,252.87)(2067.90,0)
\z(2067.90,0)(2067.90,251.02)(2068.40,251.02)(2068.40,0)
\z(2068.40,0)(2068.40,256.73)(2068.90,256.73)(2068.90,0)
\z(2068.90,0)(2068.90,250.66)(2069.41,250.66)(2069.41,0)
\z(2069.41,0)(2069.41,257.51)(2069.91,257.51)(2069.91,0)
\z(2069.91,0)(2069.91,245.52)(2070.41,245.52)(2070.41,0)
\z(2070.41,0)(2070.41,252.66)(2070.91,252.66)(2070.91,0)
\z(2070.91,0)(2070.91,255.01)(2071.42,255.01)(2071.42,0)
\z(2071.42,0)(2071.42,253.87)(2071.92,253.87)(2071.92,0)
\z(2071.92,0)(2071.92,249.87)(2072.42,249.87)(2072.42,0)
\z(2072.42,0)(2072.42,245.59)(2072.92,245.59)(2072.92,0)
\z(2072.92,0)(2072.92,249.23)(2073.43,249.23)(2073.43,0)
\z(2073.43,0)(2073.43,249.80)(2073.93,249.80)(2073.93,0)
\z(2073.93,0)(2073.93,252.02)(2074.43,252.02)(2074.43,0)
\z(2074.43,0)(2074.43,246.59)(2074.93,246.59)(2074.93,0)
\z(2074.93,0)(2074.93,258.30)(2075.43,258.30)(2075.43,0)
\z(2075.43,0)(2075.43,244.81)(2075.94,244.81)(2075.94,0)
\z(2075.94,0)(2075.94,239.95)(2076.44,239.95)(2076.44,0)
\z(2076.44,0)(2076.44,245.88)(2076.94,245.88)(2076.94,0)
\z(2076.94,0)(2076.94,241.66)(2077.44,241.66)(2077.44,0)
\z(2077.44,0)(2077.44,244.09)(2077.95,244.09)(2077.95,0)
\z(2077.95,0)(2077.95,251.09)(2078.45,251.09)(2078.45,0)
\z(2078.45,0)(2078.45,251.23)(2078.95,251.23)(2078.95,0)
\z(2078.95,0)(2078.95,246.30)(2079.45,246.30)(2079.45,0)
\z(2079.45,0)(2079.45,251.80)(2079.95,251.80)(2079.95,0)
\z(2079.95,0)(2079.95,245.02)(2080.46,245.02)(2080.46,0)
\z(2080.46,0)(2080.46,245.52)(2080.96,245.52)(2080.96,0)
\z(2080.96,0)(2080.96,237.17)(2081.46,237.17)(2081.46,0)
\z(2081.46,0)(2081.46,243.38)(2081.96,243.38)(2081.96,0)
\z(2081.96,0)(2081.96,246.45)(2082.47,246.45)(2082.47,0)
\z(2082.47,0)(2082.47,240.02)(2082.97,240.02)(2082.97,0)
\z(2082.97,0)(2082.97,240.95)(2083.47,240.95)(2083.47,0)
\z(2083.47,0)(2083.47,238.95)(2083.97,238.95)(2083.97,0)
\z(2083.97,0)(2083.97,239.59)(2084.48,239.59)(2084.48,0)
\z(2084.48,0)(2084.48,244.73)(2084.98,244.73)(2084.98,0)
\z(2084.98,0)(2084.98,237.74)(2085.48,237.74)(2085.48,0)
\z(2085.48,0)(2085.48,237.38)(2085.98,237.38)(2085.98,0)
\z(2085.98,0)(2085.98,244.95)(2086.48,244.95)(2086.48,0)
\z(2086.48,0)(2086.48,240.09)(2086.99,240.09)(2086.99,0)
\z(2086.99,0)(2086.99,237.45)(2087.49,237.45)(2087.49,0)
\z(2087.49,0)(2087.49,243.31)(2087.99,243.31)(2087.99,0)
\z(2087.99,0)(2087.99,243.66)(2088.49,243.66)(2088.49,0)
\z(2088.49,0)(2088.49,238.38)(2089.00,238.38)(2089.00,0)
\z(2089.00,0)(2089.00,242.95)(2089.50,242.95)(2089.50,0)
\z(2089.50,0)(2089.50,231.53)(2090,231.53)(2090,0)
\z(2090,0)(2090,234.17)(2090.50,234.17)(2090.50,0)
\z(2090.50,0)(2090.50,236.67)(2091.00,236.67)(2091.00,0)
\z(2091.00,0)(2091.00,227.81)(2091.51,227.81)(2091.51,0)
\z(2091.51,0)(2091.51,229.10)(2092.01,229.10)(2092.01,0)
\z(2092.01,0)(2092.01,239.09)(2092.51,239.09)(2092.51,0)
\z(2092.51,0)(2092.51,239.09)(2093.01,239.09)(2093.01,0)
\z(2093.01,0)(2093.01,226.24)(2093.52,226.24)(2093.52,0)
\z(2093.52,0)(2093.52,233.74)(2094.02,233.74)(2094.02,0)
\z(2094.02,0)(2094.02,234.10)(2094.52,234.10)(2094.52,0)
\z(2094.52,0)(2094.52,234.95)(2095.02,234.95)(2095.02,0)
\z(2095.02,0)(2095.02,233.67)(2095.52,233.67)(2095.52,0)
\z(2095.52,0)(2095.52,231.46)(2096.03,231.46)(2096.03,0)
\z(2096.03,0)(2096.03,232.81)(2096.53,232.81)(2096.53,0)
\z(2096.53,0)(2096.53,228.46)(2097.03,228.46)(2097.03,0)
\z(2097.03,0)(2097.03,226.67)(2097.53,226.67)(2097.53,0)
\z(2097.53,0)(2097.53,233.24)(2098.04,233.24)(2098.04,0)
\z(2098.04,0)(2098.04,226.74)(2098.54,226.74)(2098.54,0)
\z(2098.54,0)(2098.54,230.03)(2099.04,230.03)(2099.04,0)
\z(2099.04,0)(2099.04,224.74)(2099.54,224.74)(2099.54,0)
\z(2099.54,0)(2099.54,227.10)(2100.05,227.10)(2100.05,0)
\z(2100.05,0)(2100.05,228.10)(2100.55,228.10)(2100.55,0)
\z(2100.55,0)(2100.55,222.75)(2101.05,222.75)(2101.05,0)
\z(2101.05,0)(2101.05,220.60)(2101.55,220.60)(2101.55,0)
\z(2101.55,0)(2101.55,221.96)(2102.05,221.96)(2102.05,0)
\z(2102.05,0)(2102.05,223.74)(2102.56,223.74)(2102.56,0)
\z(2102.56,0)(2102.56,223.03)(2103.06,223.03)(2103.06,0)
\z(2103.06,0)(2103.06,221.46)(2103.56,221.46)(2103.56,0)
\z(2103.56,0)(2103.56,228.88)(2104.06,228.88)(2104.06,0)
\z(2104.06,0)(2104.06,225.17)(2104.57,225.17)(2104.57,0)
\z(2104.57,0)(2104.57,221.67)(2105.07,221.67)(2105.07,0)
\z(2105.07,0)(2105.07,219.53)(2105.57,219.53)(2105.57,0)
\z(2105.57,0)(2105.57,222.89)(2106.07,222.89)(2106.07,0)
\z(2106.07,0)(2106.07,217.89)(2106.57,217.89)(2106.57,0)
\z(2106.57,0)(2106.57,215.75)(2107.08,215.75)(2107.08,0)
\z(2107.08,0)(2107.08,227.74)(2107.58,227.74)(2107.58,0)
\z(2107.58,0)(2107.58,216.03)(2108.08,216.03)(2108.08,0)
\z(2108.08,0)(2108.08,216.89)(2108.58,216.89)(2108.58,0)
\z(2108.58,0)(2108.58,214.32)(2109.09,214.32)(2109.09,0)
\z(2109.09,0)(2109.09,213.18)(2109.59,213.18)(2109.59,0)
\z(2109.59,0)(2109.59,216.32)(2110.09,216.32)(2110.09,0)
\z(2110.09,0)(2110.09,211.32)(2110.59,211.32)(2110.59,0)
\z(2110.59,0)(2110.59,219.25)(2111.10,219.25)(2111.10,0)
\z(2111.10,0)(2111.10,216.11)(2111.60,216.11)(2111.60,0)
\z(2111.60,0)(2111.60,213.68)(2112.10,213.68)(2112.10,0)
\z(2112.10,0)(2112.10,211.96)(2112.60,211.96)(2112.60,0)
\z(2112.60,0)(2112.60,210.97)(2113.10,210.97)(2113.10,0)
\z(2113.10,0)(2113.10,219.89)(2113.61,219.89)(2113.61,0)
\z(2113.61,0)(2113.61,207.47)(2114.11,207.47)(2114.11,0)
\z(2114.11,0)(2114.11,216.32)(2114.61,216.32)(2114.61,0)
\z(2114.61,0)(2114.61,217.11)(2115.11,217.11)(2115.11,0)
\z(2115.11,0)(2115.11,206.61)(2115.62,206.61)(2115.62,0)
\z(2115.62,0)(2115.62,212.04)(2116.12,212.04)(2116.12,0)
\z(2116.12,0)(2116.12,212.11)(2116.62,212.11)(2116.62,0)
\z(2116.62,0)(2116.62,205.47)(2117.12,205.47)(2117.12,0)
\z(2117.12,0)(2117.12,207.54)(2117.62,207.54)(2117.62,0)
\z(2117.62,0)(2117.62,203.97)(2118.13,203.97)(2118.13,0)
\z(2118.13,0)(2118.13,212.96)(2118.63,212.96)(2118.63,0)
\z(2118.63,0)(2118.63,214.18)(2119.13,214.18)(2119.13,0)
\z(2119.13,0)(2119.13,207.47)(2119.63,207.47)(2119.63,0)
\z(2119.63,0)(2119.63,197.19)(2120.14,197.19)(2120.14,0)
\z(2120.14,0)(2120.14,200.83)(2120.64,200.83)(2120.64,0)
\z(2120.64,0)(2120.64,201.83)(2121.14,201.83)(2121.14,0)
\z(2121.14,0)(2121.14,203.40)(2121.64,203.40)(2121.64,0)
\z(2121.64,0)(2121.64,204.83)(2122.14,204.83)(2122.14,0)
\z(2122.14,0)(2122.14,206.40)(2122.65,206.40)(2122.65,0)
\z(2122.65,0)(2122.65,195.47)(2123.15,195.47)(2123.15,0)
\z(2123.15,0)(2123.15,200.11)(2123.65,200.11)(2123.65,0)
\z(2123.65,0)(2123.65,203.40)(2124.15,203.40)(2124.15,0)
\z(2124.15,0)(2124.15,202.83)(2124.66,202.83)(2124.66,0)
\z(2124.66,0)(2124.66,194.62)(2125.16,194.62)(2125.16,0)
\z(2125.16,0)(2125.16,192.76)(2125.66,192.76)(2125.66,0)
\z(2125.66,0)(2125.66,199.19)(2126.16,199.19)(2126.16,0)
\z(2126.16,0)(2126.16,194.19)(2126.67,194.19)(2126.67,0)
\z(2126.67,0)(2126.67,195.04)(2127.17,195.04)(2127.17,0)
\z(2127.17,0)(2127.17,198.76)(2127.67,198.76)(2127.67,0)
\z(2127.67,0)(2127.67,190.55)(2128.17,190.55)(2128.17,0)
\z(2128.17,0)(2128.17,195.26)(2128.67,195.26)(2128.67,0)
\z(2128.67,0)(2128.67,191.26)(2129.18,191.26)(2129.18,0)
\z(2129.18,0)(2129.18,192.47)(2129.68,192.47)(2129.68,0)
\z(2129.68,0)(2129.68,196.04)(2130.18,196.04)(2130.18,0)
\z(2130.18,0)(2130.18,191.90)(2130.68,191.90)(2130.68,0)
\z(2130.68,0)(2130.68,194.90)(2131.19,194.90)(2131.19,0)
\z(2131.19,0)(2131.19,183.34)(2131.69,183.34)(2131.69,0)
\z(2131.69,0)(2131.69,188.19)(2132.19,188.19)(2132.19,0)
\z(2132.19,0)(2132.19,188.48)(2132.69,188.48)(2132.69,0)
\z(2132.69,0)(2132.69,184.91)(2133.19,184.91)(2133.19,0)
\z(2133.19,0)(2133.19,185.12)(2133.70,185.12)(2133.70,0)
\z(2133.70,0)(2133.70,185.19)(2134.20,185.19)(2134.20,0)
\z(2134.20,0)(2134.20,176.27)(2134.70,176.27)(2134.70,0)
\z(2134.70,0)(2134.70,179.34)(2135.20,179.34)(2135.20,0)
\z(2135.20,0)(2135.20,179.84)(2135.71,179.84)(2135.71,0)
\z(2135.71,0)(2135.71,184.91)(2136.21,184.91)(2136.21,0)
\z(2136.21,0)(2136.21,181.77)(2136.71,181.77)(2136.71,0)
\z(2136.71,0)(2136.71,181.34)(2137.21,181.34)(2137.21,0)
\z(2137.21,0)(2137.21,180.48)(2137.71,180.48)(2137.71,0)
\z(2137.71,0)(2137.71,178.98)(2138.22,178.98)(2138.22,0)
\z(2138.22,0)(2138.22,172.48)(2138.72,172.48)(2138.72,0)
\z(2138.72,0)(2138.72,172.70)(2139.22,172.70)(2139.22,0)
\z(2139.22,0)(2139.22,170.13)(2139.72,170.13)(2139.72,0)
\z(2139.72,0)(2139.72,171.49)(2140.23,171.49)(2140.23,0)
\z(2140.23,0)(2140.23,169.70)(2140.73,169.70)(2140.73,0)
\z(2140.73,0)(2140.73,171.06)(2141.23,171.06)(2141.23,0)
\z(2141.23,0)(2141.23,169.27)(2141.73,169.27)(2141.73,0)
\z(2141.73,0)(2141.73,164.35)(2142.24,164.35)(2142.24,0)
\z(2142.24,0)(2142.24,166.49)(2142.74,166.49)(2142.74,0)
\z(2142.74,0)(2142.74,175.77)(2143.24,175.77)(2143.24,0)
\z(2143.24,0)(2143.24,163.35)(2143.74,163.35)(2143.74,0)
\z(2143.74,0)(2143.74,172.20)(2144.24,172.20)(2144.24,0)
\z(2144.24,0)(2144.24,166.13)(2144.75,166.13)(2144.75,0)
\z(2144.75,0)(2144.75,161.99)(2145.25,161.99)(2145.25,0)
\z(2145.25,0)(2145.25,165.35)(2145.75,165.35)(2145.75,0)
\z(2145.75,0)(2145.75,169.20)(2146.25,169.20)(2146.25,0)
\z(2146.25,0)(2146.25,162.42)(2146.76,162.42)(2146.76,0)
\z(2146.76,0)(2146.76,155.92)(2147.26,155.92)(2147.26,0)
\z(2147.26,0)(2147.26,160.56)(2147.76,160.56)(2147.76,0)
\z(2147.76,0)(2147.76,167.92)(2148.26,167.92)(2148.26,0)
\z(2148.26,0)(2148.26,163.20)(2148.76,163.20)(2148.76,0)
\z(2148.76,0)(2148.76,151.50)(2149.27,151.50)(2149.27,0)
\z(2149.27,0)(2149.27,154.92)(2149.77,154.92)(2149.77,0)
\z(2149.77,0)(2149.77,156.71)(2150.27,156.71)(2150.27,0)
\z(2150.27,0)(2150.27,156.85)(2150.77,156.85)(2150.77,0)
\z(2150.77,0)(2150.77,152.57)(2151.28,152.57)(2151.28,0)
\z(2151.28,0)(2151.28,155.14)(2151.78,155.14)(2151.78,0)
\z(2151.78,0)(2151.78,146.35)(2152.28,146.35)(2152.28,0)
\z(2152.28,0)(2152.28,152.64)(2152.78,152.64)(2152.78,0)
\z(2152.78,0)(2152.78,149.64)(2153.29,149.64)(2153.29,0)
\z(2153.29,0)(2153.29,143.43)(2153.79,143.43)(2153.79,0)
\z(2153.79,0)(2153.79,142.93)(2154.29,142.93)(2154.29,0)
\z(2154.29,0)(2154.29,147.28)(2154.79,147.28)(2154.79,0)
\z(2154.79,0)(2154.79,145.43)(2155.29,145.43)(2155.29,0)
\z(2155.29,0)(2155.29,140.36)(2155.80,140.36)(2155.80,0)
\z(2155.80,0)(2155.80,142.50)(2156.30,142.50)(2156.30,0)
\z(2156.30,0)(2156.30,142.36)(2156.80,142.36)(2156.80,0)
\z(2156.80,0)(2156.80,139.22)(2157.30,139.22)(2157.30,0)
\z(2157.30,0)(2157.30,137.07)(2157.81,137.07)(2157.81,0)
\z(2157.81,0)(2157.81,141.29)(2158.31,141.29)(2158.31,0)
\z(2158.31,0)(2158.31,133.58)(2158.81,133.58)(2158.81,0)
\z(2158.81,0)(2158.81,134.36)(2159.31,134.36)(2159.31,0)
\z(2159.31,0)(2159.31,127.72)(2159.81,127.72)(2159.81,0)
\z(2159.81,0)(2159.81,126.72)(2160.32,126.72)(2160.32,0)
\z(2160.32,0)(2160.32,129.86)(2160.82,129.86)(2160.82,0)
\z(2160.82,0)(2160.82,121.37)(2161.32,121.37)(2161.32,0)
\z(2161.32,0)(2161.32,126.72)(2161.82,126.72)(2161.82,0)
\z(2161.82,0)(2161.82,124.01)(2162.33,124.01)(2162.33,0)
\z(2162.33,0)(2162.33,124.51)(2162.83,124.51)(2162.83,0)
\z(2162.83,0)(2162.83,120.30)(2163.33,120.30)(2163.33,0)
\z(2163.33,0)(2163.33,116.01)(2163.83,116.01)(2163.83,0)
\z(2163.83,0)(2163.83,118.73)(2164.33,118.73)(2164.33,0)
\z(2164.33,0)(2164.33,113.94)(2164.84,113.94)(2164.84,0)
\z(2164.84,0)(2164.84,113.30)(2165.34,113.30)(2165.34,0)
\z(2165.34,0)(2165.34,114.87)(2165.84,114.87)(2165.84,0)
\z(2165.84,0)(2165.84,110.66)(2166.34,110.66)(2166.34,0)
\z(2166.34,0)(2166.34,106.52)(2166.85,106.52)(2166.85,0)
\z(2166.85,0)(2166.85,106.59)(2167.35,106.59)(2167.35,0)
\z(2167.35,0)(2167.35,100.88)(2167.85,100.88)(2167.85,0)
\z(2167.85,0)(2167.85,102.81)(2168.35,102.81)(2168.35,0)
\z(2168.35,0)(2168.35,100.66)(2168.86,100.66)(2168.86,0)
\z(2168.86,0)(2168.86,94.45)(2169.36,94.45)(2169.36,0)
\z(2169.36,0)(2169.36,89.60)(2169.86,89.60)(2169.86,0)
\z(2169.86,0)(2169.86,90.88)(2170.36,90.88)(2170.36,0)
\z(2170.36,0)(2170.36,90.10)(2170.86,90.10)(2170.86,0)
\z(2170.86,0)(2170.86,84.46)(2171.37,84.46)(2171.37,0)
\z(2171.37,0)(2171.37,82.89)(2171.87,82.89)(2171.87,0)
\z(2171.87,0)(2171.87,73.96)(2172.37,73.96)(2172.37,0)
\z(2172.37,0)(2172.37,70.04)(2172.87,70.04)(2172.87,0)
\z(2172.87,0)(2172.87,60.97)(2173.38,60.97)(2173.38,0)
\z(2173.38,0)(2173.38,50.62)(2173.88,50.62)(2173.88,0)
\z(2173.88,0)(2173.88,52.26)(2174.38,52.26)(2174.38,0)
\z(2174.38,0)(2174.38,49.26)(2174.88,49.26)(2174.88,0)
\z(2174.88,0)(2174.88,54.40)(2175.38,54.40)(2175.38,0)
\z(2175.38,0)(2175.38,50.97)(2175.89,50.97)(2175.89,0)
\z(2175.89,0)(2175.89,54.12)(2176.39,54.12)(2176.39,0)
\z(2176.39,0)(2176.39,54.04)(2176.89,54.04)(2176.89,0)
\z(2176.89,0)(2176.89,51.97)(2177.39,51.97)(2177.39,0)
\z(2177.39,0)(2177.39,53.12)(2177.90,53.12)(2177.90,0)
\z(2177.90,0)(2177.90,51.40)(2178.40,51.40)(2178.40,0)
\z(2178.40,0)(2178.40,51.97)(2178.90,51.97)(2178.90,0)
\z(2178.90,0)(2178.90,57.19)(2179.40,57.19)(2179.40,0)
\z(2179.40,0)(2179.40,52.76)(2179.90,52.76)(2179.90,0)
\z(2179.90,0)(2179.90,54.26)(2180.41,54.26)(2180.41,0)
\z(2180.41,0)(2180.41,47.05)(2180.91,47.05)(2180.91,0)
\z(2180.91,0)(2180.91,49.62)(2181.41,49.62)(2181.41,0)
\z(2181.41,0)(2181.41,50.40)(2181.91,50.40)(2181.91,0)
\z(2181.91,0)(2181.91,54.69)(2182.42,54.69)(2182.42,0)
\z(2182.42,0)(2182.42,48.90)(2182.92,48.90)(2182.92,0)
\z(2182.92,0)(2182.92,51.12)(2183.42,51.12)(2183.42,0)
\z(2183.42,0)(2183.42,52.19)(2183.92,52.19)(2183.92,0)
\z(2183.92,0)(2183.92,53.54)(2184.43,53.54)(2184.43,0)
\z(2184.43,0)(2184.43,52.40)(2184.93,52.40)(2184.93,0)
\z(2184.93,0)(2184.93,48.33)(2185.43,48.33)(2185.43,0)
\z(2185.43,0)(2185.43,52.12)(2185.93,52.12)(2185.93,0)
\z(2185.93,0)(2185.93,51.05)(2186.43,51.05)(2186.43,0)
\z(2186.43,0)(2186.43,52.47)(2186.94,52.47)(2186.94,0)
\z(2186.94,0)(2186.94,54.69)(2187.44,54.69)(2187.44,0)
\z(2187.44,0)(2187.44,52.90)(2187.94,52.90)(2187.94,0)
\z(2187.94,0)(2187.94,50.69)(2188.44,50.69)(2188.44,0)
\z(2188.44,0)(2188.44,52.19)(2188.95,52.19)(2188.95,0)
\z(2188.95,0)(2188.95,51.33)(2189.45,51.33)(2189.45,0)
\z(2189.45,0)(2189.45,48.26)(2189.95,48.26)(2189.95,0)
\z(2189.95,0)(2189.95,50.97)(2190.45,50.97)(2190.45,0)
\z(2190.45,0)(2190.45,53.12)(2190.95,53.12)(2190.95,0)
\z(2190.95,0)(2190.95,50.26)(2191.46,50.26)(2191.46,0)
\z(2191.46,0)(2191.46,50.62)(2191.96,50.62)(2191.96,0)
\z(2191.96,0)(2191.96,51.90)(2192.46,51.90)(2192.46,0)
\z(2192.46,0)(2192.46,50.62)(2192.96,50.62)(2192.96,0)
\z(2192.96,0)(2192.96,48.05)(2193.47,48.05)(2193.47,0)
\z(2193.47,0)(2193.47,53.26)(2193.97,53.26)(2193.97,0)
\z(2193.97,0)(2193.97,47.62)(2194.47,47.62)(2194.47,0)
\z(2194.47,0)(2194.47,48.62)(2194.97,48.62)(2194.97,0)
\z(2194.97,0)(2194.97,46.83)(2195.48,46.83)(2195.48,0)
\z(2195.48,0)(2195.48,49.90)(2195.98,49.90)(2195.98,0)
\z(2195.98,0)(2195.98,52.05)(2196.48,52.05)(2196.48,0)
\z(2196.48,0)(2196.48,53.26)(2196.98,53.26)(2196.98,0)
\z(2196.98,0)(2196.98,54.83)(2197.48,54.83)(2197.48,0)
\z(2197.48,0)(2197.48,50.12)(2197.99,50.12)(2197.99,0)
\z(2197.99,0)(2197.99,48.55)(2198.49,48.55)(2198.49,0)
\z(2198.49,0)(2198.49,49.69)(2198.99,49.69)(2198.99,0)
\z(2198.99,0)(2198.99,50.97)(2199.49,50.97)(2199.49,0)
\z(2199.49,0)(2199.49,50.26)(2200,50.26)(2200,0)
\z(2200,0)(2200,48.55)(2200.50,48.55)(2200.50,0)
\z(2200.50,0)(2200.50,52.76)(2201.00,52.76)(2201.00,0)
\z(2201.00,0)(2201.00,48.69)(2201.50,48.69)(2201.50,0)
\z(2201.50,0)(2201.50,44.76)(2202.00,44.76)(2202.00,0)
\z(2202.00,0)(2202.00,51.62)(2202.51,51.62)(2202.51,0)
\z(2202.51,0)(2202.51,50.83)(2203.01,50.83)(2203.01,0)
\z(2203.01,0)(2203.01,50.12)(2203.51,50.12)(2203.51,0)
\z(2203.51,0)(2203.51,51.97)(2204.01,51.97)(2204.01,0)
\z(2204.01,0)(2204.01,49.33)(2204.52,49.33)(2204.52,0)
\z(2204.52,0)(2204.52,48.69)(2205.02,48.69)(2205.02,0)
\z(2205.02,0)(2205.02,50.12)(2205.52,50.12)(2205.52,0)
\z(2205.52,0)(2205.52,47.26)(2206.02,47.26)(2206.02,0)
\z(2206.02,0)(2206.02,46.62)(2206.52,46.62)(2206.52,0)
\z(2206.52,0)(2206.52,48.40)(2207.03,48.40)(2207.03,0)
\z(2207.03,0)(2207.03,49.26)(2207.53,49.26)(2207.53,0)
\z(2207.53,0)(2207.53,48.69)(2208.03,48.69)(2208.03,0)
\z(2208.03,0)(2208.03,49.69)(2208.53,49.69)(2208.53,0)
\z(2208.53,0)(2208.53,49.26)(2209.04,49.26)(2209.04,0)
\z(2209.04,0)(2209.04,49.33)(2209.54,49.33)(2209.54,0)
\z(2209.54,0)(2209.54,49.19)(2210.04,49.19)(2210.04,0)
\z(2210.04,0)(2210.04,53.69)(2210.54,53.69)(2210.54,0)
\z(2210.54,0)(2210.54,47.62)(2211.05,47.62)(2211.05,0)
\z(2211.05,0)(2211.05,49.90)(2211.55,49.90)(2211.55,0)
\z(2211.55,0)(2211.55,49.62)(2212.05,49.62)(2212.05,0)
\z(2212.05,0)(2212.05,50.05)(2212.55,50.05)(2212.55,0)
\z(2212.55,0)(2212.55,50.90)(2213.05,50.90)(2213.05,0)
\z(2213.05,0)(2213.05,47.62)(2213.56,47.62)(2213.56,0)
\z(2213.56,0)(2213.56,48.90)(2214.06,48.90)(2214.06,0)
\z(2214.06,0)(2214.06,52.33)(2214.56,52.33)(2214.56,0)
\z(2214.56,0)(2214.56,49.12)(2215.06,49.12)(2215.06,0)
\z(2215.06,0)(2215.06,46.83)(2215.57,46.83)(2215.57,0)
\z(2215.57,0)(2215.57,50.19)(2216.07,50.19)(2216.07,0)
\z(2216.07,0)(2216.07,47.90)(2216.57,47.90)(2216.57,0)
\z(2216.57,0)(2216.57,48.90)(2217.07,48.90)(2217.07,0)
\z(2217.07,0)(2217.07,46.83)(2217.57,46.83)(2217.57,0)
\z(2217.57,0)(2217.57,46.83)(2218.08,46.83)(2218.08,0)
\z(2218.08,0)(2218.08,50.19)(2218.58,50.19)(2218.58,0)
\z(2218.58,0)(2218.58,48.19)(2219.08,48.19)(2219.08,0)
\z(2219.08,0)(2219.08,46.90)(2219.58,46.90)(2219.58,0)
\z(2219.58,0)(2219.58,45.05)(2220.09,45.05)(2220.09,0)
\z(2220.09,0)(2220.09,50.26)(2220.59,50.26)(2220.59,0)
\z(2220.59,0)(2220.59,50.62)(2221.09,50.62)(2221.09,0)
\z(2221.09,0)(2221.09,49.48)(2221.59,49.48)(2221.59,0)
\z(2221.59,0)(2221.59,48.76)(2222.10,48.76)(2222.10,0)
\z(2222.10,0)(2222.10,51.12)(2222.60,51.12)(2222.60,0)
\z(2222.60,0)(2222.60,50.47)(2223.10,50.47)(2223.10,0)
\z(2223.10,0)(2223.10,48.40)(2223.60,48.40)(2223.60,0)
\z(2223.60,0)(2223.60,46.69)(2224.10,46.69)(2224.10,0)
\z(2224.10,0)(2224.10,49.12)(2224.61,49.12)(2224.61,0)
\z(2224.61,0)(2224.61,51.12)(2225.11,51.12)(2225.11,0)
\z(2225.11,0)(2225.11,52.19)(2225.61,52.19)(2225.61,0)
\z(2225.61,0)(2225.61,45.26)(2226.11,45.26)(2226.11,0)
\z(2226.11,0)(2226.11,48.83)(2226.62,48.83)(2226.62,0)
\z(2226.62,0)(2226.62,47.40)(2227.12,47.40)(2227.12,0)
\z(2227.12,0)(2227.12,44.12)(2227.62,44.12)(2227.62,0)
\z(2227.62,0)(2227.62,48.62)(2228.12,48.62)(2228.12,0)
\z(2228.12,0)(2228.12,47.26)(2228.62,47.26)(2228.62,0)
\z(2228.62,0)(2228.62,46.62)(2229.13,46.62)(2229.13,0)
\z(2229.13,0)(2229.13,45.33)(2229.63,45.33)(2229.63,0)
\z(2229.63,0)(2229.63,47.05)(2230.13,47.05)(2230.13,0)
\z(2230.13,0)(2230.13,51.26)(2230.63,51.26)(2230.63,0)
\z(2230.63,0)(2230.63,48.76)(2231.14,48.76)(2231.14,0)
\z(2231.14,0)(2231.14,50.05)(2231.64,50.05)(2231.64,0)
\z(2231.64,0)(2231.64,46.76)(2232.14,46.76)(2232.14,0)
\z(2232.14,0)(2232.14,47.40)(2232.64,47.40)(2232.64,0)
\z(2232.64,0)(2232.64,47.83)(2233.14,47.83)(2233.14,0)
\z(2233.14,0)(2233.14,47.76)(2233.65,47.76)(2233.65,0)
\z(2233.65,0)(2233.65,45.41)(2234.15,45.41)(2234.15,0)
\z(2234.15,0)(2234.15,50.83)(2234.65,50.83)(2234.65,0)
\z(2234.65,0)(2234.65,48.05)(2235.15,48.05)(2235.15,0)
\z(2235.15,0)(2235.15,44.98)(2235.66,44.98)(2235.66,0)
\z(2235.66,0)(2235.66,48.55)(2236.16,48.55)(2236.16,0)
\z(2236.16,0)(2236.16,48.62)(2236.66,48.62)(2236.66,0)
\z(2236.66,0)(2236.66,42.91)(2237.16,42.91)(2237.16,0)
\z(2237.16,0)(2237.16,47.76)(2237.67,47.76)(2237.67,0)
\z(2237.67,0)(2237.67,46.41)(2238.17,46.41)(2238.17,0)
\z(2238.17,0)(2238.17,46.05)(2238.67,46.05)(2238.67,0)
\z(2238.67,0)(2238.67,44.19)(2239.17,44.19)(2239.17,0)
\z(2239.17,0)(2239.17,46.76)(2239.67,46.76)(2239.67,0)
\z(2239.67,0)(2239.67,43.69)(2240.18,43.69)(2240.18,0)
\z(2240.18,0)(2240.18,46.83)(2240.68,46.83)(2240.68,0)
\z(2240.68,0)(2240.68,45.48)(2241.18,45.48)(2241.18,0)
\z(2241.18,0)(2241.18,47.62)(2241.68,47.62)(2241.68,0)
\z(2241.68,0)(2241.68,44.69)(2242.19,44.69)(2242.19,0)
\z(2242.19,0)(2242.19,43.48)(2242.69,43.48)(2242.69,0)
\z(2242.69,0)(2242.69,50.62)(2243.19,50.62)(2243.19,0)
\z(2243.19,0)(2243.19,47.12)(2243.69,47.12)(2243.69,0)
\z(2243.69,0)(2243.69,47.98)(2244.19,47.98)(2244.19,0)
\z(2244.19,0)(2244.19,45.19)(2244.70,45.19)(2244.70,0)
\z(2244.70,0)(2244.70,45.69)(2245.20,45.69)(2245.20,0)
\z(2245.20,0)(2245.20,50.62)(2245.70,50.62)(2245.70,0)
\z(2245.70,0)(2245.70,44.26)(2246.20,44.26)(2246.20,0)
\z(2246.20,0)(2246.20,44.76)(2246.71,44.76)(2246.71,0)
\z(2246.71,0)(2246.71,44.41)(2247.21,44.41)(2247.21,0)
\z(2247.21,0)(2247.21,47.33)(2247.71,47.33)(2247.71,0)
\z(2247.71,0)(2247.71,45.69)(2248.21,45.69)(2248.21,0)
\z(2248.21,0)(2248.21,45.76)(2248.71,45.76)(2248.71,0)
\z(2248.71,0)(2248.71,42.26)(2249.22,42.26)(2249.22,0)
\z(2249.22,0)(2249.22,45.91)(2249.72,45.91)(2249.72,0)
\z(2249.72,0)(2249.72,47.12)(2250.22,47.12)(2250.22,0)
\z(2250.22,0)(2250.22,42.98)(2250.72,42.98)(2250.72,0)
\z(2250.72,0)(2250.72,47.40)(2251.23,47.40)(2251.23,0)
\z(2251.23,0)(2251.23,46.55)(2251.73,46.55)(2251.73,0)
\z(2251.73,0)(2251.73,44.76)(2252.23,44.76)(2252.23,0)
\z(2252.23,0)(2252.23,46.12)(2252.73,46.12)(2252.73,0)
\z(2252.73,0)(2252.73,44.91)(2253.24,44.91)(2253.24,0)
\z(2253.24,0)(2253.24,46.05)(2253.74,46.05)(2253.74,0)
\z(2253.74,0)(2253.74,43.55)(2254.24,43.55)(2254.24,0)
\z(2254.24,0)(2254.24,44.19)(2254.74,44.19)(2254.74,0)
\z(2254.74,0)(2254.74,43.05)(2255.24,43.05)(2255.24,0)
\z(2255.24,0)(2255.24,44.12)(2255.75,44.12)(2255.75,0)
\z(2255.75,0)(2255.75,44.26)(2256.25,44.26)(2256.25,0)
\z(2256.25,0)(2256.25,43.34)(2256.75,43.34)(2256.75,0)
\z(2256.75,0)(2256.75,43.62)(2257.25,43.62)(2257.25,0)
\z(2257.25,0)(2257.25,47.62)(2257.76,47.62)(2257.76,0)
\z(2257.76,0)(2257.76,43.62)(2258.26,43.62)(2258.26,0)
\z(2258.26,0)(2258.26,45.62)(2258.76,45.62)(2258.76,0)
\z(2258.76,0)(2258.76,45.19)(2259.26,45.19)(2259.26,0)
\z(2259.26,0)(2259.26,49.48)(2259.76,49.48)(2259.76,0)
\z(2259.76,0)(2259.76,46.69)(2260.27,46.69)(2260.27,0)
\z(2260.27,0)(2260.27,45.12)(2260.77,45.12)(2260.77,0)
\z(2260.77,0)(2260.77,41.62)(2261.27,41.62)(2261.27,0)
\z(2261.27,0)(2261.27,46.48)(2261.77,46.48)(2261.77,0)
\z(2261.77,0)(2261.77,45.19)(2262.28,45.19)(2262.28,0)
\z(2262.28,0)(2262.28,46.05)(2262.78,46.05)(2262.78,0)
\z(2262.78,0)(2262.78,41.48)(2263.28,41.48)(2263.28,0)
\z(2263.28,0)(2263.28,49.19)(2263.78,49.19)(2263.78,0)
\z(2263.78,0)(2263.78,43.84)(2264.29,43.84)(2264.29,0)
\z(2264.29,0)(2264.29,46.05)(2264.79,46.05)(2264.79,0)
\z(2264.79,0)(2264.79,42.98)(2265.29,42.98)(2265.29,0)
\z(2265.29,0)(2265.29,46.90)(2265.79,46.90)(2265.79,0)
\z(2265.79,0)(2265.79,44.19)(2266.29,44.19)(2266.29,0)
\z(2266.29,0)(2266.29,43.98)(2266.80,43.98)(2266.80,0)
\z(2266.80,0)(2266.80,43.05)(2267.30,43.05)(2267.30,0)
\z(2267.30,0)(2267.30,44.48)(2267.80,44.48)(2267.80,0)
\z(2267.80,0)(2267.80,43.91)(2268.30,43.91)(2268.30,0)
\z(2268.30,0)(2268.30,45.48)(2268.81,45.48)(2268.81,0)
\z(2268.81,0)(2268.81,41.41)(2269.31,41.41)(2269.31,0)
\z(2269.31,0)(2269.31,44.83)(2269.81,44.83)(2269.81,0)
\z(2269.81,0)(2269.81,45.76)(2270.31,45.76)(2270.31,0)
\z(2270.31,0)(2270.31,42.41)(2270.81,42.41)(2270.81,0)
\z(2270.81,0)(2270.81,44.98)(2271.32,44.98)(2271.32,0)
\z(2271.32,0)(2271.32,43.62)(2271.82,43.62)(2271.82,0)
\z(2271.82,0)(2271.82,42.62)(2272.32,42.62)(2272.32,0)
\z(2272.32,0)(2272.32,42.62)(2272.82,42.62)(2272.82,0)
\z(2272.82,0)(2272.82,42.05)(2273.33,42.05)(2273.33,0)
\z(2273.33,0)(2273.33,42.62)(2273.83,42.62)(2273.83,0)
\z(2273.83,0)(2273.83,42.12)(2274.33,42.12)(2274.33,0)
\z(2274.33,0)(2274.33,42.69)(2274.83,42.69)(2274.83,0)
\z(2274.83,0)(2274.83,42.84)(2275.33,42.84)(2275.33,0)
\z(2275.33,0)(2275.33,43.48)(2275.84,43.48)(2275.84,0)
\z(2275.84,0)(2275.84,41.48)(2276.34,41.48)(2276.34,0)
\z(2276.34,0)(2276.34,42.26)(2276.84,42.26)(2276.84,0)
\z(2276.84,0)(2276.84,41.62)(2277.34,41.62)(2277.34,0)
\z(2277.34,0)(2277.34,41.62)(2277.85,41.62)(2277.85,0)
\z(2277.85,0)(2277.85,41.69)(2278.35,41.69)(2278.35,0)
\z(2278.35,0)(2278.35,39.48)(2278.85,39.48)(2278.85,0)
\z(2278.85,0)(2278.85,47.40)(2279.35,47.40)(2279.35,0)
\z(2279.35,0)(2279.35,39.98)(2279.86,39.98)(2279.86,0)
\z(2279.86,0)(2279.86,38.12)(2280.36,38.12)(2280.36,0)
\z(2280.36,0)(2280.36,42.12)(2280.86,42.12)(2280.86,0)
\z(2280.86,0)(2280.86,46.98)(2281.36,46.98)(2281.36,0)
\z(2281.36,0)(2281.36,42.76)(2281.86,42.76)(2281.86,0)
\z(2281.86,0)(2281.86,40.62)(2282.37,40.62)(2282.37,0)
\z(2282.37,0)(2282.37,40.91)(2282.87,40.91)(2282.87,0)
\z(2282.87,0)(2282.87,40.69)(2283.37,40.69)(2283.37,0)
\z(2283.37,0)(2283.37,42.76)(2283.87,42.76)(2283.87,0)
\z(2283.87,0)(2283.87,42.34)(2284.38,42.34)(2284.38,0)
\z(2284.38,0)(2284.38,41.48)(2284.88,41.48)(2284.88,0)
\z(2284.88,0)(2284.88,42.55)(2285.38,42.55)(2285.38,0)
\z(2285.38,0)(2285.38,40.69)(2285.88,40.69)(2285.88,0)
\z(2285.88,0)(2285.88,43.26)(2286.38,43.26)(2286.38,0)
\z(2286.38,0)(2286.38,37.91)(2286.89,37.91)(2286.89,0)
\z(2286.89,0)(2286.89,41.69)(2287.39,41.69)(2287.39,0)
\z(2287.39,0)(2287.39,38.91)(2287.89,38.91)(2287.89,0)
\z(2287.89,0)(2287.89,45.12)(2288.39,45.12)(2288.39,0)
\z(2288.39,0)(2288.39,39.69)(2288.90,39.69)(2288.90,0)
\z(2288.90,0)(2288.90,40.69)(2289.40,40.69)(2289.40,0)
\z(2289.40,0)(2289.40,39.62)(2289.90,39.62)(2289.90,0)
\z(2289.90,0)(2289.90,41.41)(2290.40,41.41)(2290.40,0)
\z(2290.40,0)(2290.40,39.77)(2290.90,39.77)(2290.90,0)
\z(2290.90,0)(2290.90,41.62)(2291.41,41.62)(2291.41,0)
\z(2291.41,0)(2291.41,41.12)(2291.91,41.12)(2291.91,0)
\z(2291.91,0)(2291.91,40.12)(2292.41,40.12)(2292.41,0)
\z(2292.41,0)(2292.41,39.77)(2292.91,39.77)(2292.91,0)
\z(2292.91,0)(2292.91,39.84)(2293.42,39.84)(2293.42,0)
\z(2293.42,0)(2293.42,40.19)(2293.92,40.19)(2293.92,0)
\z(2293.92,0)(2293.92,40.69)(2294.42,40.69)(2294.42,0)
\z(2294.42,0)(2294.42,40.98)(2294.92,40.98)(2294.92,0)
\z(2294.92,0)(2294.92,38.77)(2295.43,38.77)(2295.43,0)
\z(2295.43,0)(2295.43,38.77)(2295.93,38.77)(2295.93,0)
\z(2295.93,0)(2295.93,41.48)(2296.43,41.48)(2296.43,0)
\z(2296.43,0)(2296.43,41.55)(2296.93,41.55)(2296.93,0)
\z(2296.93,0)(2296.93,36.91)(2297.43,36.91)(2297.43,0)
\z(2297.43,0)(2297.43,39.05)(2297.94,39.05)(2297.94,0)
\z(2297.94,0)(2297.94,42.41)(2298.44,42.41)(2298.44,0)
\z(2298.44,0)(2298.44,37.70)(2298.94,37.70)(2298.94,0)
\z(2298.94,0)(2298.94,41.76)(2299.44,41.76)(2299.44,0)
\z(2299.44,0)(2299.44,40.19)(2299.95,40.19)(2299.95,0)
\z(2299.95,0)(2299.95,37.91)(2300.45,37.91)(2300.45,0)
\z(2300.45,0)(2300.45,40.91)(2300.95,40.91)(2300.95,0)
\z(2300.95,0)(2300.95,36.91)(2301.45,36.91)(2301.45,0)
\z(2301.45,0)(2301.45,41.12)(2301.95,41.12)(2301.95,0)
\z(2301.95,0)(2301.95,39.62)(2302.46,39.62)(2302.46,0)
\z(2302.46,0)(2302.46,38.55)(2302.96,38.55)(2302.96,0)
\z(2302.96,0)(2302.96,41.19)(2303.46,41.19)(2303.46,0)
\z(2303.46,0)(2303.46,39.62)(2303.96,39.62)(2303.96,0)
\z(2303.96,0)(2303.96,37.98)(2304.47,37.98)(2304.47,0)
\z(2304.47,0)(2304.47,40.84)(2304.97,40.84)(2304.97,0)
\z(2304.97,0)(2304.97,39.34)(2305.47,39.34)(2305.47,0)
\z(2305.47,0)(2305.47,37.98)(2305.97,37.98)(2305.97,0)
\z(2305.97,0)(2305.97,37.84)(2306.48,37.84)(2306.48,0)
\z(2306.48,0)(2306.48,36.70)(2306.98,36.70)(2306.98,0)
\z(2306.98,0)(2306.98,37.62)(2307.48,37.62)(2307.48,0)
\z(2307.48,0)(2307.48,36.98)(2307.98,36.98)(2307.98,0)
\z(2307.98,0)(2307.98,38.27)(2308.48,38.27)(2308.48,0)
\z(2308.48,0)(2308.48,37.27)(2308.99,37.27)(2308.99,0)
\z(2308.99,0)(2308.99,35.70)(2309.49,35.70)(2309.49,0)
\z(2309.49,0)(2309.49,38.34)(2309.99,38.34)(2309.99,0)
\z(2309.99,0)(2309.99,36.34)(2310.49,36.34)(2310.49,0)
\z(2310.49,0)(2310.49,37.91)(2311.00,37.91)(2311.00,0)
\z(2311.00,0)(2311.00,37.34)(2311.50,37.34)(2311.50,0)
\z(2311.50,0)(2311.50,36.70)(2312.00,36.70)(2312.00,0)
\z(2312.00,0)(2312.00,40.05)(2312.50,40.05)(2312.50,0)
\z(2312.50,0)(2312.50,35.84)(2313.00,35.84)(2313.00,0)
\z(2313.00,0)(2313.00,40.77)(2313.51,40.77)(2313.51,0)
\z(2313.51,0)(2313.51,37.55)(2314.01,37.55)(2314.01,0)
\z(2314.01,0)(2314.01,37.91)(2314.51,37.91)(2314.51,0)
\z(2314.51,0)(2314.51,36.91)(2315.01,36.91)(2315.01,0)
\z(2315.01,0)(2315.01,36.70)(2315.52,36.70)(2315.52,0)
\z(2315.52,0)(2315.52,35.34)(2316.02,35.34)(2316.02,0)
\z(2316.02,0)(2316.02,35.91)(2316.52,35.91)(2316.52,0)
\z(2316.52,0)(2316.52,37.34)(2317.02,37.34)(2317.02,0)
\z(2317.02,0)(2317.02,36.91)(2317.52,36.91)(2317.52,0)
\z(2317.52,0)(2317.52,37.48)(2318.03,37.48)(2318.03,0)
\z(2318.03,0)(2318.03,37.41)(2318.53,37.41)(2318.53,0)
\z(2318.53,0)(2318.53,34.77)(2319.03,34.77)(2319.03,0)
\z(2319.03,0)(2319.03,37.91)(2319.53,37.91)(2319.53,0)
\z(2319.53,0)(2319.53,38.34)(2320.04,38.34)(2320.04,0)
\z(2320.04,0)(2320.04,35.70)(2320.54,35.70)(2320.54,0)
\z(2320.54,0)(2320.54,36.41)(2321.04,36.41)(2321.04,0)
\z(2321.04,0)(2321.04,37.70)(2321.54,37.70)(2321.54,0)
\z(2321.54,0)(2321.54,37.98)(2322.05,37.98)(2322.05,0)
\z(2322.05,0)(2322.05,33.48)(2322.55,33.48)(2322.55,0)
\z(2322.55,0)(2322.55,35.48)(2323.05,35.48)(2323.05,0)
\z(2323.05,0)(2323.05,36.27)(2323.55,36.27)(2323.55,0)
\z(2323.55,0)(2323.55,36.20)(2324.05,36.20)(2324.05,0)
\z(2324.05,0)(2324.05,34.84)(2324.56,34.84)(2324.56,0)
\z(2324.56,0)(2324.56,38.62)(2325.06,38.62)(2325.06,0)
\z(2325.06,0)(2325.06,35.34)(2325.56,35.34)(2325.56,0)
\z(2325.56,0)(2325.56,33.77)(2326.06,33.77)(2326.06,0)
\z(2326.06,0)(2326.06,35.48)(2326.57,35.48)(2326.57,0)
\z(2326.57,0)(2326.57,34.20)(2327.07,34.20)(2327.07,0)
\z(2327.07,0)(2327.07,36.91)(2327.57,36.91)(2327.57,0)
\z(2327.57,0)(2327.57,37.20)(2328.07,37.20)(2328.07,0)
\z(2328.07,0)(2328.07,34.34)(2328.57,34.34)(2328.57,0)
\z(2328.57,0)(2328.57,34.48)(2329.08,34.48)(2329.08,0)
\z(2329.08,0)(2329.08,34.70)(2329.58,34.70)(2329.58,0)
\z(2329.58,0)(2329.58,35.27)(2330.08,35.27)(2330.08,0)
\z(2330.08,0)(2330.08,38.27)(2330.58,38.27)(2330.58,0)
\z(2330.58,0)(2330.58,32.63)(2331.09,32.63)(2331.09,0)
\z(2331.09,0)(2331.09,34.05)(2331.59,34.05)(2331.59,0)
\z(2331.59,0)(2331.59,33.05)(2332.09,33.05)(2332.09,0)
\z(2332.09,0)(2332.09,32.56)(2332.59,32.56)(2332.59,0)
\z(2332.59,0)(2332.59,36.05)(2333.10,36.05)(2333.10,0)
\z(2333.10,0)(2333.10,35.34)(2333.60,35.34)(2333.60,0)
\z(2333.60,0)(2333.60,36.70)(2334.10,36.70)(2334.10,0)
\z(2334.10,0)(2334.10,35.77)(2334.60,35.77)(2334.60,0)
\z(2334.60,0)(2334.60,36.98)(2335.10,36.98)(2335.10,0)
\z(2335.10,0)(2335.10,34.55)(2335.61,34.55)(2335.61,0)
\z(2335.61,0)(2335.61,32.98)(2336.11,32.98)(2336.11,0)
\z(2336.11,0)(2336.11,35.62)(2336.61,35.62)(2336.61,0)
\z(2336.61,0)(2336.61,36.27)(2337.11,36.27)(2337.11,0)
\z(2337.11,0)(2337.11,36.41)(2337.62,36.41)(2337.62,0)
\z(2337.62,0)(2337.62,33.98)(2338.12,33.98)(2338.12,0)
\z(2338.12,0)(2338.12,33.77)(2338.62,33.77)(2338.62,0)
\z(2338.62,0)(2338.62,33.27)(2339.12,33.27)(2339.12,0)
\z(2339.12,0)(2339.12,34.63)(2339.62,34.63)(2339.62,0)
\z(2339.62,0)(2339.62,32.27)(2340.13,32.27)(2340.13,0)
\z(2340.13,0)(2340.13,30.41)(2340.63,30.41)(2340.63,0)
\z(2340.63,0)(2340.63,33.55)(2341.13,33.55)(2341.13,0)
\z(2341.13,0)(2341.13,30.98)(2341.63,30.98)(2341.63,0)
\z(2341.63,0)(2341.63,30.77)(2342.14,30.77)(2342.14,0)
\z(2342.14,0)(2342.14,34.84)(2342.64,34.84)(2342.64,0)
\z(2342.64,0)(2342.64,31.63)(2343.14,31.63)(2343.14,0)
\z(2343.14,0)(2343.14,31.63)(2343.64,31.63)(2343.64,0)
\z(2343.64,0)(2343.64,32.56)(2344.14,32.56)(2344.14,0)
\z(2344.14,0)(2344.14,34.34)(2344.65,34.34)(2344.65,0)
\z(2344.65,0)(2344.65,31.70)(2345.15,31.70)(2345.15,0)
\z(2345.15,0)(2345.15,32.13)(2345.65,32.13)(2345.65,0)
\z(2345.65,0)(2345.65,34.20)(2346.15,34.20)(2346.15,0)
\z(2346.15,0)(2346.15,31.63)(2346.66,31.63)(2346.66,0)
\z(2346.66,0)(2346.66,32.70)(2347.16,32.70)(2347.16,0)
\z(2347.16,0)(2347.16,31.98)(2347.66,31.98)(2347.66,0)
\z(2347.66,0)(2347.66,31.27)(2348.16,31.27)(2348.16,0)
\z(2348.16,0)(2348.16,29.91)(2348.67,29.91)(2348.67,0)
\z(2348.67,0)(2348.67,31.34)(2349.17,31.34)(2349.17,0)
\z(2349.17,0)(2349.17,30.48)(2349.67,30.48)(2349.67,0)
\z(2349.67,0)(2349.67,33.63)(2350.17,33.63)(2350.17,0)
\z(2350.17,0)(2350.17,29.49)(2350.67,29.49)(2350.67,0)
\z(2350.67,0)(2350.67,31.06)(2351.18,31.06)(2351.18,0)
\z(2351.18,0)(2351.18,30.06)(2351.68,30.06)(2351.68,0)
\z(2351.68,0)(2351.68,30.13)(2352.18,30.13)(2352.18,0)
\z(2352.18,0)(2352.18,29.63)(2352.68,29.63)(2352.68,0)
\z(2352.68,0)(2352.68,32.41)(2353.19,32.41)(2353.19,0)
\z(2353.19,0)(2353.19,30.63)(2353.69,30.63)(2353.69,0)
\z(2353.69,0)(2353.69,33.27)(2354.19,33.27)(2354.19,0)
\z(2354.19,0)(2354.19,31.56)(2354.69,31.56)(2354.69,0)
\z(2354.69,0)(2354.69,31.91)(2355.19,31.91)(2355.19,0)
\z(2355.19,0)(2355.19,28.27)(2355.70,28.27)(2355.70,0)
\z(2355.70,0)(2355.70,29.77)(2356.20,29.77)(2356.20,0)
\z(2356.20,0)(2356.20,31.34)(2356.70,31.34)(2356.70,0)
\z(2356.70,0)(2356.70,28.27)(2357.20,28.27)(2357.20,0)
\z(2357.20,0)(2357.20,28.34)(2357.71,28.34)(2357.71,0)
\z(2357.71,0)(2357.71,32.06)(2358.21,32.06)(2358.21,0)
\z(2358.21,0)(2358.21,29.91)(2358.71,29.91)(2358.71,0)
\z(2358.71,0)(2358.71,30.20)(2359.21,30.20)(2359.21,0)
\z(2359.21,0)(2359.21,29.77)(2359.71,29.77)(2359.71,0)
\z(2359.71,0)(2359.71,29.49)(2360.22,29.49)(2360.22,0)
\z(2360.22,0)(2360.22,25.92)(2360.72,25.92)(2360.72,0)
\z(2360.72,0)(2360.72,26.77)(2361.22,26.77)(2361.22,0)
\z(2361.22,0)(2361.22,29.06)(2361.72,29.06)(2361.72,0)
\z(2361.72,0)(2361.72,29.13)(2362.23,29.13)(2362.23,0)
\z(2362.23,0)(2362.23,27.27)(2362.73,27.27)(2362.73,0)
\z(2362.73,0)(2362.73,27.84)(2363.23,27.84)(2363.23,0)
\z(2363.23,0)(2363.23,28.13)(2363.73,28.13)(2363.73,0)
\z(2363.73,0)(2363.73,26.92)(2364.24,26.92)(2364.24,0)
\z(2364.24,0)(2364.24,28.63)(2364.74,28.63)(2364.74,0)
\z(2364.74,0)(2364.74,28.20)(2365.24,28.20)(2365.24,0)
\z(2365.24,0)(2365.24,27.27)(2365.74,27.27)(2365.74,0)
\z(2365.74,0)(2365.74,28.91)(2366.24,28.91)(2366.24,0)
\z(2366.24,0)(2366.24,25.77)(2366.75,25.77)(2366.75,0)
\z(2366.75,0)(2366.75,30.13)(2367.25,30.13)(2367.25,0)
\z(2367.25,0)(2367.25,28.77)(2367.75,28.77)(2367.75,0)
\z(2367.75,0)(2367.75,27.91)(2368.25,27.91)(2368.25,0)
\z(2368.25,0)(2368.25,27.20)(2368.76,27.20)(2368.76,0)
\z(2368.76,0)(2368.76,28.63)(2369.26,28.63)(2369.26,0)
\z(2369.26,0)(2369.26,27.34)(2369.76,27.34)(2369.76,0)
\z(2369.76,0)(2369.76,26.42)(2370.26,26.42)(2370.26,0)
\z(2370.26,0)(2370.26,26.77)(2370.76,26.77)(2370.76,0)
\z(2370.76,0)(2370.76,23.77)(2371.27,23.77)(2371.27,0)
\z(2371.27,0)(2371.27,27.49)(2371.77,27.49)(2371.77,0)
\z(2371.77,0)(2371.77,26.20)(2372.27,26.20)(2372.27,0)
\z(2372.27,0)(2372.27,24.99)(2372.77,24.99)(2372.77,0)
\z(2372.77,0)(2372.77,27.77)(2373.28,27.77)(2373.28,0)
\z(2373.28,0)(2373.28,27.13)(2373.78,27.13)(2373.78,0)
\z(2373.78,0)(2373.78,25.99)(2374.28,25.99)(2374.28,0)
\z(2374.28,0)(2374.28,25.34)(2374.78,25.34)(2374.78,0)
\z(2374.78,0)(2374.78,25.34)(2375.29,25.34)(2375.29,0)
\z(2375.29,0)(2375.29,24.42)(2375.79,24.42)(2375.79,0)
\z(2375.79,0)(2375.79,25.06)(2376.29,25.06)(2376.29,0)
\z(2376.29,0)(2376.29,27.56)(2376.79,27.56)(2376.79,0)
\z(2376.79,0)(2376.79,26.20)(2377.29,26.20)(2377.29,0)
\z(2377.29,0)(2377.29,26.77)(2377.80,26.77)(2377.80,0)
\z(2377.80,0)(2377.80,24.92)(2378.30,24.92)(2378.30,0)
\z(2378.30,0)(2378.30,25.34)(2378.80,25.34)(2378.80,0)
\z(2378.80,0)(2378.80,24.63)(2379.30,24.63)(2379.30,0)
\z(2379.30,0)(2379.30,23.27)(2379.81,23.27)(2379.81,0)
\z(2379.81,0)(2379.81,25.34)(2380.31,25.34)(2380.31,0)
\z(2380.31,0)(2380.31,23.42)(2380.81,23.42)(2380.81,0)
\z(2380.81,0)(2380.81,23.70)(2381.31,23.70)(2381.31,0)
\z(2381.31,0)(2381.31,25.20)(2381.81,25.20)(2381.81,0)
\z(2381.81,0)(2381.81,24.84)(2382.32,24.84)(2382.32,0)
\z(2382.32,0)(2382.32,23.42)(2382.82,23.42)(2382.82,0)
\z(2382.82,0)(2382.82,23.85)(2383.32,23.85)(2383.32,0)
\z(2383.32,0)(2383.32,23.56)(2383.82,23.56)(2383.82,0)
\z(2383.82,0)(2383.82,23.27)(2384.33,23.27)(2384.33,0)
\z(2384.33,0)(2384.33,23.92)(2384.83,23.92)(2384.83,0)
\z(2384.83,0)(2384.83,22.06)(2385.33,22.06)(2385.33,0)
\z(2385.33,0)(2385.33,22.85)(2385.83,22.85)(2385.83,0)
\z(2385.83,0)(2385.83,22.27)(2386.33,22.27)(2386.33,0)
\z(2386.33,0)(2386.33,21.70)(2386.84,21.70)(2386.84,0)
\z(2386.84,0)(2386.84,21.63)(2387.34,21.63)(2387.34,0)
\z(2387.34,0)(2387.34,21.49)(2387.84,21.49)(2387.84,0)
\z(2387.84,0)(2387.84,22.35)(2388.34,22.35)(2388.34,0)
\z(2388.34,0)(2388.34,22.56)(2388.85,22.56)(2388.85,0)
\z(2388.85,0)(2388.85,22.27)(2389.35,22.27)(2389.35,0)
\z(2389.35,0)(2389.35,20.28)(2389.85,20.28)(2389.85,0)
\z(2389.85,0)(2389.85,20.92)(2390.35,20.92)(2390.35,0)
\z(2390.35,0)(2390.35,20.13)(2390.86,20.13)(2390.86,0)
\z(2390.86,0)(2390.86,21.35)(2391.36,21.35)(2391.36,0)
\z(2391.36,0)(2391.36,23.35)(2391.86,23.35)(2391.86,0)
\z(2391.86,0)(2391.86,20.42)(2392.36,20.42)(2392.36,0)
\z(2392.36,0)(2392.36,18.63)(2392.86,18.63)(2392.86,0)
\z(2392.86,0)(2392.86,20.42)(2393.37,20.42)(2393.37,0)
\z(2393.37,0)(2393.37,21.92)(2393.87,21.92)(2393.87,0)
\z(2393.87,0)(2393.87,17.99)(2394.37,17.99)(2394.37,0)
\z(2394.37,0)(2394.37,19.28)(2394.87,19.28)(2394.87,0)
\z(2394.87,0)(2394.87,22.42)(2395.38,22.42)(2395.38,0)
\z(2395.38,0)(2395.38,20.70)(2395.88,20.70)(2395.88,0)
\z(2395.88,0)(2395.88,17.99)(2396.38,17.99)(2396.38,0)
\z(2396.38,0)(2396.38,20.28)(2396.88,20.28)(2396.88,0)
\z(2396.88,0)(2396.88,19.13)(2397.38,19.13)(2397.38,0)
\z(2397.38,0)(2397.38,18.49)(2397.89,18.49)(2397.89,0)
\z(2397.89,0)(2397.89,16.63)(2398.39,16.63)(2398.39,0)
\z(2398.39,0)(2398.39,16.56)(2398.89,16.56)(2398.89,0)
\z(2398.89,0)(2398.89,20.13)(2399.39,20.13)(2399.39,0)
\z(2399.39,0)(2399.39,19.35)(2399.90,19.35)(2399.90,0)
\z(2399.90,0)(2399.90,15.92)(2400.40,15.92)(2400.40,0)
\z(2400.40,0)(2400.40,18.78)(2400.90,18.78)(2400.90,0)
\z(2400.90,0)(2400.90,18.28)(2401.40,18.28)(2401.40,0)
\z(2401.40,0)(2401.40,18.13)(2401.90,18.13)(2401.90,0)
\z(2401.90,0)(2401.90,16.92)(2402.41,16.92)(2402.41,0)
\z(2402.41,0)(2402.41,15.92)(2402.91,15.92)(2402.91,0)
\z(2402.91,0)(2402.91,16.06)(2403.41,16.06)(2403.41,0)
\z(2403.41,0)(2403.41,16.92)(2403.91,16.92)(2403.91,0)
\z(2403.91,0)(2403.91,15.63)(2404.42,15.63)(2404.42,0)
\z(2404.42,0)(2404.42,15.35)(2404.92,15.35)(2404.92,0)
\z(2404.92,0)(2404.92,16.21)(2405.42,16.21)(2405.42,0)
\z(2405.42,0)(2405.42,16.71)(2405.92,16.71)(2405.92,0)
\z(2405.92,0)(2405.92,16.56)(2406.43,16.56)(2406.43,0)
\z(2406.43,0)(2406.43,16.06)(2406.93,16.06)(2406.93,0)
\z(2406.93,0)(2406.93,14.56)(2407.43,14.56)(2407.43,0)
\z(2407.43,0)(2407.43,15.21)(2407.93,15.21)(2407.93,0)
\z(2407.93,0)(2407.93,15.42)(2408.43,15.42)(2408.43,0)
\z(2408.43,0)(2408.43,12.71)(2408.94,12.71)(2408.94,0)
\z(2408.94,0)(2408.94,15.35)(2409.44,15.35)(2409.44,0)
\z(2409.44,0)(2409.44,13.56)(2409.94,13.56)(2409.94,0)
\z(2409.94,0)(2409.94,13.49)(2410.44,13.49)(2410.44,0)
\z(2410.44,0)(2410.44,13.42)(2410.95,13.42)(2410.95,0)
\z(2410.95,0)(2410.95,13.21)(2411.45,13.21)(2411.45,0)
\z(2411.45,0)(2411.45,13.92)(2411.95,13.92)(2411.95,0)
\z(2411.95,0)(2411.95,12.21)(2412.45,12.21)(2412.45,0)
\z(2412.45,0)(2412.45,11.92)(2412.95,11.92)(2412.95,0)
\z(2412.95,0)(2412.95,11.57)(2413.46,11.57)(2413.46,0)
\z(2413.46,0)(2413.46,13.21)(2413.96,13.21)(2413.96,0)
\z(2413.96,0)(2413.96,12.21)(2414.46,12.21)(2414.46,0)
\z(2414.46,0)(2414.46,11.71)(2414.96,11.71)(2414.96,0)
\z(2414.96,0)(2414.96,9.42)(2415.47,9.42)(2415.47,0)
\z(2415.47,0)(2415.47,10.64)(2415.97,10.64)(2415.97,0)
\z(2415.97,0)(2415.97,9.71)(2416.47,9.71)(2416.47,0)
\z(2416.47,0)(2416.47,9.57)(2416.97,9.57)(2416.97,0)
\z(2416.97,0)(2416.97,8.00)(2417.48,8.00)(2417.48,0)
\z(2417.48,0)(2417.48,8.42)(2417.98,8.42)(2417.98,0)
\z(2417.98,0)(2417.98,7.64)(2418.48,7.64)(2418.48,0)
\z(2418.48,0)(2418.48,7.07)(2418.98,7.07)(2418.98,0)
\z(2418.98,0)(2418.98,7.78)(2419.48,7.78)(2419.48,0)
\z(2419.48,0)(2419.48,6.43)(2419.99,6.43)(2419.99,0)
\z(2419.99,0)(2419.99,6.28)(2420.49,6.28)(2420.49,0)
\z(2420.49,0)(2420.49,5.85)(2420.99,5.85)(2420.99,0)
\z(2420.99,0)(2420.99,6.14)(2421.49,6.14)(2421.49,0)
\z(2421.49,0)(2421.49,3.93)(2422.00,3.93)(2422.00,0)
\z(2422.00,0)(2422.00,3.50)(2422.50,3.50)(2422.50,0)
\z(2422.50,0)(2422.50,1.64)(2423.00,1.64)(2423.00,0)
\color{black}
\dottedline{12}(1400,142.00)(2400,142.00)
\z(1400,0)(1400,640)(2400,640)(2400,0)(1400,0)
\end{picture}


==> g2_a1_20_22.tex <==

\hspace{-30pt}
\begin{picture}(2400,640)
\color[rgb]{0.0,0.2,0.8}
\z(62.42,0)(62.42,0.50)(65.92,0.50)(65.92,0)
\z(69.41,0)(69.41,0.50)(72.90,0.50)(72.90,0)
\z(79.89,0)(79.89,0.50)(83.38,0.50)(83.38,0)
\z(86.87,0)(86.87,0.50)(90.37,0.50)(90.37,0)
\z(93.86,0)(93.86,0.50)(97.35,0.50)(97.35,0)
\z(97.35,0)(97.35,1.99)(100.85,1.99)(100.85,0)
\z(100.85,0)(100.85,0.99)(104.34,0.99)(104.34,0)
\z(104.34,0)(104.34,1.99)(107.83,1.99)(107.83,0)
\z(107.83,0)(107.83,1.49)(111.33,1.49)(111.33,0)
\z(111.33,0)(111.33,2.48)(114.82,2.48)(114.82,0)
\z(114.82,0)(114.82,2.98)(118.31,2.98)(118.31,0)
\z(118.31,0)(118.31,1.99)(121.80,1.99)(121.80,0)
\z(121.80,0)(121.80,2.48)(125.30,2.48)(125.30,0)
\z(125.30,0)(125.30,2.48)(128.79,2.48)(128.79,0)
\z(128.79,0)(128.79,1.99)(132.28,1.99)(132.28,0)
\z(132.28,0)(132.28,3.97)(135.78,3.97)(135.78,0)
\z(135.78,0)(135.78,2.48)(139.27,2.48)(139.27,0)
\z(139.27,0)(139.27,4.47)(142.76,4.47)(142.76,0)
\z(142.76,0)(142.76,4.97)(146.26,4.97)(146.26,0)
\z(146.26,0)(146.26,5.96)(149.75,5.96)(149.75,0)
\z(149.75,0)(149.75,8.44)(153.24,8.44)(153.24,0)
\z(153.24,0)(153.24,3.48)(156.73,3.48)(156.73,0)
\z(156.73,0)(156.73,4.47)(160.23,4.47)(160.23,0)
\z(160.23,0)(160.23,8.44)(163.72,8.44)(163.72,0)
\z(163.72,0)(163.72,6.95)(167.21,6.95)(167.21,0)
\z(167.21,0)(167.21,8.94)(170.71,8.94)(170.71,0)
\z(170.71,0)(170.71,8.44)(174.20,8.44)(174.20,0)
\z(174.20,0)(174.20,7.94)(177.69,7.94)(177.69,0)
\z(177.69,0)(177.69,15.89)(181.19,15.89)(181.19,0)
\z(181.19,0)(181.19,13.41)(184.68,13.41)(184.68,0)
\z(184.68,0)(184.68,14.40)(188.17,14.40)(188.17,0)
\z(188.17,0)(188.17,16.38)(191.66,16.38)(191.66,0)
\z(191.66,0)(191.66,13.41)(195.16,13.41)(195.16,0)
\z(195.16,0)(195.16,20.36)(198.65,20.36)(198.65,0)
\z(198.65,0)(198.65,17.87)(202.14,17.87)(202.14,0)
\z(202.14,0)(202.14,16.88)(205.64,16.88)(205.64,0)
\z(205.64,0)(205.64,24.83)(209.13,24.83)(209.13,0)
\z(209.13,0)(209.13,18.87)(212.62,18.87)(212.62,0)
\z(212.62,0)(212.62,24.83)(216.12,24.83)(216.12,0)
\z(216.12,0)(216.12,23.34)(219.61,23.34)(219.61,0)
\z(219.61,0)(219.61,24.83)(223.10,24.83)(223.10,0)
\z(223.10,0)(223.10,34.76)(226.59,34.76)(226.59,0)
\z(226.59,0)(226.59,28.30)(230.09,28.30)(230.09,0)
\z(230.09,0)(230.09,33.76)(233.58,33.76)(233.58,0)
\z(233.58,0)(233.58,31.78)(237.07,31.78)(237.07,0)
\z(237.07,0)(237.07,35.75)(240.57,35.75)(240.57,0)
\z(240.57,0)(240.57,43.20)(244.06,43.20)(244.06,0)
\z(244.06,0)(244.06,34.26)(247.55,34.26)(247.55,0)
\z(247.55,0)(247.55,41.21)(251.05,41.21)(251.05,0)
\z(251.05,0)(251.05,55.11)(254.54,55.11)(254.54,0)
\z(254.54,0)(254.54,44.69)(258.03,44.69)(258.03,0)
\z(258.03,0)(258.03,43.20)(261.52,43.20)(261.52,0)
\z(261.52,0)(261.52,58.59)(265.02,58.59)(265.02,0)
\z(265.02,0)(265.02,54.12)(268.51,54.12)(268.51,0)
\z(268.51,0)(268.51,69.01)(272.00,69.01)(272.00,0)
\z(272.00,0)(272.00,57.10)(275.50,57.10)(275.50,0)
\z(275.50,0)(275.50,68.52)(278.99,68.52)(278.99,0)
\z(278.99,0)(278.99,65.54)(282.48,65.54)(282.48,0)
\z(282.48,0)(282.48,87.38)(285.98,87.38)(285.98,0)
\z(285.98,0)(285.98,75.47)(289.47,75.47)(289.47,0)
\z(289.47,0)(289.47,79.94)(292.96,79.94)(292.96,0)
\z(292.96,0)(292.96,100.79)(296.45,100.79)(296.45,0)
\z(296.45,0)(296.45,83.91)(299.95,83.91)(299.95,0)
\z(299.95,0)(299.95,103.27)(303.44,103.27)(303.44,0)
\z(303.44,0)(303.44,109.23)(306.93,109.23)(306.93,0)
\z(306.93,0)(306.93,120.65)(310.43,120.65)(310.43,0)
\z(310.43,0)(310.43,105.26)(313.92,105.26)(313.92,0)
\z(313.92,0)(313.92,114.69)(317.41,114.69)(317.41,0)
\z(317.41,0)(317.41,125.62)(320.91,125.62)(320.91,0)
\z(320.91,0)(320.91,114.69)(324.40,114.69)(324.40,0)
\z(324.40,0)(324.40,121.64)(327.89,121.64)(327.89,0)
\z(327.89,0)(327.89,131.08)(331.38,131.08)(331.38,0)
\z(331.38,0)(331.38,138.52)(334.88,138.52)(334.88,0)
\z(334.88,0)(334.88,140.01)(338.37,140.01)(338.37,0)
\z(338.37,0)(338.37,155.41)(341.86,155.41)(341.86,0)
\z(341.86,0)(341.86,158.38)(345.36,158.38)(345.36,0)
\z(345.36,0)(345.36,166.33)(348.85,166.33)(348.85,0)
\z(348.85,0)(348.85,157.89)(352.34,157.89)(352.34,0)
\z(352.34,0)(352.34,162.36)(355.84,162.36)(355.84,0)
\z(355.84,0)(355.84,186.19)(359.33,186.19)(359.33,0)
\z(359.33,0)(359.33,196.12)(362.82,196.12)(362.82,0)
\z(362.82,0)(362.82,195.62)(366.31,195.62)(366.31,0)
\z(366.31,0)(366.31,209.52)(369.81,209.52)(369.81,0)
\z(369.81,0)(369.81,202.08)(373.30,202.08)(373.30,0)
\z(373.30,0)(373.30,201.58)(376.79,201.58)(376.79,0)
\z(376.79,0)(376.79,198.60)(380.29,198.60)(380.29,0)
\z(380.29,0)(380.29,233.36)(383.78,233.36)(383.78,0)
\z(383.78,0)(383.78,228.39)(387.27,228.39)(387.27,0)
\z(387.27,0)(387.27,224.42)(390.77,224.42)(390.77,0)
\z(390.77,0)(390.77,251.23)(394.26,251.23)(394.26,0)
\z(394.26,0)(394.26,249.74)(397.75,249.74)(397.75,0)
\z(397.75,0)(397.75,268.61)(401.24,268.61)(401.24,0)
\z(401.24,0)(401.24,267.12)(404.74,267.12)(404.74,0)
\z(404.74,0)(404.74,258.18)(408.23,258.18)(408.23,0)
\z(408.23,0)(408.23,284.99)(411.72,284.99)(411.72,0)
\z(411.72,0)(411.72,287.97)(415.22,287.97)(415.22,0)
\z(415.22,0)(415.22,301.38)(418.71,301.38)(418.71,0)
\z(418.71,0)(418.71,295.92)(422.20,295.92)(422.20,0)
\z(422.20,0)(422.20,305.35)(425.70,305.35)(425.70,0)
\z(425.70,0)(425.70,304.85)(429.19,304.85)(429.19,0)
\z(429.19,0)(429.19,332.16)(432.68,332.16)(432.68,0)
\z(432.68,0)(432.68,327.69)(436.17,327.69)(436.17,0)
\z(436.17,0)(436.17,351.52)(439.67,351.52)(439.67,0)
\z(439.67,0)(439.67,346.56)(443.16,346.56)(443.16,0)
\z(443.16,0)(443.16,356.99)(446.65,356.99)(446.65,0)
\z(446.65,0)(446.65,361.45)(450.15,361.45)(450.15,0)
\z(450.15,0)(450.15,393.23)(453.64,393.23)(453.64,0)
\z(453.64,0)(453.64,391.74)(457.13,391.74)(457.13,0)
\z(457.13,0)(457.13,369.90)(460.63,369.90)(460.63,0)
\z(460.63,0)(460.63,420.54)(464.12,420.54)(464.12,0)
\z(464.12,0)(464.12,430.47)(467.61,430.47)(467.61,0)
\z(467.61,0)(467.61,421.53)(471.10,421.53)(471.10,0)
\z(471.10,0)(471.10,435.43)(474.60,435.43)(474.60,0)
\z(474.60,0)(474.60,422.03)(478.09,422.03)(478.09,0)
\z(478.09,0)(478.09,426.50)(481.58,426.50)(481.58,0)
\z(481.58,0)(481.58,455.29)(485.08,455.29)(485.08,0)
\z(485.08,0)(485.08,474.16)(488.57,474.16)(488.57,0)
\z(488.57,0)(488.57,459.76)(492.06,459.76)(492.06,0)
\z(492.06,0)(492.06,470.69)(495.56,470.69)(495.56,0)
\z(495.56,0)(495.56,465.72)(499.05,465.72)(499.05,0)
\z(499.05,0)(499.05,471.18)(502.54,471.18)(502.54,0)
\z(502.54,0)(502.54,490.05)(506.03,490.05)(506.03,0)
\z(506.03,0)(506.03,503.95)(509.53,503.95)(509.53,0)
\z(509.53,0)(509.53,467.71)(513.02,467.71)(513.02,0)
\z(513.02,0)(513.02,497.50)(516.51,497.50)(516.51,0)
\z(516.51,0)(516.51,521.83)(520.01,521.83)(520.01,0)
\z(520.01,0)(520.01,480.12)(523.50,480.12)(523.50,0)
\z(523.50,0)(523.50,524.31)(526.99,524.31)(526.99,0)
\z(526.99,0)(526.99,526.79)(530.49,526.79)(530.49,0)
\z(530.49,0)(530.49,476.64)(533.98,476.64)(533.98,0)
\z(533.98,0)(533.98,473.66)(537.47,473.66)(537.47,0)
\z(537.47,0)(537.47,488.06)(540.97,488.06)(540.97,0)
\z(540.97,0)(540.97,482.60)(544.46,482.60)(544.46,0)
\z(544.46,0)(544.46,472.17)(547.95,472.17)(547.95,0)
\z(547.95,0)(547.95,452.81)(551.44,452.81)(551.44,0)
\z(551.44,0)(551.44,459.27)(554.94,459.27)(554.94,0)
\z(554.94,0)(554.94,453.31)(558.43,453.31)(558.43,0)
\z(558.43,0)(558.43,423.02)(561.92,423.02)(561.92,0)
\z(561.92,0)(561.92,426.50)(565.42,426.50)(565.42,0)
\z(565.42,0)(565.42,441.89)(568.91,441.89)(568.91,0)
\z(568.91,0)(568.91,427.49)(572.40,427.49)(572.40,0)
\z(572.40,0)(572.40,439.41)(575.90,439.41)(575.90,0)
\z(575.90,0)(575.90,373.37)(579.39,373.37)(579.39,0)
\z(579.39,0)(579.39,410.61)(582.88,410.61)(582.88,0)
\z(582.88,0)(582.88,417.06)(586.37,417.06)(586.37,0)
\z(586.37,0)(586.37,388.76)(589.87,388.76)(589.87,0)
\z(589.87,0)(589.87,385.78)(593.36,385.78)(593.36,0)
\z(593.36,0)(593.36,376.35)(596.85,376.35)(596.85,0)
\z(596.85,0)(596.85,352.52)(600.35,352.52)(600.35,0)
\z(600.35,0)(600.35,375.85)(603.84,375.85)(603.84,0)
\z(603.84,0)(603.84,348.55)(607.33,348.55)(607.33,0)
\z(607.33,0)(607.33,347.06)(610.83,347.06)(610.83,0)
\z(610.83,0)(610.83,330.17)(614.32,330.17)(614.32,0)
\z(614.32,0)(614.32,314.29)(617.81,314.29)(617.81,0)
\z(617.81,0)(617.81,315.28)(621.30,315.28)(621.30,0)
\z(621.30,0)(621.30,306.34)(624.80,306.34)(624.80,0)
\z(624.80,0)(624.80,301.87)(628.29,301.87)(628.29,0)
\z(628.29,0)(628.29,293.93)(631.78,293.93)(631.78,0)
\z(631.78,0)(631.78,272.08)(635.28,272.08)(635.28,0)
\z(635.28,0)(635.28,299.39)(638.77,299.39)(638.77,0)
\z(638.77,0)(638.77,296.91)(642.26,296.91)(642.26,0)
\z(642.26,0)(642.26,250.24)(645.76,250.24)(645.76,0)
\z(645.76,0)(645.76,307.34)(649.25,307.34)(649.25,0)
\z(649.25,0)(649.25,222.93)(652.74,222.93)(652.74,0)
\z(652.74,0)(652.74,246.76)(656.23,246.76)(656.23,0)
\z(656.23,0)(656.23,231.37)(659.73,231.37)(659.73,0)
\z(659.73,0)(659.73,211.51)(663.22,211.51)(663.22,0)
\z(663.22,0)(663.22,239.81)(666.71,239.81)(666.71,0)
\z(666.71,0)(666.71,225.91)(670.21,225.91)(670.21,0)
\z(670.21,0)(670.21,226.90)(673.70,226.90)(673.70,0)
\z(673.70,0)(673.70,198.60)(677.19,198.60)(677.19,0)
\z(677.19,0)(677.19,194.63)(680.69,194.63)(680.69,0)
\z(680.69,0)(680.69,193.64)(684.18,193.64)(684.18,0)
\z(684.18,0)(684.18,193.64)(687.67,193.64)(687.67,0)
\z(687.67,0)(687.67,196.62)(691.16,196.62)(691.16,0)
\z(691.16,0)(691.16,189.17)(694.66,189.17)(694.66,0)
\z(694.66,0)(694.66,155.41)(698.15,155.41)(698.15,0)
\z(698.15,0)(698.15,155.41)(701.64,155.41)(701.64,0)
\z(701.64,0)(701.64,142.99)(705.14,142.99)(705.14,0)
\z(705.14,0)(705.14,151.43)(708.63,151.43)(708.63,0)
\z(708.63,0)(708.63,136.54)(712.12,136.54)(712.12,0)
\z(712.12,0)(712.12,136.54)(715.62,136.54)(715.62,0)
\z(715.62,0)(715.62,142.99)(719.11,142.99)(719.11,0)
\z(719.11,0)(719.11,143.49)(722.60,143.49)(722.60,0)
\z(722.60,0)(722.60,117.17)(726.09,117.17)(726.09,0)
\z(726.09,0)(726.09,116.68)(729.59,116.68)(729.59,0)
\z(729.59,0)(729.59,102.78)(733.08,102.78)(733.08,0)
\z(733.08,0)(733.08,119.16)(736.57,119.16)(736.57,0)
\z(736.57,0)(736.57,109.73)(740.07,109.73)(740.07,0)
\z(740.07,0)(740.07,93.84)(743.56,93.84)(743.56,0)
\z(743.56,0)(743.56,81.43)(747.05,81.43)(747.05,0)
\z(747.05,0)(747.05,92.85)(750.55,92.85)(750.55,0)
\z(750.55,0)(750.55,88.38)(754.04,88.38)(754.04,0)
\z(754.04,0)(754.04,82.92)(757.53,82.92)(757.53,0)
\z(757.53,0)(757.53,83.91)(761.02,83.91)(761.02,0)
\z(761.02,0)(761.02,84.41)(764.52,84.41)(764.52,0)
\z(764.52,0)(764.52,84.41)(768.01,84.41)(768.01,0)
\z(768.01,0)(768.01,73.98)(771.50,73.98)(771.50,0)
\z(771.50,0)(771.50,69.01)(775.00,69.01)(775.00,0)
\z(775.00,0)(775.00,57.10)(778.49,57.10)(778.49,0)
\z(778.49,0)(778.49,52.63)(781.98,52.63)(781.98,0)
\z(781.98,0)(781.98,54.12)(785.48,54.12)(785.48,0)
\z(785.48,0)(785.48,51.14)(788.97,51.14)(788.97,0)
\z(788.97,0)(788.97,54.12)(792.46,54.12)(792.46,0)
\z(792.46,0)(792.46,47.17)(795.95,47.17)(795.95,0)
\z(795.95,0)(795.95,50.15)(799.45,50.15)(799.45,0)
\z(799.45,0)(799.45,45.18)(802.94,45.18)(802.94,0)
\z(802.94,0)(802.94,33.76)(806.43,33.76)(806.43,0)
\z(806.43,0)(806.43,40.71)(809.93,40.71)(809.93,0)
\z(809.93,0)(809.93,34.26)(813.42,34.26)(813.42,0)
\z(813.42,0)(813.42,34.26)(816.91,34.26)(816.91,0)
\z(816.91,0)(816.91,38.73)(820.41,38.73)(820.41,0)
\z(820.41,0)(820.41,24.83)(823.90,24.83)(823.90,0)
\z(823.90,0)(823.90,25.82)(827.39,25.82)(827.39,0)
\z(827.39,0)(827.39,23.34)(830.88,23.34)(830.88,0)
\z(830.88,0)(830.88,23.34)(834.38,23.34)(834.38,0)
\z(834.38,0)(834.38,22.84)(837.87,22.84)(837.87,0)
\z(837.87,0)(837.87,22.84)(841.36,22.84)(841.36,0)
\z(841.36,0)(841.36,16.88)(844.86,16.88)(844.86,0)
\z(844.86,0)(844.86,20.85)(848.35,20.85)(848.35,0)
\z(848.35,0)(848.35,13.41)(851.84,13.41)(851.84,0)
\z(851.84,0)(851.84,18.87)(855.34,18.87)(855.34,0)
\z(855.34,0)(855.34,16.38)(858.83,16.38)(858.83,0)
\z(858.83,0)(858.83,11.92)(862.32,11.92)(862.32,0)
\z(862.32,0)(862.32,13.41)(865.81,13.41)(865.81,0)
\z(865.81,0)(865.81,10.43)(869.31,10.43)(869.31,0)
\z(869.31,0)(869.31,10.92)(872.80,10.92)(872.80,0)
\z(872.80,0)(872.80,11.42)(876.29,11.42)(876.29,0)
\z(876.29,0)(876.29,5.46)(879.79,5.46)(879.79,0)
\z(879.79,0)(879.79,10.92)(883.28,10.92)(883.28,0)
\z(883.28,0)(883.28,9.43)(886.77,9.43)(886.77,0)
\z(886.77,0)(886.77,7.45)(890.27,7.45)(890.27,0)
\z(890.27,0)(890.27,9.43)(893.76,9.43)(893.76,0)
\z(893.76,0)(893.76,5.96)(897.25,5.96)(897.25,0)
\z(897.25,0)(897.25,1.49)(900.74,1.49)(900.74,0)
\z(900.74,0)(900.74,2.48)(904.24,2.48)(904.24,0)
\z(904.24,0)(904.24,4.97)(907.73,4.97)(907.73,0)
\z(907.73,0)(907.73,3.48)(911.22,3.48)(911.22,0)
\z(911.22,0)(911.22,2.48)(914.72,2.48)(914.72,0)
\z(914.72,0)(914.72,2.48)(918.21,2.48)(918.21,0)
\z(918.21,0)(918.21,2.98)(921.70,2.98)(921.70,0)
\z(921.70,0)(921.70,1.99)(925.20,1.99)(925.20,0)
\z(928.69,0)(928.69,1.49)(932.18,1.49)(932.18,0)
\z(932.18,0)(932.18,1.49)(935.67,1.49)(935.67,0)
\z(935.67,0)(935.67,0.50)(939.17,0.50)(939.17,0)
\z(942.66,0)(942.66,1.49)(946.15,1.49)(946.15,0)
\z(946.15,0)(946.15,0.50)(949.65,0.50)(949.65,0)
\z(949.65,0)(949.65,0.99)(953.14,0.99)(953.14,0)
\z(953.14,0)(953.14,0.50)(956.63,0.50)(956.63,0)
\z(984.58,0)(984.58,0.50)(988.07,0.50)(988.07,0)
\z(1002.04,0)(1002.04,0.50)(1005.53,0.50)(1005.53,0)
\color{black}
\dottedline{12}(0,142.00)(1000,142.00)
\z(0,0)(0,640)(1000,640)(1000,0)(0,0)
\color[rgb]{0.0,0.2,0.8}
\z(1462.56,0)(1462.56,0.26)(1464.40,0.26)(1464.40,0)
\z(1469.91,0)(1469.91,0.26)(1471.75,0.26)(1471.75,0)
\z(1471.75,0)(1471.75,0.26)(1473.58,0.26)(1473.58,0)
\z(1473.58,0)(1473.58,0.52)(1475.42,0.52)(1475.42,0)
\z(1475.42,0)(1475.42,0.26)(1477.26,0.26)(1477.26,0)
\z(1480.93,0)(1480.93,0.26)(1482.76,0.26)(1482.76,0)
\z(1488.27,0)(1488.27,0.26)(1490.11,0.26)(1490.11,0)
\z(1490.11,0)(1490.11,0.78)(1491.95,0.78)(1491.95,0)
\z(1491.95,0)(1491.95,0.26)(1493.78,0.26)(1493.78,0)
\z(1493.78,0)(1493.78,0.52)(1495.62,0.52)(1495.62,0)
\z(1495.62,0)(1495.62,0.52)(1497.46,0.52)(1497.46,0)
\z(1497.46,0)(1497.46,0.78)(1499.29,0.78)(1499.29,0)
\z(1499.29,0)(1499.29,0.78)(1501.13,0.78)(1501.13,0)
\z(1501.13,0)(1501.13,0.52)(1502.97,0.52)(1502.97,0)
\z(1502.97,0)(1502.97,1.04)(1504.80,1.04)(1504.80,0)
\z(1504.80,0)(1504.80,0.78)(1506.64,0.78)(1506.64,0)
\z(1506.64,0)(1506.64,1.31)(1508.47,1.31)(1508.47,0)
\z(1508.47,0)(1508.47,0.78)(1510.31,0.78)(1510.31,0)
\z(1510.31,0)(1510.31,2.35)(1512.15,2.35)(1512.15,0)
\z(1512.15,0)(1512.15,2.35)(1513.98,2.35)(1513.98,0)
\z(1513.98,0)(1513.98,2.61)(1515.82,2.61)(1515.82,0)
\z(1515.82,0)(1515.82,1.04)(1517.66,1.04)(1517.66,0)
\z(1517.66,0)(1517.66,1.83)(1519.49,1.83)(1519.49,0)
\z(1519.49,0)(1519.49,3.13)(1521.33,3.13)(1521.33,0)
\z(1521.33,0)(1521.33,1.83)(1523.17,1.83)(1523.17,0)
\z(1523.17,0)(1523.17,1.57)(1525.00,1.57)(1525.00,0)
\z(1525.00,0)(1525.00,2.35)(1526.84,2.35)(1526.84,0)
\z(1526.84,0)(1526.84,3.13)(1528.67,3.13)(1528.67,0)
\z(1528.67,0)(1528.67,2.09)(1530.51,2.09)(1530.51,0)
\z(1530.51,0)(1530.51,2.35)(1532.35,2.35)(1532.35,0)
\z(1532.35,0)(1532.35,3.92)(1534.18,3.92)(1534.18,0)
\z(1534.18,0)(1534.18,3.39)(1536.02,3.39)(1536.02,0)
\z(1536.02,0)(1536.02,3.65)(1537.86,3.65)(1537.86,0)
\z(1537.86,0)(1537.86,5.22)(1539.69,5.22)(1539.69,0)
\z(1539.69,0)(1539.69,4.18)(1541.53,4.18)(1541.53,0)
\z(1541.53,0)(1541.53,2.61)(1543.37,2.61)(1543.37,0)
\z(1543.37,0)(1543.37,4.18)(1545.20,4.18)(1545.20,0)
\z(1545.20,0)(1545.20,3.39)(1547.04,3.39)(1547.04,0)
\z(1547.04,0)(1547.04,4.70)(1548.87,4.70)(1548.87,0)
\z(1548.87,0)(1548.87,7.05)(1550.71,7.05)(1550.71,0)
\z(1550.71,0)(1550.71,4.96)(1552.55,4.96)(1552.55,0)
\z(1552.55,0)(1552.55,3.92)(1554.38,3.92)(1554.38,0)
\z(1554.38,0)(1554.38,6.26)(1556.22,6.26)(1556.22,0)
\z(1556.22,0)(1556.22,3.65)(1558.06,3.65)(1558.06,0)
\z(1558.06,0)(1558.06,5.22)(1559.89,5.22)(1559.89,0)
\z(1559.89,0)(1559.89,6.26)(1561.73,6.26)(1561.73,0)
\z(1561.73,0)(1561.73,7.83)(1563.57,7.83)(1563.57,0)
\z(1563.57,0)(1563.57,8.61)(1565.40,8.61)(1565.40,0)
\z(1565.40,0)(1565.40,8.61)(1567.24,8.61)(1567.24,0)
\z(1567.24,0)(1567.24,7.83)(1569.08,7.83)(1569.08,0)
\z(1569.08,0)(1569.08,10.18)(1570.91,10.18)(1570.91,0)
\z(1570.91,0)(1570.91,9.92)(1572.75,9.92)(1572.75,0)
\z(1572.75,0)(1572.75,8.09)(1574.58,8.09)(1574.58,0)
\z(1574.58,0)(1574.58,10.18)(1576.42,10.18)(1576.42,0)
\z(1576.42,0)(1576.42,8.35)(1578.26,8.35)(1578.26,0)
\z(1578.26,0)(1578.26,13.05)(1580.09,13.05)(1580.09,0)
\z(1580.09,0)(1580.09,14.88)(1581.93,14.88)(1581.93,0)
\z(1581.93,0)(1581.93,11.49)(1583.77,11.49)(1583.77,0)
\z(1583.77,0)(1583.77,12.53)(1585.60,12.53)(1585.60,0)
\z(1585.60,0)(1585.60,11.75)(1587.44,11.75)(1587.44,0)
\z(1587.44,0)(1587.44,12.53)(1589.28,12.53)(1589.28,0)
\z(1589.28,0)(1589.28,13.83)(1591.11,13.83)(1591.11,0)
\z(1591.11,0)(1591.11,14.88)(1592.95,14.88)(1592.95,0)
\z(1592.95,0)(1592.95,14.10)(1594.78,14.10)(1594.78,0)
\z(1594.78,0)(1594.78,15.14)(1596.62,15.14)(1596.62,0)
\z(1596.62,0)(1596.62,19.58)(1598.46,19.58)(1598.46,0)
\z(1598.46,0)(1598.46,16.71)(1600.29,16.71)(1600.29,0)
\z(1600.29,0)(1600.29,22.71)(1602.13,22.71)(1602.13,0)
\z(1602.13,0)(1602.13,15.92)(1603.97,15.92)(1603.97,0)
\z(1603.97,0)(1603.97,17.49)(1605.80,17.49)(1605.80,0)
\z(1605.80,0)(1605.80,21.93)(1607.64,21.93)(1607.64,0)
\z(1607.64,0)(1607.64,22.19)(1609.48,22.19)(1609.48,0)
\z(1609.48,0)(1609.48,21.67)(1611.31,21.67)(1611.31,0)
\z(1611.31,0)(1611.31,26.89)(1613.15,26.89)(1613.15,0)
\z(1613.15,0)(1613.15,19.58)(1614.99,19.58)(1614.99,0)
\z(1614.99,0)(1614.99,24.80)(1616.82,24.80)(1616.82,0)
\z(1616.82,0)(1616.82,24.54)(1618.66,24.54)(1618.66,0)
\z(1618.66,0)(1618.66,28.45)(1620.49,28.45)(1620.49,0)
\z(1620.49,0)(1620.49,29.24)(1622.33,29.24)(1622.33,0)
\z(1622.33,0)(1622.33,26.89)(1624.17,26.89)(1624.17,0)
\z(1624.17,0)(1624.17,34.98)(1626.00,34.98)(1626.00,0)
\z(1626.00,0)(1626.00,27.41)(1627.84,27.41)(1627.84,0)
\z(1627.84,0)(1627.84,32.89)(1629.68,32.89)(1629.68,0)
\z(1629.68,0)(1629.68,31.32)(1631.51,31.32)(1631.51,0)
\z(1631.51,0)(1631.51,35.24)(1633.35,35.24)(1633.35,0)
\z(1633.35,0)(1633.35,33.41)(1635.19,33.41)(1635.19,0)
\z(1635.19,0)(1635.19,40.72)(1637.02,40.72)(1637.02,0)
\z(1637.02,0)(1637.02,40.20)(1638.86,40.20)(1638.86,0)
\z(1638.86,0)(1638.86,35.50)(1640.69,35.50)(1640.69,0)
\z(1640.69,0)(1640.69,45.94)(1642.53,45.94)(1642.53,0)
\z(1642.53,0)(1642.53,42.81)(1644.37,42.81)(1644.37,0)
\z(1644.37,0)(1644.37,40.46)(1646.20,40.46)(1646.20,0)
\z(1646.20,0)(1646.20,41.24)(1648.04,41.24)(1648.04,0)
\z(1648.04,0)(1648.04,42.81)(1649.88,42.81)(1649.88,0)
\z(1649.88,0)(1649.88,47.51)(1651.71,47.51)(1651.71,0)
\z(1651.71,0)(1651.71,45.42)(1653.55,45.42)(1653.55,0)
\z(1653.55,0)(1653.55,47.51)(1655.39,47.51)(1655.39,0)
\z(1655.39,0)(1655.39,46.46)(1657.22,46.46)(1657.22,0)
\z(1657.22,0)(1657.22,50.64)(1659.06,50.64)(1659.06,0)
\z(1659.06,0)(1659.06,51.16)(1660.90,51.16)(1660.90,0)
\z(1660.90,0)(1660.90,59.25)(1662.73,59.25)(1662.73,0)
\z(1662.73,0)(1662.73,56.64)(1664.57,56.64)(1664.57,0)
\z(1664.57,0)(1664.57,63.17)(1666.40,63.17)(1666.40,0)
\z(1666.40,0)(1666.40,61.86)(1668.24,61.86)(1668.24,0)
\z(1668.24,0)(1668.24,62.39)(1670.08,62.39)(1670.08,0)
\z(1670.08,0)(1670.08,65.00)(1671.91,65.00)(1671.91,0)
\z(1671.91,0)(1671.91,56.64)(1673.75,56.64)(1673.75,0)
\z(1673.75,0)(1673.75,60.82)(1675.59,60.82)(1675.59,0)
\z(1675.59,0)(1675.59,63.17)(1677.42,63.17)(1677.42,0)
\z(1677.42,0)(1677.42,74.39)(1679.26,74.39)(1679.26,0)
\z(1679.26,0)(1679.26,68.91)(1681.10,68.91)(1681.10,0)
\z(1681.10,0)(1681.10,74.13)(1682.93,74.13)(1682.93,0)
\z(1682.93,0)(1682.93,69.96)(1684.77,69.96)(1684.77,0)
\z(1684.77,0)(1684.77,88.23)(1686.60,88.23)(1686.60,0)
\z(1686.60,0)(1686.60,79.61)(1688.44,79.61)(1688.44,0)
\z(1688.44,0)(1688.44,84.31)(1690.28,84.31)(1690.28,0)
\z(1690.28,0)(1690.28,86.92)(1692.11,86.92)(1692.11,0)
\z(1692.11,0)(1692.11,88.75)(1693.95,88.75)(1693.95,0)
\z(1693.95,0)(1693.95,87.97)(1695.79,87.97)(1695.79,0)
\z(1695.79,0)(1695.79,90.06)(1697.62,90.06)(1697.62,0)
\z(1697.62,0)(1697.62,91.88)(1699.46,91.88)(1699.46,0)
\z(1699.46,0)(1699.46,95.54)(1701.30,95.54)(1701.30,0)
\z(1701.30,0)(1701.30,96.06)(1703.13,96.06)(1703.13,0)
\z(1703.13,0)(1703.13,101.80)(1704.97,101.80)(1704.97,0)
\z(1704.97,0)(1704.97,108.85)(1706.81,108.85)(1706.81,0)
\z(1706.81,0)(1706.81,110.42)(1708.64,110.42)(1708.64,0)
\z(1708.64,0)(1708.64,107.02)(1710.48,107.02)(1710.48,0)
\z(1710.48,0)(1710.48,118.51)(1712.31,118.51)(1712.31,0)
\z(1712.31,0)(1712.31,114.59)(1714.15,114.59)(1714.15,0)
\z(1714.15,0)(1714.15,109.11)(1715.99,109.11)(1715.99,0)
\z(1715.99,0)(1715.99,115.64)(1717.82,115.64)(1717.82,0)
\z(1717.82,0)(1717.82,113.29)(1719.66,113.29)(1719.66,0)
\z(1719.66,0)(1719.66,124.51)(1721.50,124.51)(1721.50,0)
\z(1721.50,0)(1721.50,118.51)(1723.33,118.51)(1723.33,0)
\z(1723.33,0)(1723.33,124.51)(1725.17,124.51)(1725.17,0)
\z(1725.17,0)(1725.17,131.82)(1727.01,131.82)(1727.01,0)
\z(1727.01,0)(1727.01,127.64)(1728.84,127.64)(1728.84,0)
\z(1728.84,0)(1728.84,123.99)(1730.68,123.99)(1730.68,0)
\z(1730.68,0)(1730.68,132.34)(1732.51,132.34)(1732.51,0)
\z(1732.51,0)(1732.51,136.52)(1734.35,136.52)(1734.35,0)
\z(1734.35,0)(1734.35,149.31)(1736.19,149.31)(1736.19,0)
\z(1736.19,0)(1736.19,144.35)(1738.02,144.35)(1738.02,0)
\z(1738.02,0)(1738.02,149.05)(1739.86,149.05)(1739.86,0)
\z(1739.86,0)(1739.86,154.79)(1741.70,154.79)(1741.70,0)
\z(1741.70,0)(1741.70,152.70)(1743.53,152.70)(1743.53,0)
\z(1743.53,0)(1743.53,155.83)(1745.37,155.83)(1745.37,0)
\z(1745.37,0)(1745.37,155.31)(1747.21,155.31)(1747.21,0)
\z(1747.21,0)(1747.21,167.06)(1749.04,167.06)(1749.04,0)
\z(1749.04,0)(1749.04,167.58)(1750.88,167.58)(1750.88,0)
\z(1750.88,0)(1750.88,157.14)(1752.72,157.14)(1752.72,0)
\z(1752.72,0)(1752.72,163.40)(1754.55,163.40)(1754.55,0)
\z(1754.55,0)(1754.55,179.07)(1756.39,179.07)(1756.39,0)
\z(1756.39,0)(1756.39,173.58)(1758.22,173.58)(1758.22,0)
\z(1758.22,0)(1758.22,178.02)(1760.06,178.02)(1760.06,0)
\z(1760.06,0)(1760.06,193.68)(1761.90,193.68)(1761.90,0)
\z(1761.90,0)(1761.90,191.60)(1763.73,191.60)(1763.73,0)
\z(1763.73,0)(1763.73,194.73)(1765.57,194.73)(1765.57,0)
\z(1765.57,0)(1765.57,197.60)(1767.41,197.60)(1767.41,0)
\z(1767.41,0)(1767.41,198.90)(1769.24,198.90)(1769.24,0)
\z(1769.24,0)(1769.24,205.43)(1771.08,205.43)(1771.08,0)
\z(1771.08,0)(1771.08,197.86)(1772.92,197.86)(1772.92,0)
\z(1772.92,0)(1772.92,205.43)(1774.75,205.43)(1774.75,0)
\z(1774.75,0)(1774.75,201.51)(1776.59,201.51)(1776.59,0)
\z(1776.59,0)(1776.59,213.52)(1778.42,213.52)(1778.42,0)
\z(1778.42,0)(1778.42,209.87)(1780.26,209.87)(1780.26,0)
\z(1780.26,0)(1780.26,225.01)(1782.10,225.01)(1782.10,0)
\z(1782.10,0)(1782.10,231.53)(1783.93,231.53)(1783.93,0)
\z(1783.93,0)(1783.93,238.06)(1785.77,238.06)(1785.77,0)
\z(1785.77,0)(1785.77,219.53)(1787.61,219.53)(1787.61,0)
\z(1787.61,0)(1787.61,229.71)(1789.44,229.71)(1789.44,0)
\z(1789.44,0)(1789.44,245.37)(1791.28,245.37)(1791.28,0)
\z(1791.28,0)(1791.28,242.24)(1793.12,242.24)(1793.12,0)
\z(1793.12,0)(1793.12,239.10)(1794.95,239.10)(1794.95,0)
\z(1794.95,0)(1794.95,261.03)(1796.79,261.03)(1796.79,0)
\z(1796.79,0)(1796.79,261.03)(1798.62,261.03)(1798.62,0)
\z(1798.62,0)(1798.62,268.08)(1800.46,268.08)(1800.46,0)
\z(1800.46,0)(1800.46,257.11)(1802.30,257.11)(1802.30,0)
\z(1802.30,0)(1802.30,267.03)(1804.13,267.03)(1804.13,0)
\z(1804.13,0)(1804.13,262.60)(1805.97,262.60)(1805.97,0)
\z(1805.97,0)(1805.97,270.69)(1807.81,270.69)(1807.81,0)
\z(1807.81,0)(1807.81,276.95)(1809.64,276.95)(1809.64,0)
\z(1809.64,0)(1809.64,290)(1811.48,290)(1811.48,0)
\z(1811.48,0)(1811.48,280.61)(1813.32,280.61)(1813.32,0)
\z(1813.32,0)(1813.32,299.14)(1815.15,299.14)(1815.15,0)
\z(1815.15,0)(1815.15,297.31)(1816.99,297.31)(1816.99,0)
\z(1816.99,0)(1816.99,289.48)(1818.83,289.48)(1818.83,0)
\z(1818.83,0)(1818.83,298.88)(1820.66,298.88)(1820.66,0)
\z(1820.66,0)(1820.66,313.50)(1822.50,313.50)(1822.50,0)
\z(1822.50,0)(1822.50,312.45)(1824.33,312.45)(1824.33,0)
\z(1824.33,0)(1824.33,303.06)(1826.17,303.06)(1826.17,0)
\z(1826.17,0)(1826.17,328.37)(1828.01,328.37)(1828.01,0)
\z(1828.01,0)(1828.01,332.03)(1829.84,332.03)(1829.84,0)
\z(1829.84,0)(1829.84,329.94)(1831.68,329.94)(1831.68,0)
\z(1831.68,0)(1831.68,316.11)(1833.52,316.11)(1833.52,0)
\z(1833.52,0)(1833.52,320.81)(1835.35,320.81)(1835.35,0)
\z(1835.35,0)(1835.35,339.60)(1837.19,339.60)(1837.19,0)
\z(1837.19,0)(1837.19,348.21)(1839.03,348.21)(1839.03,0)
\z(1839.03,0)(1839.03,352.39)(1840.86,352.39)(1840.86,0)
\z(1840.86,0)(1840.86,336.99)(1842.70,336.99)(1842.70,0)
\z(1842.70,0)(1842.70,340.90)(1844.53,340.90)(1844.53,0)
\z(1844.53,0)(1844.53,364.92)(1846.37,364.92)(1846.37,0)
\z(1846.37,0)(1846.37,368.57)(1848.21,368.57)(1848.21,0)
\z(1848.21,0)(1848.21,373.53)(1850.04,373.53)(1850.04,0)
\z(1850.04,0)(1850.04,367.53)(1851.88,367.53)(1851.88,0)
\z(1851.88,0)(1851.88,373.27)(1853.72,373.27)(1853.72,0)
\z(1853.72,0)(1853.72,375.62)(1855.55,375.62)(1855.55,0)
\z(1855.55,0)(1855.55,382.93)(1857.39,382.93)(1857.39,0)
\z(1857.39,0)(1857.39,394.94)(1859.23,394.94)(1859.23,0)
\z(1859.23,0)(1859.23,398.59)(1861.06,398.59)(1861.06,0)
\z(1861.06,0)(1861.06,406.68)(1862.90,406.68)(1862.90,0)
\z(1862.90,0)(1862.90,401.99)(1864.74,401.99)(1864.74,0)
\z(1864.74,0)(1864.74,403.81)(1866.57,403.81)(1866.57,0)
\z(1866.57,0)(1866.57,402.51)(1868.41,402.51)(1868.41,0)
\z(1868.41,0)(1868.41,418.43)(1870.24,418.43)(1870.24,0)
\z(1870.24,0)(1870.24,421.82)(1872.08,421.82)(1872.08,0)
\z(1872.08,0)(1872.08,435.40)(1873.92,435.40)(1873.92,0)
\z(1873.92,0)(1873.92,429.39)(1875.75,429.39)(1875.75,0)
\z(1875.75,0)(1875.75,418.95)(1877.59,418.95)(1877.59,0)
\z(1877.59,0)(1877.59,440.88)(1879.43,440.88)(1879.43,0)
\z(1879.43,0)(1879.43,430.96)(1881.26,430.96)(1881.26,0)
\z(1881.26,0)(1881.26,444.53)(1883.10,444.53)(1883.10,0)
\z(1883.10,0)(1883.10,455.50)(1884.94,455.50)(1884.94,0)
\z(1884.94,0)(1884.94,434.09)(1886.77,434.09)(1886.77,0)
\z(1886.77,0)(1886.77,446.88)(1888.61,446.88)(1888.61,0)
\z(1888.61,0)(1888.61,451.58)(1890.44,451.58)(1890.44,0)
\z(1890.44,0)(1890.44,456.54)(1892.28,456.54)(1892.28,0)
\z(1892.28,0)(1892.28,466.46)(1894.12,466.46)(1894.12,0)
\z(1894.12,0)(1894.12,469.07)(1895.95,469.07)(1895.95,0)
\z(1895.95,0)(1895.95,462.02)(1897.79,462.02)(1897.79,0)
\z(1897.79,0)(1897.79,482.12)(1899.63,482.12)(1899.63,0)
\z(1899.63,0)(1899.63,464.63)(1901.46,464.63)(1901.46,0)
\z(1901.46,0)(1901.46,464.89)(1903.30,464.89)(1903.30,0)
\z(1903.30,0)(1903.30,454.45)(1905.14,454.45)(1905.14,0)
\z(1905.14,0)(1905.14,505.61)(1906.97,505.61)(1906.97,0)
\z(1906.97,0)(1906.97,476.12)(1908.81,476.12)(1908.81,0)
\z(1908.81,0)(1908.81,469.33)(1910.65,469.33)(1910.65,0)
\z(1910.65,0)(1910.65,490.74)(1912.48,490.74)(1912.48,0)
\z(1912.48,0)(1912.48,503.00)(1914.32,503.00)(1914.32,0)
\z(1914.32,0)(1914.32,480.56)(1916.15,480.56)(1916.15,0)
\z(1916.15,0)(1916.15,497.26)(1917.99,497.26)(1917.99,0)
\z(1917.99,0)(1917.99,497.78)(1919.83,497.78)(1919.83,0)
\z(1919.83,0)(1919.83,500.39)(1921.66,500.39)(1921.66,0)
\z(1921.66,0)(1921.66,472.46)(1923.50,472.46)(1923.50,0)
\z(1923.50,0)(1923.50,509.53)(1925.34,509.53)(1925.34,0)
\z(1925.34,0)(1925.34,491.00)(1927.17,491.00)(1927.17,0)
\z(1927.17,0)(1927.17,498.31)(1929.01,498.31)(1929.01,0)
\z(1929.01,0)(1929.01,522.84)(1930.85,522.84)(1930.85,0)
\z(1930.85,0)(1930.85,487.60)(1932.68,487.60)(1932.68,0)
\z(1932.68,0)(1932.68,469.59)(1934.52,469.59)(1934.52,0)
\z(1934.52,0)(1934.52,492.56)(1936.35,492.56)(1936.35,0)
\z(1936.35,0)(1936.35,479.51)(1938.19,479.51)(1938.19,0)
\z(1938.19,0)(1938.19,475.86)(1940.03,475.86)(1940.03,0)
\z(1940.03,0)(1940.03,492.30)(1941.86,492.30)(1941.86,0)
\z(1941.86,0)(1941.86,484.47)(1943.70,484.47)(1943.70,0)
\z(1943.70,0)(1943.70,472.46)(1945.54,472.46)(1945.54,0)
\z(1945.54,0)(1945.54,456.80)(1947.37,456.80)(1947.37,0)
\z(1947.37,0)(1947.37,475.07)(1949.21,475.07)(1949.21,0)
\z(1949.21,0)(1949.21,465.15)(1951.05,465.15)(1951.05,0)
\z(1951.05,0)(1951.05,458.11)(1952.88,458.11)(1952.88,0)
\z(1952.88,0)(1952.88,458.37)(1954.72,458.37)(1954.72,0)
\z(1954.72,0)(1954.72,463.07)(1956.56,463.07)(1956.56,0)
\z(1956.56,0)(1956.56,447.93)(1958.39,447.93)(1958.39,0)
\z(1958.39,0)(1958.39,452.62)(1960.23,452.62)(1960.23,0)
\z(1960.23,0)(1960.23,427.31)(1962.06,427.31)(1962.06,0)
\z(1962.06,0)(1962.06,454.97)(1963.90,454.97)(1963.90,0)
\z(1963.90,0)(1963.90,426.00)(1965.74,426.00)(1965.74,0)
\z(1965.74,0)(1965.74,441.66)(1967.57,441.66)(1967.57,0)
\z(1967.57,0)(1967.57,427.31)(1969.41,427.31)(1969.41,0)
\z(1969.41,0)(1969.41,448.71)(1971.25,448.71)(1971.25,0)
\z(1971.25,0)(1971.25,434.61)(1973.08,434.61)(1973.08,0)
\z(1973.08,0)(1973.08,424.96)(1974.92,424.96)(1974.92,0)
\z(1974.92,0)(1974.92,400.16)(1976.76,400.16)(1976.76,0)
\z(1976.76,0)(1976.76,406.68)(1978.59,406.68)(1978.59,0)
\z(1978.59,0)(1978.59,409.03)(1980.43,409.03)(1980.43,0)
\z(1980.43,0)(1980.43,421.56)(1982.26,421.56)(1982.26,0)
\z(1982.26,0)(1982.26,408.77)(1984.10,408.77)(1984.10,0)
\z(1984.10,0)(1984.10,413.99)(1985.94,413.99)(1985.94,0)
\z(1985.94,0)(1985.94,404.86)(1987.77,404.86)(1987.77,0)
\z(1987.77,0)(1987.77,388.93)(1989.61,388.93)(1989.61,0)
\z(1989.61,0)(1989.61,381.10)(1991.45,381.10)(1991.45,0)
\z(1991.45,0)(1991.45,374.58)(1993.28,374.58)(1993.28,0)
\z(1993.28,0)(1993.28,370.92)(1995.12,370.92)(1995.12,0)
\z(1995.12,0)(1995.12,389.72)(1996.96,389.72)(1996.96,0)
\z(1996.96,0)(1996.96,368.57)(1998.79,368.57)(1998.79,0)
\z(1998.79,0)(1998.79,354.74)(2000.63,354.74)(2000.63,0)
\z(2000.63,0)(2000.63,343.51)(2002.47,343.51)(2002.47,0)
\z(2002.47,0)(2002.47,371.71)(2004.30,371.71)(2004.30,0)
\z(2004.30,0)(2004.30,364.40)(2006.14,364.40)(2006.14,0)
\z(2006.14,0)(2006.14,347.69)(2007.97,347.69)(2007.97,0)
\z(2007.97,0)(2007.97,345.08)(2009.81,345.08)(2009.81,0)
\z(2009.81,0)(2009.81,342.99)(2011.65,342.99)(2011.65,0)
\z(2011.65,0)(2011.65,319.24)(2013.48,319.24)(2013.48,0)
\z(2013.48,0)(2013.48,326.29)(2015.32,326.29)(2015.32,0)
\z(2015.32,0)(2015.32,314.54)(2017.16,314.54)(2017.16,0)
\z(2017.16,0)(2017.16,325.76)(2018.99,325.76)(2018.99,0)
\z(2018.99,0)(2018.99,308.54)(2020.83,308.54)(2020.83,0)
\z(2020.83,0)(2020.83,310.10)(2022.67,310.10)(2022.67,0)
\z(2022.67,0)(2022.67,312.45)(2024.50,312.45)(2024.50,0)
\z(2024.50,0)(2024.50,308.54)(2026.34,308.54)(2026.34,0)
\z(2026.34,0)(2026.34,293.92)(2028.17,293.92)(2028.17,0)
\z(2028.17,0)(2028.17,283.74)(2030.01,283.74)(2030.01,0)
\z(2030.01,0)(2030.01,308.01)(2031.85,308.01)(2031.85,0)
\z(2031.85,0)(2031.85,288.96)(2033.68,288.96)(2033.68,0)
\z(2033.68,0)(2033.68,276.69)(2035.52,276.69)(2035.52,0)
\z(2035.52,0)(2035.52,281.13)(2037.36,281.13)(2037.36,0)
\z(2037.36,0)(2037.36,288.18)(2039.19,288.18)(2039.19,0)
\z(2039.19,0)(2039.19,283.22)(2041.03,283.22)(2041.03,0)
\z(2041.03,0)(2041.03,281.13)(2042.87,281.13)(2042.87,0)
\z(2042.87,0)(2042.87,253.20)(2044.70,253.20)(2044.70,0)
\z(2044.70,0)(2044.70,265.47)(2046.54,265.47)(2046.54,0)
\z(2046.54,0)(2046.54,270.43)(2048.37,270.43)(2048.37,0)
\z(2048.37,0)(2048.37,248.24)(2050.21,248.24)(2050.21,0)
\z(2050.21,0)(2050.21,249.28)(2052.05,249.28)(2052.05,0)
\z(2052.05,0)(2052.05,231.53)(2053.88,231.53)(2053.88,0)
\z(2053.88,0)(2053.88,251.89)(2055.72,251.89)(2055.72,0)
\z(2055.72,0)(2055.72,240.41)(2057.56,240.41)(2057.56,0)
\z(2057.56,0)(2057.56,238.32)(2059.39,238.32)(2059.39,0)
\z(2059.39,0)(2059.39,233.36)(2061.23,233.36)(2061.23,0)
\z(2061.23,0)(2061.23,219.26)(2063.07,219.26)(2063.07,0)
\z(2063.07,0)(2063.07,234.14)(2064.90,234.14)(2064.90,0)
\z(2064.90,0)(2064.90,225.27)(2066.74,225.27)(2066.74,0)
\z(2066.74,0)(2066.74,232.06)(2068.58,232.06)(2068.58,0)
\z(2068.58,0)(2068.58,214.31)(2070.41,214.31)(2070.41,0)
\z(2070.41,0)(2070.41,210.91)(2072.25,210.91)(2072.25,0)
\z(2072.25,0)(2072.25,215.61)(2074.08,215.61)(2074.08,0)
\z(2074.08,0)(2074.08,203.60)(2075.92,203.60)(2075.92,0)
\z(2075.92,0)(2075.92,197.34)(2077.76,197.34)(2077.76,0)
\z(2077.76,0)(2077.76,198.38)(2079.59,198.38)(2079.59,0)
\z(2079.59,0)(2079.59,188.46)(2081.43,188.46)(2081.43,0)
\z(2081.43,0)(2081.43,204.39)(2083.27,204.39)(2083.27,0)
\z(2083.27,0)(2083.27,180.63)(2085.10,180.63)(2085.10,0)
\z(2085.10,0)(2085.10,192.64)(2086.94,192.64)(2086.94,0)
\z(2086.94,0)(2086.94,182.46)(2088.78,182.46)(2088.78,0)
\z(2088.78,0)(2088.78,195.51)(2090.61,195.51)(2090.61,0)
\z(2090.61,0)(2090.61,176.19)(2092.45,176.19)(2092.45,0)
\z(2092.45,0)(2092.45,175.93)(2094.28,175.93)(2094.28,0)
\z(2094.28,0)(2094.28,161.58)(2096.12,161.58)(2096.12,0)
\z(2096.12,0)(2096.12,160.79)(2097.96,160.79)(2097.96,0)
\z(2097.96,0)(2097.96,152.44)(2099.79,152.44)(2099.79,0)
\z(2099.79,0)(2099.79,155.31)(2101.63,155.31)(2101.63,0)
\z(2101.63,0)(2101.63,155.83)(2103.47,155.83)(2103.47,0)
\z(2103.47,0)(2103.47,145.92)(2105.30,145.92)(2105.30,0)
\z(2105.30,0)(2105.30,155.57)(2107.14,155.57)(2107.14,0)
\z(2107.14,0)(2107.14,144.09)(2108.98,144.09)(2108.98,0)
\z(2108.98,0)(2108.98,146.18)(2110.81,146.18)(2110.81,0)
\z(2110.81,0)(2110.81,140.43)(2112.65,140.43)(2112.65,0)
\z(2112.65,0)(2112.65,140.43)(2114.49,140.43)(2114.49,0)
\z(2114.49,0)(2114.49,132.08)(2116.32,132.08)(2116.32,0)
\z(2116.32,0)(2116.32,136.78)(2118.16,136.78)(2118.16,0)
\z(2118.16,0)(2118.16,127.90)(2119.99,127.90)(2119.99,0)
\z(2119.99,0)(2119.99,140.96)(2121.83,140.96)(2121.83,0)
\z(2121.83,0)(2121.83,123.21)(2123.67,123.21)(2123.67,0)
\z(2123.67,0)(2123.67,119.55)(2125.50,119.55)(2125.50,0)
\z(2125.50,0)(2125.50,126.60)(2127.34,126.60)(2127.34,0)
\z(2127.34,0)(2127.34,120.86)(2129.18,120.86)(2129.18,0)
\z(2129.18,0)(2129.18,112.76)(2131.01,112.76)(2131.01,0)
\z(2131.01,0)(2131.01,100.50)(2132.85,100.50)(2132.85,0)
\z(2132.85,0)(2132.85,98.93)(2134.69,98.93)(2134.69,0)
\z(2134.69,0)(2134.69,112.24)(2136.52,112.24)(2136.52,0)
\z(2136.52,0)(2136.52,109.89)(2138.36,109.89)(2138.36,0)
\z(2138.36,0)(2138.36,109.89)(2140.19,109.89)(2140.19,0)
\z(2140.19,0)(2140.19,99.19)(2142.03,99.19)(2142.03,0)
\z(2142.03,0)(2142.03,105.19)(2143.87,105.19)(2143.87,0)
\z(2143.87,0)(2143.87,87.97)(2145.70,87.97)(2145.70,0)
\z(2145.70,0)(2145.70,90.32)(2147.54,90.32)(2147.54,0)
\z(2147.54,0)(2147.54,94.75)(2149.38,94.75)(2149.38,0)
\z(2149.38,0)(2149.38,99.45)(2151.21,99.45)(2151.21,0)
\z(2151.21,0)(2151.21,85.36)(2153.05,85.36)(2153.05,0)
\z(2153.05,0)(2153.05,91.36)(2154.89,91.36)(2154.89,0)
\z(2154.89,0)(2154.89,85.10)(2156.72,85.10)(2156.72,0)
\z(2156.72,0)(2156.72,85.62)(2158.56,85.62)(2158.56,0)
\z(2158.56,0)(2158.56,82.49)(2160.40,82.49)(2160.40,0)
\z(2160.40,0)(2160.40,81.96)(2162.23,81.96)(2162.23,0)
\z(2162.23,0)(2162.23,83.79)(2164.07,83.79)(2164.07,0)
\z(2164.07,0)(2164.07,77.79)(2165.90,77.79)(2165.90,0)
\z(2165.90,0)(2165.90,71.26)(2167.74,71.26)(2167.74,0)
\z(2167.74,0)(2167.74,75.44)(2169.58,75.44)(2169.58,0)
\z(2169.58,0)(2169.58,68.65)(2171.41,68.65)(2171.41,0)
\z(2171.41,0)(2171.41,65.52)(2173.25,65.52)(2173.25,0)
\z(2173.25,0)(2173.25,65.26)(2175.09,65.26)(2175.09,0)
\z(2175.09,0)(2175.09,62.91)(2176.92,62.91)(2176.92,0)
\z(2176.92,0)(2176.92,62.39)(2178.76,62.39)(2178.76,0)
\z(2178.76,0)(2178.76,57.69)(2180.60,57.69)(2180.60,0)
\z(2180.60,0)(2180.60,59.51)(2182.43,59.51)(2182.43,0)
\z(2182.43,0)(2182.43,52.99)(2184.27,52.99)(2184.27,0)
\z(2184.27,0)(2184.27,48.29)(2186.10,48.29)(2186.10,0)
\z(2186.10,0)(2186.10,53.25)(2187.94,53.25)(2187.94,0)
\z(2187.94,0)(2187.94,54.56)(2189.78,54.56)(2189.78,0)
\z(2189.78,0)(2189.78,57.43)(2191.61,57.43)(2191.61,0)
\z(2191.61,0)(2191.61,54.03)(2193.45,54.03)(2193.45,0)
\z(2193.45,0)(2193.45,43.85)(2195.29,43.85)(2195.29,0)
\z(2195.29,0)(2195.29,43.07)(2197.12,43.07)(2197.12,0)
\z(2197.12,0)(2197.12,52.47)(2198.96,52.47)(2198.96,0)
\z(2198.96,0)(2198.96,43.85)(2200.80,43.85)(2200.80,0)
\z(2200.80,0)(2200.80,46.99)(2202.63,46.99)(2202.63,0)
\z(2202.63,0)(2202.63,40.20)(2204.47,40.20)(2204.47,0)
\z(2204.47,0)(2204.47,40.46)(2206.31,40.46)(2206.31,0)
\z(2206.31,0)(2206.31,36.28)(2208.14,36.28)(2208.14,0)
\z(2208.14,0)(2208.14,44.64)(2209.98,44.64)(2209.98,0)
\z(2209.98,0)(2209.98,38.11)(2211.81,38.11)(2211.81,0)
\z(2211.81,0)(2211.81,31.32)(2213.65,31.32)(2213.65,0)
\z(2213.65,0)(2213.65,33.15)(2215.49,33.15)(2215.49,0)
\z(2215.49,0)(2215.49,35.24)(2217.32,35.24)(2217.32,0)
\z(2217.32,0)(2217.32,34.46)(2219.16,34.46)(2219.16,0)
\z(2219.16,0)(2219.16,31.85)(2221.00,31.85)(2221.00,0)
\z(2221.00,0)(2221.00,27.93)(2222.83,27.93)(2222.83,0)
\z(2222.83,0)(2222.83,29.50)(2224.67,29.50)(2224.67,0)
\z(2224.67,0)(2224.67,33.15)(2226.51,33.15)(2226.51,0)
\z(2226.51,0)(2226.51,31.58)(2228.34,31.58)(2228.34,0)
\z(2228.34,0)(2228.34,27.93)(2230.18,27.93)(2230.18,0)
\z(2230.18,0)(2230.18,23.49)(2232.01,23.49)(2232.01,0)
\z(2232.01,0)(2232.01,23.49)(2233.85,23.49)(2233.85,0)
\z(2233.85,0)(2233.85,26.10)(2235.69,26.10)(2235.69,0)
\z(2235.69,0)(2235.69,24.01)(2237.52,24.01)(2237.52,0)
\z(2237.52,0)(2237.52,21.40)(2239.36,21.40)(2239.36,0)
\z(2239.36,0)(2239.36,19.06)(2241.20,19.06)(2241.20,0)
\z(2241.20,0)(2241.20,19.58)(2243.03,19.58)(2243.03,0)
\z(2243.03,0)(2243.03,20.62)(2244.87,20.62)(2244.87,0)
\z(2244.87,0)(2244.87,21.40)(2246.71,21.40)(2246.71,0)
\z(2246.71,0)(2246.71,18.53)(2248.54,18.53)(2248.54,0)
\z(2248.54,0)(2248.54,16.71)(2250.38,16.71)(2250.38,0)
\z(2250.38,0)(2250.38,15.66)(2252.22,15.66)(2252.22,0)
\z(2252.22,0)(2252.22,16.71)(2254.05,16.71)(2254.05,0)
\z(2254.05,0)(2254.05,13.83)(2255.89,13.83)(2255.89,0)
\z(2255.89,0)(2255.89,19.06)(2257.72,19.06)(2257.72,0)
\z(2257.72,0)(2257.72,17.49)(2259.56,17.49)(2259.56,0)
\z(2259.56,0)(2259.56,13.57)(2261.40,13.57)(2261.40,0)
\z(2261.40,0)(2261.40,13.57)(2263.23,13.57)(2263.23,0)
\z(2263.23,0)(2263.23,12.79)(2265.07,12.79)(2265.07,0)
\z(2265.07,0)(2265.07,12.27)(2266.91,12.27)(2266.91,0)
\z(2266.91,0)(2266.91,10.18)(2268.74,10.18)(2268.74,0)
\z(2268.74,0)(2268.74,10.18)(2270.58,10.18)(2270.58,0)
\z(2270.58,0)(2270.58,10.96)(2272.42,10.96)(2272.42,0)
\z(2272.42,0)(2272.42,11.75)(2274.25,11.75)(2274.25,0)
\z(2274.25,0)(2274.25,12.01)(2276.09,12.01)(2276.09,0)
\z(2276.09,0)(2276.09,7.05)(2277.92,7.05)(2277.92,0)
\z(2277.92,0)(2277.92,5.74)(2279.76,5.74)(2279.76,0)
\z(2279.76,0)(2279.76,8.35)(2281.60,8.35)(2281.60,0)
\z(2281.60,0)(2281.60,9.14)(2283.43,9.14)(2283.43,0)
\z(2283.43,0)(2283.43,6.53)(2285.27,6.53)(2285.27,0)
\z(2285.27,0)(2285.27,6.26)(2287.11,6.26)(2287.11,0)
\z(2287.11,0)(2287.11,5.48)(2288.94,5.48)(2288.94,0)
\z(2288.94,0)(2288.94,5.48)(2290.78,5.48)(2290.78,0)
\z(2290.78,0)(2290.78,5.48)(2292.62,5.48)(2292.62,0)
\z(2292.62,0)(2292.62,7.83)(2294.45,7.83)(2294.45,0)
\z(2294.45,0)(2294.45,4.70)(2296.29,4.70)(2296.29,0)
\z(2296.29,0)(2296.29,5.22)(2298.12,5.22)(2298.12,0)
\z(2298.12,0)(2298.12,3.39)(2299.96,3.39)(2299.96,0)
\z(2299.96,0)(2299.96,4.18)(2301.80,4.18)(2301.80,0)
\z(2301.80,0)(2301.80,4.70)(2303.63,4.70)(2303.63,0)
\z(2303.63,0)(2303.63,3.92)(2305.47,3.92)(2305.47,0)
\z(2305.47,0)(2305.47,3.92)(2307.31,3.92)(2307.31,0)
\z(2307.31,0)(2307.31,3.13)(2309.14,3.13)(2309.14,0)
\z(2309.14,0)(2309.14,2.87)(2310.98,2.87)(2310.98,0)
\z(2310.98,0)(2310.98,2.09)(2312.82,2.09)(2312.82,0)
\z(2312.82,0)(2312.82,3.65)(2314.65,3.65)(2314.65,0)
\z(2314.65,0)(2314.65,3.92)(2316.49,3.92)(2316.49,0)
\z(2316.49,0)(2316.49,2.87)(2318.33,2.87)(2318.33,0)
\z(2318.33,0)(2318.33,3.92)(2320.16,3.92)(2320.16,0)
\z(2320.16,0)(2320.16,2.87)(2322.00,2.87)(2322.00,0)
\z(2322.00,0)(2322.00,1.31)(2323.83,1.31)(2323.83,0)
\z(2323.83,0)(2323.83,1.83)(2325.67,1.83)(2325.67,0)
\z(2325.67,0)(2325.67,2.35)(2327.51,2.35)(2327.51,0)
\z(2327.51,0)(2327.51,1.04)(2329.34,1.04)(2329.34,0)
\z(2329.34,0)(2329.34,1.57)(2331.18,1.57)(2331.18,0)
\z(2331.18,0)(2331.18,1.57)(2333.02,1.57)(2333.02,0)
\z(2333.02,0)(2333.02,1.83)(2334.85,1.83)(2334.85,0)
\z(2334.85,0)(2334.85,0.52)(2336.69,0.52)(2336.69,0)
\z(2336.69,0)(2336.69,0.26)(2338.53,0.26)(2338.53,0)
\z(2338.53,0)(2338.53,0.78)(2340.36,0.78)(2340.36,0)
\z(2340.36,0)(2340.36,0.52)(2342.20,0.52)(2342.20,0)
\z(2342.20,0)(2342.20,1.57)(2344.03,1.57)(2344.03,0)
\z(2344.03,0)(2344.03,0.78)(2345.87,0.78)(2345.87,0)
\z(2347.71,0)(2347.71,0.78)(2349.54,0.78)(2349.54,0)
\z(2349.54,0)(2349.54,0.52)(2351.38,0.52)(2351.38,0)
\z(2353.22,0)(2353.22,0.52)(2355.05,0.52)(2355.05,0)
\z(2356.89,0)(2356.89,0.78)(2358.73,0.78)(2358.73,0)
\z(2358.73,0)(2358.73,0.26)(2360.56,0.26)(2360.56,0)
\z(2371.58,0)(2371.58,0.26)(2373.42,0.26)(2373.42,0)
\z(2373.42,0)(2373.42,0.78)(2375.25,0.78)(2375.25,0)
\z(2384.44,0)(2384.44,0.26)(2386.27,0.26)(2386.27,0)
\z(2402.80,0)(2402.80,0.26)(2404.64,0.26)(2404.64,0)
\color{black}
\dottedline{12}(1400,142.00)(2400,142.00)
\z(1400,0)(1400,640)(2400,640)(2400,0)(1400,0)
\end{picture}


==> g2_a1_24_26.tex <==

\hspace{-30pt}
\begin{picture}(2400,640)
\color[rgb]{0.0,0.2,0.8}
\z(59.61,0)(59.61,0.14)(60.57,0.14)(60.57,0)
\z(61.53,0)(61.53,0.14)(62.50,0.14)(62.50,0)
\z(62.50,0)(62.50,0.14)(63.46,0.14)(63.46,0)
\z(63.46,0)(63.46,0.27)(64.42,0.27)(64.42,0)
\z(69.23,0)(69.23,0.14)(70.20,0.14)(70.20,0)
\z(71.16,0)(71.16,0.41)(72.12,0.41)(72.12,0)
\z(73.08,0)(73.08,0.14)(74.05,0.14)(74.05,0)
\z(74.05,0)(74.05,0.27)(75.01,0.27)(75.01,0)
\z(75.01,0)(75.01,0.14)(75.97,0.14)(75.97,0)
\z(75.97,0)(75.97,0.27)(76.93,0.27)(76.93,0)
\z(76.93,0)(76.93,0.14)(77.90,0.14)(77.90,0)
\z(77.90,0)(77.90,0.14)(78.86,0.14)(78.86,0)
\z(79.82,0)(79.82,0.14)(80.78,0.14)(80.78,0)
\z(80.78,0)(80.78,0.27)(81.75,0.27)(81.75,0)
\z(82.71,0)(82.71,0.14)(83.67,0.14)(83.67,0)
\z(83.67,0)(83.67,0.27)(84.63,0.27)(84.63,0)
\z(85.60,0)(85.60,0.27)(86.56,0.27)(86.56,0)
\z(86.56,0)(86.56,0.27)(87.52,0.27)(87.52,0)
\z(87.52,0)(87.52,0.14)(88.48,0.14)(88.48,0)
\z(88.48,0)(88.48,0.41)(89.45,0.41)(89.45,0)
\z(89.45,0)(89.45,0.27)(90.41,0.27)(90.41,0)
\z(90.41,0)(90.41,0.68)(91.37,0.68)(91.37,0)
\z(91.37,0)(91.37,0.55)(92.33,0.55)(92.33,0)
\z(92.33,0)(92.33,0.68)(93.29,0.68)(93.29,0)
\z(93.29,0)(93.29,0.96)(94.26,0.96)(94.26,0)
\z(94.26,0)(94.26,0.55)(95.22,0.55)(95.22,0)
\z(95.22,0)(95.22,0.68)(96.18,0.68)(96.18,0)
\z(96.18,0)(96.18,0.96)(97.14,0.96)(97.14,0)
\z(97.14,0)(97.14,0.41)(98.11,0.41)(98.11,0)
\z(98.11,0)(98.11,0.68)(99.07,0.68)(99.07,0)
\z(99.07,0)(99.07,0.68)(100.03,0.68)(100.03,0)
\z(100.03,0)(100.03,0.55)(100.99,0.55)(100.99,0)
\z(100.99,0)(100.99,0.68)(101.96,0.68)(101.96,0)
\z(101.96,0)(101.96,0.27)(102.92,0.27)(102.92,0)
\z(102.92,0)(102.92,0.82)(103.88,0.82)(103.88,0)
\z(103.88,0)(103.88,0.82)(104.84,0.82)(104.84,0)
\z(104.84,0)(104.84,0.68)(105.81,0.68)(105.81,0)
\z(105.81,0)(105.81,1.09)(106.77,1.09)(106.77,0)
\z(106.77,0)(106.77,1.09)(107.73,1.09)(107.73,0)
\z(107.73,0)(107.73,0.55)(108.69,0.55)(108.69,0)
\z(108.69,0)(108.69,0.96)(109.66,0.96)(109.66,0)
\z(109.66,0)(109.66,0.68)(110.62,0.68)(110.62,0)
\z(110.62,0)(110.62,1.78)(111.58,1.78)(111.58,0)
\z(111.58,0)(111.58,1.23)(112.54,1.23)(112.54,0)
\z(112.54,0)(112.54,1.37)(113.51,1.37)(113.51,0)
\z(113.51,0)(113.51,2.05)(114.47,2.05)(114.47,0)
\z(114.47,0)(114.47,1.09)(115.43,1.09)(115.43,0)
\z(115.43,0)(115.43,0.68)(116.39,0.68)(116.39,0)
\z(116.39,0)(116.39,2.33)(117.36,2.33)(117.36,0)
\z(117.36,0)(117.36,1.09)(118.32,1.09)(118.32,0)
\z(118.32,0)(118.32,1.50)(119.28,1.50)(119.28,0)
\z(119.28,0)(119.28,2.46)(120.24,2.46)(120.24,0)
\z(120.24,0)(120.24,2.46)(121.21,2.46)(121.21,0)
\z(121.21,0)(121.21,2.05)(122.17,2.05)(122.17,0)
\z(122.17,0)(122.17,1.64)(123.13,1.64)(123.13,0)
\z(123.13,0)(123.13,2.19)(124.09,2.19)(124.09,0)
\z(124.09,0)(124.09,2.33)(125.05,2.33)(125.05,0)
\z(125.05,0)(125.05,1.37)(126.02,1.37)(126.02,0)
\z(126.02,0)(126.02,2.60)(126.98,2.60)(126.98,0)
\z(126.98,0)(126.98,2.33)(127.94,2.33)(127.94,0)
\z(127.94,0)(127.94,1.92)(128.90,1.92)(128.90,0)
\z(128.90,0)(128.90,2.33)(129.87,2.33)(129.87,0)
\z(129.87,0)(129.87,1.64)(130.83,1.64)(130.83,0)
\z(130.83,0)(130.83,2.74)(131.79,2.74)(131.79,0)
\z(131.79,0)(131.79,3.83)(132.75,3.83)(132.75,0)
\z(132.75,0)(132.75,2.87)(133.72,2.87)(133.72,0)
\z(133.72,0)(133.72,3.28)(134.68,3.28)(134.68,0)
\z(134.68,0)(134.68,2.60)(135.64,2.60)(135.64,0)
\z(135.64,0)(135.64,3.15)(136.60,3.15)(136.60,0)
\z(136.60,0)(136.60,2.46)(137.57,2.46)(137.57,0)
\z(137.57,0)(137.57,2.60)(138.53,2.60)(138.53,0)
\z(138.53,0)(138.53,4.79)(139.49,4.79)(139.49,0)
\z(139.49,0)(139.49,5.75)(140.45,5.75)(140.45,0)
\z(140.45,0)(140.45,3.28)(141.42,3.28)(141.42,0)
\z(141.42,0)(141.42,3.97)(142.38,3.97)(142.38,0)
\z(142.38,0)(142.38,3.83)(143.34,3.83)(143.34,0)
\z(143.34,0)(143.34,3.83)(144.30,3.83)(144.30,0)
\z(144.30,0)(144.30,3.97)(145.27,3.97)(145.27,0)
\z(145.27,0)(145.27,3.28)(146.23,3.28)(146.23,0)
\z(146.23,0)(146.23,5.06)(147.19,5.06)(147.19,0)
\z(147.19,0)(147.19,3.69)(148.15,3.69)(148.15,0)
\z(148.15,0)(148.15,5.61)(149.12,5.61)(149.12,0)
\z(149.12,0)(149.12,5.06)(150.08,5.06)(150.08,0)
\z(150.08,0)(150.08,4.51)(151.04,4.51)(151.04,0)
\z(151.04,0)(151.04,5.20)(152.00,5.20)(152.00,0)
\z(152.00,0)(152.00,5.61)(152.97,5.61)(152.97,0)
\z(152.97,0)(152.97,5.20)(153.93,5.20)(153.93,0)
\z(153.93,0)(153.93,6.02)(154.89,6.02)(154.89,0)
\z(154.89,0)(154.89,4.92)(155.85,4.92)(155.85,0)
\z(155.85,0)(155.85,6.16)(156.82,6.16)(156.82,0)
\z(156.82,0)(156.82,5.61)(157.78,5.61)(157.78,0)
\z(157.78,0)(157.78,7.25)(158.74,7.25)(158.74,0)
\z(158.74,0)(158.74,4.79)(159.70,4.79)(159.70,0)
\z(159.70,0)(159.70,7.80)(160.66,7.80)(160.66,0)
\z(160.66,0)(160.66,6.43)(161.63,6.43)(161.63,0)
\z(161.63,0)(161.63,6.98)(162.59,6.98)(162.59,0)
\z(162.59,0)(162.59,6.29)(163.55,6.29)(163.55,0)
\z(163.55,0)(163.55,9.17)(164.51,9.17)(164.51,0)
\z(164.51,0)(164.51,7.93)(165.48,7.93)(165.48,0)
\z(165.48,0)(165.48,6.84)(166.44,6.84)(166.44,0)
\z(166.44,0)(166.44,7.39)(167.40,7.39)(167.40,0)
\z(167.40,0)(167.40,9.99)(168.36,9.99)(168.36,0)
\z(168.36,0)(168.36,8.62)(169.33,8.62)(169.33,0)
\z(169.33,0)(169.33,10.53)(170.29,10.53)(170.29,0)
\z(170.29,0)(170.29,11.35)(171.25,11.35)(171.25,0)
\z(171.25,0)(171.25,10.12)(172.21,10.12)(172.21,0)
\z(172.21,0)(172.21,10.40)(173.18,10.40)(173.18,0)
\z(173.18,0)(173.18,7.93)(174.14,7.93)(174.14,0)
\z(174.14,0)(174.14,8.76)(175.10,8.76)(175.10,0)
\z(175.10,0)(175.10,11.49)(176.06,11.49)(176.06,0)
\z(176.06,0)(176.06,9.17)(177.03,9.17)(177.03,0)
\z(177.03,0)(177.03,11.49)(177.99,11.49)(177.99,0)
\z(177.99,0)(177.99,8.34)(178.95,8.34)(178.95,0)
\z(178.95,0)(178.95,11.76)(179.91,11.76)(179.91,0)
\z(179.91,0)(179.91,14.64)(180.88,14.64)(180.88,0)
\z(180.88,0)(180.88,12.86)(181.84,12.86)(181.84,0)
\z(181.84,0)(181.84,13.27)(182.80,13.27)(182.80,0)
\z(182.80,0)(182.80,12.45)(183.76,12.45)(183.76,0)
\z(183.76,0)(183.76,13.54)(184.73,13.54)(184.73,0)
\z(184.73,0)(184.73,12.45)(185.69,12.45)(185.69,0)
\z(185.69,0)(185.69,13.68)(186.65,13.68)(186.65,0)
\z(186.65,0)(186.65,14.23)(187.61,14.23)(187.61,0)
\z(187.61,0)(187.61,11.22)(188.58,11.22)(188.58,0)
\z(188.58,0)(188.58,14.50)(189.54,14.50)(189.54,0)
\z(189.54,0)(189.54,12.86)(190.50,12.86)(190.50,0)
\z(190.50,0)(190.50,14.91)(191.46,14.91)(191.46,0)
\z(191.46,0)(191.46,13.68)(192.42,13.68)(192.42,0)
\z(192.42,0)(192.42,15.60)(193.39,15.60)(193.39,0)
\z(193.39,0)(193.39,14.77)(194.35,14.77)(194.35,0)
\z(194.35,0)(194.35,16.28)(195.31,16.28)(195.31,0)
\z(195.31,0)(195.31,18.06)(196.27,18.06)(196.27,0)
\z(196.27,0)(196.27,17.92)(197.24,17.92)(197.24,0)
\z(197.24,0)(197.24,17.92)(198.20,17.92)(198.20,0)
\z(198.20,0)(198.20,16.83)(199.16,16.83)(199.16,0)
\z(199.16,0)(199.16,18.06)(200.12,18.06)(200.12,0)
\z(200.12,0)(200.12,19.70)(201.09,19.70)(201.09,0)
\z(201.09,0)(201.09,19.70)(202.05,19.70)(202.05,0)
\z(202.05,0)(202.05,17.51)(203.01,17.51)(203.01,0)
\z(203.01,0)(203.01,16.96)(203.97,16.96)(203.97,0)
\z(203.97,0)(203.97,20.79)(204.94,20.79)(204.94,0)
\z(204.94,0)(204.94,18.61)(205.90,18.61)(205.90,0)
\z(205.90,0)(205.90,20.11)(206.86,20.11)(206.86,0)
\z(206.86,0)(206.86,23.12)(207.82,23.12)(207.82,0)
\z(207.82,0)(207.82,20.93)(208.79,20.93)(208.79,0)
\z(208.79,0)(208.79,23.53)(209.75,23.53)(209.75,0)
\z(209.75,0)(209.75,23.12)(210.71,23.12)(210.71,0)
\z(210.71,0)(210.71,24.49)(211.67,24.49)(211.67,0)
\z(211.67,0)(211.67,23.67)(212.64,23.67)(212.64,0)
\z(212.64,0)(212.64,24.35)(213.60,24.35)(213.60,0)
\z(213.60,0)(213.60,23.94)(214.56,23.94)(214.56,0)
\z(214.56,0)(214.56,23.94)(215.52,23.94)(215.52,0)
\z(215.52,0)(215.52,24.35)(216.49,24.35)(216.49,0)
\z(216.49,0)(216.49,25.03)(217.45,25.03)(217.45,0)
\z(217.45,0)(217.45,24.90)(218.41,24.90)(218.41,0)
\z(218.41,0)(218.41,27.91)(219.37,27.91)(219.37,0)
\z(219.37,0)(219.37,25.17)(220.34,25.17)(220.34,0)
\z(220.34,0)(220.34,30.64)(221.30,30.64)(221.30,0)
\z(221.30,0)(221.30,26.68)(222.26,26.68)(222.26,0)
\z(222.26,0)(222.26,26.68)(223.22,26.68)(223.22,0)
\z(223.22,0)(223.22,29.96)(224.18,29.96)(224.18,0)
\z(224.18,0)(224.18,30.78)(225.15,30.78)(225.15,0)
\z(225.15,0)(225.15,31.33)(226.11,31.33)(226.11,0)
\z(226.11,0)(226.11,30.92)(227.07,30.92)(227.07,0)
\z(227.07,0)(227.07,29.82)(228.03,29.82)(228.03,0)
\z(228.03,0)(228.03,33.79)(229.00,33.79)(229.00,0)
\z(229.00,0)(229.00,32.83)(229.96,32.83)(229.96,0)
\z(229.96,0)(229.96,31.46)(230.92,31.46)(230.92,0)
\z(230.92,0)(230.92,32.29)(231.88,32.29)(231.88,0)
\z(231.88,0)(231.88,30.23)(232.85,30.23)(232.85,0)
\z(232.85,0)(232.85,34.61)(233.81,34.61)(233.81,0)
\z(233.81,0)(233.81,34.88)(234.77,34.88)(234.77,0)
\z(234.77,0)(234.77,34.61)(235.73,34.61)(235.73,0)
\z(235.73,0)(235.73,37.07)(236.70,37.07)(236.70,0)
\z(236.70,0)(236.70,40.49)(237.66,40.49)(237.66,0)
\z(237.66,0)(237.66,40.63)(238.62,40.63)(238.62,0)
\z(238.62,0)(238.62,37.62)(239.58,37.62)(239.58,0)
\z(239.58,0)(239.58,38.03)(240.55,38.03)(240.55,0)
\z(240.55,0)(240.55,39.81)(241.51,39.81)(241.51,0)
\z(241.51,0)(241.51,42.55)(242.47,42.55)(242.47,0)
\z(242.47,0)(242.47,41.86)(243.43,41.86)(243.43,0)
\z(243.43,0)(243.43,42.41)(244.40,42.41)(244.40,0)
\z(244.40,0)(244.40,47.88)(245.36,47.88)(245.36,0)
\z(245.36,0)(245.36,44.05)(246.32,44.05)(246.32,0)
\z(246.32,0)(246.32,43.50)(247.28,43.50)(247.28,0)
\z(247.28,0)(247.28,44.73)(248.25,44.73)(248.25,0)
\z(248.25,0)(248.25,44.32)(249.21,44.32)(249.21,0)
\z(249.21,0)(249.21,40.36)(250.17,40.36)(250.17,0)
\z(250.17,0)(250.17,46.92)(251.13,46.92)(251.13,0)
\z(251.13,0)(251.13,49.11)(252.10,49.11)(252.10,0)
\z(252.10,0)(252.10,48.15)(253.06,48.15)(253.06,0)
\z(253.06,0)(253.06,45.28)(254.02,45.28)(254.02,0)
\z(254.02,0)(254.02,44.19)(254.98,44.19)(254.98,0)
\z(254.98,0)(254.98,44.46)(255.95,44.46)(255.95,0)
\z(255.95,0)(255.95,50.48)(256.91,50.48)(256.91,0)
\z(256.91,0)(256.91,50.62)(257.87,50.62)(257.87,0)
\z(257.87,0)(257.87,56.50)(258.83,56.50)(258.83,0)
\z(258.83,0)(258.83,53.63)(259.79,53.63)(259.79,0)
\z(259.79,0)(259.79,54.86)(260.76,54.86)(260.76,0)
\z(260.76,0)(260.76,57.46)(261.72,57.46)(261.72,0)
\z(261.72,0)(261.72,54.31)(262.68,54.31)(262.68,0)
\z(262.68,0)(262.68,64.84)(263.64,64.84)(263.64,0)
\z(263.64,0)(263.64,60.74)(264.61,60.74)(264.61,0)
\z(264.61,0)(264.61,54.04)(265.57,54.04)(265.57,0)
\z(265.57,0)(265.57,59.78)(266.53,59.78)(266.53,0)
\z(266.53,0)(266.53,60.06)(267.49,60.06)(267.49,0)
\z(267.49,0)(267.49,59.65)(268.46,59.65)(268.46,0)
\z(268.46,0)(268.46,58.28)(269.42,58.28)(269.42,0)
\z(269.42,0)(269.42,64.02)(270.38,64.02)(270.38,0)
\z(270.38,0)(270.38,64.57)(271.34,64.57)(271.34,0)
\z(271.34,0)(271.34,57.59)(272.31,57.59)(272.31,0)
\z(272.31,0)(272.31,66.21)(273.27,66.21)(273.27,0)
\z(273.27,0)(273.27,67.72)(274.23,67.72)(274.23,0)
\z(274.23,0)(274.23,67.17)(275.19,67.17)(275.19,0)
\z(275.19,0)(275.19,67.58)(276.16,67.58)(276.16,0)
\z(276.16,0)(276.16,67.72)(277.12,67.72)(277.12,0)
\z(277.12,0)(277.12,73.60)(278.08,73.60)(278.08,0)
\z(278.08,0)(278.08,75.79)(279.04,75.79)(279.04,0)
\z(279.04,0)(279.04,70.59)(280.01,70.59)(280.01,0)
\z(280.01,0)(280.01,76.61)(280.97,76.61)(280.97,0)
\z(280.97,0)(280.97,70.45)(281.93,70.45)(281.93,0)
\z(281.93,0)(281.93,70.59)(282.89,70.59)(282.89,0)
\z(282.89,0)(282.89,74.01)(283.86,74.01)(283.86,0)
\z(283.86,0)(283.86,78.80)(284.82,78.80)(284.82,0)
\z(284.82,0)(284.82,83.72)(285.78,83.72)(285.78,0)
\z(285.78,0)(285.78,80.30)(286.74,80.30)(286.74,0)
\z(286.74,0)(286.74,73.60)(287.71,73.60)(287.71,0)
\z(287.71,0)(287.71,79.21)(288.67,79.21)(288.67,0)
\z(288.67,0)(288.67,84.82)(289.63,84.82)(289.63,0)
\z(289.63,0)(289.63,83.18)(290.59,83.18)(290.59,0)
\z(290.59,0)(290.59,93.03)(291.55,93.03)(291.55,0)
\z(291.55,0)(291.55,87.83)(292.52,87.83)(292.52,0)
\z(292.52,0)(292.52,86.73)(293.48,86.73)(293.48,0)
\z(293.48,0)(293.48,90.15)(294.44,90.15)(294.44,0)
\z(294.44,0)(294.44,91.93)(295.40,91.93)(295.40,0)
\z(295.40,0)(295.40,87.42)(296.37,87.42)(296.37,0)
\z(296.37,0)(296.37,85.23)(297.33,85.23)(297.33,0)
\z(297.33,0)(297.33,88.37)(298.29,88.37)(298.29,0)
\z(298.29,0)(298.29,93.16)(299.25,93.16)(299.25,0)
\z(299.25,0)(299.25,90.02)(300.22,90.02)(300.22,0)
\z(300.22,0)(300.22,95.62)(301.18,95.62)(301.18,0)
\z(301.18,0)(301.18,102.60)(302.14,102.60)(302.14,0)
\z(302.14,0)(302.14,98.63)(303.10,98.63)(303.10,0)
\z(303.10,0)(303.10,98.09)(304.07,98.09)(304.07,0)
\z(304.07,0)(304.07,97.54)(305.03,97.54)(305.03,0)
\z(305.03,0)(305.03,106.29)(305.99,106.29)(305.99,0)
\z(305.99,0)(305.99,99.59)(306.95,99.59)(306.95,0)
\z(306.95,0)(306.95,106.57)(307.92,106.57)(307.92,0)
\z(307.92,0)(307.92,99.04)(308.88,99.04)(308.88,0)
\z(308.88,0)(308.88,101.92)(309.84,101.92)(309.84,0)
\z(309.84,0)(309.84,109.30)(310.80,109.30)(310.80,0)
\z(310.80,0)(310.80,115.46)(311.77,115.46)(311.77,0)
\z(311.77,0)(311.77,110.26)(312.73,110.26)(312.73,0)
\z(312.73,0)(312.73,107.66)(313.69,107.66)(313.69,0)
\z(313.69,0)(313.69,114.09)(314.65,114.09)(314.65,0)
\z(314.65,0)(314.65,108.35)(315.62,108.35)(315.62,0)
\z(315.62,0)(315.62,117.51)(316.58,117.51)(316.58,0)
\z(316.58,0)(316.58,117.38)(317.54,117.38)(317.54,0)
\z(317.54,0)(317.54,111.36)(318.50,111.36)(318.50,0)
\z(318.50,0)(318.50,114.64)(319.47,114.64)(319.47,0)
\z(319.47,0)(319.47,121.34)(320.43,121.34)(320.43,0)
\z(320.43,0)(320.43,121.89)(321.39,121.89)(321.39,0)
\z(321.39,0)(321.39,124.22)(322.35,124.22)(322.35,0)
\z(322.35,0)(322.35,122.16)(323.32,122.16)(323.32,0)
\z(323.32,0)(323.32,126.13)(324.28,126.13)(324.28,0)
\z(324.28,0)(324.28,127.91)(325.24,127.91)(325.24,0)
\z(325.24,0)(325.24,127.36)(326.20,127.36)(326.20,0)
\z(326.20,0)(326.20,132.97)(327.16,132.97)(327.16,0)
\z(327.16,0)(327.16,130.24)(328.13,130.24)(328.13,0)
\z(328.13,0)(328.13,137.90)(329.09,137.90)(329.09,0)
\z(329.09,0)(329.09,126.54)(330.05,126.54)(330.05,0)
\z(330.05,0)(330.05,129.96)(331.01,129.96)(331.01,0)
\z(331.01,0)(331.01,131.74)(331.98,131.74)(331.98,0)
\z(331.98,0)(331.98,133.66)(332.94,133.66)(332.94,0)
\z(332.94,0)(332.94,140.36)(333.90,140.36)(333.90,0)
\z(333.90,0)(333.90,142.14)(334.86,142.14)(334.86,0)
\z(334.86,0)(334.86,141.73)(335.83,141.73)(335.83,0)
\z(335.83,0)(335.83,152.94)(336.79,152.94)(336.79,0)
\z(336.79,0)(336.79,144.46)(337.75,144.46)(337.75,0)
\z(337.75,0)(337.75,144.33)(338.71,144.33)(338.71,0)
\z(338.71,0)(338.71,149.25)(339.68,149.25)(339.68,0)
\z(339.68,0)(339.68,148.84)(340.64,148.84)(340.64,0)
\z(340.64,0)(340.64,145.28)(341.60,145.28)(341.60,0)
\z(341.60,0)(341.60,148.29)(342.56,148.29)(342.56,0)
\z(342.56,0)(342.56,153.35)(343.53,153.35)(343.53,0)
\z(343.53,0)(343.53,151.58)(344.49,151.58)(344.49,0)
\z(344.49,0)(344.49,152.53)(345.45,152.53)(345.45,0)
\z(345.45,0)(345.45,157.87)(346.41,157.87)(346.41,0)
\z(346.41,0)(346.41,165.94)(347.38,165.94)(347.38,0)
\z(347.38,0)(347.38,166.76)(348.34,166.76)(348.34,0)
\z(348.34,0)(348.34,163.89)(349.30,163.89)(349.30,0)
\z(349.30,0)(349.30,172.92)(350.26,172.92)(350.26,0)
\z(350.26,0)(350.26,159.92)(351.23,159.92)(351.23,0)
\z(351.23,0)(351.23,161.02)(352.19,161.02)(352.19,0)
\z(352.19,0)(352.19,167.45)(353.15,167.45)(353.15,0)
\z(353.15,0)(353.15,174.29)(354.11,174.29)(354.11,0)
\z(354.11,0)(354.11,179.62)(355.08,179.62)(355.08,0)
\z(355.08,0)(355.08,179.76)(356.04,179.76)(356.04,0)
\z(356.04,0)(356.04,179.62)(357.00,179.62)(357.00,0)
\z(357.00,0)(357.00,186.46)(357.96,186.46)(357.96,0)
\z(357.96,0)(357.96,185.09)(358.92,185.09)(358.92,0)
\z(358.92,0)(358.92,189.33)(359.89,189.33)(359.89,0)
\z(359.89,0)(359.89,185.64)(360.85,185.64)(360.85,0)
\z(360.85,0)(360.85,189.61)(361.81,189.61)(361.81,0)
\z(361.81,0)(361.81,193.16)(362.77,193.16)(362.77,0)
\z(362.77,0)(362.77,183.72)(363.74,183.72)(363.74,0)
\z(363.74,0)(363.74,197.27)(364.70,197.27)(364.70,0)
\z(364.70,0)(364.70,195.76)(365.66,195.76)(365.66,0)
\z(365.66,0)(365.66,202.19)(366.62,202.19)(366.62,0)
\z(366.62,0)(366.62,196.17)(367.59,196.17)(367.59,0)
\z(367.59,0)(367.59,203.01)(368.55,203.01)(368.55,0)
\z(368.55,0)(368.55,198.23)(369.51,198.23)(369.51,0)
\z(369.51,0)(369.51,202.60)(370.47,202.60)(370.47,0)
\z(370.47,0)(370.47,197.54)(371.44,197.54)(371.44,0)
\z(371.44,0)(371.44,203.15)(372.40,203.15)(372.40,0)
\z(372.40,0)(372.40,208.62)(373.36,208.62)(373.36,0)
\z(373.36,0)(373.36,221.48)(374.32,221.48)(374.32,0)
\z(374.32,0)(374.32,203.70)(375.29,203.70)(375.29,0)
\z(375.29,0)(375.29,206.71)(376.25,206.71)(376.25,0)
\z(376.25,0)(376.25,209.72)(377.21,209.72)(377.21,0)
\z(377.21,0)(377.21,214.78)(378.17,214.78)(378.17,0)
\z(378.17,0)(378.17,219.29)(379.14,219.29)(379.14,0)
\z(379.14,0)(379.14,216.28)(380.10,216.28)(380.10,0)
\z(380.10,0)(380.10,227.91)(381.06,227.91)(381.06,0)
\z(381.06,0)(381.06,223.53)(382.02,223.53)(382.02,0)
\z(382.02,0)(382.02,233.38)(382.99,233.38)(382.99,0)
\z(382.99,0)(382.99,232.84)(383.95,232.84)(383.95,0)
\z(383.95,0)(383.95,226.82)(384.91,226.82)(384.91,0)
\z(384.91,0)(384.91,235.30)(385.87,235.30)(385.87,0)
\z(385.87,0)(385.87,239.13)(386.84,239.13)(386.84,0)
\z(386.84,0)(386.84,224.49)(387.80,224.49)(387.80,0)
\z(387.80,0)(387.80,230.78)(388.76,230.78)(388.76,0)
\z(388.76,0)(388.76,239.54)(389.72,239.54)(389.72,0)
\z(389.72,0)(389.72,245.56)(390.68,245.56)(390.68,0)
\z(390.68,0)(390.68,246.79)(391.65,246.79)(391.65,0)
\z(391.65,0)(391.65,238.72)(392.61,238.72)(392.61,0)
\z(392.61,0)(392.61,244.19)(393.57,244.19)(393.57,0)
\z(393.57,0)(393.57,245.15)(394.53,245.15)(394.53,0)
\z(394.53,0)(394.53,254.31)(395.50,254.31)(395.50,0)
\z(395.50,0)(395.50,255.96)(396.46,255.96)(396.46,0)
\z(396.46,0)(396.46,258.28)(397.42,258.28)(397.42,0)
\z(397.42,0)(397.42,267.58)(398.38,267.58)(398.38,0)
\z(398.38,0)(398.38,259.10)(399.35,259.10)(399.35,0)
\z(399.35,0)(399.35,259.65)(400.31,259.65)(400.31,0)
\z(400.31,0)(400.31,264.71)(401.27,264.71)(401.27,0)
\z(401.27,0)(401.27,254.59)(402.23,254.59)(402.23,0)
\z(402.23,0)(402.23,275.11)(403.20,275.11)(403.20,0)
\z(403.20,0)(403.20,260.61)(404.16,260.61)(404.16,0)
\z(404.16,0)(404.16,271.00)(405.12,271.00)(405.12,0)
\z(405.12,0)(405.12,270.32)(406.08,270.32)(406.08,0)
\z(406.08,0)(406.08,276.07)(407.05,276.07)(407.05,0)
\z(407.05,0)(407.05,272.24)(408.01,272.24)(408.01,0)
\z(408.01,0)(408.01,281.67)(408.97,281.67)(408.97,0)
\z(408.97,0)(408.97,283.73)(409.93,283.73)(409.93,0)
\z(409.93,0)(409.93,279.76)(410.90,279.76)(410.90,0)
\z(410.90,0)(410.90,284.55)(411.86,284.55)(411.86,0)
\z(411.86,0)(411.86,296.86)(412.82,296.86)(412.82,0)
\z(412.82,0)(412.82,289.34)(413.78,289.34)(413.78,0)
\z(413.78,0)(413.78,299.05)(414.75,299.05)(414.75,0)
\z(414.75,0)(414.75,293.30)(415.71,293.30)(415.71,0)
\z(415.71,0)(415.71,303.84)(416.67,303.84)(416.67,0)
\z(416.67,0)(416.67,303.29)(417.63,303.29)(417.63,0)
\z(417.63,0)(417.63,299.73)(418.60,299.73)(418.60,0)
\z(418.60,0)(418.60,306.16)(419.56,306.16)(419.56,0)
\z(419.56,0)(419.56,311.22)(420.52,311.22)(420.52,0)
\z(420.52,0)(420.52,303.84)(421.48,303.84)(421.48,0)
\z(421.48,0)(421.48,311.36)(422.45,311.36)(422.45,0)
\z(422.45,0)(422.45,313.69)(423.41,313.69)(423.41,0)
\z(423.41,0)(423.41,310.81)(424.37,310.81)(424.37,0)
\z(424.37,0)(424.37,315.60)(425.33,315.60)(425.33,0)
\z(425.33,0)(425.33,306.85)(426.29,306.85)(426.29,0)
\z(426.29,0)(426.29,314.92)(427.26,314.92)(427.26,0)
\z(427.26,0)(427.26,319.02)(428.22,319.02)(428.22,0)
\z(428.22,0)(428.22,327.37)(429.18,327.37)(429.18,0)
\z(429.18,0)(429.18,326.55)(430.14,326.55)(430.14,0)
\z(430.14,0)(430.14,329.55)(431.11,329.55)(431.11,0)
\z(431.11,0)(431.11,337.90)(432.07,337.90)(432.07,0)
\z(432.07,0)(432.07,324.36)(433.03,324.36)(433.03,0)
\z(433.03,0)(433.03,335.30)(433.99,335.30)(433.99,0)
\z(433.99,0)(433.99,338.45)(434.96,338.45)(434.96,0)
\z(434.96,0)(434.96,341.73)(435.92,341.73)(435.92,0)
\z(435.92,0)(435.92,331.33)(436.88,331.33)(436.88,0)
\z(436.88,0)(436.88,340.09)(437.84,340.09)(437.84,0)
\z(437.84,0)(437.84,344.19)(438.81,344.19)(438.81,0)
\z(438.81,0)(438.81,349.12)(439.77,349.12)(439.77,0)
\z(439.77,0)(439.77,350.90)(440.73,350.90)(440.73,0)
\z(440.73,0)(440.73,344.60)(441.69,344.60)(441.69,0)
\z(441.69,0)(441.69,357.46)(442.66,357.46)(442.66,0)
\z(442.66,0)(442.66,352.67)(443.62,352.67)(443.62,0)
\z(443.62,0)(443.62,351.72)(444.58,351.72)(444.58,0)
\z(444.58,0)(444.58,352.26)(445.54,352.26)(445.54,0)
\z(445.54,0)(445.54,367.86)(446.51,367.86)(446.51,0)
\z(446.51,0)(446.51,364.85)(447.47,364.85)(447.47,0)
\z(447.47,0)(447.47,369.36)(448.43,369.36)(448.43,0)
\z(448.43,0)(448.43,374.02)(449.39,374.02)(449.39,0)
\z(449.39,0)(449.39,373.47)(450.36,373.47)(450.36,0)
\z(450.36,0)(450.36,367.86)(451.32,367.86)(451.32,0)
\z(451.32,0)(451.32,364.17)(452.28,364.17)(452.28,0)
\z(452.28,0)(452.28,373.88)(453.24,373.88)(453.24,0)
\z(453.24,0)(453.24,375.52)(454.21,375.52)(454.21,0)
\z(454.21,0)(454.21,363.48)(455.17,363.48)(455.17,0)
\z(455.17,0)(455.17,400.55)(456.13,400.55)(456.13,0)
\z(456.13,0)(456.13,373.19)(457.09,373.19)(457.09,0)
\z(457.09,0)(457.09,392.35)(458.05,392.35)(458.05,0)
\z(458.05,0)(458.05,382.50)(459.02,382.50)(459.02,0)
\z(459.02,0)(459.02,396.45)(459.98,396.45)(459.98,0)
\z(459.98,0)(459.98,388.79)(460.94,388.79)(460.94,0)
\z(460.94,0)(460.94,397.00)(461.90,397.00)(461.90,0)
\z(461.90,0)(461.90,394.95)(462.87,394.95)(462.87,0)
\z(462.87,0)(462.87,397.13)(463.83,397.13)(463.83,0)
\z(463.83,0)(463.83,408.90)(464.79,408.90)(464.79,0)
\z(464.79,0)(464.79,399.46)(465.75,399.46)(465.75,0)
\z(465.75,0)(465.75,404.52)(466.72,404.52)(466.72,0)
\z(466.72,0)(466.72,415.74)(467.68,415.74)(467.68,0)
\z(467.68,0)(467.68,419.43)(468.64,419.43)(468.64,0)
\z(468.64,0)(468.64,406.57)(469.60,406.57)(469.60,0)
\z(469.60,0)(469.60,412.18)(470.57,412.18)(470.57,0)
\z(470.57,0)(470.57,418.61)(471.53,418.61)(471.53,0)
\z(471.53,0)(471.53,430.38)(472.49,430.38)(472.49,0)
\z(472.49,0)(472.49,428.05)(473.45,428.05)(473.45,0)
\z(473.45,0)(473.45,423.81)(474.42,423.81)(474.42,0)
\z(474.42,0)(474.42,423.54)(475.38,423.54)(475.38,0)
\z(475.38,0)(475.38,434.48)(476.34,434.48)(476.34,0)
\z(476.34,0)(476.34,421.21)(477.30,421.21)(477.30,0)
\z(477.30,0)(477.30,422.17)(478.27,422.17)(478.27,0)
\z(478.27,0)(478.27,436.53)(479.23,436.53)(479.23,0)
\z(479.23,0)(479.23,441.60)(480.19,441.60)(480.19,0)
\z(480.19,0)(480.19,435.99)(481.15,435.99)(481.15,0)
\z(481.15,0)(481.15,442.69)(482.12,442.69)(482.12,0)
\z(482.12,0)(482.12,428.74)(483.08,428.74)(483.08,0)
\z(483.08,0)(483.08,447.48)(484.04,447.48)(484.04,0)
\z(484.04,0)(484.04,451.58)(485.00,451.58)(485.00,0)
\z(485.00,0)(485.00,443.24)(485.97,443.24)(485.97,0)
\z(485.97,0)(485.97,453.91)(486.93,453.91)(486.93,0)
\z(486.93,0)(486.93,457.33)(487.89,457.33)(487.89,0)
\z(487.89,0)(487.89,439.82)(488.85,439.82)(488.85,0)
\z(488.85,0)(488.85,456.51)(489.82,456.51)(489.82,0)
\z(489.82,0)(489.82,453.77)(490.78,453.77)(490.78,0)
\z(490.78,0)(490.78,455.69)(491.74,455.69)(491.74,0)
\z(491.74,0)(491.74,459.38)(492.70,459.38)(492.70,0)
\z(492.70,0)(492.70,471.01)(493.66,471.01)(493.66,0)
\z(493.66,0)(493.66,465.40)(494.63,465.40)(494.63,0)
\z(494.63,0)(494.63,450.21)(495.59,450.21)(495.59,0)
\z(495.59,0)(495.59,458.70)(496.55,458.70)(496.55,0)
\z(496.55,0)(496.55,465.54)(497.51,465.54)(497.51,0)
\z(497.51,0)(497.51,471.83)(498.48,471.83)(498.48,0)
\z(498.48,0)(498.48,461.29)(499.44,461.29)(499.44,0)
\z(499.44,0)(499.44,472.92)(500.40,472.92)(500.40,0)
\z(500.40,0)(500.40,462.12)(501.36,462.12)(501.36,0)
\z(501.36,0)(501.36,468.13)(502.33,468.13)(502.33,0)
\z(502.33,0)(502.33,464.71)(503.29,464.71)(503.29,0)
\z(503.29,0)(503.29,483.05)(504.25,483.05)(504.25,0)
\z(504.25,0)(504.25,471.83)(505.21,471.83)(505.21,0)
\z(505.21,0)(505.21,474.56)(506.18,474.56)(506.18,0)
\z(506.18,0)(506.18,493.17)(507.14,493.17)(507.14,0)
\z(507.14,0)(507.14,479.90)(508.10,479.90)(508.10,0)
\z(508.10,0)(508.10,473.74)(509.06,473.74)(509.06,0)
\z(509.06,0)(509.06,474.84)(510.03,474.84)(510.03,0)
\z(510.03,0)(510.03,464.85)(510.99,464.85)(510.99,0)
\z(510.99,0)(510.99,479.63)(511.95,479.63)(511.95,0)
\z(511.95,0)(511.95,489.48)(512.91,489.48)(512.91,0)
\z(512.91,0)(512.91,504.80)(513.88,504.80)(513.88,0)
\z(513.88,0)(513.88,486.19)(514.84,486.19)(514.84,0)
\z(514.84,0)(514.84,481.40)(515.80,481.40)(515.80,0)
\z(515.80,0)(515.80,480.58)(516.76,480.58)(516.76,0)
\z(516.76,0)(516.76,488.93)(517.73,488.93)(517.73,0)
\z(517.73,0)(517.73,488.79)(518.69,488.79)(518.69,0)
\z(518.69,0)(518.69,496.18)(519.65,496.18)(519.65,0)
\z(519.65,0)(519.65,491.80)(520.61,491.80)(520.61,0)
\z(520.61,0)(520.61,492.49)(521.58,492.49)(521.58,0)
\z(521.58,0)(521.58,486.06)(522.54,486.06)(522.54,0)
\z(522.54,0)(522.54,465.40)(523.50,465.40)(523.50,0)
\z(523.50,0)(523.50,507.81)(524.46,507.81)(524.46,0)
\z(524.46,0)(524.46,492.62)(525.42,492.62)(525.42,0)
\z(525.42,0)(525.42,489.20)(526.39,489.20)(526.39,0)
\z(526.39,0)(526.39,476.07)(527.35,476.07)(527.35,0)
\z(527.35,0)(527.35,501.92)(528.31,501.92)(528.31,0)
\z(528.31,0)(528.31,492.08)(529.27,492.08)(529.27,0)
\z(529.27,0)(529.27,497.41)(530.24,497.41)(530.24,0)
\z(530.24,0)(530.24,483.05)(531.20,483.05)(531.20,0)
\z(531.20,0)(531.20,499.19)(532.16,499.19)(532.16,0)
\z(532.16,0)(532.16,483.59)(533.12,483.59)(533.12,0)
\z(533.12,0)(533.12,492.76)(534.09,492.76)(534.09,0)
\z(534.09,0)(534.09,496.18)(535.05,496.18)(535.05,0)
\z(535.05,0)(535.05,500.15)(536.01,500.15)(536.01,0)
\z(536.01,0)(536.01,490.30)(536.97,490.30)(536.97,0)
\z(536.97,0)(536.97,484.82)(537.94,484.82)(537.94,0)
\z(537.94,0)(537.94,460.47)(538.90,460.47)(538.90,0)
\z(538.90,0)(538.90,470.05)(539.86,470.05)(539.86,0)
\z(539.86,0)(539.86,497.41)(540.82,497.41)(540.82,0)
\z(540.82,0)(540.82,487.15)(541.79,487.15)(541.79,0)
\z(541.79,0)(541.79,475.11)(542.75,475.11)(542.75,0)
\z(542.75,0)(542.75,462.25)(543.71,462.25)(543.71,0)
\z(543.71,0)(543.71,482.23)(544.67,482.23)(544.67,0)
\z(544.67,0)(544.67,463.07)(545.64,463.07)(545.64,0)
\z(545.64,0)(545.64,454.04)(546.60,454.04)(546.60,0)
\z(546.60,0)(546.60,473.20)(547.56,473.20)(547.56,0)
\z(547.56,0)(547.56,481.95)(548.52,481.95)(548.52,0)
\z(548.52,0)(548.52,459.11)(549.49,459.11)(549.49,0)
\z(549.49,0)(549.49,458.97)(550.45,458.97)(550.45,0)
\z(550.45,0)(550.45,452.68)(551.41,452.68)(551.41,0)
\z(551.41,0)(551.41,458.97)(552.37,458.97)(552.37,0)
\z(552.37,0)(552.37,461.02)(553.34,461.02)(553.34,0)
\z(553.34,0)(553.34,466.90)(554.30,466.90)(554.30,0)
\z(554.30,0)(554.30,457.74)(555.26,457.74)(555.26,0)
\z(555.26,0)(555.26,450.49)(556.22,450.49)(556.22,0)
\z(556.22,0)(556.22,454.45)(557.18,454.45)(557.18,0)
\z(557.18,0)(557.18,440.36)(558.15,440.36)(558.15,0)
\z(558.15,0)(558.15,449.26)(559.11,449.26)(559.11,0)
\z(559.11,0)(559.11,455.96)(560.07,455.96)(560.07,0)
\z(560.07,0)(560.07,430.65)(561.03,430.65)(561.03,0)
\z(561.03,0)(561.03,439.13)(562.00,439.13)(562.00,0)
\z(562.00,0)(562.00,442.14)(562.96,442.14)(562.96,0)
\z(562.96,0)(562.96,448.30)(563.92,448.30)(563.92,0)
\z(563.92,0)(563.92,441.05)(564.88,441.05)(564.88,0)
\z(564.88,0)(564.88,437.35)(565.85,437.35)(565.85,0)
\z(565.85,0)(565.85,460.61)(566.81,460.61)(566.81,0)
\z(566.81,0)(566.81,442.55)(567.77,442.55)(567.77,0)
\z(567.77,0)(567.77,426.82)(568.73,426.82)(568.73,0)
\z(568.73,0)(568.73,435.99)(569.70,435.99)(569.70,0)
\z(569.70,0)(569.70,429.97)(570.66,429.97)(570.66,0)
\z(570.66,0)(570.66,429.42)(571.62,429.42)(571.62,0)
\z(571.62,0)(571.62,418.75)(572.58,418.75)(572.58,0)
\z(572.58,0)(572.58,438.45)(573.55,438.45)(573.55,0)
\z(573.55,0)(573.55,419.30)(574.51,419.30)(574.51,0)
\z(574.51,0)(574.51,421.35)(575.47,421.35)(575.47,0)
\z(575.47,0)(575.47,411.09)(576.43,411.09)(576.43,0)
\z(576.43,0)(576.43,416.56)(577.40,416.56)(577.40,0)
\z(577.40,0)(577.40,405.34)(578.36,405.34)(578.36,0)
\z(578.36,0)(578.36,414.51)(579.32,414.51)(579.32,0)
\z(579.32,0)(579.32,413.00)(580.28,413.00)(580.28,0)
\z(580.28,0)(580.28,412.18)(581.25,412.18)(581.25,0)
\z(581.25,0)(581.25,405.75)(582.21,405.75)(582.21,0)
\z(582.21,0)(582.21,397.13)(583.17,397.13)(583.17,0)
\z(583.17,0)(583.17,410.27)(584.13,410.27)(584.13,0)
\z(584.13,0)(584.13,402.33)(585.10,402.33)(585.10,0)
\z(585.10,0)(585.10,399.46)(586.06,399.46)(586.06,0)
\z(586.06,0)(586.06,399.60)(587.02,399.60)(587.02,0)
\z(587.02,0)(587.02,394.26)(587.98,394.26)(587.98,0)
\z(587.98,0)(587.98,395.77)(588.95,395.77)(588.95,0)
\z(588.95,0)(588.95,386.60)(589.91,386.60)(589.91,0)
\z(589.91,0)(589.91,388.38)(590.87,388.38)(590.87,0)
\z(590.87,0)(590.87,383.59)(591.83,383.59)(591.83,0)
\z(591.83,0)(591.83,385.23)(592.79,385.23)(592.79,0)
\z(592.79,0)(592.79,365.53)(593.76,365.53)(593.76,0)
\z(593.76,0)(593.76,375.52)(594.72,375.52)(594.72,0)
\z(594.72,0)(594.72,382.09)(595.68,382.09)(595.68,0)
\z(595.68,0)(595.68,375.79)(596.64,375.79)(596.64,0)
\z(596.64,0)(596.64,366.35)(597.61,366.35)(597.61,0)
\z(597.61,0)(597.61,368.95)(598.57,368.95)(598.57,0)
\z(598.57,0)(598.57,366.49)(599.53,366.49)(599.53,0)
\z(599.53,0)(599.53,358.15)(600.49,358.15)(600.49,0)
\z(600.49,0)(600.49,357.46)(601.46,357.46)(601.46,0)
\z(601.46,0)(601.46,353.63)(602.42,353.63)(602.42,0)
\z(602.42,0)(602.42,370.18)(603.38,370.18)(603.38,0)
\z(603.38,0)(603.38,353.36)(604.34,353.36)(604.34,0)
\z(604.34,0)(604.34,365.94)(605.31,365.94)(605.31,0)
\z(605.31,0)(605.31,353.36)(606.27,353.36)(606.27,0)
\z(606.27,0)(606.27,358.56)(607.23,358.56)(607.23,0)
\z(607.23,0)(607.23,344.60)(608.19,344.60)(608.19,0)
\z(608.19,0)(608.19,339.95)(609.16,339.95)(609.16,0)
\z(609.16,0)(609.16,355.96)(610.12,355.96)(610.12,0)
\z(610.12,0)(610.12,324.77)(611.08,324.77)(611.08,0)
\z(611.08,0)(611.08,343.51)(612.04,343.51)(612.04,0)
\z(612.04,0)(612.04,329.83)(613.01,329.83)(613.01,0)
\z(613.01,0)(613.01,343.78)(613.97,343.78)(613.97,0)
\z(613.97,0)(613.97,318.20)(614.93,318.20)(614.93,0)
\z(614.93,0)(614.93,329.28)(615.89,329.28)(615.89,0)
\z(615.89,0)(615.89,336.53)(616.86,336.53)(616.86,0)
\z(616.86,0)(616.86,316.15)(617.82,316.15)(617.82,0)
\z(617.82,0)(617.82,324.90)(618.78,324.90)(618.78,0)
\z(618.78,0)(618.78,325.45)(619.74,325.45)(619.74,0)
\z(619.74,0)(619.74,321.07)(620.71,321.07)(620.71,0)
\z(620.71,0)(620.71,305.48)(621.67,305.48)(621.67,0)
\z(621.67,0)(621.67,313.41)(622.63,313.41)(622.63,0)
\z(622.63,0)(622.63,309.45)(623.59,309.45)(623.59,0)
\z(623.59,0)(623.59,303.43)(624.55,303.43)(624.55,0)
\z(624.55,0)(624.55,316.15)(625.52,316.15)(625.52,0)
\z(625.52,0)(625.52,302.88)(626.48,302.88)(626.48,0)
\z(626.48,0)(626.48,297.95)(627.44,297.95)(627.44,0)
\z(627.44,0)(627.44,309.45)(628.40,309.45)(628.40,0)
\z(628.40,0)(628.40,285.50)(629.37,285.50)(629.37,0)
\z(629.37,0)(629.37,294.12)(630.33,294.12)(630.33,0)
\z(630.33,0)(630.33,297.95)(631.29,297.95)(631.29,0)
\z(631.29,0)(631.29,302.74)(632.25,302.74)(632.25,0)
\z(632.25,0)(632.25,296.18)(633.22,296.18)(633.22,0)
\z(633.22,0)(633.22,291.66)(634.18,291.66)(634.18,0)
\z(634.18,0)(634.18,274.97)(635.14,274.97)(635.14,0)
\z(635.14,0)(635.14,279.35)(636.10,279.35)(636.10,0)
\z(636.10,0)(636.10,294.81)(637.07,294.81)(637.07,0)
\z(637.07,0)(637.07,278.53)(638.03,278.53)(638.03,0)
\z(638.03,0)(638.03,282.91)(638.99,282.91)(638.99,0)
\z(638.99,0)(638.99,284.27)(639.95,284.27)(639.95,0)
\z(639.95,0)(639.95,273.60)(640.92,273.60)(640.92,0)
\z(640.92,0)(640.92,274.42)(641.88,274.42)(641.88,0)
\z(641.88,0)(641.88,269.50)(642.84,269.50)(642.84,0)
\z(642.84,0)(642.84,258.55)(643.80,258.55)(643.80,0)
\z(643.80,0)(643.80,266.35)(644.77,266.35)(644.77,0)
\z(644.77,0)(644.77,259.10)(645.73,259.10)(645.73,0)
\z(645.73,0)(645.73,269.77)(646.69,269.77)(646.69,0)
\z(646.69,0)(646.69,261.29)(647.65,261.29)(647.65,0)
\z(647.65,0)(647.65,268.68)(648.62,268.68)(648.62,0)
\z(648.62,0)(648.62,257.87)(649.58,257.87)(649.58,0)
\z(649.58,0)(649.58,249.66)(650.54,249.66)(650.54,0)
\z(650.54,0)(650.54,241.32)(651.50,241.32)(651.50,0)
\z(651.50,0)(651.50,249.94)(652.47,249.94)(652.47,0)
\z(652.47,0)(652.47,249.12)(653.43,249.12)(653.43,0)
\z(653.43,0)(653.43,243.10)(654.39,243.10)(654.39,0)
\z(654.39,0)(654.39,255.27)(655.35,255.27)(655.35,0)
\z(655.35,0)(655.35,237.49)(656.32,237.49)(656.32,0)
\z(656.32,0)(656.32,240.36)(657.28,240.36)(657.28,0)
\z(657.28,0)(657.28,236.26)(658.24,236.26)(658.24,0)
\z(658.24,0)(658.24,236.80)(659.20,236.80)(659.20,0)
\z(659.20,0)(659.20,235.98)(660.16,235.98)(660.16,0)
\z(660.16,0)(660.16,228.73)(661.13,228.73)(661.13,0)
\z(661.13,0)(661.13,239.68)(662.09,239.68)(662.09,0)
\z(662.09,0)(662.09,221.21)(663.05,221.21)(663.05,0)
\z(663.05,0)(663.05,223.81)(664.01,223.81)(664.01,0)
\z(664.01,0)(664.01,230.65)(664.98,230.65)(664.98,0)
\z(664.98,0)(664.98,231.19)(665.94,231.19)(665.94,0)
\z(665.94,0)(665.94,223.40)(666.90,223.40)(666.90,0)
\z(666.90,0)(666.90,222.85)(667.86,222.85)(667.86,0)
\z(667.86,0)(667.86,224.63)(668.83,224.63)(668.83,0)
\z(668.83,0)(668.83,223.53)(669.79,223.53)(669.79,0)
\z(669.79,0)(669.79,203.29)(670.75,203.29)(670.75,0)
\z(670.75,0)(670.75,200.41)(671.71,200.41)(671.71,0)
\z(671.71,0)(671.71,216.01)(672.68,216.01)(672.68,0)
\z(672.68,0)(672.68,217.51)(673.64,217.51)(673.64,0)
\z(673.64,0)(673.64,207.94)(674.60,207.94)(674.60,0)
\z(674.60,0)(674.60,215.46)(675.56,215.46)(675.56,0)
\z(675.56,0)(675.56,203.56)(676.53,203.56)(676.53,0)
\z(676.53,0)(676.53,205.48)(677.49,205.48)(677.49,0)
\z(677.49,0)(677.49,193.71)(678.45,193.71)(678.45,0)
\z(678.45,0)(678.45,198.64)(679.41,198.64)(679.41,0)
\z(679.41,0)(679.41,190.84)(680.38,190.84)(680.38,0)
\z(680.38,0)(680.38,188.38)(681.34,188.38)(681.34,0)
\z(681.34,0)(681.34,189.47)(682.30,189.47)(682.30,0)
\z(682.30,0)(682.30,190.56)(683.26,190.56)(683.26,0)
\z(683.26,0)(683.26,185.50)(684.23,185.50)(684.23,0)
\z(684.23,0)(684.23,189.88)(685.19,189.88)(685.19,0)
\z(685.19,0)(685.19,194.26)(686.15,194.26)(686.15,0)
\z(686.15,0)(686.15,181.26)(687.11,181.26)(687.11,0)
\z(687.11,0)(687.11,192.21)(688.08,192.21)(688.08,0)
\z(688.08,0)(688.08,181.81)(689.04,181.81)(689.04,0)
\z(689.04,0)(689.04,188.38)(690,188.38)(690,0)
\z(690,0)(690,176.34)(690.96,176.34)(690.96,0)
\z(690.96,0)(690.96,177.16)(691.92,177.16)(691.92,0)
\z(691.92,0)(691.92,179.76)(692.89,179.76)(692.89,0)
\z(692.89,0)(692.89,174.70)(693.85,174.70)(693.85,0)
\z(693.85,0)(693.85,175.65)(694.81,175.65)(694.81,0)
\z(694.81,0)(694.81,160.47)(695.77,160.47)(695.77,0)
\z(695.77,0)(695.77,162.93)(696.74,162.93)(696.74,0)
\z(696.74,0)(696.74,165.80)(697.70,165.80)(697.70,0)
\z(697.70,0)(697.70,160.33)(698.66,160.33)(698.66,0)
\z(698.66,0)(698.66,158.96)(699.62,158.96)(699.62,0)
\z(699.62,0)(699.62,158.69)(700.59,158.69)(700.59,0)
\z(700.59,0)(700.59,155.41)(701.55,155.41)(701.55,0)
\z(701.55,0)(701.55,160.88)(702.51,160.88)(702.51,0)
\z(702.51,0)(702.51,149.11)(703.47,149.11)(703.47,0)
\z(703.47,0)(703.47,150.62)(704.44,150.62)(704.44,0)
\z(704.44,0)(704.44,155.82)(705.40,155.82)(705.40,0)
\z(705.40,0)(705.40,153.63)(706.36,153.63)(706.36,0)
\z(706.36,0)(706.36,151.85)(707.32,151.85)(707.32,0)
\z(707.32,0)(707.32,146.92)(708.29,146.92)(708.29,0)
\z(708.29,0)(708.29,152.94)(709.25,152.94)(709.25,0)
\z(709.25,0)(709.25,143.50)(710.21,143.50)(710.21,0)
\z(710.21,0)(710.21,143.37)(711.17,143.37)(711.17,0)
\z(711.17,0)(711.17,139.81)(712.14,139.81)(712.14,0)
\z(712.14,0)(712.14,144.19)(713.10,144.19)(713.10,0)
\z(713.10,0)(713.10,139.40)(714.06,139.40)(714.06,0)
\z(714.06,0)(714.06,140.77)(715.02,140.77)(715.02,0)
\z(715.02,0)(715.02,136.94)(715.99,136.94)(715.99,0)
\z(715.99,0)(715.99,138.17)(716.95,138.17)(716.95,0)
\z(716.95,0)(716.95,137.08)(717.91,137.08)(717.91,0)
\z(717.91,0)(717.91,137.90)(718.87,137.90)(718.87,0)
\z(718.87,0)(718.87,133.11)(719.84,133.11)(719.84,0)
\z(719.84,0)(719.84,128.59)(720.80,128.59)(720.80,0)
\z(720.80,0)(720.80,130.37)(721.76,130.37)(721.76,0)
\z(721.76,0)(721.76,133.11)(722.72,133.11)(722.72,0)
\z(722.72,0)(722.72,122.98)(723.68,122.98)(723.68,0)
\z(723.68,0)(723.68,119.29)(724.65,119.29)(724.65,0)
\z(724.65,0)(724.65,124.08)(725.61,124.08)(725.61,0)
\z(725.61,0)(725.61,119.15)(726.57,119.15)(726.57,0)
\z(726.57,0)(726.57,124.22)(727.53,124.22)(727.53,0)
\z(727.53,0)(727.53,120.39)(728.50,120.39)(728.50,0)
\z(728.50,0)(728.50,111.22)(729.46,111.22)(729.46,0)
\z(729.46,0)(729.46,116.69)(730.42,116.69)(730.42,0)
\z(730.42,0)(730.42,112.86)(731.38,112.86)(731.38,0)
\z(731.38,0)(731.38,112.04)(732.35,112.04)(732.35,0)
\z(732.35,0)(732.35,103.15)(733.31,103.15)(733.31,0)
\z(733.31,0)(733.31,102.19)(734.27,102.19)(734.27,0)
\z(734.27,0)(734.27,108.35)(735.23,108.35)(735.23,0)
\z(735.23,0)(735.23,110.40)(736.20,110.40)(736.20,0)
\z(736.20,0)(736.20,99.87)(737.16,99.87)(737.16,0)
\z(737.16,0)(737.16,115.46)(738.12,115.46)(738.12,0)
\z(738.12,0)(738.12,104.52)(739.08,104.52)(739.08,0)
\z(739.08,0)(739.08,106.71)(740.05,106.71)(740.05,0)
\z(740.05,0)(740.05,105.75)(741.01,105.75)(741.01,0)
\z(741.01,0)(741.01,102.05)(741.97,102.05)(741.97,0)
\z(741.97,0)(741.97,101.64)(742.93,101.64)(742.93,0)
\z(742.93,0)(742.93,101.64)(743.90,101.64)(743.90,0)
\z(743.90,0)(743.90,96.86)(744.86,96.86)(744.86,0)
\z(744.86,0)(744.86,95.35)(745.82,95.35)(745.82,0)
\z(745.82,0)(745.82,95.21)(746.78,95.21)(746.78,0)
\z(746.78,0)(746.78,90.84)(747.75,90.84)(747.75,0)
\z(747.75,0)(747.75,92.48)(748.71,92.48)(748.71,0)
\z(748.71,0)(748.71,94.80)(749.67,94.80)(749.67,0)
\z(749.67,0)(749.67,90.43)(750.63,90.43)(750.63,0)
\z(750.63,0)(750.63,88.10)(751.60,88.10)(751.60,0)
\z(751.60,0)(751.60,89.88)(752.56,89.88)(752.56,0)
\z(752.56,0)(752.56,85.77)(753.52,85.77)(753.52,0)
\z(753.52,0)(753.52,81.12)(754.48,81.12)(754.48,0)
\z(754.48,0)(754.48,83.04)(755.45,83.04)(755.45,0)
\z(755.45,0)(755.45,81.81)(756.41,81.81)(756.41,0)
\z(756.41,0)(756.41,82.63)(757.37,82.63)(757.37,0)
\z(757.37,0)(757.37,82.76)(758.33,82.76)(758.33,0)
\z(758.33,0)(758.33,86.18)(759.29,86.18)(759.29,0)
\z(759.29,0)(759.29,76.88)(760.26,76.88)(760.26,0)
\z(760.26,0)(760.26,76.47)(761.22,76.47)(761.22,0)
\z(761.22,0)(761.22,75.10)(762.18,75.10)(762.18,0)
\z(762.18,0)(762.18,75.10)(763.14,75.10)(763.14,0)
\z(763.14,0)(763.14,81.67)(764.11,81.67)(764.11,0)
\z(764.11,0)(764.11,71.14)(765.07,71.14)(765.07,0)
\z(765.07,0)(765.07,79.48)(766.03,79.48)(766.03,0)
\z(766.03,0)(766.03,76.20)(766.99,76.20)(766.99,0)
\z(766.99,0)(766.99,71.55)(767.96,71.55)(767.96,0)
\z(767.96,0)(767.96,73.46)(768.92,73.46)(768.92,0)
\z(768.92,0)(768.92,69.22)(769.88,69.22)(769.88,0)
\z(769.88,0)(769.88,65.80)(770.84,65.80)(770.84,0)
\z(770.84,0)(770.84,67.99)(771.81,67.99)(771.81,0)
\z(771.81,0)(771.81,68.81)(772.77,68.81)(772.77,0)
\z(772.77,0)(772.77,64.98)(773.73,64.98)(773.73,0)
\z(773.73,0)(773.73,66.76)(774.69,66.76)(774.69,0)
\z(774.69,0)(774.69,69.22)(775.66,69.22)(775.66,0)
\z(775.66,0)(775.66,62.24)(776.62,62.24)(776.62,0)
\z(776.62,0)(776.62,62.24)(777.58,62.24)(777.58,0)
\z(777.58,0)(777.58,64.16)(778.54,64.16)(778.54,0)
\z(778.54,0)(778.54,65.39)(779.51,65.39)(779.51,0)
\z(779.51,0)(779.51,55.82)(780.47,55.82)(780.47,0)
\z(780.47,0)(780.47,52.81)(781.43,52.81)(781.43,0)
\z(781.43,0)(781.43,57.46)(782.39,57.46)(782.39,0)
\z(782.39,0)(782.39,53.76)(783.36,53.76)(783.36,0)
\z(783.36,0)(783.36,56.23)(784.32,56.23)(784.32,0)
\z(784.32,0)(784.32,52.81)(785.28,52.81)(785.28,0)
\z(785.28,0)(785.28,56.09)(786.24,56.09)(786.24,0)
\z(786.24,0)(786.24,54.86)(787.21,54.86)(787.21,0)
\z(787.21,0)(787.21,55.82)(788.17,55.82)(788.17,0)
\z(788.17,0)(788.17,51.57)(789.13,51.57)(789.13,0)
\z(789.13,0)(789.13,49.39)(790.09,49.39)(790.09,0)
\z(790.09,0)(790.09,53.49)(791.05,53.49)(791.05,0)
\z(791.05,0)(791.05,54.04)(792.02,54.04)(792.02,0)
\z(792.02,0)(792.02,56.64)(792.98,56.64)(792.98,0)
\z(792.98,0)(792.98,52.12)(793.94,52.12)(793.94,0)
\z(793.94,0)(793.94,44.60)(794.90,44.60)(794.90,0)
\z(794.90,0)(794.90,45.14)(795.87,45.14)(795.87,0)
\z(795.87,0)(795.87,46.38)(796.83,46.38)(796.83,0)
\z(796.83,0)(796.83,47.88)(797.79,47.88)(797.79,0)
\z(797.79,0)(797.79,47.20)(798.75,47.20)(798.75,0)
\z(798.75,0)(798.75,38.44)(799.72,38.44)(799.72,0)
\z(799.72,0)(799.72,49.93)(800.68,49.93)(800.68,0)
\z(800.68,0)(800.68,44.60)(801.64,44.60)(801.64,0)
\z(801.64,0)(801.64,41.31)(802.60,41.31)(802.60,0)
\z(802.60,0)(802.60,38.85)(803.57,38.85)(803.57,0)
\z(803.57,0)(803.57,42.13)(804.53,42.13)(804.53,0)
\z(804.53,0)(804.53,37.76)(805.49,37.76)(805.49,0)
\z(805.49,0)(805.49,36.12)(806.45,36.12)(806.45,0)
\z(806.45,0)(806.45,35.16)(807.42,35.16)(807.42,0)
\z(807.42,0)(807.42,41.72)(808.38,41.72)(808.38,0)
\z(808.38,0)(808.38,38.17)(809.34,38.17)(809.34,0)
\z(809.34,0)(809.34,37.48)(810.30,37.48)(810.30,0)
\z(810.30,0)(810.30,41.18)(811.27,41.18)(811.27,0)
\z(811.27,0)(811.27,37.35)(812.23,37.35)(812.23,0)
\z(812.23,0)(812.23,33.65)(813.19,33.65)(813.19,0)
\z(813.19,0)(813.19,34.47)(814.15,34.47)(814.15,0)
\z(814.15,0)(814.15,33.79)(815.12,33.79)(815.12,0)
\z(815.12,0)(815.12,35.84)(816.08,35.84)(816.08,0)
\z(816.08,0)(816.08,32.15)(817.04,32.15)(817.04,0)
\z(817.04,0)(817.04,28.18)(818.00,28.18)(818.00,0)
\z(818.00,0)(818.00,31.46)(818.97,31.46)(818.97,0)
\z(818.97,0)(818.97,29.41)(819.93,29.41)(819.93,0)
\z(819.93,0)(819.93,30.51)(820.89,30.51)(820.89,0)
\z(820.89,0)(820.89,31.05)(821.85,31.05)(821.85,0)
\z(821.85,0)(821.85,27.77)(822.82,27.77)(822.82,0)
\z(822.82,0)(822.82,31.87)(823.78,31.87)(823.78,0)
\z(823.78,0)(823.78,29.96)(824.74,29.96)(824.74,0)
\z(824.74,0)(824.74,27.77)(825.70,27.77)(825.70,0)
\z(825.70,0)(825.70,31.19)(826.66,31.19)(826.66,0)
\z(826.66,0)(826.66,28.45)(827.63,28.45)(827.63,0)
\z(827.63,0)(827.63,23.94)(828.59,23.94)(828.59,0)
\z(828.59,0)(828.59,28.59)(829.55,28.59)(829.55,0)
\z(829.55,0)(829.55,25.03)(830.51,25.03)(830.51,0)
\z(830.51,0)(830.51,25.17)(831.48,25.17)(831.48,0)
\z(831.48,0)(831.48,25.31)(832.44,25.31)(832.44,0)
\z(832.44,0)(832.44,23.26)(833.40,23.26)(833.40,0)
\z(833.40,0)(833.40,24.62)(834.36,24.62)(834.36,0)
\z(834.36,0)(834.36,24.21)(835.33,24.21)(835.33,0)
\z(835.33,0)(835.33,24.21)(836.29,24.21)(836.29,0)
\z(836.29,0)(836.29,23.53)(837.25,23.53)(837.25,0)
\z(837.25,0)(837.25,20.93)(838.21,20.93)(838.21,0)
\z(838.21,0)(838.21,22.44)(839.18,22.44)(839.18,0)
\z(839.18,0)(839.18,20.25)(840.14,20.25)(840.14,0)
\z(840.14,0)(840.14,20.66)(841.10,20.66)(841.10,0)
\z(841.10,0)(841.10,20.93)(842.06,20.93)(842.06,0)
\z(842.06,0)(842.06,21.20)(843.03,21.20)(843.03,0)
\z(843.03,0)(843.03,19.84)(843.99,19.84)(843.99,0)
\z(843.99,0)(843.99,19.29)(844.95,19.29)(844.95,0)
\z(844.95,0)(844.95,20.66)(845.91,20.66)(845.91,0)
\z(845.91,0)(845.91,17.24)(846.88,17.24)(846.88,0)
\z(846.88,0)(846.88,18.74)(847.84,18.74)(847.84,0)
\z(847.84,0)(847.84,16.83)(848.80,16.83)(848.80,0)
\z(848.80,0)(848.80,19.84)(849.76,19.84)(849.76,0)
\z(849.76,0)(849.76,14.64)(850.73,14.64)(850.73,0)
\z(850.73,0)(850.73,15.60)(851.69,15.60)(851.69,0)
\z(851.69,0)(851.69,15.46)(852.65,15.46)(852.65,0)
\z(852.65,0)(852.65,17.24)(853.61,17.24)(853.61,0)
\z(853.61,0)(853.61,13.13)(854.58,13.13)(854.58,0)
\z(854.58,0)(854.58,16.42)(855.54,16.42)(855.54,0)
\z(855.54,0)(855.54,16.69)(856.50,16.69)(856.50,0)
\z(856.50,0)(856.50,17.92)(857.46,17.92)(857.46,0)
\z(857.46,0)(857.46,14.23)(858.42,14.23)(858.42,0)
\z(858.42,0)(858.42,17.10)(859.39,17.10)(859.39,0)
\z(859.39,0)(859.39,15.05)(860.35,15.05)(860.35,0)
\z(860.35,0)(860.35,13.27)(861.31,13.27)(861.31,0)
\z(861.31,0)(861.31,12.72)(862.27,12.72)(862.27,0)
\z(862.27,0)(862.27,14.64)(863.24,14.64)(863.24,0)
\z(863.24,0)(863.24,13.41)(864.20,13.41)(864.20,0)
\z(864.20,0)(864.20,12.45)(865.16,12.45)(865.16,0)
\z(865.16,0)(865.16,13.54)(866.12,13.54)(866.12,0)
\z(866.12,0)(866.12,11.76)(867.09,11.76)(867.09,0)
\z(867.09,0)(867.09,12.04)(868.05,12.04)(868.05,0)
\z(868.05,0)(868.05,11.08)(869.01,11.08)(869.01,0)
\z(869.01,0)(869.01,10.94)(869.97,10.94)(869.97,0)
\z(869.97,0)(869.97,11.08)(870.94,11.08)(870.94,0)
\z(870.94,0)(870.94,9.99)(871.90,9.99)(871.90,0)
\z(871.90,0)(871.90,11.90)(872.86,11.90)(872.86,0)
\z(872.86,0)(872.86,11.22)(873.82,11.22)(873.82,0)
\z(873.82,0)(873.82,9.03)(874.79,9.03)(874.79,0)
\z(874.79,0)(874.79,8.89)(875.75,8.89)(875.75,0)
\z(875.75,0)(875.75,10.94)(876.71,10.94)(876.71,0)
\z(876.71,0)(876.71,8.21)(877.67,8.21)(877.67,0)
\z(877.67,0)(877.67,5.75)(878.64,5.75)(878.64,0)
\z(878.64,0)(878.64,8.34)(879.60,8.34)(879.60,0)
\z(879.60,0)(879.60,5.75)(880.56,5.75)(880.56,0)
\z(880.56,0)(880.56,7.66)(881.52,7.66)(881.52,0)
\z(881.52,0)(881.52,8.34)(882.49,8.34)(882.49,0)
\z(882.49,0)(882.49,8.21)(883.45,8.21)(883.45,0)
\z(883.45,0)(883.45,7.39)(884.41,7.39)(884.41,0)
\z(884.41,0)(884.41,5.88)(885.37,5.88)(885.37,0)
\z(885.37,0)(885.37,6.98)(886.34,6.98)(886.34,0)
\z(886.34,0)(886.34,7.11)(887.30,7.11)(887.30,0)
\z(887.30,0)(887.30,7.39)(888.26,7.39)(888.26,0)
\z(888.26,0)(888.26,4.79)(889.22,4.79)(889.22,0)
\z(889.22,0)(889.22,4.92)(890.18,4.92)(890.18,0)
\z(890.18,0)(890.18,5.88)(891.15,5.88)(891.15,0)
\z(891.15,0)(891.15,4.38)(892.11,4.38)(892.11,0)
\z(892.11,0)(892.11,6.70)(893.07,6.70)(893.07,0)
\z(893.07,0)(893.07,5.75)(894.03,5.75)(894.03,0)
\z(894.03,0)(894.03,5.88)(895.00,5.88)(895.00,0)
\z(895.00,0)(895.00,5.34)(895.96,5.34)(895.96,0)
\z(895.96,0)(895.96,4.92)(896.92,4.92)(896.92,0)
\z(896.92,0)(896.92,4.79)(897.88,4.79)(897.88,0)
\z(897.88,0)(897.88,3.42)(898.85,3.42)(898.85,0)
\z(898.85,0)(898.85,4.38)(899.81,4.38)(899.81,0)
\z(899.81,0)(899.81,5.34)(900.77,5.34)(900.77,0)
\z(900.77,0)(900.77,3.42)(901.73,3.42)(901.73,0)
\z(901.73,0)(901.73,5.61)(902.70,5.61)(902.70,0)
\z(902.70,0)(902.70,3.97)(903.66,3.97)(903.66,0)
\z(903.66,0)(903.66,3.56)(904.62,3.56)(904.62,0)
\z(904.62,0)(904.62,4.51)(905.58,4.51)(905.58,0)
\z(905.58,0)(905.58,3.42)(906.55,3.42)(906.55,0)
\z(906.55,0)(906.55,3.15)(907.51,3.15)(907.51,0)
\z(907.51,0)(907.51,3.15)(908.47,3.15)(908.47,0)
\z(908.47,0)(908.47,3.01)(909.43,3.01)(909.43,0)
\z(909.43,0)(909.43,2.60)(910.40,2.60)(910.40,0)
\z(910.40,0)(910.40,2.74)(911.36,2.74)(911.36,0)
\z(911.36,0)(911.36,2.74)(912.32,2.74)(912.32,0)
\z(912.32,0)(912.32,2.19)(913.28,2.19)(913.28,0)
\z(913.28,0)(913.28,3.42)(914.25,3.42)(914.25,0)
\z(914.25,0)(914.25,3.56)(915.21,3.56)(915.21,0)
\z(915.21,0)(915.21,2.87)(916.17,2.87)(916.17,0)
\z(916.17,0)(916.17,2.60)(917.13,2.60)(917.13,0)
\z(917.13,0)(917.13,1.78)(918.10,1.78)(918.10,0)
\z(918.10,0)(918.10,2.60)(919.06,2.60)(919.06,0)
\z(919.06,0)(919.06,3.01)(920.02,3.01)(920.02,0)
\z(920.02,0)(920.02,3.15)(920.98,3.15)(920.98,0)
\z(920.98,0)(920.98,1.78)(921.95,1.78)(921.95,0)
\z(921.95,0)(921.95,1.78)(922.91,1.78)(922.91,0)
\z(922.91,0)(922.91,1.09)(923.87,1.09)(923.87,0)
\z(923.87,0)(923.87,1.92)(924.83,1.92)(924.83,0)
\z(924.83,0)(924.83,1.64)(925.79,1.64)(925.79,0)
\z(925.79,0)(925.79,2.19)(926.76,2.19)(926.76,0)
\z(926.76,0)(926.76,1.78)(927.72,1.78)(927.72,0)
\z(927.72,0)(927.72,1.09)(928.68,1.09)(928.68,0)
\z(928.68,0)(928.68,1.64)(929.64,1.64)(929.64,0)
\z(929.64,0)(929.64,1.37)(930.61,1.37)(930.61,0)
\z(930.61,0)(930.61,1.92)(931.57,1.92)(931.57,0)
\z(931.57,0)(931.57,2.19)(932.53,2.19)(932.53,0)
\z(932.53,0)(932.53,2.05)(933.49,2.05)(933.49,0)
\z(933.49,0)(933.49,0.41)(934.46,0.41)(934.46,0)
\z(934.46,0)(934.46,1.37)(935.42,1.37)(935.42,0)
\z(935.42,0)(935.42,1.37)(936.38,1.37)(936.38,0)
\z(936.38,0)(936.38,1.09)(937.34,1.09)(937.34,0)
\z(937.34,0)(937.34,1.09)(938.31,1.09)(938.31,0)
\z(938.31,0)(938.31,1.09)(939.27,1.09)(939.27,0)
\z(939.27,0)(939.27,0.82)(940.23,0.82)(940.23,0)
\z(940.23,0)(940.23,0.41)(941.19,0.41)(941.19,0)
\z(941.19,0)(941.19,0.68)(942.16,0.68)(942.16,0)
\z(942.16,0)(942.16,0.68)(943.12,0.68)(943.12,0)
\z(943.12,0)(943.12,1.09)(944.08,1.09)(944.08,0)
\z(944.08,0)(944.08,1.09)(945.04,1.09)(945.04,0)
\z(945.04,0)(945.04,0.96)(946.01,0.96)(946.01,0)
\z(946.01,0)(946.01,0.41)(946.97,0.41)(946.97,0)
\z(946.97,0)(946.97,1.37)(947.93,1.37)(947.93,0)
\z(947.93,0)(947.93,0.41)(948.89,0.41)(948.89,0)
\z(948.89,0)(948.89,0.55)(949.86,0.55)(949.86,0)
\z(949.86,0)(949.86,0.41)(950.82,0.41)(950.82,0)
\z(950.82,0)(950.82,0.41)(951.78,0.41)(951.78,0)
\z(951.78,0)(951.78,0.14)(952.74,0.14)(952.74,0)
\z(952.74,0)(952.74,0.68)(953.71,0.68)(953.71,0)
\z(953.71,0)(953.71,0.41)(954.67,0.41)(954.67,0)
\z(954.67,0)(954.67,0.55)(955.63,0.55)(955.63,0)
\z(955.63,0)(955.63,0.55)(956.59,0.55)(956.59,0)
\z(957.55,0)(957.55,0.68)(958.52,0.68)(958.52,0)
\z(958.52,0)(958.52,0.68)(959.48,0.68)(959.48,0)
\z(959.48,0)(959.48,0.27)(960.44,0.27)(960.44,0)
\z(960.44,0)(960.44,0.27)(961.40,0.27)(961.40,0)
\z(961.40,0)(961.40,0.14)(962.37,0.14)(962.37,0)
\z(962.37,0)(962.37,0.27)(963.33,0.27)(963.33,0)
\z(963.33,0)(963.33,0.27)(964.29,0.27)(964.29,0)
\z(964.29,0)(964.29,0.14)(965.25,0.14)(965.25,0)
\z(965.25,0)(965.25,0.27)(966.22,0.27)(966.22,0)
\z(966.22,0)(966.22,0.14)(967.18,0.14)(967.18,0)
\z(967.18,0)(967.18,0.27)(968.14,0.27)(968.14,0)
\z(971.99,0)(971.99,0.14)(972.95,0.14)(972.95,0)
\z(972.95,0)(972.95,0.14)(973.92,0.14)(973.92,0)
\z(973.92,0)(973.92,0.27)(974.88,0.27)(974.88,0)
\z(974.88,0)(974.88,0.14)(975.84,0.14)(975.84,0)
\z(978.73,0)(978.73,0.27)(979.69,0.27)(979.69,0)
\z(980.65,0)(980.65,0.14)(981.62,0.14)(981.62,0)
\z(984.50,0)(984.50,0.14)(985.47,0.14)(985.47,0)
\z(997.01,0)(997.01,0.14)(997.98,0.14)(997.98,0)
\z(1001.83,0)(1001.83,0.14)(1002.79,0.14)(1002.79,0)
\z(1003.75,0)(1003.75,0.14)(1004.71,0.14)(1004.71,0)
\color{black}
\dottedline{12}(0,142.00)(1000,142.00)
\z(0,0)(0,640)(1000,640)(1000,0)(0,0)
\color[rgb]{0.0,0.2,0.8}
\z(1455.14,0)(1455.14,0.07)(1455.64,0.07)(1455.64,0)
\z(1456.14,0)(1456.14,0.07)(1456.65,0.07)(1456.65,0)
\z(1457.65,0)(1457.65,0.14)(1458.15,0.14)(1458.15,0)
\z(1459.66,0)(1459.66,0.14)(1460.16,0.14)(1460.16,0)
\z(1460.67,0)(1460.67,0.07)(1461.17,0.07)(1461.17,0)
\z(1461.67,0)(1461.67,0.07)(1462.17,0.07)(1462.17,0)
\z(1462.17,0)(1462.17,0.14)(1462.67,0.14)(1462.67,0)
\z(1462.67,0)(1462.67,0.07)(1463.18,0.07)(1463.18,0)
\z(1463.18,0)(1463.18,0.07)(1463.68,0.07)(1463.68,0)
\z(1464.18,0)(1464.18,0.07)(1464.68,0.07)(1464.68,0)
\z(1464.68,0)(1464.68,0.21)(1465.19,0.21)(1465.19,0)
\z(1465.19,0)(1465.19,0.14)(1465.69,0.14)(1465.69,0)
\z(1466.69,0)(1466.69,0.07)(1467.19,0.07)(1467.19,0)
\z(1467.19,0)(1467.19,0.07)(1467.70,0.07)(1467.70,0)
\z(1467.70,0)(1467.70,0.07)(1468.20,0.07)(1468.20,0)
\z(1468.70,0)(1468.70,0.07)(1469.20,0.07)(1469.20,0)
\z(1469.71,0)(1469.71,0.07)(1470.21,0.07)(1470.21,0)
\z(1470.21,0)(1470.21,0.14)(1470.71,0.14)(1470.71,0)
\z(1470.71,0)(1470.71,0.07)(1471.21,0.07)(1471.21,0)
\z(1471.21,0)(1471.21,0.36)(1471.71,0.36)(1471.71,0)
\z(1471.71,0)(1471.71,0.21)(1472.22,0.21)(1472.22,0)
\z(1472.72,0)(1472.72,0.07)(1473.22,0.07)(1473.22,0)
\z(1473.72,0)(1473.72,0.14)(1474.23,0.14)(1474.23,0)
\z(1474.23,0)(1474.23,0.07)(1474.73,0.07)(1474.73,0)
\z(1474.73,0)(1474.73,0.29)(1475.23,0.29)(1475.23,0)
\z(1475.23,0)(1475.23,0.14)(1475.73,0.14)(1475.73,0)
\z(1475.73,0)(1475.73,0.29)(1476.24,0.29)(1476.24,0)
\z(1476.24,0)(1476.24,0.21)(1476.74,0.21)(1476.74,0)
\z(1476.74,0)(1476.74,0.21)(1477.24,0.21)(1477.24,0)
\z(1477.74,0)(1477.74,0.14)(1478.24,0.14)(1478.24,0)
\z(1478.24,0)(1478.24,0.29)(1478.75,0.29)(1478.75,0)
\z(1478.75,0)(1478.75,0.29)(1479.25,0.29)(1479.25,0)
\z(1479.25,0)(1479.25,0.29)(1479.75,0.29)(1479.75,0)
\z(1479.75,0)(1479.75,0.21)(1480.25,0.21)(1480.25,0)
\z(1480.25,0)(1480.25,0.21)(1480.76,0.21)(1480.76,0)
\z(1480.76,0)(1480.76,0.29)(1481.26,0.29)(1481.26,0)
\z(1481.26,0)(1481.26,0.29)(1481.76,0.29)(1481.76,0)
\z(1481.76,0)(1481.76,0.50)(1482.26,0.50)(1482.26,0)
\z(1482.26,0)(1482.26,0.21)(1482.76,0.21)(1482.76,0)
\z(1482.76,0)(1482.76,0.29)(1483.27,0.29)(1483.27,0)
\z(1483.27,0)(1483.27,0.29)(1483.77,0.29)(1483.77,0)
\z(1483.77,0)(1483.77,0.36)(1484.27,0.36)(1484.27,0)
\z(1484.27,0)(1484.27,0.57)(1484.77,0.57)(1484.77,0)
\z(1484.77,0)(1484.77,0.29)(1485.28,0.29)(1485.28,0)
\z(1485.28,0)(1485.28,0.29)(1485.78,0.29)(1485.78,0)
\z(1485.78,0)(1485.78,0.43)(1486.28,0.43)(1486.28,0)
\z(1486.28,0)(1486.28,0.21)(1486.78,0.21)(1486.78,0)
\z(1486.78,0)(1486.78,0.71)(1487.29,0.71)(1487.29,0)
\z(1487.29,0)(1487.29,0.21)(1487.79,0.21)(1487.79,0)
\z(1487.79,0)(1487.79,0.36)(1488.29,0.36)(1488.29,0)
\z(1488.29,0)(1488.29,0.50)(1488.79,0.50)(1488.79,0)
\z(1488.79,0)(1488.79,0.36)(1489.29,0.36)(1489.29,0)
\z(1489.29,0)(1489.29,0.21)(1489.80,0.21)(1489.80,0)
\z(1489.80,0)(1489.80,0.43)(1490.30,0.43)(1490.30,0)
\z(1490.30,0)(1490.30,0.57)(1490.80,0.57)(1490.80,0)
\z(1490.80,0)(1490.80,0.50)(1491.30,0.50)(1491.30,0)
\z(1491.30,0)(1491.30,0.36)(1491.81,0.36)(1491.81,0)
\z(1491.81,0)(1491.81,0.57)(1492.31,0.57)(1492.31,0)
\z(1492.31,0)(1492.31,0.57)(1492.81,0.57)(1492.81,0)
\z(1492.81,0)(1492.81,0.50)(1493.31,0.50)(1493.31,0)
\z(1493.31,0)(1493.31,0.71)(1493.81,0.71)(1493.81,0)
\z(1493.81,0)(1493.81,0.93)(1494.32,0.93)(1494.32,0)
\z(1494.32,0)(1494.32,0.29)(1494.82,0.29)(1494.82,0)
\z(1494.82,0)(1494.82,0.43)(1495.32,0.43)(1495.32,0)
\z(1495.32,0)(1495.32,0.64)(1495.82,0.64)(1495.82,0)
\z(1495.82,0)(1495.82,0.57)(1496.33,0.57)(1496.33,0)
\z(1496.33,0)(1496.33,0.57)(1496.83,0.57)(1496.83,0)
\z(1496.83,0)(1496.83,0.79)(1497.33,0.79)(1497.33,0)
\z(1497.33,0)(1497.33,0.64)(1497.83,0.64)(1497.83,0)
\z(1497.83,0)(1497.83,0.36)(1498.33,0.36)(1498.33,0)
\z(1498.33,0)(1498.33,0.86)(1498.84,0.86)(1498.84,0)
\z(1498.84,0)(1498.84,0.64)(1499.34,0.64)(1499.34,0)
\z(1499.34,0)(1499.34,0.79)(1499.84,0.79)(1499.84,0)
\z(1499.84,0)(1499.84,0.86)(1500.34,0.86)(1500.34,0)
\z(1500.34,0)(1500.34,0.57)(1500.85,0.57)(1500.85,0)
\z(1500.85,0)(1500.85,0.50)(1501.35,0.50)(1501.35,0)
\z(1501.35,0)(1501.35,0.93)(1501.85,0.93)(1501.85,0)
\z(1501.85,0)(1501.85,0.64)(1502.35,0.64)(1502.35,0)
\z(1502.35,0)(1502.35,0.57)(1502.86,0.57)(1502.86,0)
\z(1502.86,0)(1502.86,0.57)(1503.36,0.57)(1503.36,0)
\z(1503.36,0)(1503.36,1.14)(1503.86,1.14)(1503.86,0)
\z(1503.86,0)(1503.86,1.07)(1504.36,1.07)(1504.36,0)
\z(1504.36,0)(1504.36,0.71)(1504.86,0.71)(1504.86,0)
\z(1504.86,0)(1504.86,1.07)(1505.37,1.07)(1505.37,0)
\z(1505.37,0)(1505.37,0.79)(1505.87,0.79)(1505.87,0)
\z(1505.87,0)(1505.87,0.86)(1506.37,0.86)(1506.37,0)
\z(1506.37,0)(1506.37,1.36)(1506.87,1.36)(1506.87,0)
\z(1506.87,0)(1506.87,0.64)(1507.38,0.64)(1507.38,0)
\z(1507.38,0)(1507.38,0.71)(1507.88,0.71)(1507.88,0)
\z(1507.88,0)(1507.88,1.07)(1508.38,1.07)(1508.38,0)
\z(1508.38,0)(1508.38,0.93)(1508.88,0.93)(1508.88,0)
\z(1508.88,0)(1508.88,0.79)(1509.38,0.79)(1509.38,0)
\z(1509.38,0)(1509.38,0.79)(1509.89,0.79)(1509.89,0)
\z(1509.89,0)(1509.89,0.64)(1510.39,0.64)(1510.39,0)
\z(1510.39,0)(1510.39,1.29)(1510.89,1.29)(1510.89,0)
\z(1510.89,0)(1510.89,1.93)(1511.39,1.93)(1511.39,0)
\z(1511.39,0)(1511.39,1.07)(1511.90,1.07)(1511.90,0)
\z(1511.90,0)(1511.90,0.93)(1512.40,0.93)(1512.40,0)
\z(1512.40,0)(1512.40,0.93)(1512.90,0.93)(1512.90,0)
\z(1512.90,0)(1512.90,1.43)(1513.40,1.43)(1513.40,0)
\z(1513.40,0)(1513.40,1.36)(1513.90,1.36)(1513.90,0)
\z(1513.90,0)(1513.90,1.43)(1514.41,1.43)(1514.41,0)
\z(1514.41,0)(1514.41,1.36)(1514.91,1.36)(1514.91,0)
\z(1514.91,0)(1514.91,0.86)(1515.41,0.86)(1515.41,0)
\z(1515.41,0)(1515.41,1.43)(1515.91,1.43)(1515.91,0)
\z(1515.91,0)(1515.91,1.29)(1516.42,1.29)(1516.42,0)
\z(1516.42,0)(1516.42,1.71)(1516.92,1.71)(1516.92,0)
\z(1516.92,0)(1516.92,2.21)(1517.42,2.21)(1517.42,0)
\z(1517.42,0)(1517.42,2.43)(1517.92,2.43)(1517.92,0)
\z(1517.92,0)(1517.92,1.36)(1518.43,1.36)(1518.43,0)
\z(1518.43,0)(1518.43,1.64)(1518.93,1.64)(1518.93,0)
\z(1518.93,0)(1518.93,1.86)(1519.43,1.86)(1519.43,0)
\z(1519.43,0)(1519.43,2.00)(1519.93,2.00)(1519.93,0)
\z(1519.93,0)(1519.93,1.78)(1520.43,1.78)(1520.43,0)
\z(1520.43,0)(1520.43,2.50)(1520.94,2.50)(1520.94,0)
\z(1520.94,0)(1520.94,2.14)(1521.44,2.14)(1521.44,0)
\z(1521.44,0)(1521.44,2.36)(1521.94,2.36)(1521.94,0)
\z(1521.94,0)(1521.94,1.64)(1522.44,1.64)(1522.44,0)
\z(1522.44,0)(1522.44,2.14)(1522.95,2.14)(1522.95,0)
\z(1522.95,0)(1522.95,1.78)(1523.45,1.78)(1523.45,0)
\z(1523.45,0)(1523.45,1.86)(1523.95,1.86)(1523.95,0)
\z(1523.95,0)(1523.95,2.00)(1524.45,2.00)(1524.45,0)
\z(1524.45,0)(1524.45,2.93)(1524.95,2.93)(1524.95,0)
\z(1524.95,0)(1524.95,2.07)(1525.46,2.07)(1525.46,0)
\z(1525.46,0)(1525.46,1.64)(1525.96,1.64)(1525.96,0)
\z(1525.96,0)(1525.96,2.64)(1526.46,2.64)(1526.46,0)
\z(1526.46,0)(1526.46,2.28)(1526.96,2.28)(1526.96,0)
\z(1526.96,0)(1526.96,1.93)(1527.47,1.93)(1527.47,0)
\z(1527.47,0)(1527.47,2.71)(1527.97,2.71)(1527.97,0)
\z(1527.97,0)(1527.97,2.57)(1528.47,2.57)(1528.47,0)
\z(1528.47,0)(1528.47,1.86)(1528.97,1.86)(1528.97,0)
\z(1528.97,0)(1528.97,2.50)(1529.48,2.50)(1529.48,0)
\z(1529.48,0)(1529.48,2.93)(1529.98,2.93)(1529.98,0)
\z(1529.98,0)(1529.98,2.57)(1530.48,2.57)(1530.48,0)
\z(1530.48,0)(1530.48,2.00)(1530.98,2.00)(1530.98,0)
\z(1530.98,0)(1530.98,2.64)(1531.48,2.64)(1531.48,0)
\z(1531.48,0)(1531.48,3.28)(1531.99,3.28)(1531.99,0)
\z(1531.99,0)(1531.99,2.36)(1532.49,2.36)(1532.49,0)
\z(1532.49,0)(1532.49,2.64)(1532.99,2.64)(1532.99,0)
\z(1532.99,0)(1532.99,2.43)(1533.49,2.43)(1533.49,0)
\z(1533.49,0)(1533.49,2.64)(1534.00,2.64)(1534.00,0)
\z(1534.00,0)(1534.00,3.43)(1534.50,3.43)(1534.50,0)
\z(1534.50,0)(1534.50,2.57)(1535.00,2.57)(1535.00,0)
\z(1535.00,0)(1535.00,2.78)(1535.50,2.78)(1535.50,0)
\z(1535.50,0)(1535.50,2.36)(1536.00,2.36)(1536.00,0)
\z(1536.00,0)(1536.00,2.78)(1536.51,2.78)(1536.51,0)
\z(1536.51,0)(1536.51,3.64)(1537.01,3.64)(1537.01,0)
\z(1537.01,0)(1537.01,3.00)(1537.51,3.00)(1537.51,0)
\z(1537.51,0)(1537.51,3.36)(1538.01,3.36)(1538.01,0)
\z(1538.01,0)(1538.01,2.43)(1538.52,2.43)(1538.52,0)
\z(1538.52,0)(1538.52,4.78)(1539.02,4.78)(1539.02,0)
\z(1539.02,0)(1539.02,4.43)(1539.52,4.43)(1539.52,0)
\z(1539.52,0)(1539.52,3.78)(1540.02,3.78)(1540.02,0)
\z(1540.02,0)(1540.02,4.43)(1540.52,4.43)(1540.52,0)
\z(1540.52,0)(1540.52,3.43)(1541.03,3.43)(1541.03,0)
\z(1541.03,0)(1541.03,3.36)(1541.53,3.36)(1541.53,0)
\z(1541.53,0)(1541.53,3.14)(1542.03,3.14)(1542.03,0)
\z(1542.03,0)(1542.03,4.57)(1542.53,4.57)(1542.53,0)
\z(1542.53,0)(1542.53,3.78)(1543.04,3.78)(1543.04,0)
\z(1543.04,0)(1543.04,3.64)(1543.54,3.64)(1543.54,0)
\z(1543.54,0)(1543.54,4.78)(1544.04,4.78)(1544.04,0)
\z(1544.04,0)(1544.04,4.07)(1544.54,4.07)(1544.54,0)
\z(1544.54,0)(1544.54,4.00)(1545.05,4.00)(1545.05,0)
\z(1545.05,0)(1545.05,4.50)(1545.55,4.50)(1545.55,0)
\z(1545.55,0)(1545.55,4.21)(1546.05,4.21)(1546.05,0)
\z(1546.05,0)(1546.05,4.78)(1546.55,4.78)(1546.55,0)
\z(1546.55,0)(1546.55,5.85)(1547.05,5.85)(1547.05,0)
\z(1547.05,0)(1547.05,3.14)(1547.56,3.14)(1547.56,0)
\z(1547.56,0)(1547.56,4.21)(1548.06,4.21)(1548.06,0)
\z(1548.06,0)(1548.06,5.07)(1548.56,5.07)(1548.56,0)
\z(1548.56,0)(1548.56,4.78)(1549.06,4.78)(1549.06,0)
\z(1549.06,0)(1549.06,6.57)(1549.57,6.57)(1549.57,0)
\z(1549.57,0)(1549.57,3.93)(1550.07,3.93)(1550.07,0)
\z(1550.07,0)(1550.07,4.00)(1550.57,4.00)(1550.57,0)
\z(1550.57,0)(1550.57,4.14)(1551.07,4.14)(1551.07,0)
\z(1551.07,0)(1551.07,5.14)(1551.57,5.14)(1551.57,0)
\z(1551.57,0)(1551.57,5.85)(1552.08,5.85)(1552.08,0)
\z(1552.08,0)(1552.08,5.78)(1552.58,5.78)(1552.58,0)
\z(1552.58,0)(1552.58,6.00)(1553.08,6.00)(1553.08,0)
\z(1553.08,0)(1553.08,5.93)(1553.58,5.93)(1553.58,0)
\z(1553.58,0)(1553.58,5.50)(1554.09,5.50)(1554.09,0)
\z(1554.09,0)(1554.09,6.00)(1554.59,6.00)(1554.59,0)
\z(1554.59,0)(1554.59,6.85)(1555.09,6.85)(1555.09,0)
\z(1555.09,0)(1555.09,5.07)(1555.59,5.07)(1555.59,0)
\z(1555.59,0)(1555.59,5.78)(1556.10,5.78)(1556.10,0)
\z(1556.10,0)(1556.10,7.50)(1556.60,7.50)(1556.60,0)
\z(1556.60,0)(1556.60,5.64)(1557.10,5.64)(1557.10,0)
\z(1557.10,0)(1557.10,6.07)(1557.60,6.07)(1557.60,0)
\z(1557.60,0)(1557.60,5.21)(1558.10,5.21)(1558.10,0)
\z(1558.10,0)(1558.10,6.21)(1558.61,6.21)(1558.61,0)
\z(1558.61,0)(1558.61,5.78)(1559.11,5.78)(1559.11,0)
\z(1559.11,0)(1559.11,6.14)(1559.61,6.14)(1559.61,0)
\z(1559.61,0)(1559.61,7.00)(1560.11,7.00)(1560.11,0)
\z(1560.11,0)(1560.11,7.57)(1560.62,7.57)(1560.62,0)
\z(1560.62,0)(1560.62,6.93)(1561.12,6.93)(1561.12,0)
\z(1561.12,0)(1561.12,7.28)(1561.62,7.28)(1561.62,0)
\z(1561.62,0)(1561.62,7.21)(1562.12,7.21)(1562.12,0)
\z(1562.12,0)(1562.12,7.42)(1562.62,7.42)(1562.62,0)
\z(1562.62,0)(1562.62,6.78)(1563.13,6.78)(1563.13,0)
\z(1563.13,0)(1563.13,6.50)(1563.63,6.50)(1563.63,0)
\z(1563.63,0)(1563.63,8.92)(1564.13,8.92)(1564.13,0)
\z(1564.13,0)(1564.13,8.07)(1564.63,8.07)(1564.63,0)
\z(1564.63,0)(1564.63,7.00)(1565.14,7.00)(1565.14,0)
\z(1565.14,0)(1565.14,9.50)(1565.64,9.50)(1565.64,0)
\z(1565.64,0)(1565.64,7.71)(1566.14,7.71)(1566.14,0)
\z(1566.14,0)(1566.14,9.21)(1566.64,9.21)(1566.64,0)
\z(1566.64,0)(1566.64,7.85)(1567.14,7.85)(1567.14,0)
\z(1567.14,0)(1567.14,9.14)(1567.65,9.14)(1567.65,0)
\z(1567.65,0)(1567.65,8.92)(1568.15,8.92)(1568.15,0)
\z(1568.15,0)(1568.15,8.78)(1568.65,8.78)(1568.65,0)
\z(1568.65,0)(1568.65,8.71)(1569.15,8.71)(1569.15,0)
\z(1569.15,0)(1569.15,8.28)(1569.66,8.28)(1569.66,0)
\z(1569.66,0)(1569.66,11.07)(1570.16,11.07)(1570.16,0)
\z(1570.16,0)(1570.16,9.50)(1570.66,9.50)(1570.66,0)
\z(1570.66,0)(1570.66,10.57)(1571.16,10.57)(1571.16,0)
\z(1571.16,0)(1571.16,8.92)(1571.67,8.92)(1571.67,0)
\z(1571.67,0)(1571.67,8.92)(1572.17,8.92)(1572.17,0)
\z(1572.17,0)(1572.17,9.50)(1572.67,9.50)(1572.67,0)
\z(1572.67,0)(1572.67,9.64)(1573.17,9.64)(1573.17,0)
\z(1573.17,0)(1573.17,6.71)(1573.67,6.71)(1573.67,0)
\z(1573.67,0)(1573.67,9.14)(1574.18,9.14)(1574.18,0)
\z(1574.18,0)(1574.18,9.85)(1574.68,9.85)(1574.68,0)
\z(1574.68,0)(1574.68,10.35)(1575.18,10.35)(1575.18,0)
\z(1575.18,0)(1575.18,10.28)(1575.68,10.28)(1575.68,0)
\z(1575.68,0)(1575.68,11.42)(1576.19,11.42)(1576.19,0)
\z(1576.19,0)(1576.19,8.57)(1576.69,8.57)(1576.69,0)
\z(1576.69,0)(1576.69,10.85)(1577.19,10.85)(1577.19,0)
\z(1577.19,0)(1577.19,12.28)(1577.69,12.28)(1577.69,0)
\z(1577.69,0)(1577.69,11.64)(1578.19,11.64)(1578.19,0)
\z(1578.19,0)(1578.19,9.92)(1578.70,9.92)(1578.70,0)
\z(1578.70,0)(1578.70,11.28)(1579.20,11.28)(1579.20,0)
\z(1579.20,0)(1579.20,11.92)(1579.70,11.92)(1579.70,0)
\z(1579.70,0)(1579.70,12.21)(1580.20,12.21)(1580.20,0)
\z(1580.20,0)(1580.20,13.56)(1580.71,13.56)(1580.71,0)
\z(1580.71,0)(1580.71,12.14)(1581.21,12.14)(1581.21,0)
\z(1581.21,0)(1581.21,12.64)(1581.71,12.64)(1581.71,0)
\z(1581.71,0)(1581.71,12.85)(1582.21,12.85)(1582.21,0)
\z(1582.21,0)(1582.21,10.49)(1582.71,10.49)(1582.71,0)
\z(1582.71,0)(1582.71,13.49)(1583.22,13.49)(1583.22,0)
\z(1583.22,0)(1583.22,12.64)(1583.72,12.64)(1583.72,0)
\z(1583.72,0)(1583.72,12.85)(1584.22,12.85)(1584.22,0)
\z(1584.22,0)(1584.22,12.21)(1584.72,12.21)(1584.72,0)
\z(1584.72,0)(1584.72,13.28)(1585.23,13.28)(1585.23,0)
\z(1585.23,0)(1585.23,12.92)(1585.73,12.92)(1585.73,0)
\z(1585.73,0)(1585.73,13.64)(1586.23,13.64)(1586.23,0)
\z(1586.23,0)(1586.23,13.49)(1586.73,13.49)(1586.73,0)
\z(1586.73,0)(1586.73,14.64)(1587.24,14.64)(1587.24,0)
\z(1587.24,0)(1587.24,14.28)(1587.74,14.28)(1587.74,0)
\z(1587.74,0)(1587.74,14.06)(1588.24,14.06)(1588.24,0)
\z(1588.24,0)(1588.24,13.42)(1588.74,13.42)(1588.74,0)
\z(1588.74,0)(1588.74,16.71)(1589.24,16.71)(1589.24,0)
\z(1589.24,0)(1589.24,16.42)(1589.75,16.42)(1589.75,0)
\z(1589.75,0)(1589.75,13.92)(1590.25,13.92)(1590.25,0)
\z(1590.25,0)(1590.25,15.56)(1590.75,15.56)(1590.75,0)
\z(1590.75,0)(1590.75,15.85)(1591.25,15.85)(1591.25,0)
\z(1591.25,0)(1591.25,15.42)(1591.76,15.42)(1591.76,0)
\z(1591.76,0)(1591.76,13.56)(1592.26,13.56)(1592.26,0)
\z(1592.26,0)(1592.26,16.06)(1592.76,16.06)(1592.76,0)
\z(1592.76,0)(1592.76,15.49)(1593.26,15.49)(1593.26,0)
\z(1593.26,0)(1593.26,13.56)(1593.76,13.56)(1593.76,0)
\z(1593.76,0)(1593.76,15.42)(1594.27,15.42)(1594.27,0)
\z(1594.27,0)(1594.27,17.21)(1594.77,17.21)(1594.77,0)
\z(1594.77,0)(1594.77,16.49)(1595.27,16.49)(1595.27,0)
\z(1595.27,0)(1595.27,15.85)(1595.77,15.85)(1595.77,0)
\z(1595.77,0)(1595.77,18.13)(1596.28,18.13)(1596.28,0)
\z(1596.28,0)(1596.28,18.28)(1596.78,18.28)(1596.78,0)
\z(1596.78,0)(1596.78,15.85)(1597.28,15.85)(1597.28,0)
\z(1597.28,0)(1597.28,16.78)(1597.78,16.78)(1597.78,0)
\z(1597.78,0)(1597.78,17.35)(1598.29,17.35)(1598.29,0)
\z(1598.29,0)(1598.29,17.71)(1598.79,17.71)(1598.79,0)
\z(1598.79,0)(1598.79,18.06)(1599.29,18.06)(1599.29,0)
\z(1599.29,0)(1599.29,17.99)(1599.79,17.99)(1599.79,0)
\z(1599.79,0)(1599.79,17.42)(1600.29,17.42)(1600.29,0)
\z(1600.29,0)(1600.29,17.92)(1600.80,17.92)(1600.80,0)
\z(1600.80,0)(1600.80,20.85)(1601.30,20.85)(1601.30,0)
\z(1601.30,0)(1601.30,18.85)(1601.80,18.85)(1601.80,0)
\z(1601.80,0)(1601.80,19.35)(1602.30,19.35)(1602.30,0)
\z(1602.30,0)(1602.30,17.78)(1602.81,17.78)(1602.81,0)
\z(1602.81,0)(1602.81,17.99)(1603.31,17.99)(1603.31,0)
\z(1603.31,0)(1603.31,19.70)(1603.81,19.70)(1603.81,0)
\z(1603.81,0)(1603.81,20.20)(1604.31,20.20)(1604.31,0)
\z(1604.31,0)(1604.31,21.49)(1604.81,21.49)(1604.81,0)
\z(1604.81,0)(1604.81,19.92)(1605.32,19.92)(1605.32,0)
\z(1605.32,0)(1605.32,21.56)(1605.82,21.56)(1605.82,0)
\z(1605.82,0)(1605.82,20.35)(1606.32,20.35)(1606.32,0)
\z(1606.32,0)(1606.32,22.77)(1606.82,22.77)(1606.82,0)
\z(1606.82,0)(1606.82,21.70)(1607.33,21.70)(1607.33,0)
\z(1607.33,0)(1607.33,20.49)(1607.83,20.49)(1607.83,0)
\z(1607.83,0)(1607.83,20.85)(1608.33,20.85)(1608.33,0)
\z(1608.33,0)(1608.33,20.56)(1608.83,20.56)(1608.83,0)
\z(1608.83,0)(1608.83,20.78)(1609.33,20.78)(1609.33,0)
\z(1609.33,0)(1609.33,21.49)(1609.84,21.49)(1609.84,0)
\z(1609.84,0)(1609.84,22.06)(1610.34,22.06)(1610.34,0)
\z(1610.34,0)(1610.34,21.06)(1610.84,21.06)(1610.84,0)
\z(1610.84,0)(1610.84,23.13)(1611.34,23.13)(1611.34,0)
\z(1611.34,0)(1611.34,25.06)(1611.85,25.06)(1611.85,0)
\z(1611.85,0)(1611.85,23.06)(1612.35,23.06)(1612.35,0)
\z(1612.35,0)(1612.35,23.85)(1612.85,23.85)(1612.85,0)
\z(1612.85,0)(1612.85,22.56)(1613.35,22.56)(1613.35,0)
\z(1613.35,0)(1613.35,23.35)(1613.86,23.35)(1613.86,0)
\z(1613.86,0)(1613.86,23.27)(1614.36,23.27)(1614.36,0)
\z(1614.36,0)(1614.36,23.99)(1614.86,23.99)(1614.86,0)
\z(1614.86,0)(1614.86,24.27)(1615.36,24.27)(1615.36,0)
\z(1615.36,0)(1615.36,24.06)(1615.86,24.06)(1615.86,0)
\z(1615.86,0)(1615.86,25.63)(1616.37,25.63)(1616.37,0)
\z(1616.37,0)(1616.37,26.42)(1616.87,26.42)(1616.87,0)
\z(1616.87,0)(1616.87,25.49)(1617.37,25.49)(1617.37,0)
\z(1617.37,0)(1617.37,28.34)(1617.87,28.34)(1617.87,0)
\z(1617.87,0)(1617.87,23.35)(1618.38,23.35)(1618.38,0)
\z(1618.38,0)(1618.38,26.77)(1618.88,26.77)(1618.88,0)
\z(1618.88,0)(1618.88,29.06)(1619.38,29.06)(1619.38,0)
\z(1619.38,0)(1619.38,26.13)(1619.88,26.13)(1619.88,0)
\z(1619.88,0)(1619.88,30.34)(1620.38,30.34)(1620.38,0)
\z(1620.38,0)(1620.38,31.56)(1620.89,31.56)(1620.89,0)
\z(1620.89,0)(1620.89,27.27)(1621.39,27.27)(1621.39,0)
\z(1621.39,0)(1621.39,24.99)(1621.89,24.99)(1621.89,0)
\z(1621.89,0)(1621.89,28.06)(1622.39,28.06)(1622.39,0)
\z(1622.39,0)(1622.39,26.84)(1622.90,26.84)(1622.90,0)
\z(1622.90,0)(1622.90,29.84)(1623.40,29.84)(1623.40,0)
\z(1623.40,0)(1623.40,29.49)(1623.90,29.49)(1623.90,0)
\z(1623.90,0)(1623.90,29.77)(1624.40,29.77)(1624.40,0)
\z(1624.40,0)(1624.40,27.84)(1624.90,27.84)(1624.90,0)
\z(1624.90,0)(1624.90,30.91)(1625.41,30.91)(1625.41,0)
\z(1625.41,0)(1625.41,30.84)(1625.91,30.84)(1625.91,0)
\z(1625.91,0)(1625.91,28.34)(1626.41,28.34)(1626.41,0)
\z(1626.41,0)(1626.41,31.13)(1626.91,31.13)(1626.91,0)
\z(1626.91,0)(1626.91,29.70)(1627.42,29.70)(1627.42,0)
\z(1627.42,0)(1627.42,30.70)(1627.92,30.70)(1627.92,0)
\z(1627.92,0)(1627.92,32.41)(1628.42,32.41)(1628.42,0)
\z(1628.42,0)(1628.42,33.34)(1628.92,33.34)(1628.92,0)
\z(1628.92,0)(1628.92,32.20)(1629.43,32.20)(1629.43,0)
\z(1629.43,0)(1629.43,33.63)(1629.93,33.63)(1629.93,0)
\z(1629.93,0)(1629.93,34.20)(1630.43,34.20)(1630.43,0)
\z(1630.43,0)(1630.43,31.56)(1630.93,31.56)(1630.93,0)
\z(1630.93,0)(1630.93,30.34)(1631.43,30.34)(1631.43,0)
\z(1631.43,0)(1631.43,34.55)(1631.94,34.55)(1631.94,0)
\z(1631.94,0)(1631.94,35.27)(1632.44,35.27)(1632.44,0)
\z(1632.44,0)(1632.44,33.84)(1632.94,33.84)(1632.94,0)
\z(1632.94,0)(1632.94,36.77)(1633.44,36.77)(1633.44,0)
\z(1633.44,0)(1633.44,35.05)(1633.95,35.05)(1633.95,0)
\z(1633.95,0)(1633.95,33.91)(1634.45,33.91)(1634.45,0)
\z(1634.45,0)(1634.45,33.77)(1634.95,33.77)(1634.95,0)
\z(1634.95,0)(1634.95,36.12)(1635.45,36.12)(1635.45,0)
\z(1635.45,0)(1635.45,36.34)(1635.95,36.34)(1635.95,0)
\z(1635.95,0)(1635.95,36.62)(1636.46,36.62)(1636.46,0)
\z(1636.46,0)(1636.46,34.98)(1636.96,34.98)(1636.96,0)
\z(1636.96,0)(1636.96,38.27)(1637.46,38.27)(1637.46,0)
\z(1637.46,0)(1637.46,39.91)(1637.96,39.91)(1637.96,0)
\z(1637.96,0)(1637.96,39.05)(1638.47,39.05)(1638.47,0)
\z(1638.47,0)(1638.47,40.05)(1638.97,40.05)(1638.97,0)
\z(1638.97,0)(1638.97,36.91)(1639.47,36.91)(1639.47,0)
\z(1639.47,0)(1639.47,40.34)(1639.97,40.34)(1639.97,0)
\z(1639.97,0)(1639.97,35.62)(1640.48,35.62)(1640.48,0)
\z(1640.48,0)(1640.48,40.69)(1640.98,40.69)(1640.98,0)
\z(1640.98,0)(1640.98,39.05)(1641.48,39.05)(1641.48,0)
\z(1641.48,0)(1641.48,38.62)(1641.98,38.62)(1641.98,0)
\z(1641.98,0)(1641.98,40.34)(1642.48,40.34)(1642.48,0)
\z(1642.48,0)(1642.48,41.91)(1642.99,41.91)(1642.99,0)
\z(1642.99,0)(1642.99,42.05)(1643.49,42.05)(1643.49,0)
\z(1643.49,0)(1643.49,40.48)(1643.99,40.48)(1643.99,0)
\z(1643.99,0)(1643.99,40.55)(1644.49,40.55)(1644.49,0)
\z(1644.49,0)(1644.49,40.91)(1645.00,40.91)(1645.00,0)
\z(1645.00,0)(1645.00,45.26)(1645.50,45.26)(1645.50,0)
\z(1645.50,0)(1645.50,44.19)(1646.00,44.19)(1646.00,0)
\z(1646.00,0)(1646.00,43.69)(1646.50,43.69)(1646.50,0)
\z(1646.50,0)(1646.50,44.62)(1647.00,44.62)(1647.00,0)
\z(1647.00,0)(1647.00,46.26)(1647.51,46.26)(1647.51,0)
\z(1647.51,0)(1647.51,42.98)(1648.01,42.98)(1648.01,0)
\z(1648.01,0)(1648.01,46.90)(1648.51,46.90)(1648.51,0)
\z(1648.51,0)(1648.51,44.05)(1649.01,44.05)(1649.01,0)
\z(1649.01,0)(1649.01,42.26)(1649.52,42.26)(1649.52,0)
\z(1649.52,0)(1649.52,45.05)(1650.02,45.05)(1650.02,0)
\z(1650.02,0)(1650.02,45.12)(1650.52,45.12)(1650.52,0)
\z(1650.52,0)(1650.52,47.83)(1651.02,47.83)(1651.02,0)
\z(1651.02,0)(1651.02,46.55)(1651.52,46.55)(1651.52,0)
\z(1651.52,0)(1651.52,50.76)(1652.03,50.76)(1652.03,0)
\z(1652.03,0)(1652.03,48.12)(1652.53,48.12)(1652.53,0)
\z(1652.53,0)(1652.53,47.90)(1653.03,47.90)(1653.03,0)
\z(1653.03,0)(1653.03,45.48)(1653.53,45.48)(1653.53,0)
\z(1653.53,0)(1653.53,50.55)(1654.04,50.55)(1654.04,0)
\z(1654.04,0)(1654.04,50.19)(1654.54,50.19)(1654.54,0)
\z(1654.54,0)(1654.54,47.48)(1655.04,47.48)(1655.04,0)
\z(1655.04,0)(1655.04,49.48)(1655.54,49.48)(1655.54,0)
\z(1655.54,0)(1655.54,48.90)(1656.05,48.90)(1656.05,0)
\z(1656.05,0)(1656.05,50.47)(1656.55,50.47)(1656.55,0)
\z(1656.55,0)(1656.55,51.19)(1657.05,51.19)(1657.05,0)
\z(1657.05,0)(1657.05,53.26)(1657.55,53.26)(1657.55,0)
\z(1657.55,0)(1657.55,50.76)(1658.05,50.76)(1658.05,0)
\z(1658.05,0)(1658.05,53.69)(1658.56,53.69)(1658.56,0)
\z(1658.56,0)(1658.56,55.83)(1659.06,55.83)(1659.06,0)
\z(1659.06,0)(1659.06,55.54)(1659.56,55.54)(1659.56,0)
\z(1659.56,0)(1659.56,53.62)(1660.06,53.62)(1660.06,0)
\z(1660.06,0)(1660.06,56.40)(1660.57,56.40)(1660.57,0)
\z(1660.57,0)(1660.57,56.19)(1661.07,56.19)(1661.07,0)
\z(1661.07,0)(1661.07,56.54)(1661.57,56.54)(1661.57,0)
\z(1661.57,0)(1661.57,56.04)(1662.07,56.04)(1662.07,0)
\z(1662.07,0)(1662.07,55.69)(1662.57,55.69)(1662.57,0)
\z(1662.57,0)(1662.57,54.90)(1663.08,54.90)(1663.08,0)
\z(1663.08,0)(1663.08,62.18)(1663.58,62.18)(1663.58,0)
\z(1663.58,0)(1663.58,57.76)(1664.08,57.76)(1664.08,0)
\z(1664.08,0)(1664.08,58.11)(1664.58,58.11)(1664.58,0)
\z(1664.58,0)(1664.58,57.26)(1665.09,57.26)(1665.09,0)
\z(1665.09,0)(1665.09,55.54)(1665.59,55.54)(1665.59,0)
\z(1665.59,0)(1665.59,60.26)(1666.09,60.26)(1666.09,0)
\z(1666.09,0)(1666.09,59.76)(1666.59,59.76)(1666.59,0)
\z(1666.59,0)(1666.59,61.90)(1667.10,61.90)(1667.10,0)
\z(1667.10,0)(1667.10,56.83)(1667.60,56.83)(1667.60,0)
\z(1667.60,0)(1667.60,56.97)(1668.10,56.97)(1668.10,0)
\z(1668.10,0)(1668.10,60.40)(1668.60,60.40)(1668.60,0)
\z(1668.60,0)(1668.60,62.11)(1669.10,62.11)(1669.10,0)
\z(1669.10,0)(1669.10,60.11)(1669.61,60.11)(1669.61,0)
\z(1669.61,0)(1669.61,64.82)(1670.11,64.82)(1670.11,0)
\z(1670.11,0)(1670.11,65.82)(1670.61,65.82)(1670.61,0)
\z(1670.61,0)(1670.61,64.32)(1671.11,64.32)(1671.11,0)
\z(1671.11,0)(1671.11,65.47)(1671.62,65.47)(1671.62,0)
\z(1671.62,0)(1671.62,60.83)(1672.12,60.83)(1672.12,0)
\z(1672.12,0)(1672.12,63.40)(1672.62,63.40)(1672.62,0)
\z(1672.62,0)(1672.62,66.11)(1673.12,66.11)(1673.12,0)
\z(1673.12,0)(1673.12,64.75)(1673.62,64.75)(1673.62,0)
\z(1673.62,0)(1673.62,66.40)(1674.13,66.40)(1674.13,0)
\z(1674.13,0)(1674.13,66.04)(1674.63,66.04)(1674.63,0)
\z(1674.63,0)(1674.63,67.04)(1675.13,67.04)(1675.13,0)
\z(1675.13,0)(1675.13,66.61)(1675.63,66.61)(1675.63,0)
\z(1675.63,0)(1675.63,66.75)(1676.14,66.75)(1676.14,0)
\z(1676.14,0)(1676.14,68.32)(1676.64,68.32)(1676.64,0)
\z(1676.64,0)(1676.64,65.97)(1677.14,65.97)(1677.14,0)
\z(1677.14,0)(1677.14,73.11)(1677.64,73.11)(1677.64,0)
\z(1677.64,0)(1677.64,74.25)(1678.14,74.25)(1678.14,0)
\z(1678.14,0)(1678.14,75.96)(1678.65,75.96)(1678.65,0)
\z(1678.65,0)(1678.65,74.32)(1679.15,74.32)(1679.15,0)
\z(1679.15,0)(1679.15,68.18)(1679.65,68.18)(1679.65,0)
\z(1679.65,0)(1679.65,76.18)(1680.15,76.18)(1680.15,0)
\z(1680.15,0)(1680.15,77.75)(1680.66,77.75)(1680.66,0)
\z(1680.66,0)(1680.66,73.25)(1681.16,73.25)(1681.16,0)
\z(1681.16,0)(1681.16,71.96)(1681.66,71.96)(1681.66,0)
\z(1681.66,0)(1681.66,73.96)(1682.16,73.96)(1682.16,0)
\z(1682.16,0)(1682.16,74.61)(1682.67,74.61)(1682.67,0)
\z(1682.67,0)(1682.67,74.53)(1683.17,74.53)(1683.17,0)
\z(1683.17,0)(1683.17,74.82)(1683.67,74.82)(1683.67,0)
\z(1683.67,0)(1683.67,78.25)(1684.17,78.25)(1684.17,0)
\z(1684.17,0)(1684.17,75.03)(1684.67,75.03)(1684.67,0)
\z(1684.67,0)(1684.67,75.39)(1685.18,75.39)(1685.18,0)
\z(1685.18,0)(1685.18,77.53)(1685.68,77.53)(1685.68,0)
\z(1685.68,0)(1685.68,78.75)(1686.18,78.75)(1686.18,0)
\z(1686.18,0)(1686.18,78.67)(1686.68,78.67)(1686.68,0)
\z(1686.68,0)(1686.68,76.68)(1687.19,76.68)(1687.19,0)
\z(1687.19,0)(1687.19,78.10)(1687.69,78.10)(1687.69,0)
\z(1687.69,0)(1687.69,83.46)(1688.19,83.46)(1688.19,0)
\z(1688.19,0)(1688.19,74.68)(1688.69,74.68)(1688.69,0)
\z(1688.69,0)(1688.69,85.03)(1689.19,85.03)(1689.19,0)
\z(1689.19,0)(1689.19,80.60)(1689.70,80.60)(1689.70,0)
\z(1689.70,0)(1689.70,78.82)(1690.20,78.82)(1690.20,0)
\z(1690.20,0)(1690.20,87.03)(1690.70,87.03)(1690.70,0)
\z(1690.70,0)(1690.70,83.60)(1691.20,83.60)(1691.20,0)
\z(1691.20,0)(1691.20,89.46)(1691.71,89.46)(1691.71,0)
\z(1691.71,0)(1691.71,83.89)(1692.21,83.89)(1692.21,0)
\z(1692.21,0)(1692.21,88.74)(1692.71,88.74)(1692.71,0)
\z(1692.71,0)(1692.71,87.88)(1693.21,87.88)(1693.21,0)
\z(1693.21,0)(1693.21,85.89)(1693.71,85.89)(1693.71,0)
\z(1693.71,0)(1693.71,88.53)(1694.22,88.53)(1694.22,0)
\z(1694.22,0)(1694.22,89.46)(1694.72,89.46)(1694.72,0)
\z(1694.72,0)(1694.72,87.60)(1695.22,87.60)(1695.22,0)
\z(1695.22,0)(1695.22,83.81)(1695.72,83.81)(1695.72,0)
\z(1695.72,0)(1695.72,91.53)(1696.23,91.53)(1696.23,0)
\z(1696.23,0)(1696.23,89.38)(1696.73,89.38)(1696.73,0)
\z(1696.73,0)(1696.73,89.81)(1697.23,89.81)(1697.23,0)
\z(1697.23,0)(1697.23,81.96)(1697.73,81.96)(1697.73,0)
\z(1697.73,0)(1697.73,88.53)(1698.24,88.53)(1698.24,0)
\z(1698.24,0)(1698.24,93.17)(1698.74,93.17)(1698.74,0)
\z(1698.74,0)(1698.74,95.59)(1699.24,95.59)(1699.24,0)
\z(1699.24,0)(1699.24,90.17)(1699.74,90.17)(1699.74,0)
\z(1699.74,0)(1699.74,92.88)(1700.24,92.88)(1700.24,0)
\z(1700.24,0)(1700.24,96.24)(1700.75,96.24)(1700.75,0)
\z(1700.75,0)(1700.75,100.24)(1701.25,100.24)(1701.25,0)
\z(1701.25,0)(1701.25,101.31)(1701.75,101.31)(1701.75,0)
\z(1701.75,0)(1701.75,100.66)(1702.25,100.66)(1702.25,0)
\z(1702.25,0)(1702.25,95.67)(1702.76,95.67)(1702.76,0)
\z(1702.76,0)(1702.76,98.24)(1703.26,98.24)(1703.26,0)
\z(1703.26,0)(1703.26,99.31)(1703.76,99.31)(1703.76,0)
\z(1703.76,0)(1703.76,96.88)(1704.26,96.88)(1704.26,0)
\z(1704.26,0)(1704.26,97.17)(1704.76,97.17)(1704.76,0)
\z(1704.76,0)(1704.76,101.52)(1705.27,101.52)(1705.27,0)
\z(1705.27,0)(1705.27,106.02)(1705.77,106.02)(1705.77,0)
\z(1705.77,0)(1705.77,101.52)(1706.27,101.52)(1706.27,0)
\z(1706.27,0)(1706.27,101.45)(1706.77,101.45)(1706.77,0)
\z(1706.77,0)(1706.77,102.73)(1707.28,102.73)(1707.28,0)
\z(1707.28,0)(1707.28,108.23)(1707.78,108.23)(1707.78,0)
\z(1707.78,0)(1707.78,103.66)(1708.28,103.66)(1708.28,0)
\z(1708.28,0)(1708.28,102.52)(1708.78,102.52)(1708.78,0)
\z(1708.78,0)(1708.78,106.16)(1709.29,106.16)(1709.29,0)
\z(1709.29,0)(1709.29,105.30)(1709.79,105.30)(1709.79,0)
\z(1709.79,0)(1709.79,100.02)(1710.29,100.02)(1710.29,0)
\z(1710.29,0)(1710.29,107.37)(1710.79,107.37)(1710.79,0)
\z(1710.79,0)(1710.79,116.51)(1711.29,116.51)(1711.29,0)
\z(1711.29,0)(1711.29,107.80)(1711.80,107.80)(1711.80,0)
\z(1711.80,0)(1711.80,102.66)(1712.30,102.66)(1712.30,0)
\z(1712.30,0)(1712.30,110.87)(1712.80,110.87)(1712.80,0)
\z(1712.80,0)(1712.80,108.02)(1713.30,108.02)(1713.30,0)
\z(1713.30,0)(1713.30,107.52)(1713.81,107.52)(1713.81,0)
\z(1713.81,0)(1713.81,115.87)(1714.31,115.87)(1714.31,0)
\z(1714.31,0)(1714.31,112.02)(1714.81,112.02)(1714.81,0)
\z(1714.81,0)(1714.81,114.51)(1715.31,114.51)(1715.31,0)
\z(1715.31,0)(1715.31,112.30)(1715.81,112.30)(1715.81,0)
\z(1715.81,0)(1715.81,116.30)(1716.32,116.30)(1716.32,0)
\z(1716.32,0)(1716.32,114.30)(1716.82,114.30)(1716.82,0)
\z(1716.82,0)(1716.82,115.16)(1717.32,115.16)(1717.32,0)
\z(1717.32,0)(1717.32,115.87)(1717.82,115.87)(1717.82,0)
\z(1717.82,0)(1717.82,118.73)(1718.33,118.73)(1718.33,0)
\z(1718.33,0)(1718.33,114.80)(1718.83,114.80)(1718.83,0)
\z(1718.83,0)(1718.83,118.15)(1719.33,118.15)(1719.33,0)
\z(1719.33,0)(1719.33,113.87)(1719.83,113.87)(1719.83,0)
\z(1719.83,0)(1719.83,120.65)(1720.33,120.65)(1720.33,0)
\z(1720.33,0)(1720.33,123.79)(1720.84,123.79)(1720.84,0)
\z(1720.84,0)(1720.84,120.37)(1721.34,120.37)(1721.34,0)
\z(1721.34,0)(1721.34,126.29)(1721.84,126.29)(1721.84,0)
\z(1721.84,0)(1721.84,124.22)(1722.34,124.22)(1722.34,0)
\z(1722.34,0)(1722.34,119.30)(1722.85,119.30)(1722.85,0)
\z(1722.85,0)(1722.85,125.87)(1723.35,125.87)(1723.35,0)
\z(1723.35,0)(1723.35,123.51)(1723.85,123.51)(1723.85,0)
\z(1723.85,0)(1723.85,123.30)(1724.35,123.30)(1724.35,0)
\z(1724.35,0)(1724.35,124.37)(1724.86,124.37)(1724.86,0)
\z(1724.86,0)(1724.86,130.15)(1725.36,130.15)(1725.36,0)
\z(1725.36,0)(1725.36,125.44)(1725.86,125.44)(1725.86,0)
\z(1725.86,0)(1725.86,129.08)(1726.36,129.08)(1726.36,0)
\z(1726.36,0)(1726.36,133.15)(1726.86,133.15)(1726.86,0)
\z(1726.86,0)(1726.86,129.36)(1727.37,129.36)(1727.37,0)
\z(1727.37,0)(1727.37,124.58)(1727.87,124.58)(1727.87,0)
\z(1727.87,0)(1727.87,132.93)(1728.37,132.93)(1728.37,0)
\z(1728.37,0)(1728.37,134.72)(1728.87,134.72)(1728.87,0)
\z(1728.87,0)(1728.87,135.79)(1729.38,135.79)(1729.38,0)
\z(1729.38,0)(1729.38,133.93)(1729.88,133.93)(1729.88,0)
\z(1729.88,0)(1729.88,136.43)(1730.38,136.43)(1730.38,0)
\z(1730.38,0)(1730.38,131.58)(1730.88,131.58)(1730.88,0)
\z(1730.88,0)(1730.88,137.65)(1731.38,137.65)(1731.38,0)
\z(1731.38,0)(1731.38,129.72)(1731.89,129.72)(1731.89,0)
\z(1731.89,0)(1731.89,138.72)(1732.39,138.72)(1732.39,0)
\z(1732.39,0)(1732.39,134.50)(1732.89,134.50)(1732.89,0)
\z(1732.89,0)(1732.89,138.79)(1733.39,138.79)(1733.39,0)
\z(1733.39,0)(1733.39,139.29)(1733.90,139.29)(1733.90,0)
\z(1733.90,0)(1733.90,138.57)(1734.40,138.57)(1734.40,0)
\z(1734.40,0)(1734.40,146.07)(1734.90,146.07)(1734.90,0)
\z(1734.90,0)(1734.90,136.72)(1735.40,136.72)(1735.40,0)
\z(1735.40,0)(1735.40,137.36)(1735.90,137.36)(1735.90,0)
\z(1735.90,0)(1735.90,140.93)(1736.41,140.93)(1736.41,0)
\z(1736.41,0)(1736.41,144.43)(1736.91,144.43)(1736.91,0)
\z(1736.91,0)(1736.91,140.29)(1737.41,140.29)(1737.41,0)
\z(1737.41,0)(1737.41,144.78)(1737.91,144.78)(1737.91,0)
\z(1737.91,0)(1737.91,142.29)(1738.42,142.29)(1738.42,0)
\z(1738.42,0)(1738.42,150.35)(1738.92,150.35)(1738.92,0)
\z(1738.92,0)(1738.92,154.35)(1739.42,154.35)(1739.42,0)
\z(1739.42,0)(1739.42,149.00)(1739.92,149.00)(1739.92,0)
\z(1739.92,0)(1739.92,150.71)(1740.43,150.71)(1740.43,0)
\z(1740.43,0)(1740.43,145.71)(1740.93,145.71)(1740.93,0)
\z(1740.93,0)(1740.93,152.92)(1741.43,152.92)(1741.43,0)
\z(1741.43,0)(1741.43,152.42)(1741.93,152.42)(1741.93,0)
\z(1741.93,0)(1741.93,148.07)(1742.43,148.07)(1742.43,0)
\z(1742.43,0)(1742.43,150.21)(1742.94,150.21)(1742.94,0)
\z(1742.94,0)(1742.94,153.99)(1743.44,153.99)(1743.44,0)
\z(1743.44,0)(1743.44,154.42)(1743.94,154.42)(1743.94,0)
\z(1743.94,0)(1743.94,158.78)(1744.44,158.78)(1744.44,0)
\z(1744.44,0)(1744.44,155.14)(1744.95,155.14)(1744.95,0)
\z(1744.95,0)(1744.95,156.14)(1745.45,156.14)(1745.45,0)
\z(1745.45,0)(1745.45,158.13)(1745.95,158.13)(1745.95,0)
\z(1745.95,0)(1745.95,152.35)(1746.45,152.35)(1746.45,0)
\z(1746.45,0)(1746.45,167.27)(1746.95,167.27)(1746.95,0)
\z(1746.95,0)(1746.95,158.63)(1747.46,158.63)(1747.46,0)
\z(1747.46,0)(1747.46,164.63)(1747.96,164.63)(1747.96,0)
\z(1747.96,0)(1747.96,167.70)(1748.46,167.70)(1748.46,0)
\z(1748.46,0)(1748.46,162.63)(1748.96,162.63)(1748.96,0)
\z(1748.96,0)(1748.96,167.70)(1749.47,167.70)(1749.47,0)
\z(1749.47,0)(1749.47,167.27)(1749.97,167.27)(1749.97,0)
\z(1749.97,0)(1749.97,164.63)(1750.47,164.63)(1750.47,0)
\z(1750.47,0)(1750.47,166.92)(1750.97,166.92)(1750.97,0)
\z(1750.97,0)(1750.97,168.42)(1751.48,168.42)(1751.48,0)
\z(1751.48,0)(1751.48,167.42)(1751.98,167.42)(1751.98,0)
\z(1751.98,0)(1751.98,176.05)(1752.48,176.05)(1752.48,0)
\z(1752.48,0)(1752.48,177.98)(1752.98,177.98)(1752.98,0)
\z(1752.98,0)(1752.98,171.06)(1753.48,171.06)(1753.48,0)
\z(1753.48,0)(1753.48,172.63)(1753.99,172.63)(1753.99,0)
\z(1753.99,0)(1753.99,171.06)(1754.49,171.06)(1754.49,0)
\z(1754.49,0)(1754.49,171.63)(1754.99,171.63)(1754.99,0)
\z(1754.99,0)(1754.99,174.84)(1755.49,174.84)(1755.49,0)
\z(1755.49,0)(1755.49,177.34)(1756.00,177.34)(1756.00,0)
\z(1756.00,0)(1756.00,178.77)(1756.50,178.77)(1756.50,0)
\z(1756.50,0)(1756.50,176.84)(1757.00,176.84)(1757.00,0)
\z(1757.00,0)(1757.00,180.91)(1757.50,180.91)(1757.50,0)
\z(1757.50,0)(1757.50,187.26)(1758.00,187.26)(1758.00,0)
\z(1758.00,0)(1758.00,180.77)(1758.51,180.77)(1758.51,0)
\z(1758.51,0)(1758.51,179.20)(1759.01,179.20)(1759.01,0)
\z(1759.01,0)(1759.01,179.48)(1759.51,179.48)(1759.51,0)
\z(1759.51,0)(1759.51,187.33)(1760.01,187.33)(1760.01,0)
\z(1760.01,0)(1760.01,182.27)(1760.52,182.27)(1760.52,0)
\z(1760.52,0)(1760.52,181.84)(1761.02,181.84)(1761.02,0)
\z(1761.02,0)(1761.02,188.19)(1761.52,188.19)(1761.52,0)
\z(1761.52,0)(1761.52,187.62)(1762.02,187.62)(1762.02,0)
\z(1762.02,0)(1762.02,192.26)(1762.52,192.26)(1762.52,0)
\z(1762.52,0)(1762.52,187.26)(1763.03,187.26)(1763.03,0)
\z(1763.03,0)(1763.03,185.69)(1763.53,185.69)(1763.53,0)
\z(1763.53,0)(1763.53,186.69)(1764.03,186.69)(1764.03,0)
\z(1764.03,0)(1764.03,191.33)(1764.53,191.33)(1764.53,0)
\z(1764.53,0)(1764.53,195.62)(1765.04,195.62)(1765.04,0)
\z(1765.04,0)(1765.04,197.90)(1765.54,197.90)(1765.54,0)
\z(1765.54,0)(1765.54,199.90)(1766.04,199.90)(1766.04,0)
\z(1766.04,0)(1766.04,195.19)(1766.54,195.19)(1766.54,0)
\z(1766.54,0)(1766.54,199.04)(1767.05,199.04)(1767.05,0)
\z(1767.05,0)(1767.05,191.05)(1767.55,191.05)(1767.55,0)
\z(1767.55,0)(1767.55,205.40)(1768.05,205.40)(1768.05,0)
\z(1768.05,0)(1768.05,197.47)(1768.55,197.47)(1768.55,0)
\z(1768.55,0)(1768.55,197.47)(1769.05,197.47)(1769.05,0)
\z(1769.05,0)(1769.05,196.90)(1769.56,196.90)(1769.56,0)
\z(1769.56,0)(1769.56,202.04)(1770.06,202.04)(1770.06,0)
\z(1770.06,0)(1770.06,207.18)(1770.56,207.18)(1770.56,0)
\z(1770.56,0)(1770.56,198.69)(1771.06,198.69)(1771.06,0)
\z(1771.06,0)(1771.06,200.19)(1771.57,200.19)(1771.57,0)
\z(1771.57,0)(1771.57,202.68)(1772.07,202.68)(1772.07,0)
\z(1772.07,0)(1772.07,206.61)(1772.57,206.61)(1772.57,0)
\z(1772.57,0)(1772.57,210.25)(1773.07,210.25)(1773.07,0)
\z(1773.07,0)(1773.07,207.11)(1773.57,207.11)(1773.57,0)
\z(1773.57,0)(1773.57,208.97)(1774.08,208.97)(1774.08,0)
\z(1774.08,0)(1774.08,212.11)(1774.58,212.11)(1774.58,0)
\z(1774.58,0)(1774.58,212.89)(1775.08,212.89)(1775.08,0)
\z(1775.08,0)(1775.08,208.82)(1775.58,208.82)(1775.58,0)
\z(1775.58,0)(1775.58,216.03)(1776.09,216.03)(1776.09,0)
\z(1776.09,0)(1776.09,208.25)(1776.59,208.25)(1776.59,0)
\z(1776.59,0)(1776.59,212.68)(1777.09,212.68)(1777.09,0)
\z(1777.09,0)(1777.09,221.17)(1777.59,221.17)(1777.59,0)
\z(1777.59,0)(1777.59,213.39)(1778.10,213.39)(1778.10,0)
\z(1778.10,0)(1778.10,224.32)(1778.60,224.32)(1778.60,0)
\z(1778.60,0)(1778.60,219.39)(1779.10,219.39)(1779.10,0)
\z(1779.10,0)(1779.10,224.10)(1779.60,224.10)(1779.60,0)
\z(1779.60,0)(1779.60,219.96)(1780.10,219.96)(1780.10,0)
\z(1780.10,0)(1780.10,220.96)(1780.61,220.96)(1780.61,0)
\z(1780.61,0)(1780.61,221.39)(1781.11,221.39)(1781.11,0)
\z(1781.11,0)(1781.11,224.24)(1781.61,224.24)(1781.61,0)
\z(1781.61,0)(1781.61,232.74)(1782.11,232.74)(1782.11,0)
\z(1782.11,0)(1782.11,234.03)(1782.62,234.03)(1782.62,0)
\z(1782.62,0)(1782.62,225.17)(1783.12,225.17)(1783.12,0)
\z(1783.12,0)(1783.12,230.03)(1783.62,230.03)(1783.62,0)
\z(1783.62,0)(1783.62,224.53)(1784.12,224.53)(1784.12,0)
\z(1784.12,0)(1784.12,223.24)(1784.62,223.24)(1784.62,0)
\z(1784.62,0)(1784.62,234.24)(1785.13,234.24)(1785.13,0)
\z(1785.13,0)(1785.13,229.10)(1785.63,229.10)(1785.63,0)
\z(1785.63,0)(1785.63,235.31)(1786.13,235.31)(1786.13,0)
\z(1786.13,0)(1786.13,236.81)(1786.63,236.81)(1786.63,0)
\z(1786.63,0)(1786.63,228.96)(1787.14,228.96)(1787.14,0)
\z(1787.14,0)(1787.14,232.10)(1787.64,232.10)(1787.64,0)
\z(1787.64,0)(1787.64,237.74)(1788.14,237.74)(1788.14,0)
\z(1788.14,0)(1788.14,233.45)(1788.64,233.45)(1788.64,0)
\z(1788.64,0)(1788.64,239.38)(1789.14,239.38)(1789.14,0)
\z(1789.14,0)(1789.14,242.95)(1789.65,242.95)(1789.65,0)
\z(1789.65,0)(1789.65,234.95)(1790.15,234.95)(1790.15,0)
\z(1790.15,0)(1790.15,244.52)(1790.65,244.52)(1790.65,0)
\z(1790.65,0)(1790.65,242.66)(1791.15,242.66)(1791.15,0)
\z(1791.15,0)(1791.15,239.17)(1791.66,239.17)(1791.66,0)
\z(1791.66,0)(1791.66,241.95)(1792.16,241.95)(1792.16,0)
\z(1792.16,0)(1792.16,246.59)(1792.66,246.59)(1792.66,0)
\z(1792.66,0)(1792.66,240.59)(1793.16,240.59)(1793.16,0)
\z(1793.16,0)(1793.16,251.80)(1793.67,251.80)(1793.67,0)
\z(1793.67,0)(1793.67,246.88)(1794.17,246.88)(1794.17,0)
\z(1794.17,0)(1794.17,245.09)(1794.67,245.09)(1794.67,0)
\z(1794.67,0)(1794.67,242.81)(1795.17,242.81)(1795.17,0)
\z(1795.17,0)(1795.17,252.73)(1795.67,252.73)(1795.67,0)
\z(1795.67,0)(1795.67,256.37)(1796.18,256.37)(1796.18,0)
\z(1796.18,0)(1796.18,243.59)(1796.68,243.59)(1796.68,0)
\z(1796.68,0)(1796.68,256.94)(1797.18,256.94)(1797.18,0)
\z(1797.18,0)(1797.18,261.08)(1797.68,261.08)(1797.68,0)
\z(1797.68,0)(1797.68,264.87)(1798.19,264.87)(1798.19,0)
\z(1798.19,0)(1798.19,265.94)(1798.69,265.94)(1798.69,0)
\z(1798.69,0)(1798.69,262.87)(1799.19,262.87)(1799.19,0)
\z(1799.19,0)(1799.19,261.87)(1799.69,261.87)(1799.69,0)
\z(1799.69,0)(1799.69,256.94)(1800.19,256.94)(1800.19,0)
\z(1800.19,0)(1800.19,262.72)(1800.70,262.72)(1800.70,0)
\z(1800.70,0)(1800.70,269.36)(1801.20,269.36)(1801.20,0)
\z(1801.20,0)(1801.20,265.79)(1801.70,265.79)(1801.70,0)
\z(1801.70,0)(1801.70,269.44)(1802.20,269.44)(1802.20,0)
\z(1802.20,0)(1802.20,265.94)(1802.71,265.94)(1802.71,0)
\z(1802.71,0)(1802.71,270.29)(1803.21,270.29)(1803.21,0)
\z(1803.21,0)(1803.21,269.15)(1803.71,269.15)(1803.71,0)
\z(1803.71,0)(1803.71,269.51)(1804.21,269.51)(1804.21,0)
\z(1804.21,0)(1804.21,272.86)(1804.71,272.86)(1804.71,0)
\z(1804.71,0)(1804.71,265.22)(1805.22,265.22)(1805.22,0)
\z(1805.22,0)(1805.22,268.15)(1805.72,268.15)(1805.72,0)
\z(1805.72,0)(1805.72,270.44)(1806.22,270.44)(1806.22,0)
\z(1806.22,0)(1806.22,273.29)(1806.72,273.29)(1806.72,0)
\z(1806.72,0)(1806.72,275.86)(1807.23,275.86)(1807.23,0)
\z(1807.23,0)(1807.23,277.29)(1807.73,277.29)(1807.73,0)
\z(1807.73,0)(1807.73,275.00)(1808.23,275.00)(1808.23,0)
\z(1808.23,0)(1808.23,280.14)(1808.73,280.14)(1808.73,0)
\z(1808.73,0)(1808.73,284.14)(1809.24,284.14)(1809.24,0)
\z(1809.24,0)(1809.24,279.65)(1809.74,279.65)(1809.74,0)
\z(1809.74,0)(1809.74,282.64)(1810.24,282.64)(1810.24,0)
\z(1810.24,0)(1810.24,276.79)(1810.74,276.79)(1810.74,0)
\z(1810.74,0)(1810.74,289.21)(1811.24,289.21)(1811.24,0)
\z(1811.24,0)(1811.24,289.43)(1811.75,289.43)(1811.75,0)
\z(1811.75,0)(1811.75,286.07)(1812.25,286.07)(1812.25,0)
\z(1812.25,0)(1812.25,293.35)(1812.75,293.35)(1812.75,0)
\z(1812.75,0)(1812.75,290.85)(1813.25,290.85)(1813.25,0)
\z(1813.25,0)(1813.25,291.85)(1813.76,291.85)(1813.76,0)
\z(1813.76,0)(1813.76,293.21)(1814.26,293.21)(1814.26,0)
\z(1814.26,0)(1814.26,300.85)(1814.76,300.85)(1814.76,0)
\z(1814.76,0)(1814.76,294.85)(1815.26,294.85)(1815.26,0)
\z(1815.26,0)(1815.26,295.21)(1815.76,295.21)(1815.76,0)
\z(1815.76,0)(1815.76,296.42)(1816.27,296.42)(1816.27,0)
\z(1816.27,0)(1816.27,305.35)(1816.77,305.35)(1816.77,0)
\z(1816.77,0)(1816.77,300.49)(1817.27,300.49)(1817.27,0)
\z(1817.27,0)(1817.27,296.85)(1817.77,296.85)(1817.77,0)
\z(1817.77,0)(1817.77,302.35)(1818.28,302.35)(1818.28,0)
\z(1818.28,0)(1818.28,310.20)(1818.78,310.20)(1818.78,0)
\z(1818.78,0)(1818.78,306.42)(1819.28,306.42)(1819.28,0)
\z(1819.28,0)(1819.28,304.49)(1819.78,304.49)(1819.78,0)
\z(1819.78,0)(1819.78,315.84)(1820.29,315.84)(1820.29,0)
\z(1820.29,0)(1820.29,303.70)(1820.79,303.70)(1820.79,0)
\z(1820.79,0)(1820.79,300.71)(1821.29,300.71)(1821.29,0)
\z(1821.29,0)(1821.29,298.56)(1821.79,298.56)(1821.79,0)
\z(1821.79,0)(1821.79,312.91)(1822.29,312.91)(1822.29,0)
\z(1822.29,0)(1822.29,304.85)(1822.80,304.85)(1822.80,0)
\z(1822.80,0)(1822.80,307.06)(1823.30,307.06)(1823.30,0)
\z(1823.30,0)(1823.30,309.63)(1823.80,309.63)(1823.80,0)
\z(1823.80,0)(1823.80,312.70)(1824.30,312.70)(1824.30,0)
\z(1824.30,0)(1824.30,314.13)(1824.81,314.13)(1824.81,0)
\z(1824.81,0)(1824.81,320.12)(1825.31,320.12)(1825.31,0)
\z(1825.31,0)(1825.31,318.48)(1825.81,318.48)(1825.81,0)
\z(1825.81,0)(1825.81,318.48)(1826.31,318.48)(1826.31,0)
\z(1826.31,0)(1826.31,316.77)(1826.81,316.77)(1826.81,0)
\z(1826.81,0)(1826.81,321.55)(1827.32,321.55)(1827.32,0)
\z(1827.32,0)(1827.32,321.77)(1827.82,321.77)(1827.82,0)
\z(1827.82,0)(1827.82,326.12)(1828.32,326.12)(1828.32,0)
\z(1828.32,0)(1828.32,326.05)(1828.82,326.05)(1828.82,0)
\z(1828.82,0)(1828.82,322.91)(1829.33,322.91)(1829.33,0)
\z(1829.33,0)(1829.33,332.62)(1829.83,332.62)(1829.83,0)
\z(1829.83,0)(1829.83,330.90)(1830.33,330.90)(1830.33,0)
\z(1830.33,0)(1830.33,333.55)(1830.83,333.55)(1830.83,0)
\z(1830.83,0)(1830.83,331.33)(1831.33,331.33)(1831.33,0)
\z(1831.33,0)(1831.33,330.33)(1831.84,330.33)(1831.84,0)
\z(1831.84,0)(1831.84,334.83)(1832.34,334.83)(1832.34,0)
\z(1832.34,0)(1832.34,338.76)(1832.84,338.76)(1832.84,0)
\z(1832.84,0)(1832.84,328.26)(1833.34,328.26)(1833.34,0)
\z(1833.34,0)(1833.34,340.90)(1833.85,340.90)(1833.85,0)
\z(1833.85,0)(1833.85,327.12)(1834.35,327.12)(1834.35,0)
\z(1834.35,0)(1834.35,336.69)(1834.85,336.69)(1834.85,0)
\z(1834.85,0)(1834.85,334.76)(1835.35,334.76)(1835.35,0)
\z(1835.35,0)(1835.35,346.75)(1835.86,346.75)(1835.86,0)
\z(1835.86,0)(1835.86,333.05)(1836.36,333.05)(1836.36,0)
\z(1836.36,0)(1836.36,351.89)(1836.86,351.89)(1836.86,0)
\z(1836.86,0)(1836.86,338.76)(1837.36,338.76)(1837.36,0)
\z(1837.36,0)(1837.36,339.40)(1837.86,339.40)(1837.86,0)
\z(1837.86,0)(1837.86,355.11)(1838.37,355.11)(1838.37,0)
\z(1838.37,0)(1838.37,345.75)(1838.87,345.75)(1838.87,0)
\z(1838.87,0)(1838.87,349.47)(1839.37,349.47)(1839.37,0)
\z(1839.37,0)(1839.37,348.61)(1839.87,348.61)(1839.87,0)
\z(1839.87,0)(1839.87,342.33)(1840.38,342.33)(1840.38,0)
\z(1840.38,0)(1840.38,349.32)(1840.88,349.32)(1840.88,0)
\z(1840.88,0)(1840.88,337.97)(1841.38,337.97)(1841.38,0)
\z(1841.38,0)(1841.38,358.61)(1841.88,358.61)(1841.88,0)
\z(1841.88,0)(1841.88,351.18)(1842.38,351.18)(1842.38,0)
\z(1842.38,0)(1842.38,351.04)(1842.89,351.04)(1842.89,0)
\z(1842.89,0)(1842.89,357.03)(1843.39,357.03)(1843.39,0)
\z(1843.39,0)(1843.39,345.68)(1843.89,345.68)(1843.89,0)
\z(1843.89,0)(1843.89,354.46)(1844.39,354.46)(1844.39,0)
\z(1844.39,0)(1844.39,356.25)(1844.90,356.25)(1844.90,0)
\z(1844.90,0)(1844.90,361.18)(1845.40,361.18)(1845.40,0)
\z(1845.40,0)(1845.40,362.46)(1845.90,362.46)(1845.90,0)
\z(1845.90,0)(1845.90,363.03)(1846.40,363.03)(1846.40,0)
\z(1846.40,0)(1846.40,369.74)(1846.90,369.74)(1846.90,0)
\z(1846.90,0)(1846.90,356.96)(1847.41,356.96)(1847.41,0)
\z(1847.41,0)(1847.41,362.39)(1847.91,362.39)(1847.91,0)
\z(1847.91,0)(1847.91,373.46)(1848.41,373.46)(1848.41,0)
\z(1848.41,0)(1848.41,368.96)(1848.91,368.96)(1848.91,0)
\z(1848.91,0)(1848.91,366.74)(1849.42,366.74)(1849.42,0)
\z(1849.42,0)(1849.42,372.67)(1849.92,372.67)(1849.92,0)
\z(1849.92,0)(1849.92,377.10)(1850.42,377.10)(1850.42,0)
\z(1850.42,0)(1850.42,377.17)(1850.92,377.17)(1850.92,0)
\z(1850.92,0)(1850.92,377.31)(1851.43,377.31)(1851.43,0)
\z(1851.43,0)(1851.43,374.38)(1851.93,374.38)(1851.93,0)
\z(1851.93,0)(1851.93,378.31)(1852.43,378.31)(1852.43,0)
\z(1852.43,0)(1852.43,385.38)(1852.93,385.38)(1852.93,0)
\z(1852.93,0)(1852.93,373.24)(1853.43,373.24)(1853.43,0)
\z(1853.43,0)(1853.43,376.45)(1853.94,376.45)(1853.94,0)
\z(1853.94,0)(1853.94,377.10)(1854.44,377.10)(1854.44,0)
\z(1854.44,0)(1854.44,381.09)(1854.94,381.09)(1854.94,0)
\z(1854.94,0)(1854.94,381.59)(1855.44,381.59)(1855.44,0)
\z(1855.44,0)(1855.44,393.30)(1855.95,393.30)(1855.95,0)
\z(1855.95,0)(1855.95,380.95)(1856.45,380.95)(1856.45,0)
\z(1856.45,0)(1856.45,379.31)(1856.95,379.31)(1856.95,0)
\z(1856.95,0)(1856.95,397.73)(1857.45,397.73)(1857.45,0)
\z(1857.45,0)(1857.45,388.52)(1857.95,388.52)(1857.95,0)
\z(1857.95,0)(1857.95,384.02)(1858.46,384.02)(1858.46,0)
\z(1858.46,0)(1858.46,387.95)(1858.96,387.95)(1858.96,0)
\z(1858.96,0)(1858.96,391.16)(1859.46,391.16)(1859.46,0)
\z(1859.46,0)(1859.46,401.44)(1859.96,401.44)(1859.96,0)
\z(1859.96,0)(1859.96,389.09)(1860.47,389.09)(1860.47,0)
\z(1860.47,0)(1860.47,393.73)(1860.97,393.73)(1860.97,0)
\z(1860.97,0)(1860.97,394.94)(1861.47,394.94)(1861.47,0)
\z(1861.47,0)(1861.47,396.73)(1861.97,396.73)(1861.97,0)
\z(1861.97,0)(1861.97,398.59)(1862.48,398.59)(1862.48,0)
\z(1862.48,0)(1862.48,396.87)(1862.98,396.87)(1862.98,0)
\z(1862.98,0)(1862.98,389.88)(1863.48,389.88)(1863.48,0)
\z(1863.48,0)(1863.48,404.37)(1863.98,404.37)(1863.98,0)
\z(1863.98,0)(1863.98,402.15)(1864.48,402.15)(1864.48,0)
\z(1864.48,0)(1864.48,398.01)(1864.99,398.01)(1864.99,0)
\z(1864.99,0)(1864.99,400.08)(1865.49,400.08)(1865.49,0)
\z(1865.49,0)(1865.49,408.15)(1865.99,408.15)(1865.99,0)
\z(1865.99,0)(1865.99,415.43)(1866.49,415.43)(1866.49,0)
\z(1866.49,0)(1866.49,408.15)(1867.00,408.15)(1867.00,0)
\z(1867.00,0)(1867.00,409.72)(1867.50,409.72)(1867.50,0)
\z(1867.50,0)(1867.50,407.65)(1868.00,407.65)(1868.00,0)
\z(1868.00,0)(1868.00,415.93)(1868.50,415.93)(1868.50,0)
\z(1868.50,0)(1868.50,411.65)(1869.00,411.65)(1869.00,0)
\z(1869.00,0)(1869.00,411.29)(1869.51,411.29)(1869.51,0)
\z(1869.51,0)(1869.51,406.37)(1870.01,406.37)(1870.01,0)
\z(1870.01,0)(1870.01,408.37)(1870.51,408.37)(1870.51,0)
\z(1870.51,0)(1870.51,412.79)(1871.01,412.79)(1871.01,0)
\z(1871.01,0)(1871.01,415.86)(1871.52,415.86)(1871.52,0)
\z(1871.52,0)(1871.52,415.15)(1872.02,415.15)(1872.02,0)
\z(1872.02,0)(1872.02,428.07)(1872.52,428.07)(1872.52,0)
\z(1872.52,0)(1872.52,425.93)(1873.02,425.93)(1873.02,0)
\z(1873.02,0)(1873.02,428.57)(1873.52,428.57)(1873.52,0)
\z(1873.52,0)(1873.52,427.50)(1874.03,427.50)(1874.03,0)
\z(1874.03,0)(1874.03,427.00)(1874.53,427.00)(1874.53,0)
\z(1874.53,0)(1874.53,427.86)(1875.03,427.86)(1875.03,0)
\z(1875.03,0)(1875.03,430.93)(1875.53,430.93)(1875.53,0)
\z(1875.53,0)(1875.53,430.85)(1876.04,430.85)(1876.04,0)
\z(1876.04,0)(1876.04,430.43)(1876.54,430.43)(1876.54,0)
\z(1876.54,0)(1876.54,438.64)(1877.04,438.64)(1877.04,0)
\z(1877.04,0)(1877.04,425.93)(1877.54,425.93)(1877.54,0)
\z(1877.54,0)(1877.54,438.85)(1878.05,438.85)(1878.05,0)
\z(1878.05,0)(1878.05,423.64)(1878.55,423.64)(1878.55,0)
\z(1878.55,0)(1878.55,437.42)(1879.05,437.42)(1879.05,0)
\z(1879.05,0)(1879.05,428.78)(1879.55,428.78)(1879.55,0)
\z(1879.55,0)(1879.55,439.71)(1880.05,439.71)(1880.05,0)
\z(1880.05,0)(1880.05,432.71)(1880.56,432.71)(1880.56,0)
\z(1880.56,0)(1880.56,442.42)(1881.06,442.42)(1881.06,0)
\z(1881.06,0)(1881.06,440.35)(1881.56,440.35)(1881.56,0)
\z(1881.56,0)(1881.56,444.42)(1882.06,444.42)(1882.06,0)
\z(1882.06,0)(1882.06,440.92)(1882.57,440.92)(1882.57,0)
\z(1882.57,0)(1882.57,442.56)(1883.07,442.56)(1883.07,0)
\z(1883.07,0)(1883.07,446.06)(1883.57,446.06)(1883.57,0)
\z(1883.57,0)(1883.57,440.78)(1884.07,440.78)(1884.07,0)
\z(1884.07,0)(1884.07,445.63)(1884.57,445.63)(1884.57,0)
\z(1884.57,0)(1884.57,444.06)(1885.08,444.06)(1885.08,0)
\z(1885.08,0)(1885.08,447.70)(1885.58,447.70)(1885.58,0)
\z(1885.58,0)(1885.58,453.06)(1886.08,453.06)(1886.08,0)
\z(1886.08,0)(1886.08,451.84)(1886.58,451.84)(1886.58,0)
\z(1886.58,0)(1886.58,446.28)(1887.09,446.28)(1887.09,0)
\z(1887.09,0)(1887.09,457.70)(1887.59,457.70)(1887.59,0)
\z(1887.59,0)(1887.59,452.63)(1888.09,452.63)(1888.09,0)
\z(1888.09,0)(1888.09,443.42)(1888.59,443.42)(1888.59,0)
\z(1888.59,0)(1888.59,454.63)(1889.10,454.63)(1889.10,0)
\z(1889.10,0)(1889.10,459.27)(1889.60,459.27)(1889.60,0)
\z(1889.60,0)(1889.60,455.70)(1890.10,455.70)(1890.10,0)
\z(1890.10,0)(1890.10,452.34)(1890.60,452.34)(1890.60,0)
\z(1890.60,0)(1890.60,462.84)(1891.10,462.84)(1891.10,0)
\z(1891.10,0)(1891.10,460.98)(1891.61,460.98)(1891.61,0)
\z(1891.61,0)(1891.61,461.27)(1892.11,461.27)(1892.11,0)
\z(1892.11,0)(1892.11,450.06)(1892.61,450.06)(1892.61,0)
\z(1892.61,0)(1892.61,457.91)(1893.11,457.91)(1893.11,0)
\z(1893.11,0)(1893.11,472.33)(1893.62,472.33)(1893.62,0)
\z(1893.62,0)(1893.62,455.49)(1894.12,455.49)(1894.12,0)
\z(1894.12,0)(1894.12,455.98)(1894.62,455.98)(1894.62,0)
\z(1894.62,0)(1894.62,467.19)(1895.12,467.19)(1895.12,0)
\z(1895.12,0)(1895.12,459.27)(1895.62,459.27)(1895.62,0)
\z(1895.62,0)(1895.62,460.84)(1896.13,460.84)(1896.13,0)
\z(1896.13,0)(1896.13,456.27)(1896.63,456.27)(1896.63,0)
\z(1896.63,0)(1896.63,465.05)(1897.13,465.05)(1897.13,0)
\z(1897.13,0)(1897.13,464.48)(1897.63,464.48)(1897.63,0)
\z(1897.63,0)(1897.63,464.41)(1898.14,464.41)(1898.14,0)
\z(1898.14,0)(1898.14,469.05)(1898.64,469.05)(1898.64,0)
\z(1898.64,0)(1898.64,463.55)(1899.14,463.55)(1899.14,0)
\z(1899.14,0)(1899.14,480.83)(1899.64,480.83)(1899.64,0)
\z(1899.64,0)(1899.64,467.26)(1900.14,467.26)(1900.14,0)
\z(1900.14,0)(1900.14,474.12)(1900.65,474.12)(1900.65,0)
\z(1900.65,0)(1900.65,459.13)(1901.15,459.13)(1901.15,0)
\z(1901.15,0)(1901.15,466.84)(1901.65,466.84)(1901.65,0)
\z(1901.65,0)(1901.65,465.62)(1902.15,465.62)(1902.15,0)
\z(1902.15,0)(1902.15,467.41)(1902.66,467.41)(1902.66,0)
\z(1902.66,0)(1902.66,477.76)(1903.16,477.76)(1903.16,0)
\z(1903.16,0)(1903.16,473.62)(1903.66,473.62)(1903.66,0)
\z(1903.66,0)(1903.66,473.05)(1904.16,473.05)(1904.16,0)
\z(1904.16,0)(1904.16,471.33)(1904.67,471.33)(1904.67,0)
\z(1904.67,0)(1904.67,479.33)(1905.17,479.33)(1905.17,0)
\z(1905.17,0)(1905.17,472.90)(1905.67,472.90)(1905.67,0)
\z(1905.67,0)(1905.67,483.83)(1906.17,483.83)(1906.17,0)
\z(1906.17,0)(1906.17,492.11)(1906.67,492.11)(1906.67,0)
\z(1906.67,0)(1906.67,471.26)(1907.18,471.26)(1907.18,0)
\z(1907.18,0)(1907.18,478.83)(1907.68,478.83)(1907.68,0)
\z(1907.68,0)(1907.68,483.33)(1908.18,483.33)(1908.18,0)
\z(1908.18,0)(1908.18,475.48)(1908.68,475.48)(1908.68,0)
\z(1908.68,0)(1908.68,480.26)(1909.19,480.26)(1909.19,0)
\z(1909.19,0)(1909.19,477.69)(1909.69,477.69)(1909.69,0)
\z(1909.69,0)(1909.69,471.83)(1910.19,471.83)(1910.19,0)
\z(1910.19,0)(1910.19,473.69)(1910.69,473.69)(1910.69,0)
\z(1910.69,0)(1910.69,479.12)(1911.19,479.12)(1911.19,0)
\z(1911.19,0)(1911.19,473.55)(1911.70,473.55)(1911.70,0)
\z(1911.70,0)(1911.70,490.18)(1912.20,490.18)(1912.20,0)
\z(1912.20,0)(1912.20,489.54)(1912.70,489.54)(1912.70,0)
\z(1912.70,0)(1912.70,490.40)(1913.20,490.40)(1913.20,0)
\z(1913.20,0)(1913.20,491.90)(1913.71,491.90)(1913.71,0)
\z(1913.71,0)(1913.71,495.25)(1914.21,495.25)(1914.21,0)
\z(1914.21,0)(1914.21,484.83)(1914.71,484.83)(1914.71,0)
\z(1914.71,0)(1914.71,490.18)(1915.21,490.18)(1915.21,0)
\z(1915.21,0)(1915.21,495.82)(1915.71,495.82)(1915.71,0)
\z(1915.71,0)(1915.71,490.11)(1916.22,490.11)(1916.22,0)
\z(1916.22,0)(1916.22,493.68)(1916.72,493.68)(1916.72,0)
\z(1916.72,0)(1916.72,488.04)(1917.22,488.04)(1917.22,0)
\z(1917.22,0)(1917.22,492.11)(1917.72,492.11)(1917.72,0)
\z(1917.72,0)(1917.72,487.11)(1918.23,487.11)(1918.23,0)
\z(1918.23,0)(1918.23,492.68)(1918.73,492.68)(1918.73,0)
\z(1918.73,0)(1918.73,483.61)(1919.23,483.61)(1919.23,0)
\z(1919.23,0)(1919.23,496.75)(1919.73,496.75)(1919.73,0)
\z(1919.73,0)(1919.73,489.47)(1920.24,489.47)(1920.24,0)
\z(1920.24,0)(1920.24,487.90)(1920.74,487.90)(1920.74,0)
\z(1920.74,0)(1920.74,492.61)(1921.24,492.61)(1921.24,0)
\z(1921.24,0)(1921.24,491.47)(1921.74,491.47)(1921.74,0)
\z(1921.74,0)(1921.74,492.97)(1922.24,492.97)(1922.24,0)
\z(1922.24,0)(1922.24,493.39)(1922.75,493.39)(1922.75,0)
\z(1922.75,0)(1922.75,476.97)(1923.25,476.97)(1923.25,0)
\z(1923.25,0)(1923.25,500.32)(1923.75,500.32)(1923.75,0)
\z(1923.75,0)(1923.75,482.26)(1924.25,482.26)(1924.25,0)
\z(1924.25,0)(1924.25,495.11)(1924.76,495.11)(1924.76,0)
\z(1924.76,0)(1924.76,489.25)(1925.26,489.25)(1925.26,0)
\z(1925.26,0)(1925.26,483.26)(1925.76,483.26)(1925.76,0)
\z(1925.76,0)(1925.76,492.32)(1926.26,492.32)(1926.26,0)
\z(1926.26,0)(1926.26,490.82)(1926.76,490.82)(1926.76,0)
\z(1926.76,0)(1926.76,468.19)(1927.27,468.19)(1927.27,0)
\z(1927.27,0)(1927.27,500.25)(1927.77,500.25)(1927.77,0)
\z(1927.77,0)(1927.77,483.83)(1928.27,483.83)(1928.27,0)
\z(1928.27,0)(1928.27,488.97)(1928.77,488.97)(1928.77,0)
\z(1928.77,0)(1928.77,484.40)(1929.28,484.40)(1929.28,0)
\z(1929.28,0)(1929.28,493.97)(1929.78,493.97)(1929.78,0)
\z(1929.78,0)(1929.78,489.47)(1930.28,489.47)(1930.28,0)
\z(1930.28,0)(1930.28,488.61)(1930.78,488.61)(1930.78,0)
\z(1930.78,0)(1930.78,474.55)(1931.29,474.55)(1931.29,0)
\z(1931.29,0)(1931.29,493.82)(1931.79,493.82)(1931.79,0)
\z(1931.79,0)(1931.79,492.68)(1932.29,492.68)(1932.29,0)
\z(1932.29,0)(1932.29,488.75)(1932.79,488.75)(1932.79,0)
\z(1932.79,0)(1932.79,483.47)(1933.29,483.47)(1933.29,0)
\z(1933.29,0)(1933.29,491.18)(1933.80,491.18)(1933.80,0)
\z(1933.80,0)(1933.80,487.54)(1934.30,487.54)(1934.30,0)
\z(1934.30,0)(1934.30,480.54)(1934.80,480.54)(1934.80,0)
\z(1934.80,0)(1934.80,489.40)(1935.30,489.40)(1935.30,0)
\z(1935.30,0)(1935.30,488.75)(1935.81,488.75)(1935.81,0)
\z(1935.81,0)(1935.81,494.61)(1936.31,494.61)(1936.31,0)
\z(1936.31,0)(1936.31,485.68)(1936.81,485.68)(1936.81,0)
\z(1936.81,0)(1936.81,477.47)(1937.31,477.47)(1937.31,0)
\z(1937.31,0)(1937.31,485.04)(1937.81,485.04)(1937.81,0)
\z(1937.81,0)(1937.81,478.26)(1938.32,478.26)(1938.32,0)
\z(1938.32,0)(1938.32,471.91)(1938.82,471.91)(1938.82,0)
\z(1938.82,0)(1938.82,482.04)(1939.32,482.04)(1939.32,0)
\z(1939.32,0)(1939.32,472.12)(1939.82,472.12)(1939.82,0)
\z(1939.82,0)(1939.82,478.54)(1940.33,478.54)(1940.33,0)
\z(1940.33,0)(1940.33,486.97)(1940.83,486.97)(1940.83,0)
\z(1940.83,0)(1940.83,476.83)(1941.33,476.83)(1941.33,0)
\z(1941.33,0)(1941.33,485.83)(1941.83,485.83)(1941.83,0)
\z(1941.83,0)(1941.83,481.76)(1942.33,481.76)(1942.33,0)
\z(1942.33,0)(1942.33,487.40)(1942.84,487.40)(1942.84,0)
\z(1942.84,0)(1942.84,471.76)(1943.34,471.76)(1943.34,0)
\z(1943.34,0)(1943.34,466.91)(1943.84,466.91)(1943.84,0)
\z(1943.84,0)(1943.84,480.69)(1944.34,480.69)(1944.34,0)
\z(1944.34,0)(1944.34,478.26)(1944.85,478.26)(1944.85,0)
\z(1944.85,0)(1944.85,472.48)(1945.35,472.48)(1945.35,0)
\z(1945.35,0)(1945.35,460.48)(1945.85,460.48)(1945.85,0)
\z(1945.85,0)(1945.85,465.91)(1946.35,465.91)(1946.35,0)
\z(1946.35,0)(1946.35,469.12)(1946.86,469.12)(1946.86,0)
\z(1946.86,0)(1946.86,472.05)(1947.36,472.05)(1947.36,0)
\z(1947.36,0)(1947.36,475.12)(1947.86,475.12)(1947.86,0)
\z(1947.86,0)(1947.86,470.41)(1948.36,470.41)(1948.36,0)
\z(1948.36,0)(1948.36,462.62)(1948.86,462.62)(1948.86,0)
\z(1948.86,0)(1948.86,466.62)(1949.37,466.62)(1949.37,0)
\z(1949.37,0)(1949.37,462.41)(1949.87,462.41)(1949.87,0)
\z(1949.87,0)(1949.87,456.98)(1950.37,456.98)(1950.37,0)
\z(1950.37,0)(1950.37,462.77)(1950.87,462.77)(1950.87,0)
\z(1950.87,0)(1950.87,453.27)(1951.38,453.27)(1951.38,0)
\z(1951.38,0)(1951.38,470.62)(1951.88,470.62)(1951.88,0)
\z(1951.88,0)(1951.88,457.98)(1952.38,457.98)(1952.38,0)
\z(1952.38,0)(1952.38,461.05)(1952.88,461.05)(1952.88,0)
\z(1952.88,0)(1952.88,457.34)(1953.38,457.34)(1953.38,0)
\z(1953.38,0)(1953.38,466.41)(1953.89,466.41)(1953.89,0)
\z(1953.89,0)(1953.89,467.19)(1954.39,467.19)(1954.39,0)
\z(1954.39,0)(1954.39,451.84)(1954.89,451.84)(1954.89,0)
\z(1954.89,0)(1954.89,452.42)(1955.39,452.42)(1955.39,0)
\z(1955.39,0)(1955.39,449.92)(1955.90,449.92)(1955.90,0)
\z(1955.90,0)(1955.90,454.63)(1956.40,454.63)(1956.40,0)
\z(1956.40,0)(1956.40,448.85)(1956.90,448.85)(1956.90,0)
\z(1956.90,0)(1956.90,444.85)(1957.40,444.85)(1957.40,0)
\z(1957.40,0)(1957.40,452.56)(1957.90,452.56)(1957.90,0)
\z(1957.90,0)(1957.90,454.27)(1958.41,454.27)(1958.41,0)
\z(1958.41,0)(1958.41,460.05)(1958.91,460.05)(1958.91,0)
\z(1958.91,0)(1958.91,455.70)(1959.41,455.70)(1959.41,0)
\z(1959.41,0)(1959.41,451.84)(1959.91,451.84)(1959.91,0)
\z(1959.91,0)(1959.91,458.27)(1960.42,458.27)(1960.42,0)
\z(1960.42,0)(1960.42,447.49)(1960.92,447.49)(1960.92,0)
\z(1960.92,0)(1960.92,439.78)(1961.42,439.78)(1961.42,0)
\z(1961.42,0)(1961.42,450.84)(1961.92,450.84)(1961.92,0)
\z(1961.92,0)(1961.92,438.78)(1962.43,438.78)(1962.43,0)
\z(1962.43,0)(1962.43,448.06)(1962.93,448.06)(1962.93,0)
\z(1962.93,0)(1962.93,451.13)(1963.43,451.13)(1963.43,0)
\z(1963.43,0)(1963.43,431.28)(1963.93,431.28)(1963.93,0)
\z(1963.93,0)(1963.93,436.92)(1964.43,436.92)(1964.43,0)
\z(1964.43,0)(1964.43,442.21)(1964.94,442.21)(1964.94,0)
\z(1964.94,0)(1964.94,433.14)(1965.44,433.14)(1965.44,0)
\z(1965.44,0)(1965.44,432.35)(1965.94,432.35)(1965.94,0)
\z(1965.94,0)(1965.94,445.78)(1966.44,445.78)(1966.44,0)
\z(1966.44,0)(1966.44,445.78)(1966.95,445.78)(1966.95,0)
\z(1966.95,0)(1966.95,439.42)(1967.45,439.42)(1967.45,0)
\z(1967.45,0)(1967.45,436.99)(1967.95,436.99)(1967.95,0)
\z(1967.95,0)(1967.95,434.92)(1968.45,434.92)(1968.45,0)
\z(1968.45,0)(1968.45,418.15)(1968.95,418.15)(1968.95,0)
\z(1968.95,0)(1968.95,439.06)(1969.46,439.06)(1969.46,0)
\z(1969.46,0)(1969.46,425.79)(1969.96,425.79)(1969.96,0)
\z(1969.96,0)(1969.96,430.14)(1970.46,430.14)(1970.46,0)
\z(1970.46,0)(1970.46,427.57)(1970.96,427.57)(1970.96,0)
\z(1970.96,0)(1970.96,426.14)(1971.47,426.14)(1971.47,0)
\z(1971.47,0)(1971.47,435.00)(1971.97,435.00)(1971.97,0)
\z(1971.97,0)(1971.97,414.79)(1972.47,414.79)(1972.47,0)
\z(1972.47,0)(1972.47,434.57)(1972.97,434.57)(1972.97,0)
\z(1972.97,0)(1972.97,428.57)(1973.48,428.57)(1973.48,0)
\z(1973.48,0)(1973.48,414.36)(1973.98,414.36)(1973.98,0)
\z(1973.98,0)(1973.98,417.79)(1974.48,417.79)(1974.48,0)
\z(1974.48,0)(1974.48,426.93)(1974.98,426.93)(1974.98,0)
\z(1974.98,0)(1974.98,412.08)(1975.48,412.08)(1975.48,0)
\z(1975.48,0)(1975.48,418.36)(1975.99,418.36)(1975.99,0)
\z(1975.99,0)(1975.99,409.08)(1976.49,409.08)(1976.49,0)
\z(1976.49,0)(1976.49,411.86)(1976.99,411.86)(1976.99,0)
\z(1976.99,0)(1976.99,411.08)(1977.49,411.08)(1977.49,0)
\z(1977.49,0)(1977.49,411.58)(1978.00,411.58)(1978.00,0)
\z(1978.00,0)(1978.00,408.51)(1978.50,408.51)(1978.50,0)
\z(1978.50,0)(1978.50,409.58)(1979.00,409.58)(1979.00,0)
\z(1979.00,0)(1979.00,421.65)(1979.50,421.65)(1979.50,0)
\z(1979.50,0)(1979.50,414.22)(1980,414.22)(1980,0)
\z(1980,0)(1980,411.94)(1980.51,411.94)(1980.51,0)
\z(1980.51,0)(1980.51,401.66)(1981.01,401.66)(1981.01,0)
\z(1981.01,0)(1981.01,397.09)(1981.51,397.09)(1981.51,0)
\z(1981.51,0)(1981.51,416.43)(1982.01,416.43)(1982.01,0)
\z(1982.01,0)(1982.01,409.08)(1982.52,409.08)(1982.52,0)
\z(1982.52,0)(1982.52,399.08)(1983.02,399.08)(1983.02,0)
\z(1983.02,0)(1983.02,412.94)(1983.52,412.94)(1983.52,0)
\z(1983.52,0)(1983.52,405.87)(1984.02,405.87)(1984.02,0)
\z(1984.02,0)(1984.02,402.44)(1984.52,402.44)(1984.52,0)
\z(1984.52,0)(1984.52,392.37)(1985.03,392.37)(1985.03,0)
\z(1985.03,0)(1985.03,390.02)(1985.53,390.02)(1985.53,0)
\z(1985.53,0)(1985.53,407.51)(1986.03,407.51)(1986.03,0)
\z(1986.03,0)(1986.03,388.66)(1986.53,388.66)(1986.53,0)
\z(1986.53,0)(1986.53,393.44)(1987.04,393.44)(1987.04,0)
\z(1987.04,0)(1987.04,389.80)(1987.54,389.80)(1987.54,0)
\z(1987.54,0)(1987.54,395.23)(1988.04,395.23)(1988.04,0)
\z(1988.04,0)(1988.04,385.16)(1988.54,385.16)(1988.54,0)
\z(1988.54,0)(1988.54,393.80)(1989.05,393.80)(1989.05,0)
\z(1989.05,0)(1989.05,388.88)(1989.55,388.88)(1989.55,0)
\z(1989.55,0)(1989.55,390.45)(1990.05,390.45)(1990.05,0)
\z(1990.05,0)(1990.05,390.59)(1990.55,390.59)(1990.55,0)
\z(1990.55,0)(1990.55,391.87)(1991.05,391.87)(1991.05,0)
\z(1991.05,0)(1991.05,380.09)(1991.56,380.09)(1991.56,0)
\z(1991.56,0)(1991.56,376.95)(1992.06,376.95)(1992.06,0)
\z(1992.06,0)(1992.06,384.31)(1992.56,384.31)(1992.56,0)
\z(1992.56,0)(1992.56,377.60)(1993.06,377.60)(1993.06,0)
\z(1993.06,0)(1993.06,381.45)(1993.57,381.45)(1993.57,0)
\z(1993.57,0)(1993.57,372.31)(1994.07,372.31)(1994.07,0)
\z(1994.07,0)(1994.07,379.17)(1994.57,379.17)(1994.57,0)
\z(1994.57,0)(1994.57,376.52)(1995.07,376.52)(1995.07,0)
\z(1995.07,0)(1995.07,374.74)(1995.57,374.74)(1995.57,0)
\z(1995.57,0)(1995.57,372.96)(1996.08,372.96)(1996.08,0)
\z(1996.08,0)(1996.08,371.88)(1996.58,371.88)(1996.58,0)
\z(1996.58,0)(1996.58,373.67)(1997.08,373.67)(1997.08,0)
\z(1997.08,0)(1997.08,367.60)(1997.58,367.60)(1997.58,0)
\z(1997.58,0)(1997.58,362.10)(1998.09,362.10)(1998.09,0)
\z(1998.09,0)(1998.09,372.67)(1998.59,372.67)(1998.59,0)
\z(1998.59,0)(1998.59,367.96)(1999.09,367.96)(1999.09,0)
\z(1999.09,0)(1999.09,355.04)(1999.59,355.04)(1999.59,0)
\z(1999.59,0)(1999.59,367.74)(2000.10,367.74)(2000.10,0)
\z(2000.10,0)(2000.10,359.60)(2000.60,359.60)(2000.60,0)
\z(2000.60,0)(2000.60,348.18)(2001.10,348.18)(2001.10,0)
\z(2001.10,0)(2001.10,363.82)(2001.60,363.82)(2001.60,0)
\z(2001.60,0)(2001.60,362.03)(2002.10,362.03)(2002.10,0)
\z(2002.10,0)(2002.10,357.53)(2002.61,357.53)(2002.61,0)
\z(2002.61,0)(2002.61,351.89)(2003.11,351.89)(2003.11,0)
\z(2003.11,0)(2003.11,356.68)(2003.61,356.68)(2003.61,0)
\z(2003.61,0)(2003.61,353.11)(2004.11,353.11)(2004.11,0)
\z(2004.11,0)(2004.11,362.89)(2004.62,362.89)(2004.62,0)
\z(2004.62,0)(2004.62,357.32)(2005.12,357.32)(2005.12,0)
\z(2005.12,0)(2005.12,361.39)(2005.62,361.39)(2005.62,0)
\z(2005.62,0)(2005.62,356.61)(2006.12,356.61)(2006.12,0)
\z(2006.12,0)(2006.12,355.25)(2006.62,355.25)(2006.62,0)
\z(2006.62,0)(2006.62,348.54)(2007.13,348.54)(2007.13,0)
\z(2007.13,0)(2007.13,337.97)(2007.63,337.97)(2007.63,0)
\z(2007.63,0)(2007.63,345.54)(2008.13,345.54)(2008.13,0)
\z(2008.13,0)(2008.13,340.54)(2008.63,340.54)(2008.63,0)
\z(2008.63,0)(2008.63,349.75)(2009.14,349.75)(2009.14,0)
\z(2009.14,0)(2009.14,340.47)(2009.64,340.47)(2009.64,0)
\z(2009.64,0)(2009.64,348.75)(2010.14,348.75)(2010.14,0)
\z(2010.14,0)(2010.14,344.61)(2010.64,344.61)(2010.64,0)
\z(2010.64,0)(2010.64,339.47)(2011.14,339.47)(2011.14,0)
\z(2011.14,0)(2011.14,341.97)(2011.65,341.97)(2011.65,0)
\z(2011.65,0)(2011.65,331.05)(2012.15,331.05)(2012.15,0)
\z(2012.15,0)(2012.15,335.26)(2012.65,335.26)(2012.65,0)
\z(2012.65,0)(2012.65,333.19)(2013.15,333.19)(2013.15,0)
\z(2013.15,0)(2013.15,333.97)(2013.66,333.97)(2013.66,0)
\z(2013.66,0)(2013.66,329.91)(2014.16,329.91)(2014.16,0)
\z(2014.16,0)(2014.16,333.76)(2014.66,333.76)(2014.66,0)
\z(2014.66,0)(2014.66,343.90)(2015.16,343.90)(2015.16,0)
\z(2015.16,0)(2015.16,316.48)(2015.67,316.48)(2015.67,0)
\z(2015.67,0)(2015.67,334.62)(2016.17,334.62)(2016.17,0)
\z(2016.17,0)(2016.17,324.34)(2016.67,324.34)(2016.67,0)
\z(2016.67,0)(2016.67,319.84)(2017.17,319.84)(2017.17,0)
\z(2017.17,0)(2017.17,326.05)(2017.67,326.05)(2017.67,0)
\z(2017.67,0)(2017.67,323.55)(2018.18,323.55)(2018.18,0)
\z(2018.18,0)(2018.18,324.69)(2018.68,324.69)(2018.68,0)
\z(2018.68,0)(2018.68,325.69)(2019.18,325.69)(2019.18,0)
\z(2019.18,0)(2019.18,316.34)(2019.68,316.34)(2019.68,0)
\z(2019.68,0)(2019.68,317.13)(2020.19,317.13)(2020.19,0)
\z(2020.19,0)(2020.19,318.98)(2020.69,318.98)(2020.69,0)
\z(2020.69,0)(2020.69,318.63)(2021.19,318.63)(2021.19,0)
\z(2021.19,0)(2021.19,309.77)(2021.69,309.77)(2021.69,0)
\z(2021.69,0)(2021.69,308.27)(2022.19,308.27)(2022.19,0)
\z(2022.19,0)(2022.19,313.63)(2022.70,313.63)(2022.70,0)
\z(2022.70,0)(2022.70,312.41)(2023.20,312.41)(2023.20,0)
\z(2023.20,0)(2023.20,316.34)(2023.70,316.34)(2023.70,0)
\z(2023.70,0)(2023.70,310.27)(2024.20,310.27)(2024.20,0)
\z(2024.20,0)(2024.20,302.35)(2024.71,302.35)(2024.71,0)
\z(2024.71,0)(2024.71,308.34)(2025.21,308.34)(2025.21,0)
\z(2025.21,0)(2025.21,309.70)(2025.71,309.70)(2025.71,0)
\z(2025.71,0)(2025.71,306.27)(2026.21,306.27)(2026.21,0)
\z(2026.21,0)(2026.21,304.28)(2026.71,304.28)(2026.71,0)
\z(2026.71,0)(2026.71,306.92)(2027.22,306.92)(2027.22,0)
\z(2027.22,0)(2027.22,299.85)(2027.72,299.85)(2027.72,0)
\z(2027.72,0)(2027.72,303.70)(2028.22,303.70)(2028.22,0)
\z(2028.22,0)(2028.22,309.99)(2028.72,309.99)(2028.72,0)
\z(2028.72,0)(2028.72,296.35)(2029.23,296.35)(2029.23,0)
\z(2029.23,0)(2029.23,292.78)(2029.73,292.78)(2029.73,0)
\z(2029.73,0)(2029.73,298.49)(2030.23,298.49)(2030.23,0)
\z(2030.23,0)(2030.23,304.63)(2030.73,304.63)(2030.73,0)
\z(2030.73,0)(2030.73,295.14)(2031.24,295.14)(2031.24,0)
\z(2031.24,0)(2031.24,299.92)(2031.74,299.92)(2031.74,0)
\z(2031.74,0)(2031.74,296.78)(2032.24,296.78)(2032.24,0)
\z(2032.24,0)(2032.24,289.00)(2032.74,289.00)(2032.74,0)
\z(2032.74,0)(2032.74,290.43)(2033.24,290.43)(2033.24,0)
\z(2033.24,0)(2033.24,286.64)(2033.75,286.64)(2033.75,0)
\z(2033.75,0)(2033.75,291.28)(2034.25,291.28)(2034.25,0)
\z(2034.25,0)(2034.25,288.64)(2034.75,288.64)(2034.75,0)
\z(2034.75,0)(2034.75,284.86)(2035.25,284.86)(2035.25,0)
\z(2035.25,0)(2035.25,280.93)(2035.76,280.93)(2035.76,0)
\z(2035.76,0)(2035.76,281.14)(2036.26,281.14)(2036.26,0)
\z(2036.26,0)(2036.26,284.36)(2036.76,284.36)(2036.76,0)
\z(2036.76,0)(2036.76,288.14)(2037.26,288.14)(2037.26,0)
\z(2037.26,0)(2037.26,286.71)(2037.76,286.71)(2037.76,0)
\z(2037.76,0)(2037.76,283.07)(2038.27,283.07)(2038.27,0)
\z(2038.27,0)(2038.27,284.79)(2038.77,284.79)(2038.77,0)
\z(2038.77,0)(2038.77,286.78)(2039.27,286.78)(2039.27,0)
\z(2039.27,0)(2039.27,280.93)(2039.77,280.93)(2039.77,0)
\z(2039.77,0)(2039.77,283.00)(2040.28,283.00)(2040.28,0)
\z(2040.28,0)(2040.28,279.50)(2040.78,279.50)(2040.78,0)
\z(2040.78,0)(2040.78,279.72)(2041.28,279.72)(2041.28,0)
\z(2041.28,0)(2041.28,272.36)(2041.78,272.36)(2041.78,0)
\z(2041.78,0)(2041.78,276.58)(2042.29,276.58)(2042.29,0)
\z(2042.29,0)(2042.29,267.79)(2042.79,267.79)(2042.79,0)
\z(2042.79,0)(2042.79,266.29)(2043.29,266.29)(2043.29,0)
\z(2043.29,0)(2043.29,262.65)(2043.79,262.65)(2043.79,0)
\z(2043.79,0)(2043.79,265.65)(2044.29,265.65)(2044.29,0)
\z(2044.29,0)(2044.29,266.51)(2044.80,266.51)(2044.80,0)
\z(2044.80,0)(2044.80,262.15)(2045.30,262.15)(2045.30,0)
\z(2045.30,0)(2045.30,263.30)(2045.80,263.30)(2045.80,0)
\z(2045.80,0)(2045.80,260.73)(2046.30,260.73)(2046.30,0)
\z(2046.30,0)(2046.30,258.37)(2046.81,258.37)(2046.81,0)
\z(2046.81,0)(2046.81,270.94)(2047.31,270.94)(2047.31,0)
\z(2047.31,0)(2047.31,248.23)(2047.81,248.23)(2047.81,0)
\z(2047.81,0)(2047.81,259.94)(2048.31,259.94)(2048.31,0)
\z(2048.31,0)(2048.31,258.80)(2048.81,258.80)(2048.81,0)
\z(2048.81,0)(2048.81,258.58)(2049.32,258.58)(2049.32,0)
\z(2049.32,0)(2049.32,252.59)(2049.82,252.59)(2049.82,0)
\z(2049.82,0)(2049.82,248.38)(2050.32,248.38)(2050.32,0)
\z(2050.32,0)(2050.32,257.01)(2050.82,257.01)(2050.82,0)
\z(2050.82,0)(2050.82,250.95)(2051.33,250.95)(2051.33,0)
\z(2051.33,0)(2051.33,249.73)(2051.83,249.73)(2051.83,0)
\z(2051.83,0)(2051.83,254.44)(2052.33,254.44)(2052.33,0)
\z(2052.33,0)(2052.33,247.30)(2052.83,247.30)(2052.83,0)
\z(2052.83,0)(2052.83,245.45)(2053.33,245.45)(2053.33,0)
\z(2053.33,0)(2053.33,243.88)(2053.84,243.88)(2053.84,0)
\z(2053.84,0)(2053.84,240.52)(2054.34,240.52)(2054.34,0)
\z(2054.34,0)(2054.34,249.45)(2054.84,249.45)(2054.84,0)
\z(2054.84,0)(2054.84,253.23)(2055.34,253.23)(2055.34,0)
\z(2055.34,0)(2055.34,243.88)(2055.85,243.88)(2055.85,0)
\z(2055.85,0)(2055.85,236.02)(2056.35,236.02)(2056.35,0)
\z(2056.35,0)(2056.35,247.88)(2056.85,247.88)(2056.85,0)
\z(2056.85,0)(2056.85,232.95)(2057.35,232.95)(2057.35,0)
\z(2057.35,0)(2057.35,245.73)(2057.86,245.73)(2057.86,0)
\z(2057.86,0)(2057.86,234.88)(2058.36,234.88)(2058.36,0)
\z(2058.36,0)(2058.36,237.17)(2058.86,237.17)(2058.86,0)
\z(2058.86,0)(2058.86,245.31)(2059.36,245.31)(2059.36,0)
\z(2059.36,0)(2059.36,227.53)(2059.86,227.53)(2059.86,0)
\z(2059.86,0)(2059.86,237.95)(2060.37,237.95)(2060.37,0)
\z(2060.37,0)(2060.37,227.10)(2060.87,227.10)(2060.87,0)
\z(2060.87,0)(2060.87,231.46)(2061.37,231.46)(2061.37,0)
\z(2061.37,0)(2061.37,232.67)(2061.87,232.67)(2061.87,0)
\z(2061.87,0)(2061.87,233.24)(2062.38,233.24)(2062.38,0)
\z(2062.38,0)(2062.38,229.67)(2062.88,229.67)(2062.88,0)
\z(2062.88,0)(2062.88,232.60)(2063.38,232.60)(2063.38,0)
\z(2063.38,0)(2063.38,225.10)(2063.88,225.10)(2063.88,0)
\z(2063.88,0)(2063.88,222.96)(2064.38,222.96)(2064.38,0)
\z(2064.38,0)(2064.38,218.46)(2064.89,218.46)(2064.89,0)
\z(2064.89,0)(2064.89,229.67)(2065.39,229.67)(2065.39,0)
\z(2065.39,0)(2065.39,223.96)(2065.89,223.96)(2065.89,0)
\z(2065.89,0)(2065.89,215.53)(2066.39,215.53)(2066.39,0)
\z(2066.39,0)(2066.39,222.46)(2066.90,222.46)(2066.90,0)
\z(2066.90,0)(2066.90,220.17)(2067.40,220.17)(2067.40,0)
\z(2067.40,0)(2067.40,224.60)(2067.90,224.60)(2067.90,0)
\z(2067.90,0)(2067.90,227.39)(2068.40,227.39)(2068.40,0)
\z(2068.40,0)(2068.40,218.39)(2068.90,218.39)(2068.90,0)
\z(2068.90,0)(2068.90,225.46)(2069.41,225.46)(2069.41,0)
\z(2069.41,0)(2069.41,212.54)(2069.91,212.54)(2069.91,0)
\z(2069.91,0)(2069.91,212.32)(2070.41,212.32)(2070.41,0)
\z(2070.41,0)(2070.41,213.25)(2070.91,213.25)(2070.91,0)
\z(2070.91,0)(2070.91,210.82)(2071.42,210.82)(2071.42,0)
\z(2071.42,0)(2071.42,209.18)(2071.92,209.18)(2071.92,0)
\z(2071.92,0)(2071.92,208.32)(2072.42,208.32)(2072.42,0)
\z(2072.42,0)(2072.42,210.75)(2072.92,210.75)(2072.92,0)
\z(2072.92,0)(2072.92,210.39)(2073.43,210.39)(2073.43,0)
\z(2073.43,0)(2073.43,209.39)(2073.93,209.39)(2073.93,0)
\z(2073.93,0)(2073.93,204.97)(2074.43,204.97)(2074.43,0)
\z(2074.43,0)(2074.43,207.40)(2074.93,207.40)(2074.93,0)
\z(2074.93,0)(2074.93,210.54)(2075.43,210.54)(2075.43,0)
\z(2075.43,0)(2075.43,204.40)(2075.94,204.40)(2075.94,0)
\z(2075.94,0)(2075.94,201.47)(2076.44,201.47)(2076.44,0)
\z(2076.44,0)(2076.44,203.47)(2076.94,203.47)(2076.94,0)
\z(2076.94,0)(2076.94,204.83)(2077.44,204.83)(2077.44,0)
\z(2077.44,0)(2077.44,200.68)(2077.95,200.68)(2077.95,0)
\z(2077.95,0)(2077.95,193.12)(2078.45,193.12)(2078.45,0)
\z(2078.45,0)(2078.45,202.47)(2078.95,202.47)(2078.95,0)
\z(2078.95,0)(2078.95,192.05)(2079.45,192.05)(2079.45,0)
\z(2079.45,0)(2079.45,195.12)(2079.95,195.12)(2079.95,0)
\z(2079.95,0)(2079.95,196.04)(2080.46,196.04)(2080.46,0)
\z(2080.46,0)(2080.46,189.12)(2080.96,189.12)(2080.96,0)
\z(2080.96,0)(2080.96,196.26)(2081.46,196.26)(2081.46,0)
\z(2081.46,0)(2081.46,197.12)(2081.96,197.12)(2081.96,0)
\z(2081.96,0)(2081.96,193.40)(2082.47,193.40)(2082.47,0)
\z(2082.47,0)(2082.47,194.62)(2082.97,194.62)(2082.97,0)
\z(2082.97,0)(2082.97,186.76)(2083.47,186.76)(2083.47,0)
\z(2083.47,0)(2083.47,190.48)(2083.97,190.48)(2083.97,0)
\z(2083.97,0)(2083.97,184.48)(2084.48,184.48)(2084.48,0)
\z(2084.48,0)(2084.48,188.41)(2084.98,188.41)(2084.98,0)
\z(2084.98,0)(2084.98,183.91)(2085.48,183.91)(2085.48,0)
\z(2085.48,0)(2085.48,187.48)(2085.98,187.48)(2085.98,0)
\z(2085.98,0)(2085.98,185.91)(2086.48,185.91)(2086.48,0)
\z(2086.48,0)(2086.48,181.19)(2086.99,181.19)(2086.99,0)
\z(2086.99,0)(2086.99,186.26)(2087.49,186.26)(2087.49,0)
\z(2087.49,0)(2087.49,187.62)(2087.99,187.62)(2087.99,0)
\z(2087.99,0)(2087.99,180.91)(2088.49,180.91)(2088.49,0)
\z(2088.49,0)(2088.49,175.77)(2089.00,175.77)(2089.00,0)
\z(2089.00,0)(2089.00,185.48)(2089.50,185.48)(2089.50,0)
\z(2089.50,0)(2089.50,183.19)(2090,183.19)(2090,0)
\z(2090,0)(2090,181.19)(2090.50,181.19)(2090.50,0)
\z(2090.50,0)(2090.50,175.70)(2091.00,175.70)(2091.00,0)
\z(2091.00,0)(2091.00,172.27)(2091.51,172.27)(2091.51,0)
\z(2091.51,0)(2091.51,183.62)(2092.01,183.62)(2092.01,0)
\z(2092.01,0)(2092.01,180.27)(2092.51,180.27)(2092.51,0)
\z(2092.51,0)(2092.51,169.06)(2093.01,169.06)(2093.01,0)
\z(2093.01,0)(2093.01,175.98)(2093.52,175.98)(2093.52,0)
\z(2093.52,0)(2093.52,170.77)(2094.02,170.77)(2094.02,0)
\z(2094.02,0)(2094.02,169.41)(2094.52,169.41)(2094.52,0)
\z(2094.52,0)(2094.52,169.13)(2095.02,169.13)(2095.02,0)
\z(2095.02,0)(2095.02,169.77)(2095.52,169.77)(2095.52,0)
\z(2095.52,0)(2095.52,169.77)(2096.03,169.77)(2096.03,0)
\z(2096.03,0)(2096.03,162.99)(2096.53,162.99)(2096.53,0)
\z(2096.53,0)(2096.53,160.35)(2097.03,160.35)(2097.03,0)
\z(2097.03,0)(2097.03,164.77)(2097.53,164.77)(2097.53,0)
\z(2097.53,0)(2097.53,162.99)(2098.04,162.99)(2098.04,0)
\z(2098.04,0)(2098.04,167.77)(2098.54,167.77)(2098.54,0)
\z(2098.54,0)(2098.54,162.70)(2099.04,162.70)(2099.04,0)
\z(2099.04,0)(2099.04,160.49)(2099.54,160.49)(2099.54,0)
\z(2099.54,0)(2099.54,158.21)(2100.05,158.21)(2100.05,0)
\z(2100.05,0)(2100.05,157.49)(2100.55,157.49)(2100.55,0)
\z(2100.55,0)(2100.55,159.49)(2101.05,159.49)(2101.05,0)
\z(2101.05,0)(2101.05,158.56)(2101.55,158.56)(2101.55,0)
\z(2101.55,0)(2101.55,157.35)(2102.05,157.35)(2102.05,0)
\z(2102.05,0)(2102.05,162.92)(2102.56,162.92)(2102.56,0)
\z(2102.56,0)(2102.56,156.71)(2103.06,156.71)(2103.06,0)
\z(2103.06,0)(2103.06,155.78)(2103.56,155.78)(2103.56,0)
\z(2103.56,0)(2103.56,157.49)(2104.06,157.49)(2104.06,0)
\z(2104.06,0)(2104.06,153.49)(2104.57,153.49)(2104.57,0)
\z(2104.57,0)(2104.57,152.14)(2105.07,152.14)(2105.07,0)
\z(2105.07,0)(2105.07,152.64)(2105.57,152.64)(2105.57,0)
\z(2105.57,0)(2105.57,154.57)(2106.07,154.57)(2106.07,0)
\z(2106.07,0)(2106.07,150.64)(2106.57,150.64)(2106.57,0)
\z(2106.57,0)(2106.57,143.86)(2107.08,143.86)(2107.08,0)
\z(2107.08,0)(2107.08,144.93)(2107.58,144.93)(2107.58,0)
\z(2107.58,0)(2107.58,150.92)(2108.08,150.92)(2108.08,0)
\z(2108.08,0)(2108.08,148.57)(2108.58,148.57)(2108.58,0)
\z(2108.58,0)(2108.58,149.00)(2109.09,149.00)(2109.09,0)
\z(2109.09,0)(2109.09,146.28)(2109.59,146.28)(2109.59,0)
\z(2109.59,0)(2109.59,147.28)(2110.09,147.28)(2110.09,0)
\z(2110.09,0)(2110.09,146.78)(2110.59,146.78)(2110.59,0)
\z(2110.59,0)(2110.59,143.36)(2111.10,143.36)(2111.10,0)
\z(2111.10,0)(2111.10,143.86)(2111.60,143.86)(2111.60,0)
\z(2111.60,0)(2111.60,138.43)(2112.10,138.43)(2112.10,0)
\z(2112.10,0)(2112.10,140.57)(2112.60,140.57)(2112.60,0)
\z(2112.60,0)(2112.60,141.50)(2113.10,141.50)(2113.10,0)
\z(2113.10,0)(2113.10,139.07)(2113.61,139.07)(2113.61,0)
\z(2113.61,0)(2113.61,139.79)(2114.11,139.79)(2114.11,0)
\z(2114.11,0)(2114.11,138.07)(2114.61,138.07)(2114.61,0)
\z(2114.61,0)(2114.61,131.51)(2115.11,131.51)(2115.11,0)
\z(2115.11,0)(2115.11,135.72)(2115.62,135.72)(2115.62,0)
\z(2115.62,0)(2115.62,138.36)(2116.12,138.36)(2116.12,0)
\z(2116.12,0)(2116.12,132.15)(2116.62,132.15)(2116.62,0)
\z(2116.62,0)(2116.62,136.65)(2117.12,136.65)(2117.12,0)
\z(2117.12,0)(2117.12,136.86)(2117.62,136.86)(2117.62,0)
\z(2117.62,0)(2117.62,128.79)(2118.13,128.79)(2118.13,0)
\z(2118.13,0)(2118.13,132.93)(2118.63,132.93)(2118.63,0)
\z(2118.63,0)(2118.63,131.15)(2119.13,131.15)(2119.13,0)
\z(2119.13,0)(2119.13,133.08)(2119.63,133.08)(2119.63,0)
\z(2119.63,0)(2119.63,136.07)(2120.14,136.07)(2120.14,0)
\z(2120.14,0)(2120.14,133.08)(2120.64,133.08)(2120.64,0)
\z(2120.64,0)(2120.64,130.22)(2121.14,130.22)(2121.14,0)
\z(2121.14,0)(2121.14,131.01)(2121.64,131.01)(2121.64,0)
\z(2121.64,0)(2121.64,124.44)(2122.14,124.44)(2122.14,0)
\z(2122.14,0)(2122.14,128.15)(2122.65,128.15)(2122.65,0)
\z(2122.65,0)(2122.65,126.65)(2123.15,126.65)(2123.15,0)
\z(2123.15,0)(2123.15,124.51)(2123.65,124.51)(2123.65,0)
\z(2123.65,0)(2123.65,123.37)(2124.15,123.37)(2124.15,0)
\z(2124.15,0)(2124.15,119.94)(2124.66,119.94)(2124.66,0)
\z(2124.66,0)(2124.66,120.08)(2125.16,120.08)(2125.16,0)
\z(2125.16,0)(2125.16,117.73)(2125.66,117.73)(2125.66,0)
\z(2125.66,0)(2125.66,117.58)(2126.16,117.58)(2126.16,0)
\z(2126.16,0)(2126.16,119.44)(2126.67,119.44)(2126.67,0)
\z(2126.67,0)(2126.67,120.65)(2127.17,120.65)(2127.17,0)
\z(2127.17,0)(2127.17,120.23)(2127.67,120.23)(2127.67,0)
\z(2127.67,0)(2127.67,117.51)(2128.17,117.51)(2128.17,0)
\z(2128.17,0)(2128.17,121.08)(2128.67,121.08)(2128.67,0)
\z(2128.67,0)(2128.67,118.30)(2129.18,118.30)(2129.18,0)
\z(2129.18,0)(2129.18,110.80)(2129.68,110.80)(2129.68,0)
\z(2129.68,0)(2129.68,113.44)(2130.18,113.44)(2130.18,0)
\z(2130.18,0)(2130.18,113.80)(2130.68,113.80)(2130.68,0)
\z(2130.68,0)(2130.68,112.09)(2131.19,112.09)(2131.19,0)
\z(2131.19,0)(2131.19,122.01)(2131.69,122.01)(2131.69,0)
\z(2131.69,0)(2131.69,114.94)(2132.19,114.94)(2132.19,0)
\z(2132.19,0)(2132.19,105.95)(2132.69,105.95)(2132.69,0)
\z(2132.69,0)(2132.69,106.09)(2133.19,106.09)(2133.19,0)
\z(2133.19,0)(2133.19,110.02)(2133.70,110.02)(2133.70,0)
\z(2133.70,0)(2133.70,111.02)(2134.20,111.02)(2134.20,0)
\z(2134.20,0)(2134.20,110.02)(2134.70,110.02)(2134.70,0)
\z(2134.70,0)(2134.70,105.66)(2135.20,105.66)(2135.20,0)
\z(2135.20,0)(2135.20,109.87)(2135.71,109.87)(2135.71,0)
\z(2135.71,0)(2135.71,109.16)(2136.21,109.16)(2136.21,0)
\z(2136.21,0)(2136.21,103.88)(2136.71,103.88)(2136.71,0)
\z(2136.71,0)(2136.71,104.09)(2137.21,104.09)(2137.21,0)
\z(2137.21,0)(2137.21,111.09)(2137.71,111.09)(2137.71,0)
\z(2137.71,0)(2137.71,108.45)(2138.22,108.45)(2138.22,0)
\z(2138.22,0)(2138.22,110.80)(2138.72,110.80)(2138.72,0)
\z(2138.72,0)(2138.72,105.45)(2139.22,105.45)(2139.22,0)
\z(2139.22,0)(2139.22,102.02)(2139.72,102.02)(2139.72,0)
\z(2139.72,0)(2139.72,101.73)(2140.23,101.73)(2140.23,0)
\z(2140.23,0)(2140.23,103.38)(2140.73,103.38)(2140.73,0)
\z(2140.73,0)(2140.73,100.81)(2141.23,100.81)(2141.23,0)
\z(2141.23,0)(2141.23,101.52)(2141.73,101.52)(2141.73,0)
\z(2141.73,0)(2141.73,98.02)(2142.24,98.02)(2142.24,0)
\z(2142.24,0)(2142.24,101.02)(2142.74,101.02)(2142.74,0)
\z(2142.74,0)(2142.74,101.59)(2143.24,101.59)(2143.24,0)
\z(2143.24,0)(2143.24,97.52)(2143.74,97.52)(2143.74,0)
\z(2143.74,0)(2143.74,98.66)(2144.24,98.66)(2144.24,0)
\z(2144.24,0)(2144.24,97.67)(2144.75,97.67)(2144.75,0)
\z(2144.75,0)(2144.75,95.24)(2145.25,95.24)(2145.25,0)
\z(2145.25,0)(2145.25,97.24)(2145.75,97.24)(2145.75,0)
\z(2145.75,0)(2145.75,99.74)(2146.25,99.74)(2146.25,0)
\z(2146.25,0)(2146.25,93.81)(2146.76,93.81)(2146.76,0)
\z(2146.76,0)(2146.76,95.59)(2147.26,95.59)(2147.26,0)
\z(2147.26,0)(2147.26,97.17)(2147.76,97.17)(2147.76,0)
\z(2147.76,0)(2147.76,93.45)(2148.26,93.45)(2148.26,0)
\z(2148.26,0)(2148.26,93.10)(2148.76,93.10)(2148.76,0)
\z(2148.76,0)(2148.76,92.74)(2149.27,92.74)(2149.27,0)
\z(2149.27,0)(2149.27,89.95)(2149.77,89.95)(2149.77,0)
\z(2149.77,0)(2149.77,92.10)(2150.27,92.10)(2150.27,0)
\z(2150.27,0)(2150.27,90.53)(2150.77,90.53)(2150.77,0)
\z(2150.77,0)(2150.77,88.03)(2151.28,88.03)(2151.28,0)
\z(2151.28,0)(2151.28,84.81)(2151.78,84.81)(2151.78,0)
\z(2151.78,0)(2151.78,88.53)(2152.28,88.53)(2152.28,0)
\z(2152.28,0)(2152.28,88.74)(2152.78,88.74)(2152.78,0)
\z(2152.78,0)(2152.78,86.81)(2153.29,86.81)(2153.29,0)
\z(2153.29,0)(2153.29,87.31)(2153.79,87.31)(2153.79,0)
\z(2153.79,0)(2153.79,83.46)(2154.29,83.46)(2154.29,0)
\z(2154.29,0)(2154.29,82.03)(2154.79,82.03)(2154.79,0)
\z(2154.79,0)(2154.79,80.53)(2155.29,80.53)(2155.29,0)
\z(2155.29,0)(2155.29,84.74)(2155.80,84.74)(2155.80,0)
\z(2155.80,0)(2155.80,83.81)(2156.30,83.81)(2156.30,0)
\z(2156.30,0)(2156.30,82.24)(2156.80,82.24)(2156.80,0)
\z(2156.80,0)(2156.80,82.60)(2157.30,82.60)(2157.30,0)
\z(2157.30,0)(2157.30,81.60)(2157.81,81.60)(2157.81,0)
\z(2157.81,0)(2157.81,80.46)(2158.31,80.46)(2158.31,0)
\z(2158.31,0)(2158.31,82.60)(2158.81,82.60)(2158.81,0)
\z(2158.81,0)(2158.81,84.10)(2159.31,84.10)(2159.31,0)
\z(2159.31,0)(2159.31,77.89)(2159.81,77.89)(2159.81,0)
\z(2159.81,0)(2159.81,80.25)(2160.32,80.25)(2160.32,0)
\z(2160.32,0)(2160.32,73.96)(2160.82,73.96)(2160.82,0)
\z(2160.82,0)(2160.82,77.18)(2161.32,77.18)(2161.32,0)
\z(2161.32,0)(2161.32,77.39)(2161.82,77.39)(2161.82,0)
\z(2161.82,0)(2161.82,76.82)(2162.33,76.82)(2162.33,0)
\z(2162.33,0)(2162.33,79.89)(2162.83,79.89)(2162.83,0)
\z(2162.83,0)(2162.83,75.68)(2163.33,75.68)(2163.33,0)
\z(2163.33,0)(2163.33,83.89)(2163.83,83.89)(2163.83,0)
\z(2163.83,0)(2163.83,75.96)(2164.33,75.96)(2164.33,0)
\z(2164.33,0)(2164.33,73.25)(2164.84,73.25)(2164.84,0)
\z(2164.84,0)(2164.84,71.96)(2165.34,71.96)(2165.34,0)
\z(2165.34,0)(2165.34,73.03)(2165.84,73.03)(2165.84,0)
\z(2165.84,0)(2165.84,78.46)(2166.34,78.46)(2166.34,0)
\z(2166.34,0)(2166.34,74.61)(2166.85,74.61)(2166.85,0)
\z(2166.85,0)(2166.85,73.68)(2167.35,73.68)(2167.35,0)
\z(2167.35,0)(2167.35,71.75)(2167.85,71.75)(2167.85,0)
\z(2167.85,0)(2167.85,69.82)(2168.35,69.82)(2168.35,0)
\z(2168.35,0)(2168.35,69.82)(2168.86,69.82)(2168.86,0)
\z(2168.86,0)(2168.86,68.47)(2169.36,68.47)(2169.36,0)
\z(2169.36,0)(2169.36,67.39)(2169.86,67.39)(2169.86,0)
\z(2169.86,0)(2169.86,66.25)(2170.36,66.25)(2170.36,0)
\z(2170.36,0)(2170.36,66.61)(2170.86,66.61)(2170.86,0)
\z(2170.86,0)(2170.86,69.75)(2171.37,69.75)(2171.37,0)
\z(2171.37,0)(2171.37,70.32)(2171.87,70.32)(2171.87,0)
\z(2171.87,0)(2171.87,67.25)(2172.37,67.25)(2172.37,0)
\z(2172.37,0)(2172.37,68.97)(2172.87,68.97)(2172.87,0)
\z(2172.87,0)(2172.87,64.18)(2173.38,64.18)(2173.38,0)
\z(2173.38,0)(2173.38,66.18)(2173.88,66.18)(2173.88,0)
\z(2173.88,0)(2173.88,68.61)(2174.38,68.61)(2174.38,0)
\z(2174.38,0)(2174.38,63.11)(2174.88,63.11)(2174.88,0)
\z(2174.88,0)(2174.88,70.18)(2175.38,70.18)(2175.38,0)
\z(2175.38,0)(2175.38,64.32)(2175.89,64.32)(2175.89,0)
\z(2175.89,0)(2175.89,61.47)(2176.39,61.47)(2176.39,0)
\z(2176.39,0)(2176.39,64.32)(2176.89,64.32)(2176.89,0)
\z(2176.89,0)(2176.89,62.97)(2177.39,62.97)(2177.39,0)
\z(2177.39,0)(2177.39,62.61)(2177.90,62.61)(2177.90,0)
\z(2177.90,0)(2177.90,64.97)(2178.40,64.97)(2178.40,0)
\z(2178.40,0)(2178.40,62.11)(2178.90,62.11)(2178.90,0)
\z(2178.90,0)(2178.90,64.61)(2179.40,64.61)(2179.40,0)
\z(2179.40,0)(2179.40,57.76)(2179.90,57.76)(2179.90,0)
\z(2179.90,0)(2179.90,55.61)(2180.41,55.61)(2180.41,0)
\z(2180.41,0)(2180.41,55.69)(2180.91,55.69)(2180.91,0)
\z(2180.91,0)(2180.91,55.33)(2181.41,55.33)(2181.41,0)
\z(2181.41,0)(2181.41,58.40)(2181.91,58.40)(2181.91,0)
\z(2181.91,0)(2181.91,57.26)(2182.42,57.26)(2182.42,0)
\z(2182.42,0)(2182.42,59.26)(2182.92,59.26)(2182.92,0)
\z(2182.92,0)(2182.92,52.69)(2183.42,52.69)(2183.42,0)
\z(2183.42,0)(2183.42,58.61)(2183.92,58.61)(2183.92,0)
\z(2183.92,0)(2183.92,55.04)(2184.43,55.04)(2184.43,0)
\z(2184.43,0)(2184.43,57.11)(2184.93,57.11)(2184.93,0)
\z(2184.93,0)(2184.93,54.33)(2185.43,54.33)(2185.43,0)
\z(2185.43,0)(2185.43,53.54)(2185.93,53.54)(2185.93,0)
\z(2185.93,0)(2185.93,56.69)(2186.43,56.69)(2186.43,0)
\z(2186.43,0)(2186.43,53.26)(2186.94,53.26)(2186.94,0)
\z(2186.94,0)(2186.94,52.40)(2187.44,52.40)(2187.44,0)
\z(2187.44,0)(2187.44,55.40)(2187.94,55.40)(2187.94,0)
\z(2187.94,0)(2187.94,52.76)(2188.44,52.76)(2188.44,0)
\z(2188.44,0)(2188.44,51.26)(2188.95,51.26)(2188.95,0)
\z(2188.95,0)(2188.95,52.40)(2189.45,52.40)(2189.45,0)
\z(2189.45,0)(2189.45,48.12)(2189.95,48.12)(2189.95,0)
\z(2189.95,0)(2189.95,54.04)(2190.45,54.04)(2190.45,0)
\z(2190.45,0)(2190.45,51.55)(2190.95,51.55)(2190.95,0)
\z(2190.95,0)(2190.95,52.40)(2191.46,52.40)(2191.46,0)
\z(2191.46,0)(2191.46,50.90)(2191.96,50.90)(2191.96,0)
\z(2191.96,0)(2191.96,53.76)(2192.46,53.76)(2192.46,0)
\z(2192.46,0)(2192.46,49.12)(2192.96,49.12)(2192.96,0)
\z(2192.96,0)(2192.96,50.26)(2193.47,50.26)(2193.47,0)
\z(2193.47,0)(2193.47,51.90)(2193.97,51.90)(2193.97,0)
\z(2193.97,0)(2193.97,47.83)(2194.47,47.83)(2194.47,0)
\z(2194.47,0)(2194.47,45.33)(2194.97,45.33)(2194.97,0)
\z(2194.97,0)(2194.97,48.33)(2195.48,48.33)(2195.48,0)
\z(2195.48,0)(2195.48,43.12)(2195.98,43.12)(2195.98,0)
\z(2195.98,0)(2195.98,46.48)(2196.48,46.48)(2196.48,0)
\z(2196.48,0)(2196.48,41.26)(2196.98,41.26)(2196.98,0)
\z(2196.98,0)(2196.98,47.90)(2197.48,47.90)(2197.48,0)
\z(2197.48,0)(2197.48,44.91)(2197.99,44.91)(2197.99,0)
\z(2197.99,0)(2197.99,47.33)(2198.49,47.33)(2198.49,0)
\z(2198.49,0)(2198.49,44.98)(2198.99,44.98)(2198.99,0)
\z(2198.99,0)(2198.99,39.34)(2199.49,39.34)(2199.49,0)
\z(2199.49,0)(2199.49,43.91)(2200,43.91)(2200,0)
\z(2200,0)(2200,44.69)(2200.50,44.69)(2200.50,0)
\z(2200.50,0)(2200.50,45.62)(2201.00,45.62)(2201.00,0)
\z(2201.00,0)(2201.00,40.48)(2201.50,40.48)(2201.50,0)
\z(2201.50,0)(2201.50,42.76)(2202.00,42.76)(2202.00,0)
\z(2202.00,0)(2202.00,42.19)(2202.51,42.19)(2202.51,0)
\z(2202.51,0)(2202.51,42.19)(2203.01,42.19)(2203.01,0)
\z(2203.01,0)(2203.01,37.41)(2203.51,37.41)(2203.51,0)
\z(2203.51,0)(2203.51,40.84)(2204.01,40.84)(2204.01,0)
\z(2204.01,0)(2204.01,36.70)(2204.52,36.70)(2204.52,0)
\z(2204.52,0)(2204.52,35.48)(2205.02,35.48)(2205.02,0)
\z(2205.02,0)(2205.02,37.70)(2205.52,37.70)(2205.52,0)
\z(2205.52,0)(2205.52,37.12)(2206.02,37.12)(2206.02,0)
\z(2206.02,0)(2206.02,39.48)(2206.52,39.48)(2206.52,0)
\z(2206.52,0)(2206.52,38.20)(2207.03,38.20)(2207.03,0)
\z(2207.03,0)(2207.03,34.13)(2207.53,34.13)(2207.53,0)
\z(2207.53,0)(2207.53,40.98)(2208.03,40.98)(2208.03,0)
\z(2208.03,0)(2208.03,38.98)(2208.53,38.98)(2208.53,0)
\z(2208.53,0)(2208.53,36.20)(2209.04,36.20)(2209.04,0)
\z(2209.04,0)(2209.04,36.05)(2209.54,36.05)(2209.54,0)
\z(2209.54,0)(2209.54,36.91)(2210.04,36.91)(2210.04,0)
\z(2210.04,0)(2210.04,36.62)(2210.54,36.62)(2210.54,0)
\z(2210.54,0)(2210.54,40.34)(2211.05,40.34)(2211.05,0)
\z(2211.05,0)(2211.05,36.84)(2211.55,36.84)(2211.55,0)
\z(2211.55,0)(2211.55,37.55)(2212.05,37.55)(2212.05,0)
\z(2212.05,0)(2212.05,35.70)(2212.55,35.70)(2212.55,0)
\z(2212.55,0)(2212.55,34.34)(2213.05,34.34)(2213.05,0)
\z(2213.05,0)(2213.05,33.48)(2213.56,33.48)(2213.56,0)
\z(2213.56,0)(2213.56,35.84)(2214.06,35.84)(2214.06,0)
\z(2214.06,0)(2214.06,33.84)(2214.56,33.84)(2214.56,0)
\z(2214.56,0)(2214.56,33.41)(2215.06,33.41)(2215.06,0)
\z(2215.06,0)(2215.06,34.34)(2215.57,34.34)(2215.57,0)
\z(2215.57,0)(2215.57,35.05)(2216.07,35.05)(2216.07,0)
\z(2216.07,0)(2216.07,30.56)(2216.57,30.56)(2216.57,0)
\z(2216.57,0)(2216.57,36.12)(2217.07,36.12)(2217.07,0)
\z(2217.07,0)(2217.07,30.84)(2217.57,30.84)(2217.57,0)
\z(2217.57,0)(2217.57,32.34)(2218.08,32.34)(2218.08,0)
\z(2218.08,0)(2218.08,32.27)(2218.58,32.27)(2218.58,0)
\z(2218.58,0)(2218.58,31.84)(2219.08,31.84)(2219.08,0)
\z(2219.08,0)(2219.08,31.34)(2219.58,31.34)(2219.58,0)
\z(2219.58,0)(2219.58,29.91)(2220.09,29.91)(2220.09,0)
\z(2220.09,0)(2220.09,31.98)(2220.59,31.98)(2220.59,0)
\z(2220.59,0)(2220.59,31.63)(2221.09,31.63)(2221.09,0)
\z(2221.09,0)(2221.09,31.27)(2221.59,31.27)(2221.59,0)
\z(2221.59,0)(2221.59,28.70)(2222.10,28.70)(2222.10,0)
\z(2222.10,0)(2222.10,31.34)(2222.60,31.34)(2222.60,0)
\z(2222.60,0)(2222.60,27.77)(2223.10,27.77)(2223.10,0)
\z(2223.10,0)(2223.10,30.06)(2223.60,30.06)(2223.60,0)
\z(2223.60,0)(2223.60,30.98)(2224.10,30.98)(2224.10,0)
\z(2224.10,0)(2224.10,28.49)(2224.61,28.49)(2224.61,0)
\z(2224.61,0)(2224.61,29.41)(2225.11,29.41)(2225.11,0)
\z(2225.11,0)(2225.11,25.56)(2225.61,25.56)(2225.61,0)
\z(2225.61,0)(2225.61,29.91)(2226.11,29.91)(2226.11,0)
\z(2226.11,0)(2226.11,28.99)(2226.62,28.99)(2226.62,0)
\z(2226.62,0)(2226.62,28.06)(2227.12,28.06)(2227.12,0)
\z(2227.12,0)(2227.12,26.06)(2227.62,26.06)(2227.62,0)
\z(2227.62,0)(2227.62,24.56)(2228.12,24.56)(2228.12,0)
\z(2228.12,0)(2228.12,25.84)(2228.62,25.84)(2228.62,0)
\z(2228.62,0)(2228.62,26.99)(2229.13,26.99)(2229.13,0)
\z(2229.13,0)(2229.13,24.77)(2229.63,24.77)(2229.63,0)
\z(2229.63,0)(2229.63,26.27)(2230.13,26.27)(2230.13,0)
\z(2230.13,0)(2230.13,24.92)(2230.63,24.92)(2230.63,0)
\z(2230.63,0)(2230.63,24.13)(2231.14,24.13)(2231.14,0)
\z(2231.14,0)(2231.14,26.27)(2231.64,26.27)(2231.64,0)
\z(2231.64,0)(2231.64,24.42)(2232.14,24.42)(2232.14,0)
\z(2232.14,0)(2232.14,24.20)(2232.64,24.20)(2232.64,0)
\z(2232.64,0)(2232.64,22.42)(2233.14,22.42)(2233.14,0)
\z(2233.14,0)(2233.14,22.99)(2233.65,22.99)(2233.65,0)
\z(2233.65,0)(2233.65,22.70)(2234.15,22.70)(2234.15,0)
\z(2234.15,0)(2234.15,25.49)(2234.65,25.49)(2234.65,0)
\z(2234.65,0)(2234.65,22.35)(2235.15,22.35)(2235.15,0)
\z(2235.15,0)(2235.15,24.20)(2235.66,24.20)(2235.66,0)
\z(2235.66,0)(2235.66,20.99)(2236.16,20.99)(2236.16,0)
\z(2236.16,0)(2236.16,24.49)(2236.66,24.49)(2236.66,0)
\z(2236.66,0)(2236.66,20.06)(2237.16,20.06)(2237.16,0)
\z(2237.16,0)(2237.16,24.20)(2237.67,24.20)(2237.67,0)
\z(2237.67,0)(2237.67,21.20)(2238.17,21.20)(2238.17,0)
\z(2238.17,0)(2238.17,22.70)(2238.67,22.70)(2238.67,0)
\z(2238.67,0)(2238.67,20.99)(2239.17,20.99)(2239.17,0)
\z(2239.17,0)(2239.17,21.70)(2239.67,21.70)(2239.67,0)
\z(2239.67,0)(2239.67,19.63)(2240.18,19.63)(2240.18,0)
\z(2240.18,0)(2240.18,19.85)(2240.68,19.85)(2240.68,0)
\z(2240.68,0)(2240.68,21.20)(2241.18,21.20)(2241.18,0)
\z(2241.18,0)(2241.18,21.99)(2241.68,21.99)(2241.68,0)
\z(2241.68,0)(2241.68,20.06)(2242.19,20.06)(2242.19,0)
\z(2242.19,0)(2242.19,19.42)(2242.69,19.42)(2242.69,0)
\z(2242.69,0)(2242.69,20.78)(2243.19,20.78)(2243.19,0)
\z(2243.19,0)(2243.19,20.42)(2243.69,20.42)(2243.69,0)
\z(2243.69,0)(2243.69,18.85)(2244.19,18.85)(2244.19,0)
\z(2244.19,0)(2244.19,18.42)(2244.70,18.42)(2244.70,0)
\z(2244.70,0)(2244.70,18.56)(2245.20,18.56)(2245.20,0)
\z(2245.20,0)(2245.20,18.99)(2245.70,18.99)(2245.70,0)
\z(2245.70,0)(2245.70,16.99)(2246.20,16.99)(2246.20,0)
\z(2246.20,0)(2246.20,17.63)(2246.71,17.63)(2246.71,0)
\z(2246.71,0)(2246.71,17.06)(2247.21,17.06)(2247.21,0)
\z(2247.21,0)(2247.21,19.99)(2247.71,19.99)(2247.71,0)
\z(2247.71,0)(2247.71,17.99)(2248.21,17.99)(2248.21,0)
\z(2248.21,0)(2248.21,18.92)(2248.71,18.92)(2248.71,0)
\z(2248.71,0)(2248.71,18.56)(2249.22,18.56)(2249.22,0)
\z(2249.22,0)(2249.22,17.71)(2249.72,17.71)(2249.72,0)
\z(2249.72,0)(2249.72,16.42)(2250.22,16.42)(2250.22,0)
\z(2250.22,0)(2250.22,16.13)(2250.72,16.13)(2250.72,0)
\z(2250.72,0)(2250.72,16.49)(2251.23,16.49)(2251.23,0)
\z(2251.23,0)(2251.23,15.71)(2251.73,15.71)(2251.73,0)
\z(2251.73,0)(2251.73,14.56)(2252.23,14.56)(2252.23,0)
\z(2252.23,0)(2252.23,17.13)(2252.73,17.13)(2252.73,0)
\z(2252.73,0)(2252.73,15.56)(2253.24,15.56)(2253.24,0)
\z(2253.24,0)(2253.24,15.14)(2253.74,15.14)(2253.74,0)
\z(2253.74,0)(2253.74,15.56)(2254.24,15.56)(2254.24,0)
\z(2254.24,0)(2254.24,14.14)(2254.74,14.14)(2254.74,0)
\z(2254.74,0)(2254.74,17.35)(2255.24,17.35)(2255.24,0)
\z(2255.24,0)(2255.24,15.42)(2255.75,15.42)(2255.75,0)
\z(2255.75,0)(2255.75,15.92)(2256.25,15.92)(2256.25,0)
\z(2256.25,0)(2256.25,15.71)(2256.75,15.71)(2256.75,0)
\z(2256.75,0)(2256.75,15.06)(2257.25,15.06)(2257.25,0)
\z(2257.25,0)(2257.25,16.21)(2257.76,16.21)(2257.76,0)
\z(2257.76,0)(2257.76,14.21)(2258.26,14.21)(2258.26,0)
\z(2258.26,0)(2258.26,13.85)(2258.76,13.85)(2258.76,0)
\z(2258.76,0)(2258.76,14.85)(2259.26,14.85)(2259.26,0)
\z(2259.26,0)(2259.26,15.71)(2259.76,15.71)(2259.76,0)
\z(2259.76,0)(2259.76,15.14)(2260.27,15.14)(2260.27,0)
\z(2260.27,0)(2260.27,12.99)(2260.77,12.99)(2260.77,0)
\z(2260.77,0)(2260.77,14.35)(2261.27,14.35)(2261.27,0)
\z(2261.27,0)(2261.27,14.56)(2261.77,14.56)(2261.77,0)
\z(2261.77,0)(2261.77,12.35)(2262.28,12.35)(2262.28,0)
\z(2262.28,0)(2262.28,12.78)(2262.78,12.78)(2262.78,0)
\z(2262.78,0)(2262.78,12.71)(2263.28,12.71)(2263.28,0)
\z(2263.28,0)(2263.28,14.71)(2263.78,14.71)(2263.78,0)
\z(2263.78,0)(2263.78,12.99)(2264.29,12.99)(2264.29,0)
\z(2264.29,0)(2264.29,12.64)(2264.79,12.64)(2264.79,0)
\z(2264.79,0)(2264.79,11.64)(2265.29,11.64)(2265.29,0)
\z(2265.29,0)(2265.29,13.42)(2265.79,13.42)(2265.79,0)
\z(2265.79,0)(2265.79,12.42)(2266.29,12.42)(2266.29,0)
\z(2266.29,0)(2266.29,11.14)(2266.80,11.14)(2266.80,0)
\z(2266.80,0)(2266.80,9.28)(2267.30,9.28)(2267.30,0)
\z(2267.30,0)(2267.30,11.21)(2267.80,11.21)(2267.80,0)
\z(2267.80,0)(2267.80,9.99)(2268.30,9.99)(2268.30,0)
\z(2268.30,0)(2268.30,10.64)(2268.81,10.64)(2268.81,0)
\z(2268.81,0)(2268.81,12.28)(2269.31,12.28)(2269.31,0)
\z(2269.31,0)(2269.31,12.35)(2269.81,12.35)(2269.81,0)
\z(2269.81,0)(2269.81,11.35)(2270.31,11.35)(2270.31,0)
\z(2270.31,0)(2270.31,10.49)(2270.81,10.49)(2270.81,0)
\z(2270.81,0)(2270.81,12.42)(2271.32,12.42)(2271.32,0)
\z(2271.32,0)(2271.32,9.71)(2271.82,9.71)(2271.82,0)
\z(2271.82,0)(2271.82,10.49)(2272.32,10.49)(2272.32,0)
\z(2272.32,0)(2272.32,9.42)(2272.82,9.42)(2272.82,0)
\z(2272.82,0)(2272.82,10.21)(2273.33,10.21)(2273.33,0)
\z(2273.33,0)(2273.33,11.85)(2273.83,11.85)(2273.83,0)
\z(2273.83,0)(2273.83,8.64)(2274.33,8.64)(2274.33,0)
\z(2274.33,0)(2274.33,9.92)(2274.83,9.92)(2274.83,0)
\z(2274.83,0)(2274.83,9.28)(2275.33,9.28)(2275.33,0)
\z(2275.33,0)(2275.33,8.64)(2275.84,8.64)(2275.84,0)
\z(2275.84,0)(2275.84,9.42)(2276.34,9.42)(2276.34,0)
\z(2276.34,0)(2276.34,9.14)(2276.84,9.14)(2276.84,0)
\z(2276.84,0)(2276.84,9.57)(2277.34,9.57)(2277.34,0)
\z(2277.34,0)(2277.34,8.14)(2277.85,8.14)(2277.85,0)
\z(2277.85,0)(2277.85,7.42)(2278.35,7.42)(2278.35,0)
\z(2278.35,0)(2278.35,8.64)(2278.85,8.64)(2278.85,0)
\z(2278.85,0)(2278.85,8.57)(2279.35,8.57)(2279.35,0)
\z(2279.35,0)(2279.35,7.50)(2279.86,7.50)(2279.86,0)
\z(2279.86,0)(2279.86,7.14)(2280.36,7.14)(2280.36,0)
\z(2280.36,0)(2280.36,6.43)(2280.86,6.43)(2280.86,0)
\z(2280.86,0)(2280.86,8.14)(2281.36,8.14)(2281.36,0)
\z(2281.36,0)(2281.36,8.50)(2281.86,8.50)(2281.86,0)
\z(2281.86,0)(2281.86,7.78)(2282.37,7.78)(2282.37,0)
\z(2282.37,0)(2282.37,7.78)(2282.87,7.78)(2282.87,0)
\z(2282.87,0)(2282.87,6.57)(2283.37,6.57)(2283.37,0)
\z(2283.37,0)(2283.37,8.71)(2283.87,8.71)(2283.87,0)
\z(2283.87,0)(2283.87,7.85)(2284.38,7.85)(2284.38,0)
\z(2284.38,0)(2284.38,7.64)(2284.88,7.64)(2284.88,0)
\z(2284.88,0)(2284.88,7.21)(2285.38,7.21)(2285.38,0)
\z(2285.38,0)(2285.38,8.00)(2285.88,8.00)(2285.88,0)
\z(2285.88,0)(2285.88,7.00)(2286.38,7.00)(2286.38,0)
\z(2286.38,0)(2286.38,8.57)(2286.89,8.57)(2286.89,0)
\z(2286.89,0)(2286.89,6.50)(2287.39,6.50)(2287.39,0)
\z(2287.39,0)(2287.39,5.64)(2287.89,5.64)(2287.89,0)
\z(2287.89,0)(2287.89,6.64)(2288.39,6.64)(2288.39,0)
\z(2288.39,0)(2288.39,5.64)(2288.90,5.64)(2288.90,0)
\z(2288.90,0)(2288.90,6.35)(2289.40,6.35)(2289.40,0)
\z(2289.40,0)(2289.40,6.21)(2289.90,6.21)(2289.90,0)
\z(2289.90,0)(2289.90,6.64)(2290.40,6.64)(2290.40,0)
\z(2290.40,0)(2290.40,7.57)(2290.90,7.57)(2290.90,0)
\z(2290.90,0)(2290.90,4.85)(2291.41,4.85)(2291.41,0)
\z(2291.41,0)(2291.41,5.35)(2291.91,5.35)(2291.91,0)
\z(2291.91,0)(2291.91,5.28)(2292.41,5.28)(2292.41,0)
\z(2292.41,0)(2292.41,5.85)(2292.91,5.85)(2292.91,0)
\z(2292.91,0)(2292.91,6.71)(2293.42,6.71)(2293.42,0)
\z(2293.42,0)(2293.42,5.28)(2293.92,5.28)(2293.92,0)
\z(2293.92,0)(2293.92,5.07)(2294.42,5.07)(2294.42,0)
\z(2294.42,0)(2294.42,5.21)(2294.92,5.21)(2294.92,0)
\z(2294.92,0)(2294.92,4.93)(2295.43,4.93)(2295.43,0)
\z(2295.43,0)(2295.43,5.57)(2295.93,5.57)(2295.93,0)
\z(2295.93,0)(2295.93,6.43)(2296.43,6.43)(2296.43,0)
\z(2296.43,0)(2296.43,5.00)(2296.93,5.00)(2296.93,0)
\z(2296.93,0)(2296.93,4.64)(2297.43,4.64)(2297.43,0)
\z(2297.43,0)(2297.43,4.43)(2297.94,4.43)(2297.94,0)
\z(2297.94,0)(2297.94,4.78)(2298.44,4.78)(2298.44,0)
\z(2298.44,0)(2298.44,4.64)(2298.94,4.64)(2298.94,0)
\z(2298.94,0)(2298.94,4.93)(2299.44,4.93)(2299.44,0)
\z(2299.44,0)(2299.44,4.21)(2299.95,4.21)(2299.95,0)
\z(2299.95,0)(2299.95,5.64)(2300.45,5.64)(2300.45,0)
\z(2300.45,0)(2300.45,4.21)(2300.95,4.21)(2300.95,0)
\z(2300.95,0)(2300.95,4.28)(2301.45,4.28)(2301.45,0)
\z(2301.45,0)(2301.45,4.35)(2301.95,4.35)(2301.95,0)
\z(2301.95,0)(2301.95,4.71)(2302.46,4.71)(2302.46,0)
\z(2302.46,0)(2302.46,4.35)(2302.96,4.35)(2302.96,0)
\z(2302.96,0)(2302.96,3.64)(2303.46,3.64)(2303.46,0)
\z(2303.46,0)(2303.46,3.71)(2303.96,3.71)(2303.96,0)
\z(2303.96,0)(2303.96,3.86)(2304.47,3.86)(2304.47,0)
\z(2304.47,0)(2304.47,5.00)(2304.97,5.00)(2304.97,0)
\z(2304.97,0)(2304.97,4.43)(2305.47,4.43)(2305.47,0)
\z(2305.47,0)(2305.47,3.28)(2305.97,3.28)(2305.97,0)
\z(2305.97,0)(2305.97,3.36)(2306.48,3.36)(2306.48,0)
\z(2306.48,0)(2306.48,4.21)(2306.98,4.21)(2306.98,0)
\z(2306.98,0)(2306.98,3.07)(2307.48,3.07)(2307.48,0)
\z(2307.48,0)(2307.48,3.36)(2307.98,3.36)(2307.98,0)
\z(2307.98,0)(2307.98,3.28)(2308.48,3.28)(2308.48,0)
\z(2308.48,0)(2308.48,3.07)(2308.99,3.07)(2308.99,0)
\z(2308.99,0)(2308.99,2.64)(2309.49,2.64)(2309.49,0)
\z(2309.49,0)(2309.49,3.50)(2309.99,3.50)(2309.99,0)
\z(2309.99,0)(2309.99,3.07)(2310.49,3.07)(2310.49,0)
\z(2310.49,0)(2310.49,3.36)(2311.00,3.36)(2311.00,0)
\z(2311.00,0)(2311.00,2.78)(2311.50,2.78)(2311.50,0)
\z(2311.50,0)(2311.50,2.57)(2312.00,2.57)(2312.00,0)
\z(2312.00,0)(2312.00,3.00)(2312.50,3.00)(2312.50,0)
\z(2312.50,0)(2312.50,3.28)(2313.00,3.28)(2313.00,0)
\z(2313.00,0)(2313.00,2.21)(2313.51,2.21)(2313.51,0)
\z(2313.51,0)(2313.51,2.78)(2314.01,2.78)(2314.01,0)
\z(2314.01,0)(2314.01,3.07)(2314.51,3.07)(2314.51,0)
\z(2314.51,0)(2314.51,3.00)(2315.01,3.00)(2315.01,0)
\z(2315.01,0)(2315.01,3.43)(2315.52,3.43)(2315.52,0)
\z(2315.52,0)(2315.52,2.00)(2316.02,2.00)(2316.02,0)
\z(2316.02,0)(2316.02,2.50)(2316.52,2.50)(2316.52,0)
\z(2316.52,0)(2316.52,2.21)(2317.02,2.21)(2317.02,0)
\z(2317.02,0)(2317.02,2.43)(2317.52,2.43)(2317.52,0)
\z(2317.52,0)(2317.52,2.00)(2318.03,2.00)(2318.03,0)
\z(2318.03,0)(2318.03,2.86)(2318.53,2.86)(2318.53,0)
\z(2318.53,0)(2318.53,2.36)(2319.03,2.36)(2319.03,0)
\z(2319.03,0)(2319.03,3.78)(2319.53,3.78)(2319.53,0)
\z(2319.53,0)(2319.53,2.93)(2320.04,2.93)(2320.04,0)
\z(2320.04,0)(2320.04,2.78)(2320.54,2.78)(2320.54,0)
\z(2320.54,0)(2320.54,2.64)(2321.04,2.64)(2321.04,0)
\z(2321.04,0)(2321.04,1.93)(2321.54,1.93)(2321.54,0)
\z(2321.54,0)(2321.54,2.00)(2322.05,2.00)(2322.05,0)
\z(2322.05,0)(2322.05,2.57)(2322.55,2.57)(2322.55,0)
\z(2322.55,0)(2322.55,2.14)(2323.05,2.14)(2323.05,0)
\z(2323.05,0)(2323.05,1.78)(2323.55,1.78)(2323.55,0)
\z(2323.55,0)(2323.55,1.14)(2324.05,1.14)(2324.05,0)
\z(2324.05,0)(2324.05,1.86)(2324.56,1.86)(2324.56,0)
\z(2324.56,0)(2324.56,2.07)(2325.06,2.07)(2325.06,0)
\z(2325.06,0)(2325.06,1.64)(2325.56,1.64)(2325.56,0)
\z(2325.56,0)(2325.56,2.14)(2326.06,2.14)(2326.06,0)
\z(2326.06,0)(2326.06,1.57)(2326.57,1.57)(2326.57,0)
\z(2326.57,0)(2326.57,1.43)(2327.07,1.43)(2327.07,0)
\z(2327.07,0)(2327.07,1.78)(2327.57,1.78)(2327.57,0)
\z(2327.57,0)(2327.57,1.93)(2328.07,1.93)(2328.07,0)
\z(2328.07,0)(2328.07,1.43)(2328.57,1.43)(2328.57,0)
\z(2328.57,0)(2328.57,1.64)(2329.08,1.64)(2329.08,0)
\z(2329.08,0)(2329.08,0.93)(2329.58,0.93)(2329.58,0)
\z(2329.58,0)(2329.58,2.43)(2330.08,2.43)(2330.08,0)
\z(2330.08,0)(2330.08,1.43)(2330.58,1.43)(2330.58,0)
\z(2330.58,0)(2330.58,1.86)(2331.09,1.86)(2331.09,0)
\z(2331.09,0)(2331.09,1.36)(2331.59,1.36)(2331.59,0)
\z(2331.59,0)(2331.59,1.43)(2332.09,1.43)(2332.09,0)
\z(2332.09,0)(2332.09,1.50)(2332.59,1.50)(2332.59,0)
\z(2332.59,0)(2332.59,1.64)(2333.10,1.64)(2333.10,0)
\z(2333.10,0)(2333.10,1.71)(2333.60,1.71)(2333.60,0)
\z(2333.60,0)(2333.60,1.21)(2334.10,1.21)(2334.10,0)
\z(2334.10,0)(2334.10,1.29)(2334.60,1.29)(2334.60,0)
\z(2334.60,0)(2334.60,1.00)(2335.10,1.00)(2335.10,0)
\z(2335.10,0)(2335.10,1.07)(2335.61,1.07)(2335.61,0)
\z(2335.61,0)(2335.61,0.93)(2336.11,0.93)(2336.11,0)
\z(2336.11,0)(2336.11,1.21)(2336.61,1.21)(2336.61,0)
\z(2336.61,0)(2336.61,0.93)(2337.11,0.93)(2337.11,0)
\z(2337.11,0)(2337.11,1.36)(2337.62,1.36)(2337.62,0)
\z(2337.62,0)(2337.62,1.43)(2338.12,1.43)(2338.12,0)
\z(2338.12,0)(2338.12,0.71)(2338.62,0.71)(2338.62,0)
\z(2338.62,0)(2338.62,1.14)(2339.12,1.14)(2339.12,0)
\z(2339.12,0)(2339.12,1.07)(2339.62,1.07)(2339.62,0)
\z(2339.62,0)(2339.62,1.57)(2340.13,1.57)(2340.13,0)
\z(2340.13,0)(2340.13,0.86)(2340.63,0.86)(2340.63,0)
\z(2340.63,0)(2340.63,0.86)(2341.13,0.86)(2341.13,0)
\z(2341.13,0)(2341.13,0.36)(2341.63,0.36)(2341.63,0)
\z(2341.63,0)(2341.63,0.93)(2342.14,0.93)(2342.14,0)
\z(2342.14,0)(2342.14,0.86)(2342.64,0.86)(2342.64,0)
\z(2342.64,0)(2342.64,0.57)(2343.14,0.57)(2343.14,0)
\z(2343.14,0)(2343.14,1.07)(2343.64,1.07)(2343.64,0)
\z(2343.64,0)(2343.64,0.93)(2344.14,0.93)(2344.14,0)
\z(2344.14,0)(2344.14,0.86)(2344.65,0.86)(2344.65,0)
\z(2344.65,0)(2344.65,0.57)(2345.15,0.57)(2345.15,0)
\z(2345.15,0)(2345.15,0.79)(2345.65,0.79)(2345.65,0)
\z(2345.65,0)(2345.65,0.43)(2346.15,0.43)(2346.15,0)
\z(2346.15,0)(2346.15,0.86)(2346.66,0.86)(2346.66,0)
\z(2346.66,0)(2346.66,1.00)(2347.16,1.00)(2347.16,0)
\z(2347.16,0)(2347.16,0.79)(2347.66,0.79)(2347.66,0)
\z(2347.66,0)(2347.66,0.79)(2348.16,0.79)(2348.16,0)
\z(2348.16,0)(2348.16,0.43)(2348.67,0.43)(2348.67,0)
\z(2348.67,0)(2348.67,0.21)(2349.17,0.21)(2349.17,0)
\z(2349.17,0)(2349.17,0.57)(2349.67,0.57)(2349.67,0)
\z(2349.67,0)(2349.67,0.50)(2350.17,0.50)(2350.17,0)
\z(2350.17,0)(2350.17,0.43)(2350.67,0.43)(2350.67,0)
\z(2350.67,0)(2350.67,0.43)(2351.18,0.43)(2351.18,0)
\z(2351.18,0)(2351.18,0.36)(2351.68,0.36)(2351.68,0)
\z(2351.68,0)(2351.68,0.64)(2352.18,0.64)(2352.18,0)
\z(2352.18,0)(2352.18,0.64)(2352.68,0.64)(2352.68,0)
\z(2352.68,0)(2352.68,0.50)(2353.19,0.50)(2353.19,0)
\z(2353.19,0)(2353.19,0.86)(2353.69,0.86)(2353.69,0)
\z(2353.69,0)(2353.69,0.21)(2354.19,0.21)(2354.19,0)
\z(2354.19,0)(2354.19,0.43)(2354.69,0.43)(2354.69,0)
\z(2354.69,0)(2354.69,0.57)(2355.19,0.57)(2355.19,0)
\z(2355.19,0)(2355.19,0.29)(2355.70,0.29)(2355.70,0)
\z(2355.70,0)(2355.70,0.79)(2356.20,0.79)(2356.20,0)
\z(2356.20,0)(2356.20,0.57)(2356.70,0.57)(2356.70,0)
\z(2356.70,0)(2356.70,0.14)(2357.20,0.14)(2357.20,0)
\z(2357.20,0)(2357.20,0.43)(2357.71,0.43)(2357.71,0)
\z(2357.71,0)(2357.71,0.36)(2358.21,0.36)(2358.21,0)
\z(2358.21,0)(2358.21,0.64)(2358.71,0.64)(2358.71,0)
\z(2358.71,0)(2358.71,0.29)(2359.21,0.29)(2359.21,0)
\z(2359.21,0)(2359.21,0.50)(2359.71,0.50)(2359.71,0)
\z(2359.71,0)(2359.71,0.29)(2360.22,0.29)(2360.22,0)
\z(2360.22,0)(2360.22,0.43)(2360.72,0.43)(2360.72,0)
\z(2360.72,0)(2360.72,0.14)(2361.22,0.14)(2361.22,0)
\z(2361.22,0)(2361.22,0.50)(2361.72,0.50)(2361.72,0)
\z(2361.72,0)(2361.72,0.21)(2362.23,0.21)(2362.23,0)
\z(2362.23,0)(2362.23,0.43)(2362.73,0.43)(2362.73,0)
\z(2362.73,0)(2362.73,0.07)(2363.23,0.07)(2363.23,0)
\z(2363.23,0)(2363.23,0.21)(2363.73,0.21)(2363.73,0)
\z(2363.73,0)(2363.73,0.21)(2364.24,0.21)(2364.24,0)
\z(2364.24,0)(2364.24,0.14)(2364.74,0.14)(2364.74,0)
\z(2364.74,0)(2364.74,0.21)(2365.24,0.21)(2365.24,0)
\z(2365.24,0)(2365.24,0.43)(2365.74,0.43)(2365.74,0)
\z(2365.74,0)(2365.74,0.86)(2366.24,0.86)(2366.24,0)
\z(2366.24,0)(2366.24,0.14)(2366.75,0.14)(2366.75,0)
\z(2366.75,0)(2366.75,0.36)(2367.25,0.36)(2367.25,0)
\z(2367.25,0)(2367.25,0.36)(2367.75,0.36)(2367.75,0)
\z(2367.75,0)(2367.75,0.14)(2368.25,0.14)(2368.25,0)
\z(2368.25,0)(2368.25,0.29)(2368.76,0.29)(2368.76,0)
\z(2368.76,0)(2368.76,0.14)(2369.26,0.14)(2369.26,0)
\z(2369.26,0)(2369.26,0.07)(2369.76,0.07)(2369.76,0)
\z(2369.76,0)(2369.76,0.21)(2370.26,0.21)(2370.26,0)
\z(2370.26,0)(2370.26,0.21)(2370.76,0.21)(2370.76,0)
\z(2370.76,0)(2370.76,0.14)(2371.27,0.14)(2371.27,0)
\z(2371.27,0)(2371.27,0.07)(2371.77,0.07)(2371.77,0)
\z(2371.77,0)(2371.77,0.21)(2372.27,0.21)(2372.27,0)
\z(2372.27,0)(2372.27,0.14)(2372.77,0.14)(2372.77,0)
\z(2373.28,0)(2373.28,0.36)(2373.78,0.36)(2373.78,0)
\z(2373.78,0)(2373.78,0.07)(2374.28,0.07)(2374.28,0)
\z(2374.28,0)(2374.28,0.07)(2374.78,0.07)(2374.78,0)
\z(2374.78,0)(2374.78,0.21)(2375.29,0.21)(2375.29,0)
\z(2375.29,0)(2375.29,0.21)(2375.79,0.21)(2375.79,0)
\z(2375.79,0)(2375.79,0.14)(2376.29,0.14)(2376.29,0)
\z(2376.29,0)(2376.29,0.07)(2376.79,0.07)(2376.79,0)
\z(2377.80,0)(2377.80,0.07)(2378.30,0.07)(2378.30,0)
\z(2378.80,0)(2378.80,0.07)(2379.30,0.07)(2379.30,0)
\z(2379.30,0)(2379.30,0.07)(2379.81,0.07)(2379.81,0)
\z(2379.81,0)(2379.81,0.07)(2380.31,0.07)(2380.31,0)
\z(2380.81,0)(2380.81,0.14)(2381.31,0.14)(2381.31,0)
\z(2381.31,0)(2381.31,0.07)(2381.81,0.07)(2381.81,0)
\z(2383.32,0)(2383.32,0.07)(2383.82,0.07)(2383.82,0)
\z(2383.82,0)(2383.82,0.07)(2384.33,0.07)(2384.33,0)
\z(2384.33,0)(2384.33,0.14)(2384.83,0.14)(2384.83,0)
\z(2385.83,0)(2385.83,0.07)(2386.33,0.07)(2386.33,0)
\z(2386.84,0)(2386.84,0.07)(2387.34,0.07)(2387.34,0)
\z(2387.84,0)(2387.84,0.07)(2388.34,0.07)(2388.34,0)
\z(2388.85,0)(2388.85,0.07)(2389.35,0.07)(2389.35,0)
\z(2389.35,0)(2389.35,0.07)(2389.85,0.07)(2389.85,0)
\z(2389.85,0)(2389.85,0.07)(2390.35,0.07)(2390.35,0)
\z(2390.35,0)(2390.35,0.07)(2390.86,0.07)(2390.86,0)
\z(2391.36,0)(2391.36,0.07)(2391.86,0.07)(2391.86,0)
\z(2391.86,0)(2391.86,0.07)(2392.36,0.07)(2392.36,0)
\z(2393.87,0)(2393.87,0.07)(2394.37,0.07)(2394.37,0)
\z(2396.38,0)(2396.38,0.07)(2396.88,0.07)(2396.88,0)
\z(2397.38,0)(2397.38,0.07)(2397.89,0.07)(2397.89,0)
\z(2401.90,0)(2401.90,0.07)(2402.41,0.07)(2402.41,0)
\z(2403.91,0)(2403.91,0.07)(2404.42,0.07)(2404.42,0)
\color{black}
\dottedline{12}(1400,142.00)(2400,142.00)
\z(1400,0)(1400,640)(2400,640)(2400,0)(1400,0)
\end{picture}


==> g2_a1_3.tex <==

\hspace{-30pt}
\begin{picture}(2400,640)
\color[rgb]{0.0,0.2,0.8}
\z(24.00,0)(24.00,5.35)(24.50,5.35)(24.50,0)
\z(24.50,0)(24.50,9.99)(25.00,9.99)(25.00,0)
\z(25.00,0)(25.00,13.35)(25.51,13.35)(25.51,0)
\z(25.51,0)(25.51,14.92)(26.01,14.92)(26.01,0)
\z(26.01,0)(26.01,16.49)(26.51,16.49)(26.51,0)
\z(26.51,0)(26.51,19.99)(27.01,19.99)(27.01,0)
\z(27.01,0)(27.01,19.92)(27.52,19.92)(27.52,0)
\z(27.52,0)(27.52,23.27)(28.02,23.27)(28.02,0)
\z(28.02,0)(28.02,26.63)(28.52,26.63)(28.52,0)
\z(28.52,0)(28.52,23.70)(29.02,23.70)(29.02,0)
\z(29.02,0)(29.02,24.56)(29.52,24.56)(29.52,0)
\z(29.52,0)(29.52,26.06)(30.03,26.06)(30.03,0)
\z(30.03,0)(30.03,29.13)(30.53,29.13)(30.53,0)
\z(30.53,0)(30.53,29.98)(31.03,29.98)(31.03,0)
\z(31.03,0)(31.03,30.34)(31.53,30.34)(31.53,0)
\z(31.53,0)(31.53,32.56)(32.04,32.56)(32.04,0)
\z(32.04,0)(32.04,30.56)(32.54,30.56)(32.54,0)
\z(32.54,0)(32.54,36.20)(33.04,36.20)(33.04,0)
\z(33.04,0)(33.04,33.98)(33.54,33.98)(33.54,0)
\z(33.54,0)(33.54,34.63)(34.05,34.63)(34.05,0)
\z(34.05,0)(34.05,35.70)(34.55,35.70)(34.55,0)
\z(34.55,0)(34.55,35.41)(35.05,35.41)(35.05,0)
\z(35.05,0)(35.05,36.48)(35.55,36.48)(35.55,0)
\z(35.55,0)(35.55,37.55)(36.05,37.55)(36.05,0)
\z(36.05,0)(36.05,38.48)(36.56,38.48)(36.56,0)
\z(36.56,0)(36.56,39.91)(37.06,39.91)(37.06,0)
\z(37.06,0)(37.06,42.48)(37.56,42.48)(37.56,0)
\z(37.56,0)(37.56,41.69)(38.06,41.69)(38.06,0)
\z(38.06,0)(38.06,44.19)(38.57,44.19)(38.57,0)
\z(38.57,0)(38.57,43.05)(39.07,43.05)(39.07,0)
\z(39.07,0)(39.07,43.62)(39.57,43.62)(39.57,0)
\z(39.57,0)(39.57,43.91)(40.07,43.91)(40.07,0)
\z(40.07,0)(40.07,45.41)(40.57,45.41)(40.57,0)
\z(40.57,0)(40.57,46.55)(41.08,46.55)(41.08,0)
\z(41.08,0)(41.08,48.26)(41.58,48.26)(41.58,0)
\z(41.58,0)(41.58,49.40)(42.08,49.40)(42.08,0)
\z(42.08,0)(42.08,51.26)(42.58,51.26)(42.58,0)
\z(42.58,0)(42.58,49.83)(43.09,49.83)(43.09,0)
\z(43.09,0)(43.09,53.54)(43.59,53.54)(43.59,0)
\z(43.59,0)(43.59,53.04)(44.09,53.04)(44.09,0)
\z(44.09,0)(44.09,49.12)(44.59,49.12)(44.59,0)
\z(44.59,0)(44.59,51.83)(45.10,51.83)(45.10,0)
\z(45.10,0)(45.10,54.47)(45.60,54.47)(45.60,0)
\z(45.60,0)(45.60,49.83)(46.10,49.83)(46.10,0)
\z(46.10,0)(46.10,48.83)(46.60,48.83)(46.60,0)
\z(46.60,0)(46.60,53.47)(47.10,53.47)(47.10,0)
\z(47.10,0)(47.10,55.76)(47.61,55.76)(47.61,0)
\z(47.61,0)(47.61,55.04)(48.11,55.04)(48.11,0)
\z(48.11,0)(48.11,55.76)(48.61,55.76)(48.61,0)
\z(48.61,0)(48.61,54.04)(49.11,54.04)(49.11,0)
\z(49.11,0)(49.11,56.19)(49.62,56.19)(49.62,0)
\z(49.62,0)(49.62,57.11)(50.12,57.11)(50.12,0)
\z(50.12,0)(50.12,54.54)(50.62,54.54)(50.62,0)
\z(50.62,0)(50.62,61.97)(51.12,61.97)(51.12,0)
\z(51.12,0)(51.12,57.47)(51.62,57.47)(51.62,0)
\z(51.62,0)(51.62,62.11)(52.13,62.11)(52.13,0)
\z(52.13,0)(52.13,63.04)(52.63,63.04)(52.63,0)
\z(52.63,0)(52.63,64.54)(53.13,64.54)(53.13,0)
\z(53.13,0)(53.13,59.11)(53.63,59.11)(53.63,0)
\z(53.63,0)(53.63,63.25)(54.14,63.25)(54.14,0)
\z(54.14,0)(54.14,61.97)(54.64,61.97)(54.64,0)
\z(54.64,0)(54.64,60.61)(55.14,60.61)(55.14,0)
\z(55.14,0)(55.14,65.61)(55.64,65.61)(55.64,0)
\z(55.64,0)(55.64,62.47)(56.14,62.47)(56.14,0)
\z(56.14,0)(56.14,58.90)(56.65,58.90)(56.65,0)
\z(56.65,0)(56.65,63.97)(57.15,63.97)(57.15,0)
\z(57.15,0)(57.15,64.68)(57.65,64.68)(57.65,0)
\z(57.65,0)(57.65,62.54)(58.15,62.54)(58.15,0)
\z(58.15,0)(58.15,64.61)(58.66,64.61)(58.66,0)
\z(58.66,0)(58.66,69.11)(59.16,69.11)(59.16,0)
\z(59.16,0)(59.16,64.75)(59.66,64.75)(59.66,0)
\z(59.66,0)(59.66,68.39)(60.16,68.39)(60.16,0)
\z(60.16,0)(60.16,66.75)(60.67,66.75)(60.67,0)
\z(60.67,0)(60.67,71.46)(61.17,71.46)(61.17,0)
\z(61.17,0)(61.17,69.47)(61.67,69.47)(61.67,0)
\z(61.67,0)(61.67,71.68)(62.17,71.68)(62.17,0)
\z(62.17,0)(62.17,68.18)(62.67,68.18)(62.67,0)
\z(62.67,0)(62.67,72.04)(63.18,72.04)(63.18,0)
\z(63.18,0)(63.18,72.04)(63.68,72.04)(63.68,0)
\z(63.68,0)(63.68,70.04)(64.18,70.04)(64.18,0)
\z(64.18,0)(64.18,72.32)(64.68,72.32)(64.68,0)
\z(64.68,0)(64.68,72.61)(65.19,72.61)(65.19,0)
\z(65.19,0)(65.19,71.75)(65.69,71.75)(65.69,0)
\z(65.69,0)(65.69,71.54)(66.19,71.54)(66.19,0)
\z(66.19,0)(66.19,72.32)(66.69,72.32)(66.69,0)
\z(66.69,0)(66.69,73.39)(67.19,73.39)(67.19,0)
\z(67.19,0)(67.19,72.11)(67.70,72.11)(67.70,0)
\z(67.70,0)(67.70,76.03)(68.20,76.03)(68.20,0)
\z(68.20,0)(68.20,71.25)(68.70,71.25)(68.70,0)
\z(68.70,0)(68.70,72.39)(69.20,72.39)(69.20,0)
\z(69.20,0)(69.20,77.10)(69.71,77.10)(69.71,0)
\z(69.71,0)(69.71,77.82)(70.21,77.82)(70.21,0)
\z(70.21,0)(70.21,80.17)(70.71,80.17)(70.71,0)
\z(70.71,0)(70.71,78.96)(71.21,78.96)(71.21,0)
\z(71.21,0)(71.21,76.03)(71.71,76.03)(71.71,0)
\z(71.71,0)(71.71,81.67)(72.22,81.67)(72.22,0)
\z(72.22,0)(72.22,74.18)(72.72,74.18)(72.72,0)
\z(72.72,0)(72.72,76.25)(73.22,76.25)(73.22,0)
\z(73.22,0)(73.22,74.03)(73.72,74.03)(73.72,0)
\z(73.72,0)(73.72,80.96)(74.23,80.96)(74.23,0)
\z(74.23,0)(74.23,80.46)(74.73,80.46)(74.73,0)
\z(74.73,0)(74.73,83.17)(75.23,83.17)(75.23,0)
\z(75.23,0)(75.23,80.03)(75.73,80.03)(75.73,0)
\z(75.73,0)(75.73,78.53)(76.24,78.53)(76.24,0)
\z(76.24,0)(76.24,79.82)(76.74,79.82)(76.74,0)
\z(76.74,0)(76.74,83.53)(77.24,83.53)(77.24,0)
\z(77.24,0)(77.24,80.96)(77.74,80.96)(77.74,0)
\z(77.74,0)(77.74,83.81)(78.24,83.81)(78.24,0)
\z(78.24,0)(78.24,83.60)(78.75,83.60)(78.75,0)
\z(78.75,0)(78.75,82.96)(79.25,82.96)(79.25,0)
\z(79.25,0)(79.25,83.17)(79.75,83.17)(79.75,0)
\z(79.75,0)(79.75,82.17)(80.25,82.17)(80.25,0)
\z(80.25,0)(80.25,81.53)(80.76,81.53)(80.76,0)
\z(80.76,0)(80.76,84.39)(81.26,84.39)(81.26,0)
\z(81.26,0)(81.26,84.81)(81.76,84.81)(81.76,0)
\z(81.76,0)(81.76,85.74)(82.26,85.74)(82.26,0)
\z(82.26,0)(82.26,85.10)(82.76,85.10)(82.76,0)
\z(82.76,0)(82.76,83.17)(83.27,83.17)(83.27,0)
\z(83.27,0)(83.27,84.96)(83.77,84.96)(83.77,0)
\z(83.77,0)(83.77,87.60)(84.27,87.60)(84.27,0)
\z(84.27,0)(84.27,88.81)(84.77,88.81)(84.77,0)
\z(84.77,0)(84.77,83.32)(85.28,83.32)(85.28,0)
\z(85.28,0)(85.28,88.10)(85.78,88.10)(85.78,0)
\z(85.78,0)(85.78,87.03)(86.28,87.03)(86.28,0)
\z(86.28,0)(86.28,85.60)(86.78,85.60)(86.78,0)
\z(86.78,0)(86.78,91.45)(87.29,91.45)(87.29,0)
\z(87.29,0)(87.29,86.74)(87.79,86.74)(87.79,0)
\z(87.79,0)(87.79,89.31)(88.29,89.31)(88.29,0)
\z(88.29,0)(88.29,91.45)(88.79,91.45)(88.79,0)
\z(88.79,0)(88.79,90.45)(89.29,90.45)(89.29,0)
\z(89.29,0)(89.29,89.38)(89.80,89.38)(89.80,0)
\z(89.80,0)(89.80,92.24)(90.30,92.24)(90.30,0)
\z(90.30,0)(90.30,93.67)(90.80,93.67)(90.80,0)
\z(90.80,0)(90.80,91.60)(91.30,91.60)(91.30,0)
\z(91.30,0)(91.30,84.74)(91.81,84.74)(91.81,0)
\z(91.81,0)(91.81,95.31)(92.31,95.31)(92.31,0)
\z(92.31,0)(92.31,87.88)(92.81,87.88)(92.81,0)
\z(92.81,0)(92.81,89.17)(93.31,89.17)(93.31,0)
\z(93.31,0)(93.31,91.03)(93.81,91.03)(93.81,0)
\z(93.81,0)(93.81,92.81)(94.32,92.81)(94.32,0)
\z(94.32,0)(94.32,94.02)(94.82,94.02)(94.82,0)
\z(94.82,0)(94.82,94.02)(95.32,94.02)(95.32,0)
\z(95.32,0)(95.32,92.67)(95.82,92.67)(95.82,0)
\z(95.82,0)(95.82,97.74)(96.33,97.74)(96.33,0)
\z(96.33,0)(96.33,95.10)(96.83,95.10)(96.83,0)
\z(96.83,0)(96.83,91.38)(97.33,91.38)(97.33,0)
\z(97.33,0)(97.33,97.24)(97.83,97.24)(97.83,0)
\z(97.83,0)(97.83,93.45)(98.33,93.45)(98.33,0)
\z(98.33,0)(98.33,97.09)(98.84,97.09)(98.84,0)
\z(98.84,0)(98.84,96.31)(99.34,96.31)(99.34,0)
\z(99.34,0)(99.34,94.81)(99.84,94.81)(99.84,0)
\z(99.84,0)(99.84,96.17)(100.34,96.17)(100.34,0)
\z(100.34,0)(100.34,92.88)(100.85,92.88)(100.85,0)
\z(100.85,0)(100.85,97.59)(101.35,97.59)(101.35,0)
\z(101.35,0)(101.35,95.10)(101.85,95.10)(101.85,0)
\z(101.85,0)(101.85,99.31)(102.35,99.31)(102.35,0)
\z(102.35,0)(102.35,98.24)(102.86,98.24)(102.86,0)
\z(102.86,0)(102.86,98.52)(103.36,98.52)(103.36,0)
\z(103.36,0)(103.36,94.24)(103.86,94.24)(103.86,0)
\z(103.86,0)(103.86,93.38)(104.36,93.38)(104.36,0)
\z(104.36,0)(104.36,100.09)(104.86,100.09)(104.86,0)
\z(104.86,0)(104.86,101.66)(105.37,101.66)(105.37,0)
\z(105.37,0)(105.37,96.74)(105.87,96.74)(105.87,0)
\z(105.87,0)(105.87,101.23)(106.37,101.23)(106.37,0)
\z(106.37,0)(106.37,96.17)(106.87,96.17)(106.87,0)
\z(106.87,0)(106.87,98.88)(107.38,98.88)(107.38,0)
\z(107.38,0)(107.38,98.74)(107.88,98.74)(107.88,0)
\z(107.88,0)(107.88,100.52)(108.38,100.52)(108.38,0)
\z(108.38,0)(108.38,104.23)(108.88,104.23)(108.88,0)
\z(108.88,0)(108.88,97.88)(109.38,97.88)(109.38,0)
\z(109.38,0)(109.38,99.38)(109.89,99.38)(109.89,0)
\z(109.89,0)(109.89,103.66)(110.39,103.66)(110.39,0)
\z(110.39,0)(110.39,97.88)(110.89,97.88)(110.89,0)
\z(110.89,0)(110.89,105.95)(111.39,105.95)(111.39,0)
\z(111.39,0)(111.39,100.81)(111.90,100.81)(111.90,0)
\z(111.90,0)(111.90,102.02)(112.40,102.02)(112.40,0)
\z(112.40,0)(112.40,99.38)(112.90,99.38)(112.90,0)
\z(112.90,0)(112.90,100.09)(113.40,100.09)(113.40,0)
\z(113.40,0)(113.40,109.73)(113.90,109.73)(113.90,0)
\z(113.90,0)(113.90,104.23)(114.41,104.23)(114.41,0)
\z(114.41,0)(114.41,102.38)(114.91,102.38)(114.91,0)
\z(114.91,0)(114.91,103.45)(115.41,103.45)(115.41,0)
\z(115.41,0)(115.41,107.37)(115.91,107.37)(115.91,0)
\z(115.91,0)(115.91,103.16)(116.42,103.16)(116.42,0)
\z(116.42,0)(116.42,100.31)(116.92,100.31)(116.92,0)
\z(116.92,0)(116.92,110.80)(117.42,110.80)(117.42,0)
\z(117.42,0)(117.42,109.16)(117.92,109.16)(117.92,0)
\z(117.92,0)(117.92,107.95)(118.43,107.95)(118.43,0)
\z(118.43,0)(118.43,107.45)(118.93,107.45)(118.93,0)
\z(118.93,0)(118.93,104.73)(119.43,104.73)(119.43,0)
\z(119.43,0)(119.43,109.73)(119.93,109.73)(119.93,0)
\z(119.93,0)(119.93,108.09)(120.43,108.09)(120.43,0)
\z(120.43,0)(120.43,104.02)(120.94,104.02)(120.94,0)
\z(120.94,0)(120.94,107.30)(121.44,107.30)(121.44,0)
\z(121.44,0)(121.44,113.44)(121.94,113.44)(121.94,0)
\z(121.94,0)(121.94,108.59)(122.44,108.59)(122.44,0)
\z(122.44,0)(122.44,103.23)(122.95,103.23)(122.95,0)
\z(122.95,0)(122.95,107.73)(123.45,107.73)(123.45,0)
\z(123.45,0)(123.45,110.30)(123.95,110.30)(123.95,0)
\z(123.95,0)(123.95,110.80)(124.45,110.80)(124.45,0)
\z(124.45,0)(124.45,112.23)(124.95,112.23)(124.95,0)
\z(124.95,0)(124.95,110.30)(125.46,110.30)(125.46,0)
\z(125.46,0)(125.46,113.23)(125.96,113.23)(125.96,0)
\z(125.96,0)(125.96,110.44)(126.46,110.44)(126.46,0)
\z(126.46,0)(126.46,111.23)(126.96,111.23)(126.96,0)
\z(126.96,0)(126.96,109.23)(127.47,109.23)(127.47,0)
\z(127.47,0)(127.47,109.37)(127.97,109.37)(127.97,0)
\z(127.97,0)(127.97,109.94)(128.47,109.94)(128.47,0)
\z(128.47,0)(128.47,107.95)(128.97,107.95)(128.97,0)
\z(128.97,0)(128.97,112.73)(129.48,112.73)(129.48,0)
\z(129.48,0)(129.48,107.80)(129.98,107.80)(129.98,0)
\z(129.98,0)(129.98,104.73)(130.48,104.73)(130.48,0)
\z(130.48,0)(130.48,114.51)(130.98,114.51)(130.98,0)
\z(130.98,0)(130.98,115.08)(131.48,115.08)(131.48,0)
\z(131.48,0)(131.48,112.23)(131.99,112.23)(131.99,0)
\z(131.99,0)(131.99,115.51)(132.49,115.51)(132.49,0)
\z(132.49,0)(132.49,113.87)(132.99,113.87)(132.99,0)
\z(132.99,0)(132.99,115.16)(133.49,115.16)(133.49,0)
\z(133.49,0)(133.49,110.37)(134.00,110.37)(134.00,0)
\z(134.00,0)(134.00,112.30)(134.50,112.30)(134.50,0)
\z(134.50,0)(134.50,117.51)(135.00,117.51)(135.00,0)
\z(135.00,0)(135.00,112.51)(135.50,112.51)(135.50,0)
\z(135.50,0)(135.50,114.01)(136.00,114.01)(136.00,0)
\z(136.00,0)(136.00,118.01)(136.51,118.01)(136.51,0)
\z(136.51,0)(136.51,111.44)(137.01,111.44)(137.01,0)
\z(137.01,0)(137.01,109.44)(137.51,109.44)(137.51,0)
\z(137.51,0)(137.51,115.51)(138.01,115.51)(138.01,0)
\z(138.01,0)(138.01,117.80)(138.52,117.80)(138.52,0)
\z(138.52,0)(138.52,112.66)(139.02,112.66)(139.02,0)
\z(139.02,0)(139.02,115.80)(139.52,115.80)(139.52,0)
\z(139.52,0)(139.52,114.59)(140.02,114.59)(140.02,0)
\z(140.02,0)(140.02,116.30)(140.52,116.30)(140.52,0)
\z(140.52,0)(140.52,116.73)(141.03,116.73)(141.03,0)
\z(141.03,0)(141.03,115.30)(141.53,115.30)(141.53,0)
\z(141.53,0)(141.53,118.30)(142.03,118.30)(142.03,0)
\z(142.03,0)(142.03,114.66)(142.53,114.66)(142.53,0)
\z(142.53,0)(142.53,117.51)(143.04,117.51)(143.04,0)
\z(143.04,0)(143.04,120.01)(143.54,120.01)(143.54,0)
\z(143.54,0)(143.54,120.44)(144.04,120.44)(144.04,0)
\z(144.04,0)(144.04,119.44)(144.54,119.44)(144.54,0)
\z(144.54,0)(144.54,117.58)(145.05,117.58)(145.05,0)
\z(145.05,0)(145.05,119.80)(145.55,119.80)(145.55,0)
\z(145.55,0)(145.55,118.65)(146.05,118.65)(146.05,0)
\z(146.05,0)(146.05,116.87)(146.55,116.87)(146.55,0)
\z(146.55,0)(146.55,116.58)(147.05,116.58)(147.05,0)
\z(147.05,0)(147.05,118.80)(147.56,118.80)(147.56,0)
\z(147.56,0)(147.56,115.73)(148.06,115.73)(148.06,0)
\z(148.06,0)(148.06,115.94)(148.56,115.94)(148.56,0)
\z(148.56,0)(148.56,123.72)(149.06,123.72)(149.06,0)
\z(149.06,0)(149.06,120.15)(149.57,120.15)(149.57,0)
\z(149.57,0)(149.57,120.15)(150.07,120.15)(150.07,0)
\z(150.07,0)(150.07,123.08)(150.57,123.08)(150.57,0)
\z(150.57,0)(150.57,124.22)(151.07,124.22)(151.07,0)
\z(151.07,0)(151.07,126.86)(151.57,126.86)(151.57,0)
\z(151.57,0)(151.57,119.23)(152.08,119.23)(152.08,0)
\z(152.08,0)(152.08,120.44)(152.58,120.44)(152.58,0)
\z(152.58,0)(152.58,121.01)(153.08,121.01)(153.08,0)
\z(153.08,0)(153.08,120.65)(153.58,120.65)(153.58,0)
\z(153.58,0)(153.58,121.94)(154.09,121.94)(154.09,0)
\z(154.09,0)(154.09,118.08)(154.59,118.08)(154.59,0)
\z(154.59,0)(154.59,120.80)(155.09,120.80)(155.09,0)
\z(155.09,0)(155.09,120.58)(155.59,120.58)(155.59,0)
\z(155.59,0)(155.59,123.58)(156.10,123.58)(156.10,0)
\z(156.10,0)(156.10,120.80)(156.60,120.80)(156.60,0)
\z(156.60,0)(156.60,115.58)(157.10,115.58)(157.10,0)
\z(157.10,0)(157.10,121.44)(157.60,121.44)(157.60,0)
\z(157.60,0)(157.60,123.94)(158.10,123.94)(158.10,0)
\z(158.10,0)(158.10,122.08)(158.61,122.08)(158.61,0)
\z(158.61,0)(158.61,122.51)(159.11,122.51)(159.11,0)
\z(159.11,0)(159.11,120.37)(159.61,120.37)(159.61,0)
\z(159.61,0)(159.61,129.29)(160.11,129.29)(160.11,0)
\z(160.11,0)(160.11,119.37)(160.62,119.37)(160.62,0)
\z(160.62,0)(160.62,125.58)(161.12,125.58)(161.12,0)
\z(161.12,0)(161.12,121.58)(161.62,121.58)(161.62,0)
\z(161.62,0)(161.62,124.72)(162.12,124.72)(162.12,0)
\z(162.12,0)(162.12,129.43)(162.62,129.43)(162.62,0)
\z(162.62,0)(162.62,119.37)(163.13,119.37)(163.13,0)
\z(163.13,0)(163.13,126.01)(163.63,126.01)(163.63,0)
\z(163.63,0)(163.63,123.15)(164.13,123.15)(164.13,0)
\z(164.13,0)(164.13,124.72)(164.63,124.72)(164.63,0)
\z(164.63,0)(164.63,121.37)(165.14,121.37)(165.14,0)
\z(165.14,0)(165.14,127.08)(165.64,127.08)(165.64,0)
\z(165.64,0)(165.64,126.29)(166.14,126.29)(166.14,0)
\z(166.14,0)(166.14,127.36)(166.64,127.36)(166.64,0)
\z(166.64,0)(166.64,124.72)(167.14,124.72)(167.14,0)
\z(167.14,0)(167.14,119.65)(167.65,119.65)(167.65,0)
\z(167.65,0)(167.65,126.44)(168.15,126.44)(168.15,0)
\z(168.15,0)(168.15,127.58)(168.65,127.58)(168.65,0)
\z(168.65,0)(168.65,129.86)(169.15,129.86)(169.15,0)
\z(169.15,0)(169.15,124.44)(169.66,124.44)(169.66,0)
\z(169.66,0)(169.66,123.79)(170.16,123.79)(170.16,0)
\z(170.16,0)(170.16,125.51)(170.66,125.51)(170.66,0)
\z(170.66,0)(170.66,131.22)(171.16,131.22)(171.16,0)
\z(171.16,0)(171.16,130.08)(171.67,130.08)(171.67,0)
\z(171.67,0)(171.67,128.65)(172.17,128.65)(172.17,0)
\z(172.17,0)(172.17,124.65)(172.67,124.65)(172.67,0)
\z(172.67,0)(172.67,128.08)(173.17,128.08)(173.17,0)
\z(173.17,0)(173.17,127.94)(173.67,127.94)(173.67,0)
\z(173.67,0)(173.67,129.29)(174.18,129.29)(174.18,0)
\z(174.18,0)(174.18,126.79)(174.68,126.79)(174.68,0)
\z(174.68,0)(174.68,132.43)(175.18,132.43)(175.18,0)
\z(175.18,0)(175.18,133.93)(175.68,133.93)(175.68,0)
\z(175.68,0)(175.68,121.87)(176.19,121.87)(176.19,0)
\z(176.19,0)(176.19,126.51)(176.69,126.51)(176.69,0)
\z(176.69,0)(176.69,118.44)(177.19,118.44)(177.19,0)
\z(177.19,0)(177.19,133.72)(177.69,133.72)(177.69,0)
\z(177.69,0)(177.69,130.72)(178.19,130.72)(178.19,0)
\z(178.19,0)(178.19,128.36)(178.70,128.36)(178.70,0)
\z(178.70,0)(178.70,124.44)(179.20,124.44)(179.20,0)
\z(179.20,0)(179.20,130.43)(179.70,130.43)(179.70,0)
\z(179.70,0)(179.70,125.08)(180.20,125.08)(180.20,0)
\z(180.20,0)(180.20,135.57)(180.71,135.57)(180.71,0)
\z(180.71,0)(180.71,131.15)(181.21,131.15)(181.21,0)
\z(181.21,0)(181.21,137.50)(181.71,137.50)(181.71,0)
\z(181.71,0)(181.71,130.65)(182.21,130.65)(182.21,0)
\z(182.21,0)(182.21,135.65)(182.71,135.65)(182.71,0)
\z(182.71,0)(182.71,140.79)(183.22,140.79)(183.22,0)
\z(183.22,0)(183.22,129.08)(183.72,129.08)(183.72,0)
\z(183.72,0)(183.72,129.22)(184.22,129.22)(184.22,0)
\z(184.22,0)(184.22,133.00)(184.72,133.00)(184.72,0)
\z(184.72,0)(184.72,132.93)(185.23,132.93)(185.23,0)
\z(185.23,0)(185.23,137.50)(185.73,137.50)(185.73,0)
\z(185.73,0)(185.73,137.29)(186.23,137.29)(186.23,0)
\z(186.23,0)(186.23,131.22)(186.73,131.22)(186.73,0)
\z(186.73,0)(186.73,135.79)(187.24,135.79)(187.24,0)
\z(187.24,0)(187.24,129.86)(187.74,129.86)(187.74,0)
\z(187.74,0)(187.74,136.07)(188.24,136.07)(188.24,0)
\z(188.24,0)(188.24,136.15)(188.74,136.15)(188.74,0)
\z(188.74,0)(188.74,132.72)(189.24,132.72)(189.24,0)
\z(189.24,0)(189.24,138.29)(189.75,138.29)(189.75,0)
\z(189.75,0)(189.75,141.71)(190.25,141.71)(190.25,0)
\z(190.25,0)(190.25,135.36)(190.75,135.36)(190.75,0)
\z(190.75,0)(190.75,132.86)(191.25,132.86)(191.25,0)
\z(191.25,0)(191.25,137.86)(191.76,137.86)(191.76,0)
\z(191.76,0)(191.76,136.36)(192.26,136.36)(192.26,0)
\z(192.26,0)(192.26,136.07)(192.76,136.07)(192.76,0)
\z(192.76,0)(192.76,131.72)(193.26,131.72)(193.26,0)
\z(193.26,0)(193.26,131.86)(193.76,131.86)(193.76,0)
\z(193.76,0)(193.76,131.29)(194.27,131.29)(194.27,0)
\z(194.27,0)(194.27,138.57)(194.77,138.57)(194.77,0)
\z(194.77,0)(194.77,135.00)(195.27,135.00)(195.27,0)
\z(195.27,0)(195.27,134.43)(195.77,134.43)(195.77,0)
\z(195.77,0)(195.77,132.58)(196.28,132.58)(196.28,0)
\z(196.28,0)(196.28,139.29)(196.78,139.29)(196.78,0)
\z(196.78,0)(196.78,137.79)(197.28,137.79)(197.28,0)
\z(197.28,0)(197.28,139.22)(197.78,139.22)(197.78,0)
\z(197.78,0)(197.78,136.86)(198.29,136.86)(198.29,0)
\z(198.29,0)(198.29,139.50)(198.79,139.50)(198.79,0)
\z(198.79,0)(198.79,135.15)(199.29,135.15)(199.29,0)
\z(199.29,0)(199.29,141.21)(199.79,141.21)(199.79,0)
\z(199.79,0)(199.79,136.22)(200.29,136.22)(200.29,0)
\z(200.29,0)(200.29,137.00)(200.80,137.00)(200.80,0)
\z(200.80,0)(200.80,144.43)(201.30,144.43)(201.30,0)
\z(201.30,0)(201.30,135.57)(201.80,135.57)(201.80,0)
\z(201.80,0)(201.80,137.65)(202.30,137.65)(202.30,0)
\z(202.30,0)(202.30,136.22)(202.81,136.22)(202.81,0)
\z(202.81,0)(202.81,142.64)(203.31,142.64)(203.31,0)
\z(203.31,0)(203.31,144.64)(203.81,144.64)(203.81,0)
\z(203.81,0)(203.81,142.21)(204.31,142.21)(204.31,0)
\z(204.31,0)(204.31,140.93)(204.81,140.93)(204.81,0)
\z(204.81,0)(204.81,138.72)(205.32,138.72)(205.32,0)
\z(205.32,0)(205.32,141.07)(205.82,141.07)(205.82,0)
\z(205.82,0)(205.82,144.36)(206.32,144.36)(206.32,0)
\z(206.32,0)(206.32,137.43)(206.82,137.43)(206.82,0)
\z(206.82,0)(206.82,142.29)(207.33,142.29)(207.33,0)
\z(207.33,0)(207.33,145.57)(207.83,145.57)(207.83,0)
\z(207.83,0)(207.83,139.93)(208.33,139.93)(208.33,0)
\z(208.33,0)(208.33,140.22)(208.83,140.22)(208.83,0)
\z(208.83,0)(208.83,140.22)(209.33,140.22)(209.33,0)
\z(209.33,0)(209.33,144.71)(209.84,144.71)(209.84,0)
\z(209.84,0)(209.84,137.86)(210.34,137.86)(210.34,0)
\z(210.34,0)(210.34,147.00)(210.84,147.00)(210.84,0)
\z(210.84,0)(210.84,140.50)(211.34,140.50)(211.34,0)
\z(211.34,0)(211.34,137.00)(211.85,137.00)(211.85,0)
\z(211.85,0)(211.85,145.28)(212.35,145.28)(212.35,0)
\z(212.35,0)(212.35,141.07)(212.85,141.07)(212.85,0)
\z(212.85,0)(212.85,143.21)(213.35,143.21)(213.35,0)
\z(213.35,0)(213.35,133.93)(213.86,133.93)(213.86,0)
\z(213.86,0)(213.86,141.57)(214.36,141.57)(214.36,0)
\z(214.36,0)(214.36,140.93)(214.86,140.93)(214.86,0)
\z(214.86,0)(214.86,144.07)(215.36,144.07)(215.36,0)
\z(215.36,0)(215.36,146.07)(215.86,146.07)(215.86,0)
\z(215.86,0)(215.86,145.21)(216.37,145.21)(216.37,0)
\z(216.37,0)(216.37,141.79)(216.87,141.79)(216.87,0)
\z(216.87,0)(216.87,140.14)(217.37,140.14)(217.37,0)
\z(217.37,0)(217.37,145.21)(217.87,145.21)(217.87,0)
\z(217.87,0)(217.87,146.07)(218.38,146.07)(218.38,0)
\z(218.38,0)(218.38,144.36)(218.88,144.36)(218.88,0)
\z(218.88,0)(218.88,145.21)(219.38,145.21)(219.38,0)
\z(219.38,0)(219.38,144.71)(219.88,144.71)(219.88,0)
\z(219.88,0)(219.88,139.72)(220.38,139.72)(220.38,0)
\z(220.38,0)(220.38,148.35)(220.89,148.35)(220.89,0)
\z(220.89,0)(220.89,141.93)(221.39,141.93)(221.39,0)
\z(221.39,0)(221.39,140.93)(221.89,140.93)(221.89,0)
\z(221.89,0)(221.89,143.43)(222.39,143.43)(222.39,0)
\z(222.39,0)(222.39,143.71)(222.90,143.71)(222.90,0)
\z(222.90,0)(222.90,145.07)(223.40,145.07)(223.40,0)
\z(223.40,0)(223.40,143.64)(223.90,143.64)(223.90,0)
\z(223.90,0)(223.90,152.64)(224.40,152.64)(224.40,0)
\z(224.40,0)(224.40,148.50)(224.90,148.50)(224.90,0)
\z(224.90,0)(224.90,149.85)(225.41,149.85)(225.41,0)
\z(225.41,0)(225.41,147.64)(225.91,147.64)(225.91,0)
\z(225.91,0)(225.91,149.92)(226.41,149.92)(226.41,0)
\z(226.41,0)(226.41,150.71)(226.91,150.71)(226.91,0)
\z(226.91,0)(226.91,149.14)(227.42,149.14)(227.42,0)
\z(227.42,0)(227.42,144.43)(227.92,144.43)(227.92,0)
\z(227.92,0)(227.92,144.93)(228.42,144.93)(228.42,0)
\z(228.42,0)(228.42,144.14)(228.92,144.14)(228.92,0)
\z(228.92,0)(228.92,148.78)(229.43,148.78)(229.43,0)
\z(229.43,0)(229.43,143.71)(229.93,143.71)(229.93,0)
\z(229.93,0)(229.93,148.93)(230.43,148.93)(230.43,0)
\z(230.43,0)(230.43,141.29)(230.93,141.29)(230.93,0)
\z(230.93,0)(230.93,143.07)(231.43,143.07)(231.43,0)
\z(231.43,0)(231.43,144.00)(231.94,144.00)(231.94,0)
\z(231.94,0)(231.94,146.21)(232.44,146.21)(232.44,0)
\z(232.44,0)(232.44,148.14)(232.94,148.14)(232.94,0)
\z(232.94,0)(232.94,145.28)(233.44,145.28)(233.44,0)
\z(233.44,0)(233.44,151.07)(233.95,151.07)(233.95,0)
\z(233.95,0)(233.95,143.71)(234.45,143.71)(234.45,0)
\z(234.45,0)(234.45,140.57)(234.95,140.57)(234.95,0)
\z(234.95,0)(234.95,144.14)(235.45,144.14)(235.45,0)
\z(235.45,0)(235.45,152.85)(235.95,152.85)(235.95,0)
\z(235.95,0)(235.95,143.57)(236.46,143.57)(236.46,0)
\z(236.46,0)(236.46,144.57)(236.96,144.57)(236.96,0)
\z(236.96,0)(236.96,148.21)(237.46,148.21)(237.46,0)
\z(237.46,0)(237.46,152.35)(237.96,152.35)(237.96,0)
\z(237.96,0)(237.96,145.00)(238.47,145.00)(238.47,0)
\z(238.47,0)(238.47,147.93)(238.97,147.93)(238.97,0)
\z(238.97,0)(238.97,149.21)(239.47,149.21)(239.47,0)
\z(239.47,0)(239.47,149.78)(239.97,149.78)(239.97,0)
\z(239.97,0)(239.97,150.07)(240.48,150.07)(240.48,0)
\z(240.48,0)(240.48,155.92)(240.98,155.92)(240.98,0)
\z(240.98,0)(240.98,147.14)(241.48,147.14)(241.48,0)
\z(241.48,0)(241.48,150.57)(241.98,150.57)(241.98,0)
\z(241.98,0)(241.98,149.35)(242.48,149.35)(242.48,0)
\z(242.48,0)(242.48,154.57)(242.99,154.57)(242.99,0)
\z(242.99,0)(242.99,156.85)(243.49,156.85)(243.49,0)
\z(243.49,0)(243.49,147.35)(243.99,147.35)(243.99,0)
\z(243.99,0)(243.99,153.85)(244.49,153.85)(244.49,0)
\z(244.49,0)(244.49,156.78)(245.00,156.78)(245.00,0)
\z(245.00,0)(245.00,150.57)(245.50,150.57)(245.50,0)
\z(245.50,0)(245.50,148.43)(246.00,148.43)(246.00,0)
\z(246.00,0)(246.00,150.07)(246.50,150.07)(246.50,0)
\z(246.50,0)(246.50,152.21)(247.00,152.21)(247.00,0)
\z(247.00,0)(247.00,155.92)(247.51,155.92)(247.51,0)
\z(247.51,0)(247.51,155.21)(248.01,155.21)(248.01,0)
\z(248.01,0)(248.01,152.35)(248.51,152.35)(248.51,0)
\z(248.51,0)(248.51,152.42)(249.01,152.42)(249.01,0)
\z(249.01,0)(249.01,151.64)(249.52,151.64)(249.52,0)
\z(249.52,0)(249.52,155.21)(250.02,155.21)(250.02,0)
\z(250.02,0)(250.02,147.00)(250.52,147.00)(250.52,0)
\z(250.52,0)(250.52,153.07)(251.02,153.07)(251.02,0)
\z(251.02,0)(251.02,152.42)(251.52,152.42)(251.52,0)
\z(251.52,0)(251.52,150.64)(252.03,150.64)(252.03,0)
\z(252.03,0)(252.03,149.07)(252.53,149.07)(252.53,0)
\z(252.53,0)(252.53,151.57)(253.03,151.57)(253.03,0)
\z(253.03,0)(253.03,151.21)(253.53,151.21)(253.53,0)
\z(253.53,0)(253.53,154.64)(254.04,154.64)(254.04,0)
\z(254.04,0)(254.04,154.71)(254.54,154.71)(254.54,0)
\z(254.54,0)(254.54,155.71)(255.04,155.71)(255.04,0)
\z(255.04,0)(255.04,152.71)(255.54,152.71)(255.54,0)
\z(255.54,0)(255.54,153.35)(256.05,153.35)(256.05,0)
\z(256.05,0)(256.05,148.28)(256.55,148.28)(256.55,0)
\z(256.55,0)(256.55,151.14)(257.05,151.14)(257.05,0)
\z(257.05,0)(257.05,154.21)(257.55,154.21)(257.55,0)
\z(257.55,0)(257.55,147.35)(258.05,147.35)(258.05,0)
\z(258.05,0)(258.05,149.14)(258.56,149.14)(258.56,0)
\z(258.56,0)(258.56,157.42)(259.06,157.42)(259.06,0)
\z(259.06,0)(259.06,157.35)(259.56,157.35)(259.56,0)
\z(259.56,0)(259.56,151.99)(260.06,151.99)(260.06,0)
\z(260.06,0)(260.06,154.35)(260.57,154.35)(260.57,0)
\z(260.57,0)(260.57,156.35)(261.07,156.35)(261.07,0)
\z(261.07,0)(261.07,152.92)(261.57,152.92)(261.57,0)
\z(261.57,0)(261.57,154.64)(262.07,154.64)(262.07,0)
\z(262.07,0)(262.07,154.42)(262.57,154.42)(262.57,0)
\z(262.57,0)(262.57,155.64)(263.08,155.64)(263.08,0)
\z(263.08,0)(263.08,149.92)(263.58,149.92)(263.58,0)
\z(263.58,0)(263.58,157.63)(264.08,157.63)(264.08,0)
\z(264.08,0)(264.08,151.00)(264.58,151.00)(264.58,0)
\z(264.58,0)(264.58,155.28)(265.09,155.28)(265.09,0)
\z(265.09,0)(265.09,152.28)(265.59,152.28)(265.59,0)
\z(265.59,0)(265.59,157.14)(266.09,157.14)(266.09,0)
\z(266.09,0)(266.09,151.71)(266.59,151.71)(266.59,0)
\z(266.59,0)(266.59,153.64)(267.10,153.64)(267.10,0)
\z(267.10,0)(267.10,158.13)(267.60,158.13)(267.60,0)
\z(267.60,0)(267.60,156.21)(268.10,156.21)(268.10,0)
\z(268.10,0)(268.10,153.78)(268.60,153.78)(268.60,0)
\z(268.60,0)(268.60,152.49)(269.10,152.49)(269.10,0)
\z(269.10,0)(269.10,150.92)(269.61,150.92)(269.61,0)
\z(269.61,0)(269.61,155.49)(270.11,155.49)(270.11,0)
\z(270.11,0)(270.11,158.71)(270.61,158.71)(270.61,0)
\z(270.61,0)(270.61,151.57)(271.11,151.57)(271.11,0)
\z(271.11,0)(271.11,158.92)(271.62,158.92)(271.62,0)
\z(271.62,0)(271.62,154.85)(272.12,154.85)(272.12,0)
\z(272.12,0)(272.12,159.21)(272.62,159.21)(272.62,0)
\z(272.62,0)(272.62,156.21)(273.12,156.21)(273.12,0)
\z(273.12,0)(273.12,154.42)(273.62,154.42)(273.62,0)
\z(273.62,0)(273.62,155.64)(274.13,155.64)(274.13,0)
\z(274.13,0)(274.13,151.57)(274.63,151.57)(274.63,0)
\z(274.63,0)(274.63,153.07)(275.13,153.07)(275.13,0)
\z(275.13,0)(275.13,159.78)(275.63,159.78)(275.63,0)
\z(275.63,0)(275.63,161.20)(276.14,161.20)(276.14,0)
\z(276.14,0)(276.14,156.85)(276.64,156.85)(276.64,0)
\z(276.64,0)(276.64,165.63)(277.14,165.63)(277.14,0)
\z(277.14,0)(277.14,159.99)(277.64,159.99)(277.64,0)
\z(277.64,0)(277.64,160.56)(278.14,160.56)(278.14,0)
\z(278.14,0)(278.14,156.35)(278.65,156.35)(278.65,0)
\z(278.65,0)(278.65,160.63)(279.15,160.63)(279.15,0)
\z(279.15,0)(279.15,156.21)(279.65,156.21)(279.65,0)
\z(279.65,0)(279.65,155.49)(280.15,155.49)(280.15,0)
\z(280.15,0)(280.15,151.57)(280.66,151.57)(280.66,0)
\z(280.66,0)(280.66,156.85)(281.16,156.85)(281.16,0)
\z(281.16,0)(281.16,160.99)(281.66,160.99)(281.66,0)
\z(281.66,0)(281.66,159.06)(282.16,159.06)(282.16,0)
\z(282.16,0)(282.16,163.35)(282.67,163.35)(282.67,0)
\z(282.67,0)(282.67,158.56)(283.17,158.56)(283.17,0)
\z(283.17,0)(283.17,152.92)(283.67,152.92)(283.67,0)
\z(283.67,0)(283.67,154.07)(284.17,154.07)(284.17,0)
\z(284.17,0)(284.17,154.35)(284.67,154.35)(284.67,0)
\z(284.67,0)(284.67,157.28)(285.18,157.28)(285.18,0)
\z(285.18,0)(285.18,158.28)(285.68,158.28)(285.68,0)
\z(285.68,0)(285.68,162.20)(286.18,162.20)(286.18,0)
\z(286.18,0)(286.18,164.35)(286.68,164.35)(286.68,0)
\z(286.68,0)(286.68,155.56)(287.19,155.56)(287.19,0)
\z(287.19,0)(287.19,162.28)(287.69,162.28)(287.69,0)
\z(287.69,0)(287.69,158.21)(288.19,158.21)(288.19,0)
\z(288.19,0)(288.19,158.13)(288.69,158.13)(288.69,0)
\z(288.69,0)(288.69,160.13)(289.19,160.13)(289.19,0)
\z(289.19,0)(289.19,164.42)(289.70,164.42)(289.70,0)
\z(289.70,0)(289.70,161.63)(290.20,161.63)(290.20,0)
\z(290.20,0)(290.20,159.28)(290.70,159.28)(290.70,0)
\z(290.70,0)(290.70,160.21)(291.20,160.21)(291.20,0)
\z(291.20,0)(291.20,156.64)(291.71,156.64)(291.71,0)
\z(291.71,0)(291.71,158.06)(292.21,158.06)(292.21,0)
\z(292.21,0)(292.21,157.99)(292.71,157.99)(292.71,0)
\z(292.71,0)(292.71,159.78)(293.21,159.78)(293.21,0)
\z(293.21,0)(293.21,155.78)(293.71,155.78)(293.71,0)
\z(293.71,0)(293.71,160.63)(294.22,160.63)(294.22,0)
\z(294.22,0)(294.22,159.63)(294.72,159.63)(294.72,0)
\z(294.72,0)(294.72,162.63)(295.22,162.63)(295.22,0)
\z(295.22,0)(295.22,152.21)(295.72,152.21)(295.72,0)
\z(295.72,0)(295.72,163.13)(296.23,163.13)(296.23,0)
\z(296.23,0)(296.23,169.77)(296.73,169.77)(296.73,0)
\z(296.73,0)(296.73,167.70)(297.23,167.70)(297.23,0)
\z(297.23,0)(297.23,160.13)(297.73,160.13)(297.73,0)
\z(297.73,0)(297.73,164.42)(298.24,164.42)(298.24,0)
\z(298.24,0)(298.24,158.13)(298.74,158.13)(298.74,0)
\z(298.74,0)(298.74,159.35)(299.24,159.35)(299.24,0)
\z(299.24,0)(299.24,157.56)(299.74,157.56)(299.74,0)
\z(299.74,0)(299.74,162.28)(300.24,162.28)(300.24,0)
\z(300.24,0)(300.24,161.35)(300.75,161.35)(300.75,0)
\z(300.75,0)(300.75,157.49)(301.25,157.49)(301.25,0)
\z(301.25,0)(301.25,163.56)(301.75,163.56)(301.75,0)
\z(301.75,0)(301.75,169.27)(302.25,169.27)(302.25,0)
\z(302.25,0)(302.25,160.06)(302.76,160.06)(302.76,0)
\z(302.76,0)(302.76,163.42)(303.26,163.42)(303.26,0)
\z(303.26,0)(303.26,163.77)(303.76,163.77)(303.76,0)
\z(303.76,0)(303.76,164.70)(304.26,164.70)(304.26,0)
\z(304.26,0)(304.26,165.42)(304.76,165.42)(304.76,0)
\z(304.76,0)(304.76,164.70)(305.27,164.70)(305.27,0)
\z(305.27,0)(305.27,172.20)(305.77,172.20)(305.77,0)
\z(305.77,0)(305.77,166.92)(306.27,166.92)(306.27,0)
\z(306.27,0)(306.27,165.42)(306.77,165.42)(306.77,0)
\z(306.77,0)(306.77,161.78)(307.28,161.78)(307.28,0)
\z(307.28,0)(307.28,163.56)(307.78,163.56)(307.78,0)
\z(307.78,0)(307.78,163.13)(308.28,163.13)(308.28,0)
\z(308.28,0)(308.28,166.13)(308.78,166.13)(308.78,0)
\z(308.78,0)(308.78,162.28)(309.29,162.28)(309.29,0)
\z(309.29,0)(309.29,165.85)(309.79,165.85)(309.79,0)
\z(309.79,0)(309.79,158.92)(310.29,158.92)(310.29,0)
\z(310.29,0)(310.29,159.35)(310.79,159.35)(310.79,0)
\z(310.79,0)(310.79,167.70)(311.29,167.70)(311.29,0)
\z(311.29,0)(311.29,161.56)(311.80,161.56)(311.80,0)
\z(311.80,0)(311.80,160.63)(312.30,160.63)(312.30,0)
\z(312.30,0)(312.30,164.70)(312.80,164.70)(312.80,0)
\z(312.80,0)(312.80,161.42)(313.30,161.42)(313.30,0)
\z(313.30,0)(313.30,163.28)(313.81,163.28)(313.81,0)
\z(313.81,0)(313.81,164.35)(314.31,164.35)(314.31,0)
\z(314.31,0)(314.31,165.70)(314.81,165.70)(314.81,0)
\z(314.81,0)(314.81,167.06)(315.31,167.06)(315.31,0)
\z(315.31,0)(315.31,160.06)(315.81,160.06)(315.81,0)
\z(315.81,0)(315.81,155.49)(316.32,155.49)(316.32,0)
\z(316.32,0)(316.32,161.99)(316.82,161.99)(316.82,0)
\z(316.82,0)(316.82,162.28)(317.32,162.28)(317.32,0)
\z(317.32,0)(317.32,165.13)(317.82,165.13)(317.82,0)
\z(317.82,0)(317.82,167.70)(318.33,167.70)(318.33,0)
\z(318.33,0)(318.33,170.06)(318.83,170.06)(318.83,0)
\z(318.83,0)(318.83,167.34)(319.33,167.34)(319.33,0)
\z(319.33,0)(319.33,162.63)(319.83,162.63)(319.83,0)
\z(319.83,0)(319.83,159.42)(320.33,159.42)(320.33,0)
\z(320.33,0)(320.33,166.13)(320.84,166.13)(320.84,0)
\z(320.84,0)(320.84,165.42)(321.34,165.42)(321.34,0)
\z(321.34,0)(321.34,167.84)(321.84,167.84)(321.84,0)
\z(321.84,0)(321.84,168.99)(322.34,168.99)(322.34,0)
\z(322.34,0)(322.34,164.20)(322.85,164.20)(322.85,0)
\z(322.85,0)(322.85,157.35)(323.35,157.35)(323.35,0)
\z(323.35,0)(323.35,161.13)(323.85,161.13)(323.85,0)
\z(323.85,0)(323.85,165.42)(324.35,165.42)(324.35,0)
\z(324.35,0)(324.35,163.28)(324.86,163.28)(324.86,0)
\z(324.86,0)(324.86,159.99)(325.36,159.99)(325.36,0)
\z(325.36,0)(325.36,160.42)(325.86,160.42)(325.86,0)
\z(325.86,0)(325.86,163.56)(326.36,163.56)(326.36,0)
\z(326.36,0)(326.36,164.92)(326.86,164.92)(326.86,0)
\z(326.86,0)(326.86,166.27)(327.37,166.27)(327.37,0)
\z(327.37,0)(327.37,167.27)(327.87,167.27)(327.87,0)
\z(327.87,0)(327.87,169.70)(328.37,169.70)(328.37,0)
\z(328.37,0)(328.37,161.85)(328.87,161.85)(328.87,0)
\z(328.87,0)(328.87,167.20)(329.38,167.20)(329.38,0)
\z(329.38,0)(329.38,165.92)(329.88,165.92)(329.88,0)
\z(329.88,0)(329.88,164.06)(330.38,164.06)(330.38,0)
\z(330.38,0)(330.38,164.20)(330.88,164.20)(330.88,0)
\z(330.88,0)(330.88,165.85)(331.38,165.85)(331.38,0)
\z(331.38,0)(331.38,165.20)(331.89,165.20)(331.89,0)
\z(331.89,0)(331.89,164.42)(332.39,164.42)(332.39,0)
\z(332.39,0)(332.39,164.42)(332.89,164.42)(332.89,0)
\z(332.89,0)(332.89,162.56)(333.39,162.56)(333.39,0)
\z(333.39,0)(333.39,175.05)(333.90,175.05)(333.90,0)
\z(333.90,0)(333.90,164.99)(334.40,164.99)(334.40,0)
\z(334.40,0)(334.40,162.92)(334.90,162.92)(334.90,0)
\z(334.90,0)(334.90,168.20)(335.40,168.20)(335.40,0)
\z(335.40,0)(335.40,166.92)(335.90,166.92)(335.90,0)
\z(335.90,0)(335.90,170.91)(336.41,170.91)(336.41,0)
\z(336.41,0)(336.41,165.42)(336.91,165.42)(336.91,0)
\z(336.91,0)(336.91,167.13)(337.41,167.13)(337.41,0)
\z(337.41,0)(337.41,168.56)(337.91,168.56)(337.91,0)
\z(337.91,0)(337.91,166.70)(338.42,166.70)(338.42,0)
\z(338.42,0)(338.42,165.42)(338.92,165.42)(338.92,0)
\z(338.92,0)(338.92,163.99)(339.42,163.99)(339.42,0)
\z(339.42,0)(339.42,166.13)(339.92,166.13)(339.92,0)
\z(339.92,0)(339.92,164.13)(340.43,164.13)(340.43,0)
\z(340.43,0)(340.43,169.84)(340.93,169.84)(340.93,0)
\z(340.93,0)(340.93,170.13)(341.43,170.13)(341.43,0)
\z(341.43,0)(341.43,172.27)(341.93,172.27)(341.93,0)
\z(341.93,0)(341.93,168.99)(342.43,168.99)(342.43,0)
\z(342.43,0)(342.43,166.92)(342.94,166.92)(342.94,0)
\z(342.94,0)(342.94,171.70)(343.44,171.70)(343.44,0)
\z(343.44,0)(343.44,164.70)(343.94,164.70)(343.94,0)
\z(343.94,0)(343.94,170.27)(344.44,170.27)(344.44,0)
\z(344.44,0)(344.44,171.06)(344.95,171.06)(344.95,0)
\z(344.95,0)(344.95,167.63)(345.45,167.63)(345.45,0)
\z(345.45,0)(345.45,163.28)(345.95,163.28)(345.95,0)
\z(345.95,0)(345.95,170.99)(346.45,170.99)(346.45,0)
\z(346.45,0)(346.45,164.92)(346.95,164.92)(346.95,0)
\z(346.95,0)(346.95,167.63)(347.46,167.63)(347.46,0)
\z(347.46,0)(347.46,172.77)(347.96,172.77)(347.96,0)
\z(347.96,0)(347.96,170.34)(348.46,170.34)(348.46,0)
\z(348.46,0)(348.46,173.48)(348.96,173.48)(348.96,0)
\z(348.96,0)(348.96,165.13)(349.47,165.13)(349.47,0)
\z(349.47,0)(349.47,166.20)(349.97,166.20)(349.97,0)
\z(349.97,0)(349.97,167.84)(350.47,167.84)(350.47,0)
\z(350.47,0)(350.47,168.92)(350.97,168.92)(350.97,0)
\z(350.97,0)(350.97,168.84)(351.48,168.84)(351.48,0)
\z(351.48,0)(351.48,169.27)(351.98,169.27)(351.98,0)
\z(351.98,0)(351.98,166.42)(352.48,166.42)(352.48,0)
\z(352.48,0)(352.48,171.77)(352.98,171.77)(352.98,0)
\z(352.98,0)(352.98,177.05)(353.48,177.05)(353.48,0)
\z(353.48,0)(353.48,167.84)(353.99,167.84)(353.99,0)
\z(353.99,0)(353.99,172.63)(354.49,172.63)(354.49,0)
\z(354.49,0)(354.49,169.99)(354.99,169.99)(354.99,0)
\z(354.99,0)(354.99,170.63)(355.49,170.63)(355.49,0)
\z(355.49,0)(355.49,174.20)(356.00,174.20)(356.00,0)
\z(356.00,0)(356.00,171.06)(356.50,171.06)(356.50,0)
\z(356.50,0)(356.50,172.98)(357.00,172.98)(357.00,0)
\z(357.00,0)(357.00,176.55)(357.50,176.55)(357.50,0)
\z(357.50,0)(357.50,172.27)(358.00,172.27)(358.00,0)
\z(358.00,0)(358.00,171.56)(358.51,171.56)(358.51,0)
\z(358.51,0)(358.51,174.91)(359.01,174.91)(359.01,0)
\z(359.01,0)(359.01,169.06)(359.51,169.06)(359.51,0)
\z(359.51,0)(359.51,171.91)(360.01,171.91)(360.01,0)
\z(360.01,0)(360.01,173.63)(360.52,173.63)(360.52,0)
\z(360.52,0)(360.52,169.20)(361.02,169.20)(361.02,0)
\z(361.02,0)(361.02,167.13)(361.52,167.13)(361.52,0)
\z(361.52,0)(361.52,170.84)(362.02,170.84)(362.02,0)
\z(362.02,0)(362.02,170.63)(362.52,170.63)(362.52,0)
\z(362.52,0)(362.52,174.20)(363.03,174.20)(363.03,0)
\z(363.03,0)(363.03,176.05)(363.53,176.05)(363.53,0)
\z(363.53,0)(363.53,170.56)(364.03,170.56)(364.03,0)
\z(364.03,0)(364.03,174.06)(364.53,174.06)(364.53,0)
\z(364.53,0)(364.53,167.84)(365.04,167.84)(365.04,0)
\z(365.04,0)(365.04,167.06)(365.54,167.06)(365.54,0)
\z(365.54,0)(365.54,174.84)(366.04,174.84)(366.04,0)
\z(366.04,0)(366.04,174.48)(366.54,174.48)(366.54,0)
\z(366.54,0)(366.54,173.56)(367.05,173.56)(367.05,0)
\z(367.05,0)(367.05,176.34)(367.55,176.34)(367.55,0)
\z(367.55,0)(367.55,166.99)(368.05,166.99)(368.05,0)
\z(368.05,0)(368.05,173.98)(368.55,173.98)(368.55,0)
\z(368.55,0)(368.55,167.20)(369.05,167.20)(369.05,0)
\z(369.05,0)(369.05,167.20)(369.56,167.20)(369.56,0)
\z(369.56,0)(369.56,180.05)(370.06,180.05)(370.06,0)
\z(370.06,0)(370.06,177.13)(370.56,177.13)(370.56,0)
\z(370.56,0)(370.56,170.56)(371.06,170.56)(371.06,0)
\z(371.06,0)(371.06,163.42)(371.57,163.42)(371.57,0)
\z(371.57,0)(371.57,172.27)(372.07,172.27)(372.07,0)
\z(372.07,0)(372.07,176.98)(372.57,176.98)(372.57,0)
\z(372.57,0)(372.57,174.91)(373.07,174.91)(373.07,0)
\z(373.07,0)(373.07,170.41)(373.57,170.41)(373.57,0)
\z(373.57,0)(373.57,175.13)(374.08,175.13)(374.08,0)
\z(374.08,0)(374.08,173.56)(374.58,173.56)(374.58,0)
\z(374.58,0)(374.58,170.99)(375.08,170.99)(375.08,0)
\z(375.08,0)(375.08,173.27)(375.58,173.27)(375.58,0)
\z(375.58,0)(375.58,169.77)(376.09,169.77)(376.09,0)
\z(376.09,0)(376.09,172.63)(376.59,172.63)(376.59,0)
\z(376.59,0)(376.59,172.20)(377.09,172.20)(377.09,0)
\z(377.09,0)(377.09,172.41)(377.59,172.41)(377.59,0)
\z(377.59,0)(377.59,174.20)(378.10,174.20)(378.10,0)
\z(378.10,0)(378.10,178.34)(378.60,178.34)(378.60,0)
\z(378.60,0)(378.60,171.56)(379.10,171.56)(379.10,0)
\z(379.10,0)(379.10,171.41)(379.60,171.41)(379.60,0)
\z(379.60,0)(379.60,171.70)(380.10,171.70)(380.10,0)
\z(380.10,0)(380.10,172.13)(380.61,172.13)(380.61,0)
\z(380.61,0)(380.61,181.27)(381.11,181.27)(381.11,0)
\z(381.11,0)(381.11,178.34)(381.61,178.34)(381.61,0)
\z(381.61,0)(381.61,177.20)(382.11,177.20)(382.11,0)
\z(382.11,0)(382.11,173.98)(382.62,173.98)(382.62,0)
\z(382.62,0)(382.62,171.77)(383.12,171.77)(383.12,0)
\z(383.12,0)(383.12,173.41)(383.62,173.41)(383.62,0)
\z(383.62,0)(383.62,168.92)(384.12,168.92)(384.12,0)
\z(384.12,0)(384.12,177.34)(384.62,177.34)(384.62,0)
\z(384.62,0)(384.62,173.20)(385.13,173.20)(385.13,0)
\z(385.13,0)(385.13,175.20)(385.63,175.20)(385.63,0)
\z(385.63,0)(385.63,168.42)(386.13,168.42)(386.13,0)
\z(386.13,0)(386.13,172.91)(386.63,172.91)(386.63,0)
\z(386.63,0)(386.63,174.13)(387.14,174.13)(387.14,0)
\z(387.14,0)(387.14,173.34)(387.64,173.34)(387.64,0)
\z(387.64,0)(387.64,172.77)(388.14,172.77)(388.14,0)
\z(388.14,0)(388.14,182.62)(388.64,182.62)(388.64,0)
\z(388.64,0)(388.64,173.91)(389.14,173.91)(389.14,0)
\z(389.14,0)(389.14,176.98)(389.65,176.98)(389.65,0)
\z(389.65,0)(389.65,181.19)(390.15,181.19)(390.15,0)
\z(390.15,0)(390.15,176.84)(390.65,176.84)(390.65,0)
\z(390.65,0)(390.65,178.48)(391.15,178.48)(391.15,0)
\z(391.15,0)(391.15,171.84)(391.66,171.84)(391.66,0)
\z(391.66,0)(391.66,175.05)(392.16,175.05)(392.16,0)
\z(392.16,0)(392.16,170.91)(392.66,170.91)(392.66,0)
\z(392.66,0)(392.66,176.13)(393.16,176.13)(393.16,0)
\z(393.16,0)(393.16,170.84)(393.67,170.84)(393.67,0)
\z(393.67,0)(393.67,175.84)(394.17,175.84)(394.17,0)
\z(394.17,0)(394.17,178.98)(394.67,178.98)(394.67,0)
\z(394.67,0)(394.67,176.77)(395.17,176.77)(395.17,0)
\z(395.17,0)(395.17,179.77)(395.67,179.77)(395.67,0)
\z(395.67,0)(395.67,171.06)(396.18,171.06)(396.18,0)
\z(396.18,0)(396.18,166.06)(396.68,166.06)(396.68,0)
\z(396.68,0)(396.68,172.56)(397.18,172.56)(397.18,0)
\z(397.18,0)(397.18,170.13)(397.68,170.13)(397.68,0)
\z(397.68,0)(397.68,176.13)(398.19,176.13)(398.19,0)
\z(398.19,0)(398.19,174.34)(398.69,174.34)(398.69,0)
\z(398.69,0)(398.69,176.05)(399.19,176.05)(399.19,0)
\z(399.19,0)(399.19,169.49)(399.69,169.49)(399.69,0)
\z(399.69,0)(399.69,175.27)(400.19,175.27)(400.19,0)
\z(400.19,0)(400.19,173.98)(400.70,173.98)(400.70,0)
\z(400.70,0)(400.70,173.84)(401.20,173.84)(401.20,0)
\z(401.20,0)(401.20,175.48)(401.70,175.48)(401.70,0)
\z(401.70,0)(401.70,176.34)(402.20,176.34)(402.20,0)
\z(402.20,0)(402.20,175.48)(402.71,175.48)(402.71,0)
\z(402.71,0)(402.71,173.20)(403.21,173.20)(403.21,0)
\z(403.21,0)(403.21,172.91)(403.71,172.91)(403.71,0)
\z(403.71,0)(403.71,177.41)(404.21,177.41)(404.21,0)
\z(404.21,0)(404.21,170.20)(404.71,170.20)(404.71,0)
\z(404.71,0)(404.71,175.20)(405.22,175.20)(405.22,0)
\z(405.22,0)(405.22,180.41)(405.72,180.41)(405.72,0)
\z(405.72,0)(405.72,176.63)(406.22,176.63)(406.22,0)
\z(406.22,0)(406.22,176.91)(406.72,176.91)(406.72,0)
\z(406.72,0)(406.72,176.34)(407.23,176.34)(407.23,0)
\z(407.23,0)(407.23,176.48)(407.73,176.48)(407.73,0)
\z(407.73,0)(407.73,175.13)(408.23,175.13)(408.23,0)
\z(408.23,0)(408.23,174.27)(408.73,174.27)(408.73,0)
\z(408.73,0)(408.73,178.20)(409.24,178.20)(409.24,0)
\z(409.24,0)(409.24,169.56)(409.74,169.56)(409.74,0)
\z(409.74,0)(409.74,176.13)(410.24,176.13)(410.24,0)
\z(410.24,0)(410.24,181.48)(410.74,181.48)(410.74,0)
\z(410.74,0)(410.74,171.98)(411.24,171.98)(411.24,0)
\z(411.24,0)(411.24,176.27)(411.75,176.27)(411.75,0)
\z(411.75,0)(411.75,172.98)(412.25,172.98)(412.25,0)
\z(412.25,0)(412.25,175.70)(412.75,175.70)(412.75,0)
\z(412.75,0)(412.75,179.05)(413.25,179.05)(413.25,0)
\z(413.25,0)(413.25,180.27)(413.76,180.27)(413.76,0)
\z(413.76,0)(413.76,173.56)(414.26,173.56)(414.26,0)
\z(414.26,0)(414.26,175.48)(414.76,175.48)(414.76,0)
\z(414.76,0)(414.76,179.12)(415.26,179.12)(415.26,0)
\z(415.26,0)(415.26,173.27)(415.76,173.27)(415.76,0)
\z(415.76,0)(415.76,177.48)(416.27,177.48)(416.27,0)
\z(416.27,0)(416.27,173.98)(416.77,173.98)(416.77,0)
\z(416.77,0)(416.77,176.27)(417.27,176.27)(417.27,0)
\z(417.27,0)(417.27,176.63)(417.77,176.63)(417.77,0)
\z(417.77,0)(417.77,177.05)(418.28,177.05)(418.28,0)
\z(418.28,0)(418.28,181.91)(418.78,181.91)(418.78,0)
\z(418.78,0)(418.78,179.55)(419.28,179.55)(419.28,0)
\z(419.28,0)(419.28,180.27)(419.78,180.27)(419.78,0)
\z(419.78,0)(419.78,170.27)(420.29,170.27)(420.29,0)
\z(420.29,0)(420.29,174.48)(420.79,174.48)(420.79,0)
\z(420.79,0)(420.79,172.41)(421.29,172.41)(421.29,0)
\z(421.29,0)(421.29,178.27)(421.79,178.27)(421.79,0)
\z(421.79,0)(421.79,174.84)(422.29,174.84)(422.29,0)
\z(422.29,0)(422.29,177.34)(422.80,177.34)(422.80,0)
\z(422.80,0)(422.80,175.34)(423.30,175.34)(423.30,0)
\z(423.30,0)(423.30,178.91)(423.80,178.91)(423.80,0)
\z(423.80,0)(423.80,178.48)(424.30,178.48)(424.30,0)
\z(424.30,0)(424.30,185.34)(424.81,185.34)(424.81,0)
\z(424.81,0)(424.81,176.91)(425.31,176.91)(425.31,0)
\z(425.31,0)(425.31,176.20)(425.81,176.20)(425.81,0)
\z(425.81,0)(425.81,175.63)(426.31,175.63)(426.31,0)
\z(426.31,0)(426.31,178.05)(426.81,178.05)(426.81,0)
\z(426.81,0)(426.81,181.05)(427.32,181.05)(427.32,0)
\z(427.32,0)(427.32,174.84)(427.82,174.84)(427.82,0)
\z(427.82,0)(427.82,176.98)(428.32,176.98)(428.32,0)
\z(428.32,0)(428.32,175.27)(428.82,175.27)(428.82,0)
\z(428.82,0)(428.82,181.84)(429.33,181.84)(429.33,0)
\z(429.33,0)(429.33,178.77)(429.83,178.77)(429.83,0)
\z(429.83,0)(429.83,177.48)(430.33,177.48)(430.33,0)
\z(430.33,0)(430.33,179.48)(430.83,179.48)(430.83,0)
\z(430.83,0)(430.83,174.63)(431.33,174.63)(431.33,0)
\z(431.33,0)(431.33,177.77)(431.84,177.77)(431.84,0)
\z(431.84,0)(431.84,185.55)(432.34,185.55)(432.34,0)
\z(432.34,0)(432.34,176.34)(432.84,176.34)(432.84,0)
\z(432.84,0)(432.84,176.13)(433.34,176.13)(433.34,0)
\z(433.34,0)(433.34,177.55)(433.85,177.55)(433.85,0)
\z(433.85,0)(433.85,177.48)(434.35,177.48)(434.35,0)
\z(434.35,0)(434.35,178.34)(434.85,178.34)(434.85,0)
\z(434.85,0)(434.85,183.05)(435.35,183.05)(435.35,0)
\z(435.35,0)(435.35,179.55)(435.86,179.55)(435.86,0)
\z(435.86,0)(435.86,182.77)(436.36,182.77)(436.36,0)
\z(436.36,0)(436.36,176.55)(436.86,176.55)(436.86,0)
\z(436.86,0)(436.86,183.91)(437.36,183.91)(437.36,0)
\z(437.36,0)(437.36,175.13)(437.86,175.13)(437.86,0)
\z(437.86,0)(437.86,183.48)(438.37,183.48)(438.37,0)
\z(438.37,0)(438.37,178.05)(438.87,178.05)(438.87,0)
\z(438.87,0)(438.87,177.34)(439.37,177.34)(439.37,0)
\z(439.37,0)(439.37,179.91)(439.87,179.91)(439.87,0)
\z(439.87,0)(439.87,179.20)(440.38,179.20)(440.38,0)
\z(440.38,0)(440.38,182.91)(440.88,182.91)(440.88,0)
\z(440.88,0)(440.88,181.62)(441.38,181.62)(441.38,0)
\z(441.38,0)(441.38,183.34)(441.88,183.34)(441.88,0)
\z(441.88,0)(441.88,184.98)(442.38,184.98)(442.38,0)
\z(442.38,0)(442.38,177.77)(442.89,177.77)(442.89,0)
\z(442.89,0)(442.89,173.20)(443.39,173.20)(443.39,0)
\z(443.39,0)(443.39,177.70)(443.89,177.70)(443.89,0)
\z(443.89,0)(443.89,181.34)(444.39,181.34)(444.39,0)
\z(444.39,0)(444.39,178.48)(444.90,178.48)(444.90,0)
\z(444.90,0)(444.90,180.98)(445.40,180.98)(445.40,0)
\z(445.40,0)(445.40,179.27)(445.90,179.27)(445.90,0)
\z(445.90,0)(445.90,179.62)(446.40,179.62)(446.40,0)
\z(446.40,0)(446.40,182.34)(446.90,182.34)(446.90,0)
\z(446.90,0)(446.90,179.27)(447.41,179.27)(447.41,0)
\z(447.41,0)(447.41,178.34)(447.91,178.34)(447.91,0)
\z(447.91,0)(447.91,176.48)(448.41,176.48)(448.41,0)
\z(448.41,0)(448.41,174.91)(448.91,174.91)(448.91,0)
\z(448.91,0)(448.91,174.91)(449.42,174.91)(449.42,0)
\z(449.42,0)(449.42,185.26)(449.92,185.26)(449.92,0)
\z(449.92,0)(449.92,178.20)(450.42,178.20)(450.42,0)
\z(450.42,0)(450.42,177.62)(450.92,177.62)(450.92,0)
\z(450.92,0)(450.92,182.12)(451.43,182.12)(451.43,0)
\z(451.43,0)(451.43,182.62)(451.93,182.62)(451.93,0)
\z(451.93,0)(451.93,176.77)(452.43,176.77)(452.43,0)
\z(452.43,0)(452.43,180.12)(452.93,180.12)(452.93,0)
\z(452.93,0)(452.93,175.98)(453.43,175.98)(453.43,0)
\z(453.43,0)(453.43,181.27)(453.94,181.27)(453.94,0)
\z(453.94,0)(453.94,173.63)(454.44,173.63)(454.44,0)
\z(454.44,0)(454.44,182.48)(454.94,182.48)(454.94,0)
\z(454.94,0)(454.94,179.20)(455.44,179.20)(455.44,0)
\z(455.44,0)(455.44,179.20)(455.95,179.20)(455.95,0)
\z(455.95,0)(455.95,186.33)(456.45,186.33)(456.45,0)
\z(456.45,0)(456.45,179.34)(456.95,179.34)(456.95,0)
\z(456.95,0)(456.95,181.55)(457.45,181.55)(457.45,0)
\z(457.45,0)(457.45,183.84)(457.95,183.84)(457.95,0)
\z(457.95,0)(457.95,191.90)(458.46,191.90)(458.46,0)
\z(458.46,0)(458.46,183.34)(458.96,183.34)(458.96,0)
\z(458.96,0)(458.96,177.55)(459.46,177.55)(459.46,0)
\z(459.46,0)(459.46,176.55)(459.96,176.55)(459.96,0)
\z(459.96,0)(459.96,183.26)(460.47,183.26)(460.47,0)
\z(460.47,0)(460.47,176.27)(460.97,176.27)(460.97,0)
\z(460.97,0)(460.97,176.48)(461.47,176.48)(461.47,0)
\z(461.47,0)(461.47,180.84)(461.97,180.84)(461.97,0)
\z(461.97,0)(461.97,180.55)(462.48,180.55)(462.48,0)
\z(462.48,0)(462.48,174.84)(462.98,174.84)(462.98,0)
\z(462.98,0)(462.98,181.27)(463.48,181.27)(463.48,0)
\z(463.48,0)(463.48,181.34)(463.98,181.34)(463.98,0)
\z(463.98,0)(463.98,179.70)(464.48,179.70)(464.48,0)
\z(464.48,0)(464.48,179.20)(464.99,179.20)(464.99,0)
\z(464.99,0)(464.99,176.91)(465.49,176.91)(465.49,0)
\z(465.49,0)(465.49,182.77)(465.99,182.77)(465.99,0)
\z(465.99,0)(465.99,180.84)(466.49,180.84)(466.49,0)
\z(466.49,0)(466.49,182.84)(467.00,182.84)(467.00,0)
\z(467.00,0)(467.00,173.56)(467.50,173.56)(467.50,0)
\z(467.50,0)(467.50,188.76)(468.00,188.76)(468.00,0)
\z(468.00,0)(468.00,177.62)(468.50,177.62)(468.50,0)
\z(468.50,0)(468.50,185.41)(469.00,185.41)(469.00,0)
\z(469.00,0)(469.00,176.48)(469.51,176.48)(469.51,0)
\z(469.51,0)(469.51,184.05)(470.01,184.05)(470.01,0)
\z(470.01,0)(470.01,174.27)(470.51,174.27)(470.51,0)
\z(470.51,0)(470.51,179.84)(471.01,179.84)(471.01,0)
\z(471.01,0)(471.01,181.27)(471.52,181.27)(471.52,0)
\z(471.52,0)(471.52,174.34)(472.02,174.34)(472.02,0)
\z(472.02,0)(472.02,179.62)(472.52,179.62)(472.52,0)
\z(472.52,0)(472.52,176.27)(473.02,176.27)(473.02,0)
\z(473.02,0)(473.02,182.41)(473.52,182.41)(473.52,0)
\z(473.52,0)(473.52,181.27)(474.03,181.27)(474.03,0)
\z(474.03,0)(474.03,185.34)(474.53,185.34)(474.53,0)
\z(474.53,0)(474.53,183.19)(475.03,183.19)(475.03,0)
\z(475.03,0)(475.03,182.05)(475.53,182.05)(475.53,0)
\z(475.53,0)(475.53,184.12)(476.04,184.12)(476.04,0)
\z(476.04,0)(476.04,183.12)(476.54,183.12)(476.54,0)
\z(476.54,0)(476.54,183.26)(477.04,183.26)(477.04,0)
\z(477.04,0)(477.04,181.05)(477.54,181.05)(477.54,0)
\z(477.54,0)(477.54,182.34)(478.05,182.34)(478.05,0)
\z(478.05,0)(478.05,181.34)(478.55,181.34)(478.55,0)
\z(478.55,0)(478.55,177.41)(479.05,177.41)(479.05,0)
\z(479.05,0)(479.05,176.55)(479.55,176.55)(479.55,0)
\z(479.55,0)(479.55,179.55)(480.05,179.55)(480.05,0)
\z(480.05,0)(480.05,173.70)(480.56,173.70)(480.56,0)
\z(480.56,0)(480.56,177.77)(481.06,177.77)(481.06,0)
\z(481.06,0)(481.06,177.91)(481.56,177.91)(481.56,0)
\z(481.56,0)(481.56,176.77)(482.06,176.77)(482.06,0)
\z(482.06,0)(482.06,183.55)(482.57,183.55)(482.57,0)
\z(482.57,0)(482.57,185.91)(483.07,185.91)(483.07,0)
\z(483.07,0)(483.07,174.77)(483.57,174.77)(483.57,0)
\z(483.57,0)(483.57,174.41)(484.07,174.41)(484.07,0)
\z(484.07,0)(484.07,182.91)(484.57,182.91)(484.57,0)
\z(484.57,0)(484.57,173.91)(485.08,173.91)(485.08,0)
\z(485.08,0)(485.08,180.84)(485.58,180.84)(485.58,0)
\z(485.58,0)(485.58,182.12)(486.08,182.12)(486.08,0)
\z(486.08,0)(486.08,177.20)(486.58,177.20)(486.58,0)
\z(486.58,0)(486.58,176.48)(487.09,176.48)(487.09,0)
\z(487.09,0)(487.09,181.12)(487.59,181.12)(487.59,0)
\z(487.59,0)(487.59,177.62)(488.09,177.62)(488.09,0)
\z(488.09,0)(488.09,180.62)(488.59,180.62)(488.59,0)
\z(488.59,0)(488.59,176.91)(489.10,176.91)(489.10,0)
\z(489.10,0)(489.10,180.55)(489.60,180.55)(489.60,0)
\z(489.60,0)(489.60,179.34)(490.10,179.34)(490.10,0)
\z(490.10,0)(490.10,178.77)(490.60,178.77)(490.60,0)
\z(490.60,0)(490.60,184.48)(491.10,184.48)(491.10,0)
\z(491.10,0)(491.10,179.62)(491.61,179.62)(491.61,0)
\z(491.61,0)(491.61,182.69)(492.11,182.69)(492.11,0)
\z(492.11,0)(492.11,185.84)(492.61,185.84)(492.61,0)
\z(492.61,0)(492.61,179.98)(493.11,179.98)(493.11,0)
\z(493.11,0)(493.11,179.34)(493.62,179.34)(493.62,0)
\z(493.62,0)(493.62,186.91)(494.12,186.91)(494.12,0)
\z(494.12,0)(494.12,181.12)(494.62,181.12)(494.62,0)
\z(494.62,0)(494.62,177.27)(495.12,177.27)(495.12,0)
\z(495.12,0)(495.12,178.27)(495.62,178.27)(495.62,0)
\z(495.62,0)(495.62,181.91)(496.13,181.91)(496.13,0)
\z(496.13,0)(496.13,179.12)(496.63,179.12)(496.63,0)
\z(496.63,0)(496.63,179.62)(497.13,179.62)(497.13,0)
\z(497.13,0)(497.13,176.48)(497.63,176.48)(497.63,0)
\z(497.63,0)(497.63,175.84)(498.14,175.84)(498.14,0)
\z(498.14,0)(498.14,178.20)(498.64,178.20)(498.64,0)
\z(498.64,0)(498.64,182.19)(499.14,182.19)(499.14,0)
\z(499.14,0)(499.14,180.91)(499.64,180.91)(499.64,0)
\z(499.64,0)(499.64,185.76)(500.14,185.76)(500.14,0)
\z(500.14,0)(500.14,182.77)(500.65,182.77)(500.65,0)
\z(500.65,0)(500.65,182.84)(501.15,182.84)(501.15,0)
\z(501.15,0)(501.15,182.27)(501.65,182.27)(501.65,0)
\z(501.65,0)(501.65,180.34)(502.15,180.34)(502.15,0)
\z(502.15,0)(502.15,179.98)(502.66,179.98)(502.66,0)
\z(502.66,0)(502.66,176.20)(503.16,176.20)(503.16,0)
\z(503.16,0)(503.16,187.41)(503.66,187.41)(503.66,0)
\z(503.66,0)(503.66,180.98)(504.16,180.98)(504.16,0)
\z(504.16,0)(504.16,185.98)(504.67,185.98)(504.67,0)
\z(504.67,0)(504.67,180.84)(505.17,180.84)(505.17,0)
\z(505.17,0)(505.17,178.41)(505.67,178.41)(505.67,0)
\z(505.67,0)(505.67,182.77)(506.17,182.77)(506.17,0)
\z(506.17,0)(506.17,181.19)(506.67,181.19)(506.67,0)
\z(506.67,0)(506.67,179.77)(507.18,179.77)(507.18,0)
\z(507.18,0)(507.18,185.62)(507.68,185.62)(507.68,0)
\z(507.68,0)(507.68,185.26)(508.18,185.26)(508.18,0)
\z(508.18,0)(508.18,186.98)(508.68,186.98)(508.68,0)
\z(508.68,0)(508.68,175.41)(509.19,175.41)(509.19,0)
\z(509.19,0)(509.19,183.26)(509.69,183.26)(509.69,0)
\z(509.69,0)(509.69,177.20)(510.19,177.20)(510.19,0)
\z(510.19,0)(510.19,184.34)(510.69,184.34)(510.69,0)
\z(510.69,0)(510.69,182.77)(511.19,182.77)(511.19,0)
\z(511.19,0)(511.19,181.48)(511.70,181.48)(511.70,0)
\z(511.70,0)(511.70,179.84)(512.20,179.84)(512.20,0)
\z(512.20,0)(512.20,187.05)(512.70,187.05)(512.70,0)
\z(512.70,0)(512.70,175.70)(513.20,175.70)(513.20,0)
\z(513.20,0)(513.20,179.98)(513.71,179.98)(513.71,0)
\z(513.71,0)(513.71,178.34)(514.21,178.34)(514.21,0)
\z(514.21,0)(514.21,179.62)(514.71,179.62)(514.71,0)
\z(514.71,0)(514.71,180.41)(515.21,180.41)(515.21,0)
\z(515.21,0)(515.21,180.98)(515.71,180.98)(515.71,0)
\z(515.71,0)(515.71,186.76)(516.22,186.76)(516.22,0)
\z(516.22,0)(516.22,178.48)(516.72,178.48)(516.72,0)
\z(516.72,0)(516.72,177.27)(517.22,177.27)(517.22,0)
\z(517.22,0)(517.22,183.05)(517.72,183.05)(517.72,0)
\z(517.72,0)(517.72,178.98)(518.23,178.98)(518.23,0)
\z(518.23,0)(518.23,177.41)(518.73,177.41)(518.73,0)
\z(518.73,0)(518.73,186.48)(519.23,186.48)(519.23,0)
\z(519.23,0)(519.23,178.98)(519.73,178.98)(519.73,0)
\z(519.73,0)(519.73,183.41)(520.24,183.41)(520.24,0)
\z(520.24,0)(520.24,177.70)(520.74,177.70)(520.74,0)
\z(520.74,0)(520.74,178.12)(521.24,178.12)(521.24,0)
\z(521.24,0)(521.24,178.98)(521.74,178.98)(521.74,0)
\z(521.74,0)(521.74,180.77)(522.24,180.77)(522.24,0)
\z(522.24,0)(522.24,182.55)(522.75,182.55)(522.75,0)
\z(522.75,0)(522.75,157.14)(523.25,157.14)(523.25,0)
\z(523.25,0)(523.25,216.75)(523.75,216.75)(523.75,0)
\z(523.75,0)(523.75,200.90)(524.25,200.90)(524.25,0)
\z(524.25,0)(524.25,182.77)(524.76,182.77)(524.76,0)
\z(524.76,0)(524.76,179.70)(525.26,179.70)(525.26,0)
\z(525.26,0)(525.26,178.77)(525.76,178.77)(525.76,0)
\z(525.76,0)(525.76,178.05)(526.26,178.05)(526.26,0)
\z(526.26,0)(526.26,185.76)(526.76,185.76)(526.76,0)
\z(526.76,0)(526.76,178.27)(527.27,178.27)(527.27,0)
\z(527.27,0)(527.27,185.26)(527.77,185.26)(527.77,0)
\z(527.77,0)(527.77,181.48)(528.27,181.48)(528.27,0)
\z(528.27,0)(528.27,178.91)(528.77,178.91)(528.77,0)
\z(528.77,0)(528.77,190.05)(529.28,190.05)(529.28,0)
\z(529.28,0)(529.28,176.70)(529.78,176.70)(529.78,0)
\z(529.78,0)(529.78,171.49)(530.28,171.49)(530.28,0)
\z(530.28,0)(530.28,179.41)(530.78,179.41)(530.78,0)
\z(530.78,0)(530.78,179.70)(531.29,179.70)(531.29,0)
\z(531.29,0)(531.29,175.98)(531.79,175.98)(531.79,0)
\z(531.79,0)(531.79,175.55)(532.29,175.55)(532.29,0)
\z(532.29,0)(532.29,177.13)(532.79,177.13)(532.79,0)
\z(532.79,0)(532.79,177.84)(533.29,177.84)(533.29,0)
\z(533.29,0)(533.29,177.34)(533.80,177.34)(533.80,0)
\z(533.80,0)(533.80,182.34)(534.30,182.34)(534.30,0)
\z(534.30,0)(534.30,180.48)(534.80,180.48)(534.80,0)
\z(534.80,0)(534.80,181.05)(535.30,181.05)(535.30,0)
\z(535.30,0)(535.30,185.91)(535.81,185.91)(535.81,0)
\z(535.81,0)(535.81,177.34)(536.31,177.34)(536.31,0)
\z(536.31,0)(536.31,180.34)(536.81,180.34)(536.81,0)
\z(536.81,0)(536.81,181.19)(537.31,181.19)(537.31,0)
\z(537.31,0)(537.31,187.26)(537.81,187.26)(537.81,0)
\z(537.81,0)(537.81,175.48)(538.32,175.48)(538.32,0)
\z(538.32,0)(538.32,181.12)(538.82,181.12)(538.82,0)
\z(538.82,0)(538.82,177.98)(539.32,177.98)(539.32,0)
\z(539.32,0)(539.32,185.05)(539.82,185.05)(539.82,0)
\z(539.82,0)(539.82,186.05)(540.33,186.05)(540.33,0)
\z(540.33,0)(540.33,178.05)(540.83,178.05)(540.83,0)
\z(540.83,0)(540.83,175.63)(541.33,175.63)(541.33,0)
\z(541.33,0)(541.33,178.98)(541.83,178.98)(541.83,0)
\z(541.83,0)(541.83,180.98)(542.33,180.98)(542.33,0)
\z(542.33,0)(542.33,178.62)(542.84,178.62)(542.84,0)
\z(542.84,0)(542.84,176.34)(543.34,176.34)(543.34,0)
\z(543.34,0)(543.34,176.48)(543.84,176.48)(543.84,0)
\z(543.84,0)(543.84,173.13)(544.34,173.13)(544.34,0)
\z(544.34,0)(544.34,184.05)(544.85,184.05)(544.85,0)
\z(544.85,0)(544.85,182.84)(545.35,182.84)(545.35,0)
\z(545.35,0)(545.35,182.98)(545.85,182.98)(545.85,0)
\z(545.85,0)(545.85,179.05)(546.35,179.05)(546.35,0)
\z(546.35,0)(546.35,179.70)(546.86,179.70)(546.86,0)
\z(546.86,0)(546.86,187.05)(547.36,187.05)(547.36,0)
\z(547.36,0)(547.36,183.98)(547.86,183.98)(547.86,0)
\z(547.86,0)(547.86,184.62)(548.36,184.62)(548.36,0)
\z(548.36,0)(548.36,173.27)(548.86,173.27)(548.86,0)
\z(548.86,0)(548.86,182.12)(549.37,182.12)(549.37,0)
\z(549.37,0)(549.37,176.41)(549.87,176.41)(549.87,0)
\z(549.87,0)(549.87,190.62)(550.37,190.62)(550.37,0)
\z(550.37,0)(550.37,177.48)(550.87,177.48)(550.87,0)
\z(550.87,0)(550.87,179.27)(551.38,179.27)(551.38,0)
\z(551.38,0)(551.38,174.27)(551.88,174.27)(551.88,0)
\z(551.88,0)(551.88,183.34)(552.38,183.34)(552.38,0)
\z(552.38,0)(552.38,173.06)(552.88,173.06)(552.88,0)
\z(552.88,0)(552.88,182.48)(553.38,182.48)(553.38,0)
\z(553.38,0)(553.38,173.41)(553.89,173.41)(553.89,0)
\z(553.89,0)(553.89,182.12)(554.39,182.12)(554.39,0)
\z(554.39,0)(554.39,182.84)(554.89,182.84)(554.89,0)
\z(554.89,0)(554.89,182.48)(555.39,182.48)(555.39,0)
\z(555.39,0)(555.39,178.12)(555.90,178.12)(555.90,0)
\z(555.90,0)(555.90,184.84)(556.40,184.84)(556.40,0)
\z(556.40,0)(556.40,181.69)(556.90,181.69)(556.90,0)
\z(556.90,0)(556.90,177.62)(557.40,177.62)(557.40,0)
\z(557.40,0)(557.40,184.41)(557.90,184.41)(557.90,0)
\z(557.90,0)(557.90,171.98)(558.41,171.98)(558.41,0)
\z(558.41,0)(558.41,187.33)(558.91,187.33)(558.91,0)
\z(558.91,0)(558.91,180.77)(559.41,180.77)(559.41,0)
\z(559.41,0)(559.41,173.77)(559.91,173.77)(559.91,0)
\z(559.91,0)(559.91,175.98)(560.42,175.98)(560.42,0)
\z(560.42,0)(560.42,182.77)(560.92,182.77)(560.92,0)
\z(560.92,0)(560.92,181.98)(561.42,181.98)(561.42,0)
\z(561.42,0)(561.42,181.41)(561.92,181.41)(561.92,0)
\z(561.92,0)(561.92,184.48)(562.43,184.48)(562.43,0)
\z(562.43,0)(562.43,185.48)(562.93,185.48)(562.93,0)
\z(562.93,0)(562.93,174.70)(563.43,174.70)(563.43,0)
\z(563.43,0)(563.43,185.84)(563.93,185.84)(563.93,0)
\z(563.93,0)(563.93,179.91)(564.43,179.91)(564.43,0)
\z(564.43,0)(564.43,182.55)(564.94,182.55)(564.94,0)
\z(564.94,0)(564.94,178.62)(565.44,178.62)(565.44,0)
\z(565.44,0)(565.44,176.70)(565.94,176.70)(565.94,0)
\z(565.94,0)(565.94,175.84)(566.44,175.84)(566.44,0)
\z(566.44,0)(566.44,184.62)(566.95,184.62)(566.95,0)
\z(566.95,0)(566.95,182.27)(567.45,182.27)(567.45,0)
\z(567.45,0)(567.45,179.70)(567.95,179.70)(567.95,0)
\z(567.95,0)(567.95,181.19)(568.45,181.19)(568.45,0)
\z(568.45,0)(568.45,188.12)(568.95,188.12)(568.95,0)
\z(568.95,0)(568.95,178.12)(569.46,178.12)(569.46,0)
\z(569.46,0)(569.46,176.70)(569.96,176.70)(569.96,0)
\z(569.96,0)(569.96,185.48)(570.46,185.48)(570.46,0)
\z(570.46,0)(570.46,179.70)(570.96,179.70)(570.96,0)
\z(570.96,0)(570.96,179.77)(571.47,179.77)(571.47,0)
\z(571.47,0)(571.47,180.98)(571.97,180.98)(571.97,0)
\z(571.97,0)(571.97,183.69)(572.47,183.69)(572.47,0)
\z(572.47,0)(572.47,178.91)(572.97,178.91)(572.97,0)
\z(572.97,0)(572.97,179.05)(573.48,179.05)(573.48,0)
\z(573.48,0)(573.48,182.41)(573.98,182.41)(573.98,0)
\z(573.98,0)(573.98,184.91)(574.48,184.91)(574.48,0)
\z(574.48,0)(574.48,180.05)(574.98,180.05)(574.98,0)
\z(574.98,0)(574.98,182.91)(575.48,182.91)(575.48,0)
\z(575.48,0)(575.48,173.41)(575.99,173.41)(575.99,0)
\z(575.99,0)(575.99,178.84)(576.49,178.84)(576.49,0)
\z(576.49,0)(576.49,181.77)(576.99,181.77)(576.99,0)
\z(576.99,0)(576.99,176.20)(577.49,176.20)(577.49,0)
\z(577.49,0)(577.49,181.91)(578.00,181.91)(578.00,0)
\z(578.00,0)(578.00,177.48)(578.50,177.48)(578.50,0)
\z(578.50,0)(578.50,179.20)(579.00,179.20)(579.00,0)
\z(579.00,0)(579.00,176.05)(579.50,176.05)(579.50,0)
\z(579.50,0)(579.50,183.98)(580,183.98)(580,0)
\z(580,0)(580,175.20)(580.51,175.20)(580.51,0)
\z(580.51,0)(580.51,176.84)(581.01,176.84)(581.01,0)
\z(581.01,0)(581.01,175.13)(581.51,175.13)(581.51,0)
\z(581.51,0)(581.51,185.34)(582.01,185.34)(582.01,0)
\z(582.01,0)(582.01,175.98)(582.52,175.98)(582.52,0)
\z(582.52,0)(582.52,179.98)(583.02,179.98)(583.02,0)
\z(583.02,0)(583.02,176.63)(583.52,176.63)(583.52,0)
\z(583.52,0)(583.52,184.55)(584.02,184.55)(584.02,0)
\z(584.02,0)(584.02,175.48)(584.52,175.48)(584.52,0)
\z(584.52,0)(584.52,178.41)(585.03,178.41)(585.03,0)
\z(585.03,0)(585.03,180.12)(585.53,180.12)(585.53,0)
\z(585.53,0)(585.53,173.06)(586.03,173.06)(586.03,0)
\z(586.03,0)(586.03,178.48)(586.53,178.48)(586.53,0)
\z(586.53,0)(586.53,177.48)(587.04,177.48)(587.04,0)
\z(587.04,0)(587.04,183.26)(587.54,183.26)(587.54,0)
\z(587.54,0)(587.54,175.05)(588.04,175.05)(588.04,0)
\z(588.04,0)(588.04,180.69)(588.54,180.69)(588.54,0)
\z(588.54,0)(588.54,179.20)(589.05,179.20)(589.05,0)
\z(589.05,0)(589.05,175.98)(589.55,175.98)(589.55,0)
\z(589.55,0)(589.55,176.91)(590.05,176.91)(590.05,0)
\z(590.05,0)(590.05,180.41)(590.55,180.41)(590.55,0)
\z(590.55,0)(590.55,177.91)(591.05,177.91)(591.05,0)
\z(591.05,0)(591.05,181.19)(591.56,181.19)(591.56,0)
\z(591.56,0)(591.56,178.27)(592.06,178.27)(592.06,0)
\z(592.06,0)(592.06,176.63)(592.56,176.63)(592.56,0)
\z(592.56,0)(592.56,175.91)(593.06,175.91)(593.06,0)
\z(593.06,0)(593.06,181.91)(593.57,181.91)(593.57,0)
\z(593.57,0)(593.57,178.70)(594.07,178.70)(594.07,0)
\z(594.07,0)(594.07,175.48)(594.57,175.48)(594.57,0)
\z(594.57,0)(594.57,177.98)(595.07,177.98)(595.07,0)
\z(595.07,0)(595.07,177.77)(595.57,177.77)(595.57,0)
\z(595.57,0)(595.57,180.98)(596.08,180.98)(596.08,0)
\z(596.08,0)(596.08,180.41)(596.58,180.41)(596.58,0)
\z(596.58,0)(596.58,179.62)(597.08,179.62)(597.08,0)
\z(597.08,0)(597.08,181.41)(597.58,181.41)(597.58,0)
\z(597.58,0)(597.58,175.98)(598.09,175.98)(598.09,0)
\z(598.09,0)(598.09,178.62)(598.59,178.62)(598.59,0)
\z(598.59,0)(598.59,181.55)(599.09,181.55)(599.09,0)
\z(599.09,0)(599.09,185.05)(599.59,185.05)(599.59,0)
\z(599.59,0)(599.59,175.55)(600.10,175.55)(600.10,0)
\z(600.10,0)(600.10,178.77)(600.60,178.77)(600.60,0)
\z(600.60,0)(600.60,177.84)(601.10,177.84)(601.10,0)
\z(601.10,0)(601.10,178.41)(601.60,178.41)(601.60,0)
\z(601.60,0)(601.60,177.34)(602.10,177.34)(602.10,0)
\z(602.10,0)(602.10,175.91)(602.61,175.91)(602.61,0)
\z(602.61,0)(602.61,184.62)(603.11,184.62)(603.11,0)
\z(603.11,0)(603.11,180.05)(603.61,180.05)(603.61,0)
\z(603.61,0)(603.61,178.62)(604.11,178.62)(604.11,0)
\z(604.11,0)(604.11,188.62)(604.62,188.62)(604.62,0)
\z(604.62,0)(604.62,178.55)(605.12,178.55)(605.12,0)
\z(605.12,0)(605.12,175.91)(605.62,175.91)(605.62,0)
\z(605.62,0)(605.62,183.26)(606.12,183.26)(606.12,0)
\z(606.12,0)(606.12,176.27)(606.62,176.27)(606.62,0)
\z(606.62,0)(606.62,182.91)(607.13,182.91)(607.13,0)
\z(607.13,0)(607.13,182.27)(607.63,182.27)(607.63,0)
\z(607.63,0)(607.63,171.13)(608.13,171.13)(608.13,0)
\z(608.13,0)(608.13,174.48)(608.63,174.48)(608.63,0)
\z(608.63,0)(608.63,176.27)(609.14,176.27)(609.14,0)
\z(609.14,0)(609.14,175.05)(609.64,175.05)(609.64,0)
\z(609.64,0)(609.64,174.91)(610.14,174.91)(610.14,0)
\z(610.14,0)(610.14,182.69)(610.64,182.69)(610.64,0)
\z(610.64,0)(610.64,178.84)(611.14,178.84)(611.14,0)
\z(611.14,0)(611.14,172.48)(611.65,172.48)(611.65,0)
\z(611.65,0)(611.65,177.77)(612.15,177.77)(612.15,0)
\z(612.15,0)(612.15,174.48)(612.65,174.48)(612.65,0)
\z(612.65,0)(612.65,174.20)(613.15,174.20)(613.15,0)
\z(613.15,0)(613.15,181.98)(613.66,181.98)(613.66,0)
\z(613.66,0)(613.66,187.26)(614.16,187.26)(614.16,0)
\z(614.16,0)(614.16,178.41)(614.66,178.41)(614.66,0)
\z(614.66,0)(614.66,179.12)(615.16,179.12)(615.16,0)
\z(615.16,0)(615.16,172.27)(615.67,172.27)(615.67,0)
\z(615.67,0)(615.67,173.20)(616.17,173.20)(616.17,0)
\z(616.17,0)(616.17,177.34)(616.67,177.34)(616.67,0)
\z(616.67,0)(616.67,177.62)(617.17,177.62)(617.17,0)
\z(617.17,0)(617.17,181.05)(617.67,181.05)(617.67,0)
\z(617.67,0)(617.67,179.70)(618.18,179.70)(618.18,0)
\z(618.18,0)(618.18,178.77)(618.68,178.77)(618.68,0)
\z(618.68,0)(618.68,173.06)(619.18,173.06)(619.18,0)
\z(619.18,0)(619.18,175.41)(619.68,175.41)(619.68,0)
\z(619.68,0)(619.68,180.12)(620.19,180.12)(620.19,0)
\z(620.19,0)(620.19,184.76)(620.69,184.76)(620.69,0)
\z(620.69,0)(620.69,172.34)(621.19,172.34)(621.19,0)
\z(621.19,0)(621.19,174.34)(621.69,174.34)(621.69,0)
\z(621.69,0)(621.69,177.41)(622.19,177.41)(622.19,0)
\z(622.19,0)(622.19,172.20)(622.70,172.20)(622.70,0)
\z(622.70,0)(622.70,187.62)(623.20,187.62)(623.20,0)
\z(623.20,0)(623.20,181.41)(623.70,181.41)(623.70,0)
\z(623.70,0)(623.70,173.34)(624.20,173.34)(624.20,0)
\z(624.20,0)(624.20,175.41)(624.71,175.41)(624.71,0)
\z(624.71,0)(624.71,182.69)(625.21,182.69)(625.21,0)
\z(625.21,0)(625.21,178.70)(625.71,178.70)(625.71,0)
\z(625.71,0)(625.71,176.13)(626.21,176.13)(626.21,0)
\z(626.21,0)(626.21,179.41)(626.71,179.41)(626.71,0)
\z(626.71,0)(626.71,176.91)(627.22,176.91)(627.22,0)
\z(627.22,0)(627.22,174.77)(627.72,174.77)(627.72,0)
\z(627.72,0)(627.72,178.48)(628.22,178.48)(628.22,0)
\z(628.22,0)(628.22,177.55)(628.72,177.55)(628.72,0)
\z(628.72,0)(628.72,172.06)(629.23,172.06)(629.23,0)
\z(629.23,0)(629.23,179.77)(629.73,179.77)(629.73,0)
\z(629.73,0)(629.73,175.84)(630.23,175.84)(630.23,0)
\z(630.23,0)(630.23,176.05)(630.73,176.05)(630.73,0)
\z(630.73,0)(630.73,176.20)(631.24,176.20)(631.24,0)
\z(631.24,0)(631.24,175.98)(631.74,175.98)(631.74,0)
\z(631.74,0)(631.74,180.98)(632.24,180.98)(632.24,0)
\z(632.24,0)(632.24,182.41)(632.74,182.41)(632.74,0)
\z(632.74,0)(632.74,175.41)(633.24,175.41)(633.24,0)
\z(633.24,0)(633.24,181.27)(633.75,181.27)(633.75,0)
\z(633.75,0)(633.75,176.98)(634.25,176.98)(634.25,0)
\z(634.25,0)(634.25,176.05)(634.75,176.05)(634.75,0)
\z(634.75,0)(634.75,176.27)(635.25,176.27)(635.25,0)
\z(635.25,0)(635.25,169.77)(635.76,169.77)(635.76,0)
\z(635.76,0)(635.76,176.84)(636.26,176.84)(636.26,0)
\z(636.26,0)(636.26,178.27)(636.76,178.27)(636.76,0)
\z(636.76,0)(636.76,172.63)(637.26,172.63)(637.26,0)
\z(637.26,0)(637.26,177.20)(637.76,177.20)(637.76,0)
\z(637.76,0)(637.76,179.41)(638.27,179.41)(638.27,0)
\z(638.27,0)(638.27,175.63)(638.77,175.63)(638.77,0)
\z(638.77,0)(638.77,172.13)(639.27,172.13)(639.27,0)
\z(639.27,0)(639.27,174.06)(639.77,174.06)(639.77,0)
\z(639.77,0)(639.77,173.27)(640.28,173.27)(640.28,0)
\z(640.28,0)(640.28,174.77)(640.78,174.77)(640.78,0)
\z(640.78,0)(640.78,176.98)(641.28,176.98)(641.28,0)
\z(641.28,0)(641.28,184.41)(641.78,184.41)(641.78,0)
\z(641.78,0)(641.78,177.77)(642.29,177.77)(642.29,0)
\z(642.29,0)(642.29,175.48)(642.79,175.48)(642.79,0)
\z(642.79,0)(642.79,170.49)(643.29,170.49)(643.29,0)
\z(643.29,0)(643.29,169.20)(643.79,169.20)(643.79,0)
\z(643.79,0)(643.79,172.34)(644.29,172.34)(644.29,0)
\z(644.29,0)(644.29,168.49)(644.80,168.49)(644.80,0)
\z(644.80,0)(644.80,180.12)(645.30,180.12)(645.30,0)
\z(645.30,0)(645.30,169.84)(645.80,169.84)(645.80,0)
\z(645.80,0)(645.80,178.27)(646.30,178.27)(646.30,0)
\z(646.30,0)(646.30,168.77)(646.81,168.77)(646.81,0)
\z(646.81,0)(646.81,169.91)(647.31,169.91)(647.31,0)
\z(647.31,0)(647.31,175.20)(647.81,175.20)(647.81,0)
\z(647.81,0)(647.81,177.48)(648.31,177.48)(648.31,0)
\z(648.31,0)(648.31,177.34)(648.81,177.34)(648.81,0)
\z(648.81,0)(648.81,178.05)(649.32,178.05)(649.32,0)
\z(649.32,0)(649.32,176.27)(649.82,176.27)(649.82,0)
\z(649.82,0)(649.82,173.56)(650.32,173.56)(650.32,0)
\z(650.32,0)(650.32,173.20)(650.82,173.20)(650.82,0)
\z(650.82,0)(650.82,168.34)(651.33,168.34)(651.33,0)
\z(651.33,0)(651.33,169.99)(651.83,169.99)(651.83,0)
\z(651.83,0)(651.83,180.12)(652.33,180.12)(652.33,0)
\z(652.33,0)(652.33,169.13)(652.83,169.13)(652.83,0)
\z(652.83,0)(652.83,180.41)(653.33,180.41)(653.33,0)
\z(653.33,0)(653.33,177.62)(653.84,177.62)(653.84,0)
\z(653.84,0)(653.84,180.12)(654.34,180.12)(654.34,0)
\z(654.34,0)(654.34,173.34)(654.84,173.34)(654.84,0)
\z(654.84,0)(654.84,167.34)(655.34,167.34)(655.34,0)
\z(655.34,0)(655.34,175.98)(655.85,175.98)(655.85,0)
\z(655.85,0)(655.85,166.77)(656.35,166.77)(656.35,0)
\z(656.35,0)(656.35,171.06)(656.85,171.06)(656.85,0)
\z(656.85,0)(656.85,174.20)(657.35,174.20)(657.35,0)
\z(657.35,0)(657.35,175.20)(657.86,175.20)(657.86,0)
\z(657.86,0)(657.86,172.20)(658.36,172.20)(658.36,0)
\z(658.36,0)(658.36,178.48)(658.86,178.48)(658.86,0)
\z(658.86,0)(658.86,173.77)(659.36,173.77)(659.36,0)
\z(659.36,0)(659.36,170.06)(659.86,170.06)(659.86,0)
\z(659.86,0)(659.86,171.63)(660.37,171.63)(660.37,0)
\z(660.37,0)(660.37,166.56)(660.87,166.56)(660.87,0)
\z(660.87,0)(660.87,172.84)(661.37,172.84)(661.37,0)
\z(661.37,0)(661.37,174.27)(661.87,174.27)(661.87,0)
\z(661.87,0)(661.87,178.20)(662.38,178.20)(662.38,0)
\z(662.38,0)(662.38,174.84)(662.88,174.84)(662.88,0)
\z(662.88,0)(662.88,178.62)(663.38,178.62)(663.38,0)
\z(663.38,0)(663.38,172.27)(663.88,172.27)(663.88,0)
\z(663.88,0)(663.88,172.56)(664.38,172.56)(664.38,0)
\z(664.38,0)(664.38,173.48)(664.89,173.48)(664.89,0)
\z(664.89,0)(664.89,169.63)(665.39,169.63)(665.39,0)
\z(665.39,0)(665.39,175.48)(665.89,175.48)(665.89,0)
\z(665.89,0)(665.89,180.20)(666.39,180.20)(666.39,0)
\z(666.39,0)(666.39,168.49)(666.90,168.49)(666.90,0)
\z(666.90,0)(666.90,175.91)(667.40,175.91)(667.40,0)
\z(667.40,0)(667.40,172.20)(667.90,172.20)(667.90,0)
\z(667.90,0)(667.90,174.20)(668.40,174.20)(668.40,0)
\z(668.40,0)(668.40,173.70)(668.90,173.70)(668.90,0)
\z(668.90,0)(668.90,171.77)(669.41,171.77)(669.41,0)
\z(669.41,0)(669.41,173.41)(669.91,173.41)(669.91,0)
\z(669.91,0)(669.91,172.27)(670.41,172.27)(670.41,0)
\z(670.41,0)(670.41,176.27)(670.91,176.27)(670.91,0)
\z(670.91,0)(670.91,172.70)(671.42,172.70)(671.42,0)
\z(671.42,0)(671.42,174.84)(671.92,174.84)(671.92,0)
\z(671.92,0)(671.92,170.41)(672.42,170.41)(672.42,0)
\z(672.42,0)(672.42,168.92)(672.92,168.92)(672.92,0)
\z(672.92,0)(672.92,175.77)(673.43,175.77)(673.43,0)
\z(673.43,0)(673.43,170.70)(673.93,170.70)(673.93,0)
\z(673.93,0)(673.93,167.20)(674.43,167.20)(674.43,0)
\z(674.43,0)(674.43,165.92)(674.93,165.92)(674.93,0)
\z(674.93,0)(674.93,169.41)(675.43,169.41)(675.43,0)
\z(675.43,0)(675.43,168.99)(675.94,168.99)(675.94,0)
\z(675.94,0)(675.94,173.56)(676.44,173.56)(676.44,0)
\z(676.44,0)(676.44,176.13)(676.94,176.13)(676.94,0)
\z(676.94,0)(676.94,169.70)(677.44,169.70)(677.44,0)
\z(677.44,0)(677.44,169.49)(677.95,169.49)(677.95,0)
\z(677.95,0)(677.95,171.63)(678.45,171.63)(678.45,0)
\z(678.45,0)(678.45,165.85)(678.95,165.85)(678.95,0)
\z(678.95,0)(678.95,175.77)(679.45,175.77)(679.45,0)
\z(679.45,0)(679.45,169.27)(679.95,169.27)(679.95,0)
\z(679.95,0)(679.95,167.27)(680.46,167.27)(680.46,0)
\z(680.46,0)(680.46,165.56)(680.96,165.56)(680.96,0)
\z(680.96,0)(680.96,173.70)(681.46,173.70)(681.46,0)
\z(681.46,0)(681.46,168.42)(681.96,168.42)(681.96,0)
\z(681.96,0)(681.96,167.70)(682.47,167.70)(682.47,0)
\z(682.47,0)(682.47,167.99)(682.97,167.99)(682.97,0)
\z(682.97,0)(682.97,174.48)(683.47,174.48)(683.47,0)
\z(683.47,0)(683.47,164.27)(683.97,164.27)(683.97,0)
\z(683.97,0)(683.97,170.99)(684.48,170.99)(684.48,0)
\z(684.48,0)(684.48,175.20)(684.98,175.20)(684.98,0)
\z(684.98,0)(684.98,165.77)(685.48,165.77)(685.48,0)
\z(685.48,0)(685.48,166.63)(685.98,166.63)(685.98,0)
\z(685.98,0)(685.98,172.98)(686.48,172.98)(686.48,0)
\z(686.48,0)(686.48,175.34)(686.99,175.34)(686.99,0)
\z(686.99,0)(686.99,164.20)(687.49,164.20)(687.49,0)
\z(687.49,0)(687.49,170.34)(687.99,170.34)(687.99,0)
\z(687.99,0)(687.99,170.77)(688.49,170.77)(688.49,0)
\z(688.49,0)(688.49,171.34)(689.00,171.34)(689.00,0)
\z(689.00,0)(689.00,176.91)(689.50,176.91)(689.50,0)
\z(689.50,0)(689.50,176.05)(690,176.05)(690,0)
\z(690,0)(690,165.06)(690.50,165.06)(690.50,0)
\z(690.50,0)(690.50,174.27)(691.00,174.27)(691.00,0)
\z(691.00,0)(691.00,177.48)(691.51,177.48)(691.51,0)
\z(691.51,0)(691.51,173.06)(692.01,173.06)(692.01,0)
\z(692.01,0)(692.01,172.70)(692.51,172.70)(692.51,0)
\z(692.51,0)(692.51,168.42)(693.01,168.42)(693.01,0)
\z(693.01,0)(693.01,162.92)(693.52,162.92)(693.52,0)
\z(693.52,0)(693.52,174.56)(694.02,174.56)(694.02,0)
\z(694.02,0)(694.02,169.34)(694.52,169.34)(694.52,0)
\z(694.52,0)(694.52,169.70)(695.02,169.70)(695.02,0)
\z(695.02,0)(695.02,167.13)(695.52,167.13)(695.52,0)
\z(695.52,0)(695.52,173.20)(696.03,173.20)(696.03,0)
\z(696.03,0)(696.03,168.63)(696.53,168.63)(696.53,0)
\z(696.53,0)(696.53,167.84)(697.03,167.84)(697.03,0)
\z(697.03,0)(697.03,165.56)(697.53,165.56)(697.53,0)
\z(697.53,0)(697.53,165.13)(698.04,165.13)(698.04,0)
\z(698.04,0)(698.04,168.92)(698.54,168.92)(698.54,0)
\z(698.54,0)(698.54,169.84)(699.04,169.84)(699.04,0)
\z(699.04,0)(699.04,174.13)(699.54,174.13)(699.54,0)
\z(699.54,0)(699.54,163.56)(700.05,163.56)(700.05,0)
\z(700.05,0)(700.05,165.99)(700.55,165.99)(700.55,0)
\z(700.55,0)(700.55,168.27)(701.05,168.27)(701.05,0)
\z(701.05,0)(701.05,168.13)(701.55,168.13)(701.55,0)
\z(701.55,0)(701.55,176.20)(702.05,176.20)(702.05,0)
\z(702.05,0)(702.05,175.55)(702.56,175.55)(702.56,0)
\z(702.56,0)(702.56,178.48)(703.06,178.48)(703.06,0)
\z(703.06,0)(703.06,168.70)(703.56,168.70)(703.56,0)
\z(703.56,0)(703.56,162.42)(704.06,162.42)(704.06,0)
\z(704.06,0)(704.06,170.70)(704.57,170.70)(704.57,0)
\z(704.57,0)(704.57,165.77)(705.07,165.77)(705.07,0)
\z(705.07,0)(705.07,170.06)(705.57,170.06)(705.57,0)
\z(705.57,0)(705.57,165.49)(706.07,165.49)(706.07,0)
\z(706.07,0)(706.07,169.06)(706.57,169.06)(706.57,0)
\z(706.57,0)(706.57,167.56)(707.08,167.56)(707.08,0)
\z(707.08,0)(707.08,167.20)(707.58,167.20)(707.58,0)
\z(707.58,0)(707.58,161.13)(708.08,161.13)(708.08,0)
\z(708.08,0)(708.08,174.70)(708.58,174.70)(708.58,0)
\z(708.58,0)(708.58,166.63)(709.09,166.63)(709.09,0)
\z(709.09,0)(709.09,165.70)(709.59,165.70)(709.59,0)
\z(709.59,0)(709.59,168.34)(710.09,168.34)(710.09,0)
\z(710.09,0)(710.09,167.70)(710.59,167.70)(710.59,0)
\z(710.59,0)(710.59,168.63)(711.10,168.63)(711.10,0)
\z(711.10,0)(711.10,169.34)(711.60,169.34)(711.60,0)
\z(711.60,0)(711.60,159.71)(712.10,159.71)(712.10,0)
\z(712.10,0)(712.10,172.27)(712.60,172.27)(712.60,0)
\z(712.60,0)(712.60,166.27)(713.10,166.27)(713.10,0)
\z(713.10,0)(713.10,168.42)(713.61,168.42)(713.61,0)
\z(713.61,0)(713.61,164.92)(714.11,164.92)(714.11,0)
\z(714.11,0)(714.11,169.27)(714.61,169.27)(714.61,0)
\z(714.61,0)(714.61,164.49)(715.11,164.49)(715.11,0)
\z(715.11,0)(715.11,165.92)(715.62,165.92)(715.62,0)
\z(715.62,0)(715.62,163.06)(716.12,163.06)(716.12,0)
\z(716.12,0)(716.12,166.06)(716.62,166.06)(716.62,0)
\z(716.62,0)(716.62,169.99)(717.12,169.99)(717.12,0)
\z(717.12,0)(717.12,169.63)(717.62,169.63)(717.62,0)
\z(717.62,0)(717.62,167.13)(718.13,167.13)(718.13,0)
\z(718.13,0)(718.13,165.06)(718.63,165.06)(718.63,0)
\z(718.63,0)(718.63,166.99)(719.13,166.99)(719.13,0)
\z(719.13,0)(719.13,164.27)(719.63,164.27)(719.63,0)
\z(719.63,0)(719.63,165.92)(720.14,165.92)(720.14,0)
\z(720.14,0)(720.14,168.63)(720.64,168.63)(720.64,0)
\z(720.64,0)(720.64,171.20)(721.14,171.20)(721.14,0)
\z(721.14,0)(721.14,163.85)(721.64,163.85)(721.64,0)
\z(721.64,0)(721.64,168.77)(722.14,168.77)(722.14,0)
\z(722.14,0)(722.14,175.20)(722.65,175.20)(722.65,0)
\z(722.65,0)(722.65,166.49)(723.15,166.49)(723.15,0)
\z(723.15,0)(723.15,165.42)(723.65,165.42)(723.65,0)
\z(723.65,0)(723.65,163.35)(724.15,163.35)(724.15,0)
\z(724.15,0)(724.15,165.27)(724.66,165.27)(724.66,0)
\z(724.66,0)(724.66,162.56)(725.16,162.56)(725.16,0)
\z(725.16,0)(725.16,165.49)(725.66,165.49)(725.66,0)
\z(725.66,0)(725.66,173.70)(726.16,173.70)(726.16,0)
\z(726.16,0)(726.16,162.28)(726.67,162.28)(726.67,0)
\z(726.67,0)(726.67,163.85)(727.17,163.85)(727.17,0)
\z(727.17,0)(727.17,169.13)(727.67,169.13)(727.67,0)
\z(727.67,0)(727.67,160.06)(728.17,160.06)(728.17,0)
\z(728.17,0)(728.17,163.49)(728.67,163.49)(728.67,0)
\z(728.67,0)(728.67,161.78)(729.18,161.78)(729.18,0)
\z(729.18,0)(729.18,161.56)(729.68,161.56)(729.68,0)
\z(729.68,0)(729.68,165.06)(730.18,165.06)(730.18,0)
\z(730.18,0)(730.18,164.77)(730.68,164.77)(730.68,0)
\z(730.68,0)(730.68,170.13)(731.19,170.13)(731.19,0)
\z(731.19,0)(731.19,165.35)(731.69,165.35)(731.69,0)
\z(731.69,0)(731.69,159.49)(732.19,159.49)(732.19,0)
\z(732.19,0)(732.19,159.21)(732.69,159.21)(732.69,0)
\z(732.69,0)(732.69,166.84)(733.19,166.84)(733.19,0)
\z(733.19,0)(733.19,165.70)(733.70,165.70)(733.70,0)
\z(733.70,0)(733.70,164.99)(734.20,164.99)(734.20,0)
\z(734.20,0)(734.20,162.70)(734.70,162.70)(734.70,0)
\z(734.70,0)(734.70,165.99)(735.20,165.99)(735.20,0)
\z(735.20,0)(735.20,165.77)(735.71,165.77)(735.71,0)
\z(735.71,0)(735.71,161.28)(736.21,161.28)(736.21,0)
\z(736.21,0)(736.21,162.49)(736.71,162.49)(736.71,0)
\z(736.71,0)(736.71,170.49)(737.21,170.49)(737.21,0)
\z(737.21,0)(737.21,163.85)(737.71,163.85)(737.71,0)
\z(737.71,0)(737.71,161.63)(738.22,161.63)(738.22,0)
\z(738.22,0)(738.22,160.35)(738.72,160.35)(738.72,0)
\z(738.72,0)(738.72,162.99)(739.22,162.99)(739.22,0)
\z(739.22,0)(739.22,163.13)(739.72,163.13)(739.72,0)
\z(739.72,0)(739.72,158.21)(740.23,158.21)(740.23,0)
\z(740.23,0)(740.23,159.56)(740.73,159.56)(740.73,0)
\z(740.73,0)(740.73,161.63)(741.23,161.63)(741.23,0)
\z(741.23,0)(741.23,165.49)(741.73,165.49)(741.73,0)
\z(741.73,0)(741.73,166.20)(742.24,166.20)(742.24,0)
\z(742.24,0)(742.24,165.63)(742.74,165.63)(742.74,0)
\z(742.74,0)(742.74,166.63)(743.24,166.63)(743.24,0)
\z(743.24,0)(743.24,161.20)(743.74,161.20)(743.74,0)
\z(743.74,0)(743.74,165.06)(744.24,165.06)(744.24,0)
\z(744.24,0)(744.24,163.28)(744.75,163.28)(744.75,0)
\z(744.75,0)(744.75,162.85)(745.25,162.85)(745.25,0)
\z(745.25,0)(745.25,162.06)(745.75,162.06)(745.75,0)
\z(745.75,0)(745.75,156.71)(746.25,156.71)(746.25,0)
\z(746.25,0)(746.25,159.35)(746.76,159.35)(746.76,0)
\z(746.76,0)(746.76,160.13)(747.26,160.13)(747.26,0)
\z(747.26,0)(747.26,160.06)(747.76,160.06)(747.76,0)
\z(747.76,0)(747.76,157.78)(748.26,157.78)(748.26,0)
\z(748.26,0)(748.26,154.71)(748.76,154.71)(748.76,0)
\z(748.76,0)(748.76,160.42)(749.27,160.42)(749.27,0)
\z(749.27,0)(749.27,159.71)(749.77,159.71)(749.77,0)
\z(749.77,0)(749.77,163.63)(750.27,163.63)(750.27,0)
\z(750.27,0)(750.27,157.85)(750.77,157.85)(750.77,0)
\z(750.77,0)(750.77,165.99)(751.28,165.99)(751.28,0)
\z(751.28,0)(751.28,159.49)(751.78,159.49)(751.78,0)
\z(751.78,0)(751.78,162.92)(752.28,162.92)(752.28,0)
\z(752.28,0)(752.28,161.92)(752.78,161.92)(752.78,0)
\z(752.78,0)(752.78,164.27)(753.29,164.27)(753.29,0)
\z(753.29,0)(753.29,165.56)(753.79,165.56)(753.79,0)
\z(753.79,0)(753.79,157.06)(754.29,157.06)(754.29,0)
\z(754.29,0)(754.29,161.35)(754.79,161.35)(754.79,0)
\z(754.79,0)(754.79,163.85)(755.29,163.85)(755.29,0)
\z(755.29,0)(755.29,159.06)(755.80,159.06)(755.80,0)
\z(755.80,0)(755.80,163.35)(756.30,163.35)(756.30,0)
\z(756.30,0)(756.30,161.06)(756.80,161.06)(756.80,0)
\z(756.80,0)(756.80,159.71)(757.30,159.71)(757.30,0)
\z(757.30,0)(757.30,157.99)(757.81,157.99)(757.81,0)
\z(757.81,0)(757.81,165.56)(758.31,165.56)(758.31,0)
\z(758.31,0)(758.31,158.85)(758.81,158.85)(758.81,0)
\z(758.81,0)(758.81,166.42)(759.31,166.42)(759.31,0)
\z(759.31,0)(759.31,157.35)(759.81,157.35)(759.81,0)
\z(759.81,0)(759.81,158.63)(760.32,158.63)(760.32,0)
\z(760.32,0)(760.32,157.71)(760.82,157.71)(760.82,0)
\z(760.82,0)(760.82,162.70)(761.32,162.70)(761.32,0)
\z(761.32,0)(761.32,153.21)(761.82,153.21)(761.82,0)
\z(761.82,0)(761.82,160.42)(762.33,160.42)(762.33,0)
\z(762.33,0)(762.33,164.99)(762.83,164.99)(762.83,0)
\z(762.83,0)(762.83,157.14)(763.33,157.14)(763.33,0)
\z(763.33,0)(763.33,157.14)(763.83,157.14)(763.83,0)
\z(763.83,0)(763.83,155.42)(764.33,155.42)(764.33,0)
\z(764.33,0)(764.33,158.63)(764.84,158.63)(764.84,0)
\z(764.84,0)(764.84,160.49)(765.34,160.49)(765.34,0)
\z(765.34,0)(765.34,155.56)(765.84,155.56)(765.84,0)
\z(765.84,0)(765.84,154.78)(766.34,154.78)(766.34,0)
\z(766.34,0)(766.34,158.06)(766.85,158.06)(766.85,0)
\z(766.85,0)(766.85,166.63)(767.35,166.63)(767.35,0)
\z(767.35,0)(767.35,159.49)(767.85,159.49)(767.85,0)
\z(767.85,0)(767.85,162.13)(768.35,162.13)(768.35,0)
\z(768.35,0)(768.35,154.64)(768.86,154.64)(768.86,0)
\z(768.86,0)(768.86,162.13)(769.36,162.13)(769.36,0)
\z(769.36,0)(769.36,155.49)(769.86,155.49)(769.86,0)
\z(769.86,0)(769.86,162.13)(770.36,162.13)(770.36,0)
\z(770.36,0)(770.36,156.49)(770.86,156.49)(770.86,0)
\z(770.86,0)(770.86,161.06)(771.37,161.06)(771.37,0)
\z(771.37,0)(771.37,159.35)(771.87,159.35)(771.87,0)
\z(771.87,0)(771.87,157.06)(772.37,157.06)(772.37,0)
\z(772.37,0)(772.37,156.35)(772.87,156.35)(772.87,0)
\z(772.87,0)(772.87,158.99)(773.38,158.99)(773.38,0)
\z(773.38,0)(773.38,158.78)(773.88,158.78)(773.88,0)
\z(773.88,0)(773.88,158.56)(774.38,158.56)(774.38,0)
\z(774.38,0)(774.38,159.42)(774.88,159.42)(774.88,0)
\z(774.88,0)(774.88,155.35)(775.38,155.35)(775.38,0)
\z(775.38,0)(775.38,155.99)(775.89,155.99)(775.89,0)
\z(775.89,0)(775.89,152.85)(776.39,152.85)(776.39,0)
\z(776.39,0)(776.39,159.21)(776.89,159.21)(776.89,0)
\z(776.89,0)(776.89,158.06)(777.39,158.06)(777.39,0)
\z(777.39,0)(777.39,153.64)(777.90,153.64)(777.90,0)
\z(777.90,0)(777.90,156.64)(778.40,156.64)(778.40,0)
\z(778.40,0)(778.40,155.78)(778.90,155.78)(778.90,0)
\z(778.90,0)(778.90,155.92)(779.40,155.92)(779.40,0)
\z(779.40,0)(779.40,155.35)(779.90,155.35)(779.90,0)
\z(779.90,0)(779.90,154.28)(780.41,154.28)(780.41,0)
\z(780.41,0)(780.41,153.99)(780.91,153.99)(780.91,0)
\z(780.91,0)(780.91,152.35)(781.41,152.35)(781.41,0)
\z(781.41,0)(781.41,157.14)(781.91,157.14)(781.91,0)
\z(781.91,0)(781.91,154.85)(782.42,154.85)(782.42,0)
\z(782.42,0)(782.42,162.28)(782.92,162.28)(782.92,0)
\z(782.92,0)(782.92,150.92)(783.42,150.92)(783.42,0)
\z(783.42,0)(783.42,158.28)(783.92,158.28)(783.92,0)
\z(783.92,0)(783.92,156.35)(784.43,156.35)(784.43,0)
\z(784.43,0)(784.43,153.57)(784.93,153.57)(784.93,0)
\z(784.93,0)(784.93,152.42)(785.43,152.42)(785.43,0)
\z(785.43,0)(785.43,154.99)(785.93,154.99)(785.93,0)
\z(785.93,0)(785.93,152.42)(786.43,152.42)(786.43,0)
\z(786.43,0)(786.43,152.42)(786.94,152.42)(786.94,0)
\z(786.94,0)(786.94,151.07)(787.44,151.07)(787.44,0)
\z(787.44,0)(787.44,153.21)(787.94,153.21)(787.94,0)
\z(787.94,0)(787.94,150.07)(788.44,150.07)(788.44,0)
\z(788.44,0)(788.44,151.50)(788.95,151.50)(788.95,0)
\z(788.95,0)(788.95,156.28)(789.45,156.28)(789.45,0)
\z(789.45,0)(789.45,149.42)(789.95,149.42)(789.95,0)
\z(789.95,0)(789.95,155.49)(790.45,155.49)(790.45,0)
\z(790.45,0)(790.45,151.28)(790.95,151.28)(790.95,0)
\z(790.95,0)(790.95,152.42)(791.46,152.42)(791.46,0)
\z(791.46,0)(791.46,152.28)(791.96,152.28)(791.96,0)
\z(791.96,0)(791.96,155.71)(792.46,155.71)(792.46,0)
\z(792.46,0)(792.46,156.35)(792.96,156.35)(792.96,0)
\z(792.96,0)(792.96,148.78)(793.47,148.78)(793.47,0)
\z(793.47,0)(793.47,155.78)(793.97,155.78)(793.97,0)
\z(793.97,0)(793.97,150.28)(794.47,150.28)(794.47,0)
\z(794.47,0)(794.47,151.35)(794.97,151.35)(794.97,0)
\z(794.97,0)(794.97,152.07)(795.48,152.07)(795.48,0)
\z(795.48,0)(795.48,145.14)(795.98,145.14)(795.98,0)
\z(795.98,0)(795.98,152.28)(796.48,152.28)(796.48,0)
\z(796.48,0)(796.48,152.57)(796.98,152.57)(796.98,0)
\z(796.98,0)(796.98,152.78)(797.48,152.78)(797.48,0)
\z(797.48,0)(797.48,145.28)(797.99,145.28)(797.99,0)
\z(797.99,0)(797.99,146.14)(798.49,146.14)(798.49,0)
\z(798.49,0)(798.49,149.57)(798.99,149.57)(798.99,0)
\z(798.99,0)(798.99,150.28)(799.49,150.28)(799.49,0)
\z(799.49,0)(799.49,147.21)(800,147.21)(800,0)
\z(800,0)(800,152.71)(800.50,152.71)(800.50,0)
\z(800.50,0)(800.50,152.49)(801.00,152.49)(801.00,0)
\z(801.00,0)(801.00,145.50)(801.50,145.50)(801.50,0)
\z(801.50,0)(801.50,145.28)(802.00,145.28)(802.00,0)
\z(802.00,0)(802.00,150.35)(802.51,150.35)(802.51,0)
\z(802.51,0)(802.51,150.78)(803.01,150.78)(803.01,0)
\z(803.01,0)(803.01,148.21)(803.51,148.21)(803.51,0)
\z(803.51,0)(803.51,152.28)(804.01,152.28)(804.01,0)
\z(804.01,0)(804.01,148.28)(804.52,148.28)(804.52,0)
\z(804.52,0)(804.52,151.14)(805.02,151.14)(805.02,0)
\z(805.02,0)(805.02,147.00)(805.52,147.00)(805.52,0)
\z(805.52,0)(805.52,147.35)(806.02,147.35)(806.02,0)
\z(806.02,0)(806.02,150.35)(806.52,150.35)(806.52,0)
\z(806.52,0)(806.52,147.35)(807.03,147.35)(807.03,0)
\z(807.03,0)(807.03,147.28)(807.53,147.28)(807.53,0)
\z(807.53,0)(807.53,146.85)(808.03,146.85)(808.03,0)
\z(808.03,0)(808.03,144.64)(808.53,144.64)(808.53,0)
\z(808.53,0)(808.53,152.14)(809.04,152.14)(809.04,0)
\z(809.04,0)(809.04,146.78)(809.54,146.78)(809.54,0)
\z(809.54,0)(809.54,153.14)(810.04,153.14)(810.04,0)
\z(810.04,0)(810.04,147.57)(810.54,147.57)(810.54,0)
\z(810.54,0)(810.54,148.85)(811.05,148.85)(811.05,0)
\z(811.05,0)(811.05,151.50)(811.55,151.50)(811.55,0)
\z(811.55,0)(811.55,147.14)(812.05,147.14)(812.05,0)
\z(812.05,0)(812.05,147.93)(812.55,147.93)(812.55,0)
\z(812.55,0)(812.55,146.35)(813.05,146.35)(813.05,0)
\z(813.05,0)(813.05,151.78)(813.56,151.78)(813.56,0)
\z(813.56,0)(813.56,146.64)(814.06,146.64)(814.06,0)
\z(814.06,0)(814.06,150.50)(814.56,150.50)(814.56,0)
\z(814.56,0)(814.56,145.64)(815.06,145.64)(815.06,0)
\z(815.06,0)(815.06,146.14)(815.57,146.14)(815.57,0)
\z(815.57,0)(815.57,144.14)(816.07,144.14)(816.07,0)
\z(816.07,0)(816.07,143.29)(816.57,143.29)(816.57,0)
\z(816.57,0)(816.57,151.28)(817.07,151.28)(817.07,0)
\z(817.07,0)(817.07,150.57)(817.57,150.57)(817.57,0)
\z(817.57,0)(817.57,149.71)(818.08,149.71)(818.08,0)
\z(818.08,0)(818.08,145.93)(818.58,145.93)(818.58,0)
\z(818.58,0)(818.58,142.43)(819.08,142.43)(819.08,0)
\z(819.08,0)(819.08,145.78)(819.58,145.78)(819.58,0)
\z(819.58,0)(819.58,145.50)(820.09,145.50)(820.09,0)
\z(820.09,0)(820.09,145.57)(820.59,145.57)(820.59,0)
\z(820.59,0)(820.59,147.93)(821.09,147.93)(821.09,0)
\z(821.09,0)(821.09,147.50)(821.59,147.50)(821.59,0)
\z(821.59,0)(821.59,149.00)(822.10,149.00)(822.10,0)
\z(822.10,0)(822.10,139.57)(822.60,139.57)(822.60,0)
\z(822.60,0)(822.60,142.43)(823.10,142.43)(823.10,0)
\z(823.10,0)(823.10,144.78)(823.60,144.78)(823.60,0)
\z(823.60,0)(823.60,142.00)(824.10,142.00)(824.10,0)
\z(824.10,0)(824.10,141.50)(824.61,141.50)(824.61,0)
\z(824.61,0)(824.61,147.43)(825.11,147.43)(825.11,0)
\z(825.11,0)(825.11,145.78)(825.61,145.78)(825.61,0)
\z(825.61,0)(825.61,140.43)(826.11,140.43)(826.11,0)
\z(826.11,0)(826.11,149.42)(826.62,149.42)(826.62,0)
\z(826.62,0)(826.62,137.22)(827.12,137.22)(827.12,0)
\z(827.12,0)(827.12,141.21)(827.62,141.21)(827.62,0)
\z(827.62,0)(827.62,146.35)(828.12,146.35)(828.12,0)
\z(828.12,0)(828.12,142.00)(828.62,142.00)(828.62,0)
\z(828.62,0)(828.62,143.64)(829.13,143.64)(829.13,0)
\z(829.13,0)(829.13,139.07)(829.63,139.07)(829.63,0)
\z(829.63,0)(829.63,143.50)(830.13,143.50)(830.13,0)
\z(830.13,0)(830.13,140.14)(830.63,140.14)(830.63,0)
\z(830.63,0)(830.63,147.14)(831.14,147.14)(831.14,0)
\z(831.14,0)(831.14,140.64)(831.64,140.64)(831.64,0)
\z(831.64,0)(831.64,142.86)(832.14,142.86)(832.14,0)
\z(832.14,0)(832.14,139.43)(832.64,139.43)(832.64,0)
\z(832.64,0)(832.64,140.93)(833.14,140.93)(833.14,0)
\z(833.14,0)(833.14,142.21)(833.65,142.21)(833.65,0)
\z(833.65,0)(833.65,139.79)(834.15,139.79)(834.15,0)
\z(834.15,0)(834.15,148.64)(834.65,148.64)(834.65,0)
\z(834.65,0)(834.65,136.29)(835.15,136.29)(835.15,0)
\z(835.15,0)(835.15,140.57)(835.66,140.57)(835.66,0)
\z(835.66,0)(835.66,146.21)(836.16,146.21)(836.16,0)
\z(836.16,0)(836.16,140.57)(836.66,140.57)(836.66,0)
\z(836.66,0)(836.66,139.14)(837.16,139.14)(837.16,0)
\z(837.16,0)(837.16,138.79)(837.67,138.79)(837.67,0)
\z(837.67,0)(837.67,137.65)(838.17,137.65)(838.17,0)
\z(838.17,0)(838.17,136.50)(838.67,136.50)(838.67,0)
\z(838.67,0)(838.67,143.78)(839.17,143.78)(839.17,0)
\z(839.17,0)(839.17,145.36)(839.67,145.36)(839.67,0)
\z(839.67,0)(839.67,138.22)(840.18,138.22)(840.18,0)
\z(840.18,0)(840.18,140.43)(840.68,140.43)(840.68,0)
\z(840.68,0)(840.68,144.28)(841.18,144.28)(841.18,0)
\z(841.18,0)(841.18,139.86)(841.68,139.86)(841.68,0)
\z(841.68,0)(841.68,139.14)(842.19,139.14)(842.19,0)
\z(842.19,0)(842.19,144.78)(842.69,144.78)(842.69,0)
\z(842.69,0)(842.69,139.79)(843.19,139.79)(843.19,0)
\z(843.19,0)(843.19,143.21)(843.69,143.21)(843.69,0)
\z(843.69,0)(843.69,144.86)(844.19,144.86)(844.19,0)
\z(844.19,0)(844.19,138.07)(844.70,138.07)(844.70,0)
\z(844.70,0)(844.70,139.72)(845.20,139.72)(845.20,0)
\z(845.20,0)(845.20,136.50)(845.70,136.50)(845.70,0)
\z(845.70,0)(845.70,134.50)(846.20,134.50)(846.20,0)
\z(846.20,0)(846.20,139.57)(846.71,139.57)(846.71,0)
\z(846.71,0)(846.71,137.57)(847.21,137.57)(847.21,0)
\z(847.21,0)(847.21,139.50)(847.71,139.50)(847.71,0)
\z(847.71,0)(847.71,140.14)(848.21,140.14)(848.21,0)
\z(848.21,0)(848.21,135.43)(848.71,135.43)(848.71,0)
\z(848.71,0)(848.71,137.57)(849.22,137.57)(849.22,0)
\z(849.22,0)(849.22,132.01)(849.72,132.01)(849.72,0)
\z(849.72,0)(849.72,134.79)(850.22,134.79)(850.22,0)
\z(850.22,0)(850.22,133.22)(850.72,133.22)(850.72,0)
\z(850.72,0)(850.72,138.50)(851.23,138.50)(851.23,0)
\z(851.23,0)(851.23,139.72)(851.73,139.72)(851.73,0)
\z(851.73,0)(851.73,134.93)(852.23,134.93)(852.23,0)
\z(852.23,0)(852.23,139.22)(852.73,139.22)(852.73,0)
\z(852.73,0)(852.73,135.57)(853.24,135.57)(853.24,0)
\z(853.24,0)(853.24,134.15)(853.74,134.15)(853.74,0)
\z(853.74,0)(853.74,134.36)(854.24,134.36)(854.24,0)
\z(854.24,0)(854.24,143.29)(854.74,143.29)(854.74,0)
\z(854.74,0)(854.74,135.72)(855.24,135.72)(855.24,0)
\z(855.24,0)(855.24,131.15)(855.75,131.15)(855.75,0)
\z(855.75,0)(855.75,136.07)(856.25,136.07)(856.25,0)
\z(856.25,0)(856.25,128.44)(856.75,128.44)(856.75,0)
\z(856.75,0)(856.75,132.22)(857.25,132.22)(857.25,0)
\z(857.25,0)(857.25,136.07)(857.76,136.07)(857.76,0)
\z(857.76,0)(857.76,131.01)(858.26,131.01)(858.26,0)
\z(858.26,0)(858.26,130.08)(858.76,130.08)(858.76,0)
\z(858.76,0)(858.76,135.65)(859.26,135.65)(859.26,0)
\z(859.26,0)(859.26,129.43)(859.76,129.43)(859.76,0)
\z(859.76,0)(859.76,130.65)(860.27,130.65)(860.27,0)
\z(860.27,0)(860.27,131.29)(860.77,131.29)(860.77,0)
\z(860.77,0)(860.77,133.36)(861.27,133.36)(861.27,0)
\z(861.27,0)(861.27,132.29)(861.77,132.29)(861.77,0)
\z(861.77,0)(861.77,137.86)(862.28,137.86)(862.28,0)
\z(862.28,0)(862.28,134.22)(862.78,134.22)(862.78,0)
\z(862.78,0)(862.78,131.65)(863.28,131.65)(863.28,0)
\z(863.28,0)(863.28,137.00)(863.78,137.00)(863.78,0)
\z(863.78,0)(863.78,137.65)(864.29,137.65)(864.29,0)
\z(864.29,0)(864.29,134.50)(864.79,134.50)(864.79,0)
\z(864.79,0)(864.79,130.01)(865.29,130.01)(865.29,0)
\z(865.29,0)(865.29,133.72)(865.79,133.72)(865.79,0)
\z(865.79,0)(865.79,131.22)(866.29,131.22)(866.29,0)
\z(866.29,0)(866.29,130.43)(866.80,130.43)(866.80,0)
\z(866.80,0)(866.80,128.58)(867.30,128.58)(867.30,0)
\z(867.30,0)(867.30,130.51)(867.80,130.51)(867.80,0)
\z(867.80,0)(867.80,127.65)(868.30,127.65)(868.30,0)
\z(868.30,0)(868.30,126.15)(868.81,126.15)(868.81,0)
\z(868.81,0)(868.81,128.65)(869.31,128.65)(869.31,0)
\z(869.31,0)(869.31,126.15)(869.81,126.15)(869.81,0)
\z(869.81,0)(869.81,128.15)(870.31,128.15)(870.31,0)
\z(870.31,0)(870.31,133.22)(870.81,133.22)(870.81,0)
\z(870.81,0)(870.81,133.22)(871.32,133.22)(871.32,0)
\z(871.32,0)(871.32,128.79)(871.82,128.79)(871.82,0)
\z(871.82,0)(871.82,125.58)(872.32,125.58)(872.32,0)
\z(872.32,0)(872.32,128.79)(872.82,128.79)(872.82,0)
\z(872.82,0)(872.82,129.51)(873.33,129.51)(873.33,0)
\z(873.33,0)(873.33,123.08)(873.83,123.08)(873.83,0)
\z(873.83,0)(873.83,131.43)(874.33,131.43)(874.33,0)
\z(874.33,0)(874.33,126.22)(874.83,126.22)(874.83,0)
\z(874.83,0)(874.83,129.01)(875.33,129.01)(875.33,0)
\z(875.33,0)(875.33,126.94)(875.84,126.94)(875.84,0)
\z(875.84,0)(875.84,133.93)(876.34,133.93)(876.34,0)
\z(876.34,0)(876.34,126.01)(876.84,126.01)(876.84,0)
\z(876.84,0)(876.84,128.72)(877.34,128.72)(877.34,0)
\z(877.34,0)(877.34,124.94)(877.85,124.94)(877.85,0)
\z(877.85,0)(877.85,130.93)(878.35,130.93)(878.35,0)
\z(878.35,0)(878.35,125.29)(878.85,125.29)(878.85,0)
\z(878.85,0)(878.85,126.37)(879.35,126.37)(879.35,0)
\z(879.35,0)(879.35,124.29)(879.86,124.29)(879.86,0)
\z(879.86,0)(879.86,124.87)(880.36,124.87)(880.36,0)
\z(880.36,0)(880.36,124.44)(880.86,124.44)(880.86,0)
\z(880.86,0)(880.86,124.94)(881.36,124.94)(881.36,0)
\z(881.36,0)(881.36,125.22)(881.86,125.22)(881.86,0)
\z(881.86,0)(881.86,128.15)(882.37,128.15)(882.37,0)
\z(882.37,0)(882.37,128.51)(882.87,128.51)(882.87,0)
\z(882.87,0)(882.87,124.44)(883.37,124.44)(883.37,0)
\z(883.37,0)(883.37,123.87)(883.87,123.87)(883.87,0)
\z(883.87,0)(883.87,127.72)(884.38,127.72)(884.38,0)
\z(884.38,0)(884.38,118.23)(884.88,118.23)(884.88,0)
\z(884.88,0)(884.88,120.58)(885.38,120.58)(885.38,0)
\z(885.38,0)(885.38,118.94)(885.88,118.94)(885.88,0)
\z(885.88,0)(885.88,120.51)(886.38,120.51)(886.38,0)
\z(886.38,0)(886.38,120.44)(886.89,120.44)(886.89,0)
\z(886.89,0)(886.89,121.87)(887.39,121.87)(887.39,0)
\z(887.39,0)(887.39,122.01)(887.89,122.01)(887.89,0)
\z(887.89,0)(887.89,122.15)(888.39,122.15)(888.39,0)
\z(888.39,0)(888.39,126.08)(888.90,126.08)(888.90,0)
\z(888.90,0)(888.90,122.44)(889.40,122.44)(889.40,0)
\z(889.40,0)(889.40,123.30)(889.90,123.30)(889.90,0)
\z(889.90,0)(889.90,120.65)(890.40,120.65)(890.40,0)
\z(890.40,0)(890.40,119.87)(890.90,119.87)(890.90,0)
\z(890.90,0)(890.90,120.44)(891.41,120.44)(891.41,0)
\z(891.41,0)(891.41,126.51)(891.91,126.51)(891.91,0)
\z(891.91,0)(891.91,118.94)(892.41,118.94)(892.41,0)
\z(892.41,0)(892.41,124.79)(892.91,124.79)(892.91,0)
\z(892.91,0)(892.91,122.15)(893.42,122.15)(893.42,0)
\z(893.42,0)(893.42,122.87)(893.92,122.87)(893.92,0)
\z(893.92,0)(893.92,116.01)(894.42,116.01)(894.42,0)
\z(894.42,0)(894.42,127.65)(894.92,127.65)(894.92,0)
\z(894.92,0)(894.92,124.37)(895.43,124.37)(895.43,0)
\z(895.43,0)(895.43,118.65)(895.93,118.65)(895.93,0)
\z(895.93,0)(895.93,121.37)(896.43,121.37)(896.43,0)
\z(896.43,0)(896.43,118.73)(896.93,118.73)(896.93,0)
\z(896.93,0)(896.93,117.94)(897.43,117.94)(897.43,0)
\z(897.43,0)(897.43,119.23)(897.94,119.23)(897.94,0)
\z(897.94,0)(897.94,122.08)(898.44,122.08)(898.44,0)
\z(898.44,0)(898.44,116.44)(898.94,116.44)(898.94,0)
\z(898.94,0)(898.94,121.80)(899.44,121.80)(899.44,0)
\z(899.44,0)(899.44,115.87)(899.95,115.87)(899.95,0)
\z(899.95,0)(899.95,119.37)(900.45,119.37)(900.45,0)
\z(900.45,0)(900.45,121.15)(900.95,121.15)(900.95,0)
\z(900.95,0)(900.95,117.87)(901.45,117.87)(901.45,0)
\z(901.45,0)(901.45,118.51)(901.95,118.51)(901.95,0)
\z(901.95,0)(901.95,122.37)(902.46,122.37)(902.46,0)
\z(902.46,0)(902.46,119.73)(902.96,119.73)(902.96,0)
\z(902.96,0)(902.96,116.66)(903.46,116.66)(903.46,0)
\z(903.46,0)(903.46,115.37)(903.96,115.37)(903.96,0)
\z(903.96,0)(903.96,120.65)(904.47,120.65)(904.47,0)
\z(904.47,0)(904.47,112.87)(904.97,112.87)(904.97,0)
\z(904.97,0)(904.97,116.51)(905.47,116.51)(905.47,0)
\z(905.47,0)(905.47,118.94)(905.97,118.94)(905.97,0)
\z(905.97,0)(905.97,116.23)(906.48,116.23)(906.48,0)
\z(906.48,0)(906.48,118.73)(906.98,118.73)(906.98,0)
\z(906.98,0)(906.98,119.15)(907.48,119.15)(907.48,0)
\z(907.48,0)(907.48,111.30)(907.98,111.30)(907.98,0)
\z(907.98,0)(907.98,114.37)(908.48,114.37)(908.48,0)
\z(908.48,0)(908.48,114.80)(908.99,114.80)(908.99,0)
\z(908.99,0)(908.99,118.87)(909.49,118.87)(909.49,0)
\z(909.49,0)(909.49,109.87)(909.99,109.87)(909.99,0)
\z(909.99,0)(909.99,117.73)(910.49,117.73)(910.49,0)
\z(910.49,0)(910.49,112.09)(911.00,112.09)(911.00,0)
\z(911.00,0)(911.00,119.94)(911.50,119.94)(911.50,0)
\z(911.50,0)(911.50,117.37)(912.00,117.37)(912.00,0)
\z(912.00,0)(912.00,110.80)(912.50,110.80)(912.50,0)
\z(912.50,0)(912.50,116.44)(913.00,116.44)(913.00,0)
\z(913.00,0)(913.00,111.52)(913.51,111.52)(913.51,0)
\z(913.51,0)(913.51,113.44)(914.01,113.44)(914.01,0)
\z(914.01,0)(914.01,111.16)(914.51,111.16)(914.51,0)
\z(914.51,0)(914.51,111.80)(915.01,111.80)(915.01,0)
\z(915.01,0)(915.01,113.80)(915.52,113.80)(915.52,0)
\z(915.52,0)(915.52,111.94)(916.02,111.94)(916.02,0)
\z(916.02,0)(916.02,111.30)(916.52,111.30)(916.52,0)
\z(916.52,0)(916.52,110.59)(917.02,110.59)(917.02,0)
\z(917.02,0)(917.02,107.87)(917.52,107.87)(917.52,0)
\z(917.52,0)(917.52,111.23)(918.03,111.23)(918.03,0)
\z(918.03,0)(918.03,112.66)(918.53,112.66)(918.53,0)
\z(918.53,0)(918.53,103.59)(919.03,103.59)(919.03,0)
\z(919.03,0)(919.03,116.73)(919.53,116.73)(919.53,0)
\z(919.53,0)(919.53,106.30)(920.04,106.30)(920.04,0)
\z(920.04,0)(920.04,110.94)(920.54,110.94)(920.54,0)
\z(920.54,0)(920.54,108.80)(921.04,108.80)(921.04,0)
\z(921.04,0)(921.04,115.16)(921.54,115.16)(921.54,0)
\z(921.54,0)(921.54,113.23)(922.05,113.23)(922.05,0)
\z(922.05,0)(922.05,117.58)(922.55,117.58)(922.55,0)
\z(922.55,0)(922.55,112.51)(923.05,112.51)(923.05,0)
\z(923.05,0)(923.05,112.30)(923.55,112.30)(923.55,0)
\z(923.55,0)(923.55,110.16)(924.05,110.16)(924.05,0)
\z(924.05,0)(924.05,107.09)(924.56,107.09)(924.56,0)
\z(924.56,0)(924.56,106.16)(925.06,106.16)(925.06,0)
\z(925.06,0)(925.06,112.09)(925.56,112.09)(925.56,0)
\z(925.56,0)(925.56,109.37)(926.06,109.37)(926.06,0)
\z(926.06,0)(926.06,103.38)(926.57,103.38)(926.57,0)
\z(926.57,0)(926.57,111.87)(927.07,111.87)(927.07,0)
\z(927.07,0)(927.07,107.87)(927.57,107.87)(927.57,0)
\z(927.57,0)(927.57,100.16)(928.07,100.16)(928.07,0)
\z(928.07,0)(928.07,107.95)(928.57,107.95)(928.57,0)
\z(928.57,0)(928.57,109.30)(929.08,109.30)(929.08,0)
\z(929.08,0)(929.08,102.16)(929.58,102.16)(929.58,0)
\z(929.58,0)(929.58,109.09)(930.08,109.09)(930.08,0)
\z(930.08,0)(930.08,104.59)(930.58,104.59)(930.58,0)
\z(930.58,0)(930.58,97.17)(931.09,97.17)(931.09,0)
\z(931.09,0)(931.09,102.66)(931.59,102.66)(931.59,0)
\z(931.59,0)(931.59,102.95)(932.09,102.95)(932.09,0)
\z(932.09,0)(932.09,105.66)(932.59,105.66)(932.59,0)
\z(932.59,0)(932.59,106.45)(933.10,106.45)(933.10,0)
\z(933.10,0)(933.10,95.59)(933.60,95.59)(933.60,0)
\z(933.60,0)(933.60,100.95)(934.10,100.95)(934.10,0)
\z(934.10,0)(934.10,104.09)(934.60,104.09)(934.60,0)
\z(934.60,0)(934.60,106.59)(935.10,106.59)(935.10,0)
\z(935.10,0)(935.10,100.95)(935.61,100.95)(935.61,0)
\z(935.61,0)(935.61,99.95)(936.11,99.95)(936.11,0)
\z(936.11,0)(936.11,99.31)(936.61,99.31)(936.61,0)
\z(936.61,0)(936.61,104.80)(937.11,104.80)(937.11,0)
\z(937.11,0)(937.11,100.02)(937.62,100.02)(937.62,0)
\z(937.62,0)(937.62,96.02)(938.12,96.02)(938.12,0)
\z(938.12,0)(938.12,102.23)(938.62,102.23)(938.62,0)
\z(938.62,0)(938.62,102.81)(939.12,102.81)(939.12,0)
\z(939.12,0)(939.12,101.88)(939.62,101.88)(939.62,0)
\z(939.62,0)(939.62,101.95)(940.13,101.95)(940.13,0)
\z(940.13,0)(940.13,99.81)(940.63,99.81)(940.63,0)
\z(940.63,0)(940.63,97.59)(941.13,97.59)(941.13,0)
\z(941.13,0)(941.13,101.88)(941.63,101.88)(941.63,0)
\z(941.63,0)(941.63,101.59)(942.14,101.59)(942.14,0)
\z(942.14,0)(942.14,100.16)(942.64,100.16)(942.64,0)
\z(942.64,0)(942.64,98.16)(943.14,98.16)(943.14,0)
\z(943.14,0)(943.14,97.81)(943.64,97.81)(943.64,0)
\z(943.64,0)(943.64,101.23)(944.14,101.23)(944.14,0)
\z(944.14,0)(944.14,95.17)(944.65,95.17)(944.65,0)
\z(944.65,0)(944.65,98.16)(945.15,98.16)(945.15,0)
\z(945.15,0)(945.15,96.24)(945.65,96.24)(945.65,0)
\z(945.65,0)(945.65,94.60)(946.15,94.60)(946.15,0)
\z(946.15,0)(946.15,97.52)(946.66,97.52)(946.66,0)
\z(946.66,0)(946.66,96.88)(947.16,96.88)(947.16,0)
\z(947.16,0)(947.16,96.17)(947.66,96.17)(947.66,0)
\z(947.66,0)(947.66,100.31)(948.16,100.31)(948.16,0)
\z(948.16,0)(948.16,94.17)(948.67,94.17)(948.67,0)
\z(948.67,0)(948.67,92.95)(949.17,92.95)(949.17,0)
\z(949.17,0)(949.17,92.88)(949.67,92.88)(949.67,0)
\z(949.67,0)(949.67,90.24)(950.17,90.24)(950.17,0)
\z(950.17,0)(950.17,97.88)(950.67,97.88)(950.67,0)
\z(950.67,0)(950.67,92.24)(951.18,92.24)(951.18,0)
\z(951.18,0)(951.18,89.74)(951.68,89.74)(951.68,0)
\z(951.68,0)(951.68,94.45)(952.18,94.45)(952.18,0)
\z(952.18,0)(952.18,90.17)(952.68,90.17)(952.68,0)
\z(952.68,0)(952.68,90.74)(953.19,90.74)(953.19,0)
\z(953.19,0)(953.19,92.81)(953.69,92.81)(953.69,0)
\z(953.69,0)(953.69,93.45)(954.19,93.45)(954.19,0)
\z(954.19,0)(954.19,90.24)(954.69,90.24)(954.69,0)
\z(954.69,0)(954.69,89.31)(955.19,89.31)(955.19,0)
\z(955.19,0)(955.19,88.31)(955.70,88.31)(955.70,0)
\z(955.70,0)(955.70,91.53)(956.20,91.53)(956.20,0)
\z(956.20,0)(956.20,87.38)(956.70,87.38)(956.70,0)
\z(956.70,0)(956.70,90.60)(957.20,90.60)(957.20,0)
\z(957.20,0)(957.20,89.38)(957.71,89.38)(957.71,0)
\z(957.71,0)(957.71,87.10)(958.21,87.10)(958.21,0)
\z(958.21,0)(958.21,89.46)(958.71,89.46)(958.71,0)
\z(958.71,0)(958.71,88.24)(959.21,88.24)(959.21,0)
\z(959.21,0)(959.21,91.88)(959.71,91.88)(959.71,0)
\z(959.71,0)(959.71,86.39)(960.22,86.39)(960.22,0)
\z(960.22,0)(960.22,86.24)(960.72,86.24)(960.72,0)
\z(960.72,0)(960.72,88.74)(961.22,88.74)(961.22,0)
\z(961.22,0)(961.22,86.67)(961.72,86.67)(961.72,0)
\z(961.72,0)(961.72,82.46)(962.23,82.46)(962.23,0)
\z(962.23,0)(962.23,83.10)(962.73,83.10)(962.73,0)
\z(962.73,0)(962.73,82.74)(963.23,82.74)(963.23,0)
\z(963.23,0)(963.23,88.53)(963.73,88.53)(963.73,0)
\z(963.73,0)(963.73,79.10)(964.24,79.10)(964.24,0)
\z(964.24,0)(964.24,81.67)(964.74,81.67)(964.74,0)
\z(964.74,0)(964.74,82.96)(965.24,82.96)(965.24,0)
\z(965.24,0)(965.24,81.82)(965.74,81.82)(965.74,0)
\z(965.74,0)(965.74,83.17)(966.24,83.17)(966.24,0)
\z(966.24,0)(966.24,87.81)(966.75,87.81)(966.75,0)
\z(966.75,0)(966.75,83.24)(967.25,83.24)(967.25,0)
\z(967.25,0)(967.25,86.03)(967.75,86.03)(967.75,0)
\z(967.75,0)(967.75,86.81)(968.25,86.81)(968.25,0)
\z(968.25,0)(968.25,84.24)(968.76,84.24)(968.76,0)
\z(968.76,0)(968.76,84.17)(969.26,84.17)(969.26,0)
\z(969.26,0)(969.26,84.74)(969.76,84.74)(969.76,0)
\z(969.76,0)(969.76,76.39)(970.26,76.39)(970.26,0)
\z(970.26,0)(970.26,78.75)(970.76,78.75)(970.76,0)
\z(970.76,0)(970.76,81.46)(971.27,81.46)(971.27,0)
\z(971.27,0)(971.27,80.53)(971.77,80.53)(971.77,0)
\z(971.77,0)(971.77,79.39)(972.27,79.39)(972.27,0)
\z(972.27,0)(972.27,81.89)(972.77,81.89)(972.77,0)
\z(972.77,0)(972.77,84.96)(973.28,84.96)(973.28,0)
\z(973.28,0)(973.28,81.17)(973.78,81.17)(973.78,0)
\z(973.78,0)(973.78,78.82)(974.28,78.82)(974.28,0)
\z(974.28,0)(974.28,79.60)(974.78,79.60)(974.78,0)
\z(974.78,0)(974.78,74.61)(975.29,74.61)(975.29,0)
\z(975.29,0)(975.29,79.32)(975.79,79.32)(975.79,0)
\z(975.79,0)(975.79,76.39)(976.29,76.39)(976.29,0)
\z(976.29,0)(976.29,80.32)(976.79,80.32)(976.79,0)
\z(976.79,0)(976.79,70.39)(977.29,70.39)(977.29,0)
\z(977.29,0)(977.29,73.89)(977.80,73.89)(977.80,0)
\z(977.80,0)(977.80,75.89)(978.30,75.89)(978.30,0)
\z(978.30,0)(978.30,71.46)(978.80,71.46)(978.80,0)
\z(978.80,0)(978.80,75.75)(979.30,75.75)(979.30,0)
\z(979.30,0)(979.30,76.96)(979.81,76.96)(979.81,0)
\z(979.81,0)(979.81,70.25)(980.31,70.25)(980.31,0)
\z(980.31,0)(980.31,72.32)(980.81,72.32)(980.81,0)
\z(980.81,0)(980.81,73.46)(981.31,73.46)(981.31,0)
\z(981.31,0)(981.31,74.75)(981.81,74.75)(981.81,0)
\z(981.81,0)(981.81,69.54)(982.32,69.54)(982.32,0)
\z(982.32,0)(982.32,72.75)(982.82,72.75)(982.82,0)
\z(982.82,0)(982.82,74.53)(983.32,74.53)(983.32,0)
\z(983.32,0)(983.32,72.04)(983.82,72.04)(983.82,0)
\z(983.82,0)(983.82,68.04)(984.33,68.04)(984.33,0)
\z(984.33,0)(984.33,70.11)(984.83,70.11)(984.83,0)
\z(984.83,0)(984.83,65.25)(985.33,65.25)(985.33,0)
\z(985.33,0)(985.33,68.39)(985.83,68.39)(985.83,0)
\z(985.83,0)(985.83,69.68)(986.33,69.68)(986.33,0)
\z(986.33,0)(986.33,67.82)(986.84,67.82)(986.84,0)
\z(986.84,0)(986.84,61.75)(987.34,61.75)(987.34,0)
\z(987.34,0)(987.34,65.82)(987.84,65.82)(987.84,0)
\z(987.84,0)(987.84,64.32)(988.34,64.32)(988.34,0)
\z(988.34,0)(988.34,67.61)(988.85,67.61)(988.85,0)
\z(988.85,0)(988.85,63.47)(989.35,63.47)(989.35,0)
\z(989.35,0)(989.35,69.18)(989.85,69.18)(989.85,0)
\z(989.85,0)(989.85,67.18)(990.35,67.18)(990.35,0)
\z(990.35,0)(990.35,58.76)(990.86,58.76)(990.86,0)
\z(990.86,0)(990.86,67.39)(991.36,67.39)(991.36,0)
\z(991.36,0)(991.36,63.25)(991.86,63.25)(991.86,0)
\z(991.86,0)(991.86,60.54)(992.36,60.54)(992.36,0)
\z(992.36,0)(992.36,59.97)(992.86,59.97)(992.86,0)
\z(992.86,0)(992.86,60.40)(993.37,60.40)(993.37,0)
\z(993.37,0)(993.37,63.11)(993.87,63.11)(993.87,0)
\z(993.87,0)(993.87,58.40)(994.37,58.40)(994.37,0)
\z(994.37,0)(994.37,63.47)(994.87,63.47)(994.87,0)
\z(994.87,0)(994.87,56.90)(995.38,56.90)(995.38,0)
\z(995.38,0)(995.38,58.19)(995.88,58.19)(995.88,0)
\z(995.88,0)(995.88,61.61)(996.38,61.61)(996.38,0)
\z(996.38,0)(996.38,57.83)(996.88,57.83)(996.88,0)
\z(996.88,0)(996.88,60.26)(997.38,60.26)(997.38,0)
\z(997.38,0)(997.38,54.97)(997.89,54.97)(997.89,0)
\z(997.89,0)(997.89,57.04)(998.39,57.04)(998.39,0)
\z(998.39,0)(998.39,56.83)(998.89,56.83)(998.89,0)
\z(998.89,0)(998.89,53.26)(999.39,53.26)(999.39,0)
\z(999.39,0)(999.39,54.40)(999.90,54.40)(999.90,0)
\z(999.90,0)(999.90,53.19)(1000.40,53.19)(1000.40,0)
\z(1000.40,0)(1000.40,53.47)(1000.90,53.47)(1000.90,0)
\z(1000.90,0)(1000.90,49.33)(1001.40,49.33)(1001.40,0)
\z(1001.40,0)(1001.40,51.19)(1001.90,51.19)(1001.90,0)
\z(1001.90,0)(1001.90,50.90)(1002.41,50.90)(1002.41,0)
\z(1002.41,0)(1002.41,53.76)(1002.91,53.76)(1002.91,0)
\z(1002.91,0)(1002.91,48.62)(1003.41,48.62)(1003.41,0)
\z(1003.41,0)(1003.41,46.90)(1003.91,46.90)(1003.91,0)
\z(1003.91,0)(1003.91,48.26)(1004.42,48.26)(1004.42,0)
\z(1004.42,0)(1004.42,47.40)(1004.92,47.40)(1004.92,0)
\z(1004.92,0)(1004.92,48.76)(1005.42,48.76)(1005.42,0)
\z(1005.42,0)(1005.42,45.98)(1005.92,45.98)(1005.92,0)
\z(1005.92,0)(1005.92,47.90)(1006.43,47.90)(1006.43,0)
\z(1006.43,0)(1006.43,48.05)(1006.93,48.05)(1006.93,0)
\z(1006.93,0)(1006.93,44.62)(1007.43,44.62)(1007.43,0)
\z(1007.43,0)(1007.43,45.12)(1007.93,45.12)(1007.93,0)
\z(1007.93,0)(1007.93,44.76)(1008.43,44.76)(1008.43,0)
\z(1008.43,0)(1008.43,41.69)(1008.94,41.69)(1008.94,0)
\z(1008.94,0)(1008.94,44.26)(1009.44,44.26)(1009.44,0)
\z(1009.44,0)(1009.44,41.41)(1009.94,41.41)(1009.94,0)
\z(1009.94,0)(1009.94,41.91)(1010.44,41.91)(1010.44,0)
\z(1010.44,0)(1010.44,40.62)(1010.95,40.62)(1010.95,0)
\z(1010.95,0)(1010.95,38.20)(1011.45,38.20)(1011.45,0)
\z(1011.45,0)(1011.45,39.05)(1011.95,39.05)(1011.95,0)
\z(1011.95,0)(1011.95,37.55)(1012.45,37.55)(1012.45,0)
\z(1012.45,0)(1012.45,37.98)(1012.95,37.98)(1012.95,0)
\z(1012.95,0)(1012.95,35.27)(1013.46,35.27)(1013.46,0)
\z(1013.46,0)(1013.46,32.70)(1013.96,32.70)(1013.96,0)
\z(1013.96,0)(1013.96,34.41)(1014.46,34.41)(1014.46,0)
\z(1014.46,0)(1014.46,33.55)(1014.96,33.55)(1014.96,0)
\z(1014.96,0)(1014.96,32.63)(1015.47,32.63)(1015.47,0)
\z(1015.47,0)(1015.47,31.84)(1015.97,31.84)(1015.97,0)
\z(1015.97,0)(1015.97,30.06)(1016.47,30.06)(1016.47,0)
\z(1016.47,0)(1016.47,27.99)(1016.97,27.99)(1016.97,0)
\z(1016.97,0)(1016.97,30.84)(1017.48,30.84)(1017.48,0)
\z(1017.48,0)(1017.48,26.13)(1017.98,26.13)(1017.98,0)
\z(1017.98,0)(1017.98,25.20)(1018.48,25.20)(1018.48,0)
\z(1018.48,0)(1018.48,25.27)(1018.98,25.27)(1018.98,0)
\z(1018.98,0)(1018.98,19.92)(1019.48,19.92)(1019.48,0)
\z(1019.48,0)(1019.48,19.99)(1019.99,19.99)(1019.99,0)
\z(1019.99,0)(1019.99,19.49)(1020.49,19.49)(1020.49,0)
\z(1020.49,0)(1020.49,15.78)(1020.99,15.78)(1020.99,0)
\z(1020.99,0)(1020.99,13.35)(1021.49,13.35)(1021.49,0)
\z(1021.49,0)(1021.49,12.78)(1022.00,12.78)(1022.00,0)
\z(1022.00,0)(1022.00,9.42)(1022.50,9.42)(1022.50,0)
\z(1022.50,0)(1022.50,4.21)(1023.00,4.21)(1023.00,0)
\color{black}
\dottedline{12}(0,142.00)(1000,142.00)
\z(0,0)(0,640)(1000,640)(1000,0)(0,0)
\color[rgb]{0.0,0.2,0.8}
\z(1424.00,0)(1424.00,1.00)(1424.50,1.00)(1424.50,0)
\z(1424.50,0)(1424.50,1.78)(1425.00,1.78)(1425.00,0)
\z(1425.00,0)(1425.00,2.14)(1425.51,2.14)(1425.51,0)
\z(1425.51,0)(1425.51,2.43)(1426.01,2.43)(1426.01,0)
\z(1426.01,0)(1426.01,2.93)(1426.51,2.93)(1426.51,0)
\z(1426.51,0)(1426.51,3.78)(1427.01,3.78)(1427.01,0)
\z(1427.01,0)(1427.01,4.07)(1427.52,4.07)(1427.52,0)
\z(1427.52,0)(1427.52,3.50)(1428.02,3.50)(1428.02,0)
\z(1428.02,0)(1428.02,3.93)(1428.52,3.93)(1428.52,0)
\z(1428.52,0)(1428.52,4.21)(1429.02,4.21)(1429.02,0)
\z(1429.02,0)(1429.02,3.14)(1429.52,3.14)(1429.52,0)
\z(1429.52,0)(1429.52,4.57)(1430.03,4.57)(1430.03,0)
\z(1430.03,0)(1430.03,4.64)(1430.53,4.64)(1430.53,0)
\z(1430.53,0)(1430.53,4.07)(1431.03,4.07)(1431.03,0)
\z(1431.03,0)(1431.03,5.43)(1431.53,5.43)(1431.53,0)
\z(1431.53,0)(1431.53,4.85)(1432.04,4.85)(1432.04,0)
\z(1432.04,0)(1432.04,6.14)(1432.54,6.14)(1432.54,0)
\z(1432.54,0)(1432.54,6.28)(1433.04,6.28)(1433.04,0)
\z(1433.04,0)(1433.04,5.35)(1433.54,5.35)(1433.54,0)
\z(1433.54,0)(1433.54,5.50)(1434.05,5.50)(1434.05,0)
\z(1434.05,0)(1434.05,5.28)(1434.55,5.28)(1434.55,0)
\z(1434.55,0)(1434.55,6.28)(1435.05,6.28)(1435.05,0)
\z(1435.05,0)(1435.05,5.93)(1435.55,5.93)(1435.55,0)
\z(1435.55,0)(1435.55,5.85)(1436.05,5.85)(1436.05,0)
\z(1436.05,0)(1436.05,7.21)(1436.56,7.21)(1436.56,0)
\z(1436.56,0)(1436.56,6.57)(1437.06,6.57)(1437.06,0)
\z(1437.06,0)(1437.06,6.93)(1437.56,6.93)(1437.56,0)
\z(1437.56,0)(1437.56,6.71)(1438.06,6.71)(1438.06,0)
\z(1438.06,0)(1438.06,6.00)(1438.57,6.00)(1438.57,0)
\z(1438.57,0)(1438.57,6.50)(1439.07,6.50)(1439.07,0)
\z(1439.07,0)(1439.07,7.50)(1439.57,7.50)(1439.57,0)
\z(1439.57,0)(1439.57,8.64)(1440.07,8.64)(1440.07,0)
\z(1440.07,0)(1440.07,7.00)(1440.57,7.00)(1440.57,0)
\z(1440.57,0)(1440.57,7.42)(1441.08,7.42)(1441.08,0)
\z(1441.08,0)(1441.08,8.92)(1441.58,8.92)(1441.58,0)
\z(1441.58,0)(1441.58,8.00)(1442.08,8.00)(1442.08,0)
\z(1442.08,0)(1442.08,8.28)(1442.58,8.28)(1442.58,0)
\z(1442.58,0)(1442.58,7.57)(1443.09,7.57)(1443.09,0)
\z(1443.09,0)(1443.09,8.14)(1443.59,8.14)(1443.59,0)
\z(1443.59,0)(1443.59,8.21)(1444.09,8.21)(1444.09,0)
\z(1444.09,0)(1444.09,8.78)(1444.59,8.78)(1444.59,0)
\z(1444.59,0)(1444.59,9.50)(1445.10,9.50)(1445.10,0)
\z(1445.10,0)(1445.10,7.92)(1445.60,7.92)(1445.60,0)
\z(1445.60,0)(1445.60,8.14)(1446.10,8.14)(1446.10,0)
\z(1446.10,0)(1446.10,8.57)(1446.60,8.57)(1446.60,0)
\z(1446.60,0)(1446.60,8.57)(1447.10,8.57)(1447.10,0)
\z(1447.10,0)(1447.10,9.35)(1447.61,9.35)(1447.61,0)
\z(1447.61,0)(1447.61,10.07)(1448.11,10.07)(1448.11,0)
\z(1448.11,0)(1448.11,9.42)(1448.61,9.42)(1448.61,0)
\z(1448.61,0)(1448.61,10.35)(1449.11,10.35)(1449.11,0)
\z(1449.11,0)(1449.11,10.28)(1449.62,10.28)(1449.62,0)
\z(1449.62,0)(1449.62,9.71)(1450.12,9.71)(1450.12,0)
\z(1450.12,0)(1450.12,9.64)(1450.62,9.64)(1450.62,0)
\z(1450.62,0)(1450.62,11.07)(1451.12,11.07)(1451.12,0)
\z(1451.12,0)(1451.12,10.21)(1451.62,10.21)(1451.62,0)
\z(1451.62,0)(1451.62,9.85)(1452.13,9.85)(1452.13,0)
\z(1452.13,0)(1452.13,11.42)(1452.63,11.42)(1452.63,0)
\z(1452.63,0)(1452.63,10.78)(1453.13,10.78)(1453.13,0)
\z(1453.13,0)(1453.13,10.64)(1453.63,10.64)(1453.63,0)
\z(1453.63,0)(1453.63,11.28)(1454.14,11.28)(1454.14,0)
\z(1454.14,0)(1454.14,8.64)(1454.64,8.64)(1454.64,0)
\z(1454.64,0)(1454.64,9.28)(1455.14,9.28)(1455.14,0)
\z(1455.14,0)(1455.14,10.49)(1455.64,10.49)(1455.64,0)
\z(1455.64,0)(1455.64,9.64)(1456.14,9.64)(1456.14,0)
\z(1456.14,0)(1456.14,9.57)(1456.65,9.57)(1456.65,0)
\z(1456.65,0)(1456.65,10.64)(1457.15,10.64)(1457.15,0)
\z(1457.15,0)(1457.15,10.57)(1457.65,10.57)(1457.65,0)
\z(1457.65,0)(1457.65,10.99)(1458.15,10.99)(1458.15,0)
\z(1458.15,0)(1458.15,9.64)(1458.66,9.64)(1458.66,0)
\z(1458.66,0)(1458.66,11.42)(1459.16,11.42)(1459.16,0)
\z(1459.16,0)(1459.16,11.92)(1459.66,11.92)(1459.66,0)
\z(1459.66,0)(1459.66,12.78)(1460.16,12.78)(1460.16,0)
\z(1460.16,0)(1460.16,12.14)(1460.67,12.14)(1460.67,0)
\z(1460.67,0)(1460.67,10.71)(1461.17,10.71)(1461.17,0)
\z(1461.17,0)(1461.17,10.92)(1461.67,10.92)(1461.67,0)
\z(1461.67,0)(1461.67,10.57)(1462.17,10.57)(1462.17,0)
\z(1462.17,0)(1462.17,13.64)(1462.67,13.64)(1462.67,0)
\z(1462.67,0)(1462.67,10.21)(1463.18,10.21)(1463.18,0)
\z(1463.18,0)(1463.18,12.78)(1463.68,12.78)(1463.68,0)
\z(1463.68,0)(1463.68,12.14)(1464.18,12.14)(1464.18,0)
\z(1464.18,0)(1464.18,10.42)(1464.68,10.42)(1464.68,0)
\z(1464.68,0)(1464.68,12.85)(1465.19,12.85)(1465.19,0)
\z(1465.19,0)(1465.19,12.85)(1465.69,12.85)(1465.69,0)
\z(1465.69,0)(1465.69,11.78)(1466.19,11.78)(1466.19,0)
\z(1466.19,0)(1466.19,11.35)(1466.69,11.35)(1466.69,0)
\z(1466.69,0)(1466.69,11.35)(1467.19,11.35)(1467.19,0)
\z(1467.19,0)(1467.19,12.42)(1467.70,12.42)(1467.70,0)
\z(1467.70,0)(1467.70,13.56)(1468.20,13.56)(1468.20,0)
\z(1468.20,0)(1468.20,11.99)(1468.70,11.99)(1468.70,0)
\z(1468.70,0)(1468.70,12.71)(1469.20,12.71)(1469.20,0)
\z(1469.20,0)(1469.20,13.85)(1469.71,13.85)(1469.71,0)
\z(1469.71,0)(1469.71,12.28)(1470.21,12.28)(1470.21,0)
\z(1470.21,0)(1470.21,12.57)(1470.71,12.57)(1470.71,0)
\z(1470.71,0)(1470.71,12.85)(1471.21,12.85)(1471.21,0)
\z(1471.21,0)(1471.21,14.49)(1471.71,14.49)(1471.71,0)
\z(1471.71,0)(1471.71,13.21)(1472.22,13.21)(1472.22,0)
\z(1472.22,0)(1472.22,13.28)(1472.72,13.28)(1472.72,0)
\z(1472.72,0)(1472.72,12.71)(1473.22,12.71)(1473.22,0)
\z(1473.22,0)(1473.22,13.71)(1473.72,13.71)(1473.72,0)
\z(1473.72,0)(1473.72,12.71)(1474.23,12.71)(1474.23,0)
\z(1474.23,0)(1474.23,13.21)(1474.73,13.21)(1474.73,0)
\z(1474.73,0)(1474.73,15.06)(1475.23,15.06)(1475.23,0)
\z(1475.23,0)(1475.23,13.28)(1475.73,13.28)(1475.73,0)
\z(1475.73,0)(1475.73,12.99)(1476.24,12.99)(1476.24,0)
\z(1476.24,0)(1476.24,14.28)(1476.74,14.28)(1476.74,0)
\z(1476.74,0)(1476.74,13.06)(1477.24,13.06)(1477.24,0)
\z(1477.24,0)(1477.24,13.35)(1477.74,13.35)(1477.74,0)
\z(1477.74,0)(1477.74,13.78)(1478.24,13.78)(1478.24,0)
\z(1478.24,0)(1478.24,14.71)(1478.75,14.71)(1478.75,0)
\z(1478.75,0)(1478.75,13.28)(1479.25,13.28)(1479.25,0)
\z(1479.25,0)(1479.25,14.14)(1479.75,14.14)(1479.75,0)
\z(1479.75,0)(1479.75,12.28)(1480.25,12.28)(1480.25,0)
\z(1480.25,0)(1480.25,13.14)(1480.76,13.14)(1480.76,0)
\z(1480.76,0)(1480.76,14.35)(1481.26,14.35)(1481.26,0)
\z(1481.26,0)(1481.26,12.99)(1481.76,12.99)(1481.76,0)
\z(1481.76,0)(1481.76,14.56)(1482.26,14.56)(1482.26,0)
\z(1482.26,0)(1482.26,16.85)(1482.76,16.85)(1482.76,0)
\z(1482.76,0)(1482.76,16.49)(1483.27,16.49)(1483.27,0)
\z(1483.27,0)(1483.27,14.14)(1483.77,14.14)(1483.77,0)
\z(1483.77,0)(1483.77,14.35)(1484.27,14.35)(1484.27,0)
\z(1484.27,0)(1484.27,12.07)(1484.77,12.07)(1484.77,0)
\z(1484.77,0)(1484.77,14.71)(1485.28,14.71)(1485.28,0)
\z(1485.28,0)(1485.28,13.49)(1485.78,13.49)(1485.78,0)
\z(1485.78,0)(1485.78,12.64)(1486.28,12.64)(1486.28,0)
\z(1486.28,0)(1486.28,13.71)(1486.78,13.71)(1486.78,0)
\z(1486.78,0)(1486.78,12.85)(1487.29,12.85)(1487.29,0)
\z(1487.29,0)(1487.29,12.99)(1487.79,12.99)(1487.79,0)
\z(1487.79,0)(1487.79,15.71)(1488.29,15.71)(1488.29,0)
\z(1488.29,0)(1488.29,14.71)(1488.79,14.71)(1488.79,0)
\z(1488.79,0)(1488.79,14.78)(1489.29,14.78)(1489.29,0)
\z(1489.29,0)(1489.29,14.14)(1489.80,14.14)(1489.80,0)
\z(1489.80,0)(1489.80,13.99)(1490.30,13.99)(1490.30,0)
\z(1490.30,0)(1490.30,16.06)(1490.80,16.06)(1490.80,0)
\z(1490.80,0)(1490.80,14.21)(1491.30,14.21)(1491.30,0)
\z(1491.30,0)(1491.30,18.85)(1491.81,18.85)(1491.81,0)
\z(1491.81,0)(1491.81,20.78)(1492.31,20.78)(1492.31,0)
\z(1492.31,0)(1492.31,20.85)(1492.81,20.85)(1492.81,0)
\z(1492.81,0)(1492.81,23.92)(1493.31,23.92)(1493.31,0)
\z(1493.31,0)(1493.31,24.56)(1493.81,24.56)(1493.81,0)
\z(1493.81,0)(1493.81,22.63)(1494.32,22.63)(1494.32,0)
\z(1494.32,0)(1494.32,22.27)(1494.82,22.27)(1494.82,0)
\z(1494.82,0)(1494.82,27.99)(1495.32,27.99)(1495.32,0)
\z(1495.32,0)(1495.32,27.06)(1495.82,27.06)(1495.82,0)
\z(1495.82,0)(1495.82,26.99)(1496.33,26.99)(1496.33,0)
\z(1496.33,0)(1496.33,27.27)(1496.83,27.27)(1496.83,0)
\z(1496.83,0)(1496.83,27.63)(1497.33,27.63)(1497.33,0)
\z(1497.33,0)(1497.33,29.63)(1497.83,29.63)(1497.83,0)
\z(1497.83,0)(1497.83,28.56)(1498.33,28.56)(1498.33,0)
\z(1498.33,0)(1498.33,27.41)(1498.84,27.41)(1498.84,0)
\z(1498.84,0)(1498.84,31.13)(1499.34,31.13)(1499.34,0)
\z(1499.34,0)(1499.34,30.77)(1499.84,30.77)(1499.84,0)
\z(1499.84,0)(1499.84,31.20)(1500.34,31.20)(1500.34,0)
\z(1500.34,0)(1500.34,30.56)(1500.85,30.56)(1500.85,0)
\z(1500.85,0)(1500.85,29.13)(1501.35,29.13)(1501.35,0)
\z(1501.35,0)(1501.35,29.56)(1501.85,29.56)(1501.85,0)
\z(1501.85,0)(1501.85,30.48)(1502.35,30.48)(1502.35,0)
\z(1502.35,0)(1502.35,32.91)(1502.86,32.91)(1502.86,0)
\z(1502.86,0)(1502.86,32.27)(1503.36,32.27)(1503.36,0)
\z(1503.36,0)(1503.36,33.70)(1503.86,33.70)(1503.86,0)
\z(1503.86,0)(1503.86,32.41)(1504.36,32.41)(1504.36,0)
\z(1504.36,0)(1504.36,32.63)(1504.86,32.63)(1504.86,0)
\z(1504.86,0)(1504.86,31.77)(1505.37,31.77)(1505.37,0)
\z(1505.37,0)(1505.37,33.27)(1505.87,33.27)(1505.87,0)
\z(1505.87,0)(1505.87,33.77)(1506.37,33.77)(1506.37,0)
\z(1506.37,0)(1506.37,35.05)(1506.87,35.05)(1506.87,0)
\z(1506.87,0)(1506.87,36.05)(1507.38,36.05)(1507.38,0)
\z(1507.38,0)(1507.38,33.05)(1507.88,33.05)(1507.88,0)
\z(1507.88,0)(1507.88,36.48)(1508.38,36.48)(1508.38,0)
\z(1508.38,0)(1508.38,36.84)(1508.88,36.84)(1508.88,0)
\z(1508.88,0)(1508.88,36.12)(1509.38,36.12)(1509.38,0)
\z(1509.38,0)(1509.38,39.48)(1509.89,39.48)(1509.89,0)
\z(1509.89,0)(1509.89,39.41)(1510.39,39.41)(1510.39,0)
\z(1510.39,0)(1510.39,39.48)(1510.89,39.48)(1510.89,0)
\z(1510.89,0)(1510.89,41.76)(1511.39,41.76)(1511.39,0)
\z(1511.39,0)(1511.39,40.48)(1511.90,40.48)(1511.90,0)
\z(1511.90,0)(1511.90,37.70)(1512.40,37.70)(1512.40,0)
\z(1512.40,0)(1512.40,37.48)(1512.90,37.48)(1512.90,0)
\z(1512.90,0)(1512.90,38.91)(1513.40,38.91)(1513.40,0)
\z(1513.40,0)(1513.40,37.70)(1513.90,37.70)(1513.90,0)
\z(1513.90,0)(1513.90,36.70)(1514.41,36.70)(1514.41,0)
\z(1514.41,0)(1514.41,39.77)(1514.91,39.77)(1514.91,0)
\z(1514.91,0)(1514.91,39.05)(1515.41,39.05)(1515.41,0)
\z(1515.41,0)(1515.41,39.77)(1515.91,39.77)(1515.91,0)
\z(1515.91,0)(1515.91,43.34)(1516.42,43.34)(1516.42,0)
\z(1516.42,0)(1516.42,41.76)(1516.92,41.76)(1516.92,0)
\z(1516.92,0)(1516.92,43.12)(1517.42,43.12)(1517.42,0)
\z(1517.42,0)(1517.42,38.48)(1517.92,38.48)(1517.92,0)
\z(1517.92,0)(1517.92,43.84)(1518.43,43.84)(1518.43,0)
\z(1518.43,0)(1518.43,42.84)(1518.93,42.84)(1518.93,0)
\z(1518.93,0)(1518.93,44.76)(1519.43,44.76)(1519.43,0)
\z(1519.43,0)(1519.43,44.76)(1519.93,44.76)(1519.93,0)
\z(1519.93,0)(1519.93,44.98)(1520.43,44.98)(1520.43,0)
\z(1520.43,0)(1520.43,40.19)(1520.94,40.19)(1520.94,0)
\z(1520.94,0)(1520.94,44.33)(1521.44,44.33)(1521.44,0)
\z(1521.44,0)(1521.44,43.69)(1521.94,43.69)(1521.94,0)
\z(1521.94,0)(1521.94,43.26)(1522.44,43.26)(1522.44,0)
\z(1522.44,0)(1522.44,44.05)(1522.95,44.05)(1522.95,0)
\z(1522.95,0)(1522.95,43.84)(1523.45,43.84)(1523.45,0)
\z(1523.45,0)(1523.45,45.91)(1523.95,45.91)(1523.95,0)
\z(1523.95,0)(1523.95,44.12)(1524.45,44.12)(1524.45,0)
\z(1524.45,0)(1524.45,44.41)(1524.95,44.41)(1524.95,0)
\z(1524.95,0)(1524.95,46.41)(1525.46,46.41)(1525.46,0)
\z(1525.46,0)(1525.46,46.55)(1525.96,46.55)(1525.96,0)
\z(1525.96,0)(1525.96,45.05)(1526.46,45.05)(1526.46,0)
\z(1526.46,0)(1526.46,47.19)(1526.96,47.19)(1526.96,0)
\z(1526.96,0)(1526.96,43.48)(1527.47,43.48)(1527.47,0)
\z(1527.47,0)(1527.47,43.62)(1527.97,43.62)(1527.97,0)
\z(1527.97,0)(1527.97,48.48)(1528.47,48.48)(1528.47,0)
\z(1528.47,0)(1528.47,46.41)(1528.97,46.41)(1528.97,0)
\z(1528.97,0)(1528.97,44.48)(1529.48,44.48)(1529.48,0)
\z(1529.48,0)(1529.48,46.98)(1529.98,46.98)(1529.98,0)
\z(1529.98,0)(1529.98,48.48)(1530.48,48.48)(1530.48,0)
\z(1530.48,0)(1530.48,48.98)(1530.98,48.98)(1530.98,0)
\z(1530.98,0)(1530.98,49.62)(1531.48,49.62)(1531.48,0)
\z(1531.48,0)(1531.48,46.69)(1531.99,46.69)(1531.99,0)
\z(1531.99,0)(1531.99,51.19)(1532.49,51.19)(1532.49,0)
\z(1532.49,0)(1532.49,45.91)(1532.99,45.91)(1532.99,0)
\z(1532.99,0)(1532.99,48.90)(1533.49,48.90)(1533.49,0)
\z(1533.49,0)(1533.49,49.12)(1534.00,49.12)(1534.00,0)
\z(1534.00,0)(1534.00,47.26)(1534.50,47.26)(1534.50,0)
\z(1534.50,0)(1534.50,48.90)(1535.00,48.90)(1535.00,0)
\z(1535.00,0)(1535.00,50.55)(1535.50,50.55)(1535.50,0)
\z(1535.50,0)(1535.50,53.12)(1536.00,53.12)(1536.00,0)
\z(1536.00,0)(1536.00,47.40)(1536.51,47.40)(1536.51,0)
\z(1536.51,0)(1536.51,51.76)(1537.01,51.76)(1537.01,0)
\z(1537.01,0)(1537.01,50.19)(1537.51,50.19)(1537.51,0)
\z(1537.51,0)(1537.51,47.69)(1538.01,47.69)(1538.01,0)
\z(1538.01,0)(1538.01,48.90)(1538.52,48.90)(1538.52,0)
\z(1538.52,0)(1538.52,50.69)(1539.02,50.69)(1539.02,0)
\z(1539.02,0)(1539.02,52.97)(1539.52,52.97)(1539.52,0)
\z(1539.52,0)(1539.52,53.69)(1540.02,53.69)(1540.02,0)
\z(1540.02,0)(1540.02,53.83)(1540.52,53.83)(1540.52,0)
\z(1540.52,0)(1540.52,52.05)(1541.03,52.05)(1541.03,0)
\z(1541.03,0)(1541.03,53.33)(1541.53,53.33)(1541.53,0)
\z(1541.53,0)(1541.53,51.47)(1542.03,51.47)(1542.03,0)
\z(1542.03,0)(1542.03,51.83)(1542.53,51.83)(1542.53,0)
\z(1542.53,0)(1542.53,49.26)(1543.04,49.26)(1543.04,0)
\z(1543.04,0)(1543.04,56.04)(1543.54,56.04)(1543.54,0)
\z(1543.54,0)(1543.54,52.97)(1544.04,52.97)(1544.04,0)
\z(1544.04,0)(1544.04,53.54)(1544.54,53.54)(1544.54,0)
\z(1544.54,0)(1544.54,55.90)(1545.05,55.90)(1545.05,0)
\z(1545.05,0)(1545.05,50.12)(1545.55,50.12)(1545.55,0)
\z(1545.55,0)(1545.55,53.54)(1546.05,53.54)(1546.05,0)
\z(1546.05,0)(1546.05,53.76)(1546.55,53.76)(1546.55,0)
\z(1546.55,0)(1546.55,52.19)(1547.05,52.19)(1547.05,0)
\z(1547.05,0)(1547.05,52.62)(1547.56,52.62)(1547.56,0)
\z(1547.56,0)(1547.56,54.97)(1548.06,54.97)(1548.06,0)
\z(1548.06,0)(1548.06,56.61)(1548.56,56.61)(1548.56,0)
\z(1548.56,0)(1548.56,58.40)(1549.06,58.40)(1549.06,0)
\z(1549.06,0)(1549.06,60.11)(1549.57,60.11)(1549.57,0)
\z(1549.57,0)(1549.57,58.61)(1550.07,58.61)(1550.07,0)
\z(1550.07,0)(1550.07,54.04)(1550.57,54.04)(1550.57,0)
\z(1550.57,0)(1550.57,58.19)(1551.07,58.19)(1551.07,0)
\z(1551.07,0)(1551.07,54.97)(1551.57,54.97)(1551.57,0)
\z(1551.57,0)(1551.57,57.76)(1552.08,57.76)(1552.08,0)
\z(1552.08,0)(1552.08,54.76)(1552.58,54.76)(1552.58,0)
\z(1552.58,0)(1552.58,56.61)(1553.08,56.61)(1553.08,0)
\z(1553.08,0)(1553.08,56.61)(1553.58,56.61)(1553.58,0)
\z(1553.58,0)(1553.58,54.47)(1554.09,54.47)(1554.09,0)
\z(1554.09,0)(1554.09,58.19)(1554.59,58.19)(1554.59,0)
\z(1554.59,0)(1554.59,55.83)(1555.09,55.83)(1555.09,0)
\z(1555.09,0)(1555.09,58.90)(1555.59,58.90)(1555.59,0)
\z(1555.59,0)(1555.59,52.12)(1556.10,52.12)(1556.10,0)
\z(1556.10,0)(1556.10,58.26)(1556.60,58.26)(1556.60,0)
\z(1556.60,0)(1556.60,58.76)(1557.10,58.76)(1557.10,0)
\z(1557.10,0)(1557.10,61.40)(1557.60,61.40)(1557.60,0)
\z(1557.60,0)(1557.60,55.26)(1558.10,55.26)(1558.10,0)
\z(1558.10,0)(1558.10,58.26)(1558.61,58.26)(1558.61,0)
\z(1558.61,0)(1558.61,55.40)(1559.11,55.40)(1559.11,0)
\z(1559.11,0)(1559.11,58.97)(1559.61,58.97)(1559.61,0)
\z(1559.61,0)(1559.61,58.04)(1560.11,58.04)(1560.11,0)
\z(1560.11,0)(1560.11,58.83)(1560.62,58.83)(1560.62,0)
\z(1560.62,0)(1560.62,56.19)(1561.12,56.19)(1561.12,0)
\z(1561.12,0)(1561.12,59.18)(1561.62,59.18)(1561.62,0)
\z(1561.62,0)(1561.62,59.54)(1562.12,59.54)(1562.12,0)
\z(1562.12,0)(1562.12,55.90)(1562.62,55.90)(1562.62,0)
\z(1562.62,0)(1562.62,60.47)(1563.13,60.47)(1563.13,0)
\z(1563.13,0)(1563.13,57.47)(1563.63,57.47)(1563.63,0)
\z(1563.63,0)(1563.63,59.54)(1564.13,59.54)(1564.13,0)
\z(1564.13,0)(1564.13,59.97)(1564.63,59.97)(1564.63,0)
\z(1564.63,0)(1564.63,58.40)(1565.14,58.40)(1565.14,0)
\z(1565.14,0)(1565.14,60.40)(1565.64,60.40)(1565.64,0)
\z(1565.64,0)(1565.64,60.33)(1566.14,60.33)(1566.14,0)
\z(1566.14,0)(1566.14,58.97)(1566.64,58.97)(1566.64,0)
\z(1566.64,0)(1566.64,62.75)(1567.14,62.75)(1567.14,0)
\z(1567.14,0)(1567.14,60.26)(1567.65,60.26)(1567.65,0)
\z(1567.65,0)(1567.65,58.11)(1568.15,58.11)(1568.15,0)
\z(1568.15,0)(1568.15,64.18)(1568.65,64.18)(1568.65,0)
\z(1568.65,0)(1568.65,61.54)(1569.15,61.54)(1569.15,0)
\z(1569.15,0)(1569.15,60.47)(1569.66,60.47)(1569.66,0)
\z(1569.66,0)(1569.66,60.90)(1570.16,60.90)(1570.16,0)
\z(1570.16,0)(1570.16,64.25)(1570.66,64.25)(1570.66,0)
\z(1570.66,0)(1570.66,61.68)(1571.16,61.68)(1571.16,0)
\z(1571.16,0)(1571.16,59.04)(1571.67,59.04)(1571.67,0)
\z(1571.67,0)(1571.67,62.90)(1572.17,62.90)(1572.17,0)
\z(1572.17,0)(1572.17,62.18)(1572.67,62.18)(1572.67,0)
\z(1572.67,0)(1572.67,60.68)(1573.17,60.68)(1573.17,0)
\z(1573.17,0)(1573.17,61.04)(1573.67,61.04)(1573.67,0)
\z(1573.67,0)(1573.67,58.68)(1574.18,58.68)(1574.18,0)
\z(1574.18,0)(1574.18,62.47)(1574.68,62.47)(1574.68,0)
\z(1574.68,0)(1574.68,60.11)(1575.18,60.11)(1575.18,0)
\z(1575.18,0)(1575.18,63.75)(1575.68,63.75)(1575.68,0)
\z(1575.68,0)(1575.68,62.75)(1576.19,62.75)(1576.19,0)
\z(1576.19,0)(1576.19,66.68)(1576.69,66.68)(1576.69,0)
\z(1576.69,0)(1576.69,60.04)(1577.19,60.04)(1577.19,0)
\z(1577.19,0)(1577.19,64.75)(1577.69,64.75)(1577.69,0)
\z(1577.69,0)(1577.69,63.47)(1578.19,63.47)(1578.19,0)
\z(1578.19,0)(1578.19,64.61)(1578.70,64.61)(1578.70,0)
\z(1578.70,0)(1578.70,61.75)(1579.20,61.75)(1579.20,0)
\z(1579.20,0)(1579.20,62.25)(1579.70,62.25)(1579.70,0)
\z(1579.70,0)(1579.70,63.90)(1580.20,63.90)(1580.20,0)
\z(1580.20,0)(1580.20,65.75)(1580.71,65.75)(1580.71,0)
\z(1580.71,0)(1580.71,67.82)(1581.21,67.82)(1581.21,0)
\z(1581.21,0)(1581.21,66.32)(1581.71,66.32)(1581.71,0)
\z(1581.71,0)(1581.71,66.25)(1582.21,66.25)(1582.21,0)
\z(1582.21,0)(1582.21,68.04)(1582.71,68.04)(1582.71,0)
\z(1582.71,0)(1582.71,64.68)(1583.22,64.68)(1583.22,0)
\z(1583.22,0)(1583.22,60.26)(1583.72,60.26)(1583.72,0)
\z(1583.72,0)(1583.72,67.47)(1584.22,67.47)(1584.22,0)
\z(1584.22,0)(1584.22,69.25)(1584.72,69.25)(1584.72,0)
\z(1584.72,0)(1584.72,66.89)(1585.23,66.89)(1585.23,0)
\z(1585.23,0)(1585.23,67.82)(1585.73,67.82)(1585.73,0)
\z(1585.73,0)(1585.73,64.25)(1586.23,64.25)(1586.23,0)
\z(1586.23,0)(1586.23,67.18)(1586.73,67.18)(1586.73,0)
\z(1586.73,0)(1586.73,68.32)(1587.24,68.32)(1587.24,0)
\z(1587.24,0)(1587.24,67.97)(1587.74,67.97)(1587.74,0)
\z(1587.74,0)(1587.74,66.75)(1588.24,66.75)(1588.24,0)
\z(1588.24,0)(1588.24,64.40)(1588.74,64.40)(1588.74,0)
\z(1588.74,0)(1588.74,64.97)(1589.24,64.97)(1589.24,0)
\z(1589.24,0)(1589.24,64.61)(1589.75,64.61)(1589.75,0)
\z(1589.75,0)(1589.75,68.54)(1590.25,68.54)(1590.25,0)
\z(1590.25,0)(1590.25,62.40)(1590.75,62.40)(1590.75,0)
\z(1590.75,0)(1590.75,70.68)(1591.25,70.68)(1591.25,0)
\z(1591.25,0)(1591.25,70.18)(1591.76,70.18)(1591.76,0)
\z(1591.76,0)(1591.76,61.90)(1592.26,61.90)(1592.26,0)
\z(1592.26,0)(1592.26,69.25)(1592.76,69.25)(1592.76,0)
\z(1592.76,0)(1592.76,68.32)(1593.26,68.32)(1593.26,0)
\z(1593.26,0)(1593.26,68.68)(1593.76,68.68)(1593.76,0)
\z(1593.76,0)(1593.76,65.75)(1594.27,65.75)(1594.27,0)
\z(1594.27,0)(1594.27,67.04)(1594.77,67.04)(1594.77,0)
\z(1594.77,0)(1594.77,66.40)(1595.27,66.40)(1595.27,0)
\z(1595.27,0)(1595.27,67.68)(1595.77,67.68)(1595.77,0)
\z(1595.77,0)(1595.77,71.25)(1596.28,71.25)(1596.28,0)
\z(1596.28,0)(1596.28,66.97)(1596.78,66.97)(1596.78,0)
\z(1596.78,0)(1596.78,71.75)(1597.28,71.75)(1597.28,0)
\z(1597.28,0)(1597.28,65.97)(1597.78,65.97)(1597.78,0)
\z(1597.78,0)(1597.78,71.11)(1598.29,71.11)(1598.29,0)
\z(1598.29,0)(1598.29,64.47)(1598.79,64.47)(1598.79,0)
\z(1598.79,0)(1598.79,66.18)(1599.29,66.18)(1599.29,0)
\z(1599.29,0)(1599.29,67.18)(1599.79,67.18)(1599.79,0)
\z(1599.79,0)(1599.79,71.82)(1600.29,71.82)(1600.29,0)
\z(1600.29,0)(1600.29,67.54)(1600.80,67.54)(1600.80,0)
\z(1600.80,0)(1600.80,72.18)(1601.30,72.18)(1601.30,0)
\z(1601.30,0)(1601.30,68.61)(1601.80,68.61)(1601.80,0)
\z(1601.80,0)(1601.80,70.46)(1602.30,70.46)(1602.30,0)
\z(1602.30,0)(1602.30,70.25)(1602.81,70.25)(1602.81,0)
\z(1602.81,0)(1602.81,69.68)(1603.31,69.68)(1603.31,0)
\z(1603.31,0)(1603.31,68.75)(1603.81,68.75)(1603.81,0)
\z(1603.81,0)(1603.81,69.89)(1604.31,69.89)(1604.31,0)
\z(1604.31,0)(1604.31,70.54)(1604.81,70.54)(1604.81,0)
\z(1604.81,0)(1604.81,63.33)(1605.32,63.33)(1605.32,0)
\z(1605.32,0)(1605.32,69.32)(1605.82,69.32)(1605.82,0)
\z(1605.82,0)(1605.82,68.54)(1606.32,68.54)(1606.32,0)
\z(1606.32,0)(1606.32,67.61)(1606.82,67.61)(1606.82,0)
\z(1606.82,0)(1606.82,72.89)(1607.33,72.89)(1607.33,0)
\z(1607.33,0)(1607.33,65.04)(1607.83,65.04)(1607.83,0)
\z(1607.83,0)(1607.83,67.68)(1608.33,67.68)(1608.33,0)
\z(1608.33,0)(1608.33,72.75)(1608.83,72.75)(1608.83,0)
\z(1608.83,0)(1608.83,69.89)(1609.33,69.89)(1609.33,0)
\z(1609.33,0)(1609.33,68.39)(1609.84,68.39)(1609.84,0)
\z(1609.84,0)(1609.84,70.54)(1610.34,70.54)(1610.34,0)
\z(1610.34,0)(1610.34,76.03)(1610.84,76.03)(1610.84,0)
\z(1610.84,0)(1610.84,75.39)(1611.34,75.39)(1611.34,0)
\z(1611.34,0)(1611.34,73.32)(1611.85,73.32)(1611.85,0)
\z(1611.85,0)(1611.85,73.11)(1612.35,73.11)(1612.35,0)
\z(1612.35,0)(1612.35,70.61)(1612.85,70.61)(1612.85,0)
\z(1612.85,0)(1612.85,69.39)(1613.35,69.39)(1613.35,0)
\z(1613.35,0)(1613.35,74.68)(1613.86,74.68)(1613.86,0)
\z(1613.86,0)(1613.86,73.46)(1614.36,73.46)(1614.36,0)
\z(1614.36,0)(1614.36,72.25)(1614.86,72.25)(1614.86,0)
\z(1614.86,0)(1614.86,71.18)(1615.36,71.18)(1615.36,0)
\z(1615.36,0)(1615.36,73.68)(1615.86,73.68)(1615.86,0)
\z(1615.86,0)(1615.86,74.46)(1616.37,74.46)(1616.37,0)
\z(1616.37,0)(1616.37,75.25)(1616.87,75.25)(1616.87,0)
\z(1616.87,0)(1616.87,74.89)(1617.37,74.89)(1617.37,0)
\z(1617.37,0)(1617.37,72.68)(1617.87,72.68)(1617.87,0)
\z(1617.87,0)(1617.87,73.03)(1618.38,73.03)(1618.38,0)
\z(1618.38,0)(1618.38,71.96)(1618.88,71.96)(1618.88,0)
\z(1618.88,0)(1618.88,69.96)(1619.38,69.96)(1619.38,0)
\z(1619.38,0)(1619.38,75.03)(1619.88,75.03)(1619.88,0)
\z(1619.88,0)(1619.88,72.82)(1620.38,72.82)(1620.38,0)
\z(1620.38,0)(1620.38,69.25)(1620.89,69.25)(1620.89,0)
\z(1620.89,0)(1620.89,78.39)(1621.39,78.39)(1621.39,0)
\z(1621.39,0)(1621.39,73.39)(1621.89,73.39)(1621.89,0)
\z(1621.89,0)(1621.89,74.46)(1622.39,74.46)(1622.39,0)
\z(1622.39,0)(1622.39,71.82)(1622.90,71.82)(1622.90,0)
\z(1622.90,0)(1622.90,76.96)(1623.40,76.96)(1623.40,0)
\z(1623.40,0)(1623.40,71.39)(1623.90,71.39)(1623.90,0)
\z(1623.90,0)(1623.90,73.82)(1624.40,73.82)(1624.40,0)
\z(1624.40,0)(1624.40,73.18)(1624.90,73.18)(1624.90,0)
\z(1624.90,0)(1624.90,73.82)(1625.41,73.82)(1625.41,0)
\z(1625.41,0)(1625.41,74.25)(1625.91,74.25)(1625.91,0)
\z(1625.91,0)(1625.91,71.32)(1626.41,71.32)(1626.41,0)
\z(1626.41,0)(1626.41,75.39)(1626.91,75.39)(1626.91,0)
\z(1626.91,0)(1626.91,75.39)(1627.42,75.39)(1627.42,0)
\z(1627.42,0)(1627.42,74.11)(1627.92,74.11)(1627.92,0)
\z(1627.92,0)(1627.92,74.61)(1628.42,74.61)(1628.42,0)
\z(1628.42,0)(1628.42,74.32)(1628.92,74.32)(1628.92,0)
\z(1628.92,0)(1628.92,79.32)(1629.43,79.32)(1629.43,0)
\z(1629.43,0)(1629.43,73.82)(1629.93,73.82)(1629.93,0)
\z(1629.93,0)(1629.93,71.68)(1630.43,71.68)(1630.43,0)
\z(1630.43,0)(1630.43,79.10)(1630.93,79.10)(1630.93,0)
\z(1630.93,0)(1630.93,78.53)(1631.43,78.53)(1631.43,0)
\z(1631.43,0)(1631.43,76.25)(1631.94,76.25)(1631.94,0)
\z(1631.94,0)(1631.94,76.03)(1632.44,76.03)(1632.44,0)
\z(1632.44,0)(1632.44,75.82)(1632.94,75.82)(1632.94,0)
\z(1632.94,0)(1632.94,79.60)(1633.44,79.60)(1633.44,0)
\z(1633.44,0)(1633.44,77.25)(1633.95,77.25)(1633.95,0)
\z(1633.95,0)(1633.95,74.18)(1634.45,74.18)(1634.45,0)
\z(1634.45,0)(1634.45,75.32)(1634.95,75.32)(1634.95,0)
\z(1634.95,0)(1634.95,76.18)(1635.45,76.18)(1635.45,0)
\z(1635.45,0)(1635.45,79.89)(1635.95,79.89)(1635.95,0)
\z(1635.95,0)(1635.95,79.25)(1636.46,79.25)(1636.46,0)
\z(1636.46,0)(1636.46,74.61)(1636.96,74.61)(1636.96,0)
\z(1636.96,0)(1636.96,75.18)(1637.46,75.18)(1637.46,0)
\z(1637.46,0)(1637.46,76.39)(1637.96,76.39)(1637.96,0)
\z(1637.96,0)(1637.96,72.25)(1638.47,72.25)(1638.47,0)
\z(1638.47,0)(1638.47,75.89)(1638.97,75.89)(1638.97,0)
\z(1638.97,0)(1638.97,75.68)(1639.47,75.68)(1639.47,0)
\z(1639.47,0)(1639.47,77.25)(1639.97,77.25)(1639.97,0)
\z(1639.97,0)(1639.97,76.82)(1640.48,76.82)(1640.48,0)
\z(1640.48,0)(1640.48,73.32)(1640.98,73.32)(1640.98,0)
\z(1640.98,0)(1640.98,73.61)(1641.48,73.61)(1641.48,0)
\z(1641.48,0)(1641.48,78.03)(1641.98,78.03)(1641.98,0)
\z(1641.98,0)(1641.98,77.82)(1642.48,77.82)(1642.48,0)
\z(1642.48,0)(1642.48,76.10)(1642.99,76.10)(1642.99,0)
\z(1642.99,0)(1642.99,77.82)(1643.49,77.82)(1643.49,0)
\z(1643.49,0)(1643.49,75.39)(1643.99,75.39)(1643.99,0)
\z(1643.99,0)(1643.99,81.96)(1644.49,81.96)(1644.49,0)
\z(1644.49,0)(1644.49,76.53)(1645.00,76.53)(1645.00,0)
\z(1645.00,0)(1645.00,77.60)(1645.50,77.60)(1645.50,0)
\z(1645.50,0)(1645.50,77.10)(1646.00,77.10)(1646.00,0)
\z(1646.00,0)(1646.00,76.89)(1646.50,76.89)(1646.50,0)
\z(1646.50,0)(1646.50,80.53)(1647.00,80.53)(1647.00,0)
\z(1647.00,0)(1647.00,78.67)(1647.51,78.67)(1647.51,0)
\z(1647.51,0)(1647.51,78.96)(1648.01,78.96)(1648.01,0)
\z(1648.01,0)(1648.01,81.10)(1648.51,81.10)(1648.51,0)
\z(1648.51,0)(1648.51,81.89)(1649.01,81.89)(1649.01,0)
\z(1649.01,0)(1649.01,80.39)(1649.52,80.39)(1649.52,0)
\z(1649.52,0)(1649.52,74.96)(1650.02,74.96)(1650.02,0)
\z(1650.02,0)(1650.02,80.96)(1650.52,80.96)(1650.52,0)
\z(1650.52,0)(1650.52,82.32)(1651.02,82.32)(1651.02,0)
\z(1651.02,0)(1651.02,85.39)(1651.52,85.39)(1651.52,0)
\z(1651.52,0)(1651.52,80.89)(1652.03,80.89)(1652.03,0)
\z(1652.03,0)(1652.03,80.82)(1652.53,80.82)(1652.53,0)
\z(1652.53,0)(1652.53,80.25)(1653.03,80.25)(1653.03,0)
\z(1653.03,0)(1653.03,78.25)(1653.53,78.25)(1653.53,0)
\z(1653.53,0)(1653.53,82.24)(1654.04,82.24)(1654.04,0)
\z(1654.04,0)(1654.04,83.67)(1654.54,83.67)(1654.54,0)
\z(1654.54,0)(1654.54,83.46)(1655.04,83.46)(1655.04,0)
\z(1655.04,0)(1655.04,79.53)(1655.54,79.53)(1655.54,0)
\z(1655.54,0)(1655.54,79.82)(1656.05,79.82)(1656.05,0)
\z(1656.05,0)(1656.05,84.96)(1656.55,84.96)(1656.55,0)
\z(1656.55,0)(1656.55,82.46)(1657.05,82.46)(1657.05,0)
\z(1657.05,0)(1657.05,85.53)(1657.55,85.53)(1657.55,0)
\z(1657.55,0)(1657.55,82.74)(1658.05,82.74)(1658.05,0)
\z(1658.05,0)(1658.05,78.17)(1658.56,78.17)(1658.56,0)
\z(1658.56,0)(1658.56,82.60)(1659.06,82.60)(1659.06,0)
\z(1659.06,0)(1659.06,82.24)(1659.56,82.24)(1659.56,0)
\z(1659.56,0)(1659.56,83.10)(1660.06,83.10)(1660.06,0)
\z(1660.06,0)(1660.06,81.74)(1660.57,81.74)(1660.57,0)
\z(1660.57,0)(1660.57,81.17)(1661.07,81.17)(1661.07,0)
\z(1661.07,0)(1661.07,79.25)(1661.57,79.25)(1661.57,0)
\z(1661.57,0)(1661.57,80.82)(1662.07,80.82)(1662.07,0)
\z(1662.07,0)(1662.07,81.74)(1662.57,81.74)(1662.57,0)
\z(1662.57,0)(1662.57,78.75)(1663.08,78.75)(1663.08,0)
\z(1663.08,0)(1663.08,78.82)(1663.58,78.82)(1663.58,0)
\z(1663.58,0)(1663.58,81.67)(1664.08,81.67)(1664.08,0)
\z(1664.08,0)(1664.08,74.11)(1664.58,74.11)(1664.58,0)
\z(1664.58,0)(1664.58,80.39)(1665.09,80.39)(1665.09,0)
\z(1665.09,0)(1665.09,84.74)(1665.59,84.74)(1665.59,0)
\z(1665.59,0)(1665.59,79.10)(1666.09,79.10)(1666.09,0)
\z(1666.09,0)(1666.09,76.25)(1666.59,76.25)(1666.59,0)
\z(1666.59,0)(1666.59,81.17)(1667.10,81.17)(1667.10,0)
\z(1667.10,0)(1667.10,81.10)(1667.60,81.10)(1667.60,0)
\z(1667.60,0)(1667.60,84.46)(1668.10,84.46)(1668.10,0)
\z(1668.10,0)(1668.10,81.17)(1668.60,81.17)(1668.60,0)
\z(1668.60,0)(1668.60,81.60)(1669.10,81.60)(1669.10,0)
\z(1669.10,0)(1669.10,82.24)(1669.61,82.24)(1669.61,0)
\z(1669.61,0)(1669.61,83.32)(1670.11,83.32)(1670.11,0)
\z(1670.11,0)(1670.11,80.03)(1670.61,80.03)(1670.61,0)
\z(1670.61,0)(1670.61,80.10)(1671.11,80.10)(1671.11,0)
\z(1671.11,0)(1671.11,88.88)(1671.62,88.88)(1671.62,0)
\z(1671.62,0)(1671.62,87.38)(1672.12,87.38)(1672.12,0)
\z(1672.12,0)(1672.12,83.81)(1672.62,83.81)(1672.62,0)
\z(1672.62,0)(1672.62,82.32)(1673.12,82.32)(1673.12,0)
\z(1673.12,0)(1673.12,82.67)(1673.62,82.67)(1673.62,0)
\z(1673.62,0)(1673.62,87.67)(1674.13,87.67)(1674.13,0)
\z(1674.13,0)(1674.13,93.17)(1674.63,93.17)(1674.63,0)
\z(1674.63,0)(1674.63,95.81)(1675.13,95.81)(1675.13,0)
\z(1675.13,0)(1675.13,94.10)(1675.63,94.10)(1675.63,0)
\z(1675.63,0)(1675.63,97.38)(1676.14,97.38)(1676.14,0)
\z(1676.14,0)(1676.14,104.16)(1676.64,104.16)(1676.64,0)
\z(1676.64,0)(1676.64,103.66)(1677.14,103.66)(1677.14,0)
\z(1677.14,0)(1677.14,103.16)(1677.64,103.16)(1677.64,0)
\z(1677.64,0)(1677.64,103.73)(1678.14,103.73)(1678.14,0)
\z(1678.14,0)(1678.14,105.66)(1678.65,105.66)(1678.65,0)
\z(1678.65,0)(1678.65,112.30)(1679.15,112.30)(1679.15,0)
\z(1679.15,0)(1679.15,107.45)(1679.65,107.45)(1679.65,0)
\z(1679.65,0)(1679.65,108.80)(1680.15,108.80)(1680.15,0)
\z(1680.15,0)(1680.15,111.87)(1680.66,111.87)(1680.66,0)
\z(1680.66,0)(1680.66,110.94)(1681.16,110.94)(1681.16,0)
\z(1681.16,0)(1681.16,113.09)(1681.66,113.09)(1681.66,0)
\z(1681.66,0)(1681.66,116.94)(1682.16,116.94)(1682.16,0)
\z(1682.16,0)(1682.16,111.44)(1682.67,111.44)(1682.67,0)
\z(1682.67,0)(1682.67,118.51)(1683.17,118.51)(1683.17,0)
\z(1683.17,0)(1683.17,113.87)(1683.67,113.87)(1683.67,0)
\z(1683.67,0)(1683.67,119.23)(1684.17,119.23)(1684.17,0)
\z(1684.17,0)(1684.17,119.73)(1684.67,119.73)(1684.67,0)
\z(1684.67,0)(1684.67,114.51)(1685.18,114.51)(1685.18,0)
\z(1685.18,0)(1685.18,121.30)(1685.68,121.30)(1685.68,0)
\z(1685.68,0)(1685.68,117.94)(1686.18,117.94)(1686.18,0)
\z(1686.18,0)(1686.18,122.65)(1686.68,122.65)(1686.68,0)
\z(1686.68,0)(1686.68,120.08)(1687.19,120.08)(1687.19,0)
\z(1687.19,0)(1687.19,122.44)(1687.69,122.44)(1687.69,0)
\z(1687.69,0)(1687.69,130.51)(1688.19,130.51)(1688.19,0)
\z(1688.19,0)(1688.19,126.86)(1688.69,126.86)(1688.69,0)
\z(1688.69,0)(1688.69,125.37)(1689.19,125.37)(1689.19,0)
\z(1689.19,0)(1689.19,129.22)(1689.70,129.22)(1689.70,0)
\z(1689.70,0)(1689.70,130.72)(1690.20,130.72)(1690.20,0)
\z(1690.20,0)(1690.20,131.08)(1690.70,131.08)(1690.70,0)
\z(1690.70,0)(1690.70,127.51)(1691.20,127.51)(1691.20,0)
\z(1691.20,0)(1691.20,129.15)(1691.71,129.15)(1691.71,0)
\z(1691.71,0)(1691.71,128.72)(1692.21,128.72)(1692.21,0)
\z(1692.21,0)(1692.21,132.43)(1692.71,132.43)(1692.71,0)
\z(1692.71,0)(1692.71,135.22)(1693.21,135.22)(1693.21,0)
\z(1693.21,0)(1693.21,133.72)(1693.71,133.72)(1693.71,0)
\z(1693.71,0)(1693.71,133.58)(1694.22,133.58)(1694.22,0)
\z(1694.22,0)(1694.22,138.00)(1694.72,138.00)(1694.72,0)
\z(1694.72,0)(1694.72,131.01)(1695.22,131.01)(1695.22,0)
\z(1695.22,0)(1695.22,133.58)(1695.72,133.58)(1695.72,0)
\z(1695.72,0)(1695.72,134.22)(1696.23,134.22)(1696.23,0)
\z(1696.23,0)(1696.23,138.72)(1696.73,138.72)(1696.73,0)
\z(1696.73,0)(1696.73,137.50)(1697.23,137.50)(1697.23,0)
\z(1697.23,0)(1697.23,137.93)(1697.73,137.93)(1697.73,0)
\z(1697.73,0)(1697.73,136.79)(1698.24,136.79)(1698.24,0)
\z(1698.24,0)(1698.24,135.22)(1698.74,135.22)(1698.74,0)
\z(1698.74,0)(1698.74,136.07)(1699.24,136.07)(1699.24,0)
\z(1699.24,0)(1699.24,144.64)(1699.74,144.64)(1699.74,0)
\z(1699.74,0)(1699.74,136.43)(1700.24,136.43)(1700.24,0)
\z(1700.24,0)(1700.24,144.21)(1700.75,144.21)(1700.75,0)
\z(1700.75,0)(1700.75,145.07)(1701.25,145.07)(1701.25,0)
\z(1701.25,0)(1701.25,142.14)(1701.75,142.14)(1701.75,0)
\z(1701.75,0)(1701.75,141.43)(1702.25,141.43)(1702.25,0)
\z(1702.25,0)(1702.25,141.21)(1702.76,141.21)(1702.76,0)
\z(1702.76,0)(1702.76,139.36)(1703.26,139.36)(1703.26,0)
\z(1703.26,0)(1703.26,140.71)(1703.76,140.71)(1703.76,0)
\z(1703.76,0)(1703.76,148.35)(1704.26,148.35)(1704.26,0)
\z(1704.26,0)(1704.26,152.57)(1704.76,152.57)(1704.76,0)
\z(1704.76,0)(1704.76,142.36)(1705.27,142.36)(1705.27,0)
\z(1705.27,0)(1705.27,147.85)(1705.77,147.85)(1705.77,0)
\z(1705.77,0)(1705.77,144.28)(1706.27,144.28)(1706.27,0)
\z(1706.27,0)(1706.27,145.64)(1706.77,145.64)(1706.77,0)
\z(1706.77,0)(1706.77,147.93)(1707.28,147.93)(1707.28,0)
\z(1707.28,0)(1707.28,147.85)(1707.78,147.85)(1707.78,0)
\z(1707.78,0)(1707.78,147.21)(1708.28,147.21)(1708.28,0)
\z(1708.28,0)(1708.28,150.92)(1708.78,150.92)(1708.78,0)
\z(1708.78,0)(1708.78,151.14)(1709.29,151.14)(1709.29,0)
\z(1709.29,0)(1709.29,154.14)(1709.79,154.14)(1709.79,0)
\z(1709.79,0)(1709.79,146.78)(1710.29,146.78)(1710.29,0)
\z(1710.29,0)(1710.29,154.92)(1710.79,154.92)(1710.79,0)
\z(1710.79,0)(1710.79,146.71)(1711.29,146.71)(1711.29,0)
\z(1711.29,0)(1711.29,150.78)(1711.80,150.78)(1711.80,0)
\z(1711.80,0)(1711.80,149.78)(1712.30,149.78)(1712.30,0)
\z(1712.30,0)(1712.30,149.71)(1712.80,149.71)(1712.80,0)
\z(1712.80,0)(1712.80,155.42)(1713.30,155.42)(1713.30,0)
\z(1713.30,0)(1713.30,151.64)(1713.81,151.64)(1713.81,0)
\z(1713.81,0)(1713.81,155.56)(1714.31,155.56)(1714.31,0)
\z(1714.31,0)(1714.31,156.64)(1714.81,156.64)(1714.81,0)
\z(1714.81,0)(1714.81,157.21)(1715.31,157.21)(1715.31,0)
\z(1715.31,0)(1715.31,152.28)(1715.81,152.28)(1715.81,0)
\z(1715.81,0)(1715.81,154.85)(1716.32,154.85)(1716.32,0)
\z(1716.32,0)(1716.32,153.57)(1716.82,153.57)(1716.82,0)
\z(1716.82,0)(1716.82,153.35)(1717.32,153.35)(1717.32,0)
\z(1717.32,0)(1717.32,158.92)(1717.82,158.92)(1717.82,0)
\z(1717.82,0)(1717.82,164.13)(1718.33,164.13)(1718.33,0)
\z(1718.33,0)(1718.33,151.14)(1718.83,151.14)(1718.83,0)
\z(1718.83,0)(1718.83,160.99)(1719.33,160.99)(1719.33,0)
\z(1719.33,0)(1719.33,156.92)(1719.83,156.92)(1719.83,0)
\z(1719.83,0)(1719.83,164.42)(1720.33,164.42)(1720.33,0)
\z(1720.33,0)(1720.33,164.99)(1720.84,164.99)(1720.84,0)
\z(1720.84,0)(1720.84,159.78)(1721.34,159.78)(1721.34,0)
\z(1721.34,0)(1721.34,161.13)(1721.84,161.13)(1721.84,0)
\z(1721.84,0)(1721.84,160.85)(1722.34,160.85)(1722.34,0)
\z(1722.34,0)(1722.34,157.78)(1722.85,157.78)(1722.85,0)
\z(1722.85,0)(1722.85,166.92)(1723.35,166.92)(1723.35,0)
\z(1723.35,0)(1723.35,162.06)(1723.85,162.06)(1723.85,0)
\z(1723.85,0)(1723.85,162.49)(1724.35,162.49)(1724.35,0)
\z(1724.35,0)(1724.35,163.70)(1724.86,163.70)(1724.86,0)
\z(1724.86,0)(1724.86,163.20)(1725.36,163.20)(1725.36,0)
\z(1725.36,0)(1725.36,164.42)(1725.86,164.42)(1725.86,0)
\z(1725.86,0)(1725.86,159.13)(1726.36,159.13)(1726.36,0)
\z(1726.36,0)(1726.36,166.49)(1726.86,166.49)(1726.86,0)
\z(1726.86,0)(1726.86,164.06)(1727.37,164.06)(1727.37,0)
\z(1727.37,0)(1727.37,164.35)(1727.87,164.35)(1727.87,0)
\z(1727.87,0)(1727.87,169.70)(1728.37,169.70)(1728.37,0)
\z(1728.37,0)(1728.37,163.28)(1728.87,163.28)(1728.87,0)
\z(1728.87,0)(1728.87,166.56)(1729.38,166.56)(1729.38,0)
\z(1729.38,0)(1729.38,163.77)(1729.88,163.77)(1729.88,0)
\z(1729.88,0)(1729.88,165.27)(1730.38,165.27)(1730.38,0)
\z(1730.38,0)(1730.38,165.77)(1730.88,165.77)(1730.88,0)
\z(1730.88,0)(1730.88,171.13)(1731.38,171.13)(1731.38,0)
\z(1731.38,0)(1731.38,174.63)(1731.89,174.63)(1731.89,0)
\z(1731.89,0)(1731.89,164.92)(1732.39,164.92)(1732.39,0)
\z(1732.39,0)(1732.39,168.27)(1732.89,168.27)(1732.89,0)
\z(1732.89,0)(1732.89,172.06)(1733.39,172.06)(1733.39,0)
\z(1733.39,0)(1733.39,166.27)(1733.90,166.27)(1733.90,0)
\z(1733.90,0)(1733.90,167.84)(1734.40,167.84)(1734.40,0)
\z(1734.40,0)(1734.40,168.70)(1734.90,168.70)(1734.90,0)
\z(1734.90,0)(1734.90,169.20)(1735.40,169.20)(1735.40,0)
\z(1735.40,0)(1735.40,165.49)(1735.90,165.49)(1735.90,0)
\z(1735.90,0)(1735.90,169.27)(1736.41,169.27)(1736.41,0)
\z(1736.41,0)(1736.41,171.34)(1736.91,171.34)(1736.91,0)
\z(1736.91,0)(1736.91,175.48)(1737.41,175.48)(1737.41,0)
\z(1737.41,0)(1737.41,176.70)(1737.91,176.70)(1737.91,0)
\z(1737.91,0)(1737.91,171.91)(1738.42,171.91)(1738.42,0)
\z(1738.42,0)(1738.42,172.84)(1738.92,172.84)(1738.92,0)
\z(1738.92,0)(1738.92,175.13)(1739.42,175.13)(1739.42,0)
\z(1739.42,0)(1739.42,170.06)(1739.92,170.06)(1739.92,0)
\z(1739.92,0)(1739.92,167.70)(1740.43,167.70)(1740.43,0)
\z(1740.43,0)(1740.43,174.70)(1740.93,174.70)(1740.93,0)
\z(1740.93,0)(1740.93,167.49)(1741.43,167.49)(1741.43,0)
\z(1741.43,0)(1741.43,169.34)(1741.93,169.34)(1741.93,0)
\z(1741.93,0)(1741.93,168.20)(1742.43,168.20)(1742.43,0)
\z(1742.43,0)(1742.43,178.34)(1742.94,178.34)(1742.94,0)
\z(1742.94,0)(1742.94,180.20)(1743.44,180.20)(1743.44,0)
\z(1743.44,0)(1743.44,173.63)(1743.94,173.63)(1743.94,0)
\z(1743.94,0)(1743.94,171.27)(1744.44,171.27)(1744.44,0)
\z(1744.44,0)(1744.44,175.05)(1744.95,175.05)(1744.95,0)
\z(1744.95,0)(1744.95,175.77)(1745.45,175.77)(1745.45,0)
\z(1745.45,0)(1745.45,176.48)(1745.95,176.48)(1745.95,0)
\z(1745.95,0)(1745.95,173.56)(1746.45,173.56)(1746.45,0)
\z(1746.45,0)(1746.45,176.13)(1746.95,176.13)(1746.95,0)
\z(1746.95,0)(1746.95,173.77)(1747.46,173.77)(1747.46,0)
\z(1747.46,0)(1747.46,180.05)(1747.96,180.05)(1747.96,0)
\z(1747.96,0)(1747.96,181.41)(1748.46,181.41)(1748.46,0)
\z(1748.46,0)(1748.46,172.20)(1748.96,172.20)(1748.96,0)
\z(1748.96,0)(1748.96,177.55)(1749.47,177.55)(1749.47,0)
\z(1749.47,0)(1749.47,173.91)(1749.97,173.91)(1749.97,0)
\z(1749.97,0)(1749.97,181.05)(1750.47,181.05)(1750.47,0)
\z(1750.47,0)(1750.47,179.05)(1750.97,179.05)(1750.97,0)
\z(1750.97,0)(1750.97,178.55)(1751.48,178.55)(1751.48,0)
\z(1751.48,0)(1751.48,177.84)(1751.98,177.84)(1751.98,0)
\z(1751.98,0)(1751.98,177.13)(1752.48,177.13)(1752.48,0)
\z(1752.48,0)(1752.48,181.84)(1752.98,181.84)(1752.98,0)
\z(1752.98,0)(1752.98,181.27)(1753.48,181.27)(1753.48,0)
\z(1753.48,0)(1753.48,178.48)(1753.99,178.48)(1753.99,0)
\z(1753.99,0)(1753.99,183.34)(1754.49,183.34)(1754.49,0)
\z(1754.49,0)(1754.49,181.91)(1754.99,181.91)(1754.99,0)
\z(1754.99,0)(1754.99,178.91)(1755.49,178.91)(1755.49,0)
\z(1755.49,0)(1755.49,178.34)(1756.00,178.34)(1756.00,0)
\z(1756.00,0)(1756.00,184.48)(1756.50,184.48)(1756.50,0)
\z(1756.50,0)(1756.50,184.26)(1757.00,184.26)(1757.00,0)
\z(1757.00,0)(1757.00,184.05)(1757.50,184.05)(1757.50,0)
\z(1757.50,0)(1757.50,179.91)(1758.00,179.91)(1758.00,0)
\z(1758.00,0)(1758.00,184.98)(1758.51,184.98)(1758.51,0)
\z(1758.51,0)(1758.51,186.48)(1759.01,186.48)(1759.01,0)
\z(1759.01,0)(1759.01,184.05)(1759.51,184.05)(1759.51,0)
\z(1759.51,0)(1759.51,174.91)(1760.01,174.91)(1760.01,0)
\z(1760.01,0)(1760.01,178.62)(1760.52,178.62)(1760.52,0)
\z(1760.52,0)(1760.52,184.05)(1761.02,184.05)(1761.02,0)
\z(1761.02,0)(1761.02,190.69)(1761.52,190.69)(1761.52,0)
\z(1761.52,0)(1761.52,185.19)(1762.02,185.19)(1762.02,0)
\z(1762.02,0)(1762.02,192.12)(1762.52,192.12)(1762.52,0)
\z(1762.52,0)(1762.52,190.83)(1763.03,190.83)(1763.03,0)
\z(1763.03,0)(1763.03,183.48)(1763.53,183.48)(1763.53,0)
\z(1763.53,0)(1763.53,188.98)(1764.03,188.98)(1764.03,0)
\z(1764.03,0)(1764.03,184.41)(1764.53,184.41)(1764.53,0)
\z(1764.53,0)(1764.53,183.91)(1765.04,183.91)(1765.04,0)
\z(1765.04,0)(1765.04,187.62)(1765.54,187.62)(1765.54,0)
\z(1765.54,0)(1765.54,186.83)(1766.04,186.83)(1766.04,0)
\z(1766.04,0)(1766.04,186.33)(1766.54,186.33)(1766.54,0)
\z(1766.54,0)(1766.54,195.47)(1767.05,195.47)(1767.05,0)
\z(1767.05,0)(1767.05,187.48)(1767.55,187.48)(1767.55,0)
\z(1767.55,0)(1767.55,191.69)(1768.05,191.69)(1768.05,0)
\z(1768.05,0)(1768.05,186.19)(1768.55,186.19)(1768.55,0)
\z(1768.55,0)(1768.55,182.34)(1769.05,182.34)(1769.05,0)
\z(1769.05,0)(1769.05,188.83)(1769.56,188.83)(1769.56,0)
\z(1769.56,0)(1769.56,185.69)(1770.06,185.69)(1770.06,0)
\z(1770.06,0)(1770.06,189.33)(1770.56,189.33)(1770.56,0)
\z(1770.56,0)(1770.56,182.19)(1771.06,182.19)(1771.06,0)
\z(1771.06,0)(1771.06,184.05)(1771.57,184.05)(1771.57,0)
\z(1771.57,0)(1771.57,191.76)(1772.07,191.76)(1772.07,0)
\z(1772.07,0)(1772.07,193.19)(1772.57,193.19)(1772.57,0)
\z(1772.57,0)(1772.57,187.48)(1773.07,187.48)(1773.07,0)
\z(1773.07,0)(1773.07,185.12)(1773.57,185.12)(1773.57,0)
\z(1773.57,0)(1773.57,191.19)(1774.08,191.19)(1774.08,0)
\z(1774.08,0)(1774.08,189.83)(1774.58,189.83)(1774.58,0)
\z(1774.58,0)(1774.58,191.76)(1775.08,191.76)(1775.08,0)
\z(1775.08,0)(1775.08,195.40)(1775.58,195.40)(1775.58,0)
\z(1775.58,0)(1775.58,194.19)(1776.09,194.19)(1776.09,0)
\z(1776.09,0)(1776.09,195.40)(1776.59,195.40)(1776.59,0)
\z(1776.59,0)(1776.59,189.90)(1777.09,189.90)(1777.09,0)
\z(1777.09,0)(1777.09,188.19)(1777.59,188.19)(1777.59,0)
\z(1777.59,0)(1777.59,191.12)(1778.10,191.12)(1778.10,0)
\z(1778.10,0)(1778.10,196.62)(1778.60,196.62)(1778.60,0)
\z(1778.60,0)(1778.60,188.12)(1779.10,188.12)(1779.10,0)
\z(1779.10,0)(1779.10,190.48)(1779.60,190.48)(1779.60,0)
\z(1779.60,0)(1779.60,190.55)(1780.10,190.55)(1780.10,0)
\z(1780.10,0)(1780.10,189.33)(1780.61,189.33)(1780.61,0)
\z(1780.61,0)(1780.61,193.26)(1781.11,193.26)(1781.11,0)
\z(1781.11,0)(1781.11,196.04)(1781.61,196.04)(1781.61,0)
\z(1781.61,0)(1781.61,198.19)(1782.11,198.19)(1782.11,0)
\z(1782.11,0)(1782.11,196.62)(1782.62,196.62)(1782.62,0)
\z(1782.62,0)(1782.62,192.33)(1783.12,192.33)(1783.12,0)
\z(1783.12,0)(1783.12,195.04)(1783.62,195.04)(1783.62,0)
\z(1783.62,0)(1783.62,193.97)(1784.12,193.97)(1784.12,0)
\z(1784.12,0)(1784.12,188.19)(1784.62,188.19)(1784.62,0)
\z(1784.62,0)(1784.62,195.47)(1785.13,195.47)(1785.13,0)
\z(1785.13,0)(1785.13,192.76)(1785.63,192.76)(1785.63,0)
\z(1785.63,0)(1785.63,200.40)(1786.13,200.40)(1786.13,0)
\z(1786.13,0)(1786.13,190.69)(1786.63,190.69)(1786.63,0)
\z(1786.63,0)(1786.63,192.40)(1787.14,192.40)(1787.14,0)
\z(1787.14,0)(1787.14,195.62)(1787.64,195.62)(1787.64,0)
\z(1787.64,0)(1787.64,195.83)(1788.14,195.83)(1788.14,0)
\z(1788.14,0)(1788.14,195.62)(1788.64,195.62)(1788.64,0)
\z(1788.64,0)(1788.64,194.62)(1789.14,194.62)(1789.14,0)
\z(1789.14,0)(1789.14,194.69)(1789.65,194.69)(1789.65,0)
\z(1789.65,0)(1789.65,202.40)(1790.15,202.40)(1790.15,0)
\z(1790.15,0)(1790.15,197.90)(1790.65,197.90)(1790.65,0)
\z(1790.65,0)(1790.65,199.90)(1791.15,199.90)(1791.15,0)
\z(1791.15,0)(1791.15,199.69)(1791.66,199.69)(1791.66,0)
\z(1791.66,0)(1791.66,197.76)(1792.16,197.76)(1792.16,0)
\z(1792.16,0)(1792.16,194.19)(1792.66,194.19)(1792.66,0)
\z(1792.66,0)(1792.66,204.11)(1793.16,204.11)(1793.16,0)
\z(1793.16,0)(1793.16,197.12)(1793.67,197.12)(1793.67,0)
\z(1793.67,0)(1793.67,199.54)(1794.17,199.54)(1794.17,0)
\z(1794.17,0)(1794.17,194.40)(1794.67,194.40)(1794.67,0)
\z(1794.67,0)(1794.67,200.19)(1795.17,200.19)(1795.17,0)
\z(1795.17,0)(1795.17,199.11)(1795.67,199.11)(1795.67,0)
\z(1795.67,0)(1795.67,203.47)(1796.18,203.47)(1796.18,0)
\z(1796.18,0)(1796.18,199.69)(1796.68,199.69)(1796.68,0)
\z(1796.68,0)(1796.68,197.33)(1797.18,197.33)(1797.18,0)
\z(1797.18,0)(1797.18,200.19)(1797.68,200.19)(1797.68,0)
\z(1797.68,0)(1797.68,206.40)(1798.19,206.40)(1798.19,0)
\z(1798.19,0)(1798.19,199.47)(1798.69,199.47)(1798.69,0)
\z(1798.69,0)(1798.69,202.61)(1799.19,202.61)(1799.19,0)
\z(1799.19,0)(1799.19,206.11)(1799.69,206.11)(1799.69,0)
\z(1799.69,0)(1799.69,200.97)(1800.19,200.97)(1800.19,0)
\z(1800.19,0)(1800.19,197.19)(1800.70,197.19)(1800.70,0)
\z(1800.70,0)(1800.70,205.04)(1801.20,205.04)(1801.20,0)
\z(1801.20,0)(1801.20,204.40)(1801.70,204.40)(1801.70,0)
\z(1801.70,0)(1801.70,202.18)(1802.20,202.18)(1802.20,0)
\z(1802.20,0)(1802.20,201.97)(1802.71,201.97)(1802.71,0)
\z(1802.71,0)(1802.71,200.11)(1803.21,200.11)(1803.21,0)
\z(1803.21,0)(1803.21,205.40)(1803.71,205.40)(1803.71,0)
\z(1803.71,0)(1803.71,206.25)(1804.21,206.25)(1804.21,0)
\z(1804.21,0)(1804.21,206.40)(1804.71,206.40)(1804.71,0)
\z(1804.71,0)(1804.71,201.97)(1805.22,201.97)(1805.22,0)
\z(1805.22,0)(1805.22,206.11)(1805.72,206.11)(1805.72,0)
\z(1805.72,0)(1805.72,202.33)(1806.22,202.33)(1806.22,0)
\z(1806.22,0)(1806.22,205.97)(1806.72,205.97)(1806.72,0)
\z(1806.72,0)(1806.72,200.54)(1807.23,200.54)(1807.23,0)
\z(1807.23,0)(1807.23,203.33)(1807.73,203.33)(1807.73,0)
\z(1807.73,0)(1807.73,210.68)(1808.23,210.68)(1808.23,0)
\z(1808.23,0)(1808.23,201.61)(1808.73,201.61)(1808.73,0)
\z(1808.73,0)(1808.73,200.54)(1809.24,200.54)(1809.24,0)
\z(1809.24,0)(1809.24,205.40)(1809.74,205.40)(1809.74,0)
\z(1809.74,0)(1809.74,206.61)(1810.24,206.61)(1810.24,0)
\z(1810.24,0)(1810.24,205.97)(1810.74,205.97)(1810.74,0)
\z(1810.74,0)(1810.74,201.18)(1811.24,201.18)(1811.24,0)
\z(1811.24,0)(1811.24,205.40)(1811.75,205.40)(1811.75,0)
\z(1811.75,0)(1811.75,204.75)(1812.25,204.75)(1812.25,0)
\z(1812.25,0)(1812.25,204.68)(1812.75,204.68)(1812.75,0)
\z(1812.75,0)(1812.75,201.90)(1813.25,201.90)(1813.25,0)
\z(1813.25,0)(1813.25,199.26)(1813.76,199.26)(1813.76,0)
\z(1813.76,0)(1813.76,201.68)(1814.26,201.68)(1814.26,0)
\z(1814.26,0)(1814.26,204.47)(1814.76,204.47)(1814.76,0)
\z(1814.76,0)(1814.76,201.18)(1815.26,201.18)(1815.26,0)
\z(1815.26,0)(1815.26,212.96)(1815.76,212.96)(1815.76,0)
\z(1815.76,0)(1815.76,212.25)(1816.27,212.25)(1816.27,0)
\z(1816.27,0)(1816.27,209.89)(1816.77,209.89)(1816.77,0)
\z(1816.77,0)(1816.77,201.11)(1817.27,201.11)(1817.27,0)
\z(1817.27,0)(1817.27,207.90)(1817.77,207.90)(1817.77,0)
\z(1817.77,0)(1817.77,211.68)(1818.28,211.68)(1818.28,0)
\z(1818.28,0)(1818.28,206.68)(1818.78,206.68)(1818.78,0)
\z(1818.78,0)(1818.78,212.89)(1819.28,212.89)(1819.28,0)
\z(1819.28,0)(1819.28,201.54)(1819.78,201.54)(1819.78,0)
\z(1819.78,0)(1819.78,209.25)(1820.29,209.25)(1820.29,0)
\z(1820.29,0)(1820.29,204.68)(1820.79,204.68)(1820.79,0)
\z(1820.79,0)(1820.79,200.47)(1821.29,200.47)(1821.29,0)
\z(1821.29,0)(1821.29,210.68)(1821.79,210.68)(1821.79,0)
\z(1821.79,0)(1821.79,210.47)(1822.29,210.47)(1822.29,0)
\z(1822.29,0)(1822.29,203.90)(1822.80,203.90)(1822.80,0)
\z(1822.80,0)(1822.80,203.54)(1823.30,203.54)(1823.30,0)
\z(1823.30,0)(1823.30,211.04)(1823.80,211.04)(1823.80,0)
\z(1823.80,0)(1823.80,204.61)(1824.30,204.61)(1824.30,0)
\z(1824.30,0)(1824.30,209.75)(1824.81,209.75)(1824.81,0)
\z(1824.81,0)(1824.81,213.89)(1825.31,213.89)(1825.31,0)
\z(1825.31,0)(1825.31,211.54)(1825.81,211.54)(1825.81,0)
\z(1825.81,0)(1825.81,200.04)(1826.31,200.04)(1826.31,0)
\z(1826.31,0)(1826.31,206.82)(1826.81,206.82)(1826.81,0)
\z(1826.81,0)(1826.81,209.04)(1827.32,209.04)(1827.32,0)
\z(1827.32,0)(1827.32,203.47)(1827.82,203.47)(1827.82,0)
\z(1827.82,0)(1827.82,206.61)(1828.32,206.61)(1828.32,0)
\z(1828.32,0)(1828.32,209.89)(1828.82,209.89)(1828.82,0)
\z(1828.82,0)(1828.82,208.47)(1829.33,208.47)(1829.33,0)
\z(1829.33,0)(1829.33,213.18)(1829.83,213.18)(1829.83,0)
\z(1829.83,0)(1829.83,203.33)(1830.33,203.33)(1830.33,0)
\z(1830.33,0)(1830.33,203.11)(1830.83,203.11)(1830.83,0)
\z(1830.83,0)(1830.83,213.61)(1831.33,213.61)(1831.33,0)
\z(1831.33,0)(1831.33,211.96)(1831.84,211.96)(1831.84,0)
\z(1831.84,0)(1831.84,215.18)(1832.34,215.18)(1832.34,0)
\z(1832.34,0)(1832.34,210.11)(1832.84,210.11)(1832.84,0)
\z(1832.84,0)(1832.84,214.61)(1833.34,214.61)(1833.34,0)
\z(1833.34,0)(1833.34,214.82)(1833.85,214.82)(1833.85,0)
\z(1833.85,0)(1833.85,212.54)(1834.35,212.54)(1834.35,0)
\z(1834.35,0)(1834.35,213.46)(1834.85,213.46)(1834.85,0)
\z(1834.85,0)(1834.85,211.25)(1835.35,211.25)(1835.35,0)
\z(1835.35,0)(1835.35,212.11)(1835.86,212.11)(1835.86,0)
\z(1835.86,0)(1835.86,209.04)(1836.36,209.04)(1836.36,0)
\z(1836.36,0)(1836.36,216.82)(1836.86,216.82)(1836.86,0)
\z(1836.86,0)(1836.86,213.82)(1837.36,213.82)(1837.36,0)
\z(1837.36,0)(1837.36,212.68)(1837.86,212.68)(1837.86,0)
\z(1837.86,0)(1837.86,215.82)(1838.37,215.82)(1838.37,0)
\z(1838.37,0)(1838.37,211.61)(1838.87,211.61)(1838.87,0)
\z(1838.87,0)(1838.87,212.68)(1839.37,212.68)(1839.37,0)
\z(1839.37,0)(1839.37,213.68)(1839.87,213.68)(1839.87,0)
\z(1839.87,0)(1839.87,207.97)(1840.38,207.97)(1840.38,0)
\z(1840.38,0)(1840.38,216.53)(1840.88,216.53)(1840.88,0)
\z(1840.88,0)(1840.88,213.32)(1841.38,213.32)(1841.38,0)
\z(1841.38,0)(1841.38,206.90)(1841.88,206.90)(1841.88,0)
\z(1841.88,0)(1841.88,216.18)(1842.38,216.18)(1842.38,0)
\z(1842.38,0)(1842.38,212.04)(1842.89,212.04)(1842.89,0)
\z(1842.89,0)(1842.89,212.39)(1843.39,212.39)(1843.39,0)
\z(1843.39,0)(1843.39,205.54)(1843.89,205.54)(1843.89,0)
\z(1843.89,0)(1843.89,218.53)(1844.39,218.53)(1844.39,0)
\z(1844.39,0)(1844.39,208.25)(1844.90,208.25)(1844.90,0)
\z(1844.90,0)(1844.90,209.97)(1845.40,209.97)(1845.40,0)
\z(1845.40,0)(1845.40,217.53)(1845.90,217.53)(1845.90,0)
\z(1845.90,0)(1845.90,222.46)(1846.40,222.46)(1846.40,0)
\z(1846.40,0)(1846.40,215.61)(1846.90,215.61)(1846.90,0)
\z(1846.90,0)(1846.90,217.03)(1847.41,217.03)(1847.41,0)
\z(1847.41,0)(1847.41,207.97)(1847.91,207.97)(1847.91,0)
\z(1847.91,0)(1847.91,213.54)(1848.41,213.54)(1848.41,0)
\z(1848.41,0)(1848.41,215.61)(1848.91,215.61)(1848.91,0)
\z(1848.91,0)(1848.91,209.18)(1849.42,209.18)(1849.42,0)
\z(1849.42,0)(1849.42,218.60)(1849.92,218.60)(1849.92,0)
\z(1849.92,0)(1849.92,209.11)(1850.42,209.11)(1850.42,0)
\z(1850.42,0)(1850.42,202.90)(1850.92,202.90)(1850.92,0)
\z(1850.92,0)(1850.92,215.53)(1851.43,215.53)(1851.43,0)
\z(1851.43,0)(1851.43,217.96)(1851.93,217.96)(1851.93,0)
\z(1851.93,0)(1851.93,206.54)(1852.43,206.54)(1852.43,0)
\z(1852.43,0)(1852.43,217.96)(1852.93,217.96)(1852.93,0)
\z(1852.93,0)(1852.93,219.32)(1853.43,219.32)(1853.43,0)
\z(1853.43,0)(1853.43,207.40)(1853.94,207.40)(1853.94,0)
\z(1853.94,0)(1853.94,214.82)(1854.44,214.82)(1854.44,0)
\z(1854.44,0)(1854.44,214.18)(1854.94,214.18)(1854.94,0)
\z(1854.94,0)(1854.94,214.96)(1855.44,214.96)(1855.44,0)
\z(1855.44,0)(1855.44,217.68)(1855.95,217.68)(1855.95,0)
\z(1855.95,0)(1855.95,216.61)(1856.45,216.61)(1856.45,0)
\z(1856.45,0)(1856.45,211.25)(1856.95,211.25)(1856.95,0)
\z(1856.95,0)(1856.95,213.61)(1857.45,213.61)(1857.45,0)
\z(1857.45,0)(1857.45,221.96)(1857.95,221.96)(1857.95,0)
\z(1857.95,0)(1857.95,211.96)(1858.46,211.96)(1858.46,0)
\z(1858.46,0)(1858.46,220.03)(1858.96,220.03)(1858.96,0)
\z(1858.96,0)(1858.96,218.46)(1859.46,218.46)(1859.46,0)
\z(1859.46,0)(1859.46,210.18)(1859.96,210.18)(1859.96,0)
\z(1859.96,0)(1859.96,216.03)(1860.47,216.03)(1860.47,0)
\z(1860.47,0)(1860.47,218.32)(1860.97,218.32)(1860.97,0)
\z(1860.97,0)(1860.97,217.75)(1861.47,217.75)(1861.47,0)
\z(1861.47,0)(1861.47,216.32)(1861.97,216.32)(1861.97,0)
\z(1861.97,0)(1861.97,217.60)(1862.48,217.60)(1862.48,0)
\z(1862.48,0)(1862.48,218.75)(1862.98,218.75)(1862.98,0)
\z(1862.98,0)(1862.98,215.11)(1863.48,215.11)(1863.48,0)
\z(1863.48,0)(1863.48,211.32)(1863.98,211.32)(1863.98,0)
\z(1863.98,0)(1863.98,216.53)(1864.48,216.53)(1864.48,0)
\z(1864.48,0)(1864.48,208.82)(1864.99,208.82)(1864.99,0)
\z(1864.99,0)(1864.99,220.67)(1865.49,220.67)(1865.49,0)
\z(1865.49,0)(1865.49,212.89)(1865.99,212.89)(1865.99,0)
\z(1865.99,0)(1865.99,212.89)(1866.49,212.89)(1866.49,0)
\z(1866.49,0)(1866.49,220.10)(1867.00,220.10)(1867.00,0)
\z(1867.00,0)(1867.00,210.04)(1867.50,210.04)(1867.50,0)
\z(1867.50,0)(1867.50,211.04)(1868.00,211.04)(1868.00,0)
\z(1868.00,0)(1868.00,211.39)(1868.50,211.39)(1868.50,0)
\z(1868.50,0)(1868.50,218.03)(1869.00,218.03)(1869.00,0)
\z(1869.00,0)(1869.00,213.75)(1869.51,213.75)(1869.51,0)
\z(1869.51,0)(1869.51,219.89)(1870.01,219.89)(1870.01,0)
\z(1870.01,0)(1870.01,215.75)(1870.51,215.75)(1870.51,0)
\z(1870.51,0)(1870.51,215.03)(1871.01,215.03)(1871.01,0)
\z(1871.01,0)(1871.01,219.32)(1871.52,219.32)(1871.52,0)
\z(1871.52,0)(1871.52,218.75)(1872.02,218.75)(1872.02,0)
\z(1872.02,0)(1872.02,215.53)(1872.52,215.53)(1872.52,0)
\z(1872.52,0)(1872.52,213.61)(1873.02,213.61)(1873.02,0)
\z(1873.02,0)(1873.02,217.39)(1873.52,217.39)(1873.52,0)
\z(1873.52,0)(1873.52,219.68)(1874.03,219.68)(1874.03,0)
\z(1874.03,0)(1874.03,218.10)(1874.53,218.10)(1874.53,0)
\z(1874.53,0)(1874.53,217.75)(1875.03,217.75)(1875.03,0)
\z(1875.03,0)(1875.03,217.11)(1875.53,217.11)(1875.53,0)
\z(1875.53,0)(1875.53,211.89)(1876.04,211.89)(1876.04,0)
\z(1876.04,0)(1876.04,215.11)(1876.54,215.11)(1876.54,0)
\z(1876.54,0)(1876.54,224.39)(1877.04,224.39)(1877.04,0)
\z(1877.04,0)(1877.04,211.82)(1877.54,211.82)(1877.54,0)
\z(1877.54,0)(1877.54,223.17)(1878.05,223.17)(1878.05,0)
\z(1878.05,0)(1878.05,219.60)(1878.55,219.60)(1878.55,0)
\z(1878.55,0)(1878.55,217.68)(1879.05,217.68)(1879.05,0)
\z(1879.05,0)(1879.05,223.53)(1879.55,223.53)(1879.55,0)
\z(1879.55,0)(1879.55,221.67)(1880.05,221.67)(1880.05,0)
\z(1880.05,0)(1880.05,219.03)(1880.56,219.03)(1880.56,0)
\z(1880.56,0)(1880.56,216.61)(1881.06,216.61)(1881.06,0)
\z(1881.06,0)(1881.06,220.46)(1881.56,220.46)(1881.56,0)
\z(1881.56,0)(1881.56,218.68)(1882.06,218.68)(1882.06,0)
\z(1882.06,0)(1882.06,220.75)(1882.57,220.75)(1882.57,0)
\z(1882.57,0)(1882.57,218.89)(1883.07,218.89)(1883.07,0)
\z(1883.07,0)(1883.07,222.17)(1883.57,222.17)(1883.57,0)
\z(1883.57,0)(1883.57,214.11)(1884.07,214.11)(1884.07,0)
\z(1884.07,0)(1884.07,220.67)(1884.57,220.67)(1884.57,0)
\z(1884.57,0)(1884.57,222.96)(1885.08,222.96)(1885.08,0)
\z(1885.08,0)(1885.08,226.39)(1885.58,226.39)(1885.58,0)
\z(1885.58,0)(1885.58,221.82)(1886.08,221.82)(1886.08,0)
\z(1886.08,0)(1886.08,221.82)(1886.58,221.82)(1886.58,0)
\z(1886.58,0)(1886.58,219.68)(1887.09,219.68)(1887.09,0)
\z(1887.09,0)(1887.09,216.75)(1887.59,216.75)(1887.59,0)
\z(1887.59,0)(1887.59,214.04)(1888.09,214.04)(1888.09,0)
\z(1888.09,0)(1888.09,221.96)(1888.59,221.96)(1888.59,0)
\z(1888.59,0)(1888.59,218.75)(1889.10,218.75)(1889.10,0)
\z(1889.10,0)(1889.10,213.61)(1889.60,213.61)(1889.60,0)
\z(1889.60,0)(1889.60,223.17)(1890.10,223.17)(1890.10,0)
\z(1890.10,0)(1890.10,216.82)(1890.60,216.82)(1890.60,0)
\z(1890.60,0)(1890.60,218.89)(1891.10,218.89)(1891.10,0)
\z(1891.10,0)(1891.10,214.53)(1891.61,214.53)(1891.61,0)
\z(1891.61,0)(1891.61,219.46)(1892.11,219.46)(1892.11,0)
\z(1892.11,0)(1892.11,215.32)(1892.61,215.32)(1892.61,0)
\z(1892.61,0)(1892.61,216.61)(1893.11,216.61)(1893.11,0)
\z(1893.11,0)(1893.11,213.75)(1893.62,213.75)(1893.62,0)
\z(1893.62,0)(1893.62,216.96)(1894.12,216.96)(1894.12,0)
\z(1894.12,0)(1894.12,220.46)(1894.62,220.46)(1894.62,0)
\z(1894.62,0)(1894.62,225.74)(1895.12,225.74)(1895.12,0)
\z(1895.12,0)(1895.12,217.68)(1895.62,217.68)(1895.62,0)
\z(1895.62,0)(1895.62,212.82)(1896.13,212.82)(1896.13,0)
\z(1896.13,0)(1896.13,214.32)(1896.63,214.32)(1896.63,0)
\z(1896.63,0)(1896.63,218.25)(1897.13,218.25)(1897.13,0)
\z(1897.13,0)(1897.13,216.53)(1897.63,216.53)(1897.63,0)
\z(1897.63,0)(1897.63,219.82)(1898.14,219.82)(1898.14,0)
\z(1898.14,0)(1898.14,211.61)(1898.64,211.61)(1898.64,0)
\z(1898.64,0)(1898.64,214.46)(1899.14,214.46)(1899.14,0)
\z(1899.14,0)(1899.14,218.18)(1899.64,218.18)(1899.64,0)
\z(1899.64,0)(1899.64,215.75)(1900.14,215.75)(1900.14,0)
\z(1900.14,0)(1900.14,209.39)(1900.65,209.39)(1900.65,0)
\z(1900.65,0)(1900.65,221.96)(1901.15,221.96)(1901.15,0)
\z(1901.15,0)(1901.15,217.25)(1901.65,217.25)(1901.65,0)
\z(1901.65,0)(1901.65,217.25)(1902.15,217.25)(1902.15,0)
\z(1902.15,0)(1902.15,219.60)(1902.66,219.60)(1902.66,0)
\z(1902.66,0)(1902.66,221.75)(1903.16,221.75)(1903.16,0)
\z(1903.16,0)(1903.16,216.89)(1903.66,216.89)(1903.66,0)
\z(1903.66,0)(1903.66,223.53)(1904.16,223.53)(1904.16,0)
\z(1904.16,0)(1904.16,224.96)(1904.67,224.96)(1904.67,0)
\z(1904.67,0)(1904.67,213.25)(1905.17,213.25)(1905.17,0)
\z(1905.17,0)(1905.17,217.03)(1905.67,217.03)(1905.67,0)
\z(1905.67,0)(1905.67,217.25)(1906.17,217.25)(1906.17,0)
\z(1906.17,0)(1906.17,220.25)(1906.67,220.25)(1906.67,0)
\z(1906.67,0)(1906.67,216.46)(1907.18,216.46)(1907.18,0)
\z(1907.18,0)(1907.18,216.03)(1907.68,216.03)(1907.68,0)
\z(1907.68,0)(1907.68,220.25)(1908.18,220.25)(1908.18,0)
\z(1908.18,0)(1908.18,230.31)(1908.68,230.31)(1908.68,0)
\z(1908.68,0)(1908.68,213.96)(1909.19,213.96)(1909.19,0)
\z(1909.19,0)(1909.19,219.10)(1909.69,219.10)(1909.69,0)
\z(1909.69,0)(1909.69,226.89)(1910.19,226.89)(1910.19,0)
\z(1910.19,0)(1910.19,220.46)(1910.69,220.46)(1910.69,0)
\z(1910.69,0)(1910.69,221.03)(1911.19,221.03)(1911.19,0)
\z(1911.19,0)(1911.19,219.18)(1911.70,219.18)(1911.70,0)
\z(1911.70,0)(1911.70,204.54)(1912.20,204.54)(1912.20,0)
\z(1912.20,0)(1912.20,224.10)(1912.70,224.10)(1912.70,0)
\z(1912.70,0)(1912.70,216.53)(1913.20,216.53)(1913.20,0)
\z(1913.20,0)(1913.20,223.74)(1913.71,223.74)(1913.71,0)
\z(1913.71,0)(1913.71,219.68)(1914.21,219.68)(1914.21,0)
\z(1914.21,0)(1914.21,217.25)(1914.71,217.25)(1914.71,0)
\z(1914.71,0)(1914.71,221.03)(1915.21,221.03)(1915.21,0)
\z(1915.21,0)(1915.21,216.46)(1915.71,216.46)(1915.71,0)
\z(1915.71,0)(1915.71,222.60)(1916.22,222.60)(1916.22,0)
\z(1916.22,0)(1916.22,228.17)(1916.72,228.17)(1916.72,0)
\z(1916.72,0)(1916.72,217.96)(1917.22,217.96)(1917.22,0)
\z(1917.22,0)(1917.22,218.82)(1917.72,218.82)(1917.72,0)
\z(1917.72,0)(1917.72,213.89)(1918.23,213.89)(1918.23,0)
\z(1918.23,0)(1918.23,223.46)(1918.73,223.46)(1918.73,0)
\z(1918.73,0)(1918.73,220.25)(1919.23,220.25)(1919.23,0)
\z(1919.23,0)(1919.23,228.39)(1919.73,228.39)(1919.73,0)
\z(1919.73,0)(1919.73,218.32)(1920.24,218.32)(1920.24,0)
\z(1920.24,0)(1920.24,223.39)(1920.74,223.39)(1920.74,0)
\z(1920.74,0)(1920.74,224.46)(1921.24,224.46)(1921.24,0)
\z(1921.24,0)(1921.24,222.96)(1921.74,222.96)(1921.74,0)
\z(1921.74,0)(1921.74,216.25)(1922.24,216.25)(1922.24,0)
\z(1922.24,0)(1922.24,225.03)(1922.75,225.03)(1922.75,0)
\z(1922.75,0)(1922.75,218.53)(1923.25,218.53)(1923.25,0)
\z(1923.25,0)(1923.25,640)(1923.75,640)(1923.75,0)
\z(1923.75,0)(1923.75,221.82)(1924.25,221.82)(1924.25,0)
\z(1924.25,0)(1924.25,222.53)(1924.76,222.53)(1924.76,0)
\z(1924.76,0)(1924.76,223.03)(1925.26,223.03)(1925.26,0)
\z(1925.26,0)(1925.26,220.53)(1925.76,220.53)(1925.76,0)
\z(1925.76,0)(1925.76,221.03)(1926.26,221.03)(1926.26,0)
\z(1926.26,0)(1926.26,220.75)(1926.76,220.75)(1926.76,0)
\z(1926.76,0)(1926.76,221.96)(1927.27,221.96)(1927.27,0)
\z(1927.27,0)(1927.27,216.03)(1927.77,216.03)(1927.77,0)
\z(1927.77,0)(1927.77,220.39)(1928.27,220.39)(1928.27,0)
\z(1928.27,0)(1928.27,221.25)(1928.77,221.25)(1928.77,0)
\z(1928.77,0)(1928.77,222.75)(1929.28,222.75)(1929.28,0)
\z(1929.28,0)(1929.28,227.03)(1929.78,227.03)(1929.78,0)
\z(1929.78,0)(1929.78,220.03)(1930.28,220.03)(1930.28,0)
\z(1930.28,0)(1930.28,216.32)(1930.78,216.32)(1930.78,0)
\z(1930.78,0)(1930.78,222.32)(1931.29,222.32)(1931.29,0)
\z(1931.29,0)(1931.29,217.53)(1931.79,217.53)(1931.79,0)
\z(1931.79,0)(1931.79,223.74)(1932.29,223.74)(1932.29,0)
\z(1932.29,0)(1932.29,222.46)(1932.79,222.46)(1932.79,0)
\z(1932.79,0)(1932.79,219.10)(1933.29,219.10)(1933.29,0)
\z(1933.29,0)(1933.29,221.10)(1933.80,221.10)(1933.80,0)
\z(1933.80,0)(1933.80,218.53)(1934.30,218.53)(1934.30,0)
\z(1934.30,0)(1934.30,225.32)(1934.80,225.32)(1934.80,0)
\z(1934.80,0)(1934.80,218.96)(1935.30,218.96)(1935.30,0)
\z(1935.30,0)(1935.30,220.25)(1935.81,220.25)(1935.81,0)
\z(1935.81,0)(1935.81,211.47)(1936.31,211.47)(1936.31,0)
\z(1936.31,0)(1936.31,220.10)(1936.81,220.10)(1936.81,0)
\z(1936.81,0)(1936.81,219.60)(1937.31,219.60)(1937.31,0)
\z(1937.31,0)(1937.31,219.89)(1937.81,219.89)(1937.81,0)
\z(1937.81,0)(1937.81,220.17)(1938.32,220.17)(1938.32,0)
\z(1938.32,0)(1938.32,217.03)(1938.82,217.03)(1938.82,0)
\z(1938.82,0)(1938.82,217.82)(1939.32,217.82)(1939.32,0)
\z(1939.32,0)(1939.32,219.18)(1939.82,219.18)(1939.82,0)
\z(1939.82,0)(1939.82,216.61)(1940.33,216.61)(1940.33,0)
\z(1940.33,0)(1940.33,217.18)(1940.83,217.18)(1940.83,0)
\z(1940.83,0)(1940.83,221.75)(1941.33,221.75)(1941.33,0)
\z(1941.33,0)(1941.33,219.39)(1941.83,219.39)(1941.83,0)
\z(1941.83,0)(1941.83,219.96)(1942.33,219.96)(1942.33,0)
\z(1942.33,0)(1942.33,223.60)(1942.84,223.60)(1942.84,0)
\z(1942.84,0)(1942.84,219.96)(1943.34,219.96)(1943.34,0)
\z(1943.34,0)(1943.34,225.67)(1943.84,225.67)(1943.84,0)
\z(1943.84,0)(1943.84,222.03)(1944.34,222.03)(1944.34,0)
\z(1944.34,0)(1944.34,221.75)(1944.85,221.75)(1944.85,0)
\z(1944.85,0)(1944.85,225.89)(1945.35,225.89)(1945.35,0)
\z(1945.35,0)(1945.35,221.96)(1945.85,221.96)(1945.85,0)
\z(1945.85,0)(1945.85,215.89)(1946.35,215.89)(1946.35,0)
\z(1946.35,0)(1946.35,220.53)(1946.86,220.53)(1946.86,0)
\z(1946.86,0)(1946.86,228.96)(1947.36,228.96)(1947.36,0)
\z(1947.36,0)(1947.36,227.89)(1947.86,227.89)(1947.86,0)
\z(1947.86,0)(1947.86,218.53)(1948.36,218.53)(1948.36,0)
\z(1948.36,0)(1948.36,225.32)(1948.86,225.32)(1948.86,0)
\z(1948.86,0)(1948.86,217.18)(1949.37,217.18)(1949.37,0)
\z(1949.37,0)(1949.37,213.89)(1949.87,213.89)(1949.87,0)
\z(1949.87,0)(1949.87,216.11)(1950.37,216.11)(1950.37,0)
\z(1950.37,0)(1950.37,220.32)(1950.87,220.32)(1950.87,0)
\z(1950.87,0)(1950.87,220.60)(1951.38,220.60)(1951.38,0)
\z(1951.38,0)(1951.38,225.96)(1951.88,225.96)(1951.88,0)
\z(1951.88,0)(1951.88,222.39)(1952.38,222.39)(1952.38,0)
\z(1952.38,0)(1952.38,218.53)(1952.88,218.53)(1952.88,0)
\z(1952.88,0)(1952.88,222.46)(1953.38,222.46)(1953.38,0)
\z(1953.38,0)(1953.38,222.25)(1953.89,222.25)(1953.89,0)
\z(1953.89,0)(1953.89,221.39)(1954.39,221.39)(1954.39,0)
\z(1954.39,0)(1954.39,223.82)(1954.89,223.82)(1954.89,0)
\z(1954.89,0)(1954.89,217.11)(1955.39,217.11)(1955.39,0)
\z(1955.39,0)(1955.39,217.46)(1955.90,217.46)(1955.90,0)
\z(1955.90,0)(1955.90,218.25)(1956.40,218.25)(1956.40,0)
\z(1956.40,0)(1956.40,218.82)(1956.90,218.82)(1956.90,0)
\z(1956.90,0)(1956.90,219.68)(1957.40,219.68)(1957.40,0)
\z(1957.40,0)(1957.40,226.74)(1957.90,226.74)(1957.90,0)
\z(1957.90,0)(1957.90,216.89)(1958.41,216.89)(1958.41,0)
\z(1958.41,0)(1958.41,219.89)(1958.91,219.89)(1958.91,0)
\z(1958.91,0)(1958.91,219.53)(1959.41,219.53)(1959.41,0)
\z(1959.41,0)(1959.41,215.46)(1959.91,215.46)(1959.91,0)
\z(1959.91,0)(1959.91,215.39)(1960.42,215.39)(1960.42,0)
\z(1960.42,0)(1960.42,220.46)(1960.92,220.46)(1960.92,0)
\z(1960.92,0)(1960.92,212.61)(1961.42,212.61)(1961.42,0)
\z(1961.42,0)(1961.42,220.10)(1961.92,220.10)(1961.92,0)
\z(1961.92,0)(1961.92,221.17)(1962.43,221.17)(1962.43,0)
\z(1962.43,0)(1962.43,214.82)(1962.93,214.82)(1962.93,0)
\z(1962.93,0)(1962.93,225.10)(1963.43,225.10)(1963.43,0)
\z(1963.43,0)(1963.43,217.89)(1963.93,217.89)(1963.93,0)
\z(1963.93,0)(1963.93,213.11)(1964.43,213.11)(1964.43,0)
\z(1964.43,0)(1964.43,219.68)(1964.94,219.68)(1964.94,0)
\z(1964.94,0)(1964.94,221.17)(1965.44,221.17)(1965.44,0)
\z(1965.44,0)(1965.44,221.25)(1965.94,221.25)(1965.94,0)
\z(1965.94,0)(1965.94,221.39)(1966.44,221.39)(1966.44,0)
\z(1966.44,0)(1966.44,225.96)(1966.95,225.96)(1966.95,0)
\z(1966.95,0)(1966.95,220.67)(1967.45,220.67)(1967.45,0)
\z(1967.45,0)(1967.45,224.53)(1967.95,224.53)(1967.95,0)
\z(1967.95,0)(1967.95,219.10)(1968.45,219.10)(1968.45,0)
\z(1968.45,0)(1968.45,216.32)(1968.95,216.32)(1968.95,0)
\z(1968.95,0)(1968.95,206.32)(1969.46,206.32)(1969.46,0)
\z(1969.46,0)(1969.46,218.39)(1969.96,218.39)(1969.96,0)
\z(1969.96,0)(1969.96,219.46)(1970.46,219.46)(1970.46,0)
\z(1970.46,0)(1970.46,216.61)(1970.96,216.61)(1970.96,0)
\z(1970.96,0)(1970.96,216.96)(1971.47,216.96)(1971.47,0)
\z(1971.47,0)(1971.47,217.25)(1971.97,217.25)(1971.97,0)
\z(1971.97,0)(1971.97,222.46)(1972.47,222.46)(1972.47,0)
\z(1972.47,0)(1972.47,214.89)(1972.97,214.89)(1972.97,0)
\z(1972.97,0)(1972.97,208.40)(1973.48,208.40)(1973.48,0)
\z(1973.48,0)(1973.48,216.46)(1973.98,216.46)(1973.98,0)
\z(1973.98,0)(1973.98,211.32)(1974.48,211.32)(1974.48,0)
\z(1974.48,0)(1974.48,217.11)(1974.98,217.11)(1974.98,0)
\z(1974.98,0)(1974.98,222.53)(1975.48,222.53)(1975.48,0)
\z(1975.48,0)(1975.48,221.82)(1975.99,221.82)(1975.99,0)
\z(1975.99,0)(1975.99,215.32)(1976.49,215.32)(1976.49,0)
\z(1976.49,0)(1976.49,219.68)(1976.99,219.68)(1976.99,0)
\z(1976.99,0)(1976.99,220.03)(1977.49,220.03)(1977.49,0)
\z(1977.49,0)(1977.49,219.53)(1978.00,219.53)(1978.00,0)
\z(1978.00,0)(1978.00,217.68)(1978.50,217.68)(1978.50,0)
\z(1978.50,0)(1978.50,218.68)(1979.00,218.68)(1979.00,0)
\z(1979.00,0)(1979.00,216.46)(1979.50,216.46)(1979.50,0)
\z(1979.50,0)(1979.50,216.03)(1980,216.03)(1980,0)
\z(1980,0)(1980,222.10)(1980.51,222.10)(1980.51,0)
\z(1980.51,0)(1980.51,229.81)(1981.01,229.81)(1981.01,0)
\z(1981.01,0)(1981.01,210.89)(1981.51,210.89)(1981.51,0)
\z(1981.51,0)(1981.51,214.39)(1982.01,214.39)(1982.01,0)
\z(1982.01,0)(1982.01,213.32)(1982.52,213.32)(1982.52,0)
\z(1982.52,0)(1982.52,211.39)(1983.02,211.39)(1983.02,0)
\z(1983.02,0)(1983.02,213.54)(1983.52,213.54)(1983.52,0)
\z(1983.52,0)(1983.52,216.82)(1984.02,216.82)(1984.02,0)
\z(1984.02,0)(1984.02,217.18)(1984.52,217.18)(1984.52,0)
\z(1984.52,0)(1984.52,217.89)(1985.03,217.89)(1985.03,0)
\z(1985.03,0)(1985.03,217.32)(1985.53,217.32)(1985.53,0)
\z(1985.53,0)(1985.53,215.96)(1986.03,215.96)(1986.03,0)
\z(1986.03,0)(1986.03,213.18)(1986.53,213.18)(1986.53,0)
\z(1986.53,0)(1986.53,217.68)(1987.04,217.68)(1987.04,0)
\z(1987.04,0)(1987.04,222.03)(1987.54,222.03)(1987.54,0)
\z(1987.54,0)(1987.54,216.53)(1988.04,216.53)(1988.04,0)
\z(1988.04,0)(1988.04,212.54)(1988.54,212.54)(1988.54,0)
\z(1988.54,0)(1988.54,211.18)(1989.05,211.18)(1989.05,0)
\z(1989.05,0)(1989.05,217.32)(1989.55,217.32)(1989.55,0)
\z(1989.55,0)(1989.55,208.40)(1990.05,208.40)(1990.05,0)
\z(1990.05,0)(1990.05,216.89)(1990.55,216.89)(1990.55,0)
\z(1990.55,0)(1990.55,218.18)(1991.05,218.18)(1991.05,0)
\z(1991.05,0)(1991.05,217.46)(1991.56,217.46)(1991.56,0)
\z(1991.56,0)(1991.56,217.03)(1992.06,217.03)(1992.06,0)
\z(1992.06,0)(1992.06,214.75)(1992.56,214.75)(1992.56,0)
\z(1992.56,0)(1992.56,215.89)(1993.06,215.89)(1993.06,0)
\z(1993.06,0)(1993.06,215.18)(1993.57,215.18)(1993.57,0)
\z(1993.57,0)(1993.57,209.25)(1994.07,209.25)(1994.07,0)
\z(1994.07,0)(1994.07,216.68)(1994.57,216.68)(1994.57,0)
\z(1994.57,0)(1994.57,216.75)(1995.07,216.75)(1995.07,0)
\z(1995.07,0)(1995.07,206.97)(1995.57,206.97)(1995.57,0)
\z(1995.57,0)(1995.57,217.25)(1996.08,217.25)(1996.08,0)
\z(1996.08,0)(1996.08,214.68)(1996.58,214.68)(1996.58,0)
\z(1996.58,0)(1996.58,210.89)(1997.08,210.89)(1997.08,0)
\z(1997.08,0)(1997.08,221.32)(1997.58,221.32)(1997.58,0)
\z(1997.58,0)(1997.58,211.18)(1998.09,211.18)(1998.09,0)
\z(1998.09,0)(1998.09,217.11)(1998.59,217.11)(1998.59,0)
\z(1998.59,0)(1998.59,221.03)(1999.09,221.03)(1999.09,0)
\z(1999.09,0)(1999.09,209.18)(1999.59,209.18)(1999.59,0)
\z(1999.59,0)(1999.59,213.68)(2000.10,213.68)(2000.10,0)
\z(2000.10,0)(2000.10,216.25)(2000.60,216.25)(2000.60,0)
\z(2000.60,0)(2000.60,210.75)(2001.10,210.75)(2001.10,0)
\z(2001.10,0)(2001.10,209.97)(2001.60,209.97)(2001.60,0)
\z(2001.60,0)(2001.60,213.18)(2002.10,213.18)(2002.10,0)
\z(2002.10,0)(2002.10,216.89)(2002.61,216.89)(2002.61,0)
\z(2002.61,0)(2002.61,210.61)(2003.11,210.61)(2003.11,0)
\z(2003.11,0)(2003.11,210.04)(2003.61,210.04)(2003.61,0)
\z(2003.61,0)(2003.61,214.75)(2004.11,214.75)(2004.11,0)
\z(2004.11,0)(2004.11,218.82)(2004.62,218.82)(2004.62,0)
\z(2004.62,0)(2004.62,207.61)(2005.12,207.61)(2005.12,0)
\z(2005.12,0)(2005.12,205.25)(2005.62,205.25)(2005.62,0)
\z(2005.62,0)(2005.62,214.25)(2006.12,214.25)(2006.12,0)
\z(2006.12,0)(2006.12,207.54)(2006.62,207.54)(2006.62,0)
\z(2006.62,0)(2006.62,212.89)(2007.13,212.89)(2007.13,0)
\z(2007.13,0)(2007.13,209.47)(2007.63,209.47)(2007.63,0)
\z(2007.63,0)(2007.63,216.61)(2008.13,216.61)(2008.13,0)
\z(2008.13,0)(2008.13,213.46)(2008.63,213.46)(2008.63,0)
\z(2008.63,0)(2008.63,205.97)(2009.14,205.97)(2009.14,0)
\z(2009.14,0)(2009.14,205.68)(2009.64,205.68)(2009.64,0)
\z(2009.64,0)(2009.64,210.61)(2010.14,210.61)(2010.14,0)
\z(2010.14,0)(2010.14,208.75)(2010.64,208.75)(2010.64,0)
\z(2010.64,0)(2010.64,217.68)(2011.14,217.68)(2011.14,0)
\z(2011.14,0)(2011.14,204.75)(2011.65,204.75)(2011.65,0)
\z(2011.65,0)(2011.65,214.11)(2012.15,214.11)(2012.15,0)
\z(2012.15,0)(2012.15,204.90)(2012.65,204.90)(2012.65,0)
\z(2012.65,0)(2012.65,210.32)(2013.15,210.32)(2013.15,0)
\z(2013.15,0)(2013.15,210.82)(2013.66,210.82)(2013.66,0)
\z(2013.66,0)(2013.66,211.61)(2014.16,211.61)(2014.16,0)
\z(2014.16,0)(2014.16,212.54)(2014.66,212.54)(2014.66,0)
\z(2014.66,0)(2014.66,211.61)(2015.16,211.61)(2015.16,0)
\z(2015.16,0)(2015.16,208.75)(2015.67,208.75)(2015.67,0)
\z(2015.67,0)(2015.67,210.39)(2016.17,210.39)(2016.17,0)
\z(2016.17,0)(2016.17,206.54)(2016.67,206.54)(2016.67,0)
\z(2016.67,0)(2016.67,210.47)(2017.17,210.47)(2017.17,0)
\z(2017.17,0)(2017.17,215.68)(2017.67,215.68)(2017.67,0)
\z(2017.67,0)(2017.67,207.04)(2018.18,207.04)(2018.18,0)
\z(2018.18,0)(2018.18,205.83)(2018.68,205.83)(2018.68,0)
\z(2018.68,0)(2018.68,209.39)(2019.18,209.39)(2019.18,0)
\z(2019.18,0)(2019.18,211.89)(2019.68,211.89)(2019.68,0)
\z(2019.68,0)(2019.68,210.11)(2020.19,210.11)(2020.19,0)
\z(2020.19,0)(2020.19,204.33)(2020.69,204.33)(2020.69,0)
\z(2020.69,0)(2020.69,208.82)(2021.19,208.82)(2021.19,0)
\z(2021.19,0)(2021.19,209.61)(2021.69,209.61)(2021.69,0)
\z(2021.69,0)(2021.69,208.82)(2022.19,208.82)(2022.19,0)
\z(2022.19,0)(2022.19,200.76)(2022.70,200.76)(2022.70,0)
\z(2022.70,0)(2022.70,198.76)(2023.20,198.76)(2023.20,0)
\z(2023.20,0)(2023.20,215.18)(2023.70,215.18)(2023.70,0)
\z(2023.70,0)(2023.70,213.96)(2024.20,213.96)(2024.20,0)
\z(2024.20,0)(2024.20,207.54)(2024.71,207.54)(2024.71,0)
\z(2024.71,0)(2024.71,205.61)(2025.21,205.61)(2025.21,0)
\z(2025.21,0)(2025.21,204.83)(2025.71,204.83)(2025.71,0)
\z(2025.71,0)(2025.71,210.04)(2026.21,210.04)(2026.21,0)
\z(2026.21,0)(2026.21,208.11)(2026.71,208.11)(2026.71,0)
\z(2026.71,0)(2026.71,205.75)(2027.22,205.75)(2027.22,0)
\z(2027.22,0)(2027.22,205.04)(2027.72,205.04)(2027.72,0)
\z(2027.72,0)(2027.72,209.54)(2028.22,209.54)(2028.22,0)
\z(2028.22,0)(2028.22,201.40)(2028.72,201.40)(2028.72,0)
\z(2028.72,0)(2028.72,207.97)(2029.23,207.97)(2029.23,0)
\z(2029.23,0)(2029.23,202.97)(2029.73,202.97)(2029.73,0)
\z(2029.73,0)(2029.73,202.11)(2030.23,202.11)(2030.23,0)
\z(2030.23,0)(2030.23,203.04)(2030.73,203.04)(2030.73,0)
\z(2030.73,0)(2030.73,210.25)(2031.24,210.25)(2031.24,0)
\z(2031.24,0)(2031.24,208.04)(2031.74,208.04)(2031.74,0)
\z(2031.74,0)(2031.74,200.97)(2032.24,200.97)(2032.24,0)
\z(2032.24,0)(2032.24,204.83)(2032.74,204.83)(2032.74,0)
\z(2032.74,0)(2032.74,197.19)(2033.24,197.19)(2033.24,0)
\z(2033.24,0)(2033.24,203.83)(2033.75,203.83)(2033.75,0)
\z(2033.75,0)(2033.75,202.90)(2034.25,202.90)(2034.25,0)
\z(2034.25,0)(2034.25,210.18)(2034.75,210.18)(2034.75,0)
\z(2034.75,0)(2034.75,205.40)(2035.25,205.40)(2035.25,0)
\z(2035.25,0)(2035.25,208.68)(2035.76,208.68)(2035.76,0)
\z(2035.76,0)(2035.76,208.47)(2036.26,208.47)(2036.26,0)
\z(2036.26,0)(2036.26,202.68)(2036.76,202.68)(2036.76,0)
\z(2036.76,0)(2036.76,206.82)(2037.26,206.82)(2037.26,0)
\z(2037.26,0)(2037.26,202.90)(2037.76,202.90)(2037.76,0)
\z(2037.76,0)(2037.76,203.61)(2038.27,203.61)(2038.27,0)
\z(2038.27,0)(2038.27,201.40)(2038.77,201.40)(2038.77,0)
\z(2038.77,0)(2038.77,201.33)(2039.27,201.33)(2039.27,0)
\z(2039.27,0)(2039.27,196.19)(2039.77,196.19)(2039.77,0)
\z(2039.77,0)(2039.77,204.04)(2040.28,204.04)(2040.28,0)
\z(2040.28,0)(2040.28,201.97)(2040.78,201.97)(2040.78,0)
\z(2040.78,0)(2040.78,205.04)(2041.28,205.04)(2041.28,0)
\z(2041.28,0)(2041.28,198.33)(2041.78,198.33)(2041.78,0)
\z(2041.78,0)(2041.78,201.26)(2042.29,201.26)(2042.29,0)
\z(2042.29,0)(2042.29,197.12)(2042.79,197.12)(2042.79,0)
\z(2042.79,0)(2042.79,202.68)(2043.29,202.68)(2043.29,0)
\z(2043.29,0)(2043.29,201.33)(2043.79,201.33)(2043.79,0)
\z(2043.79,0)(2043.79,204.90)(2044.29,204.90)(2044.29,0)
\z(2044.29,0)(2044.29,203.33)(2044.80,203.33)(2044.80,0)
\z(2044.80,0)(2044.80,204.61)(2045.30,204.61)(2045.30,0)
\z(2045.30,0)(2045.30,202.90)(2045.80,202.90)(2045.80,0)
\z(2045.80,0)(2045.80,195.04)(2046.30,195.04)(2046.30,0)
\z(2046.30,0)(2046.30,192.97)(2046.81,192.97)(2046.81,0)
\z(2046.81,0)(2046.81,201.33)(2047.31,201.33)(2047.31,0)
\z(2047.31,0)(2047.31,197.19)(2047.81,197.19)(2047.81,0)
\z(2047.81,0)(2047.81,195.04)(2048.31,195.04)(2048.31,0)
\z(2048.31,0)(2048.31,198.40)(2048.81,198.40)(2048.81,0)
\z(2048.81,0)(2048.81,205.18)(2049.32,205.18)(2049.32,0)
\z(2049.32,0)(2049.32,207.97)(2049.82,207.97)(2049.82,0)
\z(2049.82,0)(2049.82,201.18)(2050.32,201.18)(2050.32,0)
\z(2050.32,0)(2050.32,195.90)(2050.82,195.90)(2050.82,0)
\z(2050.82,0)(2050.82,199.40)(2051.33,199.40)(2051.33,0)
\z(2051.33,0)(2051.33,194.76)(2051.83,194.76)(2051.83,0)
\z(2051.83,0)(2051.83,201.33)(2052.33,201.33)(2052.33,0)
\z(2052.33,0)(2052.33,196.69)(2052.83,196.69)(2052.83,0)
\z(2052.83,0)(2052.83,199.33)(2053.33,199.33)(2053.33,0)
\z(2053.33,0)(2053.33,203.33)(2053.84,203.33)(2053.84,0)
\z(2053.84,0)(2053.84,199.19)(2054.34,199.19)(2054.34,0)
\z(2054.34,0)(2054.34,199.11)(2054.84,199.11)(2054.84,0)
\z(2054.84,0)(2054.84,194.97)(2055.34,194.97)(2055.34,0)
\z(2055.34,0)(2055.34,197.54)(2055.85,197.54)(2055.85,0)
\z(2055.85,0)(2055.85,201.11)(2056.35,201.11)(2056.35,0)
\z(2056.35,0)(2056.35,193.40)(2056.85,193.40)(2056.85,0)
\z(2056.85,0)(2056.85,194.62)(2057.35,194.62)(2057.35,0)
\z(2057.35,0)(2057.35,197.97)(2057.86,197.97)(2057.86,0)
\z(2057.86,0)(2057.86,190.90)(2058.36,190.90)(2058.36,0)
\z(2058.36,0)(2058.36,200.33)(2058.86,200.33)(2058.86,0)
\z(2058.86,0)(2058.86,193.26)(2059.36,193.26)(2059.36,0)
\z(2059.36,0)(2059.36,196.62)(2059.86,196.62)(2059.86,0)
\z(2059.86,0)(2059.86,205.61)(2060.37,205.61)(2060.37,0)
\z(2060.37,0)(2060.37,186.69)(2060.87,186.69)(2060.87,0)
\z(2060.87,0)(2060.87,194.76)(2061.37,194.76)(2061.37,0)
\z(2061.37,0)(2061.37,188.19)(2061.87,188.19)(2061.87,0)
\z(2061.87,0)(2061.87,197.83)(2062.38,197.83)(2062.38,0)
\z(2062.38,0)(2062.38,201.04)(2062.88,201.04)(2062.88,0)
\z(2062.88,0)(2062.88,189.83)(2063.38,189.83)(2063.38,0)
\z(2063.38,0)(2063.38,195.47)(2063.88,195.47)(2063.88,0)
\z(2063.88,0)(2063.88,198.90)(2064.38,198.90)(2064.38,0)
\z(2064.38,0)(2064.38,193.40)(2064.89,193.40)(2064.89,0)
\z(2064.89,0)(2064.89,191.48)(2065.39,191.48)(2065.39,0)
\z(2065.39,0)(2065.39,193.62)(2065.89,193.62)(2065.89,0)
\z(2065.89,0)(2065.89,195.12)(2066.39,195.12)(2066.39,0)
\z(2066.39,0)(2066.39,195.76)(2066.90,195.76)(2066.90,0)
\z(2066.90,0)(2066.90,200.40)(2067.40,200.40)(2067.40,0)
\z(2067.40,0)(2067.40,193.76)(2067.90,193.76)(2067.90,0)
\z(2067.90,0)(2067.90,192.55)(2068.40,192.55)(2068.40,0)
\z(2068.40,0)(2068.40,197.33)(2068.90,197.33)(2068.90,0)
\z(2068.90,0)(2068.90,191.97)(2069.41,191.97)(2069.41,0)
\z(2069.41,0)(2069.41,190.33)(2069.91,190.33)(2069.91,0)
\z(2069.91,0)(2069.91,191.62)(2070.41,191.62)(2070.41,0)
\z(2070.41,0)(2070.41,186.76)(2070.91,186.76)(2070.91,0)
\z(2070.91,0)(2070.91,197.90)(2071.42,197.90)(2071.42,0)
\z(2071.42,0)(2071.42,191.05)(2071.92,191.05)(2071.92,0)
\z(2071.92,0)(2071.92,189.76)(2072.42,189.76)(2072.42,0)
\z(2072.42,0)(2072.42,188.62)(2072.92,188.62)(2072.92,0)
\z(2072.92,0)(2072.92,195.62)(2073.43,195.62)(2073.43,0)
\z(2073.43,0)(2073.43,191.69)(2073.93,191.69)(2073.93,0)
\z(2073.93,0)(2073.93,188.05)(2074.43,188.05)(2074.43,0)
\z(2074.43,0)(2074.43,190.83)(2074.93,190.83)(2074.93,0)
\z(2074.93,0)(2074.93,187.19)(2075.43,187.19)(2075.43,0)
\z(2075.43,0)(2075.43,188.83)(2075.94,188.83)(2075.94,0)
\z(2075.94,0)(2075.94,187.76)(2076.44,187.76)(2076.44,0)
\z(2076.44,0)(2076.44,183.55)(2076.94,183.55)(2076.94,0)
\z(2076.94,0)(2076.94,187.41)(2077.44,187.41)(2077.44,0)
\z(2077.44,0)(2077.44,188.48)(2077.95,188.48)(2077.95,0)
\z(2077.95,0)(2077.95,185.98)(2078.45,185.98)(2078.45,0)
\z(2078.45,0)(2078.45,185.98)(2078.95,185.98)(2078.95,0)
\z(2078.95,0)(2078.95,184.55)(2079.45,184.55)(2079.45,0)
\z(2079.45,0)(2079.45,187.62)(2079.95,187.62)(2079.95,0)
\z(2079.95,0)(2079.95,191.69)(2080.46,191.69)(2080.46,0)
\z(2080.46,0)(2080.46,185.34)(2080.96,185.34)(2080.96,0)
\z(2080.96,0)(2080.96,182.05)(2081.46,182.05)(2081.46,0)
\z(2081.46,0)(2081.46,181.62)(2081.96,181.62)(2081.96,0)
\z(2081.96,0)(2081.96,181.05)(2082.47,181.05)(2082.47,0)
\z(2082.47,0)(2082.47,191.48)(2082.97,191.48)(2082.97,0)
\z(2082.97,0)(2082.97,186.41)(2083.47,186.41)(2083.47,0)
\z(2083.47,0)(2083.47,189.62)(2083.97,189.62)(2083.97,0)
\z(2083.97,0)(2083.97,187.19)(2084.48,187.19)(2084.48,0)
\z(2084.48,0)(2084.48,182.91)(2084.98,182.91)(2084.98,0)
\z(2084.98,0)(2084.98,184.62)(2085.48,184.62)(2085.48,0)
\z(2085.48,0)(2085.48,187.33)(2085.98,187.33)(2085.98,0)
\z(2085.98,0)(2085.98,187.26)(2086.48,187.26)(2086.48,0)
\z(2086.48,0)(2086.48,185.98)(2086.99,185.98)(2086.99,0)
\z(2086.99,0)(2086.99,187.69)(2087.49,187.69)(2087.49,0)
\z(2087.49,0)(2087.49,178.34)(2087.99,178.34)(2087.99,0)
\z(2087.99,0)(2087.99,182.84)(2088.49,182.84)(2088.49,0)
\z(2088.49,0)(2088.49,178.41)(2089.00,178.41)(2089.00,0)
\z(2089.00,0)(2089.00,185.62)(2089.50,185.62)(2089.50,0)
\z(2089.50,0)(2089.50,180.34)(2090,180.34)(2090,0)
\z(2090,0)(2090,179.91)(2090.50,179.91)(2090.50,0)
\z(2090.50,0)(2090.50,172.84)(2091.00,172.84)(2091.00,0)
\z(2091.00,0)(2091.00,185.05)(2091.51,185.05)(2091.51,0)
\z(2091.51,0)(2091.51,187.62)(2092.01,187.62)(2092.01,0)
\z(2092.01,0)(2092.01,183.41)(2092.51,183.41)(2092.51,0)
\z(2092.51,0)(2092.51,186.41)(2093.01,186.41)(2093.01,0)
\z(2093.01,0)(2093.01,182.19)(2093.52,182.19)(2093.52,0)
\z(2093.52,0)(2093.52,178.98)(2094.02,178.98)(2094.02,0)
\z(2094.02,0)(2094.02,185.69)(2094.52,185.69)(2094.52,0)
\z(2094.52,0)(2094.52,179.98)(2095.02,179.98)(2095.02,0)
\z(2095.02,0)(2095.02,178.77)(2095.52,178.77)(2095.52,0)
\z(2095.52,0)(2095.52,173.98)(2096.03,173.98)(2096.03,0)
\z(2096.03,0)(2096.03,178.84)(2096.53,178.84)(2096.53,0)
\z(2096.53,0)(2096.53,179.12)(2097.03,179.12)(2097.03,0)
\z(2097.03,0)(2097.03,179.84)(2097.53,179.84)(2097.53,0)
\z(2097.53,0)(2097.53,181.41)(2098.04,181.41)(2098.04,0)
\z(2098.04,0)(2098.04,177.34)(2098.54,177.34)(2098.54,0)
\z(2098.54,0)(2098.54,177.62)(2099.04,177.62)(2099.04,0)
\z(2099.04,0)(2099.04,174.34)(2099.54,174.34)(2099.54,0)
\z(2099.54,0)(2099.54,178.70)(2100.05,178.70)(2100.05,0)
\z(2100.05,0)(2100.05,179.20)(2100.55,179.20)(2100.55,0)
\z(2100.55,0)(2100.55,181.05)(2101.05,181.05)(2101.05,0)
\z(2101.05,0)(2101.05,175.41)(2101.55,175.41)(2101.55,0)
\z(2101.55,0)(2101.55,177.91)(2102.05,177.91)(2102.05,0)
\z(2102.05,0)(2102.05,171.98)(2102.56,171.98)(2102.56,0)
\z(2102.56,0)(2102.56,174.41)(2103.06,174.41)(2103.06,0)
\z(2103.06,0)(2103.06,171.98)(2103.56,171.98)(2103.56,0)
\z(2103.56,0)(2103.56,177.05)(2104.06,177.05)(2104.06,0)
\z(2104.06,0)(2104.06,176.55)(2104.57,176.55)(2104.57,0)
\z(2104.57,0)(2104.57,177.05)(2105.07,177.05)(2105.07,0)
\z(2105.07,0)(2105.07,173.34)(2105.57,173.34)(2105.57,0)
\z(2105.57,0)(2105.57,173.56)(2106.07,173.56)(2106.07,0)
\z(2106.07,0)(2106.07,171.27)(2106.57,171.27)(2106.57,0)
\z(2106.57,0)(2106.57,174.63)(2107.08,174.63)(2107.08,0)
\z(2107.08,0)(2107.08,174.98)(2107.58,174.98)(2107.58,0)
\z(2107.58,0)(2107.58,170.06)(2108.08,170.06)(2108.08,0)
\z(2108.08,0)(2108.08,173.70)(2108.58,173.70)(2108.58,0)
\z(2108.58,0)(2108.58,171.20)(2109.09,171.20)(2109.09,0)
\z(2109.09,0)(2109.09,169.70)(2109.59,169.70)(2109.59,0)
\z(2109.59,0)(2109.59,174.84)(2110.09,174.84)(2110.09,0)
\z(2110.09,0)(2110.09,173.70)(2110.59,173.70)(2110.59,0)
\z(2110.59,0)(2110.59,165.92)(2111.10,165.92)(2111.10,0)
\z(2111.10,0)(2111.10,171.91)(2111.60,171.91)(2111.60,0)
\z(2111.60,0)(2111.60,168.34)(2112.10,168.34)(2112.10,0)
\z(2112.10,0)(2112.10,169.84)(2112.60,169.84)(2112.60,0)
\z(2112.60,0)(2112.60,171.77)(2113.10,171.77)(2113.10,0)
\z(2113.10,0)(2113.10,163.06)(2113.61,163.06)(2113.61,0)
\z(2113.61,0)(2113.61,165.92)(2114.11,165.92)(2114.11,0)
\z(2114.11,0)(2114.11,171.41)(2114.61,171.41)(2114.61,0)
\z(2114.61,0)(2114.61,164.63)(2115.11,164.63)(2115.11,0)
\z(2115.11,0)(2115.11,167.42)(2115.62,167.42)(2115.62,0)
\z(2115.62,0)(2115.62,159.78)(2116.12,159.78)(2116.12,0)
\z(2116.12,0)(2116.12,166.99)(2116.62,166.99)(2116.62,0)
\z(2116.62,0)(2116.62,160.92)(2117.12,160.92)(2117.12,0)
\z(2117.12,0)(2117.12,160.49)(2117.62,160.49)(2117.62,0)
\z(2117.62,0)(2117.62,168.27)(2118.13,168.27)(2118.13,0)
\z(2118.13,0)(2118.13,164.92)(2118.63,164.92)(2118.63,0)
\z(2118.63,0)(2118.63,164.27)(2119.13,164.27)(2119.13,0)
\z(2119.13,0)(2119.13,165.49)(2119.63,165.49)(2119.63,0)
\z(2119.63,0)(2119.63,162.35)(2120.14,162.35)(2120.14,0)
\z(2120.14,0)(2120.14,161.78)(2120.64,161.78)(2120.64,0)
\z(2120.64,0)(2120.64,160.06)(2121.14,160.06)(2121.14,0)
\z(2121.14,0)(2121.14,162.49)(2121.64,162.49)(2121.64,0)
\z(2121.64,0)(2121.64,161.56)(2122.14,161.56)(2122.14,0)
\z(2122.14,0)(2122.14,159.92)(2122.65,159.92)(2122.65,0)
\z(2122.65,0)(2122.65,162.63)(2123.15,162.63)(2123.15,0)
\z(2123.15,0)(2123.15,158.06)(2123.65,158.06)(2123.65,0)
\z(2123.65,0)(2123.65,164.06)(2124.15,164.06)(2124.15,0)
\z(2124.15,0)(2124.15,160.63)(2124.66,160.63)(2124.66,0)
\z(2124.66,0)(2124.66,164.63)(2125.16,164.63)(2125.16,0)
\z(2125.16,0)(2125.16,163.77)(2125.66,163.77)(2125.66,0)
\z(2125.66,0)(2125.66,159.28)(2126.16,159.28)(2126.16,0)
\z(2126.16,0)(2126.16,164.92)(2126.67,164.92)(2126.67,0)
\z(2126.67,0)(2126.67,159.49)(2127.17,159.49)(2127.17,0)
\z(2127.17,0)(2127.17,163.63)(2127.67,163.63)(2127.67,0)
\z(2127.67,0)(2127.67,157.56)(2128.17,157.56)(2128.17,0)
\z(2128.17,0)(2128.17,159.56)(2128.67,159.56)(2128.67,0)
\z(2128.67,0)(2128.67,160.21)(2129.18,160.21)(2129.18,0)
\z(2129.18,0)(2129.18,156.78)(2129.68,156.78)(2129.68,0)
\z(2129.68,0)(2129.68,151.71)(2130.18,151.71)(2130.18,0)
\z(2130.18,0)(2130.18,154.71)(2130.68,154.71)(2130.68,0)
\z(2130.68,0)(2130.68,154.14)(2131.19,154.14)(2131.19,0)
\z(2131.19,0)(2131.19,158.49)(2131.69,158.49)(2131.69,0)
\z(2131.69,0)(2131.69,160.63)(2132.19,160.63)(2132.19,0)
\z(2132.19,0)(2132.19,151.21)(2132.69,151.21)(2132.69,0)
\z(2132.69,0)(2132.69,157.14)(2133.19,157.14)(2133.19,0)
\z(2133.19,0)(2133.19,160.92)(2133.70,160.92)(2133.70,0)
\z(2133.70,0)(2133.70,155.56)(2134.20,155.56)(2134.20,0)
\z(2134.20,0)(2134.20,151.42)(2134.70,151.42)(2134.70,0)
\z(2134.70,0)(2134.70,151.85)(2135.20,151.85)(2135.20,0)
\z(2135.20,0)(2135.20,147.85)(2135.71,147.85)(2135.71,0)
\z(2135.71,0)(2135.71,155.21)(2136.21,155.21)(2136.21,0)
\z(2136.21,0)(2136.21,155.49)(2136.71,155.49)(2136.71,0)
\z(2136.71,0)(2136.71,151.07)(2137.21,151.07)(2137.21,0)
\z(2137.21,0)(2137.21,153.14)(2137.71,153.14)(2137.71,0)
\z(2137.71,0)(2137.71,151.14)(2138.22,151.14)(2138.22,0)
\z(2138.22,0)(2138.22,153.49)(2138.72,153.49)(2138.72,0)
\z(2138.72,0)(2138.72,147.71)(2139.22,147.71)(2139.22,0)
\z(2139.22,0)(2139.22,146.50)(2139.72,146.50)(2139.72,0)
\z(2139.72,0)(2139.72,147.78)(2140.23,147.78)(2140.23,0)
\z(2140.23,0)(2140.23,142.86)(2140.73,142.86)(2140.73,0)
\z(2140.73,0)(2140.73,143.00)(2141.23,143.00)(2141.23,0)
\z(2141.23,0)(2141.23,146.07)(2141.73,146.07)(2141.73,0)
\z(2141.73,0)(2141.73,145.28)(2142.24,145.28)(2142.24,0)
\z(2142.24,0)(2142.24,144.78)(2142.74,144.78)(2142.74,0)
\z(2142.74,0)(2142.74,142.79)(2143.24,142.79)(2143.24,0)
\z(2143.24,0)(2143.24,142.07)(2143.74,142.07)(2143.74,0)
\z(2143.74,0)(2143.74,147.14)(2144.24,147.14)(2144.24,0)
\z(2144.24,0)(2144.24,139.29)(2144.75,139.29)(2144.75,0)
\z(2144.75,0)(2144.75,144.21)(2145.25,144.21)(2145.25,0)
\z(2145.25,0)(2145.25,137.22)(2145.75,137.22)(2145.75,0)
\z(2145.75,0)(2145.75,139.14)(2146.25,139.14)(2146.25,0)
\z(2146.25,0)(2146.25,143.29)(2146.76,143.29)(2146.76,0)
\z(2146.76,0)(2146.76,135.65)(2147.26,135.65)(2147.26,0)
\z(2147.26,0)(2147.26,141.64)(2147.76,141.64)(2147.76,0)
\z(2147.76,0)(2147.76,138.86)(2148.26,138.86)(2148.26,0)
\z(2148.26,0)(2148.26,139.43)(2148.76,139.43)(2148.76,0)
\z(2148.76,0)(2148.76,137.43)(2149.27,137.43)(2149.27,0)
\z(2149.27,0)(2149.27,137.86)(2149.77,137.86)(2149.77,0)
\z(2149.77,0)(2149.77,143.57)(2150.27,143.57)(2150.27,0)
\z(2150.27,0)(2150.27,133.58)(2150.77,133.58)(2150.77,0)
\z(2150.77,0)(2150.77,140.29)(2151.28,140.29)(2151.28,0)
\z(2151.28,0)(2151.28,136.86)(2151.78,136.86)(2151.78,0)
\z(2151.78,0)(2151.78,132.01)(2152.28,132.01)(2152.28,0)
\z(2152.28,0)(2152.28,131.36)(2152.78,131.36)(2152.78,0)
\z(2152.78,0)(2152.78,133.72)(2153.29,133.72)(2153.29,0)
\z(2153.29,0)(2153.29,131.36)(2153.79,131.36)(2153.79,0)
\z(2153.79,0)(2153.79,131.72)(2154.29,131.72)(2154.29,0)
\z(2154.29,0)(2154.29,132.86)(2154.79,132.86)(2154.79,0)
\z(2154.79,0)(2154.79,130.93)(2155.29,130.93)(2155.29,0)
\z(2155.29,0)(2155.29,129.72)(2155.80,129.72)(2155.80,0)
\z(2155.80,0)(2155.80,130.79)(2156.30,130.79)(2156.30,0)
\z(2156.30,0)(2156.30,126.65)(2156.80,126.65)(2156.80,0)
\z(2156.80,0)(2156.80,133.50)(2157.30,133.50)(2157.30,0)
\z(2157.30,0)(2157.30,130.29)(2157.81,130.29)(2157.81,0)
\z(2157.81,0)(2157.81,129.79)(2158.31,129.79)(2158.31,0)
\z(2158.31,0)(2158.31,124.15)(2158.81,124.15)(2158.81,0)
\z(2158.81,0)(2158.81,127.36)(2159.31,127.36)(2159.31,0)
\z(2159.31,0)(2159.31,126.15)(2159.81,126.15)(2159.81,0)
\z(2159.81,0)(2159.81,124.79)(2160.32,124.79)(2160.32,0)
\z(2160.32,0)(2160.32,122.87)(2160.82,122.87)(2160.82,0)
\z(2160.82,0)(2160.82,123.37)(2161.32,123.37)(2161.32,0)
\z(2161.32,0)(2161.32,120.72)(2161.82,120.72)(2161.82,0)
\z(2161.82,0)(2161.82,118.08)(2162.33,118.08)(2162.33,0)
\z(2162.33,0)(2162.33,116.80)(2162.83,116.80)(2162.83,0)
\z(2162.83,0)(2162.83,120.51)(2163.33,120.51)(2163.33,0)
\z(2163.33,0)(2163.33,114.30)(2163.83,114.30)(2163.83,0)
\z(2163.83,0)(2163.83,110.73)(2164.33,110.73)(2164.33,0)
\z(2164.33,0)(2164.33,117.30)(2164.84,117.30)(2164.84,0)
\z(2164.84,0)(2164.84,117.37)(2165.34,117.37)(2165.34,0)
\z(2165.34,0)(2165.34,112.44)(2165.84,112.44)(2165.84,0)
\z(2165.84,0)(2165.84,107.02)(2166.34,107.02)(2166.34,0)
\z(2166.34,0)(2166.34,117.51)(2166.85,117.51)(2166.85,0)
\z(2166.85,0)(2166.85,105.38)(2167.35,105.38)(2167.35,0)
\z(2167.35,0)(2167.35,113.44)(2167.85,113.44)(2167.85,0)
\z(2167.85,0)(2167.85,110.80)(2168.35,110.80)(2168.35,0)
\z(2168.35,0)(2168.35,108.16)(2168.86,108.16)(2168.86,0)
\z(2168.86,0)(2168.86,105.73)(2169.36,105.73)(2169.36,0)
\z(2169.36,0)(2169.36,103.66)(2169.86,103.66)(2169.86,0)
\z(2169.86,0)(2169.86,99.16)(2170.36,99.16)(2170.36,0)
\z(2170.36,0)(2170.36,101.66)(2170.86,101.66)(2170.86,0)
\z(2170.86,0)(2170.86,98.09)(2171.37,98.09)(2171.37,0)
\z(2171.37,0)(2171.37,92.38)(2171.87,92.38)(2171.87,0)
\z(2171.87,0)(2171.87,95.88)(2172.37,95.88)(2172.37,0)
\z(2172.37,0)(2172.37,92.52)(2172.87,92.52)(2172.87,0)
\z(2172.87,0)(2172.87,83.46)(2173.38,83.46)(2173.38,0)
\z(2173.38,0)(2173.38,85.31)(2173.88,85.31)(2173.88,0)
\z(2173.88,0)(2173.88,82.46)(2174.38,82.46)(2174.38,0)
\z(2174.38,0)(2174.38,83.46)(2174.88,83.46)(2174.88,0)
\z(2174.88,0)(2174.88,86.39)(2175.38,86.39)(2175.38,0)
\z(2175.38,0)(2175.38,78.17)(2175.89,78.17)(2175.89,0)
\z(2175.89,0)(2175.89,80.82)(2176.39,80.82)(2176.39,0)
\z(2176.39,0)(2176.39,85.24)(2176.89,85.24)(2176.89,0)
\z(2176.89,0)(2176.89,79.46)(2177.39,79.46)(2177.39,0)
\z(2177.39,0)(2177.39,80.46)(2177.90,80.46)(2177.90,0)
\z(2177.90,0)(2177.90,83.24)(2178.40,83.24)(2178.40,0)
\z(2178.40,0)(2178.40,82.82)(2178.90,82.82)(2178.90,0)
\z(2178.90,0)(2178.90,80.96)(2179.40,80.96)(2179.40,0)
\z(2179.40,0)(2179.40,79.10)(2179.90,79.10)(2179.90,0)
\z(2179.90,0)(2179.90,81.60)(2180.41,81.60)(2180.41,0)
\z(2180.41,0)(2180.41,77.75)(2180.91,77.75)(2180.91,0)
\z(2180.91,0)(2180.91,79.25)(2181.41,79.25)(2181.41,0)
\z(2181.41,0)(2181.41,84.74)(2181.91,84.74)(2181.91,0)
\z(2181.91,0)(2181.91,80.75)(2182.42,80.75)(2182.42,0)
\z(2182.42,0)(2182.42,84.31)(2182.92,84.31)(2182.92,0)
\z(2182.92,0)(2182.92,82.32)(2183.42,82.32)(2183.42,0)
\z(2183.42,0)(2183.42,82.82)(2183.92,82.82)(2183.92,0)
\z(2183.92,0)(2183.92,78.67)(2184.43,78.67)(2184.43,0)
\z(2184.43,0)(2184.43,80.75)(2184.93,80.75)(2184.93,0)
\z(2184.93,0)(2184.93,79.75)(2185.43,79.75)(2185.43,0)
\z(2185.43,0)(2185.43,82.96)(2185.93,82.96)(2185.93,0)
\z(2185.93,0)(2185.93,79.82)(2186.43,79.82)(2186.43,0)
\z(2186.43,0)(2186.43,83.74)(2186.94,83.74)(2186.94,0)
\z(2186.94,0)(2186.94,79.32)(2187.44,79.32)(2187.44,0)
\z(2187.44,0)(2187.44,84.10)(2187.94,84.10)(2187.94,0)
\z(2187.94,0)(2187.94,79.03)(2188.44,79.03)(2188.44,0)
\z(2188.44,0)(2188.44,78.82)(2188.95,78.82)(2188.95,0)
\z(2188.95,0)(2188.95,82.24)(2189.45,82.24)(2189.45,0)
\z(2189.45,0)(2189.45,84.03)(2189.95,84.03)(2189.95,0)
\z(2189.95,0)(2189.95,77.89)(2190.45,77.89)(2190.45,0)
\z(2190.45,0)(2190.45,79.67)(2190.95,79.67)(2190.95,0)
\z(2190.95,0)(2190.95,78.82)(2191.46,78.82)(2191.46,0)
\z(2191.46,0)(2191.46,82.46)(2191.96,82.46)(2191.96,0)
\z(2191.96,0)(2191.96,80.89)(2192.46,80.89)(2192.46,0)
\z(2192.46,0)(2192.46,79.25)(2192.96,79.25)(2192.96,0)
\z(2192.96,0)(2192.96,75.96)(2193.47,75.96)(2193.47,0)
\z(2193.47,0)(2193.47,78.53)(2193.97,78.53)(2193.97,0)
\z(2193.97,0)(2193.97,83.17)(2194.47,83.17)(2194.47,0)
\z(2194.47,0)(2194.47,77.03)(2194.97,77.03)(2194.97,0)
\z(2194.97,0)(2194.97,77.53)(2195.48,77.53)(2195.48,0)
\z(2195.48,0)(2195.48,78.53)(2195.98,78.53)(2195.98,0)
\z(2195.98,0)(2195.98,76.75)(2196.48,76.75)(2196.48,0)
\z(2196.48,0)(2196.48,83.39)(2196.98,83.39)(2196.98,0)
\z(2196.98,0)(2196.98,80.53)(2197.48,80.53)(2197.48,0)
\z(2197.48,0)(2197.48,78.82)(2197.99,78.82)(2197.99,0)
\z(2197.99,0)(2197.99,81.17)(2198.49,81.17)(2198.49,0)
\z(2198.49,0)(2198.49,80.46)(2198.99,80.46)(2198.99,0)
\z(2198.99,0)(2198.99,80.17)(2199.49,80.17)(2199.49,0)
\z(2199.49,0)(2199.49,78.46)(2200,78.46)(2200,0)
\z(2200,0)(2200,79.03)(2200.50,79.03)(2200.50,0)
\z(2200.50,0)(2200.50,81.32)(2201.00,81.32)(2201.00,0)
\z(2201.00,0)(2201.00,77.96)(2201.50,77.96)(2201.50,0)
\z(2201.50,0)(2201.50,79.96)(2202.00,79.96)(2202.00,0)
\z(2202.00,0)(2202.00,75.11)(2202.51,75.11)(2202.51,0)
\z(2202.51,0)(2202.51,80.32)(2203.01,80.32)(2203.01,0)
\z(2203.01,0)(2203.01,81.03)(2203.51,81.03)(2203.51,0)
\z(2203.51,0)(2203.51,77.75)(2204.01,77.75)(2204.01,0)
\z(2204.01,0)(2204.01,79.25)(2204.52,79.25)(2204.52,0)
\z(2204.52,0)(2204.52,75.82)(2205.02,75.82)(2205.02,0)
\z(2205.02,0)(2205.02,79.82)(2205.52,79.82)(2205.52,0)
\z(2205.52,0)(2205.52,78.60)(2206.02,78.60)(2206.02,0)
\z(2206.02,0)(2206.02,73.96)(2206.52,73.96)(2206.52,0)
\z(2206.52,0)(2206.52,78.75)(2207.03,78.75)(2207.03,0)
\z(2207.03,0)(2207.03,77.18)(2207.53,77.18)(2207.53,0)
\z(2207.53,0)(2207.53,76.25)(2208.03,76.25)(2208.03,0)
\z(2208.03,0)(2208.03,79.10)(2208.53,79.10)(2208.53,0)
\z(2208.53,0)(2208.53,76.89)(2209.04,76.89)(2209.04,0)
\z(2209.04,0)(2209.04,79.10)(2209.54,79.10)(2209.54,0)
\z(2209.54,0)(2209.54,72.82)(2210.04,72.82)(2210.04,0)
\z(2210.04,0)(2210.04,72.75)(2210.54,72.75)(2210.54,0)
\z(2210.54,0)(2210.54,71.46)(2211.05,71.46)(2211.05,0)
\z(2211.05,0)(2211.05,78.39)(2211.55,78.39)(2211.55,0)
\z(2211.55,0)(2211.55,78.10)(2212.05,78.10)(2212.05,0)
\z(2212.05,0)(2212.05,73.39)(2212.55,73.39)(2212.55,0)
\z(2212.55,0)(2212.55,75.60)(2213.05,75.60)(2213.05,0)
\z(2213.05,0)(2213.05,79.53)(2213.56,79.53)(2213.56,0)
\z(2213.56,0)(2213.56,69.89)(2214.06,69.89)(2214.06,0)
\z(2214.06,0)(2214.06,74.32)(2214.56,74.32)(2214.56,0)
\z(2214.56,0)(2214.56,70.89)(2215.06,70.89)(2215.06,0)
\z(2215.06,0)(2215.06,75.32)(2215.57,75.32)(2215.57,0)
\z(2215.57,0)(2215.57,75.53)(2216.07,75.53)(2216.07,0)
\z(2216.07,0)(2216.07,72.96)(2216.57,72.96)(2216.57,0)
\z(2216.57,0)(2216.57,80.67)(2217.07,80.67)(2217.07,0)
\z(2217.07,0)(2217.07,72.32)(2217.57,72.32)(2217.57,0)
\z(2217.57,0)(2217.57,77.96)(2218.08,77.96)(2218.08,0)
\z(2218.08,0)(2218.08,76.60)(2218.58,76.60)(2218.58,0)
\z(2218.58,0)(2218.58,75.75)(2219.08,75.75)(2219.08,0)
\z(2219.08,0)(2219.08,71.25)(2219.58,71.25)(2219.58,0)
\z(2219.58,0)(2219.58,71.82)(2220.09,71.82)(2220.09,0)
\z(2220.09,0)(2220.09,71.39)(2220.59,71.39)(2220.59,0)
\z(2220.59,0)(2220.59,76.03)(2221.09,76.03)(2221.09,0)
\z(2221.09,0)(2221.09,74.32)(2221.59,74.32)(2221.59,0)
\z(2221.59,0)(2221.59,75.89)(2222.10,75.89)(2222.10,0)
\z(2222.10,0)(2222.10,76.18)(2222.60,76.18)(2222.60,0)
\z(2222.60,0)(2222.60,77.75)(2223.10,77.75)(2223.10,0)
\z(2223.10,0)(2223.10,74.39)(2223.60,74.39)(2223.60,0)
\z(2223.60,0)(2223.60,73.89)(2224.10,73.89)(2224.10,0)
\z(2224.10,0)(2224.10,73.25)(2224.61,73.25)(2224.61,0)
\z(2224.61,0)(2224.61,70.96)(2225.11,70.96)(2225.11,0)
\z(2225.11,0)(2225.11,70.96)(2225.61,70.96)(2225.61,0)
\z(2225.61,0)(2225.61,75.46)(2226.11,75.46)(2226.11,0)
\z(2226.11,0)(2226.11,71.82)(2226.62,71.82)(2226.62,0)
\z(2226.62,0)(2226.62,73.11)(2227.12,73.11)(2227.12,0)
\z(2227.12,0)(2227.12,72.39)(2227.62,72.39)(2227.62,0)
\z(2227.62,0)(2227.62,75.18)(2228.12,75.18)(2228.12,0)
\z(2228.12,0)(2228.12,72.11)(2228.62,72.11)(2228.62,0)
\z(2228.62,0)(2228.62,74.75)(2229.13,74.75)(2229.13,0)
\z(2229.13,0)(2229.13,71.11)(2229.63,71.11)(2229.63,0)
\z(2229.63,0)(2229.63,69.18)(2230.13,69.18)(2230.13,0)
\z(2230.13,0)(2230.13,74.96)(2230.63,74.96)(2230.63,0)
\z(2230.63,0)(2230.63,73.75)(2231.14,73.75)(2231.14,0)
\z(2231.14,0)(2231.14,74.75)(2231.64,74.75)(2231.64,0)
\z(2231.64,0)(2231.64,74.89)(2232.14,74.89)(2232.14,0)
\z(2232.14,0)(2232.14,72.32)(2232.64,72.32)(2232.64,0)
\z(2232.64,0)(2232.64,74.46)(2233.14,74.46)(2233.14,0)
\z(2233.14,0)(2233.14,75.89)(2233.65,75.89)(2233.65,0)
\z(2233.65,0)(2233.65,72.32)(2234.15,72.32)(2234.15,0)
\z(2234.15,0)(2234.15,74.11)(2234.65,74.11)(2234.65,0)
\z(2234.65,0)(2234.65,68.82)(2235.15,68.82)(2235.15,0)
\z(2235.15,0)(2235.15,73.25)(2235.66,73.25)(2235.66,0)
\z(2235.66,0)(2235.66,73.53)(2236.16,73.53)(2236.16,0)
\z(2236.16,0)(2236.16,71.61)(2236.66,71.61)(2236.66,0)
\z(2236.66,0)(2236.66,72.82)(2237.16,72.82)(2237.16,0)
\z(2237.16,0)(2237.16,75.46)(2237.67,75.46)(2237.67,0)
\z(2237.67,0)(2237.67,68.25)(2238.17,68.25)(2238.17,0)
\z(2238.17,0)(2238.17,72.96)(2238.67,72.96)(2238.67,0)
\z(2238.67,0)(2238.67,70.75)(2239.17,70.75)(2239.17,0)
\z(2239.17,0)(2239.17,70.25)(2239.67,70.25)(2239.67,0)
\z(2239.67,0)(2239.67,69.96)(2240.18,69.96)(2240.18,0)
\z(2240.18,0)(2240.18,65.75)(2240.68,65.75)(2240.68,0)
\z(2240.68,0)(2240.68,73.11)(2241.18,73.11)(2241.18,0)
\z(2241.18,0)(2241.18,67.89)(2241.68,67.89)(2241.68,0)
\z(2241.68,0)(2241.68,68.11)(2242.19,68.11)(2242.19,0)
\z(2242.19,0)(2242.19,69.47)(2242.69,69.47)(2242.69,0)
\z(2242.69,0)(2242.69,68.97)(2243.19,68.97)(2243.19,0)
\z(2243.19,0)(2243.19,73.75)(2243.69,73.75)(2243.69,0)
\z(2243.69,0)(2243.69,71.11)(2244.19,71.11)(2244.19,0)
\z(2244.19,0)(2244.19,68.25)(2244.70,68.25)(2244.70,0)
\z(2244.70,0)(2244.70,70.75)(2245.20,70.75)(2245.20,0)
\z(2245.20,0)(2245.20,67.82)(2245.70,67.82)(2245.70,0)
\z(2245.70,0)(2245.70,64.61)(2246.20,64.61)(2246.20,0)
\z(2246.20,0)(2246.20,67.39)(2246.71,67.39)(2246.71,0)
\z(2246.71,0)(2246.71,68.25)(2247.21,68.25)(2247.21,0)
\z(2247.21,0)(2247.21,65.04)(2247.71,65.04)(2247.71,0)
\z(2247.71,0)(2247.71,73.53)(2248.21,73.53)(2248.21,0)
\z(2248.21,0)(2248.21,68.32)(2248.71,68.32)(2248.71,0)
\z(2248.71,0)(2248.71,66.25)(2249.22,66.25)(2249.22,0)
\z(2249.22,0)(2249.22,68.61)(2249.72,68.61)(2249.72,0)
\z(2249.72,0)(2249.72,69.47)(2250.22,69.47)(2250.22,0)
\z(2250.22,0)(2250.22,67.82)(2250.72,67.82)(2250.72,0)
\z(2250.72,0)(2250.72,72.25)(2251.23,72.25)(2251.23,0)
\z(2251.23,0)(2251.23,66.11)(2251.73,66.11)(2251.73,0)
\z(2251.73,0)(2251.73,65.18)(2252.23,65.18)(2252.23,0)
\z(2252.23,0)(2252.23,66.75)(2252.73,66.75)(2252.73,0)
\z(2252.73,0)(2252.73,69.96)(2253.24,69.96)(2253.24,0)
\z(2253.24,0)(2253.24,71.32)(2253.74,71.32)(2253.74,0)
\z(2253.74,0)(2253.74,66.54)(2254.24,66.54)(2254.24,0)
\z(2254.24,0)(2254.24,61.83)(2254.74,61.83)(2254.74,0)
\z(2254.74,0)(2254.74,65.54)(2255.24,65.54)(2255.24,0)
\z(2255.24,0)(2255.24,66.61)(2255.75,66.61)(2255.75,0)
\z(2255.75,0)(2255.75,72.25)(2256.25,72.25)(2256.25,0)
\z(2256.25,0)(2256.25,66.97)(2256.75,66.97)(2256.75,0)
\z(2256.75,0)(2256.75,68.97)(2257.25,68.97)(2257.25,0)
\z(2257.25,0)(2257.25,68.97)(2257.76,68.97)(2257.76,0)
\z(2257.76,0)(2257.76,65.04)(2258.26,65.04)(2258.26,0)
\z(2258.26,0)(2258.26,64.90)(2258.76,64.90)(2258.76,0)
\z(2258.76,0)(2258.76,66.11)(2259.26,66.11)(2259.26,0)
\z(2259.26,0)(2259.26,67.75)(2259.76,67.75)(2259.76,0)
\z(2259.76,0)(2259.76,70.39)(2260.27,70.39)(2260.27,0)
\z(2260.27,0)(2260.27,68.18)(2260.77,68.18)(2260.77,0)
\z(2260.77,0)(2260.77,65.90)(2261.27,65.90)(2261.27,0)
\z(2261.27,0)(2261.27,65.82)(2261.77,65.82)(2261.77,0)
\z(2261.77,0)(2261.77,65.32)(2262.28,65.32)(2262.28,0)
\z(2262.28,0)(2262.28,62.75)(2262.78,62.75)(2262.78,0)
\z(2262.78,0)(2262.78,68.18)(2263.28,68.18)(2263.28,0)
\z(2263.28,0)(2263.28,66.54)(2263.78,66.54)(2263.78,0)
\z(2263.78,0)(2263.78,66.11)(2264.29,66.11)(2264.29,0)
\z(2264.29,0)(2264.29,65.04)(2264.79,65.04)(2264.79,0)
\z(2264.79,0)(2264.79,64.25)(2265.29,64.25)(2265.29,0)
\z(2265.29,0)(2265.29,66.11)(2265.79,66.11)(2265.79,0)
\z(2265.79,0)(2265.79,63.33)(2266.29,63.33)(2266.29,0)
\z(2266.29,0)(2266.29,64.47)(2266.80,64.47)(2266.80,0)
\z(2266.80,0)(2266.80,61.90)(2267.30,61.90)(2267.30,0)
\z(2267.30,0)(2267.30,62.83)(2267.80,62.83)(2267.80,0)
\z(2267.80,0)(2267.80,65.90)(2268.30,65.90)(2268.30,0)
\z(2268.30,0)(2268.30,61.97)(2268.81,61.97)(2268.81,0)
\z(2268.81,0)(2268.81,63.75)(2269.31,63.75)(2269.31,0)
\z(2269.31,0)(2269.31,60.54)(2269.81,60.54)(2269.81,0)
\z(2269.81,0)(2269.81,65.18)(2270.31,65.18)(2270.31,0)
\z(2270.31,0)(2270.31,63.47)(2270.81,63.47)(2270.81,0)
\z(2270.81,0)(2270.81,66.97)(2271.32,66.97)(2271.32,0)
\z(2271.32,0)(2271.32,64.97)(2271.82,64.97)(2271.82,0)
\z(2271.82,0)(2271.82,60.97)(2272.32,60.97)(2272.32,0)
\z(2272.32,0)(2272.32,60.40)(2272.82,60.40)(2272.82,0)
\z(2272.82,0)(2272.82,64.75)(2273.33,64.75)(2273.33,0)
\z(2273.33,0)(2273.33,61.83)(2273.83,61.83)(2273.83,0)
\z(2273.83,0)(2273.83,66.75)(2274.33,66.75)(2274.33,0)
\z(2274.33,0)(2274.33,60.83)(2274.83,60.83)(2274.83,0)
\z(2274.83,0)(2274.83,64.25)(2275.33,64.25)(2275.33,0)
\z(2275.33,0)(2275.33,61.04)(2275.84,61.04)(2275.84,0)
\z(2275.84,0)(2275.84,56.40)(2276.34,56.40)(2276.34,0)
\z(2276.34,0)(2276.34,60.90)(2276.84,60.90)(2276.84,0)
\z(2276.84,0)(2276.84,61.25)(2277.34,61.25)(2277.34,0)
\z(2277.34,0)(2277.34,61.18)(2277.85,61.18)(2277.85,0)
\z(2277.85,0)(2277.85,60.33)(2278.35,60.33)(2278.35,0)
\z(2278.35,0)(2278.35,63.18)(2278.85,63.18)(2278.85,0)
\z(2278.85,0)(2278.85,61.68)(2279.35,61.68)(2279.35,0)
\z(2279.35,0)(2279.35,61.11)(2279.86,61.11)(2279.86,0)
\z(2279.86,0)(2279.86,57.40)(2280.36,57.40)(2280.36,0)
\z(2280.36,0)(2280.36,62.33)(2280.86,62.33)(2280.86,0)
\z(2280.86,0)(2280.86,62.54)(2281.36,62.54)(2281.36,0)
\z(2281.36,0)(2281.36,60.97)(2281.86,60.97)(2281.86,0)
\z(2281.86,0)(2281.86,59.18)(2282.37,59.18)(2282.37,0)
\z(2282.37,0)(2282.37,59.90)(2282.87,59.90)(2282.87,0)
\z(2282.87,0)(2282.87,57.33)(2283.37,57.33)(2283.37,0)
\z(2283.37,0)(2283.37,59.68)(2283.87,59.68)(2283.87,0)
\z(2283.87,0)(2283.87,57.54)(2284.38,57.54)(2284.38,0)
\z(2284.38,0)(2284.38,60.11)(2284.88,60.11)(2284.88,0)
\z(2284.88,0)(2284.88,58.04)(2285.38,58.04)(2285.38,0)
\z(2285.38,0)(2285.38,56.69)(2285.88,56.69)(2285.88,0)
\z(2285.88,0)(2285.88,58.54)(2286.38,58.54)(2286.38,0)
\z(2286.38,0)(2286.38,62.33)(2286.89,62.33)(2286.89,0)
\z(2286.89,0)(2286.89,55.33)(2287.39,55.33)(2287.39,0)
\z(2287.39,0)(2287.39,58.97)(2287.89,58.97)(2287.89,0)
\z(2287.89,0)(2287.89,57.11)(2288.39,57.11)(2288.39,0)
\z(2288.39,0)(2288.39,60.11)(2288.90,60.11)(2288.90,0)
\z(2288.90,0)(2288.90,55.69)(2289.40,55.69)(2289.40,0)
\z(2289.40,0)(2289.40,55.97)(2289.90,55.97)(2289.90,0)
\z(2289.90,0)(2289.90,60.61)(2290.40,60.61)(2290.40,0)
\z(2290.40,0)(2290.40,59.33)(2290.90,59.33)(2290.90,0)
\z(2290.90,0)(2290.90,58.76)(2291.41,58.76)(2291.41,0)
\z(2291.41,0)(2291.41,55.40)(2291.91,55.40)(2291.91,0)
\z(2291.91,0)(2291.91,56.19)(2292.41,56.19)(2292.41,0)
\z(2292.41,0)(2292.41,56.26)(2292.91,56.26)(2292.91,0)
\z(2292.91,0)(2292.91,54.97)(2293.42,54.97)(2293.42,0)
\z(2293.42,0)(2293.42,56.04)(2293.92,56.04)(2293.92,0)
\z(2293.92,0)(2293.92,54.47)(2294.42,54.47)(2294.42,0)
\z(2294.42,0)(2294.42,50.76)(2294.92,50.76)(2294.92,0)
\z(2294.92,0)(2294.92,55.83)(2295.43,55.83)(2295.43,0)
\z(2295.43,0)(2295.43,56.83)(2295.93,56.83)(2295.93,0)
\z(2295.93,0)(2295.93,58.11)(2296.43,58.11)(2296.43,0)
\z(2296.43,0)(2296.43,52.69)(2296.93,52.69)(2296.93,0)
\z(2296.93,0)(2296.93,55.97)(2297.43,55.97)(2297.43,0)
\z(2297.43,0)(2297.43,55.90)(2297.94,55.90)(2297.94,0)
\z(2297.94,0)(2297.94,57.26)(2298.44,57.26)(2298.44,0)
\z(2298.44,0)(2298.44,53.69)(2298.94,53.69)(2298.94,0)
\z(2298.94,0)(2298.94,60.26)(2299.44,60.26)(2299.44,0)
\z(2299.44,0)(2299.44,52.62)(2299.95,52.62)(2299.95,0)
\z(2299.95,0)(2299.95,54.33)(2300.45,54.33)(2300.45,0)
\z(2300.45,0)(2300.45,52.47)(2300.95,52.47)(2300.95,0)
\z(2300.95,0)(2300.95,54.26)(2301.45,54.26)(2301.45,0)
\z(2301.45,0)(2301.45,54.90)(2301.95,54.90)(2301.95,0)
\z(2301.95,0)(2301.95,53.83)(2302.46,53.83)(2302.46,0)
\z(2302.46,0)(2302.46,51.69)(2302.96,51.69)(2302.96,0)
\z(2302.96,0)(2302.96,54.69)(2303.46,54.69)(2303.46,0)
\z(2303.46,0)(2303.46,51.90)(2303.96,51.90)(2303.96,0)
\z(2303.96,0)(2303.96,51.47)(2304.47,51.47)(2304.47,0)
\z(2304.47,0)(2304.47,51.12)(2304.97,51.12)(2304.97,0)
\z(2304.97,0)(2304.97,55.26)(2305.47,55.26)(2305.47,0)
\z(2305.47,0)(2305.47,50.40)(2305.97,50.40)(2305.97,0)
\z(2305.97,0)(2305.97,51.26)(2306.48,51.26)(2306.48,0)
\z(2306.48,0)(2306.48,52.47)(2306.98,52.47)(2306.98,0)
\z(2306.98,0)(2306.98,52.05)(2307.48,52.05)(2307.48,0)
\z(2307.48,0)(2307.48,47.19)(2307.98,47.19)(2307.98,0)
\z(2307.98,0)(2307.98,52.54)(2308.48,52.54)(2308.48,0)
\z(2308.48,0)(2308.48,49.05)(2308.99,49.05)(2308.99,0)
\z(2308.99,0)(2308.99,50.55)(2309.49,50.55)(2309.49,0)
\z(2309.49,0)(2309.49,47.90)(2309.99,47.90)(2309.99,0)
\z(2309.99,0)(2309.99,51.76)(2310.49,51.76)(2310.49,0)
\z(2310.49,0)(2310.49,49.19)(2311.00,49.19)(2311.00,0)
\z(2311.00,0)(2311.00,50.90)(2311.50,50.90)(2311.50,0)
\z(2311.50,0)(2311.50,50.90)(2312.00,50.90)(2312.00,0)
\z(2312.00,0)(2312.00,50.47)(2312.50,50.47)(2312.50,0)
\z(2312.50,0)(2312.50,49.90)(2313.00,49.90)(2313.00,0)
\z(2313.00,0)(2313.00,51.26)(2313.51,51.26)(2313.51,0)
\z(2313.51,0)(2313.51,49.12)(2314.01,49.12)(2314.01,0)
\z(2314.01,0)(2314.01,52.26)(2314.51,52.26)(2314.51,0)
\z(2314.51,0)(2314.51,47.98)(2315.01,47.98)(2315.01,0)
\z(2315.01,0)(2315.01,49.26)(2315.52,49.26)(2315.52,0)
\z(2315.52,0)(2315.52,45.33)(2316.02,45.33)(2316.02,0)
\z(2316.02,0)(2316.02,50.26)(2316.52,50.26)(2316.52,0)
\z(2316.52,0)(2316.52,44.62)(2317.02,44.62)(2317.02,0)
\z(2317.02,0)(2317.02,44.19)(2317.52,44.19)(2317.52,0)
\z(2317.52,0)(2317.52,42.34)(2318.03,42.34)(2318.03,0)
\z(2318.03,0)(2318.03,46.98)(2318.53,46.98)(2318.53,0)
\z(2318.53,0)(2318.53,49.33)(2319.03,49.33)(2319.03,0)
\z(2319.03,0)(2319.03,45.41)(2319.53,45.41)(2319.53,0)
\z(2319.53,0)(2319.53,44.48)(2320.04,44.48)(2320.04,0)
\z(2320.04,0)(2320.04,49.26)(2320.54,49.26)(2320.54,0)
\z(2320.54,0)(2320.54,46.62)(2321.04,46.62)(2321.04,0)
\z(2321.04,0)(2321.04,46.48)(2321.54,46.48)(2321.54,0)
\z(2321.54,0)(2321.54,45.33)(2322.05,45.33)(2322.05,0)
\z(2322.05,0)(2322.05,45.12)(2322.55,45.12)(2322.55,0)
\z(2322.55,0)(2322.55,49.12)(2323.05,49.12)(2323.05,0)
\z(2323.05,0)(2323.05,41.55)(2323.55,41.55)(2323.55,0)
\z(2323.55,0)(2323.55,44.83)(2324.05,44.83)(2324.05,0)
\z(2324.05,0)(2324.05,46.33)(2324.56,46.33)(2324.56,0)
\z(2324.56,0)(2324.56,45.69)(2325.06,45.69)(2325.06,0)
\z(2325.06,0)(2325.06,42.48)(2325.56,42.48)(2325.56,0)
\z(2325.56,0)(2325.56,42.69)(2326.06,42.69)(2326.06,0)
\z(2326.06,0)(2326.06,42.69)(2326.57,42.69)(2326.57,0)
\z(2326.57,0)(2326.57,41.62)(2327.07,41.62)(2327.07,0)
\z(2327.07,0)(2327.07,42.76)(2327.57,42.76)(2327.57,0)
\z(2327.57,0)(2327.57,45.55)(2328.07,45.55)(2328.07,0)
\z(2328.07,0)(2328.07,44.62)(2328.57,44.62)(2328.57,0)
\z(2328.57,0)(2328.57,42.84)(2329.08,42.84)(2329.08,0)
\z(2329.08,0)(2329.08,43.05)(2329.58,43.05)(2329.58,0)
\z(2329.58,0)(2329.58,42.98)(2330.08,42.98)(2330.08,0)
\z(2330.08,0)(2330.08,41.62)(2330.58,41.62)(2330.58,0)
\z(2330.58,0)(2330.58,44.69)(2331.09,44.69)(2331.09,0)
\z(2331.09,0)(2331.09,40.05)(2331.59,40.05)(2331.59,0)
\z(2331.59,0)(2331.59,41.76)(2332.09,41.76)(2332.09,0)
\z(2332.09,0)(2332.09,35.98)(2332.59,35.98)(2332.59,0)
\z(2332.59,0)(2332.59,36.70)(2333.10,36.70)(2333.10,0)
\z(2333.10,0)(2333.10,39.77)(2333.60,39.77)(2333.60,0)
\z(2333.60,0)(2333.60,40.55)(2334.10,40.55)(2334.10,0)
\z(2334.10,0)(2334.10,37.34)(2334.60,37.34)(2334.60,0)
\z(2334.60,0)(2334.60,38.34)(2335.10,38.34)(2335.10,0)
\z(2335.10,0)(2335.10,36.77)(2335.61,36.77)(2335.61,0)
\z(2335.61,0)(2335.61,37.77)(2336.11,37.77)(2336.11,0)
\z(2336.11,0)(2336.11,40.69)(2336.61,40.69)(2336.61,0)
\z(2336.61,0)(2336.61,36.62)(2337.11,36.62)(2337.11,0)
\z(2337.11,0)(2337.11,37.91)(2337.62,37.91)(2337.62,0)
\z(2337.62,0)(2337.62,37.41)(2338.12,37.41)(2338.12,0)
\z(2338.12,0)(2338.12,36.91)(2338.62,36.91)(2338.62,0)
\z(2338.62,0)(2338.62,36.55)(2339.12,36.55)(2339.12,0)
\z(2339.12,0)(2339.12,36.48)(2339.62,36.48)(2339.62,0)
\z(2339.62,0)(2339.62,35.70)(2340.13,35.70)(2340.13,0)
\z(2340.13,0)(2340.13,34.27)(2340.63,34.27)(2340.63,0)
\z(2340.63,0)(2340.63,32.34)(2341.13,32.34)(2341.13,0)
\z(2341.13,0)(2341.13,34.55)(2341.63,34.55)(2341.63,0)
\z(2341.63,0)(2341.63,33.91)(2342.14,33.91)(2342.14,0)
\z(2342.14,0)(2342.14,32.27)(2342.64,32.27)(2342.64,0)
\z(2342.64,0)(2342.64,30.27)(2343.14,30.27)(2343.14,0)
\z(2343.14,0)(2343.14,34.84)(2343.64,34.84)(2343.64,0)
\z(2343.64,0)(2343.64,32.56)(2344.14,32.56)(2344.14,0)
\z(2344.14,0)(2344.14,31.63)(2344.65,31.63)(2344.65,0)
\z(2344.65,0)(2344.65,32.70)(2345.15,32.70)(2345.15,0)
\z(2345.15,0)(2345.15,31.70)(2345.65,31.70)(2345.65,0)
\z(2345.65,0)(2345.65,27.91)(2346.15,27.91)(2346.15,0)
\z(2346.15,0)(2346.15,30.41)(2346.66,30.41)(2346.66,0)
\z(2346.66,0)(2346.66,30.27)(2347.16,30.27)(2347.16,0)
\z(2347.16,0)(2347.16,30.48)(2347.66,30.48)(2347.66,0)
\z(2347.66,0)(2347.66,30.13)(2348.16,30.13)(2348.16,0)
\z(2348.16,0)(2348.16,29.77)(2348.67,29.77)(2348.67,0)
\z(2348.67,0)(2348.67,29.49)(2349.17,29.49)(2349.17,0)
\z(2349.17,0)(2349.17,27.84)(2349.67,27.84)(2349.67,0)
\z(2349.67,0)(2349.67,26.42)(2350.17,26.42)(2350.17,0)
\z(2350.17,0)(2350.17,28.91)(2350.67,28.91)(2350.67,0)
\z(2350.67,0)(2350.67,26.84)(2351.18,26.84)(2351.18,0)
\z(2351.18,0)(2351.18,25.34)(2351.68,25.34)(2351.68,0)
\z(2351.68,0)(2351.68,27.77)(2352.18,27.77)(2352.18,0)
\z(2352.18,0)(2352.18,24.13)(2352.68,24.13)(2352.68,0)
\z(2352.68,0)(2352.68,20.92)(2353.19,20.92)(2353.19,0)
\z(2353.19,0)(2353.19,23.27)(2353.69,23.27)(2353.69,0)
\z(2353.69,0)(2353.69,21.85)(2354.19,21.85)(2354.19,0)
\z(2354.19,0)(2354.19,20.13)(2354.69,20.13)(2354.69,0)
\z(2354.69,0)(2354.69,19.56)(2355.19,19.56)(2355.19,0)
\z(2355.19,0)(2355.19,18.06)(2355.70,18.06)(2355.70,0)
\z(2355.70,0)(2355.70,15.92)(2356.20,15.92)(2356.20,0)
\z(2356.20,0)(2356.20,17.28)(2356.70,17.28)(2356.70,0)
\z(2356.70,0)(2356.70,15.49)(2357.20,15.49)(2357.20,0)
\z(2357.20,0)(2357.20,15.71)(2357.71,15.71)(2357.71,0)
\z(2357.71,0)(2357.71,14.21)(2358.21,14.21)(2358.21,0)
\z(2358.21,0)(2358.21,13.42)(2358.71,13.42)(2358.71,0)
\z(2358.71,0)(2358.71,13.78)(2359.21,13.78)(2359.21,0)
\z(2359.21,0)(2359.21,14.28)(2359.71,14.28)(2359.71,0)
\z(2359.71,0)(2359.71,13.92)(2360.22,13.92)(2360.22,0)
\z(2360.22,0)(2360.22,14.42)(2360.72,14.42)(2360.72,0)
\z(2360.72,0)(2360.72,15.35)(2361.22,15.35)(2361.22,0)
\z(2361.22,0)(2361.22,15.35)(2361.72,15.35)(2361.72,0)
\z(2361.72,0)(2361.72,14.28)(2362.23,14.28)(2362.23,0)
\z(2362.23,0)(2362.23,13.64)(2362.73,13.64)(2362.73,0)
\z(2362.73,0)(2362.73,14.42)(2363.23,14.42)(2363.23,0)
\z(2363.23,0)(2363.23,15.35)(2363.73,15.35)(2363.73,0)
\z(2363.73,0)(2363.73,13.64)(2364.24,13.64)(2364.24,0)
\z(2364.24,0)(2364.24,13.85)(2364.74,13.85)(2364.74,0)
\z(2364.74,0)(2364.74,13.35)(2365.24,13.35)(2365.24,0)
\z(2365.24,0)(2365.24,14.85)(2365.74,14.85)(2365.74,0)
\z(2365.74,0)(2365.74,14.28)(2366.24,14.28)(2366.24,0)
\z(2366.24,0)(2366.24,13.78)(2366.75,13.78)(2366.75,0)
\z(2366.75,0)(2366.75,13.64)(2367.25,13.64)(2367.25,0)
\z(2367.25,0)(2367.25,13.14)(2367.75,13.14)(2367.75,0)
\z(2367.75,0)(2367.75,13.14)(2368.25,13.14)(2368.25,0)
\z(2368.25,0)(2368.25,14.14)(2368.76,14.14)(2368.76,0)
\z(2368.76,0)(2368.76,13.78)(2369.26,13.78)(2369.26,0)
\z(2369.26,0)(2369.26,16.06)(2369.76,16.06)(2369.76,0)
\z(2369.76,0)(2369.76,14.14)(2370.26,14.14)(2370.26,0)
\z(2370.26,0)(2370.26,12.85)(2370.76,12.85)(2370.76,0)
\z(2370.76,0)(2370.76,13.99)(2371.27,13.99)(2371.27,0)
\z(2371.27,0)(2371.27,14.21)(2371.77,14.21)(2371.77,0)
\z(2371.77,0)(2371.77,12.99)(2372.27,12.99)(2372.27,0)
\z(2372.27,0)(2372.27,12.42)(2372.77,12.42)(2372.77,0)
\z(2372.77,0)(2372.77,12.28)(2373.28,12.28)(2373.28,0)
\z(2373.28,0)(2373.28,13.78)(2373.78,13.78)(2373.78,0)
\z(2373.78,0)(2373.78,11.78)(2374.28,11.78)(2374.28,0)
\z(2374.28,0)(2374.28,15.63)(2374.78,15.63)(2374.78,0)
\z(2374.78,0)(2374.78,13.35)(2375.29,13.35)(2375.29,0)
\z(2375.29,0)(2375.29,11.92)(2375.79,11.92)(2375.79,0)
\z(2375.79,0)(2375.79,12.42)(2376.29,12.42)(2376.29,0)
\z(2376.29,0)(2376.29,13.42)(2376.79,13.42)(2376.79,0)
\z(2376.79,0)(2376.79,11.99)(2377.29,11.99)(2377.29,0)
\z(2377.29,0)(2377.29,11.78)(2377.80,11.78)(2377.80,0)
\z(2377.80,0)(2377.80,11.78)(2378.30,11.78)(2378.30,0)
\z(2378.30,0)(2378.30,11.78)(2378.80,11.78)(2378.80,0)
\z(2378.80,0)(2378.80,14.78)(2379.30,14.78)(2379.30,0)
\z(2379.30,0)(2379.30,12.78)(2379.81,12.78)(2379.81,0)
\z(2379.81,0)(2379.81,12.07)(2380.31,12.07)(2380.31,0)
\z(2380.31,0)(2380.31,12.07)(2380.81,12.07)(2380.81,0)
\z(2380.81,0)(2380.81,12.57)(2381.31,12.57)(2381.31,0)
\z(2381.31,0)(2381.31,12.92)(2381.81,12.92)(2381.81,0)
\z(2381.81,0)(2381.81,10.35)(2382.32,10.35)(2382.32,0)
\z(2382.32,0)(2382.32,12.64)(2382.82,12.64)(2382.82,0)
\z(2382.82,0)(2382.82,12.14)(2383.32,12.14)(2383.32,0)
\z(2383.32,0)(2383.32,10.14)(2383.82,10.14)(2383.82,0)
\z(2383.82,0)(2383.82,11.42)(2384.33,11.42)(2384.33,0)
\z(2384.33,0)(2384.33,10.99)(2384.83,10.99)(2384.83,0)
\z(2384.83,0)(2384.83,10.07)(2385.33,10.07)(2385.33,0)
\z(2385.33,0)(2385.33,9.57)(2385.83,9.57)(2385.83,0)
\z(2385.83,0)(2385.83,11.21)(2386.33,11.21)(2386.33,0)
\z(2386.33,0)(2386.33,10.42)(2386.84,10.42)(2386.84,0)
\z(2386.84,0)(2386.84,11.35)(2387.34,11.35)(2387.34,0)
\z(2387.34,0)(2387.34,11.49)(2387.84,11.49)(2387.84,0)
\z(2387.84,0)(2387.84,10.64)(2388.34,10.64)(2388.34,0)
\z(2388.34,0)(2388.34,11.64)(2388.85,11.64)(2388.85,0)
\z(2388.85,0)(2388.85,10.92)(2389.35,10.92)(2389.35,0)
\z(2389.35,0)(2389.35,11.49)(2389.85,11.49)(2389.85,0)
\z(2389.85,0)(2389.85,10.99)(2390.35,10.99)(2390.35,0)
\z(2390.35,0)(2390.35,10.85)(2390.86,10.85)(2390.86,0)
\z(2390.86,0)(2390.86,9.85)(2391.36,9.85)(2391.36,0)
\z(2391.36,0)(2391.36,10.99)(2391.86,10.99)(2391.86,0)
\z(2391.86,0)(2391.86,10.14)(2392.36,10.14)(2392.36,0)
\z(2392.36,0)(2392.36,11.07)(2392.86,11.07)(2392.86,0)
\z(2392.86,0)(2392.86,10.85)(2393.37,10.85)(2393.37,0)
\z(2393.37,0)(2393.37,8.50)(2393.87,8.50)(2393.87,0)
\z(2393.87,0)(2393.87,9.92)(2394.37,9.92)(2394.37,0)
\z(2394.37,0)(2394.37,9.71)(2394.87,9.71)(2394.87,0)
\z(2394.87,0)(2394.87,9.14)(2395.38,9.14)(2395.38,0)
\z(2395.38,0)(2395.38,9.78)(2395.88,9.78)(2395.88,0)
\z(2395.88,0)(2395.88,9.64)(2396.38,9.64)(2396.38,0)
\z(2396.38,0)(2396.38,9.92)(2396.88,9.92)(2396.88,0)
\z(2396.88,0)(2396.88,8.07)(2397.38,8.07)(2397.38,0)
\z(2397.38,0)(2397.38,8.07)(2397.89,8.07)(2397.89,0)
\z(2397.89,0)(2397.89,8.14)(2398.39,8.14)(2398.39,0)
\z(2398.39,0)(2398.39,8.42)(2398.89,8.42)(2398.89,0)
\z(2398.89,0)(2398.89,9.42)(2399.39,9.42)(2399.39,0)
\z(2399.39,0)(2399.39,9.14)(2399.90,9.14)(2399.90,0)
\z(2399.90,0)(2399.90,9.35)(2400.40,9.35)(2400.40,0)
\z(2400.40,0)(2400.40,8.00)(2400.90,8.00)(2400.90,0)
\z(2400.90,0)(2400.90,9.14)(2401.40,9.14)(2401.40,0)
\z(2401.40,0)(2401.40,8.42)(2401.90,8.42)(2401.90,0)
\z(2401.90,0)(2401.90,9.21)(2402.41,9.21)(2402.41,0)
\z(2402.41,0)(2402.41,9.14)(2402.91,9.14)(2402.91,0)
\z(2402.91,0)(2402.91,8.78)(2403.41,8.78)(2403.41,0)
\z(2403.41,0)(2403.41,7.00)(2403.91,7.00)(2403.91,0)
\z(2403.91,0)(2403.91,7.71)(2404.42,7.71)(2404.42,0)
\z(2404.42,0)(2404.42,8.92)(2404.92,8.92)(2404.92,0)
\z(2404.92,0)(2404.92,7.85)(2405.42,7.85)(2405.42,0)
\z(2405.42,0)(2405.42,7.42)(2405.92,7.42)(2405.92,0)
\z(2405.92,0)(2405.92,7.35)(2406.43,7.35)(2406.43,0)
\z(2406.43,0)(2406.43,6.64)(2406.93,6.64)(2406.93,0)
\z(2406.93,0)(2406.93,7.71)(2407.43,7.71)(2407.43,0)
\z(2407.43,0)(2407.43,7.64)(2407.93,7.64)(2407.93,0)
\z(2407.93,0)(2407.93,7.00)(2408.43,7.00)(2408.43,0)
\z(2408.43,0)(2408.43,7.85)(2408.94,7.85)(2408.94,0)
\z(2408.94,0)(2408.94,7.35)(2409.44,7.35)(2409.44,0)
\z(2409.44,0)(2409.44,7.00)(2409.94,7.00)(2409.94,0)
\z(2409.94,0)(2409.94,7.85)(2410.44,7.85)(2410.44,0)
\z(2410.44,0)(2410.44,5.71)(2410.95,5.71)(2410.95,0)
\z(2410.95,0)(2410.95,6.71)(2411.45,6.71)(2411.45,0)
\z(2411.45,0)(2411.45,7.00)(2411.95,7.00)(2411.95,0)
\z(2411.95,0)(2411.95,5.50)(2412.45,5.50)(2412.45,0)
\z(2412.45,0)(2412.45,6.43)(2412.95,6.43)(2412.95,0)
\z(2412.95,0)(2412.95,5.35)(2413.46,5.35)(2413.46,0)
\z(2413.46,0)(2413.46,5.78)(2413.96,5.78)(2413.96,0)
\z(2413.96,0)(2413.96,6.35)(2414.46,6.35)(2414.46,0)
\z(2414.46,0)(2414.46,5.21)(2414.96,5.21)(2414.96,0)
\z(2414.96,0)(2414.96,5.00)(2415.47,5.00)(2415.47,0)
\z(2415.47,0)(2415.47,5.21)(2415.97,5.21)(2415.97,0)
\z(2415.97,0)(2415.97,5.50)(2416.47,5.50)(2416.47,0)
\z(2416.47,0)(2416.47,5.14)(2416.97,5.14)(2416.97,0)
\z(2416.97,0)(2416.97,4.71)(2417.48,4.71)(2417.48,0)
\z(2417.48,0)(2417.48,4.78)(2417.98,4.78)(2417.98,0)
\z(2417.98,0)(2417.98,4.21)(2418.48,4.21)(2418.48,0)
\z(2418.48,0)(2418.48,4.43)(2418.98,4.43)(2418.98,0)
\z(2418.98,0)(2418.98,3.28)(2419.48,3.28)(2419.48,0)
\z(2419.48,0)(2419.48,3.57)(2419.99,3.57)(2419.99,0)
\z(2419.99,0)(2419.99,2.64)(2420.49,2.64)(2420.49,0)
\z(2420.49,0)(2420.49,3.36)(2420.99,3.36)(2420.99,0)
\z(2420.99,0)(2420.99,2.00)(2421.49,2.00)(2421.49,0)
\z(2421.49,0)(2421.49,2.64)(2422.00,2.64)(2422.00,0)
\z(2422.00,0)(2422.00,1.93)(2422.50,1.93)(2422.50,0)
\z(2422.50,0)(2422.50,1.00)(2423.00,1.00)(2423.00,0)
\color{black}
\dottedline{12}(1400,142.00)(2400,142.00)
\z(1400,0)(1400,640)(2400,640)(2400,0)(1400,0)
\end{picture}


==> g2_a1_4.tex <==

\hspace{-30pt}
\begin{picture}(2400,640)
\color[rgb]{0.0,0.2,0.8}
\z(24.00,0)(24.00,1.78)(24.50,1.78)(24.50,0)
\z(24.50,0)(24.50,2.78)(25.00,2.78)(25.00,0)
\z(25.00,0)(25.00,3.50)(25.51,3.50)(25.51,0)
\z(25.51,0)(25.51,4.71)(26.01,4.71)(26.01,0)
\z(26.01,0)(26.01,4.50)(26.51,4.50)(26.51,0)
\z(26.51,0)(26.51,5.07)(27.01,5.07)(27.01,0)
\z(27.01,0)(27.01,5.71)(27.52,5.71)(27.52,0)
\z(27.52,0)(27.52,4.71)(28.02,4.71)(28.02,0)
\z(28.02,0)(28.02,5.28)(28.52,5.28)(28.52,0)
\z(28.52,0)(28.52,6.28)(29.02,6.28)(29.02,0)
\z(29.02,0)(29.02,6.35)(29.52,6.35)(29.52,0)
\z(29.52,0)(29.52,5.71)(30.03,5.71)(30.03,0)
\z(30.03,0)(30.03,7.42)(30.53,7.42)(30.53,0)
\z(30.53,0)(30.53,6.64)(31.03,6.64)(31.03,0)
\z(31.03,0)(31.03,7.57)(31.53,7.57)(31.53,0)
\z(31.53,0)(31.53,7.28)(32.04,7.28)(32.04,0)
\z(32.04,0)(32.04,8.64)(32.54,8.64)(32.54,0)
\z(32.54,0)(32.54,7.78)(33.04,7.78)(33.04,0)
\z(33.04,0)(33.04,8.71)(33.54,8.71)(33.54,0)
\z(33.54,0)(33.54,8.00)(34.05,8.00)(34.05,0)
\z(34.05,0)(34.05,9.85)(34.55,9.85)(34.55,0)
\z(34.55,0)(34.55,9.71)(35.05,9.71)(35.05,0)
\z(35.05,0)(35.05,9.85)(35.55,9.85)(35.55,0)
\z(35.55,0)(35.55,9.42)(36.05,9.42)(36.05,0)
\z(36.05,0)(36.05,9.78)(36.56,9.78)(36.56,0)
\z(36.56,0)(36.56,10.78)(37.06,10.78)(37.06,0)
\z(37.06,0)(37.06,10.92)(37.56,10.92)(37.56,0)
\z(37.56,0)(37.56,9.92)(38.06,9.92)(38.06,0)
\z(38.06,0)(38.06,10.99)(38.57,10.99)(38.57,0)
\z(38.57,0)(38.57,12.42)(39.07,12.42)(39.07,0)
\z(39.07,0)(39.07,12.49)(39.57,12.49)(39.57,0)
\z(39.57,0)(39.57,11.71)(40.07,11.71)(40.07,0)
\z(40.07,0)(40.07,10.42)(40.57,10.42)(40.57,0)
\z(40.57,0)(40.57,11.42)(41.08,11.42)(41.08,0)
\z(41.08,0)(41.08,11.35)(41.58,11.35)(41.58,0)
\z(41.58,0)(41.58,12.07)(42.08,12.07)(42.08,0)
\z(42.08,0)(42.08,11.78)(42.58,11.78)(42.58,0)
\z(42.58,0)(42.58,12.21)(43.09,12.21)(43.09,0)
\z(43.09,0)(43.09,12.14)(43.59,12.14)(43.59,0)
\z(43.59,0)(43.59,12.35)(44.09,12.35)(44.09,0)
\z(44.09,0)(44.09,13.42)(44.59,13.42)(44.59,0)
\z(44.59,0)(44.59,11.78)(45.10,11.78)(45.10,0)
\z(45.10,0)(45.10,12.99)(45.60,12.99)(45.60,0)
\z(45.60,0)(45.60,12.99)(46.10,12.99)(46.10,0)
\z(46.10,0)(46.10,14.14)(46.60,14.14)(46.60,0)
\z(46.60,0)(46.60,11.92)(47.10,11.92)(47.10,0)
\z(47.10,0)(47.10,13.78)(47.61,13.78)(47.61,0)
\z(47.61,0)(47.61,13.99)(48.11,13.99)(48.11,0)
\z(48.11,0)(48.11,12.35)(48.61,12.35)(48.61,0)
\z(48.61,0)(48.61,13.42)(49.11,13.42)(49.11,0)
\z(49.11,0)(49.11,14.92)(49.62,14.92)(49.62,0)
\z(49.62,0)(49.62,12.64)(50.12,12.64)(50.12,0)
\z(50.12,0)(50.12,13.85)(50.62,13.85)(50.62,0)
\z(50.62,0)(50.62,15.14)(51.12,15.14)(51.12,0)
\z(51.12,0)(51.12,15.14)(51.62,15.14)(51.62,0)
\z(51.62,0)(51.62,15.49)(52.13,15.49)(52.13,0)
\z(52.13,0)(52.13,14.78)(52.63,14.78)(52.63,0)
\z(52.63,0)(52.63,15.21)(53.13,15.21)(53.13,0)
\z(53.13,0)(53.13,15.14)(53.63,15.14)(53.63,0)
\z(53.63,0)(53.63,16.21)(54.14,16.21)(54.14,0)
\z(54.14,0)(54.14,15.78)(54.64,15.78)(54.64,0)
\z(54.64,0)(54.64,14.78)(55.14,14.78)(55.14,0)
\z(55.14,0)(55.14,16.99)(55.64,16.99)(55.64,0)
\z(55.64,0)(55.64,16.42)(56.14,16.42)(56.14,0)
\z(56.14,0)(56.14,16.99)(56.65,16.99)(56.65,0)
\z(56.65,0)(56.65,15.06)(57.15,15.06)(57.15,0)
\z(57.15,0)(57.15,15.85)(57.65,15.85)(57.65,0)
\z(57.65,0)(57.65,17.85)(58.15,17.85)(58.15,0)
\z(58.15,0)(58.15,16.63)(58.66,16.63)(58.66,0)
\z(58.66,0)(58.66,16.63)(59.16,16.63)(59.16,0)
\z(59.16,0)(59.16,17.42)(59.66,17.42)(59.66,0)
\z(59.66,0)(59.66,18.49)(60.16,18.49)(60.16,0)
\z(60.16,0)(60.16,15.21)(60.67,15.21)(60.67,0)
\z(60.67,0)(60.67,16.28)(61.17,16.28)(61.17,0)
\z(61.17,0)(61.17,18.49)(61.67,18.49)(61.67,0)
\z(61.67,0)(61.67,17.63)(62.17,17.63)(62.17,0)
\z(62.17,0)(62.17,15.56)(62.67,15.56)(62.67,0)
\z(62.67,0)(62.67,18.21)(63.18,18.21)(63.18,0)
\z(63.18,0)(63.18,17.99)(63.68,17.99)(63.68,0)
\z(63.68,0)(63.68,18.35)(64.18,18.35)(64.18,0)
\z(64.18,0)(64.18,16.35)(64.68,16.35)(64.68,0)
\z(64.68,0)(64.68,15.99)(65.19,15.99)(65.19,0)
\z(65.19,0)(65.19,19.28)(65.69,19.28)(65.69,0)
\z(65.69,0)(65.69,19.13)(66.19,19.13)(66.19,0)
\z(66.19,0)(66.19,18.13)(66.69,18.13)(66.69,0)
\z(66.69,0)(66.69,17.28)(67.19,17.28)(67.19,0)
\z(67.19,0)(67.19,20.92)(67.70,20.92)(67.70,0)
\z(67.70,0)(67.70,19.42)(68.20,19.42)(68.20,0)
\z(68.20,0)(68.20,19.63)(68.70,19.63)(68.70,0)
\z(68.70,0)(68.70,20.42)(69.20,20.42)(69.20,0)
\z(69.20,0)(69.20,18.56)(69.71,18.56)(69.71,0)
\z(69.71,0)(69.71,18.42)(70.21,18.42)(70.21,0)
\z(70.21,0)(70.21,18.56)(70.71,18.56)(70.71,0)
\z(70.71,0)(70.71,23.63)(71.21,23.63)(71.21,0)
\z(71.21,0)(71.21,17.92)(71.71,17.92)(71.71,0)
\z(71.71,0)(71.71,20.85)(72.22,20.85)(72.22,0)
\z(72.22,0)(72.22,17.21)(72.72,17.21)(72.72,0)
\z(72.72,0)(72.72,20.92)(73.22,20.92)(73.22,0)
\z(73.22,0)(73.22,21.49)(73.72,21.49)(73.72,0)
\z(73.72,0)(73.72,19.85)(74.23,19.85)(74.23,0)
\z(74.23,0)(74.23,19.63)(74.73,19.63)(74.73,0)
\z(74.73,0)(74.73,20.42)(75.23,20.42)(75.23,0)
\z(75.23,0)(75.23,18.35)(75.73,18.35)(75.73,0)
\z(75.73,0)(75.73,19.42)(76.24,19.42)(76.24,0)
\z(76.24,0)(76.24,18.28)(76.74,18.28)(76.74,0)
\z(76.74,0)(76.74,21.85)(77.24,21.85)(77.24,0)
\z(77.24,0)(77.24,19.06)(77.74,19.06)(77.74,0)
\z(77.74,0)(77.74,18.49)(78.24,18.49)(78.24,0)
\z(78.24,0)(78.24,19.13)(78.75,19.13)(78.75,0)
\z(78.75,0)(78.75,22.13)(79.25,22.13)(79.25,0)
\z(79.25,0)(79.25,21.85)(79.75,21.85)(79.75,0)
\z(79.75,0)(79.75,22.27)(80.25,22.27)(80.25,0)
\z(80.25,0)(80.25,20.49)(80.76,20.49)(80.76,0)
\z(80.76,0)(80.76,21.06)(81.26,21.06)(81.26,0)
\z(81.26,0)(81.26,20.78)(81.76,20.78)(81.76,0)
\z(81.76,0)(81.76,22.42)(82.26,22.42)(82.26,0)
\z(82.26,0)(82.26,21.77)(82.76,21.77)(82.76,0)
\z(82.76,0)(82.76,20.49)(83.27,20.49)(83.27,0)
\z(83.27,0)(83.27,20.70)(83.77,20.70)(83.77,0)
\z(83.77,0)(83.77,19.78)(84.27,19.78)(84.27,0)
\z(84.27,0)(84.27,21.42)(84.77,21.42)(84.77,0)
\z(84.77,0)(84.77,20.13)(85.28,20.13)(85.28,0)
\z(85.28,0)(85.28,22.49)(85.78,22.49)(85.78,0)
\z(85.78,0)(85.78,22.49)(86.28,22.49)(86.28,0)
\z(86.28,0)(86.28,20.56)(86.78,20.56)(86.78,0)
\z(86.78,0)(86.78,20.85)(87.29,20.85)(87.29,0)
\z(87.29,0)(87.29,24.06)(87.79,24.06)(87.79,0)
\z(87.79,0)(87.79,19.70)(88.29,19.70)(88.29,0)
\z(88.29,0)(88.29,24.42)(88.79,24.42)(88.79,0)
\z(88.79,0)(88.79,21.85)(89.29,21.85)(89.29,0)
\z(89.29,0)(89.29,24.27)(89.80,24.27)(89.80,0)
\z(89.80,0)(89.80,23.20)(90.30,23.20)(90.30,0)
\z(90.30,0)(90.30,21.35)(90.80,21.35)(90.80,0)
\z(90.80,0)(90.80,21.70)(91.30,21.70)(91.30,0)
\z(91.30,0)(91.30,22.20)(91.81,22.20)(91.81,0)
\z(91.81,0)(91.81,24.42)(92.31,24.42)(92.31,0)
\z(92.31,0)(92.31,22.49)(92.81,22.49)(92.81,0)
\z(92.81,0)(92.81,21.49)(93.31,21.49)(93.31,0)
\z(93.31,0)(93.31,22.06)(93.81,22.06)(93.81,0)
\z(93.81,0)(93.81,22.13)(94.32,22.13)(94.32,0)
\z(94.32,0)(94.32,22.99)(94.82,22.99)(94.82,0)
\z(94.82,0)(94.82,22.20)(95.32,22.20)(95.32,0)
\z(95.32,0)(95.32,23.42)(95.82,23.42)(95.82,0)
\z(95.82,0)(95.82,24.42)(96.33,24.42)(96.33,0)
\z(96.33,0)(96.33,22.27)(96.83,22.27)(96.83,0)
\z(96.83,0)(96.83,21.42)(97.33,21.42)(97.33,0)
\z(97.33,0)(97.33,23.70)(97.83,23.70)(97.83,0)
\z(97.83,0)(97.83,22.85)(98.33,22.85)(98.33,0)
\z(98.33,0)(98.33,22.42)(98.84,22.42)(98.84,0)
\z(98.84,0)(98.84,24.63)(99.34,24.63)(99.34,0)
\z(99.34,0)(99.34,24.84)(99.84,24.84)(99.84,0)
\z(99.84,0)(99.84,23.27)(100.34,23.27)(100.34,0)
\z(100.34,0)(100.34,22.27)(100.85,22.27)(100.85,0)
\z(100.85,0)(100.85,23.92)(101.35,23.92)(101.35,0)
\z(101.35,0)(101.35,25.99)(101.85,25.99)(101.85,0)
\z(101.85,0)(101.85,24.49)(102.35,24.49)(102.35,0)
\z(102.35,0)(102.35,25.42)(102.86,25.42)(102.86,0)
\z(102.86,0)(102.86,21.99)(103.36,21.99)(103.36,0)
\z(103.36,0)(103.36,25.49)(103.86,25.49)(103.86,0)
\z(103.86,0)(103.86,24.20)(104.36,24.20)(104.36,0)
\z(104.36,0)(104.36,25.63)(104.86,25.63)(104.86,0)
\z(104.86,0)(104.86,24.13)(105.37,24.13)(105.37,0)
\z(105.37,0)(105.37,25.42)(105.87,25.42)(105.87,0)
\z(105.87,0)(105.87,25.20)(106.37,25.20)(106.37,0)
\z(106.37,0)(106.37,23.99)(106.87,23.99)(106.87,0)
\z(106.87,0)(106.87,24.84)(107.38,24.84)(107.38,0)
\z(107.38,0)(107.38,25.92)(107.88,25.92)(107.88,0)
\z(107.88,0)(107.88,26.20)(108.38,26.20)(108.38,0)
\z(108.38,0)(108.38,24.77)(108.88,24.77)(108.88,0)
\z(108.88,0)(108.88,24.06)(109.38,24.06)(109.38,0)
\z(109.38,0)(109.38,25.56)(109.89,25.56)(109.89,0)
\z(109.89,0)(109.89,24.63)(110.39,24.63)(110.39,0)
\z(110.39,0)(110.39,27.20)(110.89,27.20)(110.89,0)
\z(110.89,0)(110.89,25.70)(111.39,25.70)(111.39,0)
\z(111.39,0)(111.39,24.70)(111.90,24.70)(111.90,0)
\z(111.90,0)(111.90,27.27)(112.40,27.27)(112.40,0)
\z(112.40,0)(112.40,26.84)(112.90,26.84)(112.90,0)
\z(112.90,0)(112.90,26.99)(113.40,26.99)(113.40,0)
\z(113.40,0)(113.40,24.77)(113.90,24.77)(113.90,0)
\z(113.90,0)(113.90,24.77)(114.41,24.77)(114.41,0)
\z(114.41,0)(114.41,24.77)(114.91,24.77)(114.91,0)
\z(114.91,0)(114.91,24.34)(115.41,24.34)(115.41,0)
\z(115.41,0)(115.41,27.77)(115.91,27.77)(115.91,0)
\z(115.91,0)(115.91,26.20)(116.42,26.20)(116.42,0)
\z(116.42,0)(116.42,25.63)(116.92,25.63)(116.92,0)
\z(116.92,0)(116.92,25.27)(117.42,25.27)(117.42,0)
\z(117.42,0)(117.42,26.63)(117.92,26.63)(117.92,0)
\z(117.92,0)(117.92,25.34)(118.43,25.34)(118.43,0)
\z(118.43,0)(118.43,26.13)(118.93,26.13)(118.93,0)
\z(118.93,0)(118.93,26.56)(119.43,26.56)(119.43,0)
\z(119.43,0)(119.43,27.06)(119.93,27.06)(119.93,0)
\z(119.93,0)(119.93,27.27)(120.43,27.27)(120.43,0)
\z(120.43,0)(120.43,26.34)(120.94,26.34)(120.94,0)
\z(120.94,0)(120.94,25.34)(121.44,25.34)(121.44,0)
\z(121.44,0)(121.44,24.99)(121.94,24.99)(121.94,0)
\z(121.94,0)(121.94,26.99)(122.44,26.99)(122.44,0)
\z(122.44,0)(122.44,27.13)(122.95,27.13)(122.95,0)
\z(122.95,0)(122.95,28.91)(123.45,28.91)(123.45,0)
\z(123.45,0)(123.45,26.84)(123.95,26.84)(123.95,0)
\z(123.95,0)(123.95,31.27)(124.45,31.27)(124.45,0)
\z(124.45,0)(124.45,26.34)(124.95,26.34)(124.95,0)
\z(124.95,0)(124.95,25.92)(125.46,25.92)(125.46,0)
\z(125.46,0)(125.46,26.13)(125.96,26.13)(125.96,0)
\z(125.96,0)(125.96,27.91)(126.46,27.91)(126.46,0)
\z(126.46,0)(126.46,27.56)(126.96,27.56)(126.96,0)
\z(126.96,0)(126.96,28.13)(127.47,28.13)(127.47,0)
\z(127.47,0)(127.47,28.77)(127.97,28.77)(127.97,0)
\z(127.97,0)(127.97,26.20)(128.47,26.20)(128.47,0)
\z(128.47,0)(128.47,27.99)(128.97,27.99)(128.97,0)
\z(128.97,0)(128.97,26.06)(129.48,26.06)(129.48,0)
\z(129.48,0)(129.48,26.63)(129.98,26.63)(129.98,0)
\z(129.98,0)(129.98,28.63)(130.48,28.63)(130.48,0)
\z(130.48,0)(130.48,27.34)(130.98,27.34)(130.98,0)
\z(130.98,0)(130.98,27.63)(131.48,27.63)(131.48,0)
\z(131.48,0)(131.48,27.34)(131.99,27.34)(131.99,0)
\z(131.99,0)(131.99,27.13)(132.49,27.13)(132.49,0)
\z(132.49,0)(132.49,30.84)(132.99,30.84)(132.99,0)
\z(132.99,0)(132.99,27.99)(133.49,27.99)(133.49,0)
\z(133.49,0)(133.49,26.77)(134.00,26.77)(134.00,0)
\z(134.00,0)(134.00,29.41)(134.50,29.41)(134.50,0)
\z(134.50,0)(134.50,27.13)(135.00,27.13)(135.00,0)
\z(135.00,0)(135.00,27.49)(135.50,27.49)(135.50,0)
\z(135.50,0)(135.50,29.49)(136.00,29.49)(136.00,0)
\z(136.00,0)(136.00,30.06)(136.51,30.06)(136.51,0)
\z(136.51,0)(136.51,29.41)(137.01,29.41)(137.01,0)
\z(137.01,0)(137.01,29.70)(137.51,29.70)(137.51,0)
\z(137.51,0)(137.51,26.77)(138.01,26.77)(138.01,0)
\z(138.01,0)(138.01,29.27)(138.52,29.27)(138.52,0)
\z(138.52,0)(138.52,29.70)(139.02,29.70)(139.02,0)
\z(139.02,0)(139.02,30.41)(139.52,30.41)(139.52,0)
\z(139.52,0)(139.52,29.63)(140.02,29.63)(140.02,0)
\z(140.02,0)(140.02,29.41)(140.52,29.41)(140.52,0)
\z(140.52,0)(140.52,30.41)(141.03,30.41)(141.03,0)
\z(141.03,0)(141.03,27.56)(141.53,27.56)(141.53,0)
\z(141.53,0)(141.53,30.34)(142.03,30.34)(142.03,0)
\z(142.03,0)(142.03,29.20)(142.53,29.20)(142.53,0)
\z(142.53,0)(142.53,31.63)(143.04,31.63)(143.04,0)
\z(143.04,0)(143.04,27.49)(143.54,27.49)(143.54,0)
\z(143.54,0)(143.54,29.27)(144.04,29.27)(144.04,0)
\z(144.04,0)(144.04,29.70)(144.54,29.70)(144.54,0)
\z(144.54,0)(144.54,28.63)(145.05,28.63)(145.05,0)
\z(145.05,0)(145.05,29.06)(145.55,29.06)(145.55,0)
\z(145.55,0)(145.55,27.06)(146.05,27.06)(146.05,0)
\z(146.05,0)(146.05,31.98)(146.55,31.98)(146.55,0)
\z(146.55,0)(146.55,29.91)(147.05,29.91)(147.05,0)
\z(147.05,0)(147.05,31.20)(147.56,31.20)(147.56,0)
\z(147.56,0)(147.56,30.13)(148.06,30.13)(148.06,0)
\z(148.06,0)(148.06,30.98)(148.56,30.98)(148.56,0)
\z(148.56,0)(148.56,32.06)(149.06,32.06)(149.06,0)
\z(149.06,0)(149.06,30.41)(149.57,30.41)(149.57,0)
\z(149.57,0)(149.57,30.34)(150.07,30.34)(150.07,0)
\z(150.07,0)(150.07,30.20)(150.57,30.20)(150.57,0)
\z(150.57,0)(150.57,30.56)(151.07,30.56)(151.07,0)
\z(151.07,0)(151.07,30.20)(151.57,30.20)(151.57,0)
\z(151.57,0)(151.57,29.56)(152.08,29.56)(152.08,0)
\z(152.08,0)(152.08,31.34)(152.58,31.34)(152.58,0)
\z(152.58,0)(152.58,30.91)(153.08,30.91)(153.08,0)
\z(153.08,0)(153.08,32.48)(153.58,32.48)(153.58,0)
\z(153.58,0)(153.58,32.63)(154.09,32.63)(154.09,0)
\z(154.09,0)(154.09,30.48)(154.59,30.48)(154.59,0)
\z(154.59,0)(154.59,28.49)(155.09,28.49)(155.09,0)
\z(155.09,0)(155.09,29.91)(155.59,29.91)(155.59,0)
\z(155.59,0)(155.59,30.27)(156.10,30.27)(156.10,0)
\z(156.10,0)(156.10,33.55)(156.60,33.55)(156.60,0)
\z(156.60,0)(156.60,29.49)(157.10,29.49)(157.10,0)
\z(157.10,0)(157.10,31.06)(157.60,31.06)(157.60,0)
\z(157.60,0)(157.60,31.84)(158.10,31.84)(158.10,0)
\z(158.10,0)(158.10,28.27)(158.61,28.27)(158.61,0)
\z(158.61,0)(158.61,27.99)(159.11,27.99)(159.11,0)
\z(159.11,0)(159.11,33.27)(159.61,33.27)(159.61,0)
\z(159.61,0)(159.61,32.77)(160.11,32.77)(160.11,0)
\z(160.11,0)(160.11,32.63)(160.62,32.63)(160.62,0)
\z(160.62,0)(160.62,34.20)(161.12,34.20)(161.12,0)
\z(161.12,0)(161.12,32.06)(161.62,32.06)(161.62,0)
\z(161.62,0)(161.62,33.27)(162.12,33.27)(162.12,0)
\z(162.12,0)(162.12,28.41)(162.62,28.41)(162.62,0)
\z(162.62,0)(162.62,32.27)(163.13,32.27)(163.13,0)
\z(163.13,0)(163.13,33.48)(163.63,33.48)(163.63,0)
\z(163.63,0)(163.63,31.41)(164.13,31.41)(164.13,0)
\z(164.13,0)(164.13,29.98)(164.63,29.98)(164.63,0)
\z(164.63,0)(164.63,32.98)(165.14,32.98)(165.14,0)
\z(165.14,0)(165.14,33.98)(165.64,33.98)(165.64,0)
\z(165.64,0)(165.64,30.56)(166.14,30.56)(166.14,0)
\z(166.14,0)(166.14,31.27)(166.64,31.27)(166.64,0)
\z(166.64,0)(166.64,34.27)(167.14,34.27)(167.14,0)
\z(167.14,0)(167.14,29.98)(167.65,29.98)(167.65,0)
\z(167.65,0)(167.65,31.34)(168.15,31.34)(168.15,0)
\z(168.15,0)(168.15,33.84)(168.65,33.84)(168.65,0)
\z(168.65,0)(168.65,32.13)(169.15,32.13)(169.15,0)
\z(169.15,0)(169.15,29.34)(169.66,29.34)(169.66,0)
\z(169.66,0)(169.66,31.91)(170.16,31.91)(170.16,0)
\z(170.16,0)(170.16,35.98)(170.66,35.98)(170.66,0)
\z(170.66,0)(170.66,38.84)(171.16,38.84)(171.16,0)
\z(171.16,0)(171.16,44.41)(171.67,44.41)(171.67,0)
\z(171.67,0)(171.67,43.98)(172.17,43.98)(172.17,0)
\z(172.17,0)(172.17,43.55)(172.67,43.55)(172.67,0)
\z(172.67,0)(172.67,49.33)(173.17,49.33)(173.17,0)
\z(173.17,0)(173.17,47.05)(173.67,47.05)(173.67,0)
\z(173.67,0)(173.67,47.90)(174.18,47.90)(174.18,0)
\z(174.18,0)(174.18,52.12)(174.68,52.12)(174.68,0)
\z(174.68,0)(174.68,52.76)(175.18,52.76)(175.18,0)
\z(175.18,0)(175.18,54.26)(175.68,54.26)(175.68,0)
\z(175.68,0)(175.68,56.04)(176.19,56.04)(176.19,0)
\z(176.19,0)(176.19,54.69)(176.69,54.69)(176.69,0)
\z(176.69,0)(176.69,59.26)(177.19,59.26)(177.19,0)
\z(177.19,0)(177.19,56.26)(177.69,56.26)(177.69,0)
\z(177.69,0)(177.69,55.90)(178.19,55.90)(178.19,0)
\z(178.19,0)(178.19,59.54)(178.70,59.54)(178.70,0)
\z(178.70,0)(178.70,60.54)(179.20,60.54)(179.20,0)
\z(179.20,0)(179.20,59.18)(179.70,59.18)(179.70,0)
\z(179.70,0)(179.70,61.18)(180.20,61.18)(180.20,0)
\z(180.20,0)(180.20,61.83)(180.71,61.83)(180.71,0)
\z(180.71,0)(180.71,62.40)(181.21,62.40)(181.21,0)
\z(181.21,0)(181.21,65.54)(181.71,65.54)(181.71,0)
\z(181.71,0)(181.71,65.32)(182.21,65.32)(182.21,0)
\z(182.21,0)(182.21,64.61)(182.71,64.61)(182.71,0)
\z(182.71,0)(182.71,65.11)(183.22,65.11)(183.22,0)
\z(183.22,0)(183.22,68.04)(183.72,68.04)(183.72,0)
\z(183.72,0)(183.72,71.46)(184.22,71.46)(184.22,0)
\z(184.22,0)(184.22,67.61)(184.72,67.61)(184.72,0)
\z(184.72,0)(184.72,69.11)(185.23,69.11)(185.23,0)
\z(185.23,0)(185.23,71.32)(185.73,71.32)(185.73,0)
\z(185.73,0)(185.73,72.32)(186.23,72.32)(186.23,0)
\z(186.23,0)(186.23,68.82)(186.73,68.82)(186.73,0)
\z(186.73,0)(186.73,70.68)(187.24,70.68)(187.24,0)
\z(187.24,0)(187.24,71.82)(187.74,71.82)(187.74,0)
\z(187.74,0)(187.74,78.32)(188.24,78.32)(188.24,0)
\z(188.24,0)(188.24,74.96)(188.74,74.96)(188.74,0)
\z(188.74,0)(188.74,73.68)(189.24,73.68)(189.24,0)
\z(189.24,0)(189.24,78.67)(189.75,78.67)(189.75,0)
\z(189.75,0)(189.75,76.89)(190.25,76.89)(190.25,0)
\z(190.25,0)(190.25,77.46)(190.75,77.46)(190.75,0)
\z(190.75,0)(190.75,74.03)(191.25,74.03)(191.25,0)
\z(191.25,0)(191.25,76.25)(191.76,76.25)(191.76,0)
\z(191.76,0)(191.76,74.96)(192.26,74.96)(192.26,0)
\z(192.26,0)(192.26,79.17)(192.76,79.17)(192.76,0)
\z(192.76,0)(192.76,75.60)(193.26,75.60)(193.26,0)
\z(193.26,0)(193.26,80.89)(193.76,80.89)(193.76,0)
\z(193.76,0)(193.76,78.67)(194.27,78.67)(194.27,0)
\z(194.27,0)(194.27,82.82)(194.77,82.82)(194.77,0)
\z(194.77,0)(194.77,80.82)(195.27,80.82)(195.27,0)
\z(195.27,0)(195.27,81.46)(195.77,81.46)(195.77,0)
\z(195.77,0)(195.77,79.39)(196.28,79.39)(196.28,0)
\z(196.28,0)(196.28,82.53)(196.78,82.53)(196.78,0)
\z(196.78,0)(196.78,90.17)(197.28,90.17)(197.28,0)
\z(197.28,0)(197.28,87.10)(197.78,87.10)(197.78,0)
\z(197.78,0)(197.78,84.81)(198.29,84.81)(198.29,0)
\z(198.29,0)(198.29,83.81)(198.79,83.81)(198.79,0)
\z(198.79,0)(198.79,82.60)(199.29,82.60)(199.29,0)
\z(199.29,0)(199.29,83.24)(199.79,83.24)(199.79,0)
\z(199.79,0)(199.79,90.10)(200.29,90.10)(200.29,0)
\z(200.29,0)(200.29,83.60)(200.80,83.60)(200.80,0)
\z(200.80,0)(200.80,84.67)(201.30,84.67)(201.30,0)
\z(201.30,0)(201.30,81.53)(201.80,81.53)(201.80,0)
\z(201.80,0)(201.80,87.96)(202.30,87.96)(202.30,0)
\z(202.30,0)(202.30,84.67)(202.81,84.67)(202.81,0)
\z(202.81,0)(202.81,87.60)(203.31,87.60)(203.31,0)
\z(203.31,0)(203.31,90.45)(203.81,90.45)(203.81,0)
\z(203.81,0)(203.81,86.39)(204.31,86.39)(204.31,0)
\z(204.31,0)(204.31,89.74)(204.81,89.74)(204.81,0)
\z(204.81,0)(204.81,88.38)(205.32,88.38)(205.32,0)
\z(205.32,0)(205.32,90.45)(205.82,90.45)(205.82,0)
\z(205.82,0)(205.82,88.96)(206.32,88.96)(206.32,0)
\z(206.32,0)(206.32,95.24)(206.82,95.24)(206.82,0)
\z(206.82,0)(206.82,94.95)(207.33,94.95)(207.33,0)
\z(207.33,0)(207.33,91.67)(207.83,91.67)(207.83,0)
\z(207.83,0)(207.83,97.45)(208.33,97.45)(208.33,0)
\z(208.33,0)(208.33,96.45)(208.83,96.45)(208.83,0)
\z(208.83,0)(208.83,92.31)(209.33,92.31)(209.33,0)
\z(209.33,0)(209.33,88.38)(209.84,88.38)(209.84,0)
\z(209.84,0)(209.84,94.95)(210.34,94.95)(210.34,0)
\z(210.34,0)(210.34,92.88)(210.84,92.88)(210.84,0)
\z(210.84,0)(210.84,92.45)(211.34,92.45)(211.34,0)
\z(211.34,0)(211.34,92.17)(211.85,92.17)(211.85,0)
\z(211.85,0)(211.85,95.88)(212.35,95.88)(212.35,0)
\z(212.35,0)(212.35,96.67)(212.85,96.67)(212.85,0)
\z(212.85,0)(212.85,96.02)(213.35,96.02)(213.35,0)
\z(213.35,0)(213.35,95.02)(213.86,95.02)(213.86,0)
\z(213.86,0)(213.86,98.09)(214.36,98.09)(214.36,0)
\z(214.36,0)(214.36,102.66)(214.86,102.66)(214.86,0)
\z(214.86,0)(214.86,98.95)(215.36,98.95)(215.36,0)
\z(215.36,0)(215.36,102.23)(215.86,102.23)(215.86,0)
\z(215.86,0)(215.86,97.67)(216.37,97.67)(216.37,0)
\z(216.37,0)(216.37,95.95)(216.87,95.95)(216.87,0)
\z(216.87,0)(216.87,103.52)(217.37,103.52)(217.37,0)
\z(217.37,0)(217.37,99.38)(217.87,99.38)(217.87,0)
\z(217.87,0)(217.87,103.88)(218.38,103.88)(218.38,0)
\z(218.38,0)(218.38,100.45)(218.88,100.45)(218.88,0)
\z(218.88,0)(218.88,107.73)(219.38,107.73)(219.38,0)
\z(219.38,0)(219.38,99.66)(219.88,99.66)(219.88,0)
\z(219.88,0)(219.88,103.59)(220.38,103.59)(220.38,0)
\z(220.38,0)(220.38,104.73)(220.89,104.73)(220.89,0)
\z(220.89,0)(220.89,103.02)(221.39,103.02)(221.39,0)
\z(221.39,0)(221.39,102.88)(221.89,102.88)(221.89,0)
\z(221.89,0)(221.89,99.81)(222.39,99.81)(222.39,0)
\z(222.39,0)(222.39,102.52)(222.90,102.52)(222.90,0)
\z(222.90,0)(222.90,102.66)(223.40,102.66)(223.40,0)
\z(223.40,0)(223.40,104.80)(223.90,104.80)(223.90,0)
\z(223.90,0)(223.90,104.88)(224.40,104.88)(224.40,0)
\z(224.40,0)(224.40,101.81)(224.90,101.81)(224.90,0)
\z(224.90,0)(224.90,105.38)(225.41,105.38)(225.41,0)
\z(225.41,0)(225.41,106.66)(225.91,106.66)(225.91,0)
\z(225.91,0)(225.91,105.38)(226.41,105.38)(226.41,0)
\z(226.41,0)(226.41,104.59)(226.91,104.59)(226.91,0)
\z(226.91,0)(226.91,103.59)(227.42,103.59)(227.42,0)
\z(227.42,0)(227.42,107.02)(227.92,107.02)(227.92,0)
\z(227.92,0)(227.92,96.31)(228.42,96.31)(228.42,0)
\z(228.42,0)(228.42,106.45)(228.92,106.45)(228.92,0)
\z(228.92,0)(228.92,102.16)(229.43,102.16)(229.43,0)
\z(229.43,0)(229.43,110.59)(229.93,110.59)(229.93,0)
\z(229.93,0)(229.93,106.80)(230.43,106.80)(230.43,0)
\z(230.43,0)(230.43,107.45)(230.93,107.45)(230.93,0)
\z(230.93,0)(230.93,112.09)(231.43,112.09)(231.43,0)
\z(231.43,0)(231.43,107.23)(231.94,107.23)(231.94,0)
\z(231.94,0)(231.94,106.16)(232.44,106.16)(232.44,0)
\z(232.44,0)(232.44,108.66)(232.94,108.66)(232.94,0)
\z(232.94,0)(232.94,106.80)(233.44,106.80)(233.44,0)
\z(233.44,0)(233.44,111.09)(233.95,111.09)(233.95,0)
\z(233.95,0)(233.95,113.51)(234.45,113.51)(234.45,0)
\z(234.45,0)(234.45,115.30)(234.95,115.30)(234.95,0)
\z(234.95,0)(234.95,109.87)(235.45,109.87)(235.45,0)
\z(235.45,0)(235.45,113.37)(235.95,113.37)(235.95,0)
\z(235.95,0)(235.95,112.80)(236.46,112.80)(236.46,0)
\z(236.46,0)(236.46,110.59)(236.96,110.59)(236.96,0)
\z(236.96,0)(236.96,109.30)(237.46,109.30)(237.46,0)
\z(237.46,0)(237.46,112.73)(237.96,112.73)(237.96,0)
\z(237.96,0)(237.96,115.80)(238.47,115.80)(238.47,0)
\z(238.47,0)(238.47,117.30)(238.97,117.30)(238.97,0)
\z(238.97,0)(238.97,114.51)(239.47,114.51)(239.47,0)
\z(239.47,0)(239.47,108.09)(239.97,108.09)(239.97,0)
\z(239.97,0)(239.97,106.66)(240.48,106.66)(240.48,0)
\z(240.48,0)(240.48,112.44)(240.98,112.44)(240.98,0)
\z(240.98,0)(240.98,111.23)(241.48,111.23)(241.48,0)
\z(241.48,0)(241.48,112.73)(241.98,112.73)(241.98,0)
\z(241.98,0)(241.98,113.30)(242.48,113.30)(242.48,0)
\z(242.48,0)(242.48,116.58)(242.99,116.58)(242.99,0)
\z(242.99,0)(242.99,116.08)(243.49,116.08)(243.49,0)
\z(243.49,0)(243.49,116.08)(243.99,116.08)(243.99,0)
\z(243.99,0)(243.99,115.73)(244.49,115.73)(244.49,0)
\z(244.49,0)(244.49,117.66)(245.00,117.66)(245.00,0)
\z(245.00,0)(245.00,119.65)(245.50,119.65)(245.50,0)
\z(245.50,0)(245.50,115.66)(246.00,115.66)(246.00,0)
\z(246.00,0)(246.00,115.80)(246.50,115.80)(246.50,0)
\z(246.50,0)(246.50,119.80)(247.00,119.80)(247.00,0)
\z(247.00,0)(247.00,111.30)(247.51,111.30)(247.51,0)
\z(247.51,0)(247.51,116.16)(248.01,116.16)(248.01,0)
\z(248.01,0)(248.01,119.51)(248.51,119.51)(248.51,0)
\z(248.51,0)(248.51,115.73)(249.01,115.73)(249.01,0)
\z(249.01,0)(249.01,122.80)(249.52,122.80)(249.52,0)
\z(249.52,0)(249.52,120.58)(250.02,120.58)(250.02,0)
\z(250.02,0)(250.02,119.80)(250.52,119.80)(250.52,0)
\z(250.52,0)(250.52,118.01)(251.02,118.01)(251.02,0)
\z(251.02,0)(251.02,116.30)(251.52,116.30)(251.52,0)
\z(251.52,0)(251.52,117.66)(252.03,117.66)(252.03,0)
\z(252.03,0)(252.03,121.08)(252.53,121.08)(252.53,0)
\z(252.53,0)(252.53,117.80)(253.03,117.80)(253.03,0)
\z(253.03,0)(253.03,124.15)(253.53,124.15)(253.53,0)
\z(253.53,0)(253.53,121.22)(254.04,121.22)(254.04,0)
\z(254.04,0)(254.04,121.87)(254.54,121.87)(254.54,0)
\z(254.54,0)(254.54,122.22)(255.04,122.22)(255.04,0)
\z(255.04,0)(255.04,126.15)(255.54,126.15)(255.54,0)
\z(255.54,0)(255.54,124.15)(256.05,124.15)(256.05,0)
\z(256.05,0)(256.05,126.01)(256.55,126.01)(256.55,0)
\z(256.55,0)(256.55,119.23)(257.05,119.23)(257.05,0)
\z(257.05,0)(257.05,120.15)(257.55,120.15)(257.55,0)
\z(257.55,0)(257.55,118.15)(258.05,118.15)(258.05,0)
\z(258.05,0)(258.05,122.80)(258.56,122.80)(258.56,0)
\z(258.56,0)(258.56,120.15)(259.06,120.15)(259.06,0)
\z(259.06,0)(259.06,119.30)(259.56,119.30)(259.56,0)
\z(259.56,0)(259.56,129.08)(260.06,129.08)(260.06,0)
\z(260.06,0)(260.06,123.01)(260.57,123.01)(260.57,0)
\z(260.57,0)(260.57,120.23)(261.07,120.23)(261.07,0)
\z(261.07,0)(261.07,122.65)(261.57,122.65)(261.57,0)
\z(261.57,0)(261.57,122.65)(262.07,122.65)(262.07,0)
\z(262.07,0)(262.07,125.72)(262.57,125.72)(262.57,0)
\z(262.57,0)(262.57,129.01)(263.08,129.01)(263.08,0)
\z(263.08,0)(263.08,121.15)(263.58,121.15)(263.58,0)
\z(263.58,0)(263.58,124.65)(264.08,124.65)(264.08,0)
\z(264.08,0)(264.08,125.65)(264.58,125.65)(264.58,0)
\z(264.58,0)(264.58,127.58)(265.09,127.58)(265.09,0)
\z(265.09,0)(265.09,124.65)(265.59,124.65)(265.59,0)
\z(265.59,0)(265.59,127.65)(266.09,127.65)(266.09,0)
\z(266.09,0)(266.09,122.01)(266.59,122.01)(266.59,0)
\z(266.59,0)(266.59,132.36)(267.10,132.36)(267.10,0)
\z(267.10,0)(267.10,125.15)(267.60,125.15)(267.60,0)
\z(267.60,0)(267.60,130.36)(268.10,130.36)(268.10,0)
\z(268.10,0)(268.10,125.72)(268.60,125.72)(268.60,0)
\z(268.60,0)(268.60,124.37)(269.10,124.37)(269.10,0)
\z(269.10,0)(269.10,128.51)(269.61,128.51)(269.61,0)
\z(269.61,0)(269.61,126.08)(270.11,126.08)(270.11,0)
\z(270.11,0)(270.11,128.29)(270.61,128.29)(270.61,0)
\z(270.61,0)(270.61,132.65)(271.11,132.65)(271.11,0)
\z(271.11,0)(271.11,129.43)(271.62,129.43)(271.62,0)
\z(271.62,0)(271.62,121.94)(272.12,121.94)(272.12,0)
\z(272.12,0)(272.12,133.29)(272.62,133.29)(272.62,0)
\z(272.62,0)(272.62,131.93)(273.12,131.93)(273.12,0)
\z(273.12,0)(273.12,132.86)(273.62,132.86)(273.62,0)
\z(273.62,0)(273.62,133.50)(274.13,133.50)(274.13,0)
\z(274.13,0)(274.13,127.44)(274.63,127.44)(274.63,0)
\z(274.63,0)(274.63,127.15)(275.13,127.15)(275.13,0)
\z(275.13,0)(275.13,132.22)(275.63,132.22)(275.63,0)
\z(275.63,0)(275.63,133.58)(276.14,133.58)(276.14,0)
\z(276.14,0)(276.14,130.22)(276.64,130.22)(276.64,0)
\z(276.64,0)(276.64,134.50)(277.14,134.50)(277.14,0)
\z(277.14,0)(277.14,128.94)(277.64,128.94)(277.64,0)
\z(277.64,0)(277.64,133.08)(278.14,133.08)(278.14,0)
\z(278.14,0)(278.14,126.37)(278.65,126.37)(278.65,0)
\z(278.65,0)(278.65,130.29)(279.15,130.29)(279.15,0)
\z(279.15,0)(279.15,135.15)(279.65,135.15)(279.65,0)
\z(279.65,0)(279.65,132.50)(280.15,132.50)(280.15,0)
\z(280.15,0)(280.15,133.22)(280.66,133.22)(280.66,0)
\z(280.66,0)(280.66,136.50)(281.16,136.50)(281.16,0)
\z(281.16,0)(281.16,133.72)(281.66,133.72)(281.66,0)
\z(281.66,0)(281.66,134.93)(282.16,134.93)(282.16,0)
\z(282.16,0)(282.16,132.86)(282.67,132.86)(282.67,0)
\z(282.67,0)(282.67,128.36)(283.17,128.36)(283.17,0)
\z(283.17,0)(283.17,132.50)(283.67,132.50)(283.67,0)
\z(283.67,0)(283.67,132.36)(284.17,132.36)(284.17,0)
\z(284.17,0)(284.17,134.22)(284.67,134.22)(284.67,0)
\z(284.67,0)(284.67,128.08)(285.18,128.08)(285.18,0)
\z(285.18,0)(285.18,134.00)(285.68,134.00)(285.68,0)
\z(285.68,0)(285.68,133.22)(286.18,133.22)(286.18,0)
\z(286.18,0)(286.18,139.29)(286.68,139.29)(286.68,0)
\z(286.68,0)(286.68,133.22)(287.19,133.22)(287.19,0)
\z(287.19,0)(287.19,138.50)(287.69,138.50)(287.69,0)
\z(287.69,0)(287.69,140.79)(288.19,140.79)(288.19,0)
\z(288.19,0)(288.19,136.00)(288.69,136.00)(288.69,0)
\z(288.69,0)(288.69,137.50)(289.19,137.50)(289.19,0)
\z(289.19,0)(289.19,137.15)(289.70,137.15)(289.70,0)
\z(289.70,0)(289.70,134.79)(290.20,134.79)(290.20,0)
\z(290.20,0)(290.20,138.43)(290.70,138.43)(290.70,0)
\z(290.70,0)(290.70,137.72)(291.20,137.72)(291.20,0)
\z(291.20,0)(291.20,138.93)(291.71,138.93)(291.71,0)
\z(291.71,0)(291.71,139.36)(292.21,139.36)(292.21,0)
\z(292.21,0)(292.21,136.50)(292.71,136.50)(292.71,0)
\z(292.71,0)(292.71,143.21)(293.21,143.21)(293.21,0)
\z(293.21,0)(293.21,142.64)(293.71,142.64)(293.71,0)
\z(293.71,0)(293.71,137.22)(294.22,137.22)(294.22,0)
\z(294.22,0)(294.22,134.50)(294.72,134.50)(294.72,0)
\z(294.72,0)(294.72,133.36)(295.22,133.36)(295.22,0)
\z(295.22,0)(295.22,136.07)(295.72,136.07)(295.72,0)
\z(295.72,0)(295.72,136.57)(296.23,136.57)(296.23,0)
\z(296.23,0)(296.23,137.00)(296.73,137.00)(296.73,0)
\z(296.73,0)(296.73,135.79)(297.23,135.79)(297.23,0)
\z(297.23,0)(297.23,140.50)(297.73,140.50)(297.73,0)
\z(297.73,0)(297.73,138.00)(298.24,138.00)(298.24,0)
\z(298.24,0)(298.24,139.72)(298.74,139.72)(298.74,0)
\z(298.74,0)(298.74,131.86)(299.24,131.86)(299.24,0)
\z(299.24,0)(299.24,133.43)(299.74,133.43)(299.74,0)
\z(299.74,0)(299.74,144.07)(300.24,144.07)(300.24,0)
\z(300.24,0)(300.24,137.50)(300.75,137.50)(300.75,0)
\z(300.75,0)(300.75,139.22)(301.25,139.22)(301.25,0)
\z(301.25,0)(301.25,141.29)(301.75,141.29)(301.75,0)
\z(301.75,0)(301.75,139.79)(302.25,139.79)(302.25,0)
\z(302.25,0)(302.25,137.36)(302.76,137.36)(302.76,0)
\z(302.76,0)(302.76,135.00)(303.26,135.00)(303.26,0)
\z(303.26,0)(303.26,145.50)(303.76,145.50)(303.76,0)
\z(303.76,0)(303.76,140.71)(304.26,140.71)(304.26,0)
\z(304.26,0)(304.26,142.57)(304.76,142.57)(304.76,0)
\z(304.76,0)(304.76,144.57)(305.27,144.57)(305.27,0)
\z(305.27,0)(305.27,139.57)(305.77,139.57)(305.77,0)
\z(305.77,0)(305.77,148.00)(306.27,148.00)(306.27,0)
\z(306.27,0)(306.27,139.50)(306.77,139.50)(306.77,0)
\z(306.77,0)(306.77,143.43)(307.28,143.43)(307.28,0)
\z(307.28,0)(307.28,135.07)(307.78,135.07)(307.78,0)
\z(307.78,0)(307.78,146.07)(308.28,146.07)(308.28,0)
\z(308.28,0)(308.28,147.35)(308.78,147.35)(308.78,0)
\z(308.78,0)(308.78,138.22)(309.29,138.22)(309.29,0)
\z(309.29,0)(309.29,144.50)(309.79,144.50)(309.79,0)
\z(309.79,0)(309.79,147.21)(310.29,147.21)(310.29,0)
\z(310.29,0)(310.29,152.28)(310.79,152.28)(310.79,0)
\z(310.79,0)(310.79,148.35)(311.29,148.35)(311.29,0)
\z(311.29,0)(311.29,142.43)(311.80,142.43)(311.80,0)
\z(311.80,0)(311.80,145.71)(312.30,145.71)(312.30,0)
\z(312.30,0)(312.30,145.28)(312.80,145.28)(312.80,0)
\z(312.80,0)(312.80,142.00)(313.30,142.00)(313.30,0)
\z(313.30,0)(313.30,141.93)(313.81,141.93)(313.81,0)
\z(313.81,0)(313.81,143.00)(314.31,143.00)(314.31,0)
\z(314.31,0)(314.31,143.64)(314.81,143.64)(314.81,0)
\z(314.81,0)(314.81,140.50)(315.31,140.50)(315.31,0)
\z(315.31,0)(315.31,142.00)(315.81,142.00)(315.81,0)
\z(315.81,0)(315.81,146.00)(316.32,146.00)(316.32,0)
\z(316.32,0)(316.32,144.86)(316.82,144.86)(316.82,0)
\z(316.82,0)(316.82,143.43)(317.32,143.43)(317.32,0)
\z(317.32,0)(317.32,140.86)(317.82,140.86)(317.82,0)
\z(317.82,0)(317.82,155.56)(318.33,155.56)(318.33,0)
\z(318.33,0)(318.33,147.28)(318.83,147.28)(318.83,0)
\z(318.83,0)(318.83,146.14)(319.33,146.14)(319.33,0)
\z(319.33,0)(319.33,143.14)(319.83,143.14)(319.83,0)
\z(319.83,0)(319.83,147.00)(320.33,147.00)(320.33,0)
\z(320.33,0)(320.33,147.43)(320.84,147.43)(320.84,0)
\z(320.84,0)(320.84,139.86)(321.34,139.86)(321.34,0)
\z(321.34,0)(321.34,142.21)(321.84,142.21)(321.84,0)
\z(321.84,0)(321.84,148.43)(322.34,148.43)(322.34,0)
\z(322.34,0)(322.34,144.78)(322.85,144.78)(322.85,0)
\z(322.85,0)(322.85,145.00)(323.35,145.00)(323.35,0)
\z(323.35,0)(323.35,148.50)(323.85,148.50)(323.85,0)
\z(323.85,0)(323.85,150.42)(324.35,150.42)(324.35,0)
\z(324.35,0)(324.35,150.64)(324.86,150.64)(324.86,0)
\z(324.86,0)(324.86,139.93)(325.36,139.93)(325.36,0)
\z(325.36,0)(325.36,148.21)(325.86,148.21)(325.86,0)
\z(325.86,0)(325.86,146.21)(326.36,146.21)(326.36,0)
\z(326.36,0)(326.36,147.35)(326.86,147.35)(326.86,0)
\z(326.86,0)(326.86,148.64)(327.37,148.64)(327.37,0)
\z(327.37,0)(327.37,150)(327.87,150)(327.87,0)
\z(327.87,0)(327.87,151.00)(328.37,151.00)(328.37,0)
\z(328.37,0)(328.37,152.35)(328.87,152.35)(328.87,0)
\z(328.87,0)(328.87,144.00)(329.38,144.00)(329.38,0)
\z(329.38,0)(329.38,150.50)(329.88,150.50)(329.88,0)
\z(329.88,0)(329.88,136.29)(330.38,136.29)(330.38,0)
\z(330.38,0)(330.38,150.92)(330.88,150.92)(330.88,0)
\z(330.88,0)(330.88,143.14)(331.38,143.14)(331.38,0)
\z(331.38,0)(331.38,150.21)(331.89,150.21)(331.89,0)
\z(331.89,0)(331.89,150.14)(332.39,150.14)(332.39,0)
\z(332.39,0)(332.39,150.78)(332.89,150.78)(332.89,0)
\z(332.89,0)(332.89,146.78)(333.39,146.78)(333.39,0)
\z(333.39,0)(333.39,147.14)(333.90,147.14)(333.90,0)
\z(333.90,0)(333.90,145.00)(334.40,145.00)(334.40,0)
\z(334.40,0)(334.40,148.78)(334.90,148.78)(334.90,0)
\z(334.90,0)(334.90,150.92)(335.40,150.92)(335.40,0)
\z(335.40,0)(335.40,152.35)(335.90,152.35)(335.90,0)
\z(335.90,0)(335.90,142.00)(336.41,142.00)(336.41,0)
\z(336.41,0)(336.41,152.35)(336.91,152.35)(336.91,0)
\z(336.91,0)(336.91,151.57)(337.41,151.57)(337.41,0)
\z(337.41,0)(337.41,152.78)(337.91,152.78)(337.91,0)
\z(337.91,0)(337.91,149.78)(338.42,149.78)(338.42,0)
\z(338.42,0)(338.42,146.28)(338.92,146.28)(338.92,0)
\z(338.92,0)(338.92,151.35)(339.42,151.35)(339.42,0)
\z(339.42,0)(339.42,151.71)(339.92,151.71)(339.92,0)
\z(339.92,0)(339.92,152.57)(340.43,152.57)(340.43,0)
\z(340.43,0)(340.43,156.21)(340.93,156.21)(340.93,0)
\z(340.93,0)(340.93,154.49)(341.43,154.49)(341.43,0)
\z(341.43,0)(341.43,150.14)(341.93,150.14)(341.93,0)
\z(341.93,0)(341.93,145.64)(342.43,145.64)(342.43,0)
\z(342.43,0)(342.43,150.64)(342.94,150.64)(342.94,0)
\z(342.94,0)(342.94,155.85)(343.44,155.85)(343.44,0)
\z(343.44,0)(343.44,148.78)(343.94,148.78)(343.94,0)
\z(343.94,0)(343.94,152.28)(344.44,152.28)(344.44,0)
\z(344.44,0)(344.44,148.43)(344.95,148.43)(344.95,0)
\z(344.95,0)(344.95,149.50)(345.45,149.50)(345.45,0)
\z(345.45,0)(345.45,152.35)(345.95,152.35)(345.95,0)
\z(345.95,0)(345.95,146.14)(346.45,146.14)(346.45,0)
\z(346.45,0)(346.45,147.50)(346.95,147.50)(346.95,0)
\z(346.95,0)(346.95,159.56)(347.46,159.56)(347.46,0)
\z(347.46,0)(347.46,152.78)(347.96,152.78)(347.96,0)
\z(347.96,0)(347.96,153.57)(348.46,153.57)(348.46,0)
\z(348.46,0)(348.46,157.56)(348.96,157.56)(348.96,0)
\z(348.96,0)(348.96,154.99)(349.47,154.99)(349.47,0)
\z(349.47,0)(349.47,150.14)(349.97,150.14)(349.97,0)
\z(349.97,0)(349.97,147.93)(350.47,147.93)(350.47,0)
\z(350.47,0)(350.47,164.06)(350.97,164.06)(350.97,0)
\z(350.97,0)(350.97,158.06)(351.48,158.06)(351.48,0)
\z(351.48,0)(351.48,153.78)(351.98,153.78)(351.98,0)
\z(351.98,0)(351.98,153.07)(352.48,153.07)(352.48,0)
\z(352.48,0)(352.48,155.21)(352.98,155.21)(352.98,0)
\z(352.98,0)(352.98,159.85)(353.48,159.85)(353.48,0)
\z(353.48,0)(353.48,151.99)(353.99,151.99)(353.99,0)
\z(353.99,0)(353.99,152.78)(354.49,152.78)(354.49,0)
\z(354.49,0)(354.49,153.64)(354.99,153.64)(354.99,0)
\z(354.99,0)(354.99,158.13)(355.49,158.13)(355.49,0)
\z(355.49,0)(355.49,160.99)(356.00,160.99)(356.00,0)
\z(356.00,0)(356.00,154.35)(356.50,154.35)(356.50,0)
\z(356.50,0)(356.50,154.35)(357.00,154.35)(357.00,0)
\z(357.00,0)(357.00,158.56)(357.50,158.56)(357.50,0)
\z(357.50,0)(357.50,157.78)(358.00,157.78)(358.00,0)
\z(358.00,0)(358.00,156.21)(358.51,156.21)(358.51,0)
\z(358.51,0)(358.51,154.14)(359.01,154.14)(359.01,0)
\z(359.01,0)(359.01,159.99)(359.51,159.99)(359.51,0)
\z(359.51,0)(359.51,153.49)(360.01,153.49)(360.01,0)
\z(360.01,0)(360.01,159.35)(360.52,159.35)(360.52,0)
\z(360.52,0)(360.52,151.57)(361.02,151.57)(361.02,0)
\z(361.02,0)(361.02,151.50)(361.52,151.50)(361.52,0)
\z(361.52,0)(361.52,152.71)(362.02,152.71)(362.02,0)
\z(362.02,0)(362.02,155.06)(362.52,155.06)(362.52,0)
\z(362.52,0)(362.52,162.42)(363.03,162.42)(363.03,0)
\z(363.03,0)(363.03,150.85)(363.53,150.85)(363.53,0)
\z(363.53,0)(363.53,160.21)(364.03,160.21)(364.03,0)
\z(364.03,0)(364.03,166.49)(364.53,166.49)(364.53,0)
\z(364.53,0)(364.53,157.21)(365.04,157.21)(365.04,0)
\z(365.04,0)(365.04,155.78)(365.54,155.78)(365.54,0)
\z(365.54,0)(365.54,161.63)(366.04,161.63)(366.04,0)
\z(366.04,0)(366.04,150.50)(366.54,150.50)(366.54,0)
\z(366.54,0)(366.54,160.78)(367.05,160.78)(367.05,0)
\z(367.05,0)(367.05,157.42)(367.55,157.42)(367.55,0)
\z(367.55,0)(367.55,149.42)(368.05,149.42)(368.05,0)
\z(368.05,0)(368.05,161.85)(368.55,161.85)(368.55,0)
\z(368.55,0)(368.55,153.85)(369.05,153.85)(369.05,0)
\z(369.05,0)(369.05,158.35)(369.56,158.35)(369.56,0)
\z(369.56,0)(369.56,158.71)(370.06,158.71)(370.06,0)
\z(370.06,0)(370.06,153.28)(370.56,153.28)(370.56,0)
\z(370.56,0)(370.56,162.49)(371.06,162.49)(371.06,0)
\z(371.06,0)(371.06,156.71)(371.57,156.71)(371.57,0)
\z(371.57,0)(371.57,156.14)(372.07,156.14)(372.07,0)
\z(372.07,0)(372.07,158.42)(372.57,158.42)(372.57,0)
\z(372.57,0)(372.57,158.06)(373.07,158.06)(373.07,0)
\z(373.07,0)(373.07,159.85)(373.57,159.85)(373.57,0)
\z(373.57,0)(373.57,161.99)(374.08,161.99)(374.08,0)
\z(374.08,0)(374.08,163.56)(374.58,163.56)(374.58,0)
\z(374.58,0)(374.58,154.28)(375.08,154.28)(375.08,0)
\z(375.08,0)(375.08,157.92)(375.58,157.92)(375.58,0)
\z(375.58,0)(375.58,161.42)(376.09,161.42)(376.09,0)
\z(376.09,0)(376.09,161.28)(376.59,161.28)(376.59,0)
\z(376.59,0)(376.59,156.99)(377.09,156.99)(377.09,0)
\z(377.09,0)(377.09,160.92)(377.59,160.92)(377.59,0)
\z(377.59,0)(377.59,163.35)(378.10,163.35)(378.10,0)
\z(378.10,0)(378.10,160.13)(378.60,160.13)(378.60,0)
\z(378.60,0)(378.60,161.99)(379.10,161.99)(379.10,0)
\z(379.10,0)(379.10,163.56)(379.60,163.56)(379.60,0)
\z(379.60,0)(379.60,161.42)(380.10,161.42)(380.10,0)
\z(380.10,0)(380.10,157.78)(380.61,157.78)(380.61,0)
\z(380.61,0)(380.61,154.21)(381.11,154.21)(381.11,0)
\z(381.11,0)(381.11,160.92)(381.61,160.92)(381.61,0)
\z(381.61,0)(381.61,157.06)(382.11,157.06)(382.11,0)
\z(382.11,0)(382.11,156.85)(382.62,156.85)(382.62,0)
\z(382.62,0)(382.62,160.85)(383.12,160.85)(383.12,0)
\z(383.12,0)(383.12,155.85)(383.62,155.85)(383.62,0)
\z(383.62,0)(383.62,158.13)(384.12,158.13)(384.12,0)
\z(384.12,0)(384.12,164.99)(384.62,164.99)(384.62,0)
\z(384.62,0)(384.62,162.13)(385.13,162.13)(385.13,0)
\z(385.13,0)(385.13,162.70)(385.63,162.70)(385.63,0)
\z(385.63,0)(385.63,166.20)(386.13,166.20)(386.13,0)
\z(386.13,0)(386.13,160.99)(386.63,160.99)(386.63,0)
\z(386.63,0)(386.63,165.99)(387.14,165.99)(387.14,0)
\z(387.14,0)(387.14,156.56)(387.64,156.56)(387.64,0)
\z(387.64,0)(387.64,165.27)(388.14,165.27)(388.14,0)
\z(388.14,0)(388.14,162.28)(388.64,162.28)(388.64,0)
\z(388.64,0)(388.64,159.13)(389.14,159.13)(389.14,0)
\z(389.14,0)(389.14,159.42)(389.65,159.42)(389.65,0)
\z(389.65,0)(389.65,168.49)(390.15,168.49)(390.15,0)
\z(390.15,0)(390.15,162.28)(390.65,162.28)(390.65,0)
\z(390.65,0)(390.65,164.20)(391.15,164.20)(391.15,0)
\z(391.15,0)(391.15,162.56)(391.66,162.56)(391.66,0)
\z(391.66,0)(391.66,166.63)(392.16,166.63)(392.16,0)
\z(392.16,0)(392.16,158.13)(392.66,158.13)(392.66,0)
\z(392.66,0)(392.66,165.27)(393.16,165.27)(393.16,0)
\z(393.16,0)(393.16,167.13)(393.67,167.13)(393.67,0)
\z(393.67,0)(393.67,171.84)(394.17,171.84)(394.17,0)
\z(394.17,0)(394.17,166.84)(394.67,166.84)(394.67,0)
\z(394.67,0)(394.67,163.42)(395.17,163.42)(395.17,0)
\z(395.17,0)(395.17,164.42)(395.67,164.42)(395.67,0)
\z(395.67,0)(395.67,157.49)(396.18,157.49)(396.18,0)
\z(396.18,0)(396.18,162.49)(396.68,162.49)(396.68,0)
\z(396.68,0)(396.68,170.20)(397.18,170.20)(397.18,0)
\z(397.18,0)(397.18,161.70)(397.68,161.70)(397.68,0)
\z(397.68,0)(397.68,161.35)(398.19,161.35)(398.19,0)
\z(398.19,0)(398.19,161.13)(398.69,161.13)(398.69,0)
\z(398.69,0)(398.69,165.85)(399.19,165.85)(399.19,0)
\z(399.19,0)(399.19,161.49)(399.69,161.49)(399.69,0)
\z(399.69,0)(399.69,157.49)(400.19,157.49)(400.19,0)
\z(400.19,0)(400.19,166.77)(400.70,166.77)(400.70,0)
\z(400.70,0)(400.70,168.84)(401.20,168.84)(401.20,0)
\z(401.20,0)(401.20,155.85)(401.70,155.85)(401.70,0)
\z(401.70,0)(401.70,160.42)(402.20,160.42)(402.20,0)
\z(402.20,0)(402.20,163.70)(402.71,163.70)(402.71,0)
\z(402.71,0)(402.71,170.13)(403.21,170.13)(403.21,0)
\z(403.21,0)(403.21,165.92)(403.71,165.92)(403.71,0)
\z(403.71,0)(403.71,170.63)(404.21,170.63)(404.21,0)
\z(404.21,0)(404.21,165.27)(404.71,165.27)(404.71,0)
\z(404.71,0)(404.71,162.92)(405.22,162.92)(405.22,0)
\z(405.22,0)(405.22,166.63)(405.72,166.63)(405.72,0)
\z(405.72,0)(405.72,166.63)(406.22,166.63)(406.22,0)
\z(406.22,0)(406.22,166.92)(406.72,166.92)(406.72,0)
\z(406.72,0)(406.72,163.42)(407.23,163.42)(407.23,0)
\z(407.23,0)(407.23,162.42)(407.73,162.42)(407.73,0)
\z(407.73,0)(407.73,160.70)(408.23,160.70)(408.23,0)
\z(408.23,0)(408.23,160.13)(408.73,160.13)(408.73,0)
\z(408.73,0)(408.73,160.63)(409.24,160.63)(409.24,0)
\z(409.24,0)(409.24,165.42)(409.74,165.42)(409.74,0)
\z(409.74,0)(409.74,161.56)(410.24,161.56)(410.24,0)
\z(410.24,0)(410.24,164.13)(410.74,164.13)(410.74,0)
\z(410.74,0)(410.74,167.70)(411.24,167.70)(411.24,0)
\z(411.24,0)(411.24,165.20)(411.75,165.20)(411.75,0)
\z(411.75,0)(411.75,163.49)(412.25,163.49)(412.25,0)
\z(412.25,0)(412.25,163.20)(412.75,163.20)(412.75,0)
\z(412.75,0)(412.75,172.20)(413.25,172.20)(413.25,0)
\z(413.25,0)(413.25,165.13)(413.76,165.13)(413.76,0)
\z(413.76,0)(413.76,171.20)(414.26,171.20)(414.26,0)
\z(414.26,0)(414.26,164.99)(414.76,164.99)(414.76,0)
\z(414.76,0)(414.76,164.27)(415.26,164.27)(415.26,0)
\z(415.26,0)(415.26,164.20)(415.76,164.20)(415.76,0)
\z(415.76,0)(415.76,170.20)(416.27,170.20)(416.27,0)
\z(416.27,0)(416.27,166.42)(416.77,166.42)(416.77,0)
\z(416.77,0)(416.77,163.49)(417.27,163.49)(417.27,0)
\z(417.27,0)(417.27,161.35)(417.77,161.35)(417.77,0)
\z(417.77,0)(417.77,173.70)(418.28,173.70)(418.28,0)
\z(418.28,0)(418.28,163.77)(418.78,163.77)(418.78,0)
\z(418.78,0)(418.78,162.35)(419.28,162.35)(419.28,0)
\z(419.28,0)(419.28,166.84)(419.78,166.84)(419.78,0)
\z(419.78,0)(419.78,175.84)(420.29,175.84)(420.29,0)
\z(420.29,0)(420.29,170.77)(420.79,170.77)(420.79,0)
\z(420.79,0)(420.79,161.28)(421.29,161.28)(421.29,0)
\z(421.29,0)(421.29,162.42)(421.79,162.42)(421.79,0)
\z(421.79,0)(421.79,169.20)(422.29,169.20)(422.29,0)
\z(422.29,0)(422.29,166.06)(422.80,166.06)(422.80,0)
\z(422.80,0)(422.80,166.63)(423.30,166.63)(423.30,0)
\z(423.30,0)(423.30,168.06)(423.80,168.06)(423.80,0)
\z(423.80,0)(423.80,162.42)(424.30,162.42)(424.30,0)
\z(424.30,0)(424.30,164.77)(424.81,164.77)(424.81,0)
\z(424.81,0)(424.81,163.06)(425.31,163.06)(425.31,0)
\z(425.31,0)(425.31,169.13)(425.81,169.13)(425.81,0)
\z(425.81,0)(425.81,170.13)(426.31,170.13)(426.31,0)
\z(426.31,0)(426.31,172.63)(426.81,172.63)(426.81,0)
\z(426.81,0)(426.81,167.63)(427.32,167.63)(427.32,0)
\z(427.32,0)(427.32,165.49)(427.82,165.49)(427.82,0)
\z(427.82,0)(427.82,158.56)(428.32,158.56)(428.32,0)
\z(428.32,0)(428.32,161.49)(428.82,161.49)(428.82,0)
\z(428.82,0)(428.82,166.27)(429.33,166.27)(429.33,0)
\z(429.33,0)(429.33,167.99)(429.83,167.99)(429.83,0)
\z(429.83,0)(429.83,166.56)(430.33,166.56)(430.33,0)
\z(430.33,0)(430.33,169.91)(430.83,169.91)(430.83,0)
\z(430.83,0)(430.83,165.06)(431.33,165.06)(431.33,0)
\z(431.33,0)(431.33,159.56)(431.84,159.56)(431.84,0)
\z(431.84,0)(431.84,169.91)(432.34,169.91)(432.34,0)
\z(432.34,0)(432.34,166.56)(432.84,166.56)(432.84,0)
\z(432.84,0)(432.84,162.99)(433.34,162.99)(433.34,0)
\z(433.34,0)(433.34,168.56)(433.85,168.56)(433.85,0)
\z(433.85,0)(433.85,172.41)(434.35,172.41)(434.35,0)
\z(434.35,0)(434.35,174.98)(434.85,174.98)(434.85,0)
\z(434.85,0)(434.85,169.13)(435.35,169.13)(435.35,0)
\z(435.35,0)(435.35,164.13)(435.86,164.13)(435.86,0)
\z(435.86,0)(435.86,166.70)(436.36,166.70)(436.36,0)
\z(436.36,0)(436.36,170.77)(436.86,170.77)(436.86,0)
\z(436.86,0)(436.86,165.63)(437.36,165.63)(437.36,0)
\z(437.36,0)(437.36,168.13)(437.86,168.13)(437.86,0)
\z(437.86,0)(437.86,168.34)(438.37,168.34)(438.37,0)
\z(438.37,0)(438.37,168.34)(438.87,168.34)(438.87,0)
\z(438.87,0)(438.87,166.77)(439.37,166.77)(439.37,0)
\z(439.37,0)(439.37,166.20)(439.87,166.20)(439.87,0)
\z(439.87,0)(439.87,164.20)(440.38,164.20)(440.38,0)
\z(440.38,0)(440.38,166.77)(440.88,166.77)(440.88,0)
\z(440.88,0)(440.88,165.20)(441.38,165.20)(441.38,0)
\z(441.38,0)(441.38,167.63)(441.88,167.63)(441.88,0)
\z(441.88,0)(441.88,170.41)(442.38,170.41)(442.38,0)
\z(442.38,0)(442.38,170.99)(442.89,170.99)(442.89,0)
\z(442.89,0)(442.89,171.41)(443.39,171.41)(443.39,0)
\z(443.39,0)(443.39,167.99)(443.89,167.99)(443.89,0)
\z(443.89,0)(443.89,166.13)(444.39,166.13)(444.39,0)
\z(444.39,0)(444.39,168.92)(444.90,168.92)(444.90,0)
\z(444.90,0)(444.90,176.63)(445.40,176.63)(445.40,0)
\z(445.40,0)(445.40,172.06)(445.90,172.06)(445.90,0)
\z(445.90,0)(445.90,172.91)(446.40,172.91)(446.40,0)
\z(446.40,0)(446.40,173.70)(446.90,173.70)(446.90,0)
\z(446.90,0)(446.90,171.77)(447.41,171.77)(447.41,0)
\z(447.41,0)(447.41,172.27)(447.91,172.27)(447.91,0)
\z(447.91,0)(447.91,174.56)(448.41,174.56)(448.41,0)
\z(448.41,0)(448.41,166.70)(448.91,166.70)(448.91,0)
\z(448.91,0)(448.91,169.27)(449.42,169.27)(449.42,0)
\z(449.42,0)(449.42,169.27)(449.92,169.27)(449.92,0)
\z(449.92,0)(449.92,165.63)(450.42,165.63)(450.42,0)
\z(450.42,0)(450.42,166.42)(450.92,166.42)(450.92,0)
\z(450.92,0)(450.92,172.34)(451.43,172.34)(451.43,0)
\z(451.43,0)(451.43,175.98)(451.93,175.98)(451.93,0)
\z(451.93,0)(451.93,165.20)(452.43,165.20)(452.43,0)
\z(452.43,0)(452.43,175.20)(452.93,175.20)(452.93,0)
\z(452.93,0)(452.93,173.20)(453.43,173.20)(453.43,0)
\z(453.43,0)(453.43,163.85)(453.94,163.85)(453.94,0)
\z(453.94,0)(453.94,173.41)(454.44,173.41)(454.44,0)
\z(454.44,0)(454.44,169.84)(454.94,169.84)(454.94,0)
\z(454.94,0)(454.94,167.92)(455.44,167.92)(455.44,0)
\z(455.44,0)(455.44,169.34)(455.95,169.34)(455.95,0)
\z(455.95,0)(455.95,169.20)(456.45,169.20)(456.45,0)
\z(456.45,0)(456.45,171.41)(456.95,171.41)(456.95,0)
\z(456.95,0)(456.95,174.84)(457.45,174.84)(457.45,0)
\z(457.45,0)(457.45,171.77)(457.95,171.77)(457.95,0)
\z(457.95,0)(457.95,168.42)(458.46,168.42)(458.46,0)
\z(458.46,0)(458.46,174.91)(458.96,174.91)(458.96,0)
\z(458.96,0)(458.96,175.91)(459.46,175.91)(459.46,0)
\z(459.46,0)(459.46,174.13)(459.96,174.13)(459.96,0)
\z(459.96,0)(459.96,170.20)(460.47,170.20)(460.47,0)
\z(460.47,0)(460.47,174.56)(460.97,174.56)(460.97,0)
\z(460.97,0)(460.97,170.91)(461.47,170.91)(461.47,0)
\z(461.47,0)(461.47,174.63)(461.97,174.63)(461.97,0)
\z(461.97,0)(461.97,170.20)(462.48,170.20)(462.48,0)
\z(462.48,0)(462.48,171.49)(462.98,171.49)(462.98,0)
\z(462.98,0)(462.98,168.63)(463.48,168.63)(463.48,0)
\z(463.48,0)(463.48,165.70)(463.98,165.70)(463.98,0)
\z(463.98,0)(463.98,170.99)(464.48,170.99)(464.48,0)
\z(464.48,0)(464.48,173.98)(464.99,173.98)(464.99,0)
\z(464.99,0)(464.99,173.20)(465.49,173.20)(465.49,0)
\z(465.49,0)(465.49,166.20)(465.99,166.20)(465.99,0)
\z(465.99,0)(465.99,170.99)(466.49,170.99)(466.49,0)
\z(466.49,0)(466.49,169.34)(467.00,169.34)(467.00,0)
\z(467.00,0)(467.00,170.13)(467.50,170.13)(467.50,0)
\z(467.50,0)(467.50,167.99)(468.00,167.99)(468.00,0)
\z(468.00,0)(468.00,177.84)(468.50,177.84)(468.50,0)
\z(468.50,0)(468.50,166.70)(469.00,166.70)(469.00,0)
\z(469.00,0)(469.00,166.84)(469.51,166.84)(469.51,0)
\z(469.51,0)(469.51,167.84)(470.01,167.84)(470.01,0)
\z(470.01,0)(470.01,170.77)(470.51,170.77)(470.51,0)
\z(470.51,0)(470.51,170.56)(471.01,170.56)(471.01,0)
\z(471.01,0)(471.01,172.13)(471.52,172.13)(471.52,0)
\z(471.52,0)(471.52,170.63)(472.02,170.63)(472.02,0)
\z(472.02,0)(472.02,174.34)(472.52,174.34)(472.52,0)
\z(472.52,0)(472.52,175.70)(473.02,175.70)(473.02,0)
\z(473.02,0)(473.02,171.98)(473.52,171.98)(473.52,0)
\z(473.52,0)(473.52,175.55)(474.03,175.55)(474.03,0)
\z(474.03,0)(474.03,173.70)(474.53,173.70)(474.53,0)
\z(474.53,0)(474.53,177.05)(475.03,177.05)(475.03,0)
\z(475.03,0)(475.03,170.99)(475.53,170.99)(475.53,0)
\z(475.53,0)(475.53,170.56)(476.04,170.56)(476.04,0)
\z(476.04,0)(476.04,176.20)(476.54,176.20)(476.54,0)
\z(476.54,0)(476.54,173.20)(477.04,173.20)(477.04,0)
\z(477.04,0)(477.04,174.41)(477.54,174.41)(477.54,0)
\z(477.54,0)(477.54,179.05)(478.05,179.05)(478.05,0)
\z(478.05,0)(478.05,165.99)(478.55,165.99)(478.55,0)
\z(478.55,0)(478.55,172.91)(479.05,172.91)(479.05,0)
\z(479.05,0)(479.05,173.13)(479.55,173.13)(479.55,0)
\z(479.55,0)(479.55,168.27)(480.05,168.27)(480.05,0)
\z(480.05,0)(480.05,176.48)(480.56,176.48)(480.56,0)
\z(480.56,0)(480.56,181.05)(481.06,181.05)(481.06,0)
\z(481.06,0)(481.06,174.34)(481.56,174.34)(481.56,0)
\z(481.56,0)(481.56,173.63)(482.06,173.63)(482.06,0)
\z(482.06,0)(482.06,168.27)(482.57,168.27)(482.57,0)
\z(482.57,0)(482.57,170.34)(483.07,170.34)(483.07,0)
\z(483.07,0)(483.07,171.77)(483.57,171.77)(483.57,0)
\z(483.57,0)(483.57,169.70)(484.07,169.70)(484.07,0)
\z(484.07,0)(484.07,176.63)(484.57,176.63)(484.57,0)
\z(484.57,0)(484.57,169.99)(485.08,169.99)(485.08,0)
\z(485.08,0)(485.08,172.06)(485.58,172.06)(485.58,0)
\z(485.58,0)(485.58,167.27)(486.08,167.27)(486.08,0)
\z(486.08,0)(486.08,172.98)(486.58,172.98)(486.58,0)
\z(486.58,0)(486.58,172.70)(487.09,172.70)(487.09,0)
\z(487.09,0)(487.09,173.34)(487.59,173.34)(487.59,0)
\z(487.59,0)(487.59,172.77)(488.09,172.77)(488.09,0)
\z(488.09,0)(488.09,173.84)(488.59,173.84)(488.59,0)
\z(488.59,0)(488.59,169.91)(489.10,169.91)(489.10,0)
\z(489.10,0)(489.10,170.56)(489.60,170.56)(489.60,0)
\z(489.60,0)(489.60,173.48)(490.10,173.48)(490.10,0)
\z(490.10,0)(490.10,172.34)(490.60,172.34)(490.60,0)
\z(490.60,0)(490.60,170.63)(491.10,170.63)(491.10,0)
\z(491.10,0)(491.10,174.34)(491.61,174.34)(491.61,0)
\z(491.61,0)(491.61,165.99)(492.11,165.99)(492.11,0)
\z(492.11,0)(492.11,173.98)(492.61,173.98)(492.61,0)
\z(492.61,0)(492.61,167.99)(493.11,167.99)(493.11,0)
\z(493.11,0)(493.11,170.34)(493.62,170.34)(493.62,0)
\z(493.62,0)(493.62,174.27)(494.12,174.27)(494.12,0)
\z(494.12,0)(494.12,171.49)(494.62,171.49)(494.62,0)
\z(494.62,0)(494.62,167.49)(495.12,167.49)(495.12,0)
\z(495.12,0)(495.12,174.91)(495.62,174.91)(495.62,0)
\z(495.62,0)(495.62,171.91)(496.13,171.91)(496.13,0)
\z(496.13,0)(496.13,172.63)(496.63,172.63)(496.63,0)
\z(496.63,0)(496.63,169.56)(497.13,169.56)(497.13,0)
\z(497.13,0)(497.13,177.62)(497.63,177.62)(497.63,0)
\z(497.63,0)(497.63,175.41)(498.14,175.41)(498.14,0)
\z(498.14,0)(498.14,169.13)(498.64,169.13)(498.64,0)
\z(498.64,0)(498.64,177.13)(499.14,177.13)(499.14,0)
\z(499.14,0)(499.14,160.78)(499.64,160.78)(499.64,0)
\z(499.64,0)(499.64,173.77)(500.14,173.77)(500.14,0)
\z(500.14,0)(500.14,168.20)(500.65,168.20)(500.65,0)
\z(500.65,0)(500.65,173.70)(501.15,173.70)(501.15,0)
\z(501.15,0)(501.15,174.63)(501.65,174.63)(501.65,0)
\z(501.65,0)(501.65,176.77)(502.15,176.77)(502.15,0)
\z(502.15,0)(502.15,172.70)(502.66,172.70)(502.66,0)
\z(502.66,0)(502.66,176.84)(503.16,176.84)(503.16,0)
\z(503.16,0)(503.16,172.13)(503.66,172.13)(503.66,0)
\z(503.66,0)(503.66,174.06)(504.16,174.06)(504.16,0)
\z(504.16,0)(504.16,177.41)(504.67,177.41)(504.67,0)
\z(504.67,0)(504.67,176.91)(505.17,176.91)(505.17,0)
\z(505.17,0)(505.17,170.84)(505.67,170.84)(505.67,0)
\z(505.67,0)(505.67,174.70)(506.17,174.70)(506.17,0)
\z(506.17,0)(506.17,170.49)(506.67,170.49)(506.67,0)
\z(506.67,0)(506.67,170.70)(507.18,170.70)(507.18,0)
\z(507.18,0)(507.18,171.84)(507.68,171.84)(507.68,0)
\z(507.68,0)(507.68,177.27)(508.18,177.27)(508.18,0)
\z(508.18,0)(508.18,171.84)(508.68,171.84)(508.68,0)
\z(508.68,0)(508.68,173.20)(509.19,173.20)(509.19,0)
\z(509.19,0)(509.19,170.49)(509.69,170.49)(509.69,0)
\z(509.69,0)(509.69,176.13)(510.19,176.13)(510.19,0)
\z(510.19,0)(510.19,177.20)(510.69,177.20)(510.69,0)
\z(510.69,0)(510.69,175.20)(511.19,175.20)(511.19,0)
\z(511.19,0)(511.19,175.27)(511.70,175.27)(511.70,0)
\z(511.70,0)(511.70,170.91)(512.20,170.91)(512.20,0)
\z(512.20,0)(512.20,176.48)(512.70,176.48)(512.70,0)
\z(512.70,0)(512.70,178.20)(513.20,178.20)(513.20,0)
\z(513.20,0)(513.20,168.99)(513.71,168.99)(513.71,0)
\z(513.71,0)(513.71,173.56)(514.21,173.56)(514.21,0)
\z(514.21,0)(514.21,175.98)(514.71,175.98)(514.71,0)
\z(514.71,0)(514.71,176.27)(515.21,176.27)(515.21,0)
\z(515.21,0)(515.21,175.98)(515.71,175.98)(515.71,0)
\z(515.71,0)(515.71,171.56)(516.22,171.56)(516.22,0)
\z(516.22,0)(516.22,172.84)(516.72,172.84)(516.72,0)
\z(516.72,0)(516.72,168.70)(517.22,168.70)(517.22,0)
\z(517.22,0)(517.22,176.34)(517.72,176.34)(517.72,0)
\z(517.72,0)(517.72,178.84)(518.23,178.84)(518.23,0)
\z(518.23,0)(518.23,175.91)(518.73,175.91)(518.73,0)
\z(518.73,0)(518.73,174.06)(519.23,174.06)(519.23,0)
\z(519.23,0)(519.23,166.92)(519.73,166.92)(519.73,0)
\z(519.73,0)(519.73,171.13)(520.24,171.13)(520.24,0)
\z(520.24,0)(520.24,168.13)(520.74,168.13)(520.74,0)
\z(520.74,0)(520.74,169.06)(521.24,169.06)(521.24,0)
\z(521.24,0)(521.24,167.56)(521.74,167.56)(521.74,0)
\z(521.74,0)(521.74,172.98)(522.24,172.98)(522.24,0)
\z(522.24,0)(522.24,164.56)(522.75,164.56)(522.75,0)
\z(522.75,0)(522.75,157.56)(523.25,157.56)(523.25,0)
\z(523.25,0)(523.25,640)(523.75,640)(523.75,0)
\z(523.75,0)(523.75,170.56)(524.25,170.56)(524.25,0)
\z(524.25,0)(524.25,166.34)(524.76,166.34)(524.76,0)
\z(524.76,0)(524.76,163.92)(525.26,163.92)(525.26,0)
\z(525.26,0)(525.26,177.84)(525.76,177.84)(525.76,0)
\z(525.76,0)(525.76,174.63)(526.26,174.63)(526.26,0)
\z(526.26,0)(526.26,170.70)(526.76,170.70)(526.76,0)
\z(526.76,0)(526.76,168.42)(527.27,168.42)(527.27,0)
\z(527.27,0)(527.27,172.77)(527.77,172.77)(527.77,0)
\z(527.77,0)(527.77,173.13)(528.27,173.13)(528.27,0)
\z(528.27,0)(528.27,166.13)(528.77,166.13)(528.77,0)
\z(528.77,0)(528.77,180.27)(529.28,180.27)(529.28,0)
\z(529.28,0)(529.28,168.06)(529.78,168.06)(529.78,0)
\z(529.78,0)(529.78,173.20)(530.28,173.20)(530.28,0)
\z(530.28,0)(530.28,174.13)(530.78,174.13)(530.78,0)
\z(530.78,0)(530.78,168.63)(531.29,168.63)(531.29,0)
\z(531.29,0)(531.29,170.63)(531.79,170.63)(531.79,0)
\z(531.79,0)(531.79,169.34)(532.29,169.34)(532.29,0)
\z(532.29,0)(532.29,171.63)(532.79,171.63)(532.79,0)
\z(532.79,0)(532.79,172.98)(533.29,172.98)(533.29,0)
\z(533.29,0)(533.29,184.12)(533.80,184.12)(533.80,0)
\z(533.80,0)(533.80,171.98)(534.30,171.98)(534.30,0)
\z(534.30,0)(534.30,175.98)(534.80,175.98)(534.80,0)
\z(534.80,0)(534.80,173.34)(535.30,173.34)(535.30,0)
\z(535.30,0)(535.30,171.13)(535.81,171.13)(535.81,0)
\z(535.81,0)(535.81,169.99)(536.31,169.99)(536.31,0)
\z(536.31,0)(536.31,165.42)(536.81,165.42)(536.81,0)
\z(536.81,0)(536.81,173.63)(537.31,173.63)(537.31,0)
\z(537.31,0)(537.31,178.12)(537.81,178.12)(537.81,0)
\z(537.81,0)(537.81,172.91)(538.32,172.91)(538.32,0)
\z(538.32,0)(538.32,175.05)(538.82,175.05)(538.82,0)
\z(538.82,0)(538.82,171.63)(539.32,171.63)(539.32,0)
\z(539.32,0)(539.32,171.91)(539.82,171.91)(539.82,0)
\z(539.82,0)(539.82,171.98)(540.33,171.98)(540.33,0)
\z(540.33,0)(540.33,168.77)(540.83,168.77)(540.83,0)
\z(540.83,0)(540.83,169.99)(541.33,169.99)(541.33,0)
\z(541.33,0)(541.33,174.63)(541.83,174.63)(541.83,0)
\z(541.83,0)(541.83,172.13)(542.33,172.13)(542.33,0)
\z(542.33,0)(542.33,171.84)(542.84,171.84)(542.84,0)
\z(542.84,0)(542.84,173.77)(543.34,173.77)(543.34,0)
\z(543.34,0)(543.34,173.98)(543.84,173.98)(543.84,0)
\z(543.84,0)(543.84,171.77)(544.34,171.77)(544.34,0)
\z(544.34,0)(544.34,170.34)(544.85,170.34)(544.85,0)
\z(544.85,0)(544.85,173.41)(545.35,173.41)(545.35,0)
\z(545.35,0)(545.35,174.91)(545.85,174.91)(545.85,0)
\z(545.85,0)(545.85,172.56)(546.35,172.56)(546.35,0)
\z(546.35,0)(546.35,173.77)(546.86,173.77)(546.86,0)
\z(546.86,0)(546.86,167.20)(547.36,167.20)(547.36,0)
\z(547.36,0)(547.36,175.13)(547.86,175.13)(547.86,0)
\z(547.86,0)(547.86,171.63)(548.36,171.63)(548.36,0)
\z(548.36,0)(548.36,176.98)(548.86,176.98)(548.86,0)
\z(548.86,0)(548.86,173.56)(549.37,173.56)(549.37,0)
\z(549.37,0)(549.37,175.77)(549.87,175.77)(549.87,0)
\z(549.87,0)(549.87,177.62)(550.37,177.62)(550.37,0)
\z(550.37,0)(550.37,172.63)(550.87,172.63)(550.87,0)
\z(550.87,0)(550.87,170.91)(551.38,170.91)(551.38,0)
\z(551.38,0)(551.38,173.84)(551.88,173.84)(551.88,0)
\z(551.88,0)(551.88,172.34)(552.38,172.34)(552.38,0)
\z(552.38,0)(552.38,172.84)(552.88,172.84)(552.88,0)
\z(552.88,0)(552.88,180.34)(553.38,180.34)(553.38,0)
\z(553.38,0)(553.38,181.77)(553.89,181.77)(553.89,0)
\z(553.89,0)(553.89,174.56)(554.39,174.56)(554.39,0)
\z(554.39,0)(554.39,172.27)(554.89,172.27)(554.89,0)
\z(554.89,0)(554.89,174.84)(555.39,174.84)(555.39,0)
\z(555.39,0)(555.39,169.20)(555.90,169.20)(555.90,0)
\z(555.90,0)(555.90,169.49)(556.40,169.49)(556.40,0)
\z(556.40,0)(556.40,176.13)(556.90,176.13)(556.90,0)
\z(556.90,0)(556.90,176.41)(557.40,176.41)(557.40,0)
\z(557.40,0)(557.40,175.91)(557.90,175.91)(557.90,0)
\z(557.90,0)(557.90,172.98)(558.41,172.98)(558.41,0)
\z(558.41,0)(558.41,178.20)(558.91,178.20)(558.91,0)
\z(558.91,0)(558.91,170.27)(559.41,170.27)(559.41,0)
\z(559.41,0)(559.41,168.84)(559.91,168.84)(559.91,0)
\z(559.91,0)(559.91,170.13)(560.42,170.13)(560.42,0)
\z(560.42,0)(560.42,176.27)(560.92,176.27)(560.92,0)
\z(560.92,0)(560.92,171.27)(561.42,171.27)(561.42,0)
\z(561.42,0)(561.42,173.27)(561.92,173.27)(561.92,0)
\z(561.92,0)(561.92,173.70)(562.43,173.70)(562.43,0)
\z(562.43,0)(562.43,174.48)(562.93,174.48)(562.93,0)
\z(562.93,0)(562.93,169.63)(563.43,169.63)(563.43,0)
\z(563.43,0)(563.43,169.27)(563.93,169.27)(563.93,0)
\z(563.93,0)(563.93,175.20)(564.43,175.20)(564.43,0)
\z(564.43,0)(564.43,171.77)(564.94,171.77)(564.94,0)
\z(564.94,0)(564.94,167.20)(565.44,167.20)(565.44,0)
\z(565.44,0)(565.44,167.20)(565.94,167.20)(565.94,0)
\z(565.94,0)(565.94,174.27)(566.44,174.27)(566.44,0)
\z(566.44,0)(566.44,165.35)(566.95,165.35)(566.95,0)
\z(566.95,0)(566.95,169.41)(567.45,169.41)(567.45,0)
\z(567.45,0)(567.45,176.48)(567.95,176.48)(567.95,0)
\z(567.95,0)(567.95,167.49)(568.45,167.49)(568.45,0)
\z(568.45,0)(568.45,172.34)(568.95,172.34)(568.95,0)
\z(568.95,0)(568.95,173.41)(569.46,173.41)(569.46,0)
\z(569.46,0)(569.46,171.34)(569.96,171.34)(569.96,0)
\z(569.96,0)(569.96,166.92)(570.46,166.92)(570.46,0)
\z(570.46,0)(570.46,172.91)(570.96,172.91)(570.96,0)
\z(570.96,0)(570.96,167.63)(571.47,167.63)(571.47,0)
\z(571.47,0)(571.47,168.77)(571.97,168.77)(571.97,0)
\z(571.97,0)(571.97,167.06)(572.47,167.06)(572.47,0)
\z(572.47,0)(572.47,174.27)(572.97,174.27)(572.97,0)
\z(572.97,0)(572.97,169.27)(573.48,169.27)(573.48,0)
\z(573.48,0)(573.48,166.92)(573.98,166.92)(573.98,0)
\z(573.98,0)(573.98,173.27)(574.48,173.27)(574.48,0)
\z(574.48,0)(574.48,171.41)(574.98,171.41)(574.98,0)
\z(574.98,0)(574.98,169.13)(575.48,169.13)(575.48,0)
\z(575.48,0)(575.48,170.91)(575.99,170.91)(575.99,0)
\z(575.99,0)(575.99,174.98)(576.49,174.98)(576.49,0)
\z(576.49,0)(576.49,170.70)(576.99,170.70)(576.99,0)
\z(576.99,0)(576.99,178.34)(577.49,178.34)(577.49,0)
\z(577.49,0)(577.49,176.34)(578.00,176.34)(578.00,0)
\z(578.00,0)(578.00,174.20)(578.50,174.20)(578.50,0)
\z(578.50,0)(578.50,174.91)(579.00,174.91)(579.00,0)
\z(579.00,0)(579.00,167.84)(579.50,167.84)(579.50,0)
\z(579.50,0)(579.50,164.77)(580,164.77)(580,0)
\z(580,0)(580,170.56)(580.51,170.56)(580.51,0)
\z(580.51,0)(580.51,171.49)(581.01,171.49)(581.01,0)
\z(581.01,0)(581.01,169.06)(581.51,169.06)(581.51,0)
\z(581.51,0)(581.51,171.77)(582.01,171.77)(582.01,0)
\z(582.01,0)(582.01,180.62)(582.52,180.62)(582.52,0)
\z(582.52,0)(582.52,169.70)(583.02,169.70)(583.02,0)
\z(583.02,0)(583.02,174.27)(583.52,174.27)(583.52,0)
\z(583.52,0)(583.52,168.49)(584.02,168.49)(584.02,0)
\z(584.02,0)(584.02,169.13)(584.52,169.13)(584.52,0)
\z(584.52,0)(584.52,170.41)(585.03,170.41)(585.03,0)
\z(585.03,0)(585.03,168.34)(585.53,168.34)(585.53,0)
\z(585.53,0)(585.53,173.56)(586.03,173.56)(586.03,0)
\z(586.03,0)(586.03,166.13)(586.53,166.13)(586.53,0)
\z(586.53,0)(586.53,173.27)(587.04,173.27)(587.04,0)
\z(587.04,0)(587.04,174.34)(587.54,174.34)(587.54,0)
\z(587.54,0)(587.54,170.34)(588.04,170.34)(588.04,0)
\z(588.04,0)(588.04,168.70)(588.54,168.70)(588.54,0)
\z(588.54,0)(588.54,178.34)(589.05,178.34)(589.05,0)
\z(589.05,0)(589.05,171.13)(589.55,171.13)(589.55,0)
\z(589.55,0)(589.55,171.13)(590.05,171.13)(590.05,0)
\z(590.05,0)(590.05,168.92)(590.55,168.92)(590.55,0)
\z(590.55,0)(590.55,173.34)(591.05,173.34)(591.05,0)
\z(591.05,0)(591.05,172.63)(591.56,172.63)(591.56,0)
\z(591.56,0)(591.56,165.92)(592.06,165.92)(592.06,0)
\z(592.06,0)(592.06,173.98)(592.56,173.98)(592.56,0)
\z(592.56,0)(592.56,170.84)(593.06,170.84)(593.06,0)
\z(593.06,0)(593.06,173.06)(593.57,173.06)(593.57,0)
\z(593.57,0)(593.57,165.56)(594.07,165.56)(594.07,0)
\z(594.07,0)(594.07,174.48)(594.57,174.48)(594.57,0)
\z(594.57,0)(594.57,173.20)(595.07,173.20)(595.07,0)
\z(595.07,0)(595.07,170.77)(595.57,170.77)(595.57,0)
\z(595.57,0)(595.57,169.41)(596.08,169.41)(596.08,0)
\z(596.08,0)(596.08,169.77)(596.58,169.77)(596.58,0)
\z(596.58,0)(596.58,169.06)(597.08,169.06)(597.08,0)
\z(597.08,0)(597.08,170.27)(597.58,170.27)(597.58,0)
\z(597.58,0)(597.58,165.70)(598.09,165.70)(598.09,0)
\z(598.09,0)(598.09,171.06)(598.59,171.06)(598.59,0)
\z(598.59,0)(598.59,168.06)(599.09,168.06)(599.09,0)
\z(599.09,0)(599.09,169.20)(599.59,169.20)(599.59,0)
\z(599.59,0)(599.59,166.84)(600.10,166.84)(600.10,0)
\z(600.10,0)(600.10,171.34)(600.60,171.34)(600.60,0)
\z(600.60,0)(600.60,167.84)(601.10,167.84)(601.10,0)
\z(601.10,0)(601.10,175.70)(601.60,175.70)(601.60,0)
\z(601.60,0)(601.60,166.70)(602.10,166.70)(602.10,0)
\z(602.10,0)(602.10,164.92)(602.61,164.92)(602.61,0)
\z(602.61,0)(602.61,170.06)(603.11,170.06)(603.11,0)
\z(603.11,0)(603.11,171.34)(603.61,171.34)(603.61,0)
\z(603.61,0)(603.61,172.13)(604.11,172.13)(604.11,0)
\z(604.11,0)(604.11,168.27)(604.62,168.27)(604.62,0)
\z(604.62,0)(604.62,170.20)(605.12,170.20)(605.12,0)
\z(605.12,0)(605.12,172.63)(605.62,172.63)(605.62,0)
\z(605.62,0)(605.62,170.99)(606.12,170.99)(606.12,0)
\z(606.12,0)(606.12,168.56)(606.62,168.56)(606.62,0)
\z(606.62,0)(606.62,172.41)(607.13,172.41)(607.13,0)
\z(607.13,0)(607.13,164.56)(607.63,164.56)(607.63,0)
\z(607.63,0)(607.63,165.35)(608.13,165.35)(608.13,0)
\z(608.13,0)(608.13,164.27)(608.63,164.27)(608.63,0)
\z(608.63,0)(608.63,167.20)(609.14,167.20)(609.14,0)
\z(609.14,0)(609.14,173.34)(609.64,173.34)(609.64,0)
\z(609.64,0)(609.64,169.84)(610.14,169.84)(610.14,0)
\z(610.14,0)(610.14,167.49)(610.64,167.49)(610.64,0)
\z(610.64,0)(610.64,167.77)(611.14,167.77)(611.14,0)
\z(611.14,0)(611.14,172.06)(611.65,172.06)(611.65,0)
\z(611.65,0)(611.65,174.77)(612.15,174.77)(612.15,0)
\z(612.15,0)(612.15,173.84)(612.65,173.84)(612.65,0)
\z(612.65,0)(612.65,171.56)(613.15,171.56)(613.15,0)
\z(613.15,0)(613.15,171.13)(613.66,171.13)(613.66,0)
\z(613.66,0)(613.66,167.13)(614.16,167.13)(614.16,0)
\z(614.16,0)(614.16,165.20)(614.66,165.20)(614.66,0)
\z(614.66,0)(614.66,171.63)(615.16,171.63)(615.16,0)
\z(615.16,0)(615.16,168.56)(615.67,168.56)(615.67,0)
\z(615.67,0)(615.67,158.06)(616.17,158.06)(616.17,0)
\z(616.17,0)(616.17,165.27)(616.67,165.27)(616.67,0)
\z(616.67,0)(616.67,161.85)(617.17,161.85)(617.17,0)
\z(617.17,0)(617.17,172.34)(617.67,172.34)(617.67,0)
\z(617.67,0)(617.67,166.49)(618.18,166.49)(618.18,0)
\z(618.18,0)(618.18,167.49)(618.68,167.49)(618.68,0)
\z(618.68,0)(618.68,165.77)(619.18,165.77)(619.18,0)
\z(619.18,0)(619.18,169.84)(619.68,169.84)(619.68,0)
\z(619.68,0)(619.68,175.34)(620.19,175.34)(620.19,0)
\z(620.19,0)(620.19,174.91)(620.69,174.91)(620.69,0)
\z(620.69,0)(620.69,165.77)(621.19,165.77)(621.19,0)
\z(621.19,0)(621.19,167.42)(621.69,167.42)(621.69,0)
\z(621.69,0)(621.69,167.27)(622.19,167.27)(622.19,0)
\z(622.19,0)(622.19,168.70)(622.70,168.70)(622.70,0)
\z(622.70,0)(622.70,167.42)(623.20,167.42)(623.20,0)
\z(623.20,0)(623.20,165.63)(623.70,165.63)(623.70,0)
\z(623.70,0)(623.70,164.35)(624.20,164.35)(624.20,0)
\z(624.20,0)(624.20,163.70)(624.71,163.70)(624.71,0)
\z(624.71,0)(624.71,166.77)(625.21,166.77)(625.21,0)
\z(625.21,0)(625.21,169.41)(625.71,169.41)(625.71,0)
\z(625.71,0)(625.71,170.70)(626.21,170.70)(626.21,0)
\z(626.21,0)(626.21,167.06)(626.71,167.06)(626.71,0)
\z(626.71,0)(626.71,161.49)(627.22,161.49)(627.22,0)
\z(627.22,0)(627.22,167.63)(627.72,167.63)(627.72,0)
\z(627.72,0)(627.72,165.70)(628.22,165.70)(628.22,0)
\z(628.22,0)(628.22,169.84)(628.72,169.84)(628.72,0)
\z(628.72,0)(628.72,165.13)(629.23,165.13)(629.23,0)
\z(629.23,0)(629.23,167.13)(629.73,167.13)(629.73,0)
\z(629.73,0)(629.73,167.42)(630.23,167.42)(630.23,0)
\z(630.23,0)(630.23,164.13)(630.73,164.13)(630.73,0)
\z(630.73,0)(630.73,168.92)(631.24,168.92)(631.24,0)
\z(631.24,0)(631.24,166.99)(631.74,166.99)(631.74,0)
\z(631.74,0)(631.74,164.35)(632.24,164.35)(632.24,0)
\z(632.24,0)(632.24,164.49)(632.74,164.49)(632.74,0)
\z(632.74,0)(632.74,163.35)(633.24,163.35)(633.24,0)
\z(633.24,0)(633.24,163.06)(633.75,163.06)(633.75,0)
\z(633.75,0)(633.75,164.27)(634.25,164.27)(634.25,0)
\z(634.25,0)(634.25,159.49)(634.75,159.49)(634.75,0)
\z(634.75,0)(634.75,166.06)(635.25,166.06)(635.25,0)
\z(635.25,0)(635.25,169.06)(635.76,169.06)(635.76,0)
\z(635.76,0)(635.76,165.99)(636.26,165.99)(636.26,0)
\z(636.26,0)(636.26,167.42)(636.76,167.42)(636.76,0)
\z(636.76,0)(636.76,166.42)(637.26,166.42)(637.26,0)
\z(637.26,0)(637.26,159.92)(637.76,159.92)(637.76,0)
\z(637.76,0)(637.76,162.92)(638.27,162.92)(638.27,0)
\z(638.27,0)(638.27,159.49)(638.77,159.49)(638.77,0)
\z(638.77,0)(638.77,160.13)(639.27,160.13)(639.27,0)
\z(639.27,0)(639.27,163.63)(639.77,163.63)(639.77,0)
\z(639.77,0)(639.77,164.56)(640.28,164.56)(640.28,0)
\z(640.28,0)(640.28,159.13)(640.78,159.13)(640.78,0)
\z(640.78,0)(640.78,160.13)(641.28,160.13)(641.28,0)
\z(641.28,0)(641.28,164.13)(641.78,164.13)(641.78,0)
\z(641.78,0)(641.78,167.42)(642.29,167.42)(642.29,0)
\z(642.29,0)(642.29,167.92)(642.79,167.92)(642.79,0)
\z(642.79,0)(642.79,163.63)(643.29,163.63)(643.29,0)
\z(643.29,0)(643.29,160.99)(643.79,160.99)(643.79,0)
\z(643.79,0)(643.79,162.20)(644.29,162.20)(644.29,0)
\z(644.29,0)(644.29,164.20)(644.80,164.20)(644.80,0)
\z(644.80,0)(644.80,165.92)(645.30,165.92)(645.30,0)
\z(645.30,0)(645.30,171.34)(645.80,171.34)(645.80,0)
\z(645.80,0)(645.80,162.56)(646.30,162.56)(646.30,0)
\z(646.30,0)(646.30,161.78)(646.81,161.78)(646.81,0)
\z(646.81,0)(646.81,167.99)(647.31,167.99)(647.31,0)
\z(647.31,0)(647.31,159.49)(647.81,159.49)(647.81,0)
\z(647.81,0)(647.81,163.49)(648.31,163.49)(648.31,0)
\z(648.31,0)(648.31,166.70)(648.81,166.70)(648.81,0)
\z(648.81,0)(648.81,162.13)(649.32,162.13)(649.32,0)
\z(649.32,0)(649.32,164.56)(649.82,164.56)(649.82,0)
\z(649.82,0)(649.82,165.13)(650.32,165.13)(650.32,0)
\z(650.32,0)(650.32,163.28)(650.82,163.28)(650.82,0)
\z(650.82,0)(650.82,157.92)(651.33,157.92)(651.33,0)
\z(651.33,0)(651.33,164.49)(651.83,164.49)(651.83,0)
\z(651.83,0)(651.83,160.92)(652.33,160.92)(652.33,0)
\z(652.33,0)(652.33,162.70)(652.83,162.70)(652.83,0)
\z(652.83,0)(652.83,165.35)(653.33,165.35)(653.33,0)
\z(653.33,0)(653.33,158.63)(653.84,158.63)(653.84,0)
\z(653.84,0)(653.84,163.13)(654.34,163.13)(654.34,0)
\z(654.34,0)(654.34,168.42)(654.84,168.42)(654.84,0)
\z(654.84,0)(654.84,156.78)(655.34,156.78)(655.34,0)
\z(655.34,0)(655.34,161.78)(655.85,161.78)(655.85,0)
\z(655.85,0)(655.85,159.71)(656.35,159.71)(656.35,0)
\z(656.35,0)(656.35,163.77)(656.85,163.77)(656.85,0)
\z(656.85,0)(656.85,160.42)(657.35,160.42)(657.35,0)
\z(657.35,0)(657.35,162.85)(657.86,162.85)(657.86,0)
\z(657.86,0)(657.86,156.42)(658.36,156.42)(658.36,0)
\z(658.36,0)(658.36,160.28)(658.86,160.28)(658.86,0)
\z(658.86,0)(658.86,162.92)(659.36,162.92)(659.36,0)
\z(659.36,0)(659.36,165.63)(659.86,165.63)(659.86,0)
\z(659.86,0)(659.86,162.78)(660.37,162.78)(660.37,0)
\z(660.37,0)(660.37,162.42)(660.87,162.42)(660.87,0)
\z(660.87,0)(660.87,160.99)(661.37,160.99)(661.37,0)
\z(661.37,0)(661.37,160.63)(661.87,160.63)(661.87,0)
\z(661.87,0)(661.87,161.56)(662.38,161.56)(662.38,0)
\z(662.38,0)(662.38,167.63)(662.88,167.63)(662.88,0)
\z(662.88,0)(662.88,161.42)(663.38,161.42)(663.38,0)
\z(663.38,0)(663.38,153.35)(663.88,153.35)(663.88,0)
\z(663.88,0)(663.88,159.78)(664.38,159.78)(664.38,0)
\z(664.38,0)(664.38,166.63)(664.89,166.63)(664.89,0)
\z(664.89,0)(664.89,156.85)(665.39,156.85)(665.39,0)
\z(665.39,0)(665.39,162.92)(665.89,162.92)(665.89,0)
\z(665.89,0)(665.89,162.63)(666.39,162.63)(666.39,0)
\z(666.39,0)(666.39,163.49)(666.90,163.49)(666.90,0)
\z(666.90,0)(666.90,156.64)(667.40,156.64)(667.40,0)
\z(667.40,0)(667.40,165.42)(667.90,165.42)(667.90,0)
\z(667.90,0)(667.90,161.42)(668.40,161.42)(668.40,0)
\z(668.40,0)(668.40,160.56)(668.90,160.56)(668.90,0)
\z(668.90,0)(668.90,156.14)(669.41,156.14)(669.41,0)
\z(669.41,0)(669.41,157.42)(669.91,157.42)(669.91,0)
\z(669.91,0)(669.91,160.78)(670.41,160.78)(670.41,0)
\z(670.41,0)(670.41,156.14)(670.91,156.14)(670.91,0)
\z(670.91,0)(670.91,160.21)(671.42,160.21)(671.42,0)
\z(671.42,0)(671.42,157.21)(671.92,157.21)(671.92,0)
\z(671.92,0)(671.92,162.42)(672.42,162.42)(672.42,0)
\z(672.42,0)(672.42,156.99)(672.92,156.99)(672.92,0)
\z(672.92,0)(672.92,155.71)(673.43,155.71)(673.43,0)
\z(673.43,0)(673.43,160.49)(673.93,160.49)(673.93,0)
\z(673.93,0)(673.93,159.42)(674.43,159.42)(674.43,0)
\z(674.43,0)(674.43,164.06)(674.93,164.06)(674.93,0)
\z(674.93,0)(674.93,154.07)(675.43,154.07)(675.43,0)
\z(675.43,0)(675.43,159.92)(675.94,159.92)(675.94,0)
\z(675.94,0)(675.94,155.49)(676.44,155.49)(676.44,0)
\z(676.44,0)(676.44,163.35)(676.94,163.35)(676.94,0)
\z(676.94,0)(676.94,157.78)(677.44,157.78)(677.44,0)
\z(677.44,0)(677.44,156.56)(677.95,156.56)(677.95,0)
\z(677.95,0)(677.95,154.07)(678.45,154.07)(678.45,0)
\z(678.45,0)(678.45,152.64)(678.95,152.64)(678.95,0)
\z(678.95,0)(678.95,157.71)(679.45,157.71)(679.45,0)
\z(679.45,0)(679.45,163.56)(679.95,163.56)(679.95,0)
\z(679.95,0)(679.95,156.92)(680.46,156.92)(680.46,0)
\z(680.46,0)(680.46,157.63)(680.96,157.63)(680.96,0)
\z(680.96,0)(680.96,158.63)(681.46,158.63)(681.46,0)
\z(681.46,0)(681.46,160.49)(681.96,160.49)(681.96,0)
\z(681.96,0)(681.96,152.21)(682.47,152.21)(682.47,0)
\z(682.47,0)(682.47,156.99)(682.97,156.99)(682.97,0)
\z(682.97,0)(682.97,160.28)(683.47,160.28)(683.47,0)
\z(683.47,0)(683.47,162.42)(683.97,162.42)(683.97,0)
\z(683.97,0)(683.97,155.21)(684.48,155.21)(684.48,0)
\z(684.48,0)(684.48,156.64)(684.98,156.64)(684.98,0)
\z(684.98,0)(684.98,157.35)(685.48,157.35)(685.48,0)
\z(685.48,0)(685.48,154.85)(685.98,154.85)(685.98,0)
\z(685.98,0)(685.98,153.07)(686.48,153.07)(686.48,0)
\z(686.48,0)(686.48,156.56)(686.99,156.56)(686.99,0)
\z(686.99,0)(686.99,152.14)(687.49,152.14)(687.49,0)
\z(687.49,0)(687.49,154.57)(687.99,154.57)(687.99,0)
\z(687.99,0)(687.99,159.85)(688.49,159.85)(688.49,0)
\z(688.49,0)(688.49,156.35)(689.00,156.35)(689.00,0)
\z(689.00,0)(689.00,154.92)(689.50,154.92)(689.50,0)
\z(689.50,0)(689.50,159.78)(690,159.78)(690,0)
\z(690,0)(690,151.71)(690.50,151.71)(690.50,0)
\z(690.50,0)(690.50,156.49)(691.00,156.49)(691.00,0)
\z(691.00,0)(691.00,153.57)(691.51,153.57)(691.51,0)
\z(691.51,0)(691.51,148.64)(692.01,148.64)(692.01,0)
\z(692.01,0)(692.01,163.28)(692.51,163.28)(692.51,0)
\z(692.51,0)(692.51,160.99)(693.01,160.99)(693.01,0)
\z(693.01,0)(693.01,154.85)(693.52,154.85)(693.52,0)
\z(693.52,0)(693.52,158.78)(694.02,158.78)(694.02,0)
\z(694.02,0)(694.02,153.35)(694.52,153.35)(694.52,0)
\z(694.52,0)(694.52,159.21)(695.02,159.21)(695.02,0)
\z(695.02,0)(695.02,150)(695.52,150)(695.52,0)
\z(695.52,0)(695.52,154.71)(696.03,154.71)(696.03,0)
\z(696.03,0)(696.03,154.57)(696.53,154.57)(696.53,0)
\z(696.53,0)(696.53,150.92)(697.03,150.92)(697.03,0)
\z(697.03,0)(697.03,155.92)(697.53,155.92)(697.53,0)
\z(697.53,0)(697.53,156.56)(698.04,156.56)(698.04,0)
\z(698.04,0)(698.04,153.21)(698.54,153.21)(698.54,0)
\z(698.54,0)(698.54,151.78)(699.04,151.78)(699.04,0)
\z(699.04,0)(699.04,156.35)(699.54,156.35)(699.54,0)
\z(699.54,0)(699.54,148.64)(700.05,148.64)(700.05,0)
\z(700.05,0)(700.05,147.71)(700.55,147.71)(700.55,0)
\z(700.55,0)(700.55,151.50)(701.05,151.50)(701.05,0)
\z(701.05,0)(701.05,150)(701.55,150)(701.55,0)
\z(701.55,0)(701.55,152.49)(702.05,152.49)(702.05,0)
\z(702.05,0)(702.05,149.92)(702.56,149.92)(702.56,0)
\z(702.56,0)(702.56,146.64)(703.06,146.64)(703.06,0)
\z(703.06,0)(703.06,152.49)(703.56,152.49)(703.56,0)
\z(703.56,0)(703.56,154.49)(704.06,154.49)(704.06,0)
\z(704.06,0)(704.06,152.28)(704.57,152.28)(704.57,0)
\z(704.57,0)(704.57,152.85)(705.07,152.85)(705.07,0)
\z(705.07,0)(705.07,152.28)(705.57,152.28)(705.57,0)
\z(705.57,0)(705.57,152.57)(706.07,152.57)(706.07,0)
\z(706.07,0)(706.07,155.99)(706.57,155.99)(706.57,0)
\z(706.57,0)(706.57,146.28)(707.08,146.28)(707.08,0)
\z(707.08,0)(707.08,150.42)(707.58,150.42)(707.58,0)
\z(707.58,0)(707.58,149.64)(708.08,149.64)(708.08,0)
\z(708.08,0)(708.08,149.50)(708.58,149.50)(708.58,0)
\z(708.58,0)(708.58,148.43)(709.09,148.43)(709.09,0)
\z(709.09,0)(709.09,154.21)(709.59,154.21)(709.59,0)
\z(709.59,0)(709.59,154.35)(710.09,154.35)(710.09,0)
\z(710.09,0)(710.09,147.21)(710.59,147.21)(710.59,0)
\z(710.59,0)(710.59,151.85)(711.10,151.85)(711.10,0)
\z(711.10,0)(711.10,150.42)(711.60,150.42)(711.60,0)
\z(711.60,0)(711.60,149.00)(712.10,149.00)(712.10,0)
\z(712.10,0)(712.10,147.43)(712.60,147.43)(712.60,0)
\z(712.60,0)(712.60,151.42)(713.10,151.42)(713.10,0)
\z(713.10,0)(713.10,151.57)(713.61,151.57)(713.61,0)
\z(713.61,0)(713.61,148.43)(714.11,148.43)(714.11,0)
\z(714.11,0)(714.11,144.21)(714.61,144.21)(714.61,0)
\z(714.61,0)(714.61,154.21)(715.11,154.21)(715.11,0)
\z(715.11,0)(715.11,149.07)(715.62,149.07)(715.62,0)
\z(715.62,0)(715.62,150.21)(716.12,150.21)(716.12,0)
\z(716.12,0)(716.12,147.57)(716.62,147.57)(716.62,0)
\z(716.62,0)(716.62,151.64)(717.12,151.64)(717.12,0)
\z(717.12,0)(717.12,144.64)(717.62,144.64)(717.62,0)
\z(717.62,0)(717.62,151.78)(718.13,151.78)(718.13,0)
\z(718.13,0)(718.13,143.29)(718.63,143.29)(718.63,0)
\z(718.63,0)(718.63,148.57)(719.13,148.57)(719.13,0)
\z(719.13,0)(719.13,151.14)(719.63,151.14)(719.63,0)
\z(719.63,0)(719.63,148.43)(720.14,148.43)(720.14,0)
\z(720.14,0)(720.14,149.42)(720.64,149.42)(720.64,0)
\z(720.64,0)(720.64,150.64)(721.14,150.64)(721.14,0)
\z(721.14,0)(721.14,145.28)(721.64,145.28)(721.64,0)
\z(721.64,0)(721.64,146.28)(722.14,146.28)(722.14,0)
\z(722.14,0)(722.14,144.71)(722.65,144.71)(722.65,0)
\z(722.65,0)(722.65,145.64)(723.15,145.64)(723.15,0)
\z(723.15,0)(723.15,149.14)(723.65,149.14)(723.65,0)
\z(723.65,0)(723.65,144.71)(724.15,144.71)(724.15,0)
\z(724.15,0)(724.15,146.64)(724.66,146.64)(724.66,0)
\z(724.66,0)(724.66,145.93)(725.16,145.93)(725.16,0)
\z(725.16,0)(725.16,140.50)(725.66,140.50)(725.66,0)
\z(725.66,0)(725.66,148.78)(726.16,148.78)(726.16,0)
\z(726.16,0)(726.16,146.57)(726.67,146.57)(726.67,0)
\z(726.67,0)(726.67,145.36)(727.17,145.36)(727.17,0)
\z(727.17,0)(727.17,150.14)(727.67,150.14)(727.67,0)
\z(727.67,0)(727.67,149.21)(728.17,149.21)(728.17,0)
\z(728.17,0)(728.17,147.93)(728.67,147.93)(728.67,0)
\z(728.67,0)(728.67,149.21)(729.18,149.21)(729.18,0)
\z(729.18,0)(729.18,146.07)(729.68,146.07)(729.68,0)
\z(729.68,0)(729.68,145.78)(730.18,145.78)(730.18,0)
\z(730.18,0)(730.18,147.71)(730.68,147.71)(730.68,0)
\z(730.68,0)(730.68,142.21)(731.19,142.21)(731.19,0)
\z(731.19,0)(731.19,143.78)(731.69,143.78)(731.69,0)
\z(731.69,0)(731.69,143.86)(732.19,143.86)(732.19,0)
\z(732.19,0)(732.19,149.00)(732.69,149.00)(732.69,0)
\z(732.69,0)(732.69,147.07)(733.19,147.07)(733.19,0)
\z(733.19,0)(733.19,141.43)(733.70,141.43)(733.70,0)
\z(733.70,0)(733.70,142.36)(734.20,142.36)(734.20,0)
\z(734.20,0)(734.20,142.43)(734.70,142.43)(734.70,0)
\z(734.70,0)(734.70,142.29)(735.20,142.29)(735.20,0)
\z(735.20,0)(735.20,142.93)(735.71,142.93)(735.71,0)
\z(735.71,0)(735.71,145.57)(736.21,145.57)(736.21,0)
\z(736.21,0)(736.21,144.64)(736.71,144.64)(736.71,0)
\z(736.71,0)(736.71,141.57)(737.21,141.57)(737.21,0)
\z(737.21,0)(737.21,141.71)(737.71,141.71)(737.71,0)
\z(737.71,0)(737.71,145.71)(738.22,145.71)(738.22,0)
\z(738.22,0)(738.22,142.64)(738.72,142.64)(738.72,0)
\z(738.72,0)(738.72,146.85)(739.22,146.85)(739.22,0)
\z(739.22,0)(739.22,139.57)(739.72,139.57)(739.72,0)
\z(739.72,0)(739.72,141.57)(740.23,141.57)(740.23,0)
\z(740.23,0)(740.23,141.64)(740.73,141.64)(740.73,0)
\z(740.73,0)(740.73,146.57)(741.23,146.57)(741.23,0)
\z(741.23,0)(741.23,143.78)(741.73,143.78)(741.73,0)
\z(741.73,0)(741.73,141.07)(742.24,141.07)(742.24,0)
\z(742.24,0)(742.24,144.57)(742.74,144.57)(742.74,0)
\z(742.74,0)(742.74,142.50)(743.24,142.50)(743.24,0)
\z(743.24,0)(743.24,149.28)(743.74,149.28)(743.74,0)
\z(743.74,0)(743.74,143.14)(744.24,143.14)(744.24,0)
\z(744.24,0)(744.24,138.43)(744.75,138.43)(744.75,0)
\z(744.75,0)(744.75,138.86)(745.25,138.86)(745.25,0)
\z(745.25,0)(745.25,144.36)(745.75,144.36)(745.75,0)
\z(745.75,0)(745.75,138.64)(746.25,138.64)(746.25,0)
\z(746.25,0)(746.25,140.43)(746.76,140.43)(746.76,0)
\z(746.76,0)(746.76,138.00)(747.26,138.00)(747.26,0)
\z(747.26,0)(747.26,140.71)(747.76,140.71)(747.76,0)
\z(747.76,0)(747.76,135.93)(748.26,135.93)(748.26,0)
\z(748.26,0)(748.26,133.93)(748.76,133.93)(748.76,0)
\z(748.76,0)(748.76,131.08)(749.27,131.08)(749.27,0)
\z(749.27,0)(749.27,135.36)(749.77,135.36)(749.77,0)
\z(749.77,0)(749.77,141.64)(750.27,141.64)(750.27,0)
\z(750.27,0)(750.27,139.72)(750.77,139.72)(750.77,0)
\z(750.77,0)(750.77,143.50)(751.28,143.50)(751.28,0)
\z(751.28,0)(751.28,139.14)(751.78,139.14)(751.78,0)
\z(751.78,0)(751.78,139.72)(752.28,139.72)(752.28,0)
\z(752.28,0)(752.28,136.50)(752.78,136.50)(752.78,0)
\z(752.78,0)(752.78,140)(753.29,140)(753.29,0)
\z(753.29,0)(753.29,134.72)(753.79,134.72)(753.79,0)
\z(753.79,0)(753.79,138.64)(754.29,138.64)(754.29,0)
\z(754.29,0)(754.29,142.14)(754.79,142.14)(754.79,0)
\z(754.79,0)(754.79,133.22)(755.29,133.22)(755.29,0)
\z(755.29,0)(755.29,132.36)(755.80,132.36)(755.80,0)
\z(755.80,0)(755.80,140.71)(756.30,140.71)(756.30,0)
\z(756.30,0)(756.30,138.93)(756.80,138.93)(756.80,0)
\z(756.80,0)(756.80,135.79)(757.30,135.79)(757.30,0)
\z(757.30,0)(757.30,137.79)(757.81,137.79)(757.81,0)
\z(757.81,0)(757.81,132.79)(758.31,132.79)(758.31,0)
\z(758.31,0)(758.31,136.86)(758.81,136.86)(758.81,0)
\z(758.81,0)(758.81,130.29)(759.31,130.29)(759.31,0)
\z(759.31,0)(759.31,133.43)(759.81,133.43)(759.81,0)
\z(759.81,0)(759.81,133.36)(760.32,133.36)(760.32,0)
\z(760.32,0)(760.32,136.07)(760.82,136.07)(760.82,0)
\z(760.82,0)(760.82,130.01)(761.32,130.01)(761.32,0)
\z(761.32,0)(761.32,138.22)(761.82,138.22)(761.82,0)
\z(761.82,0)(761.82,135.43)(762.33,135.43)(762.33,0)
\z(762.33,0)(762.33,130.72)(762.83,130.72)(762.83,0)
\z(762.83,0)(762.83,132.86)(763.33,132.86)(763.33,0)
\z(763.33,0)(763.33,130.65)(763.83,130.65)(763.83,0)
\z(763.83,0)(763.83,130.43)(764.33,130.43)(764.33,0)
\z(764.33,0)(764.33,131.65)(764.84,131.65)(764.84,0)
\z(764.84,0)(764.84,135.72)(765.34,135.72)(765.34,0)
\z(765.34,0)(765.34,129.93)(765.84,129.93)(765.84,0)
\z(765.84,0)(765.84,136.22)(766.34,136.22)(766.34,0)
\z(766.34,0)(766.34,133.65)(766.85,133.65)(766.85,0)
\z(766.85,0)(766.85,129.93)(767.35,129.93)(767.35,0)
\z(767.35,0)(767.35,130.86)(767.85,130.86)(767.85,0)
\z(767.85,0)(767.85,126.01)(768.35,126.01)(768.35,0)
\z(768.35,0)(768.35,132.29)(768.86,132.29)(768.86,0)
\z(768.86,0)(768.86,129.72)(769.36,129.72)(769.36,0)
\z(769.36,0)(769.36,130.01)(769.86,130.01)(769.86,0)
\z(769.86,0)(769.86,129.58)(770.36,129.58)(770.36,0)
\z(770.36,0)(770.36,130.58)(770.86,130.58)(770.86,0)
\z(770.86,0)(770.86,132.93)(771.37,132.93)(771.37,0)
\z(771.37,0)(771.37,129.72)(771.87,129.72)(771.87,0)
\z(771.87,0)(771.87,130.93)(772.37,130.93)(772.37,0)
\z(772.37,0)(772.37,129.01)(772.87,129.01)(772.87,0)
\z(772.87,0)(772.87,139.57)(773.38,139.57)(773.38,0)
\z(773.38,0)(773.38,129.58)(773.88,129.58)(773.88,0)
\z(773.88,0)(773.88,126.94)(774.38,126.94)(774.38,0)
\z(774.38,0)(774.38,125.65)(774.88,125.65)(774.88,0)
\z(774.88,0)(774.88,130.72)(775.38,130.72)(775.38,0)
\z(775.38,0)(775.38,123.08)(775.89,123.08)(775.89,0)
\z(775.89,0)(775.89,131.01)(776.39,131.01)(776.39,0)
\z(776.39,0)(776.39,128.65)(776.89,128.65)(776.89,0)
\z(776.89,0)(776.89,127.08)(777.39,127.08)(777.39,0)
\z(777.39,0)(777.39,125.29)(777.90,125.29)(777.90,0)
\z(777.90,0)(777.90,132.29)(778.40,132.29)(778.40,0)
\z(778.40,0)(778.40,130.08)(778.90,130.08)(778.90,0)
\z(778.90,0)(778.90,124.01)(779.40,124.01)(779.40,0)
\z(779.40,0)(779.40,120.15)(779.90,120.15)(779.90,0)
\z(779.90,0)(779.90,128.51)(780.41,128.51)(780.41,0)
\z(780.41,0)(780.41,125.94)(780.91,125.94)(780.91,0)
\z(780.91,0)(780.91,120.58)(781.41,120.58)(781.41,0)
\z(781.41,0)(781.41,126.15)(781.91,126.15)(781.91,0)
\z(781.91,0)(781.91,125.01)(782.42,125.01)(782.42,0)
\z(782.42,0)(782.42,125.65)(782.92,125.65)(782.92,0)
\z(782.92,0)(782.92,118.37)(783.42,118.37)(783.42,0)
\z(783.42,0)(783.42,124.22)(783.92,124.22)(783.92,0)
\z(783.92,0)(783.92,123.37)(784.43,123.37)(784.43,0)
\z(784.43,0)(784.43,125.22)(784.93,125.22)(784.93,0)
\z(784.93,0)(784.93,120.08)(785.43,120.08)(785.43,0)
\z(785.43,0)(785.43,118.51)(785.93,118.51)(785.93,0)
\z(785.93,0)(785.93,122.08)(786.43,122.08)(786.43,0)
\z(786.43,0)(786.43,120.80)(786.94,120.80)(786.94,0)
\z(786.94,0)(786.94,124.08)(787.44,124.08)(787.44,0)
\z(787.44,0)(787.44,119.65)(787.94,119.65)(787.94,0)
\z(787.94,0)(787.94,123.15)(788.44,123.15)(788.44,0)
\z(788.44,0)(788.44,118.80)(788.95,118.80)(788.95,0)
\z(788.95,0)(788.95,130.15)(789.45,130.15)(789.45,0)
\z(789.45,0)(789.45,125.01)(789.95,125.01)(789.95,0)
\z(789.95,0)(789.95,120.94)(790.45,120.94)(790.45,0)
\z(790.45,0)(790.45,122.37)(790.95,122.37)(790.95,0)
\z(790.95,0)(790.95,121.65)(791.46,121.65)(791.46,0)
\z(791.46,0)(791.46,121.58)(791.96,121.58)(791.96,0)
\z(791.96,0)(791.96,121.37)(792.46,121.37)(792.46,0)
\z(792.46,0)(792.46,120.23)(792.96,120.23)(792.96,0)
\z(792.96,0)(792.96,124.37)(793.47,124.37)(793.47,0)
\z(793.47,0)(793.47,121.94)(793.97,121.94)(793.97,0)
\z(793.97,0)(793.97,121.37)(794.47,121.37)(794.47,0)
\z(794.47,0)(794.47,119.94)(794.97,119.94)(794.97,0)
\z(794.97,0)(794.97,115.30)(795.48,115.30)(795.48,0)
\z(795.48,0)(795.48,123.15)(795.98,123.15)(795.98,0)
\z(795.98,0)(795.98,120.30)(796.48,120.30)(796.48,0)
\z(796.48,0)(796.48,120.51)(796.98,120.51)(796.98,0)
\z(796.98,0)(796.98,114.37)(797.48,114.37)(797.48,0)
\z(797.48,0)(797.48,119.94)(797.99,119.94)(797.99,0)
\z(797.99,0)(797.99,120.94)(798.49,120.94)(798.49,0)
\z(798.49,0)(798.49,118.37)(798.99,118.37)(798.99,0)
\z(798.99,0)(798.99,116.87)(799.49,116.87)(799.49,0)
\z(799.49,0)(799.49,119.37)(800,119.37)(800,0)
\z(800,0)(800,112.44)(800.50,112.44)(800.50,0)
\z(800.50,0)(800.50,119.08)(801.00,119.08)(801.00,0)
\z(801.00,0)(801.00,120.87)(801.50,120.87)(801.50,0)
\z(801.50,0)(801.50,112.87)(802.00,112.87)(802.00,0)
\z(802.00,0)(802.00,116.87)(802.51,116.87)(802.51,0)
\z(802.51,0)(802.51,116.30)(803.01,116.30)(803.01,0)
\z(803.01,0)(803.01,117.58)(803.51,117.58)(803.51,0)
\z(803.51,0)(803.51,113.80)(804.01,113.80)(804.01,0)
\z(804.01,0)(804.01,115.08)(804.52,115.08)(804.52,0)
\z(804.52,0)(804.52,116.87)(805.02,116.87)(805.02,0)
\z(805.02,0)(805.02,108.59)(805.52,108.59)(805.52,0)
\z(805.52,0)(805.52,114.73)(806.02,114.73)(806.02,0)
\z(806.02,0)(806.02,113.44)(806.52,113.44)(806.52,0)
\z(806.52,0)(806.52,109.52)(807.03,109.52)(807.03,0)
\z(807.03,0)(807.03,114.51)(807.53,114.51)(807.53,0)
\z(807.53,0)(807.53,116.73)(808.03,116.73)(808.03,0)
\z(808.03,0)(808.03,112.94)(808.53,112.94)(808.53,0)
\z(808.53,0)(808.53,110.80)(809.04,110.80)(809.04,0)
\z(809.04,0)(809.04,109.30)(809.54,109.30)(809.54,0)
\z(809.54,0)(809.54,111.66)(810.04,111.66)(810.04,0)
\z(810.04,0)(810.04,111.16)(810.54,111.16)(810.54,0)
\z(810.54,0)(810.54,107.87)(811.05,107.87)(811.05,0)
\z(811.05,0)(811.05,113.09)(811.55,113.09)(811.55,0)
\z(811.55,0)(811.55,113.94)(812.05,113.94)(812.05,0)
\z(812.05,0)(812.05,111.16)(812.55,111.16)(812.55,0)
\z(812.55,0)(812.55,110.59)(813.05,110.59)(813.05,0)
\z(813.05,0)(813.05,107.16)(813.56,107.16)(813.56,0)
\z(813.56,0)(813.56,108.59)(814.06,108.59)(814.06,0)
\z(814.06,0)(814.06,112.73)(814.56,112.73)(814.56,0)
\z(814.56,0)(814.56,106.16)(815.06,106.16)(815.06,0)
\z(815.06,0)(815.06,109.44)(815.57,109.44)(815.57,0)
\z(815.57,0)(815.57,106.87)(816.07,106.87)(816.07,0)
\z(816.07,0)(816.07,111.52)(816.57,111.52)(816.57,0)
\z(816.57,0)(816.57,108.95)(817.07,108.95)(817.07,0)
\z(817.07,0)(817.07,107.52)(817.57,107.52)(817.57,0)
\z(817.57,0)(817.57,110.37)(818.08,110.37)(818.08,0)
\z(818.08,0)(818.08,110.73)(818.58,110.73)(818.58,0)
\z(818.58,0)(818.58,102.95)(819.08,102.95)(819.08,0)
\z(819.08,0)(819.08,109.87)(819.58,109.87)(819.58,0)
\z(819.58,0)(819.58,101.95)(820.09,101.95)(820.09,0)
\z(820.09,0)(820.09,105.09)(820.59,105.09)(820.59,0)
\z(820.59,0)(820.59,107.30)(821.09,107.30)(821.09,0)
\z(821.09,0)(821.09,105.95)(821.59,105.95)(821.59,0)
\z(821.59,0)(821.59,104.59)(822.10,104.59)(822.10,0)
\z(822.10,0)(822.10,102.31)(822.60,102.31)(822.60,0)
\z(822.60,0)(822.60,106.59)(823.10,106.59)(823.10,0)
\z(823.10,0)(823.10,104.38)(823.60,104.38)(823.60,0)
\z(823.60,0)(823.60,102.16)(824.10,102.16)(824.10,0)
\z(824.10,0)(824.10,102.81)(824.61,102.81)(824.61,0)
\z(824.61,0)(824.61,103.59)(825.11,103.59)(825.11,0)
\z(825.11,0)(825.11,101.31)(825.61,101.31)(825.61,0)
\z(825.61,0)(825.61,103.38)(826.11,103.38)(826.11,0)
\z(826.11,0)(826.11,96.38)(826.62,96.38)(826.62,0)
\z(826.62,0)(826.62,105.88)(827.12,105.88)(827.12,0)
\z(827.12,0)(827.12,103.45)(827.62,103.45)(827.62,0)
\z(827.62,0)(827.62,107.59)(828.12,107.59)(828.12,0)
\z(828.12,0)(828.12,96.81)(828.62,96.81)(828.62,0)
\z(828.62,0)(828.62,103.09)(829.13,103.09)(829.13,0)
\z(829.13,0)(829.13,98.95)(829.63,98.95)(829.63,0)
\z(829.63,0)(829.63,99.09)(830.13,99.09)(830.13,0)
\z(830.13,0)(830.13,95.10)(830.63,95.10)(830.63,0)
\z(830.63,0)(830.63,97.45)(831.14,97.45)(831.14,0)
\z(831.14,0)(831.14,101.31)(831.64,101.31)(831.64,0)
\z(831.64,0)(831.64,98.24)(832.14,98.24)(832.14,0)
\z(832.14,0)(832.14,102.52)(832.64,102.52)(832.64,0)
\z(832.64,0)(832.64,95.59)(833.14,95.59)(833.14,0)
\z(833.14,0)(833.14,98.81)(833.65,98.81)(833.65,0)
\z(833.65,0)(833.65,95.31)(834.15,95.31)(834.15,0)
\z(834.15,0)(834.15,94.67)(834.65,94.67)(834.65,0)
\z(834.65,0)(834.65,94.67)(835.15,94.67)(835.15,0)
\z(835.15,0)(835.15,90.81)(835.66,90.81)(835.66,0)
\z(835.66,0)(835.66,95.52)(836.16,95.52)(836.16,0)
\z(836.16,0)(836.16,93.74)(836.66,93.74)(836.66,0)
\z(836.66,0)(836.66,92.03)(837.16,92.03)(837.16,0)
\z(837.16,0)(837.16,96.31)(837.67,96.31)(837.67,0)
\z(837.67,0)(837.67,90.45)(838.17,90.45)(838.17,0)
\z(838.17,0)(838.17,98.16)(838.67,98.16)(838.67,0)
\z(838.67,0)(838.67,92.52)(839.17,92.52)(839.17,0)
\z(839.17,0)(839.17,92.60)(839.67,92.60)(839.67,0)
\z(839.67,0)(839.67,94.95)(840.18,94.95)(840.18,0)
\z(840.18,0)(840.18,94.52)(840.68,94.52)(840.68,0)
\z(840.68,0)(840.68,90.24)(841.18,90.24)(841.18,0)
\z(841.18,0)(841.18,91.17)(841.68,91.17)(841.68,0)
\z(841.68,0)(841.68,91.81)(842.19,91.81)(842.19,0)
\z(842.19,0)(842.19,87.24)(842.69,87.24)(842.69,0)
\z(842.69,0)(842.69,92.67)(843.19,92.67)(843.19,0)
\z(843.19,0)(843.19,88.24)(843.69,88.24)(843.69,0)
\z(843.69,0)(843.69,89.67)(844.19,89.67)(844.19,0)
\z(844.19,0)(844.19,88.31)(844.70,88.31)(844.70,0)
\z(844.70,0)(844.70,87.46)(845.20,87.46)(845.20,0)
\z(845.20,0)(845.20,85.17)(845.70,85.17)(845.70,0)
\z(845.70,0)(845.70,85.96)(846.20,85.96)(846.20,0)
\z(846.20,0)(846.20,85.74)(846.71,85.74)(846.71,0)
\z(846.71,0)(846.71,87.10)(847.21,87.10)(847.21,0)
\z(847.21,0)(847.21,87.53)(847.71,87.53)(847.71,0)
\z(847.71,0)(847.71,80.75)(848.21,80.75)(848.21,0)
\z(848.21,0)(848.21,84.31)(848.71,84.31)(848.71,0)
\z(848.71,0)(848.71,83.60)(849.22,83.60)(849.22,0)
\z(849.22,0)(849.22,83.89)(849.72,83.89)(849.72,0)
\z(849.72,0)(849.72,86.10)(850.22,86.10)(850.22,0)
\z(850.22,0)(850.22,77.96)(850.72,77.96)(850.72,0)
\z(850.72,0)(850.72,80.25)(851.23,80.25)(851.23,0)
\z(851.23,0)(851.23,83.17)(851.73,83.17)(851.73,0)
\z(851.73,0)(851.73,82.39)(852.23,82.39)(852.23,0)
\z(852.23,0)(852.23,80.60)(852.73,80.60)(852.73,0)
\z(852.73,0)(852.73,77.25)(853.24,77.25)(853.24,0)
\z(853.24,0)(853.24,74.96)(853.74,74.96)(853.74,0)
\z(853.74,0)(853.74,77.75)(854.24,77.75)(854.24,0)
\z(854.24,0)(854.24,80.39)(854.74,80.39)(854.74,0)
\z(854.74,0)(854.74,75.60)(855.24,75.60)(855.24,0)
\z(855.24,0)(855.24,74.68)(855.75,74.68)(855.75,0)
\z(855.75,0)(855.75,73.75)(856.25,73.75)(856.25,0)
\z(856.25,0)(856.25,73.96)(856.75,73.96)(856.75,0)
\z(856.75,0)(856.75,76.60)(857.25,76.60)(857.25,0)
\z(857.25,0)(857.25,75.25)(857.76,75.25)(857.76,0)
\z(857.76,0)(857.76,73.03)(858.26,73.03)(858.26,0)
\z(858.26,0)(858.26,76.25)(858.76,76.25)(858.76,0)
\z(858.76,0)(858.76,72.82)(859.26,72.82)(859.26,0)
\z(859.26,0)(859.26,75.60)(859.76,75.60)(859.76,0)
\z(859.76,0)(859.76,72.18)(860.27,72.18)(860.27,0)
\z(860.27,0)(860.27,71.96)(860.77,71.96)(860.77,0)
\z(860.77,0)(860.77,70.46)(861.27,70.46)(861.27,0)
\z(861.27,0)(861.27,70.25)(861.77,70.25)(861.77,0)
\z(861.77,0)(861.77,69.18)(862.28,69.18)(862.28,0)
\z(862.28,0)(862.28,67.97)(862.78,67.97)(862.78,0)
\z(862.78,0)(862.78,67.39)(863.28,67.39)(863.28,0)
\z(863.28,0)(863.28,68.47)(863.78,68.47)(863.78,0)
\z(863.78,0)(863.78,64.97)(864.29,64.97)(864.29,0)
\z(864.29,0)(864.29,67.54)(864.79,67.54)(864.79,0)
\z(864.79,0)(864.79,64.32)(865.29,64.32)(865.29,0)
\z(865.29,0)(865.29,64.97)(865.79,64.97)(865.79,0)
\z(865.79,0)(865.79,60.26)(866.29,60.26)(866.29,0)
\z(866.29,0)(866.29,58.68)(866.80,58.68)(866.80,0)
\z(866.80,0)(866.80,61.83)(867.30,61.83)(867.30,0)
\z(867.30,0)(867.30,61.11)(867.80,61.11)(867.80,0)
\z(867.80,0)(867.80,63.04)(868.30,63.04)(868.30,0)
\z(868.30,0)(868.30,61.61)(868.81,61.61)(868.81,0)
\z(868.81,0)(868.81,61.68)(869.31,61.68)(869.31,0)
\z(869.31,0)(869.31,59.04)(869.81,59.04)(869.81,0)
\z(869.81,0)(869.81,60.40)(870.31,60.40)(870.31,0)
\z(870.31,0)(870.31,56.90)(870.81,56.90)(870.81,0)
\z(870.81,0)(870.81,56.47)(871.32,56.47)(871.32,0)
\z(871.32,0)(871.32,55.19)(871.82,55.19)(871.82,0)
\z(871.82,0)(871.82,53.12)(872.32,53.12)(872.32,0)
\z(872.32,0)(872.32,53.47)(872.82,53.47)(872.82,0)
\z(872.82,0)(872.82,47.12)(873.33,47.12)(873.33,0)
\z(873.33,0)(873.33,48.26)(873.83,48.26)(873.83,0)
\z(873.83,0)(873.83,47.12)(874.33,47.12)(874.33,0)
\z(874.33,0)(874.33,46.19)(874.83,46.19)(874.83,0)
\z(874.83,0)(874.83,44.48)(875.33,44.48)(875.33,0)
\z(875.33,0)(875.33,42.05)(875.84,42.05)(875.84,0)
\z(875.84,0)(875.84,40.27)(876.34,40.27)(876.34,0)
\z(876.34,0)(876.34,34.55)(876.84,34.55)(876.84,0)
\z(876.84,0)(876.84,32.27)(877.34,32.27)(877.34,0)
\z(877.34,0)(877.34,32.34)(877.85,32.34)(877.85,0)
\z(877.85,0)(877.85,33.27)(878.35,33.27)(878.35,0)
\z(878.35,0)(878.35,31.56)(878.85,31.56)(878.85,0)
\z(878.85,0)(878.85,34.70)(879.35,34.70)(879.35,0)
\z(879.35,0)(879.35,30.91)(879.86,30.91)(879.86,0)
\z(879.86,0)(879.86,28.41)(880.36,28.41)(880.36,0)
\z(880.36,0)(880.36,32.56)(880.86,32.56)(880.86,0)
\z(880.86,0)(880.86,33.48)(881.36,33.48)(881.36,0)
\z(881.36,0)(881.36,30.84)(881.86,30.84)(881.86,0)
\z(881.86,0)(881.86,31.20)(882.37,31.20)(882.37,0)
\z(882.37,0)(882.37,31.13)(882.87,31.13)(882.87,0)
\z(882.87,0)(882.87,32.48)(883.37,32.48)(883.37,0)
\z(883.37,0)(883.37,32.77)(883.87,32.77)(883.87,0)
\z(883.87,0)(883.87,30.06)(884.38,30.06)(884.38,0)
\z(884.38,0)(884.38,29.49)(884.88,29.49)(884.88,0)
\z(884.88,0)(884.88,30.56)(885.38,30.56)(885.38,0)
\z(885.38,0)(885.38,32.20)(885.88,32.20)(885.88,0)
\z(885.88,0)(885.88,30.48)(886.38,30.48)(886.38,0)
\z(886.38,0)(886.38,32.34)(886.89,32.34)(886.89,0)
\z(886.89,0)(886.89,31.27)(887.39,31.27)(887.39,0)
\z(887.39,0)(887.39,28.91)(887.89,28.91)(887.89,0)
\z(887.89,0)(887.89,30.56)(888.39,30.56)(888.39,0)
\z(888.39,0)(888.39,31.77)(888.90,31.77)(888.90,0)
\z(888.90,0)(888.90,30.98)(889.40,30.98)(889.40,0)
\z(889.40,0)(889.40,28.91)(889.90,28.91)(889.90,0)
\z(889.90,0)(889.90,30.41)(890.40,30.41)(890.40,0)
\z(890.40,0)(890.40,28.63)(890.90,28.63)(890.90,0)
\z(890.90,0)(890.90,30.13)(891.41,30.13)(891.41,0)
\z(891.41,0)(891.41,32.56)(891.91,32.56)(891.91,0)
\z(891.91,0)(891.91,28.41)(892.41,28.41)(892.41,0)
\z(892.41,0)(892.41,30.41)(892.91,30.41)(892.91,0)
\z(892.91,0)(892.91,32.06)(893.42,32.06)(893.42,0)
\z(893.42,0)(893.42,28.91)(893.92,28.91)(893.92,0)
\z(893.92,0)(893.92,28.70)(894.42,28.70)(894.42,0)
\z(894.42,0)(894.42,30.27)(894.92,30.27)(894.92,0)
\z(894.92,0)(894.92,28.91)(895.43,28.91)(895.43,0)
\z(895.43,0)(895.43,29.98)(895.93,29.98)(895.93,0)
\z(895.93,0)(895.93,29.27)(896.43,29.27)(896.43,0)
\z(896.43,0)(896.43,31.34)(896.93,31.34)(896.93,0)
\z(896.93,0)(896.93,30.56)(897.43,30.56)(897.43,0)
\z(897.43,0)(897.43,29.41)(897.94,29.41)(897.94,0)
\z(897.94,0)(897.94,29.13)(898.44,29.13)(898.44,0)
\z(898.44,0)(898.44,30.63)(898.94,30.63)(898.94,0)
\z(898.94,0)(898.94,29.98)(899.44,29.98)(899.44,0)
\z(899.44,0)(899.44,29.63)(899.95,29.63)(899.95,0)
\z(899.95,0)(899.95,29.91)(900.45,29.91)(900.45,0)
\z(900.45,0)(900.45,29.27)(900.95,29.27)(900.95,0)
\z(900.95,0)(900.95,30.20)(901.45,30.20)(901.45,0)
\z(901.45,0)(901.45,30.20)(901.95,30.20)(901.95,0)
\z(901.95,0)(901.95,29.49)(902.46,29.49)(902.46,0)
\z(902.46,0)(902.46,27.13)(902.96,27.13)(902.96,0)
\z(902.96,0)(902.96,29.06)(903.46,29.06)(903.46,0)
\z(903.46,0)(903.46,29.63)(903.96,29.63)(903.96,0)
\z(903.96,0)(903.96,28.70)(904.47,28.70)(904.47,0)
\z(904.47,0)(904.47,30.84)(904.97,30.84)(904.97,0)
\z(904.97,0)(904.97,27.27)(905.47,27.27)(905.47,0)
\z(905.47,0)(905.47,27.84)(905.97,27.84)(905.97,0)
\z(905.97,0)(905.97,29.49)(906.48,29.49)(906.48,0)
\z(906.48,0)(906.48,26.20)(906.98,26.20)(906.98,0)
\z(906.98,0)(906.98,29.49)(907.48,29.49)(907.48,0)
\z(907.48,0)(907.48,26.70)(907.98,26.70)(907.98,0)
\z(907.98,0)(907.98,27.84)(908.48,27.84)(908.48,0)
\z(908.48,0)(908.48,28.91)(908.99,28.91)(908.99,0)
\z(908.99,0)(908.99,28.77)(909.49,28.77)(909.49,0)
\z(909.49,0)(909.49,28.56)(909.99,28.56)(909.99,0)
\z(909.99,0)(909.99,28.41)(910.49,28.41)(910.49,0)
\z(910.49,0)(910.49,29.49)(911.00,29.49)(911.00,0)
\z(911.00,0)(911.00,27.20)(911.50,27.20)(911.50,0)
\z(911.50,0)(911.50,30.06)(912.00,30.06)(912.00,0)
\z(912.00,0)(912.00,30.34)(912.50,30.34)(912.50,0)
\z(912.50,0)(912.50,26.92)(913.00,26.92)(913.00,0)
\z(913.00,0)(913.00,26.42)(913.51,26.42)(913.51,0)
\z(913.51,0)(913.51,29.56)(914.01,29.56)(914.01,0)
\z(914.01,0)(914.01,27.91)(914.51,27.91)(914.51,0)
\z(914.51,0)(914.51,29.06)(915.01,29.06)(915.01,0)
\z(915.01,0)(915.01,30.63)(915.52,30.63)(915.52,0)
\z(915.52,0)(915.52,27.13)(916.02,27.13)(916.02,0)
\z(916.02,0)(916.02,27.99)(916.52,27.99)(916.52,0)
\z(916.52,0)(916.52,28.70)(917.02,28.70)(917.02,0)
\z(917.02,0)(917.02,25.70)(917.52,25.70)(917.52,0)
\z(917.52,0)(917.52,29.56)(918.03,29.56)(918.03,0)
\z(918.03,0)(918.03,29.77)(918.53,29.77)(918.53,0)
\z(918.53,0)(918.53,27.63)(919.03,27.63)(919.03,0)
\z(919.03,0)(919.03,27.99)(919.53,27.99)(919.53,0)
\z(919.53,0)(919.53,29.91)(920.04,29.91)(920.04,0)
\z(920.04,0)(920.04,28.41)(920.54,28.41)(920.54,0)
\z(920.54,0)(920.54,24.92)(921.04,24.92)(921.04,0)
\z(921.04,0)(921.04,26.84)(921.54,26.84)(921.54,0)
\z(921.54,0)(921.54,27.06)(922.05,27.06)(922.05,0)
\z(922.05,0)(922.05,25.06)(922.55,25.06)(922.55,0)
\z(922.55,0)(922.55,26.49)(923.05,26.49)(923.05,0)
\z(923.05,0)(923.05,28.20)(923.55,28.20)(923.55,0)
\z(923.55,0)(923.55,29.13)(924.05,29.13)(924.05,0)
\z(924.05,0)(924.05,27.34)(924.56,27.34)(924.56,0)
\z(924.56,0)(924.56,27.91)(925.06,27.91)(925.06,0)
\z(925.06,0)(925.06,28.06)(925.56,28.06)(925.56,0)
\z(925.56,0)(925.56,25.06)(926.06,25.06)(926.06,0)
\z(926.06,0)(926.06,24.34)(926.57,24.34)(926.57,0)
\z(926.57,0)(926.57,28.06)(927.07,28.06)(927.07,0)
\z(927.07,0)(927.07,27.99)(927.57,27.99)(927.57,0)
\z(927.57,0)(927.57,25.49)(928.07,25.49)(928.07,0)
\z(928.07,0)(928.07,26.13)(928.57,26.13)(928.57,0)
\z(928.57,0)(928.57,27.77)(929.08,27.77)(929.08,0)
\z(929.08,0)(929.08,26.84)(929.58,26.84)(929.58,0)
\z(929.58,0)(929.58,27.34)(930.08,27.34)(930.08,0)
\z(930.08,0)(930.08,27.56)(930.58,27.56)(930.58,0)
\z(930.58,0)(930.58,25.77)(931.09,25.77)(931.09,0)
\z(931.09,0)(931.09,25.84)(931.59,25.84)(931.59,0)
\z(931.59,0)(931.59,26.06)(932.09,26.06)(932.09,0)
\z(932.09,0)(932.09,25.13)(932.59,25.13)(932.59,0)
\z(932.59,0)(932.59,25.77)(933.10,25.77)(933.10,0)
\z(933.10,0)(933.10,25.84)(933.60,25.84)(933.60,0)
\z(933.60,0)(933.60,26.34)(934.10,26.34)(934.10,0)
\z(934.10,0)(934.10,24.06)(934.60,24.06)(934.60,0)
\z(934.60,0)(934.60,26.92)(935.10,26.92)(935.10,0)
\z(935.10,0)(935.10,25.77)(935.61,25.77)(935.61,0)
\z(935.61,0)(935.61,25.49)(936.11,25.49)(936.11,0)
\z(936.11,0)(936.11,22.85)(936.61,22.85)(936.61,0)
\z(936.61,0)(936.61,24.56)(937.11,24.56)(937.11,0)
\z(937.11,0)(937.11,22.70)(937.62,22.70)(937.62,0)
\z(937.62,0)(937.62,24.99)(938.12,24.99)(938.12,0)
\z(938.12,0)(938.12,23.85)(938.62,23.85)(938.62,0)
\z(938.62,0)(938.62,25.20)(939.12,25.20)(939.12,0)
\z(939.12,0)(939.12,25.06)(939.62,25.06)(939.62,0)
\z(939.62,0)(939.62,25.63)(940.13,25.63)(940.13,0)
\z(940.13,0)(940.13,24.20)(940.63,24.20)(940.63,0)
\z(940.63,0)(940.63,24.84)(941.13,24.84)(941.13,0)
\z(941.13,0)(941.13,24.56)(941.63,24.56)(941.63,0)
\z(941.63,0)(941.63,24.34)(942.14,24.34)(942.14,0)
\z(942.14,0)(942.14,22.85)(942.64,22.85)(942.64,0)
\z(942.64,0)(942.64,26.84)(943.14,26.84)(943.14,0)
\z(943.14,0)(943.14,25.49)(943.64,25.49)(943.64,0)
\z(943.64,0)(943.64,24.99)(944.14,24.99)(944.14,0)
\z(944.14,0)(944.14,24.56)(944.65,24.56)(944.65,0)
\z(944.65,0)(944.65,22.92)(945.15,22.92)(945.15,0)
\z(945.15,0)(945.15,26.77)(945.65,26.77)(945.65,0)
\z(945.65,0)(945.65,24.99)(946.15,24.99)(946.15,0)
\z(946.15,0)(946.15,23.13)(946.66,23.13)(946.66,0)
\z(946.66,0)(946.66,22.92)(947.16,22.92)(947.16,0)
\z(947.16,0)(947.16,24.20)(947.66,24.20)(947.66,0)
\z(947.66,0)(947.66,24.13)(948.16,24.13)(948.16,0)
\z(948.16,0)(948.16,23.56)(948.67,23.56)(948.67,0)
\z(948.67,0)(948.67,22.56)(949.17,22.56)(949.17,0)
\z(949.17,0)(949.17,23.77)(949.67,23.77)(949.67,0)
\z(949.67,0)(949.67,25.42)(950.17,25.42)(950.17,0)
\z(950.17,0)(950.17,23.92)(950.67,23.92)(950.67,0)
\z(950.67,0)(950.67,24.13)(951.18,24.13)(951.18,0)
\z(951.18,0)(951.18,24.34)(951.68,24.34)(951.68,0)
\z(951.68,0)(951.68,21.70)(952.18,21.70)(952.18,0)
\z(952.18,0)(952.18,22.27)(952.68,22.27)(952.68,0)
\z(952.68,0)(952.68,25.77)(953.19,25.77)(953.19,0)
\z(953.19,0)(953.19,23.20)(953.69,23.20)(953.69,0)
\z(953.69,0)(953.69,22.20)(954.19,22.20)(954.19,0)
\z(954.19,0)(954.19,21.77)(954.69,21.77)(954.69,0)
\z(954.69,0)(954.69,23.42)(955.19,23.42)(955.19,0)
\z(955.19,0)(955.19,21.77)(955.70,21.77)(955.70,0)
\z(955.70,0)(955.70,23.27)(956.20,23.27)(956.20,0)
\z(956.20,0)(956.20,23.27)(956.70,23.27)(956.70,0)
\z(956.70,0)(956.70,23.06)(957.20,23.06)(957.20,0)
\z(957.20,0)(957.20,21.42)(957.71,21.42)(957.71,0)
\z(957.71,0)(957.71,21.13)(958.21,21.13)(958.21,0)
\z(958.21,0)(958.21,21.49)(958.71,21.49)(958.71,0)
\z(958.71,0)(958.71,22.85)(959.21,22.85)(959.21,0)
\z(959.21,0)(959.21,22.20)(959.71,22.20)(959.71,0)
\z(959.71,0)(959.71,24.70)(960.22,24.70)(960.22,0)
\z(960.22,0)(960.22,20.63)(960.72,20.63)(960.72,0)
\z(960.72,0)(960.72,21.35)(961.22,21.35)(961.22,0)
\z(961.22,0)(961.22,20.78)(961.72,20.78)(961.72,0)
\z(961.72,0)(961.72,20.99)(962.23,20.99)(962.23,0)
\z(962.23,0)(962.23,20.85)(962.73,20.85)(962.73,0)
\z(962.73,0)(962.73,21.35)(963.23,21.35)(963.23,0)
\z(963.23,0)(963.23,22.77)(963.73,22.77)(963.73,0)
\z(963.73,0)(963.73,23.35)(964.24,23.35)(964.24,0)
\z(964.24,0)(964.24,20.63)(964.74,20.63)(964.74,0)
\z(964.74,0)(964.74,20.42)(965.24,20.42)(965.24,0)
\z(965.24,0)(965.24,21.56)(965.74,21.56)(965.74,0)
\z(965.74,0)(965.74,20.28)(966.24,20.28)(966.24,0)
\z(966.24,0)(966.24,21.20)(966.75,21.20)(966.75,0)
\z(966.75,0)(966.75,22.13)(967.25,22.13)(967.25,0)
\z(967.25,0)(967.25,20.35)(967.75,20.35)(967.75,0)
\z(967.75,0)(967.75,20.92)(968.25,20.92)(968.25,0)
\z(968.25,0)(968.25,21.28)(968.76,21.28)(968.76,0)
\z(968.76,0)(968.76,21.20)(969.26,21.20)(969.26,0)
\z(969.26,0)(969.26,19.49)(969.76,19.49)(969.76,0)
\z(969.76,0)(969.76,20.20)(970.26,20.20)(970.26,0)
\z(970.26,0)(970.26,20.70)(970.76,20.70)(970.76,0)
\z(970.76,0)(970.76,20.06)(971.27,20.06)(971.27,0)
\z(971.27,0)(971.27,19.78)(971.77,19.78)(971.77,0)
\z(971.77,0)(971.77,20.28)(972.27,20.28)(972.27,0)
\z(972.27,0)(972.27,21.99)(972.77,21.99)(972.77,0)
\z(972.77,0)(972.77,18.49)(973.28,18.49)(973.28,0)
\z(973.28,0)(973.28,19.70)(973.78,19.70)(973.78,0)
\z(973.78,0)(973.78,16.92)(974.28,16.92)(974.28,0)
\z(974.28,0)(974.28,19.85)(974.78,19.85)(974.78,0)
\z(974.78,0)(974.78,19.35)(975.29,19.35)(975.29,0)
\z(975.29,0)(975.29,19.42)(975.79,19.42)(975.79,0)
\z(975.79,0)(975.79,20.28)(976.29,20.28)(976.29,0)
\z(976.29,0)(976.29,17.21)(976.79,17.21)(976.79,0)
\z(976.79,0)(976.79,17.21)(977.29,17.21)(977.29,0)
\z(977.29,0)(977.29,19.70)(977.80,19.70)(977.80,0)
\z(977.80,0)(977.80,19.20)(978.30,19.20)(978.30,0)
\z(978.30,0)(978.30,18.21)(978.80,18.21)(978.80,0)
\z(978.80,0)(978.80,18.70)(979.30,18.70)(979.30,0)
\z(979.30,0)(979.30,18.21)(979.81,18.21)(979.81,0)
\z(979.81,0)(979.81,18.85)(980.31,18.85)(980.31,0)
\z(980.31,0)(980.31,18.70)(980.81,18.70)(980.81,0)
\z(980.81,0)(980.81,18.85)(981.31,18.85)(981.31,0)
\z(981.31,0)(981.31,19.99)(981.81,19.99)(981.81,0)
\z(981.81,0)(981.81,18.70)(982.32,18.70)(982.32,0)
\z(982.32,0)(982.32,17.21)(982.82,17.21)(982.82,0)
\z(982.82,0)(982.82,17.21)(983.32,17.21)(983.32,0)
\z(983.32,0)(983.32,15.78)(983.82,15.78)(983.82,0)
\z(983.82,0)(983.82,16.63)(984.33,16.63)(984.33,0)
\z(984.33,0)(984.33,16.49)(984.83,16.49)(984.83,0)
\z(984.83,0)(984.83,18.49)(985.33,18.49)(985.33,0)
\z(985.33,0)(985.33,18.42)(985.83,18.42)(985.83,0)
\z(985.83,0)(985.83,17.85)(986.33,17.85)(986.33,0)
\z(986.33,0)(986.33,19.56)(986.84,19.56)(986.84,0)
\z(986.84,0)(986.84,17.63)(987.34,17.63)(987.34,0)
\z(987.34,0)(987.34,15.56)(987.84,15.56)(987.84,0)
\z(987.84,0)(987.84,15.78)(988.34,15.78)(988.34,0)
\z(988.34,0)(988.34,16.06)(988.85,16.06)(988.85,0)
\z(988.85,0)(988.85,15.85)(989.35,15.85)(989.35,0)
\z(989.35,0)(989.35,15.06)(989.85,15.06)(989.85,0)
\z(989.85,0)(989.85,15.78)(990.35,15.78)(990.35,0)
\z(990.35,0)(990.35,16.21)(990.86,16.21)(990.86,0)
\z(990.86,0)(990.86,16.06)(991.36,16.06)(991.36,0)
\z(991.36,0)(991.36,16.28)(991.86,16.28)(991.86,0)
\z(991.86,0)(991.86,15.06)(992.36,15.06)(992.36,0)
\z(992.36,0)(992.36,16.78)(992.86,16.78)(992.86,0)
\z(992.86,0)(992.86,15.78)(993.37,15.78)(993.37,0)
\z(993.37,0)(993.37,16.35)(993.87,16.35)(993.87,0)
\z(993.87,0)(993.87,13.64)(994.37,13.64)(994.37,0)
\z(994.37,0)(994.37,14.06)(994.87,14.06)(994.87,0)
\z(994.87,0)(994.87,14.78)(995.38,14.78)(995.38,0)
\z(995.38,0)(995.38,14.92)(995.88,14.92)(995.88,0)
\z(995.88,0)(995.88,14.99)(996.38,14.99)(996.38,0)
\z(996.38,0)(996.38,13.71)(996.88,13.71)(996.88,0)
\z(996.88,0)(996.88,14.71)(997.38,14.71)(997.38,0)
\z(997.38,0)(997.38,13.71)(997.89,13.71)(997.89,0)
\z(997.89,0)(997.89,14.42)(998.39,14.42)(998.39,0)
\z(998.39,0)(998.39,14.14)(998.89,14.14)(998.89,0)
\z(998.89,0)(998.89,13.92)(999.39,13.92)(999.39,0)
\z(999.39,0)(999.39,14.71)(999.90,14.71)(999.90,0)
\z(999.90,0)(999.90,12.71)(1000.40,12.71)(1000.40,0)
\z(1000.40,0)(1000.40,14.56)(1000.90,14.56)(1000.90,0)
\z(1000.90,0)(1000.90,12.35)(1001.40,12.35)(1001.40,0)
\z(1001.40,0)(1001.40,12.21)(1001.90,12.21)(1001.90,0)
\z(1001.90,0)(1001.90,12.71)(1002.41,12.71)(1002.41,0)
\z(1002.41,0)(1002.41,12.57)(1002.91,12.57)(1002.91,0)
\z(1002.91,0)(1002.91,11.35)(1003.41,11.35)(1003.41,0)
\z(1003.41,0)(1003.41,12.71)(1003.91,12.71)(1003.91,0)
\z(1003.91,0)(1003.91,11.71)(1004.42,11.71)(1004.42,0)
\z(1004.42,0)(1004.42,13.92)(1004.92,13.92)(1004.92,0)
\z(1004.92,0)(1004.92,11.71)(1005.42,11.71)(1005.42,0)
\z(1005.42,0)(1005.42,10.28)(1005.92,10.28)(1005.92,0)
\z(1005.92,0)(1005.92,12.49)(1006.43,12.49)(1006.43,0)
\z(1006.43,0)(1006.43,12.49)(1006.93,12.49)(1006.93,0)
\z(1006.93,0)(1006.93,11.42)(1007.43,11.42)(1007.43,0)
\z(1007.43,0)(1007.43,10.49)(1007.93,10.49)(1007.93,0)
\z(1007.93,0)(1007.93,10.49)(1008.43,10.49)(1008.43,0)
\z(1008.43,0)(1008.43,10.92)(1008.94,10.92)(1008.94,0)
\z(1008.94,0)(1008.94,11.14)(1009.44,11.14)(1009.44,0)
\z(1009.44,0)(1009.44,10.92)(1009.94,10.92)(1009.94,0)
\z(1009.94,0)(1009.94,10.21)(1010.44,10.21)(1010.44,0)
\z(1010.44,0)(1010.44,10.28)(1010.95,10.28)(1010.95,0)
\z(1010.95,0)(1010.95,8.71)(1011.45,8.71)(1011.45,0)
\z(1011.45,0)(1011.45,10.85)(1011.95,10.85)(1011.95,0)
\z(1011.95,0)(1011.95,8.50)(1012.45,8.50)(1012.45,0)
\z(1012.45,0)(1012.45,10.28)(1012.95,10.28)(1012.95,0)
\z(1012.95,0)(1012.95,8.85)(1013.46,8.85)(1013.46,0)
\z(1013.46,0)(1013.46,8.14)(1013.96,8.14)(1013.96,0)
\z(1013.96,0)(1013.96,6.85)(1014.46,6.85)(1014.46,0)
\z(1014.46,0)(1014.46,8.71)(1014.96,8.71)(1014.96,0)
\z(1014.96,0)(1014.96,7.85)(1015.47,7.85)(1015.47,0)
\z(1015.47,0)(1015.47,7.57)(1015.97,7.57)(1015.97,0)
\z(1015.97,0)(1015.97,7.78)(1016.47,7.78)(1016.47,0)
\z(1016.47,0)(1016.47,6.35)(1016.97,6.35)(1016.97,0)
\z(1016.97,0)(1016.97,7.50)(1017.48,7.50)(1017.48,0)
\z(1017.48,0)(1017.48,7.21)(1017.98,7.21)(1017.98,0)
\z(1017.98,0)(1017.98,6.71)(1018.48,6.71)(1018.48,0)
\z(1018.48,0)(1018.48,6.93)(1018.98,6.93)(1018.98,0)
\z(1018.98,0)(1018.98,4.21)(1019.48,4.21)(1019.48,0)
\z(1019.48,0)(1019.48,5.00)(1019.99,5.00)(1019.99,0)
\z(1019.99,0)(1019.99,5.28)(1020.49,5.28)(1020.49,0)
\z(1020.49,0)(1020.49,3.50)(1020.99,3.50)(1020.99,0)
\z(1020.99,0)(1020.99,3.64)(1021.49,3.64)(1021.49,0)
\z(1021.49,0)(1021.49,3.50)(1022.00,3.50)(1022.00,0)
\z(1022.00,0)(1022.00,1.36)(1022.50,1.36)(1022.50,0)
\z(1022.50,0)(1022.50,0.93)(1023.00,0.93)(1023.00,0)
\color{black}
\dottedline{12}(0,142.00)(1000,142.00)
\z(0,0)(0,640)(1000,640)(1000,0)(0,0)
\color[rgb]{0.0,0.2,0.8}
\z(1424.00,0)(1424.00,17.28)(1424.50,17.28)(1424.50,0)
\z(1424.50,0)(1424.50,24.99)(1425.00,24.99)(1425.00,0)
\z(1425.00,0)(1425.00,22.99)(1425.51,22.99)(1425.51,0)
\z(1425.51,0)(1425.51,23.77)(1426.01,23.77)(1426.01,0)
\z(1426.01,0)(1426.01,23.70)(1426.51,23.70)(1426.51,0)
\z(1426.51,0)(1426.51,22.99)(1427.01,22.99)(1427.01,0)
\z(1427.01,0)(1427.01,22.77)(1427.52,22.77)(1427.52,0)
\z(1427.52,0)(1427.52,22.27)(1428.02,22.27)(1428.02,0)
\z(1428.02,0)(1428.02,21.77)(1428.52,21.77)(1428.52,0)
\z(1428.52,0)(1428.52,24.13)(1429.02,24.13)(1429.02,0)
\z(1429.02,0)(1429.02,22.99)(1429.52,22.99)(1429.52,0)
\z(1429.52,0)(1429.52,22.49)(1430.03,22.49)(1430.03,0)
\z(1430.03,0)(1430.03,22.49)(1430.53,22.49)(1430.53,0)
\z(1430.53,0)(1430.53,20.78)(1431.03,20.78)(1431.03,0)
\z(1431.03,0)(1431.03,21.20)(1431.53,21.20)(1431.53,0)
\z(1431.53,0)(1431.53,22.27)(1432.04,22.27)(1432.04,0)
\z(1432.04,0)(1432.04,21.85)(1432.54,21.85)(1432.54,0)
\z(1432.54,0)(1432.54,21.70)(1433.04,21.70)(1433.04,0)
\z(1433.04,0)(1433.04,24.20)(1433.54,24.20)(1433.54,0)
\z(1433.54,0)(1433.54,22.99)(1434.05,22.99)(1434.05,0)
\z(1434.05,0)(1434.05,22.85)(1434.55,22.85)(1434.55,0)
\z(1434.55,0)(1434.55,24.13)(1435.05,24.13)(1435.05,0)
\z(1435.05,0)(1435.05,21.42)(1435.55,21.42)(1435.55,0)
\z(1435.55,0)(1435.55,23.06)(1436.05,23.06)(1436.05,0)
\z(1436.05,0)(1436.05,22.63)(1436.56,22.63)(1436.56,0)
\z(1436.56,0)(1436.56,22.85)(1437.06,22.85)(1437.06,0)
\z(1437.06,0)(1437.06,23.27)(1437.56,23.27)(1437.56,0)
\z(1437.56,0)(1437.56,22.99)(1438.06,22.99)(1438.06,0)
\z(1438.06,0)(1438.06,24.13)(1438.57,24.13)(1438.57,0)
\z(1438.57,0)(1438.57,23.85)(1439.07,23.85)(1439.07,0)
\z(1439.07,0)(1439.07,23.06)(1439.57,23.06)(1439.57,0)
\z(1439.57,0)(1439.57,22.56)(1440.07,22.56)(1440.07,0)
\z(1440.07,0)(1440.07,23.35)(1440.57,23.35)(1440.57,0)
\z(1440.57,0)(1440.57,23.42)(1441.08,23.42)(1441.08,0)
\z(1441.08,0)(1441.08,22.13)(1441.58,22.13)(1441.58,0)
\z(1441.58,0)(1441.58,24.20)(1442.08,24.20)(1442.08,0)
\z(1442.08,0)(1442.08,22.20)(1442.58,22.20)(1442.58,0)
\z(1442.58,0)(1442.58,24.56)(1443.09,24.56)(1443.09,0)
\z(1443.09,0)(1443.09,22.85)(1443.59,22.85)(1443.59,0)
\z(1443.59,0)(1443.59,22.63)(1444.09,22.63)(1444.09,0)
\z(1444.09,0)(1444.09,23.85)(1444.59,23.85)(1444.59,0)
\z(1444.59,0)(1444.59,24.27)(1445.10,24.27)(1445.10,0)
\z(1445.10,0)(1445.10,24.84)(1445.60,24.84)(1445.60,0)
\z(1445.60,0)(1445.60,20.49)(1446.10,20.49)(1446.10,0)
\z(1446.10,0)(1446.10,23.56)(1446.60,23.56)(1446.60,0)
\z(1446.60,0)(1446.60,23.42)(1447.10,23.42)(1447.10,0)
\z(1447.10,0)(1447.10,24.20)(1447.61,24.20)(1447.61,0)
\z(1447.61,0)(1447.61,22.06)(1448.11,22.06)(1448.11,0)
\z(1448.11,0)(1448.11,24.06)(1448.61,24.06)(1448.61,0)
\z(1448.61,0)(1448.61,23.06)(1449.11,23.06)(1449.11,0)
\z(1449.11,0)(1449.11,23.70)(1449.62,23.70)(1449.62,0)
\z(1449.62,0)(1449.62,22.77)(1450.12,22.77)(1450.12,0)
\z(1450.12,0)(1450.12,20.92)(1450.62,20.92)(1450.62,0)
\z(1450.62,0)(1450.62,24.34)(1451.12,24.34)(1451.12,0)
\z(1451.12,0)(1451.12,22.99)(1451.62,22.99)(1451.62,0)
\z(1451.62,0)(1451.62,24.42)(1452.13,24.42)(1452.13,0)
\z(1452.13,0)(1452.13,22.42)(1452.63,22.42)(1452.63,0)
\z(1452.63,0)(1452.63,23.70)(1453.13,23.70)(1453.13,0)
\z(1453.13,0)(1453.13,23.77)(1453.63,23.77)(1453.63,0)
\z(1453.63,0)(1453.63,25.27)(1454.14,25.27)(1454.14,0)
\z(1454.14,0)(1454.14,23.99)(1454.64,23.99)(1454.64,0)
\z(1454.64,0)(1454.64,24.13)(1455.14,24.13)(1455.14,0)
\z(1455.14,0)(1455.14,22.13)(1455.64,22.13)(1455.64,0)
\z(1455.64,0)(1455.64,23.35)(1456.14,23.35)(1456.14,0)
\z(1456.14,0)(1456.14,21.20)(1456.65,21.20)(1456.65,0)
\z(1456.65,0)(1456.65,23.99)(1457.15,23.99)(1457.15,0)
\z(1457.15,0)(1457.15,23.13)(1457.65,23.13)(1457.65,0)
\z(1457.65,0)(1457.65,22.06)(1458.15,22.06)(1458.15,0)
\z(1458.15,0)(1458.15,23.56)(1458.66,23.56)(1458.66,0)
\z(1458.66,0)(1458.66,23.35)(1459.16,23.35)(1459.16,0)
\z(1459.16,0)(1459.16,27.34)(1459.66,27.34)(1459.66,0)
\z(1459.66,0)(1459.66,22.85)(1460.16,22.85)(1460.16,0)
\z(1460.16,0)(1460.16,23.99)(1460.67,23.99)(1460.67,0)
\z(1460.67,0)(1460.67,22.99)(1461.17,22.99)(1461.17,0)
\z(1461.17,0)(1461.17,19.99)(1461.67,19.99)(1461.67,0)
\z(1461.67,0)(1461.67,25.84)(1462.17,25.84)(1462.17,0)
\z(1462.17,0)(1462.17,23.27)(1462.67,23.27)(1462.67,0)
\z(1462.67,0)(1462.67,23.42)(1463.18,23.42)(1463.18,0)
\z(1463.18,0)(1463.18,24.34)(1463.68,24.34)(1463.68,0)
\z(1463.68,0)(1463.68,24.13)(1464.18,24.13)(1464.18,0)
\z(1464.18,0)(1464.18,22.27)(1464.68,22.27)(1464.68,0)
\z(1464.68,0)(1464.68,24.34)(1465.19,24.34)(1465.19,0)
\z(1465.19,0)(1465.19,21.77)(1465.69,21.77)(1465.69,0)
\z(1465.69,0)(1465.69,22.42)(1466.19,22.42)(1466.19,0)
\z(1466.19,0)(1466.19,23.92)(1466.69,23.92)(1466.69,0)
\z(1466.69,0)(1466.69,23.63)(1467.19,23.63)(1467.19,0)
\z(1467.19,0)(1467.19,22.06)(1467.70,22.06)(1467.70,0)
\z(1467.70,0)(1467.70,23.77)(1468.20,23.77)(1468.20,0)
\z(1468.20,0)(1468.20,23.13)(1468.70,23.13)(1468.70,0)
\z(1468.70,0)(1468.70,24.34)(1469.20,24.34)(1469.20,0)
\z(1469.20,0)(1469.20,24.49)(1469.71,24.49)(1469.71,0)
\z(1469.71,0)(1469.71,23.49)(1470.21,23.49)(1470.21,0)
\z(1470.21,0)(1470.21,23.06)(1470.71,23.06)(1470.71,0)
\z(1470.71,0)(1470.71,22.56)(1471.21,22.56)(1471.21,0)
\z(1471.21,0)(1471.21,24.56)(1471.71,24.56)(1471.71,0)
\z(1471.71,0)(1471.71,22.06)(1472.22,22.06)(1472.22,0)
\z(1472.22,0)(1472.22,22.20)(1472.72,22.20)(1472.72,0)
\z(1472.72,0)(1472.72,23.35)(1473.22,23.35)(1473.22,0)
\z(1473.22,0)(1473.22,25.49)(1473.72,25.49)(1473.72,0)
\z(1473.72,0)(1473.72,23.63)(1474.23,23.63)(1474.23,0)
\z(1474.23,0)(1474.23,25.99)(1474.73,25.99)(1474.73,0)
\z(1474.73,0)(1474.73,24.56)(1475.23,24.56)(1475.23,0)
\z(1475.23,0)(1475.23,23.70)(1475.73,23.70)(1475.73,0)
\z(1475.73,0)(1475.73,23.13)(1476.24,23.13)(1476.24,0)
\z(1476.24,0)(1476.24,24.13)(1476.74,24.13)(1476.74,0)
\z(1476.74,0)(1476.74,21.85)(1477.24,21.85)(1477.24,0)
\z(1477.24,0)(1477.24,24.27)(1477.74,24.27)(1477.74,0)
\z(1477.74,0)(1477.74,23.49)(1478.24,23.49)(1478.24,0)
\z(1478.24,0)(1478.24,23.20)(1478.75,23.20)(1478.75,0)
\z(1478.75,0)(1478.75,22.42)(1479.25,22.42)(1479.25,0)
\z(1479.25,0)(1479.25,23.99)(1479.75,23.99)(1479.75,0)
\z(1479.75,0)(1479.75,26.56)(1480.25,26.56)(1480.25,0)
\z(1480.25,0)(1480.25,23.92)(1480.76,23.92)(1480.76,0)
\z(1480.76,0)(1480.76,25.49)(1481.26,25.49)(1481.26,0)
\z(1481.26,0)(1481.26,21.99)(1481.76,21.99)(1481.76,0)
\z(1481.76,0)(1481.76,22.20)(1482.26,22.20)(1482.26,0)
\z(1482.26,0)(1482.26,24.20)(1482.76,24.20)(1482.76,0)
\z(1482.76,0)(1482.76,23.99)(1483.27,23.99)(1483.27,0)
\z(1483.27,0)(1483.27,21.85)(1483.77,21.85)(1483.77,0)
\z(1483.77,0)(1483.77,25.20)(1484.27,25.20)(1484.27,0)
\z(1484.27,0)(1484.27,23.63)(1484.77,23.63)(1484.77,0)
\z(1484.77,0)(1484.77,22.92)(1485.28,22.92)(1485.28,0)
\z(1485.28,0)(1485.28,22.13)(1485.78,22.13)(1485.78,0)
\z(1485.78,0)(1485.78,26.13)(1486.28,26.13)(1486.28,0)
\z(1486.28,0)(1486.28,23.20)(1486.78,23.20)(1486.78,0)
\z(1486.78,0)(1486.78,25.06)(1487.29,25.06)(1487.29,0)
\z(1487.29,0)(1487.29,25.77)(1487.79,25.77)(1487.79,0)
\z(1487.79,0)(1487.79,22.27)(1488.29,22.27)(1488.29,0)
\z(1488.29,0)(1488.29,22.20)(1488.79,22.20)(1488.79,0)
\z(1488.79,0)(1488.79,25.77)(1489.29,25.77)(1489.29,0)
\z(1489.29,0)(1489.29,25.92)(1489.80,25.92)(1489.80,0)
\z(1489.80,0)(1489.80,25.06)(1490.30,25.06)(1490.30,0)
\z(1490.30,0)(1490.30,26.20)(1490.80,26.20)(1490.80,0)
\z(1490.80,0)(1490.80,24.70)(1491.30,24.70)(1491.30,0)
\z(1491.30,0)(1491.30,24.20)(1491.81,24.20)(1491.81,0)
\z(1491.81,0)(1491.81,22.06)(1492.31,22.06)(1492.31,0)
\z(1492.31,0)(1492.31,23.20)(1492.81,23.20)(1492.81,0)
\z(1492.81,0)(1492.81,23.35)(1493.31,23.35)(1493.31,0)
\z(1493.31,0)(1493.31,23.92)(1493.81,23.92)(1493.81,0)
\z(1493.81,0)(1493.81,20.35)(1494.32,20.35)(1494.32,0)
\z(1494.32,0)(1494.32,24.70)(1494.82,24.70)(1494.82,0)
\z(1494.82,0)(1494.82,23.85)(1495.32,23.85)(1495.32,0)
\z(1495.32,0)(1495.32,26.06)(1495.82,26.06)(1495.82,0)
\z(1495.82,0)(1495.82,22.70)(1496.33,22.70)(1496.33,0)
\z(1496.33,0)(1496.33,25.84)(1496.83,25.84)(1496.83,0)
\z(1496.83,0)(1496.83,23.99)(1497.33,23.99)(1497.33,0)
\z(1497.33,0)(1497.33,23.99)(1497.83,23.99)(1497.83,0)
\z(1497.83,0)(1497.83,26.56)(1498.33,26.56)(1498.33,0)
\z(1498.33,0)(1498.33,24.92)(1498.84,24.92)(1498.84,0)
\z(1498.84,0)(1498.84,25.13)(1499.34,25.13)(1499.34,0)
\z(1499.34,0)(1499.34,24.70)(1499.84,24.70)(1499.84,0)
\z(1499.84,0)(1499.84,23.63)(1500.34,23.63)(1500.34,0)
\z(1500.34,0)(1500.34,22.77)(1500.85,22.77)(1500.85,0)
\z(1500.85,0)(1500.85,26.84)(1501.35,26.84)(1501.35,0)
\z(1501.35,0)(1501.35,26.99)(1501.85,26.99)(1501.85,0)
\z(1501.85,0)(1501.85,24.06)(1502.35,24.06)(1502.35,0)
\z(1502.35,0)(1502.35,23.77)(1502.86,23.77)(1502.86,0)
\z(1502.86,0)(1502.86,25.06)(1503.36,25.06)(1503.36,0)
\z(1503.36,0)(1503.36,22.77)(1503.86,22.77)(1503.86,0)
\z(1503.86,0)(1503.86,23.13)(1504.36,23.13)(1504.36,0)
\z(1504.36,0)(1504.36,26.20)(1504.86,26.20)(1504.86,0)
\z(1504.86,0)(1504.86,23.85)(1505.37,23.85)(1505.37,0)
\z(1505.37,0)(1505.37,23.06)(1505.87,23.06)(1505.87,0)
\z(1505.87,0)(1505.87,22.77)(1506.37,22.77)(1506.37,0)
\z(1506.37,0)(1506.37,24.27)(1506.87,24.27)(1506.87,0)
\z(1506.87,0)(1506.87,24.13)(1507.38,24.13)(1507.38,0)
\z(1507.38,0)(1507.38,25.20)(1507.88,25.20)(1507.88,0)
\z(1507.88,0)(1507.88,25.92)(1508.38,25.92)(1508.38,0)
\z(1508.38,0)(1508.38,23.27)(1508.88,23.27)(1508.88,0)
\z(1508.88,0)(1508.88,24.42)(1509.38,24.42)(1509.38,0)
\z(1509.38,0)(1509.38,26.34)(1509.89,26.34)(1509.89,0)
\z(1509.89,0)(1509.89,24.20)(1510.39,24.20)(1510.39,0)
\z(1510.39,0)(1510.39,25.92)(1510.89,25.92)(1510.89,0)
\z(1510.89,0)(1510.89,23.92)(1511.39,23.92)(1511.39,0)
\z(1511.39,0)(1511.39,24.92)(1511.90,24.92)(1511.90,0)
\z(1511.90,0)(1511.90,24.34)(1512.40,24.34)(1512.40,0)
\z(1512.40,0)(1512.40,25.99)(1512.90,25.99)(1512.90,0)
\z(1512.90,0)(1512.90,27.20)(1513.40,27.20)(1513.40,0)
\z(1513.40,0)(1513.40,23.63)(1513.90,23.63)(1513.90,0)
\z(1513.90,0)(1513.90,24.84)(1514.41,24.84)(1514.41,0)
\z(1514.41,0)(1514.41,24.13)(1514.91,24.13)(1514.91,0)
\z(1514.91,0)(1514.91,21.77)(1515.41,21.77)(1515.41,0)
\z(1515.41,0)(1515.41,24.49)(1515.91,24.49)(1515.91,0)
\z(1515.91,0)(1515.91,25.34)(1516.42,25.34)(1516.42,0)
\z(1516.42,0)(1516.42,23.20)(1516.92,23.20)(1516.92,0)
\z(1516.92,0)(1516.92,24.34)(1517.42,24.34)(1517.42,0)
\z(1517.42,0)(1517.42,23.99)(1517.92,23.99)(1517.92,0)
\z(1517.92,0)(1517.92,24.06)(1518.43,24.06)(1518.43,0)
\z(1518.43,0)(1518.43,26.34)(1518.93,26.34)(1518.93,0)
\z(1518.93,0)(1518.93,24.42)(1519.43,24.42)(1519.43,0)
\z(1519.43,0)(1519.43,27.06)(1519.93,27.06)(1519.93,0)
\z(1519.93,0)(1519.93,25.13)(1520.43,25.13)(1520.43,0)
\z(1520.43,0)(1520.43,25.27)(1520.94,25.27)(1520.94,0)
\z(1520.94,0)(1520.94,24.20)(1521.44,24.20)(1521.44,0)
\z(1521.44,0)(1521.44,25.70)(1521.94,25.70)(1521.94,0)
\z(1521.94,0)(1521.94,25.20)(1522.44,25.20)(1522.44,0)
\z(1522.44,0)(1522.44,23.99)(1522.95,23.99)(1522.95,0)
\z(1522.95,0)(1522.95,24.92)(1523.45,24.92)(1523.45,0)
\z(1523.45,0)(1523.45,25.13)(1523.95,25.13)(1523.95,0)
\z(1523.95,0)(1523.95,24.92)(1524.45,24.92)(1524.45,0)
\z(1524.45,0)(1524.45,26.77)(1524.95,26.77)(1524.95,0)
\z(1524.95,0)(1524.95,23.56)(1525.46,23.56)(1525.46,0)
\z(1525.46,0)(1525.46,24.49)(1525.96,24.49)(1525.96,0)
\z(1525.96,0)(1525.96,26.84)(1526.46,26.84)(1526.46,0)
\z(1526.46,0)(1526.46,25.49)(1526.96,25.49)(1526.96,0)
\z(1526.96,0)(1526.96,26.49)(1527.47,26.49)(1527.47,0)
\z(1527.47,0)(1527.47,26.06)(1527.97,26.06)(1527.97,0)
\z(1527.97,0)(1527.97,25.77)(1528.47,25.77)(1528.47,0)
\z(1528.47,0)(1528.47,27.06)(1528.97,27.06)(1528.97,0)
\z(1528.97,0)(1528.97,25.13)(1529.48,25.13)(1529.48,0)
\z(1529.48,0)(1529.48,24.34)(1529.98,24.34)(1529.98,0)
\z(1529.98,0)(1529.98,24.13)(1530.48,24.13)(1530.48,0)
\z(1530.48,0)(1530.48,25.34)(1530.98,25.34)(1530.98,0)
\z(1530.98,0)(1530.98,27.63)(1531.48,27.63)(1531.48,0)
\z(1531.48,0)(1531.48,25.06)(1531.99,25.06)(1531.99,0)
\z(1531.99,0)(1531.99,25.92)(1532.49,25.92)(1532.49,0)
\z(1532.49,0)(1532.49,25.20)(1532.99,25.20)(1532.99,0)
\z(1532.99,0)(1532.99,26.70)(1533.49,26.70)(1533.49,0)
\z(1533.49,0)(1533.49,26.27)(1534.00,26.27)(1534.00,0)
\z(1534.00,0)(1534.00,26.06)(1534.50,26.06)(1534.50,0)
\z(1534.50,0)(1534.50,25.63)(1535.00,25.63)(1535.00,0)
\z(1535.00,0)(1535.00,26.27)(1535.50,26.27)(1535.50,0)
\z(1535.50,0)(1535.50,23.63)(1536.00,23.63)(1536.00,0)
\z(1536.00,0)(1536.00,27.34)(1536.51,27.34)(1536.51,0)
\z(1536.51,0)(1536.51,26.06)(1537.01,26.06)(1537.01,0)
\z(1537.01,0)(1537.01,25.27)(1537.51,25.27)(1537.51,0)
\z(1537.51,0)(1537.51,25.56)(1538.01,25.56)(1538.01,0)
\z(1538.01,0)(1538.01,27.20)(1538.52,27.20)(1538.52,0)
\z(1538.52,0)(1538.52,26.20)(1539.02,26.20)(1539.02,0)
\z(1539.02,0)(1539.02,27.34)(1539.52,27.34)(1539.52,0)
\z(1539.52,0)(1539.52,25.42)(1540.02,25.42)(1540.02,0)
\z(1540.02,0)(1540.02,26.84)(1540.52,26.84)(1540.52,0)
\z(1540.52,0)(1540.52,26.20)(1541.03,26.20)(1541.03,0)
\z(1541.03,0)(1541.03,26.20)(1541.53,26.20)(1541.53,0)
\z(1541.53,0)(1541.53,25.63)(1542.03,25.63)(1542.03,0)
\z(1542.03,0)(1542.03,27.13)(1542.53,27.13)(1542.53,0)
\z(1542.53,0)(1542.53,26.27)(1543.04,26.27)(1543.04,0)
\z(1543.04,0)(1543.04,24.27)(1543.54,24.27)(1543.54,0)
\z(1543.54,0)(1543.54,24.42)(1544.04,24.42)(1544.04,0)
\z(1544.04,0)(1544.04,23.77)(1544.54,23.77)(1544.54,0)
\z(1544.54,0)(1544.54,24.70)(1545.05,24.70)(1545.05,0)
\z(1545.05,0)(1545.05,24.84)(1545.55,24.84)(1545.55,0)
\z(1545.55,0)(1545.55,24.42)(1546.05,24.42)(1546.05,0)
\z(1546.05,0)(1546.05,28.41)(1546.55,28.41)(1546.55,0)
\z(1546.55,0)(1546.55,28.13)(1547.05,28.13)(1547.05,0)
\z(1547.05,0)(1547.05,25.06)(1547.56,25.06)(1547.56,0)
\z(1547.56,0)(1547.56,24.42)(1548.06,24.42)(1548.06,0)
\z(1548.06,0)(1548.06,27.13)(1548.56,27.13)(1548.56,0)
\z(1548.56,0)(1548.56,24.92)(1549.06,24.92)(1549.06,0)
\z(1549.06,0)(1549.06,24.84)(1549.57,24.84)(1549.57,0)
\z(1549.57,0)(1549.57,25.70)(1550.07,25.70)(1550.07,0)
\z(1550.07,0)(1550.07,26.42)(1550.57,26.42)(1550.57,0)
\z(1550.57,0)(1550.57,25.49)(1551.07,25.49)(1551.07,0)
\z(1551.07,0)(1551.07,26.84)(1551.57,26.84)(1551.57,0)
\z(1551.57,0)(1551.57,23.56)(1552.08,23.56)(1552.08,0)
\z(1552.08,0)(1552.08,25.56)(1552.58,25.56)(1552.58,0)
\z(1552.58,0)(1552.58,24.27)(1553.08,24.27)(1553.08,0)
\z(1553.08,0)(1553.08,25.20)(1553.58,25.20)(1553.58,0)
\z(1553.58,0)(1553.58,24.63)(1554.09,24.63)(1554.09,0)
\z(1554.09,0)(1554.09,25.99)(1554.59,25.99)(1554.59,0)
\z(1554.59,0)(1554.59,28.77)(1555.09,28.77)(1555.09,0)
\z(1555.09,0)(1555.09,26.42)(1555.59,26.42)(1555.59,0)
\z(1555.59,0)(1555.59,25.84)(1556.10,25.84)(1556.10,0)
\z(1556.10,0)(1556.10,25.49)(1556.60,25.49)(1556.60,0)
\z(1556.60,0)(1556.60,29.56)(1557.10,29.56)(1557.10,0)
\z(1557.10,0)(1557.10,27.41)(1557.60,27.41)(1557.60,0)
\z(1557.60,0)(1557.60,27.84)(1558.10,27.84)(1558.10,0)
\z(1558.10,0)(1558.10,23.20)(1558.61,23.20)(1558.61,0)
\z(1558.61,0)(1558.61,26.13)(1559.11,26.13)(1559.11,0)
\z(1559.11,0)(1559.11,27.56)(1559.61,27.56)(1559.61,0)
\z(1559.61,0)(1559.61,24.92)(1560.11,24.92)(1560.11,0)
\z(1560.11,0)(1560.11,26.27)(1560.62,26.27)(1560.62,0)
\z(1560.62,0)(1560.62,25.63)(1561.12,25.63)(1561.12,0)
\z(1561.12,0)(1561.12,27.77)(1561.62,27.77)(1561.62,0)
\z(1561.62,0)(1561.62,30.06)(1562.12,30.06)(1562.12,0)
\z(1562.12,0)(1562.12,28.63)(1562.62,28.63)(1562.62,0)
\z(1562.62,0)(1562.62,23.92)(1563.13,23.92)(1563.13,0)
\z(1563.13,0)(1563.13,24.63)(1563.63,24.63)(1563.63,0)
\z(1563.63,0)(1563.63,26.99)(1564.13,26.99)(1564.13,0)
\z(1564.13,0)(1564.13,27.34)(1564.63,27.34)(1564.63,0)
\z(1564.63,0)(1564.63,27.77)(1565.14,27.77)(1565.14,0)
\z(1565.14,0)(1565.14,26.70)(1565.64,26.70)(1565.64,0)
\z(1565.64,0)(1565.64,27.56)(1566.14,27.56)(1566.14,0)
\z(1566.14,0)(1566.14,26.13)(1566.64,26.13)(1566.64,0)
\z(1566.64,0)(1566.64,30.48)(1567.14,30.48)(1567.14,0)
\z(1567.14,0)(1567.14,25.13)(1567.65,25.13)(1567.65,0)
\z(1567.65,0)(1567.65,27.20)(1568.15,27.20)(1568.15,0)
\z(1568.15,0)(1568.15,24.70)(1568.65,24.70)(1568.65,0)
\z(1568.65,0)(1568.65,26.92)(1569.15,26.92)(1569.15,0)
\z(1569.15,0)(1569.15,25.63)(1569.66,25.63)(1569.66,0)
\z(1569.66,0)(1569.66,26.56)(1570.16,26.56)(1570.16,0)
\z(1570.16,0)(1570.16,26.06)(1570.66,26.06)(1570.66,0)
\z(1570.66,0)(1570.66,27.63)(1571.16,27.63)(1571.16,0)
\z(1571.16,0)(1571.16,26.49)(1571.67,26.49)(1571.67,0)
\z(1571.67,0)(1571.67,26.34)(1572.17,26.34)(1572.17,0)
\z(1572.17,0)(1572.17,27.41)(1572.67,27.41)(1572.67,0)
\z(1572.67,0)(1572.67,27.13)(1573.17,27.13)(1573.17,0)
\z(1573.17,0)(1573.17,26.99)(1573.67,26.99)(1573.67,0)
\z(1573.67,0)(1573.67,25.99)(1574.18,25.99)(1574.18,0)
\z(1574.18,0)(1574.18,28.34)(1574.68,28.34)(1574.68,0)
\z(1574.68,0)(1574.68,27.84)(1575.18,27.84)(1575.18,0)
\z(1575.18,0)(1575.18,28.41)(1575.68,28.41)(1575.68,0)
\z(1575.68,0)(1575.68,28.06)(1576.19,28.06)(1576.19,0)
\z(1576.19,0)(1576.19,26.13)(1576.69,26.13)(1576.69,0)
\z(1576.69,0)(1576.69,26.84)(1577.19,26.84)(1577.19,0)
\z(1577.19,0)(1577.19,27.91)(1577.69,27.91)(1577.69,0)
\z(1577.69,0)(1577.69,27.20)(1578.19,27.20)(1578.19,0)
\z(1578.19,0)(1578.19,28.63)(1578.70,28.63)(1578.70,0)
\z(1578.70,0)(1578.70,25.84)(1579.20,25.84)(1579.20,0)
\z(1579.20,0)(1579.20,26.34)(1579.70,26.34)(1579.70,0)
\z(1579.70,0)(1579.70,26.20)(1580.20,26.20)(1580.20,0)
\z(1580.20,0)(1580.20,27.63)(1580.71,27.63)(1580.71,0)
\z(1580.71,0)(1580.71,28.91)(1581.21,28.91)(1581.21,0)
\z(1581.21,0)(1581.21,27.99)(1581.71,27.99)(1581.71,0)
\z(1581.71,0)(1581.71,27.63)(1582.21,27.63)(1582.21,0)
\z(1582.21,0)(1582.21,25.49)(1582.71,25.49)(1582.71,0)
\z(1582.71,0)(1582.71,28.41)(1583.22,28.41)(1583.22,0)
\z(1583.22,0)(1583.22,26.42)(1583.72,26.42)(1583.72,0)
\z(1583.72,0)(1583.72,25.34)(1584.22,25.34)(1584.22,0)
\z(1584.22,0)(1584.22,27.34)(1584.72,27.34)(1584.72,0)
\z(1584.72,0)(1584.72,25.99)(1585.23,25.99)(1585.23,0)
\z(1585.23,0)(1585.23,28.63)(1585.73,28.63)(1585.73,0)
\z(1585.73,0)(1585.73,26.70)(1586.23,26.70)(1586.23,0)
\z(1586.23,0)(1586.23,28.27)(1586.73,28.27)(1586.73,0)
\z(1586.73,0)(1586.73,30.06)(1587.24,30.06)(1587.24,0)
\z(1587.24,0)(1587.24,28.77)(1587.74,28.77)(1587.74,0)
\z(1587.74,0)(1587.74,28.56)(1588.24,28.56)(1588.24,0)
\z(1588.24,0)(1588.24,26.56)(1588.74,26.56)(1588.74,0)
\z(1588.74,0)(1588.74,25.63)(1589.24,25.63)(1589.24,0)
\z(1589.24,0)(1589.24,27.56)(1589.75,27.56)(1589.75,0)
\z(1589.75,0)(1589.75,27.77)(1590.25,27.77)(1590.25,0)
\z(1590.25,0)(1590.25,25.49)(1590.75,25.49)(1590.75,0)
\z(1590.75,0)(1590.75,25.13)(1591.25,25.13)(1591.25,0)
\z(1591.25,0)(1591.25,27.84)(1591.76,27.84)(1591.76,0)
\z(1591.76,0)(1591.76,27.27)(1592.26,27.27)(1592.26,0)
\z(1592.26,0)(1592.26,26.06)(1592.76,26.06)(1592.76,0)
\z(1592.76,0)(1592.76,27.91)(1593.26,27.91)(1593.26,0)
\z(1593.26,0)(1593.26,29.70)(1593.76,29.70)(1593.76,0)
\z(1593.76,0)(1593.76,26.06)(1594.27,26.06)(1594.27,0)
\z(1594.27,0)(1594.27,25.77)(1594.77,25.77)(1594.77,0)
\z(1594.77,0)(1594.77,27.99)(1595.27,27.99)(1595.27,0)
\z(1595.27,0)(1595.27,25.99)(1595.77,25.99)(1595.77,0)
\z(1595.77,0)(1595.77,27.70)(1596.28,27.70)(1596.28,0)
\z(1596.28,0)(1596.28,26.70)(1596.78,26.70)(1596.78,0)
\z(1596.78,0)(1596.78,26.20)(1597.28,26.20)(1597.28,0)
\z(1597.28,0)(1597.28,28.84)(1597.78,28.84)(1597.78,0)
\z(1597.78,0)(1597.78,27.91)(1598.29,27.91)(1598.29,0)
\z(1598.29,0)(1598.29,26.99)(1598.79,26.99)(1598.79,0)
\z(1598.79,0)(1598.79,26.27)(1599.29,26.27)(1599.29,0)
\z(1599.29,0)(1599.29,25.63)(1599.79,25.63)(1599.79,0)
\z(1599.79,0)(1599.79,27.27)(1600.29,27.27)(1600.29,0)
\z(1600.29,0)(1600.29,26.70)(1600.80,26.70)(1600.80,0)
\z(1600.80,0)(1600.80,28.41)(1601.30,28.41)(1601.30,0)
\z(1601.30,0)(1601.30,26.77)(1601.80,26.77)(1601.80,0)
\z(1601.80,0)(1601.80,28.63)(1602.30,28.63)(1602.30,0)
\z(1602.30,0)(1602.30,28.13)(1602.81,28.13)(1602.81,0)
\z(1602.81,0)(1602.81,28.13)(1603.31,28.13)(1603.31,0)
\z(1603.31,0)(1603.31,28.70)(1603.81,28.70)(1603.81,0)
\z(1603.81,0)(1603.81,30.13)(1604.31,30.13)(1604.31,0)
\z(1604.31,0)(1604.31,29.34)(1604.81,29.34)(1604.81,0)
\z(1604.81,0)(1604.81,28.06)(1605.32,28.06)(1605.32,0)
\z(1605.32,0)(1605.32,28.70)(1605.82,28.70)(1605.82,0)
\z(1605.82,0)(1605.82,27.56)(1606.32,27.56)(1606.32,0)
\z(1606.32,0)(1606.32,28.41)(1606.82,28.41)(1606.82,0)
\z(1606.82,0)(1606.82,30.77)(1607.33,30.77)(1607.33,0)
\z(1607.33,0)(1607.33,28.13)(1607.83,28.13)(1607.83,0)
\z(1607.83,0)(1607.83,29.70)(1608.33,29.70)(1608.33,0)
\z(1608.33,0)(1608.33,28.77)(1608.83,28.77)(1608.83,0)
\z(1608.83,0)(1608.83,28.06)(1609.33,28.06)(1609.33,0)
\z(1609.33,0)(1609.33,32.56)(1609.84,32.56)(1609.84,0)
\z(1609.84,0)(1609.84,27.56)(1610.34,27.56)(1610.34,0)
\z(1610.34,0)(1610.34,28.20)(1610.84,28.20)(1610.84,0)
\z(1610.84,0)(1610.84,27.20)(1611.34,27.20)(1611.34,0)
\z(1611.34,0)(1611.34,23.06)(1611.85,23.06)(1611.85,0)
\z(1611.85,0)(1611.85,27.49)(1612.35,27.49)(1612.35,0)
\z(1612.35,0)(1612.35,25.49)(1612.85,25.49)(1612.85,0)
\z(1612.85,0)(1612.85,29.77)(1613.35,29.77)(1613.35,0)
\z(1613.35,0)(1613.35,29.77)(1613.86,29.77)(1613.86,0)
\z(1613.86,0)(1613.86,28.91)(1614.36,28.91)(1614.36,0)
\z(1614.36,0)(1614.36,28.77)(1614.86,28.77)(1614.86,0)
\z(1614.86,0)(1614.86,27.99)(1615.36,27.99)(1615.36,0)
\z(1615.36,0)(1615.36,28.13)(1615.86,28.13)(1615.86,0)
\z(1615.86,0)(1615.86,30.56)(1616.37,30.56)(1616.37,0)
\z(1616.37,0)(1616.37,28.34)(1616.87,28.34)(1616.87,0)
\z(1616.87,0)(1616.87,29.77)(1617.37,29.77)(1617.37,0)
\z(1617.37,0)(1617.37,24.42)(1617.87,24.42)(1617.87,0)
\z(1617.87,0)(1617.87,28.63)(1618.38,28.63)(1618.38,0)
\z(1618.38,0)(1618.38,29.13)(1618.88,29.13)(1618.88,0)
\z(1618.88,0)(1618.88,27.41)(1619.38,27.41)(1619.38,0)
\z(1619.38,0)(1619.38,26.34)(1619.88,26.34)(1619.88,0)
\z(1619.88,0)(1619.88,28.06)(1620.38,28.06)(1620.38,0)
\z(1620.38,0)(1620.38,27.27)(1620.89,27.27)(1620.89,0)
\z(1620.89,0)(1620.89,28.49)(1621.39,28.49)(1621.39,0)
\z(1621.39,0)(1621.39,29.98)(1621.89,29.98)(1621.89,0)
\z(1621.89,0)(1621.89,29.27)(1622.39,29.27)(1622.39,0)
\z(1622.39,0)(1622.39,28.70)(1622.90,28.70)(1622.90,0)
\z(1622.90,0)(1622.90,28.77)(1623.40,28.77)(1623.40,0)
\z(1623.40,0)(1623.40,28.41)(1623.90,28.41)(1623.90,0)
\z(1623.90,0)(1623.90,27.06)(1624.40,27.06)(1624.40,0)
\z(1624.40,0)(1624.40,28.99)(1624.90,28.99)(1624.90,0)
\z(1624.90,0)(1624.90,29.41)(1625.41,29.41)(1625.41,0)
\z(1625.41,0)(1625.41,27.99)(1625.91,27.99)(1625.91,0)
\z(1625.91,0)(1625.91,27.13)(1626.41,27.13)(1626.41,0)
\z(1626.41,0)(1626.41,28.70)(1626.91,28.70)(1626.91,0)
\z(1626.91,0)(1626.91,26.70)(1627.42,26.70)(1627.42,0)
\z(1627.42,0)(1627.42,28.06)(1627.92,28.06)(1627.92,0)
\z(1627.92,0)(1627.92,28.56)(1628.42,28.56)(1628.42,0)
\z(1628.42,0)(1628.42,29.06)(1628.92,29.06)(1628.92,0)
\z(1628.92,0)(1628.92,27.70)(1629.43,27.70)(1629.43,0)
\z(1629.43,0)(1629.43,29.06)(1629.93,29.06)(1629.93,0)
\z(1629.93,0)(1629.93,29.70)(1630.43,29.70)(1630.43,0)
\z(1630.43,0)(1630.43,29.77)(1630.93,29.77)(1630.93,0)
\z(1630.93,0)(1630.93,29.06)(1631.43,29.06)(1631.43,0)
\z(1631.43,0)(1631.43,29.34)(1631.94,29.34)(1631.94,0)
\z(1631.94,0)(1631.94,27.41)(1632.44,27.41)(1632.44,0)
\z(1632.44,0)(1632.44,28.27)(1632.94,28.27)(1632.94,0)
\z(1632.94,0)(1632.94,30.77)(1633.44,30.77)(1633.44,0)
\z(1633.44,0)(1633.44,30.84)(1633.95,30.84)(1633.95,0)
\z(1633.95,0)(1633.95,28.49)(1634.45,28.49)(1634.45,0)
\z(1634.45,0)(1634.45,28.27)(1634.95,28.27)(1634.95,0)
\z(1634.95,0)(1634.95,29.91)(1635.45,29.91)(1635.45,0)
\z(1635.45,0)(1635.45,31.06)(1635.95,31.06)(1635.95,0)
\z(1635.95,0)(1635.95,31.56)(1636.46,31.56)(1636.46,0)
\z(1636.46,0)(1636.46,26.34)(1636.96,26.34)(1636.96,0)
\z(1636.96,0)(1636.96,26.06)(1637.46,26.06)(1637.46,0)
\z(1637.46,0)(1637.46,32.77)(1637.96,32.77)(1637.96,0)
\z(1637.96,0)(1637.96,29.41)(1638.47,29.41)(1638.47,0)
\z(1638.47,0)(1638.47,31.20)(1638.97,31.20)(1638.97,0)
\z(1638.97,0)(1638.97,27.49)(1639.47,27.49)(1639.47,0)
\z(1639.47,0)(1639.47,31.06)(1639.97,31.06)(1639.97,0)
\z(1639.97,0)(1639.97,29.98)(1640.48,29.98)(1640.48,0)
\z(1640.48,0)(1640.48,26.70)(1640.98,26.70)(1640.98,0)
\z(1640.98,0)(1640.98,30.34)(1641.48,30.34)(1641.48,0)
\z(1641.48,0)(1641.48,29.49)(1641.98,29.49)(1641.98,0)
\z(1641.98,0)(1641.98,26.42)(1642.48,26.42)(1642.48,0)
\z(1642.48,0)(1642.48,31.70)(1642.99,31.70)(1642.99,0)
\z(1642.99,0)(1642.99,27.34)(1643.49,27.34)(1643.49,0)
\z(1643.49,0)(1643.49,30.98)(1643.99,30.98)(1643.99,0)
\z(1643.99,0)(1643.99,29.84)(1644.49,29.84)(1644.49,0)
\z(1644.49,0)(1644.49,30.98)(1645.00,30.98)(1645.00,0)
\z(1645.00,0)(1645.00,29.77)(1645.50,29.77)(1645.50,0)
\z(1645.50,0)(1645.50,27.99)(1646.00,27.99)(1646.00,0)
\z(1646.00,0)(1646.00,29.77)(1646.50,29.77)(1646.50,0)
\z(1646.50,0)(1646.50,29.98)(1647.00,29.98)(1647.00,0)
\z(1647.00,0)(1647.00,31.20)(1647.51,31.20)(1647.51,0)
\z(1647.51,0)(1647.51,29.27)(1648.01,29.27)(1648.01,0)
\z(1648.01,0)(1648.01,28.13)(1648.51,28.13)(1648.51,0)
\z(1648.51,0)(1648.51,28.56)(1649.01,28.56)(1649.01,0)
\z(1649.01,0)(1649.01,28.06)(1649.52,28.06)(1649.52,0)
\z(1649.52,0)(1649.52,29.70)(1650.02,29.70)(1650.02,0)
\z(1650.02,0)(1650.02,31.70)(1650.52,31.70)(1650.52,0)
\z(1650.52,0)(1650.52,29.49)(1651.02,29.49)(1651.02,0)
\z(1651.02,0)(1651.02,27.56)(1651.52,27.56)(1651.52,0)
\z(1651.52,0)(1651.52,27.99)(1652.03,27.99)(1652.03,0)
\z(1652.03,0)(1652.03,28.84)(1652.53,28.84)(1652.53,0)
\z(1652.53,0)(1652.53,28.99)(1653.03,28.99)(1653.03,0)
\z(1653.03,0)(1653.03,30.98)(1653.53,30.98)(1653.53,0)
\z(1653.53,0)(1653.53,31.48)(1654.04,31.48)(1654.04,0)
\z(1654.04,0)(1654.04,30.70)(1654.54,30.70)(1654.54,0)
\z(1654.54,0)(1654.54,27.77)(1655.04,27.77)(1655.04,0)
\z(1655.04,0)(1655.04,29.27)(1655.54,29.27)(1655.54,0)
\z(1655.54,0)(1655.54,32.20)(1656.05,32.20)(1656.05,0)
\z(1656.05,0)(1656.05,29.91)(1656.55,29.91)(1656.55,0)
\z(1656.55,0)(1656.55,29.70)(1657.05,29.70)(1657.05,0)
\z(1657.05,0)(1657.05,30.91)(1657.55,30.91)(1657.55,0)
\z(1657.55,0)(1657.55,30.13)(1658.05,30.13)(1658.05,0)
\z(1658.05,0)(1658.05,30.84)(1658.56,30.84)(1658.56,0)
\z(1658.56,0)(1658.56,29.27)(1659.06,29.27)(1659.06,0)
\z(1659.06,0)(1659.06,32.27)(1659.56,32.27)(1659.56,0)
\z(1659.56,0)(1659.56,32.91)(1660.06,32.91)(1660.06,0)
\z(1660.06,0)(1660.06,30.27)(1660.57,30.27)(1660.57,0)
\z(1660.57,0)(1660.57,32.77)(1661.07,32.77)(1661.07,0)
\z(1661.07,0)(1661.07,32.41)(1661.57,32.41)(1661.57,0)
\z(1661.57,0)(1661.57,31.20)(1662.07,31.20)(1662.07,0)
\z(1662.07,0)(1662.07,32.13)(1662.57,32.13)(1662.57,0)
\z(1662.57,0)(1662.57,27.49)(1663.08,27.49)(1663.08,0)
\z(1663.08,0)(1663.08,28.34)(1663.58,28.34)(1663.58,0)
\z(1663.58,0)(1663.58,32.77)(1664.08,32.77)(1664.08,0)
\z(1664.08,0)(1664.08,34.55)(1664.58,34.55)(1664.58,0)
\z(1664.58,0)(1664.58,28.91)(1665.09,28.91)(1665.09,0)
\z(1665.09,0)(1665.09,29.49)(1665.59,29.49)(1665.59,0)
\z(1665.59,0)(1665.59,31.41)(1666.09,31.41)(1666.09,0)
\z(1666.09,0)(1666.09,31.70)(1666.59,31.70)(1666.59,0)
\z(1666.59,0)(1666.59,28.84)(1667.10,28.84)(1667.10,0)
\z(1667.10,0)(1667.10,30.77)(1667.60,30.77)(1667.60,0)
\z(1667.60,0)(1667.60,30.20)(1668.10,30.20)(1668.10,0)
\z(1668.10,0)(1668.10,28.56)(1668.60,28.56)(1668.60,0)
\z(1668.60,0)(1668.60,29.20)(1669.10,29.20)(1669.10,0)
\z(1669.10,0)(1669.10,32.13)(1669.61,32.13)(1669.61,0)
\z(1669.61,0)(1669.61,30.06)(1670.11,30.06)(1670.11,0)
\z(1670.11,0)(1670.11,31.13)(1670.61,31.13)(1670.61,0)
\z(1670.61,0)(1670.61,31.20)(1671.11,31.20)(1671.11,0)
\z(1671.11,0)(1671.11,30.98)(1671.62,30.98)(1671.62,0)
\z(1671.62,0)(1671.62,33.63)(1672.12,33.63)(1672.12,0)
\z(1672.12,0)(1672.12,32.56)(1672.62,32.56)(1672.62,0)
\z(1672.62,0)(1672.62,32.06)(1673.12,32.06)(1673.12,0)
\z(1673.12,0)(1673.12,28.63)(1673.62,28.63)(1673.62,0)
\z(1673.62,0)(1673.62,640)(1674.13,640)(1674.13,0)
\z(1674.13,0)(1674.13,640)(1674.63,640)(1674.63,0)
\z(1674.63,0)(1674.63,640)(1675.13,640)(1675.13,0)
\z(1675.13,0)(1675.13,640)(1675.63,640)(1675.63,0)
\z(1675.63,0)(1675.63,640)(1676.14,640)(1676.14,0)
\z(1676.14,0)(1676.14,640)(1676.64,640)(1676.64,0)
\z(1676.64,0)(1676.64,604.27)(1677.14,604.27)(1677.14,0)
\z(1677.14,0)(1677.14,569.07)(1677.64,569.07)(1677.64,0)
\z(1677.64,0)(1677.64,528.81)(1678.14,528.81)(1678.14,0)
\z(1678.14,0)(1678.14,507.17)(1678.65,507.17)(1678.65,0)
\z(1678.65,0)(1678.65,481.76)(1679.15,481.76)(1679.15,0)
\z(1679.15,0)(1679.15,463.12)(1679.65,463.12)(1679.65,0)
\z(1679.65,0)(1679.65,440.92)(1680.15,440.92)(1680.15,0)
\z(1680.15,0)(1680.15,422.14)(1680.66,422.14)(1680.66,0)
\z(1680.66,0)(1680.66,416.43)(1681.16,416.43)(1681.16,0)
\z(1681.16,0)(1681.16,391.45)(1681.66,391.45)(1681.66,0)
\z(1681.66,0)(1681.66,382.88)(1682.16,382.88)(1682.16,0)
\z(1682.16,0)(1682.16,381.95)(1682.67,381.95)(1682.67,0)
\z(1682.67,0)(1682.67,364.39)(1683.17,364.39)(1683.17,0)
\z(1683.17,0)(1683.17,367.10)(1683.67,367.10)(1683.67,0)
\z(1683.67,0)(1683.67,347.04)(1684.17,347.04)(1684.17,0)
\z(1684.17,0)(1684.17,341.40)(1684.67,341.40)(1684.67,0)
\z(1684.67,0)(1684.67,334.90)(1685.18,334.90)(1685.18,0)
\z(1685.18,0)(1685.18,333.48)(1685.68,333.48)(1685.68,0)
\z(1685.68,0)(1685.68,319.48)(1686.18,319.48)(1686.18,0)
\z(1686.18,0)(1686.18,315.06)(1686.68,315.06)(1686.68,0)
\z(1686.68,0)(1686.68,315.13)(1687.19,315.13)(1687.19,0)
\z(1687.19,0)(1687.19,305.56)(1687.69,305.56)(1687.69,0)
\z(1687.69,0)(1687.69,306.06)(1688.19,306.06)(1688.19,0)
\z(1688.19,0)(1688.19,297.92)(1688.69,297.92)(1688.69,0)
\z(1688.69,0)(1688.69,293.71)(1689.19,293.71)(1689.19,0)
\z(1689.19,0)(1689.19,294.07)(1689.70,294.07)(1689.70,0)
\z(1689.70,0)(1689.70,285.50)(1690.20,285.50)(1690.20,0)
\z(1690.20,0)(1690.20,285.14)(1690.70,285.14)(1690.70,0)
\z(1690.70,0)(1690.70,273.58)(1691.20,273.58)(1691.20,0)
\z(1691.20,0)(1691.20,277.15)(1691.71,277.15)(1691.71,0)
\z(1691.71,0)(1691.71,277.36)(1692.21,277.36)(1692.21,0)
\z(1692.21,0)(1692.21,269.01)(1692.71,269.01)(1692.71,0)
\z(1692.71,0)(1692.71,265.22)(1693.21,265.22)(1693.21,0)
\z(1693.21,0)(1693.21,265.15)(1693.71,265.15)(1693.71,0)
\z(1693.71,0)(1693.71,264.72)(1694.22,264.72)(1694.22,0)
\z(1694.22,0)(1694.22,258.80)(1694.72,258.80)(1694.72,0)
\z(1694.72,0)(1694.72,254.30)(1695.22,254.30)(1695.22,0)
\z(1695.22,0)(1695.22,254.87)(1695.72,254.87)(1695.72,0)
\z(1695.72,0)(1695.72,251.59)(1696.23,251.59)(1696.23,0)
\z(1696.23,0)(1696.23,250.09)(1696.73,250.09)(1696.73,0)
\z(1696.73,0)(1696.73,248.87)(1697.23,248.87)(1697.23,0)
\z(1697.23,0)(1697.23,240.52)(1697.73,240.52)(1697.73,0)
\z(1697.73,0)(1697.73,246.88)(1698.24,246.88)(1698.24,0)
\z(1698.24,0)(1698.24,243.88)(1698.74,243.88)(1698.74,0)
\z(1698.74,0)(1698.74,234.88)(1699.24,234.88)(1699.24,0)
\z(1699.24,0)(1699.24,236.95)(1699.74,236.95)(1699.74,0)
\z(1699.74,0)(1699.74,238.17)(1700.24,238.17)(1700.24,0)
\z(1700.24,0)(1700.24,230.24)(1700.75,230.24)(1700.75,0)
\z(1700.75,0)(1700.75,232.17)(1701.25,232.17)(1701.25,0)
\z(1701.25,0)(1701.25,230.03)(1701.75,230.03)(1701.75,0)
\z(1701.75,0)(1701.75,227.39)(1702.25,227.39)(1702.25,0)
\z(1702.25,0)(1702.25,226.10)(1702.76,226.10)(1702.76,0)
\z(1702.76,0)(1702.76,227.24)(1703.26,227.24)(1703.26,0)
\z(1703.26,0)(1703.26,216.11)(1703.76,216.11)(1703.76,0)
\z(1703.76,0)(1703.76,222.10)(1704.26,222.10)(1704.26,0)
\z(1704.26,0)(1704.26,217.68)(1704.76,217.68)(1704.76,0)
\z(1704.76,0)(1704.76,220.03)(1705.27,220.03)(1705.27,0)
\z(1705.27,0)(1705.27,216.68)(1705.77,216.68)(1705.77,0)
\z(1705.77,0)(1705.77,216.39)(1706.27,216.39)(1706.27,0)
\z(1706.27,0)(1706.27,217.96)(1706.77,217.96)(1706.77,0)
\z(1706.77,0)(1706.77,216.68)(1707.28,216.68)(1707.28,0)
\z(1707.28,0)(1707.28,217.82)(1707.78,217.82)(1707.78,0)
\z(1707.78,0)(1707.78,210.54)(1708.28,210.54)(1708.28,0)
\z(1708.28,0)(1708.28,212.89)(1708.78,212.89)(1708.78,0)
\z(1708.78,0)(1708.78,205.61)(1709.29,205.61)(1709.29,0)
\z(1709.29,0)(1709.29,204.33)(1709.79,204.33)(1709.79,0)
\z(1709.79,0)(1709.79,206.54)(1710.29,206.54)(1710.29,0)
\z(1710.29,0)(1710.29,209.11)(1710.79,209.11)(1710.79,0)
\z(1710.79,0)(1710.79,202.40)(1711.29,202.40)(1711.29,0)
\z(1711.29,0)(1711.29,205.90)(1711.80,205.90)(1711.80,0)
\z(1711.80,0)(1711.80,200.19)(1712.30,200.19)(1712.30,0)
\z(1712.30,0)(1712.30,209.54)(1712.80,209.54)(1712.80,0)
\z(1712.80,0)(1712.80,199.54)(1713.30,199.54)(1713.30,0)
\z(1713.30,0)(1713.30,200.47)(1713.81,200.47)(1713.81,0)
\z(1713.81,0)(1713.81,198.54)(1714.31,198.54)(1714.31,0)
\z(1714.31,0)(1714.31,200.33)(1714.81,200.33)(1714.81,0)
\z(1714.81,0)(1714.81,196.33)(1715.31,196.33)(1715.31,0)
\z(1715.31,0)(1715.31,196.12)(1715.81,196.12)(1715.81,0)
\z(1715.81,0)(1715.81,194.69)(1716.32,194.69)(1716.32,0)
\z(1716.32,0)(1716.32,194.62)(1716.82,194.62)(1716.82,0)
\z(1716.82,0)(1716.82,196.26)(1717.32,196.26)(1717.32,0)
\z(1717.32,0)(1717.32,196.40)(1717.82,196.40)(1717.82,0)
\z(1717.82,0)(1717.82,189.05)(1718.33,189.05)(1718.33,0)
\z(1718.33,0)(1718.33,192.47)(1718.83,192.47)(1718.83,0)
\z(1718.83,0)(1718.83,187.48)(1719.33,187.48)(1719.33,0)
\z(1719.33,0)(1719.33,187.55)(1719.83,187.55)(1719.83,0)
\z(1719.83,0)(1719.83,192.69)(1720.33,192.69)(1720.33,0)
\z(1720.33,0)(1720.33,188.76)(1720.84,188.76)(1720.84,0)
\z(1720.84,0)(1720.84,188.62)(1721.34,188.62)(1721.34,0)
\z(1721.34,0)(1721.34,182.41)(1721.84,182.41)(1721.84,0)
\z(1721.84,0)(1721.84,184.41)(1722.34,184.41)(1722.34,0)
\z(1722.34,0)(1722.34,188.76)(1722.85,188.76)(1722.85,0)
\z(1722.85,0)(1722.85,187.41)(1723.35,187.41)(1723.35,0)
\z(1723.35,0)(1723.35,181.69)(1723.85,181.69)(1723.85,0)
\z(1723.85,0)(1723.85,184.26)(1724.35,184.26)(1724.35,0)
\z(1724.35,0)(1724.35,182.34)(1724.86,182.34)(1724.86,0)
\z(1724.86,0)(1724.86,187.69)(1725.36,187.69)(1725.36,0)
\z(1725.36,0)(1725.36,181.27)(1725.86,181.27)(1725.86,0)
\z(1725.86,0)(1725.86,180.34)(1726.36,180.34)(1726.36,0)
\z(1726.36,0)(1726.36,185.69)(1726.86,185.69)(1726.86,0)
\z(1726.86,0)(1726.86,178.27)(1727.37,178.27)(1727.37,0)
\z(1727.37,0)(1727.37,179.77)(1727.87,179.77)(1727.87,0)
\z(1727.87,0)(1727.87,177.55)(1728.37,177.55)(1728.37,0)
\z(1728.37,0)(1728.37,180.41)(1728.87,180.41)(1728.87,0)
\z(1728.87,0)(1728.87,181.41)(1729.38,181.41)(1729.38,0)
\z(1729.38,0)(1729.38,173.41)(1729.88,173.41)(1729.88,0)
\z(1729.88,0)(1729.88,179.12)(1730.38,179.12)(1730.38,0)
\z(1730.38,0)(1730.38,180.12)(1730.88,180.12)(1730.88,0)
\z(1730.88,0)(1730.88,181.12)(1731.38,181.12)(1731.38,0)
\z(1731.38,0)(1731.38,172.48)(1731.89,172.48)(1731.89,0)
\z(1731.89,0)(1731.89,177.98)(1732.39,177.98)(1732.39,0)
\z(1732.39,0)(1732.39,176.77)(1732.89,176.77)(1732.89,0)
\z(1732.89,0)(1732.89,171.06)(1733.39,171.06)(1733.39,0)
\z(1733.39,0)(1733.39,174.56)(1733.90,174.56)(1733.90,0)
\z(1733.90,0)(1733.90,171.77)(1734.40,171.77)(1734.40,0)
\z(1734.40,0)(1734.40,171.13)(1734.90,171.13)(1734.90,0)
\z(1734.90,0)(1734.90,171.06)(1735.40,171.06)(1735.40,0)
\z(1735.40,0)(1735.40,177.84)(1735.90,177.84)(1735.90,0)
\z(1735.90,0)(1735.90,171.13)(1736.41,171.13)(1736.41,0)
\z(1736.41,0)(1736.41,165.42)(1736.91,165.42)(1736.91,0)
\z(1736.91,0)(1736.91,169.27)(1737.41,169.27)(1737.41,0)
\z(1737.41,0)(1737.41,167.20)(1737.91,167.20)(1737.91,0)
\z(1737.91,0)(1737.91,172.77)(1738.42,172.77)(1738.42,0)
\z(1738.42,0)(1738.42,172.56)(1738.92,172.56)(1738.92,0)
\z(1738.92,0)(1738.92,170.41)(1739.42,170.41)(1739.42,0)
\z(1739.42,0)(1739.42,168.49)(1739.92,168.49)(1739.92,0)
\z(1739.92,0)(1739.92,168.06)(1740.43,168.06)(1740.43,0)
\z(1740.43,0)(1740.43,170.41)(1740.93,170.41)(1740.93,0)
\z(1740.93,0)(1740.93,163.28)(1741.43,163.28)(1741.43,0)
\z(1741.43,0)(1741.43,166.63)(1741.93,166.63)(1741.93,0)
\z(1741.93,0)(1741.93,166.63)(1742.43,166.63)(1742.43,0)
\z(1742.43,0)(1742.43,166.13)(1742.94,166.13)(1742.94,0)
\z(1742.94,0)(1742.94,163.20)(1743.44,163.20)(1743.44,0)
\z(1743.44,0)(1743.44,164.42)(1743.94,164.42)(1743.94,0)
\z(1743.94,0)(1743.94,165.42)(1744.44,165.42)(1744.44,0)
\z(1744.44,0)(1744.44,162.85)(1744.95,162.85)(1744.95,0)
\z(1744.95,0)(1744.95,164.27)(1745.45,164.27)(1745.45,0)
\z(1745.45,0)(1745.45,166.56)(1745.95,166.56)(1745.95,0)
\z(1745.95,0)(1745.95,164.70)(1746.45,164.70)(1746.45,0)
\z(1746.45,0)(1746.45,160.13)(1746.95,160.13)(1746.95,0)
\z(1746.95,0)(1746.95,165.77)(1747.46,165.77)(1747.46,0)
\z(1747.46,0)(1747.46,164.49)(1747.96,164.49)(1747.96,0)
\z(1747.96,0)(1747.96,156.99)(1748.46,156.99)(1748.46,0)
\z(1748.46,0)(1748.46,161.99)(1748.96,161.99)(1748.96,0)
\z(1748.96,0)(1748.96,158.63)(1749.47,158.63)(1749.47,0)
\z(1749.47,0)(1749.47,163.70)(1749.97,163.70)(1749.97,0)
\z(1749.97,0)(1749.97,162.35)(1750.47,162.35)(1750.47,0)
\z(1750.47,0)(1750.47,163.92)(1750.97,163.92)(1750.97,0)
\z(1750.97,0)(1750.97,165.06)(1751.48,165.06)(1751.48,0)
\z(1751.48,0)(1751.48,159.42)(1751.98,159.42)(1751.98,0)
\z(1751.98,0)(1751.98,160.85)(1752.48,160.85)(1752.48,0)
\z(1752.48,0)(1752.48,164.06)(1752.98,164.06)(1752.98,0)
\z(1752.98,0)(1752.98,153.71)(1753.48,153.71)(1753.48,0)
\z(1753.48,0)(1753.48,161.42)(1753.99,161.42)(1753.99,0)
\z(1753.99,0)(1753.99,163.35)(1754.49,163.35)(1754.49,0)
\z(1754.49,0)(1754.49,154.49)(1754.99,154.49)(1754.99,0)
\z(1754.99,0)(1754.99,161.42)(1755.49,161.42)(1755.49,0)
\z(1755.49,0)(1755.49,162.63)(1756.00,162.63)(1756.00,0)
\z(1756.00,0)(1756.00,157.21)(1756.50,157.21)(1756.50,0)
\z(1756.50,0)(1756.50,161.49)(1757.00,161.49)(1757.00,0)
\z(1757.00,0)(1757.00,155.21)(1757.50,155.21)(1757.50,0)
\z(1757.50,0)(1757.50,160.06)(1758.00,160.06)(1758.00,0)
\z(1758.00,0)(1758.00,159.42)(1758.51,159.42)(1758.51,0)
\z(1758.51,0)(1758.51,151.00)(1759.01,151.00)(1759.01,0)
\z(1759.01,0)(1759.01,153.71)(1759.51,153.71)(1759.51,0)
\z(1759.51,0)(1759.51,158.71)(1760.01,158.71)(1760.01,0)
\z(1760.01,0)(1760.01,152.64)(1760.52,152.64)(1760.52,0)
\z(1760.52,0)(1760.52,159.56)(1761.02,159.56)(1761.02,0)
\z(1761.02,0)(1761.02,159.56)(1761.52,159.56)(1761.52,0)
\z(1761.52,0)(1761.52,156.78)(1762.02,156.78)(1762.02,0)
\z(1762.02,0)(1762.02,155.21)(1762.52,155.21)(1762.52,0)
\z(1762.52,0)(1762.52,156.14)(1763.03,156.14)(1763.03,0)
\z(1763.03,0)(1763.03,158.49)(1763.53,158.49)(1763.53,0)
\z(1763.53,0)(1763.53,158.06)(1764.03,158.06)(1764.03,0)
\z(1764.03,0)(1764.03,153.28)(1764.53,153.28)(1764.53,0)
\z(1764.53,0)(1764.53,153.85)(1765.04,153.85)(1765.04,0)
\z(1765.04,0)(1765.04,150.42)(1765.54,150.42)(1765.54,0)
\z(1765.54,0)(1765.54,150.07)(1766.04,150.07)(1766.04,0)
\z(1766.04,0)(1766.04,149.64)(1766.54,149.64)(1766.54,0)
\z(1766.54,0)(1766.54,157.35)(1767.05,157.35)(1767.05,0)
\z(1767.05,0)(1767.05,151.71)(1767.55,151.71)(1767.55,0)
\z(1767.55,0)(1767.55,152.14)(1768.05,152.14)(1768.05,0)
\z(1768.05,0)(1768.05,154.07)(1768.55,154.07)(1768.55,0)
\z(1768.55,0)(1768.55,153.85)(1769.05,153.85)(1769.05,0)
\z(1769.05,0)(1769.05,148.93)(1769.56,148.93)(1769.56,0)
\z(1769.56,0)(1769.56,145.93)(1770.06,145.93)(1770.06,0)
\z(1770.06,0)(1770.06,152.71)(1770.56,152.71)(1770.56,0)
\z(1770.56,0)(1770.56,152.71)(1771.06,152.71)(1771.06,0)
\z(1771.06,0)(1771.06,147.43)(1771.57,147.43)(1771.57,0)
\z(1771.57,0)(1771.57,147.00)(1772.07,147.00)(1772.07,0)
\z(1772.07,0)(1772.07,151.64)(1772.57,151.64)(1772.57,0)
\z(1772.57,0)(1772.57,151.21)(1773.07,151.21)(1773.07,0)
\z(1773.07,0)(1773.07,152.21)(1773.57,152.21)(1773.57,0)
\z(1773.57,0)(1773.57,154.28)(1774.08,154.28)(1774.08,0)
\z(1774.08,0)(1774.08,149.50)(1774.58,149.50)(1774.58,0)
\z(1774.58,0)(1774.58,149.92)(1775.08,149.92)(1775.08,0)
\z(1775.08,0)(1775.08,151.57)(1775.58,151.57)(1775.58,0)
\z(1775.58,0)(1775.58,152.78)(1776.09,152.78)(1776.09,0)
\z(1776.09,0)(1776.09,155.42)(1776.59,155.42)(1776.59,0)
\z(1776.59,0)(1776.59,146.35)(1777.09,146.35)(1777.09,0)
\z(1777.09,0)(1777.09,147.14)(1777.59,147.14)(1777.59,0)
\z(1777.59,0)(1777.59,150.85)(1778.10,150.85)(1778.10,0)
\z(1778.10,0)(1778.10,146.71)(1778.60,146.71)(1778.60,0)
\z(1778.60,0)(1778.60,146.78)(1779.10,146.78)(1779.10,0)
\z(1779.10,0)(1779.10,147.57)(1779.60,147.57)(1779.60,0)
\z(1779.60,0)(1779.60,144.93)(1780.10,144.93)(1780.10,0)
\z(1780.10,0)(1780.10,149.00)(1780.61,149.00)(1780.61,0)
\z(1780.61,0)(1780.61,147.71)(1781.11,147.71)(1781.11,0)
\z(1781.11,0)(1781.11,147.57)(1781.61,147.57)(1781.61,0)
\z(1781.61,0)(1781.61,145.57)(1782.11,145.57)(1782.11,0)
\z(1782.11,0)(1782.11,147.57)(1782.62,147.57)(1782.62,0)
\z(1782.62,0)(1782.62,150.42)(1783.12,150.42)(1783.12,0)
\z(1783.12,0)(1783.12,146.14)(1783.62,146.14)(1783.62,0)
\z(1783.62,0)(1783.62,147.78)(1784.12,147.78)(1784.12,0)
\z(1784.12,0)(1784.12,152.35)(1784.62,152.35)(1784.62,0)
\z(1784.62,0)(1784.62,145.14)(1785.13,145.14)(1785.13,0)
\z(1785.13,0)(1785.13,150.42)(1785.63,150.42)(1785.63,0)
\z(1785.63,0)(1785.63,144.71)(1786.13,144.71)(1786.13,0)
\z(1786.13,0)(1786.13,147.28)(1786.63,147.28)(1786.63,0)
\z(1786.63,0)(1786.63,144.28)(1787.14,144.28)(1787.14,0)
\z(1787.14,0)(1787.14,147.57)(1787.64,147.57)(1787.64,0)
\z(1787.64,0)(1787.64,145.00)(1788.14,145.00)(1788.14,0)
\z(1788.14,0)(1788.14,150.78)(1788.64,150.78)(1788.64,0)
\z(1788.64,0)(1788.64,149.21)(1789.14,149.21)(1789.14,0)
\z(1789.14,0)(1789.14,145.71)(1789.65,145.71)(1789.65,0)
\z(1789.65,0)(1789.65,144.50)(1790.15,144.50)(1790.15,0)
\z(1790.15,0)(1790.15,151.71)(1790.65,151.71)(1790.65,0)
\z(1790.65,0)(1790.65,145.21)(1791.15,145.21)(1791.15,0)
\z(1791.15,0)(1791.15,149.78)(1791.66,149.78)(1791.66,0)
\z(1791.66,0)(1791.66,143.86)(1792.16,143.86)(1792.16,0)
\z(1792.16,0)(1792.16,147.43)(1792.66,147.43)(1792.66,0)
\z(1792.66,0)(1792.66,146.78)(1793.16,146.78)(1793.16,0)
\z(1793.16,0)(1793.16,143.29)(1793.67,143.29)(1793.67,0)
\z(1793.67,0)(1793.67,141.36)(1794.17,141.36)(1794.17,0)
\z(1794.17,0)(1794.17,149.50)(1794.67,149.50)(1794.67,0)
\z(1794.67,0)(1794.67,146.57)(1795.17,146.57)(1795.17,0)
\z(1795.17,0)(1795.17,143.71)(1795.67,143.71)(1795.67,0)
\z(1795.67,0)(1795.67,145.21)(1796.18,145.21)(1796.18,0)
\z(1796.18,0)(1796.18,152.21)(1796.68,152.21)(1796.68,0)
\z(1796.68,0)(1796.68,147.50)(1797.18,147.50)(1797.18,0)
\z(1797.18,0)(1797.18,141.43)(1797.68,141.43)(1797.68,0)
\z(1797.68,0)(1797.68,146.93)(1798.19,146.93)(1798.19,0)
\z(1798.19,0)(1798.19,148.35)(1798.69,148.35)(1798.69,0)
\z(1798.69,0)(1798.69,152.92)(1799.19,152.92)(1799.19,0)
\z(1799.19,0)(1799.19,140)(1799.69,140)(1799.69,0)
\z(1799.69,0)(1799.69,144.64)(1800.19,144.64)(1800.19,0)
\z(1800.19,0)(1800.19,142.50)(1800.70,142.50)(1800.70,0)
\z(1800.70,0)(1800.70,146.28)(1801.20,146.28)(1801.20,0)
\z(1801.20,0)(1801.20,143.64)(1801.70,143.64)(1801.70,0)
\z(1801.70,0)(1801.70,142.64)(1802.20,142.64)(1802.20,0)
\z(1802.20,0)(1802.20,146.43)(1802.71,146.43)(1802.71,0)
\z(1802.71,0)(1802.71,141.93)(1803.21,141.93)(1803.21,0)
\z(1803.21,0)(1803.21,145.86)(1803.71,145.86)(1803.71,0)
\z(1803.71,0)(1803.71,142.57)(1804.21,142.57)(1804.21,0)
\z(1804.21,0)(1804.21,139.22)(1804.71,139.22)(1804.71,0)
\z(1804.71,0)(1804.71,147.28)(1805.22,147.28)(1805.22,0)
\z(1805.22,0)(1805.22,148.43)(1805.72,148.43)(1805.72,0)
\z(1805.72,0)(1805.72,147.14)(1806.22,147.14)(1806.22,0)
\z(1806.22,0)(1806.22,142.57)(1806.72,142.57)(1806.72,0)
\z(1806.72,0)(1806.72,142.71)(1807.23,142.71)(1807.23,0)
\z(1807.23,0)(1807.23,146.21)(1807.73,146.21)(1807.73,0)
\z(1807.73,0)(1807.73,141.86)(1808.23,141.86)(1808.23,0)
\z(1808.23,0)(1808.23,145.14)(1808.73,145.14)(1808.73,0)
\z(1808.73,0)(1808.73,141.64)(1809.24,141.64)(1809.24,0)
\z(1809.24,0)(1809.24,145.28)(1809.74,145.28)(1809.74,0)
\z(1809.74,0)(1809.74,140.71)(1810.24,140.71)(1810.24,0)
\z(1810.24,0)(1810.24,142.93)(1810.74,142.93)(1810.74,0)
\z(1810.74,0)(1810.74,142.21)(1811.24,142.21)(1811.24,0)
\z(1811.24,0)(1811.24,142.50)(1811.75,142.50)(1811.75,0)
\z(1811.75,0)(1811.75,145.21)(1812.25,145.21)(1812.25,0)
\z(1812.25,0)(1812.25,143.14)(1812.75,143.14)(1812.75,0)
\z(1812.75,0)(1812.75,142.64)(1813.25,142.64)(1813.25,0)
\z(1813.25,0)(1813.25,141.21)(1813.76,141.21)(1813.76,0)
\z(1813.76,0)(1813.76,142.43)(1814.26,142.43)(1814.26,0)
\z(1814.26,0)(1814.26,140.43)(1814.76,140.43)(1814.76,0)
\z(1814.76,0)(1814.76,142.29)(1815.26,142.29)(1815.26,0)
\z(1815.26,0)(1815.26,141.07)(1815.76,141.07)(1815.76,0)
\z(1815.76,0)(1815.76,144.07)(1816.27,144.07)(1816.27,0)
\z(1816.27,0)(1816.27,140.86)(1816.77,140.86)(1816.77,0)
\z(1816.77,0)(1816.77,148.50)(1817.27,148.50)(1817.27,0)
\z(1817.27,0)(1817.27,137.00)(1817.77,137.00)(1817.77,0)
\z(1817.77,0)(1817.77,141.79)(1818.28,141.79)(1818.28,0)
\z(1818.28,0)(1818.28,141.29)(1818.78,141.29)(1818.78,0)
\z(1818.78,0)(1818.78,141.50)(1819.28,141.50)(1819.28,0)
\z(1819.28,0)(1819.28,140.07)(1819.78,140.07)(1819.78,0)
\z(1819.78,0)(1819.78,143.71)(1820.29,143.71)(1820.29,0)
\z(1820.29,0)(1820.29,144.86)(1820.79,144.86)(1820.79,0)
\z(1820.79,0)(1820.79,142.71)(1821.29,142.71)(1821.29,0)
\z(1821.29,0)(1821.29,143.71)(1821.79,143.71)(1821.79,0)
\z(1821.79,0)(1821.79,142.36)(1822.29,142.36)(1822.29,0)
\z(1822.29,0)(1822.29,137.72)(1822.80,137.72)(1822.80,0)
\z(1822.80,0)(1822.80,142.29)(1823.30,142.29)(1823.30,0)
\z(1823.30,0)(1823.30,141.79)(1823.80,141.79)(1823.80,0)
\z(1823.80,0)(1823.80,143.93)(1824.30,143.93)(1824.30,0)
\z(1824.30,0)(1824.30,142.07)(1824.81,142.07)(1824.81,0)
\z(1824.81,0)(1824.81,142.36)(1825.31,142.36)(1825.31,0)
\z(1825.31,0)(1825.31,145.28)(1825.81,145.28)(1825.81,0)
\z(1825.81,0)(1825.81,139.64)(1826.31,139.64)(1826.31,0)
\z(1826.31,0)(1826.31,139.43)(1826.81,139.43)(1826.81,0)
\z(1826.81,0)(1826.81,144.78)(1827.32,144.78)(1827.32,0)
\z(1827.32,0)(1827.32,137.93)(1827.82,137.93)(1827.82,0)
\z(1827.82,0)(1827.82,139.29)(1828.32,139.29)(1828.32,0)
\z(1828.32,0)(1828.32,138.79)(1828.82,138.79)(1828.82,0)
\z(1828.82,0)(1828.82,138.00)(1829.33,138.00)(1829.33,0)
\z(1829.33,0)(1829.33,143.50)(1829.83,143.50)(1829.83,0)
\z(1829.83,0)(1829.83,142.50)(1830.33,142.50)(1830.33,0)
\z(1830.33,0)(1830.33,140.86)(1830.83,140.86)(1830.83,0)
\z(1830.83,0)(1830.83,145.07)(1831.33,145.07)(1831.33,0)
\z(1831.33,0)(1831.33,138.79)(1831.84,138.79)(1831.84,0)
\z(1831.84,0)(1831.84,140.64)(1832.34,140.64)(1832.34,0)
\z(1832.34,0)(1832.34,139.86)(1832.84,139.86)(1832.84,0)
\z(1832.84,0)(1832.84,142.86)(1833.34,142.86)(1833.34,0)
\z(1833.34,0)(1833.34,144.86)(1833.85,144.86)(1833.85,0)
\z(1833.85,0)(1833.85,137.93)(1834.35,137.93)(1834.35,0)
\z(1834.35,0)(1834.35,141.14)(1834.85,141.14)(1834.85,0)
\z(1834.85,0)(1834.85,146.50)(1835.35,146.50)(1835.35,0)
\z(1835.35,0)(1835.35,139.64)(1835.86,139.64)(1835.86,0)
\z(1835.86,0)(1835.86,141.14)(1836.36,141.14)(1836.36,0)
\z(1836.36,0)(1836.36,141.00)(1836.86,141.00)(1836.86,0)
\z(1836.86,0)(1836.86,140.07)(1837.36,140.07)(1837.36,0)
\z(1837.36,0)(1837.36,139.00)(1837.86,139.00)(1837.86,0)
\z(1837.86,0)(1837.86,144.78)(1838.37,144.78)(1838.37,0)
\z(1838.37,0)(1838.37,142.00)(1838.87,142.00)(1838.87,0)
\z(1838.87,0)(1838.87,145.64)(1839.37,145.64)(1839.37,0)
\z(1839.37,0)(1839.37,140)(1839.87,140)(1839.87,0)
\z(1839.87,0)(1839.87,138.86)(1840.38,138.86)(1840.38,0)
\z(1840.38,0)(1840.38,147.93)(1840.88,147.93)(1840.88,0)
\z(1840.88,0)(1840.88,139.93)(1841.38,139.93)(1841.38,0)
\z(1841.38,0)(1841.38,142.29)(1841.88,142.29)(1841.88,0)
\z(1841.88,0)(1841.88,138.79)(1842.38,138.79)(1842.38,0)
\z(1842.38,0)(1842.38,142.07)(1842.89,142.07)(1842.89,0)
\z(1842.89,0)(1842.89,144.93)(1843.39,144.93)(1843.39,0)
\z(1843.39,0)(1843.39,145.07)(1843.89,145.07)(1843.89,0)
\z(1843.89,0)(1843.89,145.57)(1844.39,145.57)(1844.39,0)
\z(1844.39,0)(1844.39,143.36)(1844.90,143.36)(1844.90,0)
\z(1844.90,0)(1844.90,143.21)(1845.40,143.21)(1845.40,0)
\z(1845.40,0)(1845.40,144.21)(1845.90,144.21)(1845.90,0)
\z(1845.90,0)(1845.90,142.14)(1846.40,142.14)(1846.40,0)
\z(1846.40,0)(1846.40,140.22)(1846.90,140.22)(1846.90,0)
\z(1846.90,0)(1846.90,145.71)(1847.41,145.71)(1847.41,0)
\z(1847.41,0)(1847.41,141.79)(1847.91,141.79)(1847.91,0)
\z(1847.91,0)(1847.91,141.79)(1848.41,141.79)(1848.41,0)
\z(1848.41,0)(1848.41,143.64)(1848.91,143.64)(1848.91,0)
\z(1848.91,0)(1848.91,141.36)(1849.42,141.36)(1849.42,0)
\z(1849.42,0)(1849.42,143.21)(1849.92,143.21)(1849.92,0)
\z(1849.92,0)(1849.92,142.57)(1850.42,142.57)(1850.42,0)
\z(1850.42,0)(1850.42,142.29)(1850.92,142.29)(1850.92,0)
\z(1850.92,0)(1850.92,137.15)(1851.43,137.15)(1851.43,0)
\z(1851.43,0)(1851.43,143.50)(1851.93,143.50)(1851.93,0)
\z(1851.93,0)(1851.93,135.86)(1852.43,135.86)(1852.43,0)
\z(1852.43,0)(1852.43,147.43)(1852.93,147.43)(1852.93,0)
\z(1852.93,0)(1852.93,146.14)(1853.43,146.14)(1853.43,0)
\z(1853.43,0)(1853.43,139.00)(1853.94,139.00)(1853.94,0)
\z(1853.94,0)(1853.94,140.29)(1854.44,140.29)(1854.44,0)
\z(1854.44,0)(1854.44,144.07)(1854.94,144.07)(1854.94,0)
\z(1854.94,0)(1854.94,143.64)(1855.44,143.64)(1855.44,0)
\z(1855.44,0)(1855.44,143.36)(1855.95,143.36)(1855.95,0)
\z(1855.95,0)(1855.95,144.14)(1856.45,144.14)(1856.45,0)
\z(1856.45,0)(1856.45,144.57)(1856.95,144.57)(1856.95,0)
\z(1856.95,0)(1856.95,141.21)(1857.45,141.21)(1857.45,0)
\z(1857.45,0)(1857.45,141.71)(1857.95,141.71)(1857.95,0)
\z(1857.95,0)(1857.95,148.28)(1858.46,148.28)(1858.46,0)
\z(1858.46,0)(1858.46,144.43)(1858.96,144.43)(1858.96,0)
\z(1858.96,0)(1858.96,143.78)(1859.46,143.78)(1859.46,0)
\z(1859.46,0)(1859.46,142.57)(1859.96,142.57)(1859.96,0)
\z(1859.96,0)(1859.96,147.21)(1860.47,147.21)(1860.47,0)
\z(1860.47,0)(1860.47,147.93)(1860.97,147.93)(1860.97,0)
\z(1860.97,0)(1860.97,137.50)(1861.47,137.50)(1861.47,0)
\z(1861.47,0)(1861.47,143.21)(1861.97,143.21)(1861.97,0)
\z(1861.97,0)(1861.97,134.72)(1862.48,134.72)(1862.48,0)
\z(1862.48,0)(1862.48,139.93)(1862.98,139.93)(1862.98,0)
\z(1862.98,0)(1862.98,143.71)(1863.48,143.71)(1863.48,0)
\z(1863.48,0)(1863.48,143.00)(1863.98,143.00)(1863.98,0)
\z(1863.98,0)(1863.98,148.71)(1864.48,148.71)(1864.48,0)
\z(1864.48,0)(1864.48,139.14)(1864.99,139.14)(1864.99,0)
\z(1864.99,0)(1864.99,142.21)(1865.49,142.21)(1865.49,0)
\z(1865.49,0)(1865.49,145.64)(1865.99,145.64)(1865.99,0)
\z(1865.99,0)(1865.99,142.36)(1866.49,142.36)(1866.49,0)
\z(1866.49,0)(1866.49,143.71)(1867.00,143.71)(1867.00,0)
\z(1867.00,0)(1867.00,146.35)(1867.50,146.35)(1867.50,0)
\z(1867.50,0)(1867.50,140.14)(1868.00,140.14)(1868.00,0)
\z(1868.00,0)(1868.00,142.07)(1868.50,142.07)(1868.50,0)
\z(1868.50,0)(1868.50,144.00)(1869.00,144.00)(1869.00,0)
\z(1869.00,0)(1869.00,147.64)(1869.51,147.64)(1869.51,0)
\z(1869.51,0)(1869.51,151.28)(1870.01,151.28)(1870.01,0)
\z(1870.01,0)(1870.01,140.29)(1870.51,140.29)(1870.51,0)
\z(1870.51,0)(1870.51,148.85)(1871.01,148.85)(1871.01,0)
\z(1871.01,0)(1871.01,144.43)(1871.52,144.43)(1871.52,0)
\z(1871.52,0)(1871.52,144.21)(1872.02,144.21)(1872.02,0)
\z(1872.02,0)(1872.02,147.71)(1872.52,147.71)(1872.52,0)
\z(1872.52,0)(1872.52,150.64)(1873.02,150.64)(1873.02,0)
\z(1873.02,0)(1873.02,137.65)(1873.52,137.65)(1873.52,0)
\z(1873.52,0)(1873.52,146.85)(1874.03,146.85)(1874.03,0)
\z(1874.03,0)(1874.03,144.78)(1874.53,144.78)(1874.53,0)
\z(1874.53,0)(1874.53,142.50)(1875.03,142.50)(1875.03,0)
\z(1875.03,0)(1875.03,146.57)(1875.53,146.57)(1875.53,0)
\z(1875.53,0)(1875.53,145.50)(1876.04,145.50)(1876.04,0)
\z(1876.04,0)(1876.04,141.71)(1876.54,141.71)(1876.54,0)
\z(1876.54,0)(1876.54,140.93)(1877.04,140.93)(1877.04,0)
\z(1877.04,0)(1877.04,148.85)(1877.54,148.85)(1877.54,0)
\z(1877.54,0)(1877.54,145.71)(1878.05,145.71)(1878.05,0)
\z(1878.05,0)(1878.05,149.71)(1878.55,149.71)(1878.55,0)
\z(1878.55,0)(1878.55,146.14)(1879.05,146.14)(1879.05,0)
\z(1879.05,0)(1879.05,149.35)(1879.55,149.35)(1879.55,0)
\z(1879.55,0)(1879.55,145.64)(1880.05,145.64)(1880.05,0)
\z(1880.05,0)(1880.05,142.64)(1880.56,142.64)(1880.56,0)
\z(1880.56,0)(1880.56,143.86)(1881.06,143.86)(1881.06,0)
\z(1881.06,0)(1881.06,149.50)(1881.56,149.50)(1881.56,0)
\z(1881.56,0)(1881.56,143.93)(1882.06,143.93)(1882.06,0)
\z(1882.06,0)(1882.06,145.86)(1882.57,145.86)(1882.57,0)
\z(1882.57,0)(1882.57,149.14)(1883.07,149.14)(1883.07,0)
\z(1883.07,0)(1883.07,147.07)(1883.57,147.07)(1883.57,0)
\z(1883.57,0)(1883.57,145.86)(1884.07,145.86)(1884.07,0)
\z(1884.07,0)(1884.07,150.71)(1884.57,150.71)(1884.57,0)
\z(1884.57,0)(1884.57,149.21)(1885.08,149.21)(1885.08,0)
\z(1885.08,0)(1885.08,152.71)(1885.58,152.71)(1885.58,0)
\z(1885.58,0)(1885.58,147.57)(1886.08,147.57)(1886.08,0)
\z(1886.08,0)(1886.08,149.78)(1886.58,149.78)(1886.58,0)
\z(1886.58,0)(1886.58,150.85)(1887.09,150.85)(1887.09,0)
\z(1887.09,0)(1887.09,150.35)(1887.59,150.35)(1887.59,0)
\z(1887.59,0)(1887.59,153.49)(1888.09,153.49)(1888.09,0)
\z(1888.09,0)(1888.09,153.78)(1888.59,153.78)(1888.59,0)
\z(1888.59,0)(1888.59,148.71)(1889.10,148.71)(1889.10,0)
\z(1889.10,0)(1889.10,146.28)(1889.60,146.28)(1889.60,0)
\z(1889.60,0)(1889.60,150.07)(1890.10,150.07)(1890.10,0)
\z(1890.10,0)(1890.10,149.71)(1890.60,149.71)(1890.60,0)
\z(1890.60,0)(1890.60,147.50)(1891.10,147.50)(1891.10,0)
\z(1891.10,0)(1891.10,148.71)(1891.61,148.71)(1891.61,0)
\z(1891.61,0)(1891.61,150.42)(1892.11,150.42)(1892.11,0)
\z(1892.11,0)(1892.11,145.57)(1892.61,145.57)(1892.61,0)
\z(1892.61,0)(1892.61,153.35)(1893.11,153.35)(1893.11,0)
\z(1893.11,0)(1893.11,151.92)(1893.62,151.92)(1893.62,0)
\z(1893.62,0)(1893.62,155.06)(1894.12,155.06)(1894.12,0)
\z(1894.12,0)(1894.12,148.85)(1894.62,148.85)(1894.62,0)
\z(1894.62,0)(1894.62,154.85)(1895.12,154.85)(1895.12,0)
\z(1895.12,0)(1895.12,154.21)(1895.62,154.21)(1895.62,0)
\z(1895.62,0)(1895.62,157.42)(1896.13,157.42)(1896.13,0)
\z(1896.13,0)(1896.13,151.28)(1896.63,151.28)(1896.63,0)
\z(1896.63,0)(1896.63,155.78)(1897.13,155.78)(1897.13,0)
\z(1897.13,0)(1897.13,151.35)(1897.63,151.35)(1897.63,0)
\z(1897.63,0)(1897.63,152.49)(1898.14,152.49)(1898.14,0)
\z(1898.14,0)(1898.14,155.92)(1898.64,155.92)(1898.64,0)
\z(1898.64,0)(1898.64,155.42)(1899.14,155.42)(1899.14,0)
\z(1899.14,0)(1899.14,155.21)(1899.64,155.21)(1899.64,0)
\z(1899.64,0)(1899.64,152.92)(1900.14,152.92)(1900.14,0)
\z(1900.14,0)(1900.14,153.07)(1900.65,153.07)(1900.65,0)
\z(1900.65,0)(1900.65,148.21)(1901.15,148.21)(1901.15,0)
\z(1901.15,0)(1901.15,153.99)(1901.65,153.99)(1901.65,0)
\z(1901.65,0)(1901.65,155.99)(1902.15,155.99)(1902.15,0)
\z(1902.15,0)(1902.15,156.71)(1902.66,156.71)(1902.66,0)
\z(1902.66,0)(1902.66,156.35)(1903.16,156.35)(1903.16,0)
\z(1903.16,0)(1903.16,152.42)(1903.66,152.42)(1903.66,0)
\z(1903.66,0)(1903.66,155.35)(1904.16,155.35)(1904.16,0)
\z(1904.16,0)(1904.16,158.42)(1904.67,158.42)(1904.67,0)
\z(1904.67,0)(1904.67,162.20)(1905.17,162.20)(1905.17,0)
\z(1905.17,0)(1905.17,157.21)(1905.67,157.21)(1905.67,0)
\z(1905.67,0)(1905.67,161.99)(1906.17,161.99)(1906.17,0)
\z(1906.17,0)(1906.17,154.92)(1906.67,154.92)(1906.67,0)
\z(1906.67,0)(1906.67,159.21)(1907.18,159.21)(1907.18,0)
\z(1907.18,0)(1907.18,163.13)(1907.68,163.13)(1907.68,0)
\z(1907.68,0)(1907.68,167.13)(1908.18,167.13)(1908.18,0)
\z(1908.18,0)(1908.18,165.85)(1908.68,165.85)(1908.68,0)
\z(1908.68,0)(1908.68,167.56)(1909.19,167.56)(1909.19,0)
\z(1909.19,0)(1909.19,152.49)(1909.69,152.49)(1909.69,0)
\z(1909.69,0)(1909.69,157.71)(1910.19,157.71)(1910.19,0)
\z(1910.19,0)(1910.19,155.14)(1910.69,155.14)(1910.69,0)
\z(1910.69,0)(1910.69,160.85)(1911.19,160.85)(1911.19,0)
\z(1911.19,0)(1911.19,161.56)(1911.70,161.56)(1911.70,0)
\z(1911.70,0)(1911.70,162.92)(1912.20,162.92)(1912.20,0)
\z(1912.20,0)(1912.20,164.49)(1912.70,164.49)(1912.70,0)
\z(1912.70,0)(1912.70,173.41)(1913.20,173.41)(1913.20,0)
\z(1913.20,0)(1913.20,176.13)(1913.71,176.13)(1913.71,0)
\z(1913.71,0)(1913.71,170.27)(1914.21,170.27)(1914.21,0)
\z(1914.21,0)(1914.21,171.98)(1914.71,171.98)(1914.71,0)
\z(1914.71,0)(1914.71,165.70)(1915.21,165.70)(1915.21,0)
\z(1915.21,0)(1915.21,168.27)(1915.71,168.27)(1915.71,0)
\z(1915.71,0)(1915.71,162.63)(1916.22,162.63)(1916.22,0)
\z(1916.22,0)(1916.22,166.27)(1916.72,166.27)(1916.72,0)
\z(1916.72,0)(1916.72,168.06)(1917.22,168.06)(1917.22,0)
\z(1917.22,0)(1917.22,175.55)(1917.72,175.55)(1917.72,0)
\z(1917.72,0)(1917.72,172.41)(1918.23,172.41)(1918.23,0)
\z(1918.23,0)(1918.23,170.41)(1918.73,170.41)(1918.73,0)
\z(1918.73,0)(1918.73,181.05)(1919.23,181.05)(1919.23,0)
\z(1919.23,0)(1919.23,196.26)(1919.73,196.26)(1919.73,0)
\z(1919.73,0)(1919.73,177.55)(1920.24,177.55)(1920.24,0)
\z(1920.24,0)(1920.24,191.97)(1920.74,191.97)(1920.74,0)
\z(1920.74,0)(1920.74,150.78)(1921.24,150.78)(1921.24,0)
\z(1921.24,0)(1921.24,176.41)(1921.74,176.41)(1921.74,0)
\z(1921.74,0)(1921.74,202.26)(1922.24,202.26)(1922.24,0)
\z(1922.24,0)(1922.24,234.81)(1922.75,234.81)(1922.75,0)
\z(1922.75,0)(1922.75,147.71)(1923.25,147.71)(1923.25,0)
\z(1923.25,0)(1923.25,640)(1923.75,640)(1923.75,0)
\z(1923.75,0)(1923.75,217.32)(1924.25,217.32)(1924.25,0)
\z(1924.25,0)(1924.25,178.05)(1924.76,178.05)(1924.76,0)
\z(1924.76,0)(1924.76,199.69)(1925.26,199.69)(1925.26,0)
\z(1925.26,0)(1925.26,196.26)(1925.76,196.26)(1925.76,0)
\z(1925.76,0)(1925.76,199.69)(1926.26,199.69)(1926.26,0)
\z(1926.26,0)(1926.26,198.76)(1926.76,198.76)(1926.76,0)
\z(1926.76,0)(1926.76,180.77)(1927.27,180.77)(1927.27,0)
\z(1927.27,0)(1927.27,172.70)(1927.77,172.70)(1927.77,0)
\z(1927.77,0)(1927.77,166.63)(1928.27,166.63)(1928.27,0)
\z(1928.27,0)(1928.27,171.41)(1928.77,171.41)(1928.77,0)
\z(1928.77,0)(1928.77,177.55)(1929.28,177.55)(1929.28,0)
\z(1929.28,0)(1929.28,182.34)(1929.78,182.34)(1929.78,0)
\z(1929.78,0)(1929.78,183.19)(1930.28,183.19)(1930.28,0)
\z(1930.28,0)(1930.28,174.48)(1930.78,174.48)(1930.78,0)
\z(1930.78,0)(1930.78,177.41)(1931.29,177.41)(1931.29,0)
\z(1931.29,0)(1931.29,168.20)(1931.79,168.20)(1931.79,0)
\z(1931.79,0)(1931.79,155.14)(1932.29,155.14)(1932.29,0)
\z(1932.29,0)(1932.29,166.56)(1932.79,166.56)(1932.79,0)
\z(1932.79,0)(1932.79,162.13)(1933.29,162.13)(1933.29,0)
\z(1933.29,0)(1933.29,169.84)(1933.80,169.84)(1933.80,0)
\z(1933.80,0)(1933.80,161.42)(1934.30,161.42)(1934.30,0)
\z(1934.30,0)(1934.30,165.35)(1934.80,165.35)(1934.80,0)
\z(1934.80,0)(1934.80,164.99)(1935.30,164.99)(1935.30,0)
\z(1935.30,0)(1935.30,166.49)(1935.81,166.49)(1935.81,0)
\z(1935.81,0)(1935.81,166.20)(1936.31,166.20)(1936.31,0)
\z(1936.31,0)(1936.31,159.21)(1936.81,159.21)(1936.81,0)
\z(1936.81,0)(1936.81,168.34)(1937.31,168.34)(1937.31,0)
\z(1937.31,0)(1937.31,166.77)(1937.81,166.77)(1937.81,0)
\z(1937.81,0)(1937.81,168.49)(1938.32,168.49)(1938.32,0)
\z(1938.32,0)(1938.32,164.13)(1938.82,164.13)(1938.82,0)
\z(1938.82,0)(1938.82,157.06)(1939.32,157.06)(1939.32,0)
\z(1939.32,0)(1939.32,157.56)(1939.82,157.56)(1939.82,0)
\z(1939.82,0)(1939.82,157.06)(1940.33,157.06)(1940.33,0)
\z(1940.33,0)(1940.33,160.99)(1940.83,160.99)(1940.83,0)
\z(1940.83,0)(1940.83,164.13)(1941.33,164.13)(1941.33,0)
\z(1941.33,0)(1941.33,154.42)(1941.83,154.42)(1941.83,0)
\z(1941.83,0)(1941.83,157.14)(1942.33,157.14)(1942.33,0)
\z(1942.33,0)(1942.33,154.85)(1942.84,154.85)(1942.84,0)
\z(1942.84,0)(1942.84,156.92)(1943.34,156.92)(1943.34,0)
\z(1943.34,0)(1943.34,163.28)(1943.84,163.28)(1943.84,0)
\z(1943.84,0)(1943.84,163.06)(1944.34,163.06)(1944.34,0)
\z(1944.34,0)(1944.34,158.78)(1944.85,158.78)(1944.85,0)
\z(1944.85,0)(1944.85,155.14)(1945.35,155.14)(1945.35,0)
\z(1945.35,0)(1945.35,157.06)(1945.85,157.06)(1945.85,0)
\z(1945.85,0)(1945.85,153.49)(1946.35,153.49)(1946.35,0)
\z(1946.35,0)(1946.35,152.92)(1946.86,152.92)(1946.86,0)
\z(1946.86,0)(1946.86,154.71)(1947.36,154.71)(1947.36,0)
\z(1947.36,0)(1947.36,153.85)(1947.86,153.85)(1947.86,0)
\z(1947.86,0)(1947.86,150.50)(1948.36,150.50)(1948.36,0)
\z(1948.36,0)(1948.36,151.07)(1948.86,151.07)(1948.86,0)
\z(1948.86,0)(1948.86,152.21)(1949.37,152.21)(1949.37,0)
\z(1949.37,0)(1949.37,147.85)(1949.87,147.85)(1949.87,0)
\z(1949.87,0)(1949.87,150.35)(1950.37,150.35)(1950.37,0)
\z(1950.37,0)(1950.37,158.35)(1950.87,158.35)(1950.87,0)
\z(1950.87,0)(1950.87,151.57)(1951.38,151.57)(1951.38,0)
\z(1951.38,0)(1951.38,150.07)(1951.88,150.07)(1951.88,0)
\z(1951.88,0)(1951.88,154.78)(1952.38,154.78)(1952.38,0)
\z(1952.38,0)(1952.38,147.07)(1952.88,147.07)(1952.88,0)
\z(1952.88,0)(1952.88,155.71)(1953.38,155.71)(1953.38,0)
\z(1953.38,0)(1953.38,154.85)(1953.89,154.85)(1953.89,0)
\z(1953.89,0)(1953.89,155.35)(1954.39,155.35)(1954.39,0)
\z(1954.39,0)(1954.39,151.64)(1954.89,151.64)(1954.89,0)
\z(1954.89,0)(1954.89,155.42)(1955.39,155.42)(1955.39,0)
\z(1955.39,0)(1955.39,152.42)(1955.90,152.42)(1955.90,0)
\z(1955.90,0)(1955.90,151.21)(1956.40,151.21)(1956.40,0)
\z(1956.40,0)(1956.40,148.00)(1956.90,148.00)(1956.90,0)
\z(1956.90,0)(1956.90,145.36)(1957.40,145.36)(1957.40,0)
\z(1957.40,0)(1957.40,149.71)(1957.90,149.71)(1957.90,0)
\z(1957.90,0)(1957.90,146.14)(1958.41,146.14)(1958.41,0)
\z(1958.41,0)(1958.41,149.64)(1958.91,149.64)(1958.91,0)
\z(1958.91,0)(1958.91,152.28)(1959.41,152.28)(1959.41,0)
\z(1959.41,0)(1959.41,147.93)(1959.91,147.93)(1959.91,0)
\z(1959.91,0)(1959.91,147.85)(1960.42,147.85)(1960.42,0)
\z(1960.42,0)(1960.42,149.92)(1960.92,149.92)(1960.92,0)
\z(1960.92,0)(1960.92,147.78)(1961.42,147.78)(1961.42,0)
\z(1961.42,0)(1961.42,139.43)(1961.92,139.43)(1961.92,0)
\z(1961.92,0)(1961.92,150.07)(1962.43,150.07)(1962.43,0)
\z(1962.43,0)(1962.43,147.28)(1962.93,147.28)(1962.93,0)
\z(1962.93,0)(1962.93,152.35)(1963.43,152.35)(1963.43,0)
\z(1963.43,0)(1963.43,143.29)(1963.93,143.29)(1963.93,0)
\z(1963.93,0)(1963.93,151.42)(1964.43,151.42)(1964.43,0)
\z(1964.43,0)(1964.43,149.64)(1964.94,149.64)(1964.94,0)
\z(1964.94,0)(1964.94,152.07)(1965.44,152.07)(1965.44,0)
\z(1965.44,0)(1965.44,147.85)(1965.94,147.85)(1965.94,0)
\z(1965.94,0)(1965.94,148.93)(1966.44,148.93)(1966.44,0)
\z(1966.44,0)(1966.44,147.35)(1966.95,147.35)(1966.95,0)
\z(1966.95,0)(1966.95,152.35)(1967.45,152.35)(1967.45,0)
\z(1967.45,0)(1967.45,148.14)(1967.95,148.14)(1967.95,0)
\z(1967.95,0)(1967.95,143.93)(1968.45,143.93)(1968.45,0)
\z(1968.45,0)(1968.45,150.85)(1968.95,150.85)(1968.95,0)
\z(1968.95,0)(1968.95,146.93)(1969.46,146.93)(1969.46,0)
\z(1969.46,0)(1969.46,145.43)(1969.96,145.43)(1969.96,0)
\z(1969.96,0)(1969.96,149.64)(1970.46,149.64)(1970.46,0)
\z(1970.46,0)(1970.46,140.07)(1970.96,140.07)(1970.96,0)
\z(1970.96,0)(1970.96,144.64)(1971.47,144.64)(1971.47,0)
\z(1971.47,0)(1971.47,146.00)(1971.97,146.00)(1971.97,0)
\z(1971.97,0)(1971.97,147.21)(1972.47,147.21)(1972.47,0)
\z(1972.47,0)(1972.47,144.14)(1972.97,144.14)(1972.97,0)
\z(1972.97,0)(1972.97,142.00)(1973.48,142.00)(1973.48,0)
\z(1973.48,0)(1973.48,145.57)(1973.98,145.57)(1973.98,0)
\z(1973.98,0)(1973.98,142.50)(1974.48,142.50)(1974.48,0)
\z(1974.48,0)(1974.48,144.64)(1974.98,144.64)(1974.98,0)
\z(1974.98,0)(1974.98,145.43)(1975.48,145.43)(1975.48,0)
\z(1975.48,0)(1975.48,145.64)(1975.99,145.64)(1975.99,0)
\z(1975.99,0)(1975.99,149.42)(1976.49,149.42)(1976.49,0)
\z(1976.49,0)(1976.49,147.35)(1976.99,147.35)(1976.99,0)
\z(1976.99,0)(1976.99,140.50)(1977.49,140.50)(1977.49,0)
\z(1977.49,0)(1977.49,143.78)(1978.00,143.78)(1978.00,0)
\z(1978.00,0)(1978.00,145.28)(1978.50,145.28)(1978.50,0)
\z(1978.50,0)(1978.50,141.21)(1979.00,141.21)(1979.00,0)
\z(1979.00,0)(1979.00,146.43)(1979.50,146.43)(1979.50,0)
\z(1979.50,0)(1979.50,143.64)(1980,143.64)(1980,0)
\z(1980,0)(1980,151.14)(1980.51,151.14)(1980.51,0)
\z(1980.51,0)(1980.51,141.93)(1981.01,141.93)(1981.01,0)
\z(1981.01,0)(1981.01,143.36)(1981.51,143.36)(1981.51,0)
\z(1981.51,0)(1981.51,142.93)(1982.01,142.93)(1982.01,0)
\z(1982.01,0)(1982.01,151.57)(1982.52,151.57)(1982.52,0)
\z(1982.52,0)(1982.52,141.79)(1983.02,141.79)(1983.02,0)
\z(1983.02,0)(1983.02,142.21)(1983.52,142.21)(1983.52,0)
\z(1983.52,0)(1983.52,139.86)(1984.02,139.86)(1984.02,0)
\z(1984.02,0)(1984.02,146.43)(1984.52,146.43)(1984.52,0)
\z(1984.52,0)(1984.52,145.00)(1985.03,145.00)(1985.03,0)
\z(1985.03,0)(1985.03,141.00)(1985.53,141.00)(1985.53,0)
\z(1985.53,0)(1985.53,144.64)(1986.03,144.64)(1986.03,0)
\z(1986.03,0)(1986.03,144.07)(1986.53,144.07)(1986.53,0)
\z(1986.53,0)(1986.53,139.86)(1987.04,139.86)(1987.04,0)
\z(1987.04,0)(1987.04,141.29)(1987.54,141.29)(1987.54,0)
\z(1987.54,0)(1987.54,144.14)(1988.04,144.14)(1988.04,0)
\z(1988.04,0)(1988.04,144.00)(1988.54,144.00)(1988.54,0)
\z(1988.54,0)(1988.54,145.78)(1989.05,145.78)(1989.05,0)
\z(1989.05,0)(1989.05,142.86)(1989.55,142.86)(1989.55,0)
\z(1989.55,0)(1989.55,147.00)(1990.05,147.00)(1990.05,0)
\z(1990.05,0)(1990.05,143.86)(1990.55,143.86)(1990.55,0)
\z(1990.55,0)(1990.55,143.07)(1991.05,143.07)(1991.05,0)
\z(1991.05,0)(1991.05,136.22)(1991.56,136.22)(1991.56,0)
\z(1991.56,0)(1991.56,138.72)(1992.06,138.72)(1992.06,0)
\z(1992.06,0)(1992.06,140.93)(1992.56,140.93)(1992.56,0)
\z(1992.56,0)(1992.56,145.43)(1993.06,145.43)(1993.06,0)
\z(1993.06,0)(1993.06,141.86)(1993.57,141.86)(1993.57,0)
\z(1993.57,0)(1993.57,139.22)(1994.07,139.22)(1994.07,0)
\z(1994.07,0)(1994.07,146.43)(1994.57,146.43)(1994.57,0)
\z(1994.57,0)(1994.57,144.93)(1995.07,144.93)(1995.07,0)
\z(1995.07,0)(1995.07,143.93)(1995.57,143.93)(1995.57,0)
\z(1995.57,0)(1995.57,144.14)(1996.08,144.14)(1996.08,0)
\z(1996.08,0)(1996.08,140.71)(1996.58,140.71)(1996.58,0)
\z(1996.58,0)(1996.58,147.71)(1997.08,147.71)(1997.08,0)
\z(1997.08,0)(1997.08,139.36)(1997.58,139.36)(1997.58,0)
\z(1997.58,0)(1997.58,142.00)(1998.09,142.00)(1998.09,0)
\z(1998.09,0)(1998.09,143.36)(1998.59,143.36)(1998.59,0)
\z(1998.59,0)(1998.59,144.28)(1999.09,144.28)(1999.09,0)
\z(1999.09,0)(1999.09,140)(1999.59,140)(1999.59,0)
\z(1999.59,0)(1999.59,144.21)(2000.10,144.21)(2000.10,0)
\z(2000.10,0)(2000.10,139.43)(2000.60,139.43)(2000.60,0)
\z(2000.60,0)(2000.60,137.86)(2001.10,137.86)(2001.10,0)
\z(2001.10,0)(2001.10,141.86)(2001.60,141.86)(2001.60,0)
\z(2001.60,0)(2001.60,138.64)(2002.10,138.64)(2002.10,0)
\z(2002.10,0)(2002.10,145.36)(2002.61,145.36)(2002.61,0)
\z(2002.61,0)(2002.61,138.36)(2003.11,138.36)(2003.11,0)
\z(2003.11,0)(2003.11,139.22)(2003.61,139.22)(2003.61,0)
\z(2003.61,0)(2003.61,140.86)(2004.11,140.86)(2004.11,0)
\z(2004.11,0)(2004.11,140.22)(2004.62,140.22)(2004.62,0)
\z(2004.62,0)(2004.62,142.57)(2005.12,142.57)(2005.12,0)
\z(2005.12,0)(2005.12,141.07)(2005.62,141.07)(2005.62,0)
\z(2005.62,0)(2005.62,143.07)(2006.12,143.07)(2006.12,0)
\z(2006.12,0)(2006.12,139.07)(2006.62,139.07)(2006.62,0)
\z(2006.62,0)(2006.62,146.00)(2007.13,146.00)(2007.13,0)
\z(2007.13,0)(2007.13,141.57)(2007.63,141.57)(2007.63,0)
\z(2007.63,0)(2007.63,140.43)(2008.13,140.43)(2008.13,0)
\z(2008.13,0)(2008.13,144.50)(2008.63,144.50)(2008.63,0)
\z(2008.63,0)(2008.63,141.71)(2009.14,141.71)(2009.14,0)
\z(2009.14,0)(2009.14,139.50)(2009.64,139.50)(2009.64,0)
\z(2009.64,0)(2009.64,143.43)(2010.14,143.43)(2010.14,0)
\z(2010.14,0)(2010.14,139.50)(2010.64,139.50)(2010.64,0)
\z(2010.64,0)(2010.64,141.29)(2011.14,141.29)(2011.14,0)
\z(2011.14,0)(2011.14,144.28)(2011.65,144.28)(2011.65,0)
\z(2011.65,0)(2011.65,140.29)(2012.15,140.29)(2012.15,0)
\z(2012.15,0)(2012.15,146.85)(2012.65,146.85)(2012.65,0)
\z(2012.65,0)(2012.65,144.07)(2013.15,144.07)(2013.15,0)
\z(2013.15,0)(2013.15,138.79)(2013.66,138.79)(2013.66,0)
\z(2013.66,0)(2013.66,148.50)(2014.16,148.50)(2014.16,0)
\z(2014.16,0)(2014.16,141.36)(2014.66,141.36)(2014.66,0)
\z(2014.66,0)(2014.66,141.86)(2015.16,141.86)(2015.16,0)
\z(2015.16,0)(2015.16,147.07)(2015.67,147.07)(2015.67,0)
\z(2015.67,0)(2015.67,142.43)(2016.17,142.43)(2016.17,0)
\z(2016.17,0)(2016.17,138.22)(2016.67,138.22)(2016.67,0)
\z(2016.67,0)(2016.67,144.43)(2017.17,144.43)(2017.17,0)
\z(2017.17,0)(2017.17,144.21)(2017.67,144.21)(2017.67,0)
\z(2017.67,0)(2017.67,142.29)(2018.18,142.29)(2018.18,0)
\z(2018.18,0)(2018.18,143.78)(2018.68,143.78)(2018.68,0)
\z(2018.68,0)(2018.68,137.65)(2019.18,137.65)(2019.18,0)
\z(2019.18,0)(2019.18,141.29)(2019.68,141.29)(2019.68,0)
\z(2019.68,0)(2019.68,137.15)(2020.19,137.15)(2020.19,0)
\z(2020.19,0)(2020.19,139.57)(2020.69,139.57)(2020.69,0)
\z(2020.69,0)(2020.69,140.07)(2021.19,140.07)(2021.19,0)
\z(2021.19,0)(2021.19,143.07)(2021.69,143.07)(2021.69,0)
\z(2021.69,0)(2021.69,144.00)(2022.19,144.00)(2022.19,0)
\z(2022.19,0)(2022.19,144.36)(2022.70,144.36)(2022.70,0)
\z(2022.70,0)(2022.70,137.36)(2023.20,137.36)(2023.20,0)
\z(2023.20,0)(2023.20,139.00)(2023.70,139.00)(2023.70,0)
\z(2023.70,0)(2023.70,140.57)(2024.20,140.57)(2024.20,0)
\z(2024.20,0)(2024.20,144.64)(2024.71,144.64)(2024.71,0)
\z(2024.71,0)(2024.71,144.14)(2025.21,144.14)(2025.21,0)
\z(2025.21,0)(2025.21,142.86)(2025.71,142.86)(2025.71,0)
\z(2025.71,0)(2025.71,139.50)(2026.21,139.50)(2026.21,0)
\z(2026.21,0)(2026.21,146.78)(2026.71,146.78)(2026.71,0)
\z(2026.71,0)(2026.71,141.71)(2027.22,141.71)(2027.22,0)
\z(2027.22,0)(2027.22,142.86)(2027.72,142.86)(2027.72,0)
\z(2027.72,0)(2027.72,142.29)(2028.22,142.29)(2028.22,0)
\z(2028.22,0)(2028.22,141.21)(2028.72,141.21)(2028.72,0)
\z(2028.72,0)(2028.72,142.57)(2029.23,142.57)(2029.23,0)
\z(2029.23,0)(2029.23,143.86)(2029.73,143.86)(2029.73,0)
\z(2029.73,0)(2029.73,145.57)(2030.23,145.57)(2030.23,0)
\z(2030.23,0)(2030.23,140.93)(2030.73,140.93)(2030.73,0)
\z(2030.73,0)(2030.73,141.86)(2031.24,141.86)(2031.24,0)
\z(2031.24,0)(2031.24,143.71)(2031.74,143.71)(2031.74,0)
\z(2031.74,0)(2031.74,144.36)(2032.24,144.36)(2032.24,0)
\z(2032.24,0)(2032.24,143.29)(2032.74,143.29)(2032.74,0)
\z(2032.74,0)(2032.74,139.29)(2033.24,139.29)(2033.24,0)
\z(2033.24,0)(2033.24,141.57)(2033.75,141.57)(2033.75,0)
\z(2033.75,0)(2033.75,140.22)(2034.25,140.22)(2034.25,0)
\z(2034.25,0)(2034.25,145.14)(2034.75,145.14)(2034.75,0)
\z(2034.75,0)(2034.75,146.93)(2035.25,146.93)(2035.25,0)
\z(2035.25,0)(2035.25,142.79)(2035.76,142.79)(2035.76,0)
\z(2035.76,0)(2035.76,148.07)(2036.26,148.07)(2036.26,0)
\z(2036.26,0)(2036.26,140.71)(2036.76,140.71)(2036.76,0)
\z(2036.76,0)(2036.76,145.86)(2037.26,145.86)(2037.26,0)
\z(2037.26,0)(2037.26,141.86)(2037.76,141.86)(2037.76,0)
\z(2037.76,0)(2037.76,139.93)(2038.27,139.93)(2038.27,0)
\z(2038.27,0)(2038.27,146.57)(2038.77,146.57)(2038.77,0)
\z(2038.77,0)(2038.77,139.29)(2039.27,139.29)(2039.27,0)
\z(2039.27,0)(2039.27,142.14)(2039.77,142.14)(2039.77,0)
\z(2039.77,0)(2039.77,142.21)(2040.28,142.21)(2040.28,0)
\z(2040.28,0)(2040.28,150.28)(2040.78,150.28)(2040.78,0)
\z(2040.78,0)(2040.78,145.78)(2041.28,145.78)(2041.28,0)
\z(2041.28,0)(2041.28,143.50)(2041.78,143.50)(2041.78,0)
\z(2041.78,0)(2041.78,150.14)(2042.29,150.14)(2042.29,0)
\z(2042.29,0)(2042.29,147.57)(2042.79,147.57)(2042.79,0)
\z(2042.79,0)(2042.79,141.07)(2043.29,141.07)(2043.29,0)
\z(2043.29,0)(2043.29,145.71)(2043.79,145.71)(2043.79,0)
\z(2043.79,0)(2043.79,142.43)(2044.29,142.43)(2044.29,0)
\z(2044.29,0)(2044.29,144.71)(2044.80,144.71)(2044.80,0)
\z(2044.80,0)(2044.80,143.71)(2045.30,143.71)(2045.30,0)
\z(2045.30,0)(2045.30,142.57)(2045.80,142.57)(2045.80,0)
\z(2045.80,0)(2045.80,143.50)(2046.30,143.50)(2046.30,0)
\z(2046.30,0)(2046.30,143.29)(2046.81,143.29)(2046.81,0)
\z(2046.81,0)(2046.81,144.71)(2047.31,144.71)(2047.31,0)
\z(2047.31,0)(2047.31,144.71)(2047.81,144.71)(2047.81,0)
\z(2047.81,0)(2047.81,141.93)(2048.31,141.93)(2048.31,0)
\z(2048.31,0)(2048.31,144.78)(2048.81,144.78)(2048.81,0)
\z(2048.81,0)(2048.81,141.29)(2049.32,141.29)(2049.32,0)
\z(2049.32,0)(2049.32,139.64)(2049.82,139.64)(2049.82,0)
\z(2049.82,0)(2049.82,141.93)(2050.32,141.93)(2050.32,0)
\z(2050.32,0)(2050.32,145.57)(2050.82,145.57)(2050.82,0)
\z(2050.82,0)(2050.82,150.71)(2051.33,150.71)(2051.33,0)
\z(2051.33,0)(2051.33,146.35)(2051.83,146.35)(2051.83,0)
\z(2051.83,0)(2051.83,142.50)(2052.33,142.50)(2052.33,0)
\z(2052.33,0)(2052.33,145.43)(2052.83,145.43)(2052.83,0)
\z(2052.83,0)(2052.83,147.28)(2053.33,147.28)(2053.33,0)
\z(2053.33,0)(2053.33,149.14)(2053.84,149.14)(2053.84,0)
\z(2053.84,0)(2053.84,144.00)(2054.34,144.00)(2054.34,0)
\z(2054.34,0)(2054.34,144.86)(2054.84,144.86)(2054.84,0)
\z(2054.84,0)(2054.84,151.50)(2055.34,151.50)(2055.34,0)
\z(2055.34,0)(2055.34,146.64)(2055.85,146.64)(2055.85,0)
\z(2055.85,0)(2055.85,144.78)(2056.35,144.78)(2056.35,0)
\z(2056.35,0)(2056.35,141.14)(2056.85,141.14)(2056.85,0)
\z(2056.85,0)(2056.85,149.85)(2057.35,149.85)(2057.35,0)
\z(2057.35,0)(2057.35,148.21)(2057.86,148.21)(2057.86,0)
\z(2057.86,0)(2057.86,145.36)(2058.36,145.36)(2058.36,0)
\z(2058.36,0)(2058.36,146.85)(2058.86,146.85)(2058.86,0)
\z(2058.86,0)(2058.86,143.93)(2059.36,143.93)(2059.36,0)
\z(2059.36,0)(2059.36,148.78)(2059.86,148.78)(2059.86,0)
\z(2059.86,0)(2059.86,151.92)(2060.37,151.92)(2060.37,0)
\z(2060.37,0)(2060.37,143.86)(2060.87,143.86)(2060.87,0)
\z(2060.87,0)(2060.87,142.57)(2061.37,142.57)(2061.37,0)
\z(2061.37,0)(2061.37,150.64)(2061.87,150.64)(2061.87,0)
\z(2061.87,0)(2061.87,148.28)(2062.38,148.28)(2062.38,0)
\z(2062.38,0)(2062.38,149.92)(2062.88,149.92)(2062.88,0)
\z(2062.88,0)(2062.88,150.07)(2063.38,150.07)(2063.38,0)
\z(2063.38,0)(2063.38,150.14)(2063.88,150.14)(2063.88,0)
\z(2063.88,0)(2063.88,144.07)(2064.38,144.07)(2064.38,0)
\z(2064.38,0)(2064.38,146.85)(2064.89,146.85)(2064.89,0)
\z(2064.89,0)(2064.89,145.86)(2065.39,145.86)(2065.39,0)
\z(2065.39,0)(2065.39,147.93)(2065.89,147.93)(2065.89,0)
\z(2065.89,0)(2065.89,150.85)(2066.39,150.85)(2066.39,0)
\z(2066.39,0)(2066.39,149.92)(2066.90,149.92)(2066.90,0)
\z(2066.90,0)(2066.90,150.35)(2067.40,150.35)(2067.40,0)
\z(2067.40,0)(2067.40,148.28)(2067.90,148.28)(2067.90,0)
\z(2067.90,0)(2067.90,147.50)(2068.40,147.50)(2068.40,0)
\z(2068.40,0)(2068.40,150.71)(2068.90,150.71)(2068.90,0)
\z(2068.90,0)(2068.90,148.71)(2069.41,148.71)(2069.41,0)
\z(2069.41,0)(2069.41,148.64)(2069.91,148.64)(2069.91,0)
\z(2069.91,0)(2069.91,154.21)(2070.41,154.21)(2070.41,0)
\z(2070.41,0)(2070.41,147.07)(2070.91,147.07)(2070.91,0)
\z(2070.91,0)(2070.91,150.57)(2071.42,150.57)(2071.42,0)
\z(2071.42,0)(2071.42,149.07)(2071.92,149.07)(2071.92,0)
\z(2071.92,0)(2071.92,147.43)(2072.42,147.43)(2072.42,0)
\z(2072.42,0)(2072.42,148.28)(2072.92,148.28)(2072.92,0)
\z(2072.92,0)(2072.92,150.50)(2073.43,150.50)(2073.43,0)
\z(2073.43,0)(2073.43,150.07)(2073.93,150.07)(2073.93,0)
\z(2073.93,0)(2073.93,151.35)(2074.43,151.35)(2074.43,0)
\z(2074.43,0)(2074.43,150.92)(2074.93,150.92)(2074.93,0)
\z(2074.93,0)(2074.93,153.71)(2075.43,153.71)(2075.43,0)
\z(2075.43,0)(2075.43,154.21)(2075.94,154.21)(2075.94,0)
\z(2075.94,0)(2075.94,154.14)(2076.44,154.14)(2076.44,0)
\z(2076.44,0)(2076.44,153.49)(2076.94,153.49)(2076.94,0)
\z(2076.94,0)(2076.94,151.64)(2077.44,151.64)(2077.44,0)
\z(2077.44,0)(2077.44,155.78)(2077.95,155.78)(2077.95,0)
\z(2077.95,0)(2077.95,154.64)(2078.45,154.64)(2078.45,0)
\z(2078.45,0)(2078.45,151.99)(2078.95,151.99)(2078.95,0)
\z(2078.95,0)(2078.95,148.50)(2079.45,148.50)(2079.45,0)
\z(2079.45,0)(2079.45,151.64)(2079.95,151.64)(2079.95,0)
\z(2079.95,0)(2079.95,148.28)(2080.46,148.28)(2080.46,0)
\z(2080.46,0)(2080.46,159.78)(2080.96,159.78)(2080.96,0)
\z(2080.96,0)(2080.96,153.85)(2081.46,153.85)(2081.46,0)
\z(2081.46,0)(2081.46,154.42)(2081.96,154.42)(2081.96,0)
\z(2081.96,0)(2081.96,158.49)(2082.47,158.49)(2082.47,0)
\z(2082.47,0)(2082.47,149.85)(2082.97,149.85)(2082.97,0)
\z(2082.97,0)(2082.97,153.71)(2083.47,153.71)(2083.47,0)
\z(2083.47,0)(2083.47,151.00)(2083.97,151.00)(2083.97,0)
\z(2083.97,0)(2083.97,149.00)(2084.48,149.00)(2084.48,0)
\z(2084.48,0)(2084.48,158.42)(2084.98,158.42)(2084.98,0)
\z(2084.98,0)(2084.98,160.70)(2085.48,160.70)(2085.48,0)
\z(2085.48,0)(2085.48,154.78)(2085.98,154.78)(2085.98,0)
\z(2085.98,0)(2085.98,156.64)(2086.48,156.64)(2086.48,0)
\z(2086.48,0)(2086.48,156.06)(2086.99,156.06)(2086.99,0)
\z(2086.99,0)(2086.99,153.99)(2087.49,153.99)(2087.49,0)
\z(2087.49,0)(2087.49,154.71)(2087.99,154.71)(2087.99,0)
\z(2087.99,0)(2087.99,157.21)(2088.49,157.21)(2088.49,0)
\z(2088.49,0)(2088.49,158.63)(2089.00,158.63)(2089.00,0)
\z(2089.00,0)(2089.00,159.85)(2089.50,159.85)(2089.50,0)
\z(2089.50,0)(2089.50,164.35)(2090,164.35)(2090,0)
\z(2090,0)(2090,157.35)(2090.50,157.35)(2090.50,0)
\z(2090.50,0)(2090.50,159.21)(2091.00,159.21)(2091.00,0)
\z(2091.00,0)(2091.00,155.64)(2091.51,155.64)(2091.51,0)
\z(2091.51,0)(2091.51,159.63)(2092.01,159.63)(2092.01,0)
\z(2092.01,0)(2092.01,160.42)(2092.51,160.42)(2092.51,0)
\z(2092.51,0)(2092.51,154.49)(2093.01,154.49)(2093.01,0)
\z(2093.01,0)(2093.01,156.71)(2093.52,156.71)(2093.52,0)
\z(2093.52,0)(2093.52,158.49)(2094.02,158.49)(2094.02,0)
\z(2094.02,0)(2094.02,157.99)(2094.52,157.99)(2094.52,0)
\z(2094.52,0)(2094.52,160.28)(2095.02,160.28)(2095.02,0)
\z(2095.02,0)(2095.02,167.20)(2095.52,167.20)(2095.52,0)
\z(2095.52,0)(2095.52,160.78)(2096.03,160.78)(2096.03,0)
\z(2096.03,0)(2096.03,158.42)(2096.53,158.42)(2096.53,0)
\z(2096.53,0)(2096.53,160.35)(2097.03,160.35)(2097.03,0)
\z(2097.03,0)(2097.03,160.42)(2097.53,160.42)(2097.53,0)
\z(2097.53,0)(2097.53,160.42)(2098.04,160.42)(2098.04,0)
\z(2098.04,0)(2098.04,164.42)(2098.54,164.42)(2098.54,0)
\z(2098.54,0)(2098.54,165.06)(2099.04,165.06)(2099.04,0)
\z(2099.04,0)(2099.04,162.20)(2099.54,162.20)(2099.54,0)
\z(2099.54,0)(2099.54,164.70)(2100.05,164.70)(2100.05,0)
\z(2100.05,0)(2100.05,163.77)(2100.55,163.77)(2100.55,0)
\z(2100.55,0)(2100.55,159.13)(2101.05,159.13)(2101.05,0)
\z(2101.05,0)(2101.05,167.20)(2101.55,167.20)(2101.55,0)
\z(2101.55,0)(2101.55,161.78)(2102.05,161.78)(2102.05,0)
\z(2102.05,0)(2102.05,168.42)(2102.56,168.42)(2102.56,0)
\z(2102.56,0)(2102.56,161.63)(2103.06,161.63)(2103.06,0)
\z(2103.06,0)(2103.06,163.35)(2103.56,163.35)(2103.56,0)
\z(2103.56,0)(2103.56,168.49)(2104.06,168.49)(2104.06,0)
\z(2104.06,0)(2104.06,168.63)(2104.57,168.63)(2104.57,0)
\z(2104.57,0)(2104.57,166.99)(2105.07,166.99)(2105.07,0)
\z(2105.07,0)(2105.07,170.34)(2105.57,170.34)(2105.57,0)
\z(2105.57,0)(2105.57,164.70)(2106.07,164.70)(2106.07,0)
\z(2106.07,0)(2106.07,173.34)(2106.57,173.34)(2106.57,0)
\z(2106.57,0)(2106.57,165.70)(2107.08,165.70)(2107.08,0)
\z(2107.08,0)(2107.08,168.70)(2107.58,168.70)(2107.58,0)
\z(2107.58,0)(2107.58,173.20)(2108.08,173.20)(2108.08,0)
\z(2108.08,0)(2108.08,170.34)(2108.58,170.34)(2108.58,0)
\z(2108.58,0)(2108.58,169.77)(2109.09,169.77)(2109.09,0)
\z(2109.09,0)(2109.09,166.56)(2109.59,166.56)(2109.59,0)
\z(2109.59,0)(2109.59,169.77)(2110.09,169.77)(2110.09,0)
\z(2110.09,0)(2110.09,173.13)(2110.59,173.13)(2110.59,0)
\z(2110.59,0)(2110.59,175.55)(2111.10,175.55)(2111.10,0)
\z(2111.10,0)(2111.10,169.41)(2111.60,169.41)(2111.60,0)
\z(2111.60,0)(2111.60,180.41)(2112.10,180.41)(2112.10,0)
\z(2112.10,0)(2112.10,174.20)(2112.60,174.20)(2112.60,0)
\z(2112.60,0)(2112.60,172.20)(2113.10,172.20)(2113.10,0)
\z(2113.10,0)(2113.10,177.48)(2113.61,177.48)(2113.61,0)
\z(2113.61,0)(2113.61,175.63)(2114.11,175.63)(2114.11,0)
\z(2114.11,0)(2114.11,173.98)(2114.61,173.98)(2114.61,0)
\z(2114.61,0)(2114.61,174.34)(2115.11,174.34)(2115.11,0)
\z(2115.11,0)(2115.11,173.98)(2115.62,173.98)(2115.62,0)
\z(2115.62,0)(2115.62,182.69)(2116.12,182.69)(2116.12,0)
\z(2116.12,0)(2116.12,178.20)(2116.62,178.20)(2116.62,0)
\z(2116.62,0)(2116.62,175.63)(2117.12,175.63)(2117.12,0)
\z(2117.12,0)(2117.12,175.34)(2117.62,175.34)(2117.62,0)
\z(2117.62,0)(2117.62,180.27)(2118.13,180.27)(2118.13,0)
\z(2118.13,0)(2118.13,175.13)(2118.63,175.13)(2118.63,0)
\z(2118.63,0)(2118.63,185.41)(2119.13,185.41)(2119.13,0)
\z(2119.13,0)(2119.13,181.62)(2119.63,181.62)(2119.63,0)
\z(2119.63,0)(2119.63,179.41)(2120.14,179.41)(2120.14,0)
\z(2120.14,0)(2120.14,180.12)(2120.64,180.12)(2120.64,0)
\z(2120.64,0)(2120.64,185.84)(2121.14,185.84)(2121.14,0)
\z(2121.14,0)(2121.14,177.84)(2121.64,177.84)(2121.64,0)
\z(2121.64,0)(2121.64,181.91)(2122.14,181.91)(2122.14,0)
\z(2122.14,0)(2122.14,182.69)(2122.65,182.69)(2122.65,0)
\z(2122.65,0)(2122.65,187.91)(2123.15,187.91)(2123.15,0)
\z(2123.15,0)(2123.15,186.91)(2123.65,186.91)(2123.65,0)
\z(2123.65,0)(2123.65,186.76)(2124.15,186.76)(2124.15,0)
\z(2124.15,0)(2124.15,188.33)(2124.66,188.33)(2124.66,0)
\z(2124.66,0)(2124.66,188.48)(2125.16,188.48)(2125.16,0)
\z(2125.16,0)(2125.16,184.84)(2125.66,184.84)(2125.66,0)
\z(2125.66,0)(2125.66,188.62)(2126.16,188.62)(2126.16,0)
\z(2126.16,0)(2126.16,189.76)(2126.67,189.76)(2126.67,0)
\z(2126.67,0)(2126.67,188.41)(2127.17,188.41)(2127.17,0)
\z(2127.17,0)(2127.17,188.26)(2127.67,188.26)(2127.67,0)
\z(2127.67,0)(2127.67,192.97)(2128.17,192.97)(2128.17,0)
\z(2128.17,0)(2128.17,189.40)(2128.67,189.40)(2128.67,0)
\z(2128.67,0)(2128.67,194.97)(2129.18,194.97)(2129.18,0)
\z(2129.18,0)(2129.18,191.26)(2129.68,191.26)(2129.68,0)
\z(2129.68,0)(2129.68,190.26)(2130.18,190.26)(2130.18,0)
\z(2130.18,0)(2130.18,194.40)(2130.68,194.40)(2130.68,0)
\z(2130.68,0)(2130.68,195.33)(2131.19,195.33)(2131.19,0)
\z(2131.19,0)(2131.19,190.05)(2131.69,190.05)(2131.69,0)
\z(2131.69,0)(2131.69,200.76)(2132.19,200.76)(2132.19,0)
\z(2132.19,0)(2132.19,199.04)(2132.69,199.04)(2132.69,0)
\z(2132.69,0)(2132.69,200.26)(2133.19,200.26)(2133.19,0)
\z(2133.19,0)(2133.19,200.11)(2133.70,200.11)(2133.70,0)
\z(2133.70,0)(2133.70,199.83)(2134.20,199.83)(2134.20,0)
\z(2134.20,0)(2134.20,202.54)(2134.70,202.54)(2134.70,0)
\z(2134.70,0)(2134.70,206.40)(2135.20,206.40)(2135.20,0)
\z(2135.20,0)(2135.20,201.90)(2135.71,201.90)(2135.71,0)
\z(2135.71,0)(2135.71,205.47)(2136.21,205.47)(2136.21,0)
\z(2136.21,0)(2136.21,205.75)(2136.71,205.75)(2136.71,0)
\z(2136.71,0)(2136.71,207.04)(2137.21,207.04)(2137.21,0)
\z(2137.21,0)(2137.21,210.32)(2137.71,210.32)(2137.71,0)
\z(2137.71,0)(2137.71,209.04)(2138.22,209.04)(2138.22,0)
\z(2138.22,0)(2138.22,206.25)(2138.72,206.25)(2138.72,0)
\z(2138.72,0)(2138.72,211.89)(2139.22,211.89)(2139.22,0)
\z(2139.22,0)(2139.22,209.11)(2139.72,209.11)(2139.72,0)
\z(2139.72,0)(2139.72,218.10)(2140.23,218.10)(2140.23,0)
\z(2140.23,0)(2140.23,217.96)(2140.73,217.96)(2140.73,0)
\z(2140.73,0)(2140.73,215.11)(2141.23,215.11)(2141.23,0)
\z(2141.23,0)(2141.23,214.82)(2141.73,214.82)(2141.73,0)
\z(2141.73,0)(2141.73,219.03)(2142.24,219.03)(2142.24,0)
\z(2142.24,0)(2142.24,219.10)(2142.74,219.10)(2142.74,0)
\z(2142.74,0)(2142.74,222.39)(2143.24,222.39)(2143.24,0)
\z(2143.24,0)(2143.24,224.74)(2143.74,224.74)(2143.74,0)
\z(2143.74,0)(2143.74,226.89)(2144.24,226.89)(2144.24,0)
\z(2144.24,0)(2144.24,228.46)(2144.75,228.46)(2144.75,0)
\z(2144.75,0)(2144.75,229.96)(2145.25,229.96)(2145.25,0)
\z(2145.25,0)(2145.25,233.38)(2145.75,233.38)(2145.75,0)
\z(2145.75,0)(2145.75,230.38)(2146.25,230.38)(2146.25,0)
\z(2146.25,0)(2146.25,232.45)(2146.76,232.45)(2146.76,0)
\z(2146.76,0)(2146.76,241.38)(2147.26,241.38)(2147.26,0)
\z(2147.26,0)(2147.26,237.45)(2147.76,237.45)(2147.76,0)
\z(2147.76,0)(2147.76,238.88)(2148.26,238.88)(2148.26,0)
\z(2148.26,0)(2148.26,241.24)(2148.76,241.24)(2148.76,0)
\z(2148.76,0)(2148.76,247.52)(2149.27,247.52)(2149.27,0)
\z(2149.27,0)(2149.27,248.09)(2149.77,248.09)(2149.77,0)
\z(2149.77,0)(2149.77,241.66)(2150.27,241.66)(2150.27,0)
\z(2150.27,0)(2150.27,248.73)(2150.77,248.73)(2150.77,0)
\z(2150.77,0)(2150.77,249.66)(2151.28,249.66)(2151.28,0)
\z(2151.28,0)(2151.28,252.37)(2151.78,252.37)(2151.78,0)
\z(2151.78,0)(2151.78,259.30)(2152.28,259.30)(2152.28,0)
\z(2152.28,0)(2152.28,259.80)(2152.78,259.80)(2152.78,0)
\z(2152.78,0)(2152.78,261.44)(2153.29,261.44)(2153.29,0)
\z(2153.29,0)(2153.29,264.37)(2153.79,264.37)(2153.79,0)
\z(2153.79,0)(2153.79,260.80)(2154.29,260.80)(2154.29,0)
\z(2154.29,0)(2154.29,270.51)(2154.79,270.51)(2154.79,0)
\z(2154.79,0)(2154.79,274.08)(2155.29,274.08)(2155.29,0)
\z(2155.29,0)(2155.29,275.79)(2155.80,275.79)(2155.80,0)
\z(2155.80,0)(2155.80,279.86)(2156.30,279.86)(2156.30,0)
\z(2156.30,0)(2156.30,278.15)(2156.80,278.15)(2156.80,0)
\z(2156.80,0)(2156.80,290.43)(2157.30,290.43)(2157.30,0)
\z(2157.30,0)(2157.30,294.35)(2157.81,294.35)(2157.81,0)
\z(2157.81,0)(2157.81,294.85)(2158.31,294.85)(2158.31,0)
\z(2158.31,0)(2158.31,298.28)(2158.81,298.28)(2158.81,0)
\z(2158.81,0)(2158.81,307.70)(2159.31,307.70)(2159.31,0)
\z(2159.31,0)(2159.31,311.91)(2159.81,311.91)(2159.81,0)
\z(2159.81,0)(2159.81,315.41)(2160.32,315.41)(2160.32,0)
\z(2160.32,0)(2160.32,312.20)(2160.82,312.20)(2160.82,0)
\z(2160.82,0)(2160.82,328.12)(2161.32,328.12)(2161.32,0)
\z(2161.32,0)(2161.32,330.19)(2161.82,330.19)(2161.82,0)
\z(2161.82,0)(2161.82,342.61)(2162.33,342.61)(2162.33,0)
\z(2162.33,0)(2162.33,340.11)(2162.83,340.11)(2162.83,0)
\z(2162.83,0)(2162.83,355.75)(2163.33,355.75)(2163.33,0)
\z(2163.33,0)(2163.33,364.46)(2163.83,364.46)(2163.83,0)
\z(2163.83,0)(2163.83,371.96)(2164.33,371.96)(2164.33,0)
\z(2164.33,0)(2164.33,374.74)(2164.84,374.74)(2164.84,0)
\z(2164.84,0)(2164.84,383.38)(2165.34,383.38)(2165.34,0)
\z(2165.34,0)(2165.34,407.65)(2165.84,407.65)(2165.84,0)
\z(2165.84,0)(2165.84,419.15)(2166.34,419.15)(2166.34,0)
\z(2166.34,0)(2166.34,421.29)(2166.85,421.29)(2166.85,0)
\z(2166.85,0)(2166.85,435.78)(2167.35,435.78)(2167.35,0)
\z(2167.35,0)(2167.35,463.48)(2167.85,463.48)(2167.85,0)
\z(2167.85,0)(2167.85,478.97)(2168.35,478.97)(2168.35,0)
\z(2168.35,0)(2168.35,503.60)(2168.86,503.60)(2168.86,0)
\z(2168.86,0)(2168.86,527.16)(2169.36,527.16)(2169.36,0)
\z(2169.36,0)(2169.36,562.22)(2169.86,562.22)(2169.86,0)
\z(2169.86,0)(2169.86,599.20)(2170.36,599.20)(2170.36,0)
\z(2170.36,0)(2170.36,640)(2170.86,640)(2170.86,0)
\z(2170.86,0)(2170.86,640)(2171.37,640)(2171.37,0)
\z(2171.37,0)(2171.37,640)(2171.87,640)(2171.87,0)
\z(2171.87,0)(2171.87,640)(2172.37,640)(2172.37,0)
\z(2172.37,0)(2172.37,640)(2172.87,640)(2172.87,0)
\z(2172.87,0)(2172.87,640)(2173.38,640)(2173.38,0)
\z(2173.38,0)(2173.38,30.20)(2173.88,30.20)(2173.88,0)
\z(2173.88,0)(2173.88,30.98)(2174.38,30.98)(2174.38,0)
\z(2174.38,0)(2174.38,30.77)(2174.88,30.77)(2174.88,0)
\z(2174.88,0)(2174.88,30.27)(2175.38,30.27)(2175.38,0)
\z(2175.38,0)(2175.38,32.41)(2175.89,32.41)(2175.89,0)
\z(2175.89,0)(2175.89,30.84)(2176.39,30.84)(2176.39,0)
\z(2176.39,0)(2176.39,31.63)(2176.89,31.63)(2176.89,0)
\z(2176.89,0)(2176.89,30.06)(2177.39,30.06)(2177.39,0)
\z(2177.39,0)(2177.39,32.70)(2177.90,32.70)(2177.90,0)
\z(2177.90,0)(2177.90,29.13)(2178.40,29.13)(2178.40,0)
\z(2178.40,0)(2178.40,33.27)(2178.90,33.27)(2178.90,0)
\z(2178.90,0)(2178.90,28.70)(2179.40,28.70)(2179.40,0)
\z(2179.40,0)(2179.40,29.13)(2179.90,29.13)(2179.90,0)
\z(2179.90,0)(2179.90,29.84)(2180.41,29.84)(2180.41,0)
\z(2180.41,0)(2180.41,31.91)(2180.91,31.91)(2180.91,0)
\z(2180.91,0)(2180.91,31.70)(2181.41,31.70)(2181.41,0)
\z(2181.41,0)(2181.41,31.13)(2181.91,31.13)(2181.91,0)
\z(2181.91,0)(2181.91,32.56)(2182.42,32.56)(2182.42,0)
\z(2182.42,0)(2182.42,28.34)(2182.92,28.34)(2182.92,0)
\z(2182.92,0)(2182.92,28.06)(2183.42,28.06)(2183.42,0)
\z(2183.42,0)(2183.42,30.77)(2183.92,30.77)(2183.92,0)
\z(2183.92,0)(2183.92,30.91)(2184.43,30.91)(2184.43,0)
\z(2184.43,0)(2184.43,32.84)(2184.93,32.84)(2184.93,0)
\z(2184.93,0)(2184.93,29.91)(2185.43,29.91)(2185.43,0)
\z(2185.43,0)(2185.43,31.20)(2185.93,31.20)(2185.93,0)
\z(2185.93,0)(2185.93,32.34)(2186.43,32.34)(2186.43,0)
\z(2186.43,0)(2186.43,28.77)(2186.94,28.77)(2186.94,0)
\z(2186.94,0)(2186.94,30.77)(2187.44,30.77)(2187.44,0)
\z(2187.44,0)(2187.44,28.84)(2187.94,28.84)(2187.94,0)
\z(2187.94,0)(2187.94,31.06)(2188.44,31.06)(2188.44,0)
\z(2188.44,0)(2188.44,28.34)(2188.95,28.34)(2188.95,0)
\z(2188.95,0)(2188.95,30.27)(2189.45,30.27)(2189.45,0)
\z(2189.45,0)(2189.45,30.34)(2189.95,30.34)(2189.95,0)
\z(2189.95,0)(2189.95,29.06)(2190.45,29.06)(2190.45,0)
\z(2190.45,0)(2190.45,29.63)(2190.95,29.63)(2190.95,0)
\z(2190.95,0)(2190.95,29.41)(2191.46,29.41)(2191.46,0)
\z(2191.46,0)(2191.46,29.84)(2191.96,29.84)(2191.96,0)
\z(2191.96,0)(2191.96,27.91)(2192.46,27.91)(2192.46,0)
\z(2192.46,0)(2192.46,31.41)(2192.96,31.41)(2192.96,0)
\z(2192.96,0)(2192.96,31.41)(2193.47,31.41)(2193.47,0)
\z(2193.47,0)(2193.47,31.06)(2193.97,31.06)(2193.97,0)
\z(2193.97,0)(2193.97,28.27)(2194.47,28.27)(2194.47,0)
\z(2194.47,0)(2194.47,29.77)(2194.97,29.77)(2194.97,0)
\z(2194.97,0)(2194.97,30.34)(2195.48,30.34)(2195.48,0)
\z(2195.48,0)(2195.48,30.41)(2195.98,30.41)(2195.98,0)
\z(2195.98,0)(2195.98,29.34)(2196.48,29.34)(2196.48,0)
\z(2196.48,0)(2196.48,31.27)(2196.98,31.27)(2196.98,0)
\z(2196.98,0)(2196.98,28.84)(2197.48,28.84)(2197.48,0)
\z(2197.48,0)(2197.48,30.77)(2197.99,30.77)(2197.99,0)
\z(2197.99,0)(2197.99,31.70)(2198.49,31.70)(2198.49,0)
\z(2198.49,0)(2198.49,30.63)(2198.99,30.63)(2198.99,0)
\z(2198.99,0)(2198.99,27.99)(2199.49,27.99)(2199.49,0)
\z(2199.49,0)(2199.49,28.91)(2200,28.91)(2200,0)
\z(2200,0)(2200,30.70)(2200.50,30.70)(2200.50,0)
\z(2200.50,0)(2200.50,27.84)(2201.00,27.84)(2201.00,0)
\z(2201.00,0)(2201.00,30.06)(2201.50,30.06)(2201.50,0)
\z(2201.50,0)(2201.50,28.27)(2202.00,28.27)(2202.00,0)
\z(2202.00,0)(2202.00,29.77)(2202.51,29.77)(2202.51,0)
\z(2202.51,0)(2202.51,30.91)(2203.01,30.91)(2203.01,0)
\z(2203.01,0)(2203.01,27.99)(2203.51,27.99)(2203.51,0)
\z(2203.51,0)(2203.51,29.84)(2204.01,29.84)(2204.01,0)
\z(2204.01,0)(2204.01,28.99)(2204.52,28.99)(2204.52,0)
\z(2204.52,0)(2204.52,30.13)(2205.02,30.13)(2205.02,0)
\z(2205.02,0)(2205.02,30.06)(2205.52,30.06)(2205.52,0)
\z(2205.52,0)(2205.52,28.34)(2206.02,28.34)(2206.02,0)
\z(2206.02,0)(2206.02,27.77)(2206.52,27.77)(2206.52,0)
\z(2206.52,0)(2206.52,29.20)(2207.03,29.20)(2207.03,0)
\z(2207.03,0)(2207.03,29.20)(2207.53,29.20)(2207.53,0)
\z(2207.53,0)(2207.53,30.91)(2208.03,30.91)(2208.03,0)
\z(2208.03,0)(2208.03,26.42)(2208.53,26.42)(2208.53,0)
\z(2208.53,0)(2208.53,28.41)(2209.04,28.41)(2209.04,0)
\z(2209.04,0)(2209.04,32.34)(2209.54,32.34)(2209.54,0)
\z(2209.54,0)(2209.54,31.77)(2210.04,31.77)(2210.04,0)
\z(2210.04,0)(2210.04,31.98)(2210.54,31.98)(2210.54,0)
\z(2210.54,0)(2210.54,27.49)(2211.05,27.49)(2211.05,0)
\z(2211.05,0)(2211.05,27.84)(2211.55,27.84)(2211.55,0)
\z(2211.55,0)(2211.55,28.41)(2212.05,28.41)(2212.05,0)
\z(2212.05,0)(2212.05,27.84)(2212.55,27.84)(2212.55,0)
\z(2212.55,0)(2212.55,28.99)(2213.05,28.99)(2213.05,0)
\z(2213.05,0)(2213.05,28.56)(2213.56,28.56)(2213.56,0)
\z(2213.56,0)(2213.56,27.99)(2214.06,27.99)(2214.06,0)
\z(2214.06,0)(2214.06,30.84)(2214.56,30.84)(2214.56,0)
\z(2214.56,0)(2214.56,29.84)(2215.06,29.84)(2215.06,0)
\z(2215.06,0)(2215.06,27.34)(2215.57,27.34)(2215.57,0)
\z(2215.57,0)(2215.57,29.63)(2216.07,29.63)(2216.07,0)
\z(2216.07,0)(2216.07,28.63)(2216.57,28.63)(2216.57,0)
\z(2216.57,0)(2216.57,25.84)(2217.07,25.84)(2217.07,0)
\z(2217.07,0)(2217.07,29.84)(2217.57,29.84)(2217.57,0)
\z(2217.57,0)(2217.57,31.06)(2218.08,31.06)(2218.08,0)
\z(2218.08,0)(2218.08,28.06)(2218.58,28.06)(2218.58,0)
\z(2218.58,0)(2218.58,29.56)(2219.08,29.56)(2219.08,0)
\z(2219.08,0)(2219.08,30.77)(2219.58,30.77)(2219.58,0)
\z(2219.58,0)(2219.58,28.91)(2220.09,28.91)(2220.09,0)
\z(2220.09,0)(2220.09,28.56)(2220.59,28.56)(2220.59,0)
\z(2220.59,0)(2220.59,29.70)(2221.09,29.70)(2221.09,0)
\z(2221.09,0)(2221.09,29.77)(2221.59,29.77)(2221.59,0)
\z(2221.59,0)(2221.59,27.77)(2222.10,27.77)(2222.10,0)
\z(2222.10,0)(2222.10,28.41)(2222.60,28.41)(2222.60,0)
\z(2222.60,0)(2222.60,28.77)(2223.10,28.77)(2223.10,0)
\z(2223.10,0)(2223.10,29.41)(2223.60,29.41)(2223.60,0)
\z(2223.60,0)(2223.60,26.77)(2224.10,26.77)(2224.10,0)
\z(2224.10,0)(2224.10,29.34)(2224.61,29.34)(2224.61,0)
\z(2224.61,0)(2224.61,27.06)(2225.11,27.06)(2225.11,0)
\z(2225.11,0)(2225.11,27.77)(2225.61,27.77)(2225.61,0)
\z(2225.61,0)(2225.61,27.41)(2226.11,27.41)(2226.11,0)
\z(2226.11,0)(2226.11,27.99)(2226.62,27.99)(2226.62,0)
\z(2226.62,0)(2226.62,29.49)(2227.12,29.49)(2227.12,0)
\z(2227.12,0)(2227.12,28.41)(2227.62,28.41)(2227.62,0)
\z(2227.62,0)(2227.62,31.27)(2228.12,31.27)(2228.12,0)
\z(2228.12,0)(2228.12,27.63)(2228.62,27.63)(2228.62,0)
\z(2228.62,0)(2228.62,28.99)(2229.13,28.99)(2229.13,0)
\z(2229.13,0)(2229.13,29.49)(2229.63,29.49)(2229.63,0)
\z(2229.63,0)(2229.63,29.63)(2230.13,29.63)(2230.13,0)
\z(2230.13,0)(2230.13,27.49)(2230.63,27.49)(2230.63,0)
\z(2230.63,0)(2230.63,28.20)(2231.14,28.20)(2231.14,0)
\z(2231.14,0)(2231.14,27.77)(2231.64,27.77)(2231.64,0)
\z(2231.64,0)(2231.64,27.41)(2232.14,27.41)(2232.14,0)
\z(2232.14,0)(2232.14,28.91)(2232.64,28.91)(2232.64,0)
\z(2232.64,0)(2232.64,26.84)(2233.14,26.84)(2233.14,0)
\z(2233.14,0)(2233.14,29.70)(2233.65,29.70)(2233.65,0)
\z(2233.65,0)(2233.65,28.49)(2234.15,28.49)(2234.15,0)
\z(2234.15,0)(2234.15,28.49)(2234.65,28.49)(2234.65,0)
\z(2234.65,0)(2234.65,27.84)(2235.15,27.84)(2235.15,0)
\z(2235.15,0)(2235.15,28.77)(2235.66,28.77)(2235.66,0)
\z(2235.66,0)(2235.66,27.41)(2236.16,27.41)(2236.16,0)
\z(2236.16,0)(2236.16,29.84)(2236.66,29.84)(2236.66,0)
\z(2236.66,0)(2236.66,28.91)(2237.16,28.91)(2237.16,0)
\z(2237.16,0)(2237.16,25.49)(2237.67,25.49)(2237.67,0)
\z(2237.67,0)(2237.67,28.91)(2238.17,28.91)(2238.17,0)
\z(2238.17,0)(2238.17,26.20)(2238.67,26.20)(2238.67,0)
\z(2238.67,0)(2238.67,28.20)(2239.17,28.20)(2239.17,0)
\z(2239.17,0)(2239.17,29.06)(2239.67,29.06)(2239.67,0)
\z(2239.67,0)(2239.67,27.27)(2240.18,27.27)(2240.18,0)
\z(2240.18,0)(2240.18,29.49)(2240.68,29.49)(2240.68,0)
\z(2240.68,0)(2240.68,27.84)(2241.18,27.84)(2241.18,0)
\z(2241.18,0)(2241.18,28.34)(2241.68,28.34)(2241.68,0)
\z(2241.68,0)(2241.68,26.27)(2242.19,26.27)(2242.19,0)
\z(2242.19,0)(2242.19,29.63)(2242.69,29.63)(2242.69,0)
\z(2242.69,0)(2242.69,29.70)(2243.19,29.70)(2243.19,0)
\z(2243.19,0)(2243.19,27.20)(2243.69,27.20)(2243.69,0)
\z(2243.69,0)(2243.69,27.49)(2244.19,27.49)(2244.19,0)
\z(2244.19,0)(2244.19,28.84)(2244.70,28.84)(2244.70,0)
\z(2244.70,0)(2244.70,26.49)(2245.20,26.49)(2245.20,0)
\z(2245.20,0)(2245.20,30.41)(2245.70,30.41)(2245.70,0)
\z(2245.70,0)(2245.70,28.77)(2246.20,28.77)(2246.20,0)
\z(2246.20,0)(2246.20,27.49)(2246.71,27.49)(2246.71,0)
\z(2246.71,0)(2246.71,28.70)(2247.21,28.70)(2247.21,0)
\z(2247.21,0)(2247.21,27.34)(2247.71,27.34)(2247.71,0)
\z(2247.71,0)(2247.71,28.56)(2248.21,28.56)(2248.21,0)
\z(2248.21,0)(2248.21,29.41)(2248.71,29.41)(2248.71,0)
\z(2248.71,0)(2248.71,28.63)(2249.22,28.63)(2249.22,0)
\z(2249.22,0)(2249.22,27.70)(2249.72,27.70)(2249.72,0)
\z(2249.72,0)(2249.72,30.34)(2250.22,30.34)(2250.22,0)
\z(2250.22,0)(2250.22,25.56)(2250.72,25.56)(2250.72,0)
\z(2250.72,0)(2250.72,28.70)(2251.23,28.70)(2251.23,0)
\z(2251.23,0)(2251.23,27.77)(2251.73,27.77)(2251.73,0)
\z(2251.73,0)(2251.73,30.41)(2252.23,30.41)(2252.23,0)
\z(2252.23,0)(2252.23,28.56)(2252.73,28.56)(2252.73,0)
\z(2252.73,0)(2252.73,27.84)(2253.24,27.84)(2253.24,0)
\z(2253.24,0)(2253.24,29.27)(2253.74,29.27)(2253.74,0)
\z(2253.74,0)(2253.74,25.99)(2254.24,25.99)(2254.24,0)
\z(2254.24,0)(2254.24,28.49)(2254.74,28.49)(2254.74,0)
\z(2254.74,0)(2254.74,26.49)(2255.24,26.49)(2255.24,0)
\z(2255.24,0)(2255.24,27.20)(2255.75,27.20)(2255.75,0)
\z(2255.75,0)(2255.75,26.56)(2256.25,26.56)(2256.25,0)
\z(2256.25,0)(2256.25,27.56)(2256.75,27.56)(2256.75,0)
\z(2256.75,0)(2256.75,27.13)(2257.25,27.13)(2257.25,0)
\z(2257.25,0)(2257.25,28.06)(2257.76,28.06)(2257.76,0)
\z(2257.76,0)(2257.76,25.70)(2258.26,25.70)(2258.26,0)
\z(2258.26,0)(2258.26,27.49)(2258.76,27.49)(2258.76,0)
\z(2258.76,0)(2258.76,24.63)(2259.26,24.63)(2259.26,0)
\z(2259.26,0)(2259.26,28.06)(2259.76,28.06)(2259.76,0)
\z(2259.76,0)(2259.76,29.34)(2260.27,29.34)(2260.27,0)
\z(2260.27,0)(2260.27,27.77)(2260.77,27.77)(2260.77,0)
\z(2260.77,0)(2260.77,28.84)(2261.27,28.84)(2261.27,0)
\z(2261.27,0)(2261.27,25.92)(2261.77,25.92)(2261.77,0)
\z(2261.77,0)(2261.77,25.13)(2262.28,25.13)(2262.28,0)
\z(2262.28,0)(2262.28,29.13)(2262.78,29.13)(2262.78,0)
\z(2262.78,0)(2262.78,25.06)(2263.28,25.06)(2263.28,0)
\z(2263.28,0)(2263.28,24.84)(2263.78,24.84)(2263.78,0)
\z(2263.78,0)(2263.78,26.77)(2264.29,26.77)(2264.29,0)
\z(2264.29,0)(2264.29,28.84)(2264.79,28.84)(2264.79,0)
\z(2264.79,0)(2264.79,28.49)(2265.29,28.49)(2265.29,0)
\z(2265.29,0)(2265.29,26.63)(2265.79,26.63)(2265.79,0)
\z(2265.79,0)(2265.79,26.27)(2266.29,26.27)(2266.29,0)
\z(2266.29,0)(2266.29,29.20)(2266.80,29.20)(2266.80,0)
\z(2266.80,0)(2266.80,27.56)(2267.30,27.56)(2267.30,0)
\z(2267.30,0)(2267.30,27.49)(2267.80,27.49)(2267.80,0)
\z(2267.80,0)(2267.80,29.06)(2268.30,29.06)(2268.30,0)
\z(2268.30,0)(2268.30,26.20)(2268.81,26.20)(2268.81,0)
\z(2268.81,0)(2268.81,28.20)(2269.31,28.20)(2269.31,0)
\z(2269.31,0)(2269.31,26.27)(2269.81,26.27)(2269.81,0)
\z(2269.81,0)(2269.81,26.92)(2270.31,26.92)(2270.31,0)
\z(2270.31,0)(2270.31,27.84)(2270.81,27.84)(2270.81,0)
\z(2270.81,0)(2270.81,25.06)(2271.32,25.06)(2271.32,0)
\z(2271.32,0)(2271.32,26.70)(2271.82,26.70)(2271.82,0)
\z(2271.82,0)(2271.82,25.13)(2272.32,25.13)(2272.32,0)
\z(2272.32,0)(2272.32,28.27)(2272.82,28.27)(2272.82,0)
\z(2272.82,0)(2272.82,26.70)(2273.33,26.70)(2273.33,0)
\z(2273.33,0)(2273.33,27.06)(2273.83,27.06)(2273.83,0)
\z(2273.83,0)(2273.83,25.99)(2274.33,25.99)(2274.33,0)
\z(2274.33,0)(2274.33,25.70)(2274.83,25.70)(2274.83,0)
\z(2274.83,0)(2274.83,25.92)(2275.33,25.92)(2275.33,0)
\z(2275.33,0)(2275.33,29.20)(2275.84,29.20)(2275.84,0)
\z(2275.84,0)(2275.84,27.34)(2276.34,27.34)(2276.34,0)
\z(2276.34,0)(2276.34,26.77)(2276.84,26.77)(2276.84,0)
\z(2276.84,0)(2276.84,23.85)(2277.34,23.85)(2277.34,0)
\z(2277.34,0)(2277.34,26.34)(2277.85,26.34)(2277.85,0)
\z(2277.85,0)(2277.85,25.84)(2278.35,25.84)(2278.35,0)
\z(2278.35,0)(2278.35,25.06)(2278.85,25.06)(2278.85,0)
\z(2278.85,0)(2278.85,26.70)(2279.35,26.70)(2279.35,0)
\z(2279.35,0)(2279.35,26.13)(2279.86,26.13)(2279.86,0)
\z(2279.86,0)(2279.86,26.56)(2280.36,26.56)(2280.36,0)
\z(2280.36,0)(2280.36,25.63)(2280.86,25.63)(2280.86,0)
\z(2280.86,0)(2280.86,29.27)(2281.36,29.27)(2281.36,0)
\z(2281.36,0)(2281.36,24.70)(2281.86,24.70)(2281.86,0)
\z(2281.86,0)(2281.86,24.70)(2282.37,24.70)(2282.37,0)
\z(2282.37,0)(2282.37,23.70)(2282.87,23.70)(2282.87,0)
\z(2282.87,0)(2282.87,26.56)(2283.37,26.56)(2283.37,0)
\z(2283.37,0)(2283.37,24.27)(2283.87,24.27)(2283.87,0)
\z(2283.87,0)(2283.87,25.13)(2284.38,25.13)(2284.38,0)
\z(2284.38,0)(2284.38,27.27)(2284.88,27.27)(2284.88,0)
\z(2284.88,0)(2284.88,25.34)(2285.38,25.34)(2285.38,0)
\z(2285.38,0)(2285.38,27.84)(2285.88,27.84)(2285.88,0)
\z(2285.88,0)(2285.88,26.34)(2286.38,26.34)(2286.38,0)
\z(2286.38,0)(2286.38,25.27)(2286.89,25.27)(2286.89,0)
\z(2286.89,0)(2286.89,26.70)(2287.39,26.70)(2287.39,0)
\z(2287.39,0)(2287.39,25.13)(2287.89,25.13)(2287.89,0)
\z(2287.89,0)(2287.89,25.49)(2288.39,25.49)(2288.39,0)
\z(2288.39,0)(2288.39,28.91)(2288.90,28.91)(2288.90,0)
\z(2288.90,0)(2288.90,22.99)(2289.40,22.99)(2289.40,0)
\z(2289.40,0)(2289.40,26.99)(2289.90,26.99)(2289.90,0)
\z(2289.90,0)(2289.90,23.85)(2290.40,23.85)(2290.40,0)
\z(2290.40,0)(2290.40,25.27)(2290.90,25.27)(2290.90,0)
\z(2290.90,0)(2290.90,26.27)(2291.41,26.27)(2291.41,0)
\z(2291.41,0)(2291.41,27.70)(2291.91,27.70)(2291.91,0)
\z(2291.91,0)(2291.91,29.27)(2292.41,29.27)(2292.41,0)
\z(2292.41,0)(2292.41,24.92)(2292.91,24.92)(2292.91,0)
\z(2292.91,0)(2292.91,26.49)(2293.42,26.49)(2293.42,0)
\z(2293.42,0)(2293.42,25.49)(2293.92,25.49)(2293.92,0)
\z(2293.92,0)(2293.92,26.63)(2294.42,26.63)(2294.42,0)
\z(2294.42,0)(2294.42,26.84)(2294.92,26.84)(2294.92,0)
\z(2294.92,0)(2294.92,27.77)(2295.43,27.77)(2295.43,0)
\z(2295.43,0)(2295.43,25.27)(2295.93,25.27)(2295.93,0)
\z(2295.93,0)(2295.93,26.63)(2296.43,26.63)(2296.43,0)
\z(2296.43,0)(2296.43,26.77)(2296.93,26.77)(2296.93,0)
\z(2296.93,0)(2296.93,25.06)(2297.43,25.06)(2297.43,0)
\z(2297.43,0)(2297.43,25.13)(2297.94,25.13)(2297.94,0)
\z(2297.94,0)(2297.94,27.41)(2298.44,27.41)(2298.44,0)
\z(2298.44,0)(2298.44,25.84)(2298.94,25.84)(2298.94,0)
\z(2298.94,0)(2298.94,22.99)(2299.44,22.99)(2299.44,0)
\z(2299.44,0)(2299.44,25.06)(2299.95,25.06)(2299.95,0)
\z(2299.95,0)(2299.95,26.92)(2300.45,26.92)(2300.45,0)
\z(2300.45,0)(2300.45,26.42)(2300.95,26.42)(2300.95,0)
\z(2300.95,0)(2300.95,26.13)(2301.45,26.13)(2301.45,0)
\z(2301.45,0)(2301.45,27.49)(2301.95,27.49)(2301.95,0)
\z(2301.95,0)(2301.95,25.27)(2302.46,25.27)(2302.46,0)
\z(2302.46,0)(2302.46,26.70)(2302.96,26.70)(2302.96,0)
\z(2302.96,0)(2302.96,24.27)(2303.46,24.27)(2303.46,0)
\z(2303.46,0)(2303.46,26.84)(2303.96,26.84)(2303.96,0)
\z(2303.96,0)(2303.96,25.20)(2304.47,25.20)(2304.47,0)
\z(2304.47,0)(2304.47,24.70)(2304.97,24.70)(2304.97,0)
\z(2304.97,0)(2304.97,24.99)(2305.47,24.99)(2305.47,0)
\z(2305.47,0)(2305.47,27.63)(2305.97,27.63)(2305.97,0)
\z(2305.97,0)(2305.97,27.06)(2306.48,27.06)(2306.48,0)
\z(2306.48,0)(2306.48,27.41)(2306.98,27.41)(2306.98,0)
\z(2306.98,0)(2306.98,25.27)(2307.48,25.27)(2307.48,0)
\z(2307.48,0)(2307.48,25.20)(2307.98,25.20)(2307.98,0)
\z(2307.98,0)(2307.98,26.99)(2308.48,26.99)(2308.48,0)
\z(2308.48,0)(2308.48,23.13)(2308.99,23.13)(2308.99,0)
\z(2308.99,0)(2308.99,26.56)(2309.49,26.56)(2309.49,0)
\z(2309.49,0)(2309.49,25.27)(2309.99,25.27)(2309.99,0)
\z(2309.99,0)(2309.99,27.77)(2310.49,27.77)(2310.49,0)
\z(2310.49,0)(2310.49,24.42)(2311.00,24.42)(2311.00,0)
\z(2311.00,0)(2311.00,23.70)(2311.50,23.70)(2311.50,0)
\z(2311.50,0)(2311.50,24.70)(2312.00,24.70)(2312.00,0)
\z(2312.00,0)(2312.00,23.35)(2312.50,23.35)(2312.50,0)
\z(2312.50,0)(2312.50,24.20)(2313.00,24.20)(2313.00,0)
\z(2313.00,0)(2313.00,26.56)(2313.51,26.56)(2313.51,0)
\z(2313.51,0)(2313.51,25.84)(2314.01,25.84)(2314.01,0)
\z(2314.01,0)(2314.01,25.13)(2314.51,25.13)(2314.51,0)
\z(2314.51,0)(2314.51,23.20)(2315.01,23.20)(2315.01,0)
\z(2315.01,0)(2315.01,24.13)(2315.52,24.13)(2315.52,0)
\z(2315.52,0)(2315.52,26.42)(2316.02,26.42)(2316.02,0)
\z(2316.02,0)(2316.02,24.27)(2316.52,24.27)(2316.52,0)
\z(2316.52,0)(2316.52,22.99)(2317.02,22.99)(2317.02,0)
\z(2317.02,0)(2317.02,24.20)(2317.52,24.20)(2317.52,0)
\z(2317.52,0)(2317.52,23.56)(2318.03,23.56)(2318.03,0)
\z(2318.03,0)(2318.03,23.70)(2318.53,23.70)(2318.53,0)
\z(2318.53,0)(2318.53,24.34)(2319.03,24.34)(2319.03,0)
\z(2319.03,0)(2319.03,25.99)(2319.53,25.99)(2319.53,0)
\z(2319.53,0)(2319.53,26.13)(2320.04,26.13)(2320.04,0)
\z(2320.04,0)(2320.04,22.49)(2320.54,22.49)(2320.54,0)
\z(2320.54,0)(2320.54,25.27)(2321.04,25.27)(2321.04,0)
\z(2321.04,0)(2321.04,24.42)(2321.54,24.42)(2321.54,0)
\z(2321.54,0)(2321.54,24.92)(2322.05,24.92)(2322.05,0)
\z(2322.05,0)(2322.05,26.42)(2322.55,26.42)(2322.55,0)
\z(2322.55,0)(2322.55,24.42)(2323.05,24.42)(2323.05,0)
\z(2323.05,0)(2323.05,26.77)(2323.55,26.77)(2323.55,0)
\z(2323.55,0)(2323.55,22.92)(2324.05,22.92)(2324.05,0)
\z(2324.05,0)(2324.05,24.56)(2324.56,24.56)(2324.56,0)
\z(2324.56,0)(2324.56,24.63)(2325.06,24.63)(2325.06,0)
\z(2325.06,0)(2325.06,26.99)(2325.56,26.99)(2325.56,0)
\z(2325.56,0)(2325.56,25.42)(2326.06,25.42)(2326.06,0)
\z(2326.06,0)(2326.06,25.13)(2326.57,25.13)(2326.57,0)
\z(2326.57,0)(2326.57,25.49)(2327.07,25.49)(2327.07,0)
\z(2327.07,0)(2327.07,26.34)(2327.57,26.34)(2327.57,0)
\z(2327.57,0)(2327.57,23.70)(2328.07,23.70)(2328.07,0)
\z(2328.07,0)(2328.07,22.92)(2328.57,22.92)(2328.57,0)
\z(2328.57,0)(2328.57,23.35)(2329.08,23.35)(2329.08,0)
\z(2329.08,0)(2329.08,27.41)(2329.58,27.41)(2329.58,0)
\z(2329.58,0)(2329.58,22.70)(2330.08,22.70)(2330.08,0)
\z(2330.08,0)(2330.08,25.20)(2330.58,25.20)(2330.58,0)
\z(2330.58,0)(2330.58,26.92)(2331.09,26.92)(2331.09,0)
\z(2331.09,0)(2331.09,25.49)(2331.59,25.49)(2331.59,0)
\z(2331.59,0)(2331.59,25.84)(2332.09,25.84)(2332.09,0)
\z(2332.09,0)(2332.09,24.42)(2332.59,24.42)(2332.59,0)
\z(2332.59,0)(2332.59,25.42)(2333.10,25.42)(2333.10,0)
\z(2333.10,0)(2333.10,27.06)(2333.60,27.06)(2333.60,0)
\z(2333.60,0)(2333.60,25.27)(2334.10,25.27)(2334.10,0)
\z(2334.10,0)(2334.10,25.42)(2334.60,25.42)(2334.60,0)
\z(2334.60,0)(2334.60,23.06)(2335.10,23.06)(2335.10,0)
\z(2335.10,0)(2335.10,25.56)(2335.61,25.56)(2335.61,0)
\z(2335.61,0)(2335.61,23.92)(2336.11,23.92)(2336.11,0)
\z(2336.11,0)(2336.11,22.99)(2336.61,22.99)(2336.61,0)
\z(2336.61,0)(2336.61,25.63)(2337.11,25.63)(2337.11,0)
\z(2337.11,0)(2337.11,25.49)(2337.62,25.49)(2337.62,0)
\z(2337.62,0)(2337.62,24.34)(2338.12,24.34)(2338.12,0)
\z(2338.12,0)(2338.12,24.34)(2338.62,24.34)(2338.62,0)
\z(2338.62,0)(2338.62,25.20)(2339.12,25.20)(2339.12,0)
\z(2339.12,0)(2339.12,26.70)(2339.62,26.70)(2339.62,0)
\z(2339.62,0)(2339.62,23.13)(2340.13,23.13)(2340.13,0)
\z(2340.13,0)(2340.13,21.70)(2340.63,21.70)(2340.63,0)
\z(2340.63,0)(2340.63,23.13)(2341.13,23.13)(2341.13,0)
\z(2341.13,0)(2341.13,26.06)(2341.63,26.06)(2341.63,0)
\z(2341.63,0)(2341.63,24.70)(2342.14,24.70)(2342.14,0)
\z(2342.14,0)(2342.14,24.70)(2342.64,24.70)(2342.64,0)
\z(2342.64,0)(2342.64,26.77)(2343.14,26.77)(2343.14,0)
\z(2343.14,0)(2343.14,24.99)(2343.64,24.99)(2343.64,0)
\z(2343.64,0)(2343.64,24.49)(2344.14,24.49)(2344.14,0)
\z(2344.14,0)(2344.14,24.63)(2344.65,24.63)(2344.65,0)
\z(2344.65,0)(2344.65,24.99)(2345.15,24.99)(2345.15,0)
\z(2345.15,0)(2345.15,26.27)(2345.65,26.27)(2345.65,0)
\z(2345.65,0)(2345.65,26.34)(2346.15,26.34)(2346.15,0)
\z(2346.15,0)(2346.15,22.56)(2346.66,22.56)(2346.66,0)
\z(2346.66,0)(2346.66,25.42)(2347.16,25.42)(2347.16,0)
\z(2347.16,0)(2347.16,24.63)(2347.66,24.63)(2347.66,0)
\z(2347.66,0)(2347.66,24.42)(2348.16,24.42)(2348.16,0)
\z(2348.16,0)(2348.16,23.99)(2348.67,23.99)(2348.67,0)
\z(2348.67,0)(2348.67,26.20)(2349.17,26.20)(2349.17,0)
\z(2349.17,0)(2349.17,24.70)(2349.67,24.70)(2349.67,0)
\z(2349.67,0)(2349.67,24.27)(2350.17,24.27)(2350.17,0)
\z(2350.17,0)(2350.17,26.42)(2350.67,26.42)(2350.67,0)
\z(2350.67,0)(2350.67,24.99)(2351.18,24.99)(2351.18,0)
\z(2351.18,0)(2351.18,24.99)(2351.68,24.99)(2351.68,0)
\z(2351.68,0)(2351.68,25.06)(2352.18,25.06)(2352.18,0)
\z(2352.18,0)(2352.18,24.13)(2352.68,24.13)(2352.68,0)
\z(2352.68,0)(2352.68,24.84)(2353.19,24.84)(2353.19,0)
\z(2353.19,0)(2353.19,23.20)(2353.69,23.20)(2353.69,0)
\z(2353.69,0)(2353.69,24.42)(2354.19,24.42)(2354.19,0)
\z(2354.19,0)(2354.19,23.92)(2354.69,23.92)(2354.69,0)
\z(2354.69,0)(2354.69,23.20)(2355.19,23.20)(2355.19,0)
\z(2355.19,0)(2355.19,25.06)(2355.70,25.06)(2355.70,0)
\z(2355.70,0)(2355.70,24.20)(2356.20,24.20)(2356.20,0)
\z(2356.20,0)(2356.20,23.99)(2356.70,23.99)(2356.70,0)
\z(2356.70,0)(2356.70,24.92)(2357.20,24.92)(2357.20,0)
\z(2357.20,0)(2357.20,23.63)(2357.71,23.63)(2357.71,0)
\z(2357.71,0)(2357.71,24.92)(2358.21,24.92)(2358.21,0)
\z(2358.21,0)(2358.21,25.42)(2358.71,25.42)(2358.71,0)
\z(2358.71,0)(2358.71,25.70)(2359.21,25.70)(2359.21,0)
\z(2359.21,0)(2359.21,23.70)(2359.71,23.70)(2359.71,0)
\z(2359.71,0)(2359.71,25.63)(2360.22,25.63)(2360.22,0)
\z(2360.22,0)(2360.22,25.27)(2360.72,25.27)(2360.72,0)
\z(2360.72,0)(2360.72,24.27)(2361.22,24.27)(2361.22,0)
\z(2361.22,0)(2361.22,24.06)(2361.72,24.06)(2361.72,0)
\z(2361.72,0)(2361.72,23.56)(2362.23,23.56)(2362.23,0)
\z(2362.23,0)(2362.23,23.13)(2362.73,23.13)(2362.73,0)
\z(2362.73,0)(2362.73,23.13)(2363.23,23.13)(2363.23,0)
\z(2363.23,0)(2363.23,22.70)(2363.73,22.70)(2363.73,0)
\z(2363.73,0)(2363.73,25.63)(2364.24,25.63)(2364.24,0)
\z(2364.24,0)(2364.24,23.99)(2364.74,23.99)(2364.74,0)
\z(2364.74,0)(2364.74,23.06)(2365.24,23.06)(2365.24,0)
\z(2365.24,0)(2365.24,27.84)(2365.74,27.84)(2365.74,0)
\z(2365.74,0)(2365.74,24.70)(2366.24,24.70)(2366.24,0)
\z(2366.24,0)(2366.24,23.92)(2366.75,23.92)(2366.75,0)
\z(2366.75,0)(2366.75,23.70)(2367.25,23.70)(2367.25,0)
\z(2367.25,0)(2367.25,22.70)(2367.75,22.70)(2367.75,0)
\z(2367.75,0)(2367.75,22.92)(2368.25,22.92)(2368.25,0)
\z(2368.25,0)(2368.25,24.13)(2368.76,24.13)(2368.76,0)
\z(2368.76,0)(2368.76,24.20)(2369.26,24.20)(2369.26,0)
\z(2369.26,0)(2369.26,26.06)(2369.76,26.06)(2369.76,0)
\z(2369.76,0)(2369.76,24.42)(2370.26,24.42)(2370.26,0)
\z(2370.26,0)(2370.26,24.42)(2370.76,24.42)(2370.76,0)
\z(2370.76,0)(2370.76,24.20)(2371.27,24.20)(2371.27,0)
\z(2371.27,0)(2371.27,22.42)(2371.77,22.42)(2371.77,0)
\z(2371.77,0)(2371.77,24.70)(2372.27,24.70)(2372.27,0)
\z(2372.27,0)(2372.27,23.56)(2372.77,23.56)(2372.77,0)
\z(2372.77,0)(2372.77,25.49)(2373.28,25.49)(2373.28,0)
\z(2373.28,0)(2373.28,23.06)(2373.78,23.06)(2373.78,0)
\z(2373.78,0)(2373.78,23.06)(2374.28,23.06)(2374.28,0)
\z(2374.28,0)(2374.28,23.35)(2374.78,23.35)(2374.78,0)
\z(2374.78,0)(2374.78,24.34)(2375.29,24.34)(2375.29,0)
\z(2375.29,0)(2375.29,22.92)(2375.79,22.92)(2375.79,0)
\z(2375.79,0)(2375.79,23.85)(2376.29,23.85)(2376.29,0)
\z(2376.29,0)(2376.29,23.42)(2376.79,23.42)(2376.79,0)
\z(2376.79,0)(2376.79,23.20)(2377.29,23.20)(2377.29,0)
\z(2377.29,0)(2377.29,26.70)(2377.80,26.70)(2377.80,0)
\z(2377.80,0)(2377.80,24.42)(2378.30,24.42)(2378.30,0)
\z(2378.30,0)(2378.30,23.35)(2378.80,23.35)(2378.80,0)
\z(2378.80,0)(2378.80,25.20)(2379.30,25.20)(2379.30,0)
\z(2379.30,0)(2379.30,21.99)(2379.81,21.99)(2379.81,0)
\z(2379.81,0)(2379.81,24.20)(2380.31,24.20)(2380.31,0)
\z(2380.31,0)(2380.31,24.34)(2380.81,24.34)(2380.81,0)
\z(2380.81,0)(2380.81,24.27)(2381.31,24.27)(2381.31,0)
\z(2381.31,0)(2381.31,22.20)(2381.81,22.20)(2381.81,0)
\z(2381.81,0)(2381.81,23.92)(2382.32,23.92)(2382.32,0)
\z(2382.32,0)(2382.32,22.85)(2382.82,22.85)(2382.82,0)
\z(2382.82,0)(2382.82,24.20)(2383.32,24.20)(2383.32,0)
\z(2383.32,0)(2383.32,21.49)(2383.82,21.49)(2383.82,0)
\z(2383.82,0)(2383.82,22.27)(2384.33,22.27)(2384.33,0)
\z(2384.33,0)(2384.33,22.85)(2384.83,22.85)(2384.83,0)
\z(2384.83,0)(2384.83,24.20)(2385.33,24.20)(2385.33,0)
\z(2385.33,0)(2385.33,22.70)(2385.83,22.70)(2385.83,0)
\z(2385.83,0)(2385.83,23.85)(2386.33,23.85)(2386.33,0)
\z(2386.33,0)(2386.33,23.35)(2386.84,23.35)(2386.84,0)
\z(2386.84,0)(2386.84,22.99)(2387.34,22.99)(2387.34,0)
\z(2387.34,0)(2387.34,23.49)(2387.84,23.49)(2387.84,0)
\z(2387.84,0)(2387.84,23.49)(2388.34,23.49)(2388.34,0)
\z(2388.34,0)(2388.34,24.27)(2388.85,24.27)(2388.85,0)
\z(2388.85,0)(2388.85,23.49)(2389.35,23.49)(2389.35,0)
\z(2389.35,0)(2389.35,21.06)(2389.85,21.06)(2389.85,0)
\z(2389.85,0)(2389.85,23.56)(2390.35,23.56)(2390.35,0)
\z(2390.35,0)(2390.35,24.13)(2390.86,24.13)(2390.86,0)
\z(2390.86,0)(2390.86,21.99)(2391.36,21.99)(2391.36,0)
\z(2391.36,0)(2391.36,23.70)(2391.86,23.70)(2391.86,0)
\z(2391.86,0)(2391.86,21.92)(2392.36,21.92)(2392.36,0)
\z(2392.36,0)(2392.36,24.34)(2392.86,24.34)(2392.86,0)
\z(2392.86,0)(2392.86,24.70)(2393.37,24.70)(2393.37,0)
\z(2393.37,0)(2393.37,24.56)(2393.87,24.56)(2393.87,0)
\z(2393.87,0)(2393.87,21.42)(2394.37,21.42)(2394.37,0)
\z(2394.37,0)(2394.37,24.27)(2394.87,24.27)(2394.87,0)
\z(2394.87,0)(2394.87,22.99)(2395.38,22.99)(2395.38,0)
\z(2395.38,0)(2395.38,23.70)(2395.88,23.70)(2395.88,0)
\z(2395.88,0)(2395.88,23.92)(2396.38,23.92)(2396.38,0)
\z(2396.38,0)(2396.38,23.56)(2396.88,23.56)(2396.88,0)
\z(2396.88,0)(2396.88,21.92)(2397.38,21.92)(2397.38,0)
\z(2397.38,0)(2397.38,22.27)(2397.89,22.27)(2397.89,0)
\z(2397.89,0)(2397.89,21.85)(2398.39,21.85)(2398.39,0)
\z(2398.39,0)(2398.39,22.42)(2398.89,22.42)(2398.89,0)
\z(2398.89,0)(2398.89,22.35)(2399.39,22.35)(2399.39,0)
\z(2399.39,0)(2399.39,23.56)(2399.90,23.56)(2399.90,0)
\z(2399.90,0)(2399.90,22.13)(2400.40,22.13)(2400.40,0)
\z(2400.40,0)(2400.40,22.63)(2400.90,22.63)(2400.90,0)
\z(2400.90,0)(2400.90,22.42)(2401.40,22.42)(2401.40,0)
\z(2401.40,0)(2401.40,24.56)(2401.90,24.56)(2401.90,0)
\z(2401.90,0)(2401.90,25.13)(2402.41,25.13)(2402.41,0)
\z(2402.41,0)(2402.41,25.34)(2402.91,25.34)(2402.91,0)
\z(2402.91,0)(2402.91,23.63)(2403.41,23.63)(2403.41,0)
\z(2403.41,0)(2403.41,22.70)(2403.91,22.70)(2403.91,0)
\z(2403.91,0)(2403.91,23.06)(2404.42,23.06)(2404.42,0)
\z(2404.42,0)(2404.42,22.49)(2404.92,22.49)(2404.92,0)
\z(2404.92,0)(2404.92,21.70)(2405.42,21.70)(2405.42,0)
\z(2405.42,0)(2405.42,21.28)(2405.92,21.28)(2405.92,0)
\z(2405.92,0)(2405.92,22.85)(2406.43,22.85)(2406.43,0)
\z(2406.43,0)(2406.43,21.28)(2406.93,21.28)(2406.93,0)
\z(2406.93,0)(2406.93,22.27)(2407.43,22.27)(2407.43,0)
\z(2407.43,0)(2407.43,23.35)(2407.93,23.35)(2407.93,0)
\z(2407.93,0)(2407.93,22.27)(2408.43,22.27)(2408.43,0)
\z(2408.43,0)(2408.43,23.56)(2408.94,23.56)(2408.94,0)
\z(2408.94,0)(2408.94,22.63)(2409.44,22.63)(2409.44,0)
\z(2409.44,0)(2409.44,23.49)(2409.94,23.49)(2409.94,0)
\z(2409.94,0)(2409.94,23.20)(2410.44,23.20)(2410.44,0)
\z(2410.44,0)(2410.44,21.99)(2410.95,21.99)(2410.95,0)
\z(2410.95,0)(2410.95,21.35)(2411.45,21.35)(2411.45,0)
\z(2411.45,0)(2411.45,22.13)(2411.95,22.13)(2411.95,0)
\z(2411.95,0)(2411.95,24.49)(2412.45,24.49)(2412.45,0)
\z(2412.45,0)(2412.45,24.20)(2412.95,24.20)(2412.95,0)
\z(2412.95,0)(2412.95,24.49)(2413.46,24.49)(2413.46,0)
\z(2413.46,0)(2413.46,22.49)(2413.96,22.49)(2413.96,0)
\z(2413.96,0)(2413.96,24.42)(2414.46,24.42)(2414.46,0)
\z(2414.46,0)(2414.46,22.85)(2414.96,22.85)(2414.96,0)
\z(2414.96,0)(2414.96,23.77)(2415.47,23.77)(2415.47,0)
\z(2415.47,0)(2415.47,23.13)(2415.97,23.13)(2415.97,0)
\z(2415.97,0)(2415.97,21.49)(2416.47,21.49)(2416.47,0)
\z(2416.47,0)(2416.47,24.13)(2416.97,24.13)(2416.97,0)
\z(2416.97,0)(2416.97,22.49)(2417.48,22.49)(2417.48,0)
\z(2417.48,0)(2417.48,22.35)(2417.98,22.35)(2417.98,0)
\z(2417.98,0)(2417.98,21.28)(2418.48,21.28)(2418.48,0)
\z(2418.48,0)(2418.48,25.27)(2418.98,25.27)(2418.98,0)
\z(2418.98,0)(2418.98,21.99)(2419.48,21.99)(2419.48,0)
\z(2419.48,0)(2419.48,22.35)(2419.99,22.35)(2419.99,0)
\z(2419.99,0)(2419.99,22.20)(2420.49,22.20)(2420.49,0)
\z(2420.49,0)(2420.49,22.06)(2420.99,22.06)(2420.99,0)
\z(2420.99,0)(2420.99,22.27)(2421.49,22.27)(2421.49,0)
\z(2421.49,0)(2421.49,22.13)(2422.00,22.13)(2422.00,0)
\z(2422.00,0)(2422.00,23.42)(2422.50,23.42)(2422.50,0)
\z(2422.50,0)(2422.50,15.56)(2423.00,15.56)(2423.00,0)
\color{black}
\dottedline{12}(1400,142.00)(2400,142.00)
\z(1400,0)(1400,640)(2400,640)(2400,0)(1400,0)
\end{picture}


==> g2_a1_5.tex <==

\hspace{-30pt}
\begin{picture}(2400,640)
\color[rgb]{0.0,0.2,0.8}
\z(27.52,0)(27.52,0.07)(28.02,0.07)(28.02,0)
\z(28.02,0)(28.02,0.14)(28.52,0.14)(28.52,0)
\z(30.03,0)(30.03,0.21)(30.53,0.21)(30.53,0)
\z(30.53,0)(30.53,0.07)(31.03,0.07)(31.03,0)
\z(31.53,0)(31.53,0.14)(32.04,0.14)(32.04,0)
\z(32.04,0)(32.04,0.07)(32.54,0.07)(32.54,0)
\z(32.54,0)(32.54,0.07)(33.04,0.07)(33.04,0)
\z(33.04,0)(33.04,0.14)(33.54,0.14)(33.54,0)
\z(33.54,0)(33.54,0.14)(34.05,0.14)(34.05,0)
\z(34.05,0)(34.05,0.21)(34.55,0.21)(34.55,0)
\z(34.55,0)(34.55,0.36)(35.05,0.36)(35.05,0)
\z(35.05,0)(35.05,0.21)(35.55,0.21)(35.55,0)
\z(35.55,0)(35.55,0.07)(36.05,0.07)(36.05,0)
\z(36.05,0)(36.05,0.21)(36.56,0.21)(36.56,0)
\z(36.56,0)(36.56,0.07)(37.06,0.07)(37.06,0)
\z(37.06,0)(37.06,0.14)(37.56,0.14)(37.56,0)
\z(37.56,0)(37.56,0.21)(38.06,0.21)(38.06,0)
\z(38.06,0)(38.06,0.21)(38.57,0.21)(38.57,0)
\z(38.57,0)(38.57,0.21)(39.07,0.21)(39.07,0)
\z(39.07,0)(39.07,0.29)(39.57,0.29)(39.57,0)
\z(39.57,0)(39.57,0.29)(40.07,0.29)(40.07,0)
\z(40.07,0)(40.07,0.29)(40.57,0.29)(40.57,0)
\z(40.57,0)(40.57,0.50)(41.08,0.50)(41.08,0)
\z(41.08,0)(41.08,0.29)(41.58,0.29)(41.58,0)
\z(41.58,0)(41.58,0.21)(42.08,0.21)(42.08,0)
\z(42.08,0)(42.08,0.79)(42.58,0.79)(42.58,0)
\z(42.58,0)(42.58,0.86)(43.09,0.86)(43.09,0)
\z(43.09,0)(43.09,0.71)(43.59,0.71)(43.59,0)
\z(43.59,0)(43.59,0.36)(44.09,0.36)(44.09,0)
\z(44.09,0)(44.09,0.64)(44.59,0.64)(44.59,0)
\z(44.59,0)(44.59,0.64)(45.10,0.64)(45.10,0)
\z(45.10,0)(45.10,0.50)(45.60,0.50)(45.60,0)
\z(45.60,0)(45.60,0.93)(46.10,0.93)(46.10,0)
\z(46.10,0)(46.10,0.50)(46.60,0.50)(46.60,0)
\z(46.60,0)(46.60,0.64)(47.10,0.64)(47.10,0)
\z(47.10,0)(47.10,0.71)(47.61,0.71)(47.61,0)
\z(47.61,0)(47.61,0.71)(48.11,0.71)(48.11,0)
\z(48.11,0)(48.11,1.43)(48.61,1.43)(48.61,0)
\z(48.61,0)(48.61,0.43)(49.11,0.43)(49.11,0)
\z(49.11,0)(49.11,1.00)(49.62,1.00)(49.62,0)
\z(49.62,0)(49.62,0.79)(50.12,0.79)(50.12,0)
\z(50.12,0)(50.12,1.21)(50.62,1.21)(50.62,0)
\z(50.62,0)(50.62,1.21)(51.12,1.21)(51.12,0)
\z(51.12,0)(51.12,1.21)(51.62,1.21)(51.62,0)
\z(51.62,0)(51.62,0.71)(52.13,0.71)(52.13,0)
\z(52.13,0)(52.13,1.14)(52.63,1.14)(52.63,0)
\z(52.63,0)(52.63,1.43)(53.13,1.43)(53.13,0)
\z(53.13,0)(53.13,1.07)(53.63,1.07)(53.63,0)
\z(53.63,0)(53.63,1.57)(54.14,1.57)(54.14,0)
\z(54.14,0)(54.14,1.71)(54.64,1.71)(54.64,0)
\z(54.64,0)(54.64,1.29)(55.14,1.29)(55.14,0)
\z(55.14,0)(55.14,1.00)(55.64,1.00)(55.64,0)
\z(55.64,0)(55.64,1.36)(56.14,1.36)(56.14,0)
\z(56.14,0)(56.14,1.29)(56.65,1.29)(56.65,0)
\z(56.65,0)(56.65,2.00)(57.15,2.00)(57.15,0)
\z(57.15,0)(57.15,1.29)(57.65,1.29)(57.65,0)
\z(57.65,0)(57.65,1.71)(58.15,1.71)(58.15,0)
\z(58.15,0)(58.15,1.93)(58.66,1.93)(58.66,0)
\z(58.66,0)(58.66,1.36)(59.16,1.36)(59.16,0)
\z(59.16,0)(59.16,1.93)(59.66,1.93)(59.66,0)
\z(59.66,0)(59.66,2.14)(60.16,2.14)(60.16,0)
\z(60.16,0)(60.16,2.07)(60.67,2.07)(60.67,0)
\z(60.67,0)(60.67,1.93)(61.17,1.93)(61.17,0)
\z(61.17,0)(61.17,2.00)(61.67,2.00)(61.67,0)
\z(61.67,0)(61.67,1.29)(62.17,1.29)(62.17,0)
\z(62.17,0)(62.17,2.50)(62.67,2.50)(62.67,0)
\z(62.67,0)(62.67,2.36)(63.18,2.36)(63.18,0)
\z(63.18,0)(63.18,2.07)(63.68,2.07)(63.68,0)
\z(63.68,0)(63.68,2.50)(64.18,2.50)(64.18,0)
\z(64.18,0)(64.18,2.57)(64.68,2.57)(64.68,0)
\z(64.68,0)(64.68,1.71)(65.19,1.71)(65.19,0)
\z(65.19,0)(65.19,1.86)(65.69,1.86)(65.69,0)
\z(65.69,0)(65.69,1.86)(66.19,1.86)(66.19,0)
\z(66.19,0)(66.19,2.21)(66.69,2.21)(66.69,0)
\z(66.69,0)(66.69,2.43)(67.19,2.43)(67.19,0)
\z(67.19,0)(67.19,2.86)(67.70,2.86)(67.70,0)
\z(67.70,0)(67.70,3.00)(68.20,3.00)(68.20,0)
\z(68.20,0)(68.20,3.00)(68.70,3.00)(68.70,0)
\z(68.70,0)(68.70,2.78)(69.20,2.78)(69.20,0)
\z(69.20,0)(69.20,3.00)(69.71,3.00)(69.71,0)
\z(69.71,0)(69.71,3.00)(70.21,3.00)(70.21,0)
\z(70.21,0)(70.21,2.36)(70.71,2.36)(70.71,0)
\z(70.71,0)(70.71,2.64)(71.21,2.64)(71.21,0)
\z(71.21,0)(71.21,2.71)(71.71,2.71)(71.71,0)
\z(71.71,0)(71.71,2.57)(72.22,2.57)(72.22,0)
\z(72.22,0)(72.22,2.64)(72.72,2.64)(72.72,0)
\z(72.72,0)(72.72,3.57)(73.22,3.57)(73.22,0)
\z(73.22,0)(73.22,3.28)(73.72,3.28)(73.72,0)
\z(73.72,0)(73.72,3.28)(74.23,3.28)(74.23,0)
\z(74.23,0)(74.23,3.28)(74.73,3.28)(74.73,0)
\z(74.73,0)(74.73,3.28)(75.23,3.28)(75.23,0)
\z(75.23,0)(75.23,3.78)(75.73,3.78)(75.73,0)
\z(75.73,0)(75.73,3.21)(76.24,3.21)(76.24,0)
\z(76.24,0)(76.24,3.64)(76.74,3.64)(76.74,0)
\z(76.74,0)(76.74,3.07)(77.24,3.07)(77.24,0)
\z(77.24,0)(77.24,3.00)(77.74,3.00)(77.74,0)
\z(77.74,0)(77.74,3.21)(78.24,3.21)(78.24,0)
\z(78.24,0)(78.24,3.93)(78.75,3.93)(78.75,0)
\z(78.75,0)(78.75,3.14)(79.25,3.14)(79.25,0)
\z(79.25,0)(79.25,4.07)(79.75,4.07)(79.75,0)
\z(79.75,0)(79.75,4.57)(80.25,4.57)(80.25,0)
\z(80.25,0)(80.25,4.57)(80.76,4.57)(80.76,0)
\z(80.76,0)(80.76,4.28)(81.26,4.28)(81.26,0)
\z(81.26,0)(81.26,4.71)(81.76,4.71)(81.76,0)
\z(81.76,0)(81.76,3.86)(82.26,3.86)(82.26,0)
\z(82.26,0)(82.26,5.43)(82.76,5.43)(82.76,0)
\z(82.76,0)(82.76,5.93)(83.27,5.93)(83.27,0)
\z(83.27,0)(83.27,6.50)(83.77,6.50)(83.77,0)
\z(83.77,0)(83.77,4.07)(84.27,4.07)(84.27,0)
\z(84.27,0)(84.27,5.21)(84.77,5.21)(84.77,0)
\z(84.77,0)(84.77,4.85)(85.28,4.85)(85.28,0)
\z(85.28,0)(85.28,4.35)(85.78,4.35)(85.78,0)
\z(85.78,0)(85.78,5.78)(86.28,5.78)(86.28,0)
\z(86.28,0)(86.28,5.14)(86.78,5.14)(86.78,0)
\z(86.78,0)(86.78,4.43)(87.29,4.43)(87.29,0)
\z(87.29,0)(87.29,4.93)(87.79,4.93)(87.79,0)
\z(87.79,0)(87.79,5.50)(88.29,5.50)(88.29,0)
\z(88.29,0)(88.29,5.57)(88.79,5.57)(88.79,0)
\z(88.79,0)(88.79,6.00)(89.29,6.00)(89.29,0)
\z(89.29,0)(89.29,5.14)(89.80,5.14)(89.80,0)
\z(89.80,0)(89.80,5.14)(90.30,5.14)(90.30,0)
\z(90.30,0)(90.30,6.07)(90.80,6.07)(90.80,0)
\z(90.80,0)(90.80,6.35)(91.30,6.35)(91.30,0)
\z(91.30,0)(91.30,5.93)(91.81,5.93)(91.81,0)
\z(91.81,0)(91.81,8.28)(92.31,8.28)(92.31,0)
\z(92.31,0)(92.31,5.28)(92.81,5.28)(92.81,0)
\z(92.81,0)(92.81,5.57)(93.31,5.57)(93.31,0)
\z(93.31,0)(93.31,7.07)(93.81,7.07)(93.81,0)
\z(93.81,0)(93.81,7.28)(94.32,7.28)(94.32,0)
\z(94.32,0)(94.32,5.71)(94.82,5.71)(94.82,0)
\z(94.82,0)(94.82,7.85)(95.32,7.85)(95.32,0)
\z(95.32,0)(95.32,5.93)(95.82,5.93)(95.82,0)
\z(95.82,0)(95.82,7.28)(96.33,7.28)(96.33,0)
\z(96.33,0)(96.33,6.14)(96.83,6.14)(96.83,0)
\z(96.83,0)(96.83,6.28)(97.33,6.28)(97.33,0)
\z(97.33,0)(97.33,6.93)(97.83,6.93)(97.83,0)
\z(97.83,0)(97.83,6.43)(98.33,6.43)(98.33,0)
\z(98.33,0)(98.33,7.50)(98.84,7.50)(98.84,0)
\z(98.84,0)(98.84,6.85)(99.34,6.85)(99.34,0)
\z(99.34,0)(99.34,5.93)(99.84,5.93)(99.84,0)
\z(99.84,0)(99.84,7.92)(100.34,7.92)(100.34,0)
\z(100.34,0)(100.34,8.50)(100.85,8.50)(100.85,0)
\z(100.85,0)(100.85,7.35)(101.35,7.35)(101.35,0)
\z(101.35,0)(101.35,7.50)(101.85,7.50)(101.85,0)
\z(101.85,0)(101.85,9.07)(102.35,9.07)(102.35,0)
\z(102.35,0)(102.35,8.92)(102.86,8.92)(102.86,0)
\z(102.86,0)(102.86,8.14)(103.36,8.14)(103.36,0)
\z(103.36,0)(103.36,8.28)(103.86,8.28)(103.86,0)
\z(103.86,0)(103.86,6.93)(104.36,6.93)(104.36,0)
\z(104.36,0)(104.36,8.50)(104.86,8.50)(104.86,0)
\z(104.86,0)(104.86,9.00)(105.37,9.00)(105.37,0)
\z(105.37,0)(105.37,8.14)(105.87,8.14)(105.87,0)
\z(105.87,0)(105.87,7.92)(106.37,7.92)(106.37,0)
\z(106.37,0)(106.37,8.92)(106.87,8.92)(106.87,0)
\z(106.87,0)(106.87,8.71)(107.38,8.71)(107.38,0)
\z(107.38,0)(107.38,10.85)(107.88,10.85)(107.88,0)
\z(107.88,0)(107.88,10.07)(108.38,10.07)(108.38,0)
\z(108.38,0)(108.38,8.85)(108.88,8.85)(108.88,0)
\z(108.88,0)(108.88,8.50)(109.38,8.50)(109.38,0)
\z(109.38,0)(109.38,9.14)(109.89,9.14)(109.89,0)
\z(109.89,0)(109.89,9.57)(110.39,9.57)(110.39,0)
\z(110.39,0)(110.39,10.28)(110.89,10.28)(110.89,0)
\z(110.89,0)(110.89,8.92)(111.39,8.92)(111.39,0)
\z(111.39,0)(111.39,9.78)(111.90,9.78)(111.90,0)
\z(111.90,0)(111.90,9.78)(112.40,9.78)(112.40,0)
\z(112.40,0)(112.40,9.00)(112.90,9.00)(112.90,0)
\z(112.90,0)(112.90,9.78)(113.40,9.78)(113.40,0)
\z(113.40,0)(113.40,10.99)(113.90,10.99)(113.90,0)
\z(113.90,0)(113.90,10.92)(114.41,10.92)(114.41,0)
\z(114.41,0)(114.41,10.71)(114.91,10.71)(114.91,0)
\z(114.91,0)(114.91,10.49)(115.41,10.49)(115.41,0)
\z(115.41,0)(115.41,10.35)(115.91,10.35)(115.91,0)
\z(115.91,0)(115.91,11.71)(116.42,11.71)(116.42,0)
\z(116.42,0)(116.42,11.14)(116.92,11.14)(116.92,0)
\z(116.92,0)(116.92,12.21)(117.42,12.21)(117.42,0)
\z(117.42,0)(117.42,12.92)(117.92,12.92)(117.92,0)
\z(117.92,0)(117.92,13.28)(118.43,13.28)(118.43,0)
\z(118.43,0)(118.43,10.42)(118.93,10.42)(118.93,0)
\z(118.93,0)(118.93,13.06)(119.43,13.06)(119.43,0)
\z(119.43,0)(119.43,13.92)(119.93,13.92)(119.93,0)
\z(119.93,0)(119.93,12.64)(120.43,12.64)(120.43,0)
\z(120.43,0)(120.43,13.14)(120.94,13.14)(120.94,0)
\z(120.94,0)(120.94,13.92)(121.44,13.92)(121.44,0)
\z(121.44,0)(121.44,12.71)(121.94,12.71)(121.94,0)
\z(121.94,0)(121.94,12.92)(122.44,12.92)(122.44,0)
\z(122.44,0)(122.44,12.92)(122.95,12.92)(122.95,0)
\z(122.95,0)(122.95,13.99)(123.45,13.99)(123.45,0)
\z(123.45,0)(123.45,13.64)(123.95,13.64)(123.95,0)
\z(123.95,0)(123.95,12.35)(124.45,12.35)(124.45,0)
\z(124.45,0)(124.45,12.21)(124.95,12.21)(124.95,0)
\z(124.95,0)(124.95,14.14)(125.46,14.14)(125.46,0)
\z(125.46,0)(125.46,14.78)(125.96,14.78)(125.96,0)
\z(125.96,0)(125.96,12.35)(126.46,12.35)(126.46,0)
\z(126.46,0)(126.46,13.99)(126.96,13.99)(126.96,0)
\z(126.96,0)(126.96,13.14)(127.47,13.14)(127.47,0)
\z(127.47,0)(127.47,13.42)(127.97,13.42)(127.97,0)
\z(127.97,0)(127.97,14.06)(128.47,14.06)(128.47,0)
\z(128.47,0)(128.47,14.49)(128.97,14.49)(128.97,0)
\z(128.97,0)(128.97,13.56)(129.48,13.56)(129.48,0)
\z(129.48,0)(129.48,14.21)(129.98,14.21)(129.98,0)
\z(129.98,0)(129.98,14.78)(130.48,14.78)(130.48,0)
\z(130.48,0)(130.48,15.49)(130.98,15.49)(130.98,0)
\z(130.98,0)(130.98,14.78)(131.48,14.78)(131.48,0)
\z(131.48,0)(131.48,12.99)(131.99,12.99)(131.99,0)
\z(131.99,0)(131.99,14.99)(132.49,14.99)(132.49,0)
\z(132.49,0)(132.49,15.14)(132.99,15.14)(132.99,0)
\z(132.99,0)(132.99,12.35)(133.49,12.35)(133.49,0)
\z(133.49,0)(133.49,15.63)(134.00,15.63)(134.00,0)
\z(134.00,0)(134.00,16.56)(134.50,16.56)(134.50,0)
\z(134.50,0)(134.50,13.99)(135.00,13.99)(135.00,0)
\z(135.00,0)(135.00,15.42)(135.50,15.42)(135.50,0)
\z(135.50,0)(135.50,15.49)(136.00,15.49)(136.00,0)
\z(136.00,0)(136.00,16.28)(136.51,16.28)(136.51,0)
\z(136.51,0)(136.51,18.13)(137.01,18.13)(137.01,0)
\z(137.01,0)(137.01,18.92)(137.51,18.92)(137.51,0)
\z(137.51,0)(137.51,16.35)(138.01,16.35)(138.01,0)
\z(138.01,0)(138.01,17.06)(138.52,17.06)(138.52,0)
\z(138.52,0)(138.52,19.49)(139.02,19.49)(139.02,0)
\z(139.02,0)(139.02,17.78)(139.52,17.78)(139.52,0)
\z(139.52,0)(139.52,17.99)(140.02,17.99)(140.02,0)
\z(140.02,0)(140.02,16.78)(140.52,16.78)(140.52,0)
\z(140.52,0)(140.52,18.49)(141.03,18.49)(141.03,0)
\z(141.03,0)(141.03,17.35)(141.53,17.35)(141.53,0)
\z(141.53,0)(141.53,18.92)(142.03,18.92)(142.03,0)
\z(142.03,0)(142.03,18.35)(142.53,18.35)(142.53,0)
\z(142.53,0)(142.53,16.99)(143.04,16.99)(143.04,0)
\z(143.04,0)(143.04,18.49)(143.54,18.49)(143.54,0)
\z(143.54,0)(143.54,17.56)(144.04,17.56)(144.04,0)
\z(144.04,0)(144.04,19.56)(144.54,19.56)(144.54,0)
\z(144.54,0)(144.54,19.20)(145.05,19.20)(145.05,0)
\z(145.05,0)(145.05,17.92)(145.55,17.92)(145.55,0)
\z(145.55,0)(145.55,17.49)(146.05,17.49)(146.05,0)
\z(146.05,0)(146.05,22.13)(146.55,22.13)(146.55,0)
\z(146.55,0)(146.55,17.28)(147.05,17.28)(147.05,0)
\z(147.05,0)(147.05,18.21)(147.56,18.21)(147.56,0)
\z(147.56,0)(147.56,19.70)(148.06,19.70)(148.06,0)
\z(148.06,0)(148.06,17.78)(148.56,17.78)(148.56,0)
\z(148.56,0)(148.56,19.13)(149.06,19.13)(149.06,0)
\z(149.06,0)(149.06,20.35)(149.57,20.35)(149.57,0)
\z(149.57,0)(149.57,19.28)(150.07,19.28)(150.07,0)
\z(150.07,0)(150.07,19.85)(150.57,19.85)(150.57,0)
\z(150.57,0)(150.57,18.99)(151.07,18.99)(151.07,0)
\z(151.07,0)(151.07,20.63)(151.57,20.63)(151.57,0)
\z(151.57,0)(151.57,20.06)(152.08,20.06)(152.08,0)
\z(152.08,0)(152.08,21.13)(152.58,21.13)(152.58,0)
\z(152.58,0)(152.58,20.49)(153.08,20.49)(153.08,0)
\z(153.08,0)(153.08,20.06)(153.58,20.06)(153.58,0)
\z(153.58,0)(153.58,20.78)(154.09,20.78)(154.09,0)
\z(154.09,0)(154.09,18.13)(154.59,18.13)(154.59,0)
\z(154.59,0)(154.59,22.85)(155.09,22.85)(155.09,0)
\z(155.09,0)(155.09,21.85)(155.59,21.85)(155.59,0)
\z(155.59,0)(155.59,21.49)(156.10,21.49)(156.10,0)
\z(156.10,0)(156.10,22.49)(156.60,22.49)(156.60,0)
\z(156.60,0)(156.60,21.63)(157.10,21.63)(157.10,0)
\z(157.10,0)(157.10,21.92)(157.60,21.92)(157.60,0)
\z(157.60,0)(157.60,20.35)(158.10,20.35)(158.10,0)
\z(158.10,0)(158.10,22.20)(158.61,22.20)(158.61,0)
\z(158.61,0)(158.61,22.27)(159.11,22.27)(159.11,0)
\z(159.11,0)(159.11,23.27)(159.61,23.27)(159.61,0)
\z(159.61,0)(159.61,21.35)(160.11,21.35)(160.11,0)
\z(160.11,0)(160.11,22.99)(160.62,22.99)(160.62,0)
\z(160.62,0)(160.62,23.56)(161.12,23.56)(161.12,0)
\z(161.12,0)(161.12,22.42)(161.62,22.42)(161.62,0)
\z(161.62,0)(161.62,22.49)(162.12,22.49)(162.12,0)
\z(162.12,0)(162.12,23.42)(162.62,23.42)(162.62,0)
\z(162.62,0)(162.62,22.85)(163.13,22.85)(163.13,0)
\z(163.13,0)(163.13,25.27)(163.63,25.27)(163.63,0)
\z(163.63,0)(163.63,24.42)(164.13,24.42)(164.13,0)
\z(164.13,0)(164.13,25.13)(164.63,25.13)(164.63,0)
\z(164.63,0)(164.63,24.42)(165.14,24.42)(165.14,0)
\z(165.14,0)(165.14,24.06)(165.64,24.06)(165.64,0)
\z(165.64,0)(165.64,25.56)(166.14,25.56)(166.14,0)
\z(166.14,0)(166.14,26.70)(166.64,26.70)(166.64,0)
\z(166.64,0)(166.64,27.56)(167.14,27.56)(167.14,0)
\z(167.14,0)(167.14,24.56)(167.65,24.56)(167.65,0)
\z(167.65,0)(167.65,26.20)(168.15,26.20)(168.15,0)
\z(168.15,0)(168.15,27.41)(168.65,27.41)(168.65,0)
\z(168.65,0)(168.65,23.77)(169.15,23.77)(169.15,0)
\z(169.15,0)(169.15,25.27)(169.66,25.27)(169.66,0)
\z(169.66,0)(169.66,26.06)(170.16,26.06)(170.16,0)
\z(170.16,0)(170.16,27.06)(170.66,27.06)(170.66,0)
\z(170.66,0)(170.66,28.63)(171.16,28.63)(171.16,0)
\z(171.16,0)(171.16,28.84)(171.67,28.84)(171.67,0)
\z(171.67,0)(171.67,25.20)(172.17,25.20)(172.17,0)
\z(172.17,0)(172.17,27.63)(172.67,27.63)(172.67,0)
\z(172.67,0)(172.67,26.06)(173.17,26.06)(173.17,0)
\z(173.17,0)(173.17,29.06)(173.67,29.06)(173.67,0)
\z(173.67,0)(173.67,25.49)(174.18,25.49)(174.18,0)
\z(174.18,0)(174.18,30.77)(174.68,30.77)(174.68,0)
\z(174.68,0)(174.68,27.49)(175.18,27.49)(175.18,0)
\z(175.18,0)(175.18,30.27)(175.68,30.27)(175.68,0)
\z(175.68,0)(175.68,30.20)(176.19,30.20)(176.19,0)
\z(176.19,0)(176.19,28.27)(176.69,28.27)(176.69,0)
\z(176.69,0)(176.69,29.06)(177.19,29.06)(177.19,0)
\z(177.19,0)(177.19,28.41)(177.69,28.41)(177.69,0)
\z(177.69,0)(177.69,30.13)(178.19,30.13)(178.19,0)
\z(178.19,0)(178.19,29.84)(178.70,29.84)(178.70,0)
\z(178.70,0)(178.70,30.70)(179.20,30.70)(179.20,0)
\z(179.20,0)(179.20,29.20)(179.70,29.20)(179.70,0)
\z(179.70,0)(179.70,32.27)(180.20,32.27)(180.20,0)
\z(180.20,0)(180.20,28.20)(180.71,28.20)(180.71,0)
\z(180.71,0)(180.71,29.91)(181.21,29.91)(181.21,0)
\z(181.21,0)(181.21,29.91)(181.71,29.91)(181.71,0)
\z(181.71,0)(181.71,32.41)(182.21,32.41)(182.21,0)
\z(182.21,0)(182.21,30.20)(182.71,30.20)(182.71,0)
\z(182.71,0)(182.71,28.91)(183.22,28.91)(183.22,0)
\z(183.22,0)(183.22,32.41)(183.72,32.41)(183.72,0)
\z(183.72,0)(183.72,27.70)(184.22,27.70)(184.22,0)
\z(184.22,0)(184.22,32.56)(184.72,32.56)(184.72,0)
\z(184.72,0)(184.72,32.13)(185.23,32.13)(185.23,0)
\z(185.23,0)(185.23,33.20)(185.73,33.20)(185.73,0)
\z(185.73,0)(185.73,30.70)(186.23,30.70)(186.23,0)
\z(186.23,0)(186.23,28.63)(186.73,28.63)(186.73,0)
\z(186.73,0)(186.73,29.63)(187.24,29.63)(187.24,0)
\z(187.24,0)(187.24,30.91)(187.74,30.91)(187.74,0)
\z(187.74,0)(187.74,32.98)(188.24,32.98)(188.24,0)
\z(188.24,0)(188.24,34.34)(188.74,34.34)(188.74,0)
\z(188.74,0)(188.74,32.27)(189.24,32.27)(189.24,0)
\z(189.24,0)(189.24,32.84)(189.75,32.84)(189.75,0)
\z(189.75,0)(189.75,33.70)(190.25,33.70)(190.25,0)
\z(190.25,0)(190.25,32.41)(190.75,32.41)(190.75,0)
\z(190.75,0)(190.75,33.98)(191.25,33.98)(191.25,0)
\z(191.25,0)(191.25,34.63)(191.76,34.63)(191.76,0)
\z(191.76,0)(191.76,35.27)(192.26,35.27)(192.26,0)
\z(192.26,0)(192.26,32.56)(192.76,32.56)(192.76,0)
\z(192.76,0)(192.76,31.84)(193.26,31.84)(193.26,0)
\z(193.26,0)(193.26,33.63)(193.76,33.63)(193.76,0)
\z(193.76,0)(193.76,30.41)(194.27,30.41)(194.27,0)
\z(194.27,0)(194.27,35.05)(194.77,35.05)(194.77,0)
\z(194.77,0)(194.77,36.84)(195.27,36.84)(195.27,0)
\z(195.27,0)(195.27,34.70)(195.77,34.70)(195.77,0)
\z(195.77,0)(195.77,35.41)(196.28,35.41)(196.28,0)
\z(196.28,0)(196.28,38.41)(196.78,38.41)(196.78,0)
\z(196.78,0)(196.78,35.98)(197.28,35.98)(197.28,0)
\z(197.28,0)(197.28,33.48)(197.78,33.48)(197.78,0)
\z(197.78,0)(197.78,36.12)(198.29,36.12)(198.29,0)
\z(198.29,0)(198.29,33.05)(198.79,33.05)(198.79,0)
\z(198.79,0)(198.79,35.41)(199.29,35.41)(199.29,0)
\z(199.29,0)(199.29,35.98)(199.79,35.98)(199.79,0)
\z(199.79,0)(199.79,37.20)(200.29,37.20)(200.29,0)
\z(200.29,0)(200.29,37.12)(200.80,37.12)(200.80,0)
\z(200.80,0)(200.80,37.41)(201.30,37.41)(201.30,0)
\z(201.30,0)(201.30,37.77)(201.80,37.77)(201.80,0)
\z(201.80,0)(201.80,38.77)(202.30,38.77)(202.30,0)
\z(202.30,0)(202.30,36.62)(202.81,36.62)(202.81,0)
\z(202.81,0)(202.81,38.62)(203.31,38.62)(203.31,0)
\z(203.31,0)(203.31,39.69)(203.81,39.69)(203.81,0)
\z(203.81,0)(203.81,36.34)(204.31,36.34)(204.31,0)
\z(204.31,0)(204.31,37.55)(204.81,37.55)(204.81,0)
\z(204.81,0)(204.81,38.77)(205.32,38.77)(205.32,0)
\z(205.32,0)(205.32,41.26)(205.82,41.26)(205.82,0)
\z(205.82,0)(205.82,38.34)(206.32,38.34)(206.32,0)
\z(206.32,0)(206.32,39.19)(206.82,39.19)(206.82,0)
\z(206.82,0)(206.82,38.27)(207.33,38.27)(207.33,0)
\z(207.33,0)(207.33,40.05)(207.83,40.05)(207.83,0)
\z(207.83,0)(207.83,38.55)(208.33,38.55)(208.33,0)
\z(208.33,0)(208.33,39.41)(208.83,39.41)(208.83,0)
\z(208.83,0)(208.83,38.34)(209.33,38.34)(209.33,0)
\z(209.33,0)(209.33,39.91)(209.84,39.91)(209.84,0)
\z(209.84,0)(209.84,41.19)(210.34,41.19)(210.34,0)
\z(210.34,0)(210.34,39.62)(210.84,39.62)(210.84,0)
\z(210.84,0)(210.84,41.41)(211.34,41.41)(211.34,0)
\z(211.34,0)(211.34,39.27)(211.85,39.27)(211.85,0)
\z(211.85,0)(211.85,39.77)(212.35,39.77)(212.35,0)
\z(212.35,0)(212.35,40.91)(212.85,40.91)(212.85,0)
\z(212.85,0)(212.85,44.48)(213.35,44.48)(213.35,0)
\z(213.35,0)(213.35,39.27)(213.86,39.27)(213.86,0)
\z(213.86,0)(213.86,40.77)(214.36,40.77)(214.36,0)
\z(214.36,0)(214.36,43.19)(214.86,43.19)(214.86,0)
\z(214.86,0)(214.86,40.91)(215.36,40.91)(215.36,0)
\z(215.36,0)(215.36,42.05)(215.86,42.05)(215.86,0)
\z(215.86,0)(215.86,41.26)(216.37,41.26)(216.37,0)
\z(216.37,0)(216.37,43.05)(216.87,43.05)(216.87,0)
\z(216.87,0)(216.87,42.76)(217.37,42.76)(217.37,0)
\z(217.37,0)(217.37,42.48)(217.87,42.48)(217.87,0)
\z(217.87,0)(217.87,44.26)(218.38,44.26)(218.38,0)
\z(218.38,0)(218.38,43.62)(218.88,43.62)(218.88,0)
\z(218.88,0)(218.88,46.69)(219.38,46.69)(219.38,0)
\z(219.38,0)(219.38,40.55)(219.88,40.55)(219.88,0)
\z(219.88,0)(219.88,42.69)(220.38,42.69)(220.38,0)
\z(220.38,0)(220.38,44.76)(220.89,44.76)(220.89,0)
\z(220.89,0)(220.89,45.12)(221.39,45.12)(221.39,0)
\z(221.39,0)(221.39,45.62)(221.89,45.62)(221.89,0)
\z(221.89,0)(221.89,45.62)(222.39,45.62)(222.39,0)
\z(222.39,0)(222.39,46.69)(222.90,46.69)(222.90,0)
\z(222.90,0)(222.90,44.62)(223.40,44.62)(223.40,0)
\z(223.40,0)(223.40,46.19)(223.90,46.19)(223.90,0)
\z(223.90,0)(223.90,49.97)(224.40,49.97)(224.40,0)
\z(224.40,0)(224.40,44.26)(224.90,44.26)(224.90,0)
\z(224.90,0)(224.90,47.90)(225.41,47.90)(225.41,0)
\z(225.41,0)(225.41,44.91)(225.91,44.91)(225.91,0)
\z(225.91,0)(225.91,49.05)(226.41,49.05)(226.41,0)
\z(226.41,0)(226.41,45.76)(226.91,45.76)(226.91,0)
\z(226.91,0)(226.91,48.40)(227.42,48.40)(227.42,0)
\z(227.42,0)(227.42,52.40)(227.92,52.40)(227.92,0)
\z(227.92,0)(227.92,46.33)(228.42,46.33)(228.42,0)
\z(228.42,0)(228.42,49.62)(228.92,49.62)(228.92,0)
\z(228.92,0)(228.92,49.19)(229.43,49.19)(229.43,0)
\z(229.43,0)(229.43,45.98)(229.93,45.98)(229.93,0)
\z(229.93,0)(229.93,48.62)(230.43,48.62)(230.43,0)
\z(230.43,0)(230.43,47.40)(230.93,47.40)(230.93,0)
\z(230.93,0)(230.93,48.19)(231.43,48.19)(231.43,0)
\z(231.43,0)(231.43,47.83)(231.94,47.83)(231.94,0)
\z(231.94,0)(231.94,52.62)(232.44,52.62)(232.44,0)
\z(232.44,0)(232.44,51.05)(232.94,51.05)(232.94,0)
\z(232.94,0)(232.94,49.12)(233.44,49.12)(233.44,0)
\z(233.44,0)(233.44,45.62)(233.95,45.62)(233.95,0)
\z(233.95,0)(233.95,49.76)(234.45,49.76)(234.45,0)
\z(234.45,0)(234.45,49.19)(234.95,49.19)(234.95,0)
\z(234.95,0)(234.95,51.26)(235.45,51.26)(235.45,0)
\z(235.45,0)(235.45,50.62)(235.95,50.62)(235.95,0)
\z(235.95,0)(235.95,52.62)(236.46,52.62)(236.46,0)
\z(236.46,0)(236.46,51.26)(236.96,51.26)(236.96,0)
\z(236.96,0)(236.96,53.26)(237.46,53.26)(237.46,0)
\z(237.46,0)(237.46,49.76)(237.96,49.76)(237.96,0)
\z(237.96,0)(237.96,53.04)(238.47,53.04)(238.47,0)
\z(238.47,0)(238.47,52.19)(238.97,52.19)(238.97,0)
\z(238.97,0)(238.97,51.26)(239.47,51.26)(239.47,0)
\z(239.47,0)(239.47,52.26)(239.97,52.26)(239.97,0)
\z(239.97,0)(239.97,55.69)(240.48,55.69)(240.48,0)
\z(240.48,0)(240.48,56.54)(240.98,56.54)(240.98,0)
\z(240.98,0)(240.98,49.97)(241.48,49.97)(241.48,0)
\z(241.48,0)(241.48,54.69)(241.98,54.69)(241.98,0)
\z(241.98,0)(241.98,50.40)(242.48,50.40)(242.48,0)
\z(242.48,0)(242.48,52.12)(242.99,52.12)(242.99,0)
\z(242.99,0)(242.99,52.40)(243.49,52.40)(243.49,0)
\z(243.49,0)(243.49,49.33)(243.99,49.33)(243.99,0)
\z(243.99,0)(243.99,55.12)(244.49,55.12)(244.49,0)
\z(244.49,0)(244.49,54.12)(245.00,54.12)(245.00,0)
\z(245.00,0)(245.00,55.19)(245.50,55.19)(245.50,0)
\z(245.50,0)(245.50,58.76)(246.00,58.76)(246.00,0)
\z(246.00,0)(246.00,55.97)(246.50,55.97)(246.50,0)
\z(246.50,0)(246.50,56.11)(247.00,56.11)(247.00,0)
\z(247.00,0)(247.00,55.40)(247.51,55.40)(247.51,0)
\z(247.51,0)(247.51,56.33)(248.01,56.33)(248.01,0)
\z(248.01,0)(248.01,57.83)(248.51,57.83)(248.51,0)
\z(248.51,0)(248.51,60.90)(249.01,60.90)(249.01,0)
\z(249.01,0)(249.01,58.33)(249.52,58.33)(249.52,0)
\z(249.52,0)(249.52,54.54)(250.02,54.54)(250.02,0)
\z(250.02,0)(250.02,58.19)(250.52,58.19)(250.52,0)
\z(250.52,0)(250.52,55.54)(251.02,55.54)(251.02,0)
\z(251.02,0)(251.02,57.97)(251.52,57.97)(251.52,0)
\z(251.52,0)(251.52,57.61)(252.03,57.61)(252.03,0)
\z(252.03,0)(252.03,54.69)(252.53,54.69)(252.53,0)
\z(252.53,0)(252.53,58.83)(253.03,58.83)(253.03,0)
\z(253.03,0)(253.03,55.54)(253.53,55.54)(253.53,0)
\z(253.53,0)(253.53,58.83)(254.04,58.83)(254.04,0)
\z(254.04,0)(254.04,57.90)(254.54,57.90)(254.54,0)
\z(254.54,0)(254.54,58.40)(255.04,58.40)(255.04,0)
\z(255.04,0)(255.04,59.18)(255.54,59.18)(255.54,0)
\z(255.54,0)(255.54,57.19)(256.05,57.19)(256.05,0)
\z(256.05,0)(256.05,57.11)(256.55,57.11)(256.55,0)
\z(256.55,0)(256.55,60.61)(257.05,60.61)(257.05,0)
\z(257.05,0)(257.05,56.47)(257.55,56.47)(257.55,0)
\z(257.55,0)(257.55,64.11)(258.05,64.11)(258.05,0)
\z(258.05,0)(258.05,61.11)(258.56,61.11)(258.56,0)
\z(258.56,0)(258.56,59.76)(259.06,59.76)(259.06,0)
\z(259.06,0)(259.06,62.33)(259.56,62.33)(259.56,0)
\z(259.56,0)(259.56,60.04)(260.06,60.04)(260.06,0)
\z(260.06,0)(260.06,62.47)(260.57,62.47)(260.57,0)
\z(260.57,0)(260.57,60.54)(261.07,60.54)(261.07,0)
\z(261.07,0)(261.07,61.25)(261.57,61.25)(261.57,0)
\z(261.57,0)(261.57,60.54)(262.07,60.54)(262.07,0)
\z(262.07,0)(262.07,58.40)(262.57,58.40)(262.57,0)
\z(262.57,0)(262.57,63.83)(263.08,63.83)(263.08,0)
\z(263.08,0)(263.08,66.32)(263.58,66.32)(263.58,0)
\z(263.58,0)(263.58,58.83)(264.08,58.83)(264.08,0)
\z(264.08,0)(264.08,59.61)(264.58,59.61)(264.58,0)
\z(264.58,0)(264.58,61.75)(265.09,61.75)(265.09,0)
\z(265.09,0)(265.09,62.18)(265.59,62.18)(265.59,0)
\z(265.59,0)(265.59,65.40)(266.09,65.40)(266.09,0)
\z(266.09,0)(266.09,65.68)(266.59,65.68)(266.59,0)
\z(266.59,0)(266.59,63.04)(267.10,63.04)(267.10,0)
\z(267.10,0)(267.10,65.04)(267.60,65.04)(267.60,0)
\z(267.60,0)(267.60,62.25)(268.10,62.25)(268.10,0)
\z(268.10,0)(268.10,67.47)(268.60,67.47)(268.60,0)
\z(268.60,0)(268.60,66.68)(269.10,66.68)(269.10,0)
\z(269.10,0)(269.10,61.68)(269.61,61.68)(269.61,0)
\z(269.61,0)(269.61,65.25)(270.11,65.25)(270.11,0)
\z(270.11,0)(270.11,65.18)(270.61,65.18)(270.61,0)
\z(270.61,0)(270.61,63.18)(271.11,63.18)(271.11,0)
\z(271.11,0)(271.11,64.82)(271.62,64.82)(271.62,0)
\z(271.62,0)(271.62,66.25)(272.12,66.25)(272.12,0)
\z(272.12,0)(272.12,66.11)(272.62,66.11)(272.62,0)
\z(272.62,0)(272.62,65.82)(273.12,65.82)(273.12,0)
\z(273.12,0)(273.12,65.90)(273.62,65.90)(273.62,0)
\z(273.62,0)(273.62,63.33)(274.13,63.33)(274.13,0)
\z(274.13,0)(274.13,68.97)(274.63,68.97)(274.63,0)
\z(274.63,0)(274.63,70.54)(275.13,70.54)(275.13,0)
\z(275.13,0)(275.13,68.32)(275.63,68.32)(275.63,0)
\z(275.63,0)(275.63,63.83)(276.14,63.83)(276.14,0)
\z(276.14,0)(276.14,68.39)(276.64,68.39)(276.64,0)
\z(276.64,0)(276.64,66.54)(277.14,66.54)(277.14,0)
\z(277.14,0)(277.14,70.25)(277.64,70.25)(277.64,0)
\z(277.64,0)(277.64,72.82)(278.14,72.82)(278.14,0)
\z(278.14,0)(278.14,71.82)(278.65,71.82)(278.65,0)
\z(278.65,0)(278.65,70.25)(279.15,70.25)(279.15,0)
\z(279.15,0)(279.15,68.82)(279.65,68.82)(279.65,0)
\z(279.65,0)(279.65,70.96)(280.15,70.96)(280.15,0)
\z(280.15,0)(280.15,72.75)(280.66,72.75)(280.66,0)
\z(280.66,0)(280.66,69.89)(281.16,69.89)(281.16,0)
\z(281.16,0)(281.16,71.89)(281.66,71.89)(281.66,0)
\z(281.66,0)(281.66,70.82)(282.16,70.82)(282.16,0)
\z(282.16,0)(282.16,74.03)(282.67,74.03)(282.67,0)
\z(282.67,0)(282.67,69.04)(283.17,69.04)(283.17,0)
\z(283.17,0)(283.17,71.54)(283.67,71.54)(283.67,0)
\z(283.67,0)(283.67,70.61)(284.17,70.61)(284.17,0)
\z(284.17,0)(284.17,72.96)(284.67,72.96)(284.67,0)
\z(284.67,0)(284.67,69.89)(285.18,69.89)(285.18,0)
\z(285.18,0)(285.18,75.75)(285.68,75.75)(285.68,0)
\z(285.68,0)(285.68,71.32)(286.18,71.32)(286.18,0)
\z(286.18,0)(286.18,70.32)(286.68,70.32)(286.68,0)
\z(286.68,0)(286.68,75.89)(287.19,75.89)(287.19,0)
\z(287.19,0)(287.19,75.75)(287.69,75.75)(287.69,0)
\z(287.69,0)(287.69,74.68)(288.19,74.68)(288.19,0)
\z(288.19,0)(288.19,72.25)(288.69,72.25)(288.69,0)
\z(288.69,0)(288.69,76.46)(289.19,76.46)(289.19,0)
\z(289.19,0)(289.19,75.89)(289.70,75.89)(289.70,0)
\z(289.70,0)(289.70,76.68)(290.20,76.68)(290.20,0)
\z(290.20,0)(290.20,74.18)(290.70,74.18)(290.70,0)
\z(290.70,0)(290.70,78.25)(291.20,78.25)(291.20,0)
\z(291.20,0)(291.20,72.89)(291.71,72.89)(291.71,0)
\z(291.71,0)(291.71,75.39)(292.21,75.39)(292.21,0)
\z(292.21,0)(292.21,74.82)(292.71,74.82)(292.71,0)
\z(292.71,0)(292.71,73.61)(293.21,73.61)(293.21,0)
\z(293.21,0)(293.21,76.68)(293.71,76.68)(293.71,0)
\z(293.71,0)(293.71,77.46)(294.22,77.46)(294.22,0)
\z(294.22,0)(294.22,75.75)(294.72,75.75)(294.72,0)
\z(294.72,0)(294.72,72.53)(295.22,72.53)(295.22,0)
\z(295.22,0)(295.22,76.46)(295.72,76.46)(295.72,0)
\z(295.72,0)(295.72,76.03)(296.23,76.03)(296.23,0)
\z(296.23,0)(296.23,72.61)(296.73,72.61)(296.73,0)
\z(296.73,0)(296.73,80.75)(297.23,80.75)(297.23,0)
\z(297.23,0)(297.23,80.75)(297.73,80.75)(297.73,0)
\z(297.73,0)(297.73,74.39)(298.24,74.39)(298.24,0)
\z(298.24,0)(298.24,76.18)(298.74,76.18)(298.74,0)
\z(298.74,0)(298.74,77.96)(299.24,77.96)(299.24,0)
\z(299.24,0)(299.24,79.10)(299.74,79.10)(299.74,0)
\z(299.74,0)(299.74,82.17)(300.24,82.17)(300.24,0)
\z(300.24,0)(300.24,78.39)(300.75,78.39)(300.75,0)
\z(300.75,0)(300.75,82.67)(301.25,82.67)(301.25,0)
\z(301.25,0)(301.25,78.17)(301.75,78.17)(301.75,0)
\z(301.75,0)(301.75,76.53)(302.25,76.53)(302.25,0)
\z(302.25,0)(302.25,81.24)(302.76,81.24)(302.76,0)
\z(302.76,0)(302.76,82.39)(303.26,82.39)(303.26,0)
\z(303.26,0)(303.26,78.03)(303.76,78.03)(303.76,0)
\z(303.76,0)(303.76,79.46)(304.26,79.46)(304.26,0)
\z(304.26,0)(304.26,80.67)(304.76,80.67)(304.76,0)
\z(304.76,0)(304.76,80.82)(305.27,80.82)(305.27,0)
\z(305.27,0)(305.27,78.96)(305.77,78.96)(305.77,0)
\z(305.77,0)(305.77,83.10)(306.27,83.10)(306.27,0)
\z(306.27,0)(306.27,83.81)(306.77,83.81)(306.77,0)
\z(306.77,0)(306.77,80.53)(307.28,80.53)(307.28,0)
\z(307.28,0)(307.28,79.32)(307.78,79.32)(307.78,0)
\z(307.78,0)(307.78,78.17)(308.28,78.17)(308.28,0)
\z(308.28,0)(308.28,80.46)(308.78,80.46)(308.78,0)
\z(308.78,0)(308.78,85.31)(309.29,85.31)(309.29,0)
\z(309.29,0)(309.29,84.53)(309.79,84.53)(309.79,0)
\z(309.79,0)(309.79,82.89)(310.29,82.89)(310.29,0)
\z(310.29,0)(310.29,79.10)(310.79,79.10)(310.79,0)
\z(310.79,0)(310.79,84.10)(311.29,84.10)(311.29,0)
\z(311.29,0)(311.29,83.53)(311.80,83.53)(311.80,0)
\z(311.80,0)(311.80,85.60)(312.30,85.60)(312.30,0)
\z(312.30,0)(312.30,82.74)(312.80,82.74)(312.80,0)
\z(312.80,0)(312.80,84.60)(313.30,84.60)(313.30,0)
\z(313.30,0)(313.30,84.10)(313.81,84.10)(313.81,0)
\z(313.81,0)(313.81,91.53)(314.31,91.53)(314.31,0)
\z(314.31,0)(314.31,85.74)(314.81,85.74)(314.81,0)
\z(314.81,0)(314.81,84.53)(315.31,84.53)(315.31,0)
\z(315.31,0)(315.31,84.10)(315.81,84.10)(315.81,0)
\z(315.81,0)(315.81,86.24)(316.32,86.24)(316.32,0)
\z(316.32,0)(316.32,85.31)(316.82,85.31)(316.82,0)
\z(316.82,0)(316.82,90.10)(317.32,90.10)(317.32,0)
\z(317.32,0)(317.32,83.74)(317.82,83.74)(317.82,0)
\z(317.82,0)(317.82,88.31)(318.33,88.31)(318.33,0)
\z(318.33,0)(318.33,84.10)(318.83,84.10)(318.83,0)
\z(318.83,0)(318.83,85.39)(319.33,85.39)(319.33,0)
\z(319.33,0)(319.33,88.53)(319.83,88.53)(319.83,0)
\z(319.83,0)(319.83,87.81)(320.33,87.81)(320.33,0)
\z(320.33,0)(320.33,86.46)(320.84,86.46)(320.84,0)
\z(320.84,0)(320.84,86.53)(321.34,86.53)(321.34,0)
\z(321.34,0)(321.34,87.03)(321.84,87.03)(321.84,0)
\z(321.84,0)(321.84,89.88)(322.34,89.88)(322.34,0)
\z(322.34,0)(322.34,86.46)(322.85,86.46)(322.85,0)
\z(322.85,0)(322.85,86.46)(323.35,86.46)(323.35,0)
\z(323.35,0)(323.35,84.31)(323.85,84.31)(323.85,0)
\z(323.85,0)(323.85,87.10)(324.35,87.10)(324.35,0)
\z(324.35,0)(324.35,86.10)(324.86,86.10)(324.86,0)
\z(324.86,0)(324.86,91.60)(325.36,91.60)(325.36,0)
\z(325.36,0)(325.36,86.74)(325.86,86.74)(325.86,0)
\z(325.86,0)(325.86,94.74)(326.36,94.74)(326.36,0)
\z(326.36,0)(326.36,90.24)(326.86,90.24)(326.86,0)
\z(326.86,0)(326.86,93.88)(327.37,93.88)(327.37,0)
\z(327.37,0)(327.37,88.38)(327.87,88.38)(327.87,0)
\z(327.87,0)(327.87,92.17)(328.37,92.17)(328.37,0)
\z(328.37,0)(328.37,92.95)(328.87,92.95)(328.87,0)
\z(328.87,0)(328.87,91.53)(329.38,91.53)(329.38,0)
\z(329.38,0)(329.38,95.59)(329.88,95.59)(329.88,0)
\z(329.88,0)(329.88,89.53)(330.38,89.53)(330.38,0)
\z(330.38,0)(330.38,95.02)(330.88,95.02)(330.88,0)
\z(330.88,0)(330.88,98.95)(331.38,98.95)(331.38,0)
\z(331.38,0)(331.38,92.67)(331.89,92.67)(331.89,0)
\z(331.89,0)(331.89,90.88)(332.39,90.88)(332.39,0)
\z(332.39,0)(332.39,94.81)(332.89,94.81)(332.89,0)
\z(332.89,0)(332.89,93.24)(333.39,93.24)(333.39,0)
\z(333.39,0)(333.39,92.81)(333.90,92.81)(333.90,0)
\z(333.90,0)(333.90,97.31)(334.40,97.31)(334.40,0)
\z(334.40,0)(334.40,89.17)(334.90,89.17)(334.90,0)
\z(334.90,0)(334.90,93.52)(335.40,93.52)(335.40,0)
\z(335.40,0)(335.40,100.09)(335.90,100.09)(335.90,0)
\z(335.90,0)(335.90,96.52)(336.41,96.52)(336.41,0)
\z(336.41,0)(336.41,92.52)(336.91,92.52)(336.91,0)
\z(336.91,0)(336.91,95.67)(337.41,95.67)(337.41,0)
\z(337.41,0)(337.41,94.81)(337.91,94.81)(337.91,0)
\z(337.91,0)(337.91,93.52)(338.42,93.52)(338.42,0)
\z(338.42,0)(338.42,96.45)(338.92,96.45)(338.92,0)
\z(338.92,0)(338.92,96.74)(339.42,96.74)(339.42,0)
\z(339.42,0)(339.42,98.66)(339.92,98.66)(339.92,0)
\z(339.92,0)(339.92,95.38)(340.43,95.38)(340.43,0)
\z(340.43,0)(340.43,96.31)(340.93,96.31)(340.93,0)
\z(340.93,0)(340.93,97.74)(341.43,97.74)(341.43,0)
\z(341.43,0)(341.43,91.81)(341.93,91.81)(341.93,0)
\z(341.93,0)(341.93,96.74)(342.43,96.74)(342.43,0)
\z(342.43,0)(342.43,97.38)(342.94,97.38)(342.94,0)
\z(342.94,0)(342.94,95.74)(343.44,95.74)(343.44,0)
\z(343.44,0)(343.44,95.31)(343.94,95.31)(343.94,0)
\z(343.94,0)(343.94,97.88)(344.44,97.88)(344.44,0)
\z(344.44,0)(344.44,102.09)(344.95,102.09)(344.95,0)
\z(344.95,0)(344.95,93.81)(345.45,93.81)(345.45,0)
\z(345.45,0)(345.45,102.02)(345.95,102.02)(345.95,0)
\z(345.95,0)(345.95,100.95)(346.45,100.95)(346.45,0)
\z(346.45,0)(346.45,103.88)(346.95,103.88)(346.95,0)
\z(346.95,0)(346.95,102.38)(347.46,102.38)(347.46,0)
\z(347.46,0)(347.46,94.81)(347.96,94.81)(347.96,0)
\z(347.96,0)(347.96,98.38)(348.46,98.38)(348.46,0)
\z(348.46,0)(348.46,98.45)(348.96,98.45)(348.96,0)
\z(348.96,0)(348.96,99.38)(349.47,99.38)(349.47,0)
\z(349.47,0)(349.47,107.87)(349.97,107.87)(349.97,0)
\z(349.97,0)(349.97,99.45)(350.47,99.45)(350.47,0)
\z(350.47,0)(350.47,101.31)(350.97,101.31)(350.97,0)
\z(350.97,0)(350.97,95.38)(351.48,95.38)(351.48,0)
\z(351.48,0)(351.48,100.31)(351.98,100.31)(351.98,0)
\z(351.98,0)(351.98,108.02)(352.48,108.02)(352.48,0)
\z(352.48,0)(352.48,101.45)(352.98,101.45)(352.98,0)
\z(352.98,0)(352.98,103.80)(353.48,103.80)(353.48,0)
\z(353.48,0)(353.48,105.02)(353.99,105.02)(353.99,0)
\z(353.99,0)(353.99,103.09)(354.49,103.09)(354.49,0)
\z(354.49,0)(354.49,103.16)(354.99,103.16)(354.99,0)
\z(354.99,0)(354.99,102.38)(355.49,102.38)(355.49,0)
\z(355.49,0)(355.49,104.02)(356.00,104.02)(356.00,0)
\z(356.00,0)(356.00,103.31)(356.50,103.31)(356.50,0)
\z(356.50,0)(356.50,104.38)(357.00,104.38)(357.00,0)
\z(357.00,0)(357.00,100.45)(357.50,100.45)(357.50,0)
\z(357.50,0)(357.50,106.23)(358.00,106.23)(358.00,0)
\z(358.00,0)(358.00,100.95)(358.51,100.95)(358.51,0)
\z(358.51,0)(358.51,104.80)(359.01,104.80)(359.01,0)
\z(359.01,0)(359.01,100.16)(359.51,100.16)(359.51,0)
\z(359.51,0)(359.51,105.30)(360.01,105.30)(360.01,0)
\z(360.01,0)(360.01,103.31)(360.52,103.31)(360.52,0)
\z(360.52,0)(360.52,109.80)(361.02,109.80)(361.02,0)
\z(361.02,0)(361.02,102.81)(361.52,102.81)(361.52,0)
\z(361.52,0)(361.52,101.95)(362.02,101.95)(362.02,0)
\z(362.02,0)(362.02,106.80)(362.52,106.80)(362.52,0)
\z(362.52,0)(362.52,103.95)(363.03,103.95)(363.03,0)
\z(363.03,0)(363.03,111.73)(363.53,111.73)(363.53,0)
\z(363.53,0)(363.53,111.37)(364.03,111.37)(364.03,0)
\z(364.03,0)(364.03,107.23)(364.53,107.23)(364.53,0)
\z(364.53,0)(364.53,108.16)(365.04,108.16)(365.04,0)
\z(365.04,0)(365.04,107.45)(365.54,107.45)(365.54,0)
\z(365.54,0)(365.54,106.16)(366.04,106.16)(366.04,0)
\z(366.04,0)(366.04,108.66)(366.54,108.66)(366.54,0)
\z(366.54,0)(366.54,106.30)(367.05,106.30)(367.05,0)
\z(367.05,0)(367.05,105.80)(367.55,105.80)(367.55,0)
\z(367.55,0)(367.55,104.30)(368.05,104.30)(368.05,0)
\z(368.05,0)(368.05,106.23)(368.55,106.23)(368.55,0)
\z(368.55,0)(368.55,106.66)(369.05,106.66)(369.05,0)
\z(369.05,0)(369.05,108.16)(369.56,108.16)(369.56,0)
\z(369.56,0)(369.56,107.87)(370.06,107.87)(370.06,0)
\z(370.06,0)(370.06,110.66)(370.56,110.66)(370.56,0)
\z(370.56,0)(370.56,108.16)(371.06,108.16)(371.06,0)
\z(371.06,0)(371.06,111.73)(371.57,111.73)(371.57,0)
\z(371.57,0)(371.57,107.09)(372.07,107.09)(372.07,0)
\z(372.07,0)(372.07,109.16)(372.57,109.16)(372.57,0)
\z(372.57,0)(372.57,117.16)(373.07,117.16)(373.07,0)
\z(373.07,0)(373.07,110.23)(373.57,110.23)(373.57,0)
\z(373.57,0)(373.57,112.66)(374.08,112.66)(374.08,0)
\z(374.08,0)(374.08,110.87)(374.58,110.87)(374.58,0)
\z(374.58,0)(374.58,115.66)(375.08,115.66)(375.08,0)
\z(375.08,0)(375.08,113.09)(375.58,113.09)(375.58,0)
\z(375.58,0)(375.58,114.94)(376.09,114.94)(376.09,0)
\z(376.09,0)(376.09,108.80)(376.59,108.80)(376.59,0)
\z(376.59,0)(376.59,112.59)(377.09,112.59)(377.09,0)
\z(377.09,0)(377.09,110.66)(377.59,110.66)(377.59,0)
\z(377.59,0)(377.59,117.66)(378.10,117.66)(378.10,0)
\z(378.10,0)(378.10,111.23)(378.60,111.23)(378.60,0)
\z(378.60,0)(378.60,112.87)(379.10,112.87)(379.10,0)
\z(379.10,0)(379.10,112.59)(379.60,112.59)(379.60,0)
\z(379.60,0)(379.60,117.01)(380.10,117.01)(380.10,0)
\z(380.10,0)(380.10,112.09)(380.61,112.09)(380.61,0)
\z(380.61,0)(380.61,114.09)(381.11,114.09)(381.11,0)
\z(381.11,0)(381.11,116.01)(381.61,116.01)(381.61,0)
\z(381.61,0)(381.61,117.66)(382.11,117.66)(382.11,0)
\z(382.11,0)(382.11,113.44)(382.62,113.44)(382.62,0)
\z(382.62,0)(382.62,117.37)(383.12,117.37)(383.12,0)
\z(383.12,0)(383.12,114.73)(383.62,114.73)(383.62,0)
\z(383.62,0)(383.62,114.37)(384.12,114.37)(384.12,0)
\z(384.12,0)(384.12,113.94)(384.62,113.94)(384.62,0)
\z(384.62,0)(384.62,114.16)(385.13,114.16)(385.13,0)
\z(385.13,0)(385.13,114.87)(385.63,114.87)(385.63,0)
\z(385.63,0)(385.63,115.01)(386.13,115.01)(386.13,0)
\z(386.13,0)(386.13,114.09)(386.63,114.09)(386.63,0)
\z(386.63,0)(386.63,112.37)(387.14,112.37)(387.14,0)
\z(387.14,0)(387.14,114.87)(387.64,114.87)(387.64,0)
\z(387.64,0)(387.64,117.01)(388.14,117.01)(388.14,0)
\z(388.14,0)(388.14,116.66)(388.64,116.66)(388.64,0)
\z(388.64,0)(388.64,122.65)(389.14,122.65)(389.14,0)
\z(389.14,0)(389.14,118.08)(389.65,118.08)(389.65,0)
\z(389.65,0)(389.65,120.15)(390.15,120.15)(390.15,0)
\z(390.15,0)(390.15,112.37)(390.65,112.37)(390.65,0)
\z(390.65,0)(390.65,121.80)(391.15,121.80)(391.15,0)
\z(391.15,0)(391.15,118.08)(391.66,118.08)(391.66,0)
\z(391.66,0)(391.66,112.37)(392.16,112.37)(392.16,0)
\z(392.16,0)(392.16,117.30)(392.66,117.30)(392.66,0)
\z(392.66,0)(392.66,123.87)(393.16,123.87)(393.16,0)
\z(393.16,0)(393.16,124.94)(393.67,124.94)(393.67,0)
\z(393.67,0)(393.67,115.87)(394.17,115.87)(394.17,0)
\z(394.17,0)(394.17,119.30)(394.67,119.30)(394.67,0)
\z(394.67,0)(394.67,118.94)(395.17,118.94)(395.17,0)
\z(395.17,0)(395.17,127.65)(395.67,127.65)(395.67,0)
\z(395.67,0)(395.67,119.51)(396.18,119.51)(396.18,0)
\z(396.18,0)(396.18,123.44)(396.68,123.44)(396.68,0)
\z(396.68,0)(396.68,119.08)(397.18,119.08)(397.18,0)
\z(397.18,0)(397.18,119.87)(397.68,119.87)(397.68,0)
\z(397.68,0)(397.68,119.44)(398.19,119.44)(398.19,0)
\z(398.19,0)(398.19,122.22)(398.69,122.22)(398.69,0)
\z(398.69,0)(398.69,122.22)(399.19,122.22)(399.19,0)
\z(399.19,0)(399.19,118.15)(399.69,118.15)(399.69,0)
\z(399.69,0)(399.69,119.73)(400.19,119.73)(400.19,0)
\z(400.19,0)(400.19,123.44)(400.70,123.44)(400.70,0)
\z(400.70,0)(400.70,119.30)(401.20,119.30)(401.20,0)
\z(401.20,0)(401.20,122.15)(401.70,122.15)(401.70,0)
\z(401.70,0)(401.70,126.58)(402.20,126.58)(402.20,0)
\z(402.20,0)(402.20,117.51)(402.71,117.51)(402.71,0)
\z(402.71,0)(402.71,124.79)(403.21,124.79)(403.21,0)
\z(403.21,0)(403.21,119.65)(403.71,119.65)(403.71,0)
\z(403.71,0)(403.71,122.80)(404.21,122.80)(404.21,0)
\z(404.21,0)(404.21,122.15)(404.71,122.15)(404.71,0)
\z(404.71,0)(404.71,124.01)(405.22,124.01)(405.22,0)
\z(405.22,0)(405.22,122.80)(405.72,122.80)(405.72,0)
\z(405.72,0)(405.72,121.22)(406.22,121.22)(406.22,0)
\z(406.22,0)(406.22,127.22)(406.72,127.22)(406.72,0)
\z(406.72,0)(406.72,119.01)(407.23,119.01)(407.23,0)
\z(407.23,0)(407.23,124.22)(407.73,124.22)(407.73,0)
\z(407.73,0)(407.73,123.15)(408.23,123.15)(408.23,0)
\z(408.23,0)(408.23,122.72)(408.73,122.72)(408.73,0)
\z(408.73,0)(408.73,127.29)(409.24,127.29)(409.24,0)
\z(409.24,0)(409.24,128.15)(409.74,128.15)(409.74,0)
\z(409.74,0)(409.74,126.79)(410.24,126.79)(410.24,0)
\z(410.24,0)(410.24,123.22)(410.74,123.22)(410.74,0)
\z(410.74,0)(410.74,121.30)(411.24,121.30)(411.24,0)
\z(411.24,0)(411.24,123.01)(411.75,123.01)(411.75,0)
\z(411.75,0)(411.75,128.29)(412.25,128.29)(412.25,0)
\z(412.25,0)(412.25,125.87)(412.75,125.87)(412.75,0)
\z(412.75,0)(412.75,130.79)(413.25,130.79)(413.25,0)
\z(413.25,0)(413.25,131.51)(413.76,131.51)(413.76,0)
\z(413.76,0)(413.76,132.08)(414.26,132.08)(414.26,0)
\z(414.26,0)(414.26,126.51)(414.76,126.51)(414.76,0)
\z(414.76,0)(414.76,127.08)(415.26,127.08)(415.26,0)
\z(415.26,0)(415.26,130.51)(415.76,130.51)(415.76,0)
\z(415.76,0)(415.76,128.86)(416.27,128.86)(416.27,0)
\z(416.27,0)(416.27,126.37)(416.77,126.37)(416.77,0)
\z(416.77,0)(416.77,126.58)(417.27,126.58)(417.27,0)
\z(417.27,0)(417.27,123.87)(417.77,123.87)(417.77,0)
\z(417.77,0)(417.77,121.65)(418.28,121.65)(418.28,0)
\z(418.28,0)(418.28,126.94)(418.78,126.94)(418.78,0)
\z(418.78,0)(418.78,127.15)(419.28,127.15)(419.28,0)
\z(419.28,0)(419.28,127.08)(419.78,127.08)(419.78,0)
\z(419.78,0)(419.78,127.94)(420.29,127.94)(420.29,0)
\z(420.29,0)(420.29,130.72)(420.79,130.72)(420.79,0)
\z(420.79,0)(420.79,136.00)(421.29,136.00)(421.29,0)
\z(421.29,0)(421.29,135.15)(421.79,135.15)(421.79,0)
\z(421.79,0)(421.79,126.44)(422.29,126.44)(422.29,0)
\z(422.29,0)(422.29,133.29)(422.80,133.29)(422.80,0)
\z(422.80,0)(422.80,129.93)(423.30,129.93)(423.30,0)
\z(423.30,0)(423.30,130.43)(423.80,130.43)(423.80,0)
\z(423.80,0)(423.80,128.72)(424.30,128.72)(424.30,0)
\z(424.30,0)(424.30,133.93)(424.81,133.93)(424.81,0)
\z(424.81,0)(424.81,128.94)(425.31,128.94)(425.31,0)
\z(425.31,0)(425.31,127.79)(425.81,127.79)(425.81,0)
\z(425.81,0)(425.81,127.44)(426.31,127.44)(426.31,0)
\z(426.31,0)(426.31,127.79)(426.81,127.79)(426.81,0)
\z(426.81,0)(426.81,131.29)(427.32,131.29)(427.32,0)
\z(427.32,0)(427.32,131.43)(427.82,131.43)(427.82,0)
\z(427.82,0)(427.82,128.86)(428.32,128.86)(428.32,0)
\z(428.32,0)(428.32,136.65)(428.82,136.65)(428.82,0)
\z(428.82,0)(428.82,133.72)(429.33,133.72)(429.33,0)
\z(429.33,0)(429.33,142.71)(429.83,142.71)(429.83,0)
\z(429.83,0)(429.83,134.65)(430.33,134.65)(430.33,0)
\z(430.33,0)(430.33,129.72)(430.83,129.72)(430.83,0)
\z(430.83,0)(430.83,134.50)(431.33,134.50)(431.33,0)
\z(431.33,0)(431.33,134.22)(431.84,134.22)(431.84,0)
\z(431.84,0)(431.84,133.36)(432.34,133.36)(432.34,0)
\z(432.34,0)(432.34,133.43)(432.84,133.43)(432.84,0)
\z(432.84,0)(432.84,136.93)(433.34,136.93)(433.34,0)
\z(433.34,0)(433.34,137.79)(433.85,137.79)(433.85,0)
\z(433.85,0)(433.85,133.15)(434.35,133.15)(434.35,0)
\z(434.35,0)(434.35,139.07)(434.85,139.07)(434.85,0)
\z(434.85,0)(434.85,138.93)(435.35,138.93)(435.35,0)
\z(435.35,0)(435.35,139.72)(435.86,139.72)(435.86,0)
\z(435.86,0)(435.86,135.72)(436.36,135.72)(436.36,0)
\z(436.36,0)(436.36,132.22)(436.86,132.22)(436.86,0)
\z(436.86,0)(436.86,140.64)(437.36,140.64)(437.36,0)
\z(437.36,0)(437.36,137.57)(437.86,137.57)(437.86,0)
\z(437.86,0)(437.86,133.08)(438.37,133.08)(438.37,0)
\z(438.37,0)(438.37,136.36)(438.87,136.36)(438.87,0)
\z(438.87,0)(438.87,137.00)(439.37,137.00)(439.37,0)
\z(439.37,0)(439.37,137.72)(439.87,137.72)(439.87,0)
\z(439.87,0)(439.87,129.08)(440.38,129.08)(440.38,0)
\z(440.38,0)(440.38,133.86)(440.88,133.86)(440.88,0)
\z(440.88,0)(440.88,134.43)(441.38,134.43)(441.38,0)
\z(441.38,0)(441.38,133.00)(441.88,133.00)(441.88,0)
\z(441.88,0)(441.88,137.36)(442.38,137.36)(442.38,0)
\z(442.38,0)(442.38,136.22)(442.89,136.22)(442.89,0)
\z(442.89,0)(442.89,139.22)(443.39,139.22)(443.39,0)
\z(443.39,0)(443.39,135.07)(443.89,135.07)(443.89,0)
\z(443.89,0)(443.89,132.08)(444.39,132.08)(444.39,0)
\z(444.39,0)(444.39,137.93)(444.90,137.93)(444.90,0)
\z(444.90,0)(444.90,138.22)(445.40,138.22)(445.40,0)
\z(445.40,0)(445.40,137.50)(445.90,137.50)(445.90,0)
\z(445.90,0)(445.90,136.57)(446.40,136.57)(446.40,0)
\z(446.40,0)(446.40,138.43)(446.90,138.43)(446.90,0)
\z(446.90,0)(446.90,137.15)(447.41,137.15)(447.41,0)
\z(447.41,0)(447.41,141.29)(447.91,141.29)(447.91,0)
\z(447.91,0)(447.91,136.72)(448.41,136.72)(448.41,0)
\z(448.41,0)(448.41,136.43)(448.91,136.43)(448.91,0)
\z(448.91,0)(448.91,145.71)(449.42,145.71)(449.42,0)
\z(449.42,0)(449.42,134.65)(449.92,134.65)(449.92,0)
\z(449.92,0)(449.92,134.72)(450.42,134.72)(450.42,0)
\z(450.42,0)(450.42,137.15)(450.92,137.15)(450.92,0)
\z(450.92,0)(450.92,138.93)(451.43,138.93)(451.43,0)
\z(451.43,0)(451.43,141.93)(451.93,141.93)(451.93,0)
\z(451.93,0)(451.93,137.93)(452.43,137.93)(452.43,0)
\z(452.43,0)(452.43,141.79)(452.93,141.79)(452.93,0)
\z(452.93,0)(452.93,143.00)(453.43,143.00)(453.43,0)
\z(453.43,0)(453.43,136.72)(453.94,136.72)(453.94,0)
\z(453.94,0)(453.94,142.79)(454.44,142.79)(454.44,0)
\z(454.44,0)(454.44,141.57)(454.94,141.57)(454.94,0)
\z(454.94,0)(454.94,144.71)(455.44,144.71)(455.44,0)
\z(455.44,0)(455.44,134.79)(455.95,134.79)(455.95,0)
\z(455.95,0)(455.95,142.71)(456.45,142.71)(456.45,0)
\z(456.45,0)(456.45,140.22)(456.95,140.22)(456.95,0)
\z(456.95,0)(456.95,141.36)(457.45,141.36)(457.45,0)
\z(457.45,0)(457.45,139.43)(457.95,139.43)(457.95,0)
\z(457.95,0)(457.95,142.79)(458.46,142.79)(458.46,0)
\z(458.46,0)(458.46,140.71)(458.96,140.71)(458.96,0)
\z(458.96,0)(458.96,140.07)(459.46,140.07)(459.46,0)
\z(459.46,0)(459.46,152.42)(459.96,152.42)(459.96,0)
\z(459.96,0)(459.96,142.21)(460.47,142.21)(460.47,0)
\z(460.47,0)(460.47,144.36)(460.97,144.36)(460.97,0)
\z(460.97,0)(460.97,142.93)(461.47,142.93)(461.47,0)
\z(461.47,0)(461.47,139.14)(461.97,139.14)(461.97,0)
\z(461.97,0)(461.97,141.50)(462.48,141.50)(462.48,0)
\z(462.48,0)(462.48,143.00)(462.98,143.00)(462.98,0)
\z(462.98,0)(462.98,143.07)(463.48,143.07)(463.48,0)
\z(463.48,0)(463.48,139.43)(463.98,139.43)(463.98,0)
\z(463.98,0)(463.98,139.79)(464.48,139.79)(464.48,0)
\z(464.48,0)(464.48,149.21)(464.99,149.21)(464.99,0)
\z(464.99,0)(464.99,147.93)(465.49,147.93)(465.49,0)
\z(465.49,0)(465.49,137.29)(465.99,137.29)(465.99,0)
\z(465.99,0)(465.99,142.00)(466.49,142.00)(466.49,0)
\z(466.49,0)(466.49,143.64)(467.00,143.64)(467.00,0)
\z(467.00,0)(467.00,142.71)(467.50,142.71)(467.50,0)
\z(467.50,0)(467.50,148.21)(468.00,148.21)(468.00,0)
\z(468.00,0)(468.00,149.35)(468.50,149.35)(468.50,0)
\z(468.50,0)(468.50,145.78)(469.00,145.78)(469.00,0)
\z(469.00,0)(469.00,147.43)(469.51,147.43)(469.51,0)
\z(469.51,0)(469.51,145.78)(470.01,145.78)(470.01,0)
\z(470.01,0)(470.01,145.21)(470.51,145.21)(470.51,0)
\z(470.51,0)(470.51,149.21)(471.01,149.21)(471.01,0)
\z(471.01,0)(471.01,148.28)(471.52,148.28)(471.52,0)
\z(471.52,0)(471.52,146.35)(472.02,146.35)(472.02,0)
\z(472.02,0)(472.02,144.57)(472.52,144.57)(472.52,0)
\z(472.52,0)(472.52,147.71)(473.02,147.71)(473.02,0)
\z(473.02,0)(473.02,140.50)(473.52,140.50)(473.52,0)
\z(473.52,0)(473.52,152.28)(474.03,152.28)(474.03,0)
\z(474.03,0)(474.03,149.28)(474.53,149.28)(474.53,0)
\z(474.53,0)(474.53,147.21)(475.03,147.21)(475.03,0)
\z(475.03,0)(475.03,147.85)(475.53,147.85)(475.53,0)
\z(475.53,0)(475.53,149.92)(476.04,149.92)(476.04,0)
\z(476.04,0)(476.04,150.85)(476.54,150.85)(476.54,0)
\z(476.54,0)(476.54,149.71)(477.04,149.71)(477.04,0)
\z(477.04,0)(477.04,143.50)(477.54,143.50)(477.54,0)
\z(477.54,0)(477.54,149.71)(478.05,149.71)(478.05,0)
\z(478.05,0)(478.05,155.14)(478.55,155.14)(478.55,0)
\z(478.55,0)(478.55,144.86)(479.05,144.86)(479.05,0)
\z(479.05,0)(479.05,143.29)(479.55,143.29)(479.55,0)
\z(479.55,0)(479.55,142.64)(480.05,142.64)(480.05,0)
\z(480.05,0)(480.05,147.28)(480.56,147.28)(480.56,0)
\z(480.56,0)(480.56,148.57)(481.06,148.57)(481.06,0)
\z(481.06,0)(481.06,145.50)(481.56,145.50)(481.56,0)
\z(481.56,0)(481.56,152.14)(482.06,152.14)(482.06,0)
\z(482.06,0)(482.06,152.85)(482.57,152.85)(482.57,0)
\z(482.57,0)(482.57,148.21)(483.07,148.21)(483.07,0)
\z(483.07,0)(483.07,149.07)(483.57,149.07)(483.57,0)
\z(483.57,0)(483.57,151.35)(484.07,151.35)(484.07,0)
\z(484.07,0)(484.07,151.57)(484.57,151.57)(484.57,0)
\z(484.57,0)(484.57,145.36)(485.08,145.36)(485.08,0)
\z(485.08,0)(485.08,148.43)(485.58,148.43)(485.58,0)
\z(485.58,0)(485.58,147.28)(486.08,147.28)(486.08,0)
\z(486.08,0)(486.08,150.21)(486.58,150.21)(486.58,0)
\z(486.58,0)(486.58,144.86)(487.09,144.86)(487.09,0)
\z(487.09,0)(487.09,149.00)(487.59,149.00)(487.59,0)
\z(487.59,0)(487.59,142.64)(488.09,142.64)(488.09,0)
\z(488.09,0)(488.09,152.35)(488.59,152.35)(488.59,0)
\z(488.59,0)(488.59,140.86)(489.10,140.86)(489.10,0)
\z(489.10,0)(489.10,148.00)(489.60,148.00)(489.60,0)
\z(489.60,0)(489.60,150.50)(490.10,150.50)(490.10,0)
\z(490.10,0)(490.10,151.78)(490.60,151.78)(490.60,0)
\z(490.60,0)(490.60,149.92)(491.10,149.92)(491.10,0)
\z(491.10,0)(491.10,145.78)(491.61,145.78)(491.61,0)
\z(491.61,0)(491.61,151.00)(492.11,151.00)(492.11,0)
\z(492.11,0)(492.11,153.99)(492.61,153.99)(492.61,0)
\z(492.61,0)(492.61,153.92)(493.11,153.92)(493.11,0)
\z(493.11,0)(493.11,153.07)(493.62,153.07)(493.62,0)
\z(493.62,0)(493.62,152.21)(494.12,152.21)(494.12,0)
\z(494.12,0)(494.12,143.43)(494.62,143.43)(494.62,0)
\z(494.62,0)(494.62,148.50)(495.12,148.50)(495.12,0)
\z(495.12,0)(495.12,152.71)(495.62,152.71)(495.62,0)
\z(495.62,0)(495.62,154.42)(496.13,154.42)(496.13,0)
\z(496.13,0)(496.13,154.42)(496.63,154.42)(496.63,0)
\z(496.63,0)(496.63,151.07)(497.13,151.07)(497.13,0)
\z(497.13,0)(497.13,151.14)(497.63,151.14)(497.63,0)
\z(497.63,0)(497.63,147.14)(498.14,147.14)(498.14,0)
\z(498.14,0)(498.14,151.50)(498.64,151.50)(498.64,0)
\z(498.64,0)(498.64,147.28)(499.14,147.28)(499.14,0)
\z(499.14,0)(499.14,154.71)(499.64,154.71)(499.64,0)
\z(499.64,0)(499.64,152.49)(500.14,152.49)(500.14,0)
\z(500.14,0)(500.14,156.49)(500.65,156.49)(500.65,0)
\z(500.65,0)(500.65,155.56)(501.15,155.56)(501.15,0)
\z(501.15,0)(501.15,156.06)(501.65,156.06)(501.65,0)
\z(501.65,0)(501.65,149.57)(502.15,149.57)(502.15,0)
\z(502.15,0)(502.15,150)(502.66,150)(502.66,0)
\z(502.66,0)(502.66,150.35)(503.16,150.35)(503.16,0)
\z(503.16,0)(503.16,151.50)(503.66,151.50)(503.66,0)
\z(503.66,0)(503.66,147.00)(504.16,147.00)(504.16,0)
\z(504.16,0)(504.16,153.85)(504.67,153.85)(504.67,0)
\z(504.67,0)(504.67,152.85)(505.17,152.85)(505.17,0)
\z(505.17,0)(505.17,154.28)(505.67,154.28)(505.67,0)
\z(505.67,0)(505.67,151.57)(506.17,151.57)(506.17,0)
\z(506.17,0)(506.17,148.00)(506.67,148.00)(506.67,0)
\z(506.67,0)(506.67,157.92)(507.18,157.92)(507.18,0)
\z(507.18,0)(507.18,151.85)(507.68,151.85)(507.68,0)
\z(507.68,0)(507.68,155.92)(508.18,155.92)(508.18,0)
\z(508.18,0)(508.18,154.49)(508.68,154.49)(508.68,0)
\z(508.68,0)(508.68,160.06)(509.19,160.06)(509.19,0)
\z(509.19,0)(509.19,150.92)(509.69,150.92)(509.69,0)
\z(509.69,0)(509.69,151.57)(510.19,151.57)(510.19,0)
\z(510.19,0)(510.19,155.78)(510.69,155.78)(510.69,0)
\z(510.69,0)(510.69,151.92)(511.19,151.92)(511.19,0)
\z(511.19,0)(511.19,156.28)(511.70,156.28)(511.70,0)
\z(511.70,0)(511.70,154.42)(512.20,154.42)(512.20,0)
\z(512.20,0)(512.20,154.85)(512.70,154.85)(512.70,0)
\z(512.70,0)(512.70,151.71)(513.20,151.71)(513.20,0)
\z(513.20,0)(513.20,148.85)(513.71,148.85)(513.71,0)
\z(513.71,0)(513.71,153.07)(514.21,153.07)(514.21,0)
\z(514.21,0)(514.21,152.85)(514.71,152.85)(514.71,0)
\z(514.71,0)(514.71,153.49)(515.21,153.49)(515.21,0)
\z(515.21,0)(515.21,148.57)(515.71,148.57)(515.71,0)
\z(515.71,0)(515.71,150.28)(516.22,150.28)(516.22,0)
\z(516.22,0)(516.22,153.99)(516.72,153.99)(516.72,0)
\z(516.72,0)(516.72,151.28)(517.22,151.28)(517.22,0)
\z(517.22,0)(517.22,153.57)(517.72,153.57)(517.72,0)
\z(517.72,0)(517.72,153.85)(518.23,153.85)(518.23,0)
\z(518.23,0)(518.23,156.49)(518.73,156.49)(518.73,0)
\z(518.73,0)(518.73,151.28)(519.23,151.28)(519.23,0)
\z(519.23,0)(519.23,155.92)(519.73,155.92)(519.73,0)
\z(519.73,0)(519.73,151.71)(520.24,151.71)(520.24,0)
\z(520.24,0)(520.24,146.28)(520.74,146.28)(520.74,0)
\z(520.74,0)(520.74,154.64)(521.24,154.64)(521.24,0)
\z(521.24,0)(521.24,155.64)(521.74,155.64)(521.74,0)
\z(521.74,0)(521.74,152.35)(522.24,152.35)(522.24,0)
\z(522.24,0)(522.24,153.21)(522.75,153.21)(522.75,0)
\z(522.75,0)(522.75,148.43)(523.25,148.43)(523.25,0)
\z(523.25,0)(523.25,640)(523.75,640)(523.75,0)
\z(523.75,0)(523.75,153.28)(524.25,153.28)(524.25,0)
\z(524.25,0)(524.25,155.42)(524.76,155.42)(524.76,0)
\z(524.76,0)(524.76,160.70)(525.26,160.70)(525.26,0)
\z(525.26,0)(525.26,156.14)(525.76,156.14)(525.76,0)
\z(525.76,0)(525.76,153.35)(526.26,153.35)(526.26,0)
\z(526.26,0)(526.26,152.92)(526.76,152.92)(526.76,0)
\z(526.76,0)(526.76,153.14)(527.27,153.14)(527.27,0)
\z(527.27,0)(527.27,151.35)(527.77,151.35)(527.77,0)
\z(527.77,0)(527.77,151.78)(528.27,151.78)(528.27,0)
\z(528.27,0)(528.27,148.14)(528.77,148.14)(528.77,0)
\z(528.77,0)(528.77,158.21)(529.28,158.21)(529.28,0)
\z(529.28,0)(529.28,155.21)(529.78,155.21)(529.78,0)
\z(529.78,0)(529.78,156.06)(530.28,156.06)(530.28,0)
\z(530.28,0)(530.28,150.64)(530.78,150.64)(530.78,0)
\z(530.78,0)(530.78,161.99)(531.29,161.99)(531.29,0)
\z(531.29,0)(531.29,147.21)(531.79,147.21)(531.79,0)
\z(531.79,0)(531.79,149.92)(532.29,149.92)(532.29,0)
\z(532.29,0)(532.29,151.71)(532.79,151.71)(532.79,0)
\z(532.79,0)(532.79,154.28)(533.29,154.28)(533.29,0)
\z(533.29,0)(533.29,152.71)(533.80,152.71)(533.80,0)
\z(533.80,0)(533.80,153.64)(534.30,153.64)(534.30,0)
\z(534.30,0)(534.30,154.21)(534.80,154.21)(534.80,0)
\z(534.80,0)(534.80,154.21)(535.30,154.21)(535.30,0)
\z(535.30,0)(535.30,154.07)(535.81,154.07)(535.81,0)
\z(535.81,0)(535.81,155.85)(536.31,155.85)(536.31,0)
\z(536.31,0)(536.31,155.06)(536.81,155.06)(536.81,0)
\z(536.81,0)(536.81,152.07)(537.31,152.07)(537.31,0)
\z(537.31,0)(537.31,151.64)(537.81,151.64)(537.81,0)
\z(537.81,0)(537.81,155.14)(538.32,155.14)(538.32,0)
\z(538.32,0)(538.32,154.42)(538.82,154.42)(538.82,0)
\z(538.82,0)(538.82,149.78)(539.32,149.78)(539.32,0)
\z(539.32,0)(539.32,151.92)(539.82,151.92)(539.82,0)
\z(539.82,0)(539.82,155.78)(540.33,155.78)(540.33,0)
\z(540.33,0)(540.33,153.14)(540.83,153.14)(540.83,0)
\z(540.83,0)(540.83,152.64)(541.33,152.64)(541.33,0)
\z(541.33,0)(541.33,157.99)(541.83,157.99)(541.83,0)
\z(541.83,0)(541.83,148.28)(542.33,148.28)(542.33,0)
\z(542.33,0)(542.33,153.07)(542.84,153.07)(542.84,0)
\z(542.84,0)(542.84,153.28)(543.34,153.28)(543.34,0)
\z(543.34,0)(543.34,157.14)(543.84,157.14)(543.84,0)
\z(543.84,0)(543.84,145.07)(544.34,145.07)(544.34,0)
\z(544.34,0)(544.34,149.50)(544.85,149.50)(544.85,0)
\z(544.85,0)(544.85,152.57)(545.35,152.57)(545.35,0)
\z(545.35,0)(545.35,154.78)(545.85,154.78)(545.85,0)
\z(545.85,0)(545.85,150.85)(546.35,150.85)(546.35,0)
\z(546.35,0)(546.35,156.14)(546.86,156.14)(546.86,0)
\z(546.86,0)(546.86,149.42)(547.36,149.42)(547.36,0)
\z(547.36,0)(547.36,149.14)(547.86,149.14)(547.86,0)
\z(547.86,0)(547.86,147.07)(548.36,147.07)(548.36,0)
\z(548.36,0)(548.36,147.64)(548.86,147.64)(548.86,0)
\z(548.86,0)(548.86,145.14)(549.37,145.14)(549.37,0)
\z(549.37,0)(549.37,151.71)(549.87,151.71)(549.87,0)
\z(549.87,0)(549.87,148.35)(550.37,148.35)(550.37,0)
\z(550.37,0)(550.37,150.78)(550.87,150.78)(550.87,0)
\z(550.87,0)(550.87,150.50)(551.38,150.50)(551.38,0)
\z(551.38,0)(551.38,146.78)(551.88,146.78)(551.88,0)
\z(551.88,0)(551.88,148.07)(552.38,148.07)(552.38,0)
\z(552.38,0)(552.38,149.71)(552.88,149.71)(552.88,0)
\z(552.88,0)(552.88,147.50)(553.38,147.50)(553.38,0)
\z(553.38,0)(553.38,146.93)(553.89,146.93)(553.89,0)
\z(553.89,0)(553.89,158.85)(554.39,158.85)(554.39,0)
\z(554.39,0)(554.39,153.71)(554.89,153.71)(554.89,0)
\z(554.89,0)(554.89,151.07)(555.39,151.07)(555.39,0)
\z(555.39,0)(555.39,155.42)(555.90,155.42)(555.90,0)
\z(555.90,0)(555.90,152.21)(556.40,152.21)(556.40,0)
\z(556.40,0)(556.40,143.64)(556.90,143.64)(556.90,0)
\z(556.90,0)(556.90,139.86)(557.40,139.86)(557.40,0)
\z(557.40,0)(557.40,150.21)(557.90,150.21)(557.90,0)
\z(557.90,0)(557.90,151.35)(558.41,151.35)(558.41,0)
\z(558.41,0)(558.41,150.64)(558.91,150.64)(558.91,0)
\z(558.91,0)(558.91,151.71)(559.41,151.71)(559.41,0)
\z(559.41,0)(559.41,148.78)(559.91,148.78)(559.91,0)
\z(559.91,0)(559.91,145.28)(560.42,145.28)(560.42,0)
\z(560.42,0)(560.42,150.71)(560.92,150.71)(560.92,0)
\z(560.92,0)(560.92,146.28)(561.42,146.28)(561.42,0)
\z(561.42,0)(561.42,150.07)(561.92,150.07)(561.92,0)
\z(561.92,0)(561.92,145.86)(562.43,145.86)(562.43,0)
\z(562.43,0)(562.43,151.50)(562.93,151.50)(562.93,0)
\z(562.93,0)(562.93,147.07)(563.43,147.07)(563.43,0)
\z(563.43,0)(563.43,150.42)(563.93,150.42)(563.93,0)
\z(563.93,0)(563.93,152.57)(564.43,152.57)(564.43,0)
\z(564.43,0)(564.43,145.14)(564.94,145.14)(564.94,0)
\z(564.94,0)(564.94,149.28)(565.44,149.28)(565.44,0)
\z(565.44,0)(565.44,146.00)(565.94,146.00)(565.94,0)
\z(565.94,0)(565.94,143.93)(566.44,143.93)(566.44,0)
\z(566.44,0)(566.44,147.93)(566.95,147.93)(566.95,0)
\z(566.95,0)(566.95,145.78)(567.45,145.78)(567.45,0)
\z(567.45,0)(567.45,145.28)(567.95,145.28)(567.95,0)
\z(567.95,0)(567.95,151.50)(568.45,151.50)(568.45,0)
\z(568.45,0)(568.45,145.86)(568.95,145.86)(568.95,0)
\z(568.95,0)(568.95,144.64)(569.46,144.64)(569.46,0)
\z(569.46,0)(569.46,146.14)(569.96,146.14)(569.96,0)
\z(569.96,0)(569.96,148.07)(570.46,148.07)(570.46,0)
\z(570.46,0)(570.46,147.43)(570.96,147.43)(570.96,0)
\z(570.96,0)(570.96,145.36)(571.47,145.36)(571.47,0)
\z(571.47,0)(571.47,145.36)(571.97,145.36)(571.97,0)
\z(571.97,0)(571.97,142.50)(572.47,142.50)(572.47,0)
\z(572.47,0)(572.47,155.71)(572.97,155.71)(572.97,0)
\z(572.97,0)(572.97,149.14)(573.48,149.14)(573.48,0)
\z(573.48,0)(573.48,148.21)(573.98,148.21)(573.98,0)
\z(573.98,0)(573.98,147.78)(574.48,147.78)(574.48,0)
\z(574.48,0)(574.48,151.28)(574.98,151.28)(574.98,0)
\z(574.98,0)(574.98,145.00)(575.48,145.00)(575.48,0)
\z(575.48,0)(575.48,145.36)(575.99,145.36)(575.99,0)
\z(575.99,0)(575.99,146.07)(576.49,146.07)(576.49,0)
\z(576.49,0)(576.49,138.72)(576.99,138.72)(576.99,0)
\z(576.99,0)(576.99,141.21)(577.49,141.21)(577.49,0)
\z(577.49,0)(577.49,150.14)(578.00,150.14)(578.00,0)
\z(578.00,0)(578.00,144.50)(578.50,144.50)(578.50,0)
\z(578.50,0)(578.50,146.57)(579.00,146.57)(579.00,0)
\z(579.00,0)(579.00,141.64)(579.50,141.64)(579.50,0)
\z(579.50,0)(579.50,148.21)(580,148.21)(580,0)
\z(580,0)(580,138.86)(580.51,138.86)(580.51,0)
\z(580.51,0)(580.51,146.21)(581.01,146.21)(581.01,0)
\z(581.01,0)(581.01,139.07)(581.51,139.07)(581.51,0)
\z(581.51,0)(581.51,142.93)(582.01,142.93)(582.01,0)
\z(582.01,0)(582.01,142.93)(582.52,142.93)(582.52,0)
\z(582.52,0)(582.52,142.00)(583.02,142.00)(583.02,0)
\z(583.02,0)(583.02,144.07)(583.52,144.07)(583.52,0)
\z(583.52,0)(583.52,145.14)(584.02,145.14)(584.02,0)
\z(584.02,0)(584.02,140.07)(584.52,140.07)(584.52,0)
\z(584.52,0)(584.52,144.93)(585.03,144.93)(585.03,0)
\z(585.03,0)(585.03,139.29)(585.53,139.29)(585.53,0)
\z(585.53,0)(585.53,144.07)(586.03,144.07)(586.03,0)
\z(586.03,0)(586.03,143.00)(586.53,143.00)(586.53,0)
\z(586.53,0)(586.53,139.64)(587.04,139.64)(587.04,0)
\z(587.04,0)(587.04,142.21)(587.54,142.21)(587.54,0)
\z(587.54,0)(587.54,141.07)(588.04,141.07)(588.04,0)
\z(588.04,0)(588.04,139.93)(588.54,139.93)(588.54,0)
\z(588.54,0)(588.54,140.57)(589.05,140.57)(589.05,0)
\z(589.05,0)(589.05,141.07)(589.55,141.07)(589.55,0)
\z(589.55,0)(589.55,139.14)(590.05,139.14)(590.05,0)
\z(590.05,0)(590.05,137.93)(590.55,137.93)(590.55,0)
\z(590.55,0)(590.55,139.72)(591.05,139.72)(591.05,0)
\z(591.05,0)(591.05,144.71)(591.56,144.71)(591.56,0)
\z(591.56,0)(591.56,143.07)(592.06,143.07)(592.06,0)
\z(592.06,0)(592.06,141.21)(592.56,141.21)(592.56,0)
\z(592.56,0)(592.56,143.21)(593.06,143.21)(593.06,0)
\z(593.06,0)(593.06,137.22)(593.57,137.22)(593.57,0)
\z(593.57,0)(593.57,142.93)(594.07,142.93)(594.07,0)
\z(594.07,0)(594.07,142.21)(594.57,142.21)(594.57,0)
\z(594.57,0)(594.57,138.07)(595.07,138.07)(595.07,0)
\z(595.07,0)(595.07,137.22)(595.57,137.22)(595.57,0)
\z(595.57,0)(595.57,141.00)(596.08,141.00)(596.08,0)
\z(596.08,0)(596.08,140.36)(596.58,140.36)(596.58,0)
\z(596.58,0)(596.58,141.43)(597.08,141.43)(597.08,0)
\z(597.08,0)(597.08,137.79)(597.58,137.79)(597.58,0)
\z(597.58,0)(597.58,146.50)(598.09,146.50)(598.09,0)
\z(598.09,0)(598.09,136.15)(598.59,136.15)(598.59,0)
\z(598.59,0)(598.59,139.93)(599.09,139.93)(599.09,0)
\z(599.09,0)(599.09,138.86)(599.59,138.86)(599.59,0)
\z(599.59,0)(599.59,138.07)(600.10,138.07)(600.10,0)
\z(600.10,0)(600.10,140.71)(600.60,140.71)(600.60,0)
\z(600.60,0)(600.60,139.50)(601.10,139.50)(601.10,0)
\z(601.10,0)(601.10,140.36)(601.60,140.36)(601.60,0)
\z(601.60,0)(601.60,138.72)(602.10,138.72)(602.10,0)
\z(602.10,0)(602.10,142.64)(602.61,142.64)(602.61,0)
\z(602.61,0)(602.61,132.36)(603.11,132.36)(603.11,0)
\z(603.11,0)(603.11,140)(603.61,140)(603.61,0)
\z(603.61,0)(603.61,136.72)(604.11,136.72)(604.11,0)
\z(604.11,0)(604.11,138.43)(604.62,138.43)(604.62,0)
\z(604.62,0)(604.62,140.36)(605.12,140.36)(605.12,0)
\z(605.12,0)(605.12,139.14)(605.62,139.14)(605.62,0)
\z(605.62,0)(605.62,137.86)(606.12,137.86)(606.12,0)
\z(606.12,0)(606.12,134.79)(606.62,134.79)(606.62,0)
\z(606.62,0)(606.62,133.86)(607.13,133.86)(607.13,0)
\z(607.13,0)(607.13,137.07)(607.63,137.07)(607.63,0)
\z(607.63,0)(607.63,139.29)(608.13,139.29)(608.13,0)
\z(608.13,0)(608.13,137.65)(608.63,137.65)(608.63,0)
\z(608.63,0)(608.63,134.72)(609.14,134.72)(609.14,0)
\z(609.14,0)(609.14,134.79)(609.64,134.79)(609.64,0)
\z(609.64,0)(609.64,128.79)(610.14,128.79)(610.14,0)
\z(610.14,0)(610.14,137.57)(610.64,137.57)(610.64,0)
\z(610.64,0)(610.64,136.00)(611.14,136.00)(611.14,0)
\z(611.14,0)(611.14,135.86)(611.65,135.86)(611.65,0)
\z(611.65,0)(611.65,134.08)(612.15,134.08)(612.15,0)
\z(612.15,0)(612.15,141.57)(612.65,141.57)(612.65,0)
\z(612.65,0)(612.65,132.93)(613.15,132.93)(613.15,0)
\z(613.15,0)(613.15,136.65)(613.66,136.65)(613.66,0)
\z(613.66,0)(613.66,139.64)(614.16,139.64)(614.16,0)
\z(614.16,0)(614.16,130.86)(614.66,130.86)(614.66,0)
\z(614.66,0)(614.66,129.36)(615.16,129.36)(615.16,0)
\z(615.16,0)(615.16,133.93)(615.67,133.93)(615.67,0)
\z(615.67,0)(615.67,136.07)(616.17,136.07)(616.17,0)
\z(616.17,0)(616.17,133.08)(616.67,133.08)(616.67,0)
\z(616.67,0)(616.67,137.43)(617.17,137.43)(617.17,0)
\z(617.17,0)(617.17,133.36)(617.67,133.36)(617.67,0)
\z(617.67,0)(617.67,137.15)(618.18,137.15)(618.18,0)
\z(618.18,0)(618.18,132.01)(618.68,132.01)(618.68,0)
\z(618.68,0)(618.68,125.87)(619.18,125.87)(619.18,0)
\z(619.18,0)(619.18,131.58)(619.68,131.58)(619.68,0)
\z(619.68,0)(619.68,131.15)(620.19,131.15)(620.19,0)
\z(620.19,0)(620.19,132.65)(620.69,132.65)(620.69,0)
\z(620.69,0)(620.69,133.29)(621.19,133.29)(621.19,0)
\z(621.19,0)(621.19,129.43)(621.69,129.43)(621.69,0)
\z(621.69,0)(621.69,133.22)(622.19,133.22)(622.19,0)
\z(622.19,0)(622.19,132.36)(622.70,132.36)(622.70,0)
\z(622.70,0)(622.70,126.01)(623.20,126.01)(623.20,0)
\z(623.20,0)(623.20,141.07)(623.70,141.07)(623.70,0)
\z(623.70,0)(623.70,130.08)(624.20,130.08)(624.20,0)
\z(624.20,0)(624.20,130.01)(624.71,130.01)(624.71,0)
\z(624.71,0)(624.71,129.08)(625.21,129.08)(625.21,0)
\z(625.21,0)(625.21,133.50)(625.71,133.50)(625.71,0)
\z(625.71,0)(625.71,128.08)(626.21,128.08)(626.21,0)
\z(626.21,0)(626.21,126.51)(626.71,126.51)(626.71,0)
\z(626.71,0)(626.71,129.43)(627.22,129.43)(627.22,0)
\z(627.22,0)(627.22,124.58)(627.72,124.58)(627.72,0)
\z(627.72,0)(627.72,130.01)(628.22,130.01)(628.22,0)
\z(628.22,0)(628.22,128.72)(628.72,128.72)(628.72,0)
\z(628.72,0)(628.72,127.79)(629.23,127.79)(629.23,0)
\z(629.23,0)(629.23,121.08)(629.73,121.08)(629.73,0)
\z(629.73,0)(629.73,123.79)(630.23,123.79)(630.23,0)
\z(630.23,0)(630.23,130.29)(630.73,130.29)(630.73,0)
\z(630.73,0)(630.73,123.94)(631.24,123.94)(631.24,0)
\z(631.24,0)(631.24,126.15)(631.74,126.15)(631.74,0)
\z(631.74,0)(631.74,132.72)(632.24,132.72)(632.24,0)
\z(632.24,0)(632.24,124.94)(632.74,124.94)(632.74,0)
\z(632.74,0)(632.74,126.79)(633.24,126.79)(633.24,0)
\z(633.24,0)(633.24,120.58)(633.75,120.58)(633.75,0)
\z(633.75,0)(633.75,128.94)(634.25,128.94)(634.25,0)
\z(634.25,0)(634.25,121.58)(634.75,121.58)(634.75,0)
\z(634.75,0)(634.75,125.72)(635.25,125.72)(635.25,0)
\z(635.25,0)(635.25,127.86)(635.76,127.86)(635.76,0)
\z(635.76,0)(635.76,129.36)(636.26,129.36)(636.26,0)
\z(636.26,0)(636.26,124.44)(636.76,124.44)(636.76,0)
\z(636.76,0)(636.76,127.22)(637.26,127.22)(637.26,0)
\z(637.26,0)(637.26,124.29)(637.76,124.29)(637.76,0)
\z(637.76,0)(637.76,128.36)(638.27,128.36)(638.27,0)
\z(638.27,0)(638.27,122.01)(638.77,122.01)(638.77,0)
\z(638.77,0)(638.77,130.43)(639.27,130.43)(639.27,0)
\z(639.27,0)(639.27,121.58)(639.77,121.58)(639.77,0)
\z(639.77,0)(639.77,126.51)(640.28,126.51)(640.28,0)
\z(640.28,0)(640.28,128.15)(640.78,128.15)(640.78,0)
\z(640.78,0)(640.78,123.94)(641.28,123.94)(641.28,0)
\z(641.28,0)(641.28,122.22)(641.78,122.22)(641.78,0)
\z(641.78,0)(641.78,119.15)(642.29,119.15)(642.29,0)
\z(642.29,0)(642.29,123.01)(642.79,123.01)(642.79,0)
\z(642.79,0)(642.79,123.01)(643.29,123.01)(643.29,0)
\z(643.29,0)(643.29,121.87)(643.79,121.87)(643.79,0)
\z(643.79,0)(643.79,126.51)(644.29,126.51)(644.29,0)
\z(644.29,0)(644.29,120.30)(644.80,120.30)(644.80,0)
\z(644.80,0)(644.80,122.08)(645.30,122.08)(645.30,0)
\z(645.30,0)(645.30,122.15)(645.80,122.15)(645.80,0)
\z(645.80,0)(645.80,122.65)(646.30,122.65)(646.30,0)
\z(646.30,0)(646.30,121.65)(646.81,121.65)(646.81,0)
\z(646.81,0)(646.81,119.01)(647.31,119.01)(647.31,0)
\z(647.31,0)(647.31,120.44)(647.81,120.44)(647.81,0)
\z(647.81,0)(647.81,116.87)(648.31,116.87)(648.31,0)
\z(648.31,0)(648.31,121.80)(648.81,121.80)(648.81,0)
\z(648.81,0)(648.81,123.44)(649.32,123.44)(649.32,0)
\z(649.32,0)(649.32,123.94)(649.82,123.94)(649.82,0)
\z(649.82,0)(649.82,119.51)(650.32,119.51)(650.32,0)
\z(650.32,0)(650.32,120.01)(650.82,120.01)(650.82,0)
\z(650.82,0)(650.82,120.23)(651.33,120.23)(651.33,0)
\z(651.33,0)(651.33,122.30)(651.83,122.30)(651.83,0)
\z(651.83,0)(651.83,113.87)(652.33,113.87)(652.33,0)
\z(652.33,0)(652.33,116.66)(652.83,116.66)(652.83,0)
\z(652.83,0)(652.83,117.80)(653.33,117.80)(653.33,0)
\z(653.33,0)(653.33,120.51)(653.84,120.51)(653.84,0)
\z(653.84,0)(653.84,120.65)(654.34,120.65)(654.34,0)
\z(654.34,0)(654.34,119.44)(654.84,119.44)(654.84,0)
\z(654.84,0)(654.84,121.58)(655.34,121.58)(655.34,0)
\z(655.34,0)(655.34,118.87)(655.85,118.87)(655.85,0)
\z(655.85,0)(655.85,115.44)(656.35,115.44)(656.35,0)
\z(656.35,0)(656.35,116.94)(656.85,116.94)(656.85,0)
\z(656.85,0)(656.85,120.94)(657.35,120.94)(657.35,0)
\z(657.35,0)(657.35,115.30)(657.86,115.30)(657.86,0)
\z(657.86,0)(657.86,111.44)(658.36,111.44)(658.36,0)
\z(658.36,0)(658.36,113.16)(658.86,113.16)(658.86,0)
\z(658.86,0)(658.86,114.87)(659.36,114.87)(659.36,0)
\z(659.36,0)(659.36,119.08)(659.86,119.08)(659.86,0)
\z(659.86,0)(659.86,113.80)(660.37,113.80)(660.37,0)
\z(660.37,0)(660.37,108.02)(660.87,108.02)(660.87,0)
\z(660.87,0)(660.87,115.16)(661.37,115.16)(661.37,0)
\z(661.37,0)(661.37,113.09)(661.87,113.09)(661.87,0)
\z(661.87,0)(661.87,110.52)(662.38,110.52)(662.38,0)
\z(662.38,0)(662.38,109.59)(662.88,109.59)(662.88,0)
\z(662.88,0)(662.88,116.37)(663.38,116.37)(663.38,0)
\z(663.38,0)(663.38,113.73)(663.88,113.73)(663.88,0)
\z(663.88,0)(663.88,115.80)(664.38,115.80)(664.38,0)
\z(664.38,0)(664.38,114.09)(664.89,114.09)(664.89,0)
\z(664.89,0)(664.89,118.65)(665.39,118.65)(665.39,0)
\z(665.39,0)(665.39,114.01)(665.89,114.01)(665.89,0)
\z(665.89,0)(665.89,115.80)(666.39,115.80)(666.39,0)
\z(666.39,0)(666.39,116.08)(666.90,116.08)(666.90,0)
\z(666.90,0)(666.90,113.73)(667.40,113.73)(667.40,0)
\z(667.40,0)(667.40,115.23)(667.90,115.23)(667.90,0)
\z(667.90,0)(667.90,114.59)(668.40,114.59)(668.40,0)
\z(668.40,0)(668.40,112.66)(668.90,112.66)(668.90,0)
\z(668.90,0)(668.90,112.94)(669.41,112.94)(669.41,0)
\z(669.41,0)(669.41,118.80)(669.91,118.80)(669.91,0)
\z(669.91,0)(669.91,113.66)(670.41,113.66)(670.41,0)
\z(670.41,0)(670.41,115.01)(670.91,115.01)(670.91,0)
\z(670.91,0)(670.91,108.52)(671.42,108.52)(671.42,0)
\z(671.42,0)(671.42,112.37)(671.92,112.37)(671.92,0)
\z(671.92,0)(671.92,107.95)(672.42,107.95)(672.42,0)
\z(672.42,0)(672.42,108.16)(672.92,108.16)(672.92,0)
\z(672.92,0)(672.92,116.30)(673.43,116.30)(673.43,0)
\z(673.43,0)(673.43,109.80)(673.93,109.80)(673.93,0)
\z(673.93,0)(673.93,111.23)(674.43,111.23)(674.43,0)
\z(674.43,0)(674.43,108.87)(674.93,108.87)(674.93,0)
\z(674.93,0)(674.93,110.02)(675.43,110.02)(675.43,0)
\z(675.43,0)(675.43,110.30)(675.94,110.30)(675.94,0)
\z(675.94,0)(675.94,109.30)(676.44,109.30)(676.44,0)
\z(676.44,0)(676.44,110.94)(676.94,110.94)(676.94,0)
\z(676.94,0)(676.94,110.37)(677.44,110.37)(677.44,0)
\z(677.44,0)(677.44,114.94)(677.95,114.94)(677.95,0)
\z(677.95,0)(677.95,104.38)(678.45,104.38)(678.45,0)
\z(678.45,0)(678.45,106.95)(678.95,106.95)(678.95,0)
\z(678.95,0)(678.95,110.02)(679.45,110.02)(679.45,0)
\z(679.45,0)(679.45,109.80)(679.95,109.80)(679.95,0)
\z(679.95,0)(679.95,109.66)(680.46,109.66)(680.46,0)
\z(680.46,0)(680.46,104.80)(680.96,104.80)(680.96,0)
\z(680.96,0)(680.96,110.80)(681.46,110.80)(681.46,0)
\z(681.46,0)(681.46,108.30)(681.96,108.30)(681.96,0)
\z(681.96,0)(681.96,105.59)(682.47,105.59)(682.47,0)
\z(682.47,0)(682.47,105.95)(682.97,105.95)(682.97,0)
\z(682.97,0)(682.97,109.80)(683.47,109.80)(683.47,0)
\z(683.47,0)(683.47,105.02)(683.97,105.02)(683.97,0)
\z(683.97,0)(683.97,104.38)(684.48,104.38)(684.48,0)
\z(684.48,0)(684.48,103.23)(684.98,103.23)(684.98,0)
\z(684.98,0)(684.98,104.02)(685.48,104.02)(685.48,0)
\z(685.48,0)(685.48,109.09)(685.98,109.09)(685.98,0)
\z(685.98,0)(685.98,107.73)(686.48,107.73)(686.48,0)
\z(686.48,0)(686.48,106.80)(686.99,106.80)(686.99,0)
\z(686.99,0)(686.99,106.30)(687.49,106.30)(687.49,0)
\z(687.49,0)(687.49,102.45)(687.99,102.45)(687.99,0)
\z(687.99,0)(687.99,104.80)(688.49,104.80)(688.49,0)
\z(688.49,0)(688.49,108.16)(689.00,108.16)(689.00,0)
\z(689.00,0)(689.00,104.02)(689.50,104.02)(689.50,0)
\z(689.50,0)(689.50,106.02)(690,106.02)(690,0)
\z(690,0)(690,102.45)(690.50,102.45)(690.50,0)
\z(690.50,0)(690.50,101.38)(691.00,101.38)(691.00,0)
\z(691.00,0)(691.00,99.24)(691.51,99.24)(691.51,0)
\z(691.51,0)(691.51,108.16)(692.01,108.16)(692.01,0)
\z(692.01,0)(692.01,103.23)(692.51,103.23)(692.51,0)
\z(692.51,0)(692.51,101.73)(693.01,101.73)(693.01,0)
\z(693.01,0)(693.01,105.23)(693.52,105.23)(693.52,0)
\z(693.52,0)(693.52,101.95)(694.02,101.95)(694.02,0)
\z(694.02,0)(694.02,99.95)(694.52,99.95)(694.52,0)
\z(694.52,0)(694.52,101.59)(695.02,101.59)(695.02,0)
\z(695.02,0)(695.02,103.73)(695.52,103.73)(695.52,0)
\z(695.52,0)(695.52,97.74)(696.03,97.74)(696.03,0)
\z(696.03,0)(696.03,101.31)(696.53,101.31)(696.53,0)
\z(696.53,0)(696.53,99.59)(697.03,99.59)(697.03,0)
\z(697.03,0)(697.03,102.23)(697.53,102.23)(697.53,0)
\z(697.53,0)(697.53,104.66)(698.04,104.66)(698.04,0)
\z(698.04,0)(698.04,103.31)(698.54,103.31)(698.54,0)
\z(698.54,0)(698.54,103.95)(699.04,103.95)(699.04,0)
\z(699.04,0)(699.04,97.24)(699.54,97.24)(699.54,0)
\z(699.54,0)(699.54,98.45)(700.05,98.45)(700.05,0)
\z(700.05,0)(700.05,98.09)(700.55,98.09)(700.55,0)
\z(700.55,0)(700.55,101.02)(701.05,101.02)(701.05,0)
\z(701.05,0)(701.05,99.88)(701.55,99.88)(701.55,0)
\z(701.55,0)(701.55,98.59)(702.05,98.59)(702.05,0)
\z(702.05,0)(702.05,99.95)(702.56,99.95)(702.56,0)
\z(702.56,0)(702.56,99.74)(703.06,99.74)(703.06,0)
\z(703.06,0)(703.06,97.24)(703.56,97.24)(703.56,0)
\z(703.56,0)(703.56,95.67)(704.06,95.67)(704.06,0)
\z(704.06,0)(704.06,101.45)(704.57,101.45)(704.57,0)
\z(704.57,0)(704.57,102.59)(705.07,102.59)(705.07,0)
\z(705.07,0)(705.07,92.03)(705.57,92.03)(705.57,0)
\z(705.57,0)(705.57,98.38)(706.07,98.38)(706.07,0)
\z(706.07,0)(706.07,94.60)(706.57,94.60)(706.57,0)
\z(706.57,0)(706.57,101.23)(707.08,101.23)(707.08,0)
\z(707.08,0)(707.08,97.38)(707.58,97.38)(707.58,0)
\z(707.58,0)(707.58,98.52)(708.08,98.52)(708.08,0)
\z(708.08,0)(708.08,90.31)(708.58,90.31)(708.58,0)
\z(708.58,0)(708.58,95.81)(709.09,95.81)(709.09,0)
\z(709.09,0)(709.09,100.81)(709.59,100.81)(709.59,0)
\z(709.59,0)(709.59,94.67)(710.09,94.67)(710.09,0)
\z(710.09,0)(710.09,92.67)(710.59,92.67)(710.59,0)
\z(710.59,0)(710.59,95.95)(711.10,95.95)(711.10,0)
\z(711.10,0)(711.10,92.81)(711.60,92.81)(711.60,0)
\z(711.60,0)(711.60,90.31)(712.10,90.31)(712.10,0)
\z(712.10,0)(712.10,92.24)(712.60,92.24)(712.60,0)
\z(712.60,0)(712.60,91.17)(713.10,91.17)(713.10,0)
\z(713.10,0)(713.10,93.02)(713.61,93.02)(713.61,0)
\z(713.61,0)(713.61,91.31)(714.11,91.31)(714.11,0)
\z(714.11,0)(714.11,92.52)(714.61,92.52)(714.61,0)
\z(714.61,0)(714.61,97.67)(715.11,97.67)(715.11,0)
\z(715.11,0)(715.11,89.53)(715.62,89.53)(715.62,0)
\z(715.62,0)(715.62,92.67)(716.12,92.67)(716.12,0)
\z(716.12,0)(716.12,87.74)(716.62,87.74)(716.62,0)
\z(716.62,0)(716.62,89.38)(717.12,89.38)(717.12,0)
\z(717.12,0)(717.12,91.88)(717.62,91.88)(717.62,0)
\z(717.62,0)(717.62,87.53)(718.13,87.53)(718.13,0)
\z(718.13,0)(718.13,91.31)(718.63,91.31)(718.63,0)
\z(718.63,0)(718.63,87.81)(719.13,87.81)(719.13,0)
\z(719.13,0)(719.13,88.03)(719.63,88.03)(719.63,0)
\z(719.63,0)(719.63,91.17)(720.14,91.17)(720.14,0)
\z(720.14,0)(720.14,87.10)(720.64,87.10)(720.64,0)
\z(720.64,0)(720.64,89.10)(721.14,89.10)(721.14,0)
\z(721.14,0)(721.14,87.38)(721.64,87.38)(721.64,0)
\z(721.64,0)(721.64,91.88)(722.14,91.88)(722.14,0)
\z(722.14,0)(722.14,91.74)(722.65,91.74)(722.65,0)
\z(722.65,0)(722.65,88.17)(723.15,88.17)(723.15,0)
\z(723.15,0)(723.15,84.53)(723.65,84.53)(723.65,0)
\z(723.65,0)(723.65,89.53)(724.15,89.53)(724.15,0)
\z(724.15,0)(724.15,88.67)(724.66,88.67)(724.66,0)
\z(724.66,0)(724.66,89.95)(725.16,89.95)(725.16,0)
\z(725.16,0)(725.16,87.74)(725.66,87.74)(725.66,0)
\z(725.66,0)(725.66,90.17)(726.16,90.17)(726.16,0)
\z(726.16,0)(726.16,84.17)(726.67,84.17)(726.67,0)
\z(726.67,0)(726.67,87.81)(727.17,87.81)(727.17,0)
\z(727.17,0)(727.17,87.10)(727.67,87.10)(727.67,0)
\z(727.67,0)(727.67,91.10)(728.17,91.10)(728.17,0)
\z(728.17,0)(728.17,82.96)(728.67,82.96)(728.67,0)
\z(728.67,0)(728.67,89.88)(729.18,89.88)(729.18,0)
\z(729.18,0)(729.18,81.82)(729.68,81.82)(729.68,0)
\z(729.68,0)(729.68,82.67)(730.18,82.67)(730.18,0)
\z(730.18,0)(730.18,81.32)(730.68,81.32)(730.68,0)
\z(730.68,0)(730.68,89.17)(731.19,89.17)(731.19,0)
\z(731.19,0)(731.19,87.46)(731.69,87.46)(731.69,0)
\z(731.69,0)(731.69,81.89)(732.19,81.89)(732.19,0)
\z(732.19,0)(732.19,87.24)(732.69,87.24)(732.69,0)
\z(732.69,0)(732.69,84.17)(733.19,84.17)(733.19,0)
\z(733.19,0)(733.19,85.24)(733.70,85.24)(733.70,0)
\z(733.70,0)(733.70,83.39)(734.20,83.39)(734.20,0)
\z(734.20,0)(734.20,84.67)(734.70,84.67)(734.70,0)
\z(734.70,0)(734.70,80.32)(735.20,80.32)(735.20,0)
\z(735.20,0)(735.20,83.03)(735.71,83.03)(735.71,0)
\z(735.71,0)(735.71,78.03)(736.21,78.03)(736.21,0)
\z(736.21,0)(736.21,84.74)(736.71,84.74)(736.71,0)
\z(736.71,0)(736.71,82.53)(737.21,82.53)(737.21,0)
\z(737.21,0)(737.21,79.53)(737.71,79.53)(737.71,0)
\z(737.71,0)(737.71,84.96)(738.22,84.96)(738.22,0)
\z(738.22,0)(738.22,85.81)(738.72,85.81)(738.72,0)
\z(738.72,0)(738.72,81.03)(739.22,81.03)(739.22,0)
\z(739.22,0)(739.22,79.32)(739.72,79.32)(739.72,0)
\z(739.72,0)(739.72,82.74)(740.23,82.74)(740.23,0)
\z(740.23,0)(740.23,79.89)(740.73,79.89)(740.73,0)
\z(740.73,0)(740.73,81.46)(741.23,81.46)(741.23,0)
\z(741.23,0)(741.23,81.82)(741.73,81.82)(741.73,0)
\z(741.73,0)(741.73,80.32)(742.24,80.32)(742.24,0)
\z(742.24,0)(742.24,81.46)(742.74,81.46)(742.74,0)
\z(742.74,0)(742.74,79.53)(743.24,79.53)(743.24,0)
\z(743.24,0)(743.24,77.46)(743.74,77.46)(743.74,0)
\z(743.74,0)(743.74,79.67)(744.24,79.67)(744.24,0)
\z(744.24,0)(744.24,79.53)(744.75,79.53)(744.75,0)
\z(744.75,0)(744.75,76.03)(745.25,76.03)(745.25,0)
\z(745.25,0)(745.25,79.03)(745.75,79.03)(745.75,0)
\z(745.75,0)(745.75,79.75)(746.25,79.75)(746.25,0)
\z(746.25,0)(746.25,80.67)(746.76,80.67)(746.76,0)
\z(746.76,0)(746.76,80.75)(747.26,80.75)(747.26,0)
\z(747.26,0)(747.26,80.03)(747.76,80.03)(747.76,0)
\z(747.76,0)(747.76,76.18)(748.26,76.18)(748.26,0)
\z(748.26,0)(748.26,76.25)(748.76,76.25)(748.76,0)
\z(748.76,0)(748.76,85.46)(749.27,85.46)(749.27,0)
\z(749.27,0)(749.27,82.10)(749.77,82.10)(749.77,0)
\z(749.77,0)(749.77,79.17)(750.27,79.17)(750.27,0)
\z(750.27,0)(750.27,81.39)(750.77,81.39)(750.77,0)
\z(750.77,0)(750.77,73.89)(751.28,73.89)(751.28,0)
\z(751.28,0)(751.28,80.67)(751.78,80.67)(751.78,0)
\z(751.78,0)(751.78,76.32)(752.28,76.32)(752.28,0)
\z(752.28,0)(752.28,75.53)(752.78,75.53)(752.78,0)
\z(752.78,0)(752.78,74.03)(753.29,74.03)(753.29,0)
\z(753.29,0)(753.29,80.10)(753.79,80.10)(753.79,0)
\z(753.79,0)(753.79,76.68)(754.29,76.68)(754.29,0)
\z(754.29,0)(754.29,75.46)(754.79,75.46)(754.79,0)
\z(754.79,0)(754.79,75.68)(755.29,75.68)(755.29,0)
\z(755.29,0)(755.29,76.53)(755.80,76.53)(755.80,0)
\z(755.80,0)(755.80,76.53)(756.30,76.53)(756.30,0)
\z(756.30,0)(756.30,69.47)(756.80,69.47)(756.80,0)
\z(756.80,0)(756.80,69.25)(757.30,69.25)(757.30,0)
\z(757.30,0)(757.30,70.54)(757.81,70.54)(757.81,0)
\z(757.81,0)(757.81,77.75)(758.31,77.75)(758.31,0)
\z(758.31,0)(758.31,73.75)(758.81,73.75)(758.81,0)
\z(758.81,0)(758.81,76.18)(759.31,76.18)(759.31,0)
\z(759.31,0)(759.31,71.54)(759.81,71.54)(759.81,0)
\z(759.81,0)(759.81,73.68)(760.32,73.68)(760.32,0)
\z(760.32,0)(760.32,71.61)(760.82,71.61)(760.82,0)
\z(760.82,0)(760.82,75.96)(761.32,75.96)(761.32,0)
\z(761.32,0)(761.32,70.89)(761.82,70.89)(761.82,0)
\z(761.82,0)(761.82,73.03)(762.33,73.03)(762.33,0)
\z(762.33,0)(762.33,69.18)(762.83,69.18)(762.83,0)
\z(762.83,0)(762.83,71.18)(763.33,71.18)(763.33,0)
\z(763.33,0)(763.33,68.54)(763.83,68.54)(763.83,0)
\z(763.83,0)(763.83,71.18)(764.33,71.18)(764.33,0)
\z(764.33,0)(764.33,67.32)(764.84,67.32)(764.84,0)
\z(764.84,0)(764.84,70.54)(765.34,70.54)(765.34,0)
\z(765.34,0)(765.34,67.25)(765.84,67.25)(765.84,0)
\z(765.84,0)(765.84,69.18)(766.34,69.18)(766.34,0)
\z(766.34,0)(766.34,72.46)(766.85,72.46)(766.85,0)
\z(766.85,0)(766.85,72.04)(767.35,72.04)(767.35,0)
\z(767.35,0)(767.35,69.54)(767.85,69.54)(767.85,0)
\z(767.85,0)(767.85,70.25)(768.35,70.25)(768.35,0)
\z(768.35,0)(768.35,72.75)(768.86,72.75)(768.86,0)
\z(768.86,0)(768.86,68.11)(769.36,68.11)(769.36,0)
\z(769.36,0)(769.36,65.82)(769.86,65.82)(769.86,0)
\z(769.86,0)(769.86,69.61)(770.36,69.61)(770.36,0)
\z(770.36,0)(770.36,66.11)(770.86,66.11)(770.86,0)
\z(770.86,0)(770.86,67.47)(771.37,67.47)(771.37,0)
\z(771.37,0)(771.37,65.11)(771.87,65.11)(771.87,0)
\z(771.87,0)(771.87,67.39)(772.37,67.39)(772.37,0)
\z(772.37,0)(772.37,65.82)(772.87,65.82)(772.87,0)
\z(772.87,0)(772.87,68.11)(773.38,68.11)(773.38,0)
\z(773.38,0)(773.38,64.40)(773.88,64.40)(773.88,0)
\z(773.88,0)(773.88,69.54)(774.38,69.54)(774.38,0)
\z(774.38,0)(774.38,70.39)(774.88,70.39)(774.88,0)
\z(774.88,0)(774.88,70.39)(775.38,70.39)(775.38,0)
\z(775.38,0)(775.38,65.61)(775.89,65.61)(775.89,0)
\z(775.89,0)(775.89,65.40)(776.39,65.40)(776.39,0)
\z(776.39,0)(776.39,67.61)(776.89,67.61)(776.89,0)
\z(776.89,0)(776.89,63.25)(777.39,63.25)(777.39,0)
\z(777.39,0)(777.39,64.68)(777.90,64.68)(777.90,0)
\z(777.90,0)(777.90,66.40)(778.40,66.40)(778.40,0)
\z(778.40,0)(778.40,65.97)(778.90,65.97)(778.90,0)
\z(778.90,0)(778.90,57.69)(779.40,57.69)(779.40,0)
\z(779.40,0)(779.40,63.75)(779.90,63.75)(779.90,0)
\z(779.90,0)(779.90,64.90)(780.41,64.90)(780.41,0)
\z(780.41,0)(780.41,63.11)(780.91,63.11)(780.91,0)
\z(780.91,0)(780.91,63.97)(781.41,63.97)(781.41,0)
\z(781.41,0)(781.41,63.18)(781.91,63.18)(781.91,0)
\z(781.91,0)(781.91,60.26)(782.42,60.26)(782.42,0)
\z(782.42,0)(782.42,66.32)(782.92,66.32)(782.92,0)
\z(782.92,0)(782.92,63.40)(783.42,63.40)(783.42,0)
\z(783.42,0)(783.42,59.11)(783.92,59.11)(783.92,0)
\z(783.92,0)(783.92,62.11)(784.43,62.11)(784.43,0)
\z(784.43,0)(784.43,61.54)(784.93,61.54)(784.93,0)
\z(784.93,0)(784.93,62.54)(785.43,62.54)(785.43,0)
\z(785.43,0)(785.43,60.40)(785.93,60.40)(785.93,0)
\z(785.93,0)(785.93,59.97)(786.43,59.97)(786.43,0)
\z(786.43,0)(786.43,62.97)(786.94,62.97)(786.94,0)
\z(786.94,0)(786.94,60.97)(787.44,60.97)(787.44,0)
\z(787.44,0)(787.44,57.26)(787.94,57.26)(787.94,0)
\z(787.94,0)(787.94,60.97)(788.44,60.97)(788.44,0)
\z(788.44,0)(788.44,57.90)(788.95,57.90)(788.95,0)
\z(788.95,0)(788.95,59.54)(789.45,59.54)(789.45,0)
\z(789.45,0)(789.45,59.83)(789.95,59.83)(789.95,0)
\z(789.95,0)(789.95,58.54)(790.45,58.54)(790.45,0)
\z(790.45,0)(790.45,59.47)(790.95,59.47)(790.95,0)
\z(790.95,0)(790.95,60.47)(791.46,60.47)(791.46,0)
\z(791.46,0)(791.46,60.47)(791.96,60.47)(791.96,0)
\z(791.96,0)(791.96,57.54)(792.46,57.54)(792.46,0)
\z(792.46,0)(792.46,58.47)(792.96,58.47)(792.96,0)
\z(792.96,0)(792.96,56.11)(793.47,56.11)(793.47,0)
\z(793.47,0)(793.47,54.47)(793.97,54.47)(793.97,0)
\z(793.97,0)(793.97,58.19)(794.47,58.19)(794.47,0)
\z(794.47,0)(794.47,57.19)(794.97,57.19)(794.97,0)
\z(794.97,0)(794.97,59.47)(795.48,59.47)(795.48,0)
\z(795.48,0)(795.48,58.97)(795.98,58.97)(795.98,0)
\z(795.98,0)(795.98,58.76)(796.48,58.76)(796.48,0)
\z(796.48,0)(796.48,57.04)(796.98,57.04)(796.98,0)
\z(796.98,0)(796.98,56.69)(797.48,56.69)(797.48,0)
\z(797.48,0)(797.48,54.12)(797.99,54.12)(797.99,0)
\z(797.99,0)(797.99,53.97)(798.49,53.97)(798.49,0)
\z(798.49,0)(798.49,54.33)(798.99,54.33)(798.99,0)
\z(798.99,0)(798.99,55.40)(799.49,55.40)(799.49,0)
\z(799.49,0)(799.49,56.11)(800,56.11)(800,0)
\z(800,0)(800,56.11)(800.50,56.11)(800.50,0)
\z(800.50,0)(800.50,53.90)(801.00,53.90)(801.00,0)
\z(801.00,0)(801.00,54.47)(801.50,54.47)(801.50,0)
\z(801.50,0)(801.50,54.97)(802.00,54.97)(802.00,0)
\z(802.00,0)(802.00,53.26)(802.51,53.26)(802.51,0)
\z(802.51,0)(802.51,56.47)(803.01,56.47)(803.01,0)
\z(803.01,0)(803.01,51.33)(803.51,51.33)(803.51,0)
\z(803.51,0)(803.51,52.90)(804.01,52.90)(804.01,0)
\z(804.01,0)(804.01,54.19)(804.52,54.19)(804.52,0)
\z(804.52,0)(804.52,54.76)(805.02,54.76)(805.02,0)
\z(805.02,0)(805.02,53.90)(805.52,53.90)(805.52,0)
\z(805.52,0)(805.52,52.47)(806.02,52.47)(806.02,0)
\z(806.02,0)(806.02,53.26)(806.52,53.26)(806.52,0)
\z(806.52,0)(806.52,54.76)(807.03,54.76)(807.03,0)
\z(807.03,0)(807.03,51.97)(807.53,51.97)(807.53,0)
\z(807.53,0)(807.53,53.69)(808.03,53.69)(808.03,0)
\z(808.03,0)(808.03,51.90)(808.53,51.90)(808.53,0)
\z(808.53,0)(808.53,47.69)(809.04,47.69)(809.04,0)
\z(809.04,0)(809.04,50.33)(809.54,50.33)(809.54,0)
\z(809.54,0)(809.54,46.05)(810.04,46.05)(810.04,0)
\z(810.04,0)(810.04,51.47)(810.54,51.47)(810.54,0)
\z(810.54,0)(810.54,48.76)(811.05,48.76)(811.05,0)
\z(811.05,0)(811.05,53.76)(811.55,53.76)(811.55,0)
\z(811.55,0)(811.55,50.33)(812.05,50.33)(812.05,0)
\z(812.05,0)(812.05,54.26)(812.55,54.26)(812.55,0)
\z(812.55,0)(812.55,48.98)(813.05,48.98)(813.05,0)
\z(813.05,0)(813.05,49.26)(813.56,49.26)(813.56,0)
\z(813.56,0)(813.56,51.26)(814.06,51.26)(814.06,0)
\z(814.06,0)(814.06,51.26)(814.56,51.26)(814.56,0)
\z(814.56,0)(814.56,46.26)(815.06,46.26)(815.06,0)
\z(815.06,0)(815.06,50.83)(815.57,50.83)(815.57,0)
\z(815.57,0)(815.57,49.26)(816.07,49.26)(816.07,0)
\z(816.07,0)(816.07,48.69)(816.57,48.69)(816.57,0)
\z(816.57,0)(816.57,46.26)(817.07,46.26)(817.07,0)
\z(817.07,0)(817.07,49.40)(817.57,49.40)(817.57,0)
\z(817.57,0)(817.57,49.48)(818.08,49.48)(818.08,0)
\z(818.08,0)(818.08,47.48)(818.58,47.48)(818.58,0)
\z(818.58,0)(818.58,46.48)(819.08,46.48)(819.08,0)
\z(819.08,0)(819.08,47.98)(819.58,47.98)(819.58,0)
\z(819.58,0)(819.58,49.05)(820.09,49.05)(820.09,0)
\z(820.09,0)(820.09,47.12)(820.59,47.12)(820.59,0)
\z(820.59,0)(820.59,46.90)(821.09,46.90)(821.09,0)
\z(821.09,0)(821.09,46.12)(821.59,46.12)(821.59,0)
\z(821.59,0)(821.59,48.83)(822.10,48.83)(822.10,0)
\z(822.10,0)(822.10,44.19)(822.60,44.19)(822.60,0)
\z(822.60,0)(822.60,46.76)(823.10,46.76)(823.10,0)
\z(823.10,0)(823.10,45.69)(823.60,45.69)(823.60,0)
\z(823.60,0)(823.60,46.55)(824.10,46.55)(824.10,0)
\z(824.10,0)(824.10,44.48)(824.61,44.48)(824.61,0)
\z(824.61,0)(824.61,44.76)(825.11,44.76)(825.11,0)
\z(825.11,0)(825.11,43.62)(825.61,43.62)(825.61,0)
\z(825.61,0)(825.61,44.19)(826.11,44.19)(826.11,0)
\z(826.11,0)(826.11,44.48)(826.62,44.48)(826.62,0)
\z(826.62,0)(826.62,44.98)(827.12,44.98)(827.12,0)
\z(827.12,0)(827.12,44.91)(827.62,44.91)(827.62,0)
\z(827.62,0)(827.62,43.34)(828.12,43.34)(828.12,0)
\z(828.12,0)(828.12,43.55)(828.62,43.55)(828.62,0)
\z(828.62,0)(828.62,46.69)(829.13,46.69)(829.13,0)
\z(829.13,0)(829.13,45.19)(829.63,45.19)(829.63,0)
\z(829.63,0)(829.63,43.26)(830.13,43.26)(830.13,0)
\z(830.13,0)(830.13,45.19)(830.63,45.19)(830.63,0)
\z(830.63,0)(830.63,43.19)(831.14,43.19)(831.14,0)
\z(831.14,0)(831.14,46.33)(831.64,46.33)(831.64,0)
\z(831.64,0)(831.64,43.48)(832.14,43.48)(832.14,0)
\z(832.14,0)(832.14,42.84)(832.64,42.84)(832.64,0)
\z(832.64,0)(832.64,41.62)(833.14,41.62)(833.14,0)
\z(833.14,0)(833.14,41.62)(833.65,41.62)(833.65,0)
\z(833.65,0)(833.65,42.26)(834.15,42.26)(834.15,0)
\z(834.15,0)(834.15,43.19)(834.65,43.19)(834.65,0)
\z(834.65,0)(834.65,39.41)(835.15,39.41)(835.15,0)
\z(835.15,0)(835.15,41.84)(835.66,41.84)(835.66,0)
\z(835.66,0)(835.66,39.41)(836.16,39.41)(836.16,0)
\z(836.16,0)(836.16,37.20)(836.66,37.20)(836.66,0)
\z(836.66,0)(836.66,39.91)(837.16,39.91)(837.16,0)
\z(837.16,0)(837.16,41.69)(837.67,41.69)(837.67,0)
\z(837.67,0)(837.67,37.70)(838.17,37.70)(838.17,0)
\z(838.17,0)(838.17,38.91)(838.67,38.91)(838.67,0)
\z(838.67,0)(838.67,39.98)(839.17,39.98)(839.17,0)
\z(839.17,0)(839.17,37.70)(839.67,37.70)(839.67,0)
\z(839.67,0)(839.67,37.27)(840.18,37.27)(840.18,0)
\z(840.18,0)(840.18,39.05)(840.68,39.05)(840.68,0)
\z(840.68,0)(840.68,40.55)(841.18,40.55)(841.18,0)
\z(841.18,0)(841.18,42.48)(841.68,42.48)(841.68,0)
\z(841.68,0)(841.68,39.27)(842.19,39.27)(842.19,0)
\z(842.19,0)(842.19,38.84)(842.69,38.84)(842.69,0)
\z(842.69,0)(842.69,36.98)(843.19,36.98)(843.19,0)
\z(843.19,0)(843.19,40.27)(843.69,40.27)(843.69,0)
\z(843.69,0)(843.69,35.77)(844.19,35.77)(844.19,0)
\z(844.19,0)(844.19,36.98)(844.70,36.98)(844.70,0)
\z(844.70,0)(844.70,38.20)(845.20,38.20)(845.20,0)
\z(845.20,0)(845.20,35.27)(845.70,35.27)(845.70,0)
\z(845.70,0)(845.70,35.55)(846.20,35.55)(846.20,0)
\z(846.20,0)(846.20,36.70)(846.71,36.70)(846.71,0)
\z(846.71,0)(846.71,37.12)(847.21,37.12)(847.21,0)
\z(847.21,0)(847.21,35.20)(847.71,35.20)(847.71,0)
\z(847.71,0)(847.71,36.34)(848.21,36.34)(848.21,0)
\z(848.21,0)(848.21,34.70)(848.71,34.70)(848.71,0)
\z(848.71,0)(848.71,37.84)(849.22,37.84)(849.22,0)
\z(849.22,0)(849.22,32.63)(849.72,32.63)(849.72,0)
\z(849.72,0)(849.72,35.41)(850.22,35.41)(850.22,0)
\z(850.22,0)(850.22,35.27)(850.72,35.27)(850.72,0)
\z(850.72,0)(850.72,35.34)(851.23,35.34)(851.23,0)
\z(851.23,0)(851.23,31.84)(851.73,31.84)(851.73,0)
\z(851.73,0)(851.73,33.84)(852.23,33.84)(852.23,0)
\z(852.23,0)(852.23,35.27)(852.73,35.27)(852.73,0)
\z(852.73,0)(852.73,33.98)(853.24,33.98)(853.24,0)
\z(853.24,0)(853.24,35.41)(853.74,35.41)(853.74,0)
\z(853.74,0)(853.74,36.41)(854.24,36.41)(854.24,0)
\z(854.24,0)(854.24,35.20)(854.74,35.20)(854.74,0)
\z(854.74,0)(854.74,32.41)(855.24,32.41)(855.24,0)
\z(855.24,0)(855.24,34.77)(855.75,34.77)(855.75,0)
\z(855.75,0)(855.75,31.48)(856.25,31.48)(856.25,0)
\z(856.25,0)(856.25,32.91)(856.75,32.91)(856.75,0)
\z(856.75,0)(856.75,32.13)(857.25,32.13)(857.25,0)
\z(857.25,0)(857.25,33.77)(857.76,33.77)(857.76,0)
\z(857.76,0)(857.76,32.98)(858.26,32.98)(858.26,0)
\z(858.26,0)(858.26,29.49)(858.76,29.49)(858.76,0)
\z(858.76,0)(858.76,33.77)(859.26,33.77)(859.26,0)
\z(859.26,0)(859.26,33.34)(859.76,33.34)(859.76,0)
\z(859.76,0)(859.76,34.63)(860.27,34.63)(860.27,0)
\z(860.27,0)(860.27,31.91)(860.77,31.91)(860.77,0)
\z(860.77,0)(860.77,32.27)(861.27,32.27)(861.27,0)
\z(861.27,0)(861.27,33.70)(861.77,33.70)(861.77,0)
\z(861.77,0)(861.77,33.20)(862.28,33.20)(862.28,0)
\z(862.28,0)(862.28,31.63)(862.78,31.63)(862.78,0)
\z(862.78,0)(862.78,31.91)(863.28,31.91)(863.28,0)
\z(863.28,0)(863.28,30.13)(863.78,30.13)(863.78,0)
\z(863.78,0)(863.78,32.48)(864.29,32.48)(864.29,0)
\z(864.29,0)(864.29,31.98)(864.79,31.98)(864.79,0)
\z(864.79,0)(864.79,28.91)(865.29,28.91)(865.29,0)
\z(865.29,0)(865.29,32.34)(865.79,32.34)(865.79,0)
\z(865.79,0)(865.79,27.56)(866.29,27.56)(866.29,0)
\z(866.29,0)(866.29,30.63)(866.80,30.63)(866.80,0)
\z(866.80,0)(866.80,29.49)(867.30,29.49)(867.30,0)
\z(867.30,0)(867.30,31.98)(867.80,31.98)(867.80,0)
\z(867.80,0)(867.80,27.84)(868.30,27.84)(868.30,0)
\z(868.30,0)(868.30,30.56)(868.81,30.56)(868.81,0)
\z(868.81,0)(868.81,28.56)(869.31,28.56)(869.31,0)
\z(869.31,0)(869.31,29.13)(869.81,29.13)(869.81,0)
\z(869.81,0)(869.81,28.99)(870.31,28.99)(870.31,0)
\z(870.31,0)(870.31,30.84)(870.81,30.84)(870.81,0)
\z(870.81,0)(870.81,29.63)(871.32,29.63)(871.32,0)
\z(871.32,0)(871.32,26.99)(871.82,26.99)(871.82,0)
\z(871.82,0)(871.82,29.41)(872.32,29.41)(872.32,0)
\z(872.32,0)(872.32,29.27)(872.82,29.27)(872.82,0)
\z(872.82,0)(872.82,28.06)(873.33,28.06)(873.33,0)
\z(873.33,0)(873.33,26.84)(873.83,26.84)(873.83,0)
\z(873.83,0)(873.83,25.34)(874.33,25.34)(874.33,0)
\z(874.33,0)(874.33,24.84)(874.83,24.84)(874.83,0)
\z(874.83,0)(874.83,27.84)(875.33,27.84)(875.33,0)
\z(875.33,0)(875.33,28.13)(875.84,28.13)(875.84,0)
\z(875.84,0)(875.84,27.99)(876.34,27.99)(876.34,0)
\z(876.34,0)(876.34,25.99)(876.84,25.99)(876.84,0)
\z(876.84,0)(876.84,25.63)(877.34,25.63)(877.34,0)
\z(877.34,0)(877.34,25.49)(877.85,25.49)(877.85,0)
\z(877.85,0)(877.85,26.06)(878.35,26.06)(878.35,0)
\z(878.35,0)(878.35,26.20)(878.85,26.20)(878.85,0)
\z(878.85,0)(878.85,24.77)(879.35,24.77)(879.35,0)
\z(879.35,0)(879.35,25.84)(879.86,25.84)(879.86,0)
\z(879.86,0)(879.86,26.06)(880.36,26.06)(880.36,0)
\z(880.36,0)(880.36,24.99)(880.86,24.99)(880.86,0)
\z(880.86,0)(880.86,24.99)(881.36,24.99)(881.36,0)
\z(881.36,0)(881.36,22.92)(881.86,22.92)(881.86,0)
\z(881.86,0)(881.86,23.49)(882.37,23.49)(882.37,0)
\z(882.37,0)(882.37,24.27)(882.87,24.27)(882.87,0)
\z(882.87,0)(882.87,24.34)(883.37,24.34)(883.37,0)
\z(883.37,0)(883.37,24.13)(883.87,24.13)(883.87,0)
\z(883.87,0)(883.87,21.85)(884.38,21.85)(884.38,0)
\z(884.38,0)(884.38,25.20)(884.88,25.20)(884.88,0)
\z(884.88,0)(884.88,26.13)(885.38,26.13)(885.38,0)
\z(885.38,0)(885.38,24.63)(885.88,24.63)(885.88,0)
\z(885.88,0)(885.88,22.27)(886.38,22.27)(886.38,0)
\z(886.38,0)(886.38,21.20)(886.89,21.20)(886.89,0)
\z(886.89,0)(886.89,25.84)(887.39,25.84)(887.39,0)
\z(887.39,0)(887.39,23.99)(887.89,23.99)(887.89,0)
\z(887.89,0)(887.89,23.35)(888.39,23.35)(888.39,0)
\z(888.39,0)(888.39,21.63)(888.90,21.63)(888.90,0)
\z(888.90,0)(888.90,24.13)(889.40,24.13)(889.40,0)
\z(889.40,0)(889.40,24.42)(889.90,24.42)(889.90,0)
\z(889.90,0)(889.90,20.63)(890.40,20.63)(890.40,0)
\z(890.40,0)(890.40,23.99)(890.90,23.99)(890.90,0)
\z(890.90,0)(890.90,21.42)(891.41,21.42)(891.41,0)
\z(891.41,0)(891.41,21.28)(891.91,21.28)(891.91,0)
\z(891.91,0)(891.91,19.99)(892.41,19.99)(892.41,0)
\z(892.41,0)(892.41,21.49)(892.91,21.49)(892.91,0)
\z(892.91,0)(892.91,22.06)(893.42,22.06)(893.42,0)
\z(893.42,0)(893.42,20.49)(893.92,20.49)(893.92,0)
\z(893.92,0)(893.92,19.78)(894.42,19.78)(894.42,0)
\z(894.42,0)(894.42,21.77)(894.92,21.77)(894.92,0)
\z(894.92,0)(894.92,22.85)(895.43,22.85)(895.43,0)
\z(895.43,0)(895.43,19.56)(895.93,19.56)(895.93,0)
\z(895.93,0)(895.93,21.85)(896.43,21.85)(896.43,0)
\z(896.43,0)(896.43,20.20)(896.93,20.20)(896.93,0)
\z(896.93,0)(896.93,20.28)(897.43,20.28)(897.43,0)
\z(897.43,0)(897.43,19.49)(897.94,19.49)(897.94,0)
\z(897.94,0)(897.94,18.92)(898.44,18.92)(898.44,0)
\z(898.44,0)(898.44,21.42)(898.94,21.42)(898.94,0)
\z(898.94,0)(898.94,19.28)(899.44,19.28)(899.44,0)
\z(899.44,0)(899.44,17.21)(899.95,17.21)(899.95,0)
\z(899.95,0)(899.95,19.13)(900.45,19.13)(900.45,0)
\z(900.45,0)(900.45,17.99)(900.95,17.99)(900.95,0)
\z(900.95,0)(900.95,18.28)(901.45,18.28)(901.45,0)
\z(901.45,0)(901.45,20.56)(901.95,20.56)(901.95,0)
\z(901.95,0)(901.95,17.06)(902.46,17.06)(902.46,0)
\z(902.46,0)(902.46,18.21)(902.96,18.21)(902.96,0)
\z(902.96,0)(902.96,18.42)(903.46,18.42)(903.46,0)
\z(903.46,0)(903.46,16.35)(903.96,16.35)(903.96,0)
\z(903.96,0)(903.96,18.85)(904.47,18.85)(904.47,0)
\z(904.47,0)(904.47,19.06)(904.97,19.06)(904.97,0)
\z(904.97,0)(904.97,19.99)(905.47,19.99)(905.47,0)
\z(905.47,0)(905.47,18.28)(905.97,18.28)(905.97,0)
\z(905.97,0)(905.97,16.92)(906.48,16.92)(906.48,0)
\z(906.48,0)(906.48,17.78)(906.98,17.78)(906.98,0)
\z(906.98,0)(906.98,17.06)(907.48,17.06)(907.48,0)
\z(907.48,0)(907.48,16.71)(907.98,16.71)(907.98,0)
\z(907.98,0)(907.98,17.35)(908.48,17.35)(908.48,0)
\z(908.48,0)(908.48,16.35)(908.99,16.35)(908.99,0)
\z(908.99,0)(908.99,16.42)(909.49,16.42)(909.49,0)
\z(909.49,0)(909.49,17.63)(909.99,17.63)(909.99,0)
\z(909.99,0)(909.99,16.78)(910.49,16.78)(910.49,0)
\z(910.49,0)(910.49,16.63)(911.00,16.63)(911.00,0)
\z(911.00,0)(911.00,16.78)(911.50,16.78)(911.50,0)
\z(911.50,0)(911.50,14.71)(912.00,14.71)(912.00,0)
\z(912.00,0)(912.00,17.78)(912.50,17.78)(912.50,0)
\z(912.50,0)(912.50,15.63)(913.00,15.63)(913.00,0)
\z(913.00,0)(913.00,14.21)(913.51,14.21)(913.51,0)
\z(913.51,0)(913.51,14.92)(914.01,14.92)(914.01,0)
\z(914.01,0)(914.01,14.28)(914.51,14.28)(914.51,0)
\z(914.51,0)(914.51,16.06)(915.01,16.06)(915.01,0)
\z(915.01,0)(915.01,14.92)(915.52,14.92)(915.52,0)
\z(915.52,0)(915.52,13.99)(916.02,13.99)(916.02,0)
\z(916.02,0)(916.02,16.85)(916.52,16.85)(916.52,0)
\z(916.52,0)(916.52,15.35)(917.02,15.35)(917.02,0)
\z(917.02,0)(917.02,13.78)(917.52,13.78)(917.52,0)
\z(917.52,0)(917.52,16.21)(918.03,16.21)(918.03,0)
\z(918.03,0)(918.03,12.85)(918.53,12.85)(918.53,0)
\z(918.53,0)(918.53,13.99)(919.03,13.99)(919.03,0)
\z(919.03,0)(919.03,13.92)(919.53,13.92)(919.53,0)
\z(919.53,0)(919.53,14.35)(920.04,14.35)(920.04,0)
\z(920.04,0)(920.04,13.42)(920.54,13.42)(920.54,0)
\z(920.54,0)(920.54,13.64)(921.04,13.64)(921.04,0)
\z(921.04,0)(921.04,13.64)(921.54,13.64)(921.54,0)
\z(921.54,0)(921.54,11.92)(922.05,11.92)(922.05,0)
\z(922.05,0)(922.05,13.64)(922.55,13.64)(922.55,0)
\z(922.55,0)(922.55,12.57)(923.05,12.57)(923.05,0)
\z(923.05,0)(923.05,12.21)(923.55,12.21)(923.55,0)
\z(923.55,0)(923.55,11.57)(924.05,11.57)(924.05,0)
\z(924.05,0)(924.05,12.28)(924.56,12.28)(924.56,0)
\z(924.56,0)(924.56,12.78)(925.06,12.78)(925.06,0)
\z(925.06,0)(925.06,13.56)(925.56,13.56)(925.56,0)
\z(925.56,0)(925.56,11.85)(926.06,11.85)(926.06,0)
\z(926.06,0)(926.06,10.49)(926.57,10.49)(926.57,0)
\z(926.57,0)(926.57,12.99)(927.07,12.99)(927.07,0)
\z(927.07,0)(927.07,10.35)(927.57,10.35)(927.57,0)
\z(927.57,0)(927.57,11.28)(928.07,11.28)(928.07,0)
\z(928.07,0)(928.07,11.78)(928.57,11.78)(928.57,0)
\z(928.57,0)(928.57,12.07)(929.08,12.07)(929.08,0)
\z(929.08,0)(929.08,10.57)(929.58,10.57)(929.58,0)
\z(929.58,0)(929.58,11.64)(930.08,11.64)(930.08,0)
\z(930.08,0)(930.08,13.06)(930.58,13.06)(930.58,0)
\z(930.58,0)(930.58,10.85)(931.09,10.85)(931.09,0)
\z(931.09,0)(931.09,9.99)(931.59,9.99)(931.59,0)
\z(931.59,0)(931.59,12.42)(932.09,12.42)(932.09,0)
\z(932.09,0)(932.09,13.14)(932.59,13.14)(932.59,0)
\z(932.59,0)(932.59,10.99)(933.10,10.99)(933.10,0)
\z(933.10,0)(933.10,10.64)(933.60,10.64)(933.60,0)
\z(933.60,0)(933.60,11.57)(934.10,11.57)(934.10,0)
\z(934.10,0)(934.10,11.42)(934.60,11.42)(934.60,0)
\z(934.60,0)(934.60,10.71)(935.10,10.71)(935.10,0)
\z(935.10,0)(935.10,11.28)(935.61,11.28)(935.61,0)
\z(935.61,0)(935.61,10.49)(936.11,10.49)(936.11,0)
\z(936.11,0)(936.11,9.85)(936.61,9.85)(936.61,0)
\z(936.61,0)(936.61,9.28)(937.11,9.28)(937.11,0)
\z(937.11,0)(937.11,9.50)(937.62,9.50)(937.62,0)
\z(937.62,0)(937.62,9.78)(938.12,9.78)(938.12,0)
\z(938.12,0)(938.12,8.50)(938.62,8.50)(938.62,0)
\z(938.62,0)(938.62,8.00)(939.12,8.00)(939.12,0)
\z(939.12,0)(939.12,9.42)(939.62,9.42)(939.62,0)
\z(939.62,0)(939.62,9.57)(940.13,9.57)(940.13,0)
\z(940.13,0)(940.13,8.78)(940.63,8.78)(940.63,0)
\z(940.63,0)(940.63,9.92)(941.13,9.92)(941.13,0)
\z(941.13,0)(941.13,7.28)(941.63,7.28)(941.63,0)
\z(941.63,0)(941.63,7.50)(942.14,7.50)(942.14,0)
\z(942.14,0)(942.14,9.14)(942.64,9.14)(942.64,0)
\z(942.64,0)(942.64,8.00)(943.14,8.00)(943.14,0)
\z(943.14,0)(943.14,8.00)(943.64,8.00)(943.64,0)
\z(943.64,0)(943.64,10.21)(944.14,10.21)(944.14,0)
\z(944.14,0)(944.14,9.00)(944.65,9.00)(944.65,0)
\z(944.65,0)(944.65,8.21)(945.15,8.21)(945.15,0)
\z(945.15,0)(945.15,6.57)(945.65,6.57)(945.65,0)
\z(945.65,0)(945.65,6.93)(946.15,6.93)(946.15,0)
\z(946.15,0)(946.15,8.07)(946.66,8.07)(946.66,0)
\z(946.66,0)(946.66,7.85)(947.16,7.85)(947.16,0)
\z(947.16,0)(947.16,8.07)(947.66,8.07)(947.66,0)
\z(947.66,0)(947.66,7.78)(948.16,7.78)(948.16,0)
\z(948.16,0)(948.16,7.92)(948.67,7.92)(948.67,0)
\z(948.67,0)(948.67,7.71)(949.17,7.71)(949.17,0)
\z(949.17,0)(949.17,6.93)(949.67,6.93)(949.67,0)
\z(949.67,0)(949.67,6.35)(950.17,6.35)(950.17,0)
\z(950.17,0)(950.17,8.28)(950.67,8.28)(950.67,0)
\z(950.67,0)(950.67,8.50)(951.18,8.50)(951.18,0)
\z(951.18,0)(951.18,7.71)(951.68,7.71)(951.68,0)
\z(951.68,0)(951.68,6.35)(952.18,6.35)(952.18,0)
\z(952.18,0)(952.18,6.71)(952.68,6.71)(952.68,0)
\z(952.68,0)(952.68,6.43)(953.19,6.43)(953.19,0)
\z(953.19,0)(953.19,7.14)(953.69,7.14)(953.69,0)
\z(953.69,0)(953.69,5.07)(954.19,5.07)(954.19,0)
\z(954.19,0)(954.19,5.85)(954.69,5.85)(954.69,0)
\z(954.69,0)(954.69,6.78)(955.19,6.78)(955.19,0)
\z(955.19,0)(955.19,5.07)(955.70,5.07)(955.70,0)
\z(955.70,0)(955.70,6.28)(956.20,6.28)(956.20,0)
\z(956.20,0)(956.20,5.07)(956.70,5.07)(956.70,0)
\z(956.70,0)(956.70,6.50)(957.20,6.50)(957.20,0)
\z(957.20,0)(957.20,7.07)(957.71,7.07)(957.71,0)
\z(957.71,0)(957.71,5.93)(958.21,5.93)(958.21,0)
\z(958.21,0)(958.21,5.64)(958.71,5.64)(958.71,0)
\z(958.71,0)(958.71,5.28)(959.21,5.28)(959.21,0)
\z(959.21,0)(959.21,5.93)(959.71,5.93)(959.71,0)
\z(959.71,0)(959.71,5.71)(960.22,5.71)(960.22,0)
\z(960.22,0)(960.22,5.50)(960.72,5.50)(960.72,0)
\z(960.72,0)(960.72,5.43)(961.22,5.43)(961.22,0)
\z(961.22,0)(961.22,3.93)(961.72,3.93)(961.72,0)
\z(961.72,0)(961.72,5.00)(962.23,5.00)(962.23,0)
\z(962.23,0)(962.23,4.71)(962.73,4.71)(962.73,0)
\z(962.73,0)(962.73,5.07)(963.23,5.07)(963.23,0)
\z(963.23,0)(963.23,5.00)(963.73,5.00)(963.73,0)
\z(963.73,0)(963.73,3.93)(964.24,3.93)(964.24,0)
\z(964.24,0)(964.24,4.78)(964.74,4.78)(964.74,0)
\z(964.74,0)(964.74,5.78)(965.24,5.78)(965.24,0)
\z(965.24,0)(965.24,5.07)(965.74,5.07)(965.74,0)
\z(965.74,0)(965.74,4.50)(966.24,4.50)(966.24,0)
\z(966.24,0)(966.24,4.43)(966.75,4.43)(966.75,0)
\z(966.75,0)(966.75,3.93)(967.25,3.93)(967.25,0)
\z(967.25,0)(967.25,3.78)(967.75,3.78)(967.75,0)
\z(967.75,0)(967.75,3.78)(968.25,3.78)(968.25,0)
\z(968.25,0)(968.25,3.93)(968.76,3.93)(968.76,0)
\z(968.76,0)(968.76,3.86)(969.26,3.86)(969.26,0)
\z(969.26,0)(969.26,3.00)(969.76,3.00)(969.76,0)
\z(969.76,0)(969.76,3.14)(970.26,3.14)(970.26,0)
\z(970.26,0)(970.26,3.64)(970.76,3.64)(970.76,0)
\z(970.76,0)(970.76,3.50)(971.27,3.50)(971.27,0)
\z(971.27,0)(971.27,3.21)(971.77,3.21)(971.77,0)
\z(971.77,0)(971.77,3.57)(972.27,3.57)(972.27,0)
\z(972.27,0)(972.27,4.21)(972.77,4.21)(972.77,0)
\z(972.77,0)(972.77,3.78)(973.28,3.78)(973.28,0)
\z(973.28,0)(973.28,3.78)(973.78,3.78)(973.78,0)
\z(973.78,0)(973.78,2.64)(974.28,2.64)(974.28,0)
\z(974.28,0)(974.28,3.28)(974.78,3.28)(974.78,0)
\z(974.78,0)(974.78,2.43)(975.29,2.43)(975.29,0)
\z(975.29,0)(975.29,2.86)(975.79,2.86)(975.79,0)
\z(975.79,0)(975.79,2.64)(976.29,2.64)(976.29,0)
\z(976.29,0)(976.29,2.86)(976.79,2.86)(976.79,0)
\z(976.79,0)(976.79,3.21)(977.29,3.21)(977.29,0)
\z(977.29,0)(977.29,2.57)(977.80,2.57)(977.80,0)
\z(977.80,0)(977.80,2.86)(978.30,2.86)(978.30,0)
\z(978.30,0)(978.30,2.71)(978.80,2.71)(978.80,0)
\z(978.80,0)(978.80,2.93)(979.30,2.93)(979.30,0)
\z(979.30,0)(979.30,2.36)(979.81,2.36)(979.81,0)
\z(979.81,0)(979.81,3.71)(980.31,3.71)(980.31,0)
\z(980.31,0)(980.31,2.36)(980.81,2.36)(980.81,0)
\z(980.81,0)(980.81,3.28)(981.31,3.28)(981.31,0)
\z(981.31,0)(981.31,1.14)(981.81,1.14)(981.81,0)
\z(981.81,0)(981.81,3.21)(982.32,3.21)(982.32,0)
\z(982.32,0)(982.32,2.78)(982.82,2.78)(982.82,0)
\z(982.82,0)(982.82,1.86)(983.32,1.86)(983.32,0)
\z(983.32,0)(983.32,2.00)(983.82,2.00)(983.82,0)
\z(983.82,0)(983.82,2.36)(984.33,2.36)(984.33,0)
\z(984.33,0)(984.33,1.93)(984.83,1.93)(984.83,0)
\z(984.83,0)(984.83,1.64)(985.33,1.64)(985.33,0)
\z(985.33,0)(985.33,2.14)(985.83,2.14)(985.83,0)
\z(985.83,0)(985.83,1.93)(986.33,1.93)(986.33,0)
\z(986.33,0)(986.33,1.71)(986.84,1.71)(986.84,0)
\z(986.84,0)(986.84,2.07)(987.34,2.07)(987.34,0)
\z(987.34,0)(987.34,2.00)(987.84,2.00)(987.84,0)
\z(987.84,0)(987.84,2.00)(988.34,2.00)(988.34,0)
\z(988.34,0)(988.34,2.36)(988.85,2.36)(988.85,0)
\z(988.85,0)(988.85,1.50)(989.35,1.50)(989.35,0)
\z(989.35,0)(989.35,0.93)(989.85,0.93)(989.85,0)
\z(989.85,0)(989.85,1.57)(990.35,1.57)(990.35,0)
\z(990.35,0)(990.35,1.43)(990.86,1.43)(990.86,0)
\z(990.86,0)(990.86,1.78)(991.36,1.78)(991.36,0)
\z(991.36,0)(991.36,1.29)(991.86,1.29)(991.86,0)
\z(991.86,0)(991.86,1.29)(992.36,1.29)(992.36,0)
\z(992.36,0)(992.36,1.14)(992.86,1.14)(992.86,0)
\z(992.86,0)(992.86,1.00)(993.37,1.00)(993.37,0)
\z(993.37,0)(993.37,1.00)(993.87,1.00)(993.87,0)
\z(993.87,0)(993.87,0.93)(994.37,0.93)(994.37,0)
\z(994.37,0)(994.37,1.21)(994.87,1.21)(994.87,0)
\z(994.87,0)(994.87,1.00)(995.38,1.00)(995.38,0)
\z(995.38,0)(995.38,1.00)(995.88,1.00)(995.88,0)
\z(995.88,0)(995.88,1.36)(996.38,1.36)(996.38,0)
\z(996.38,0)(996.38,1.14)(996.88,1.14)(996.88,0)
\z(996.88,0)(996.88,0.64)(997.38,0.64)(997.38,0)
\z(997.38,0)(997.38,1.00)(997.89,1.00)(997.89,0)
\z(997.89,0)(997.89,0.57)(998.39,0.57)(998.39,0)
\z(998.39,0)(998.39,1.07)(998.89,1.07)(998.89,0)
\z(998.89,0)(998.89,0.86)(999.39,0.86)(999.39,0)
\z(999.39,0)(999.39,1.07)(999.90,1.07)(999.90,0)
\z(999.90,0)(999.90,0.57)(1000.40,0.57)(1000.40,0)
\z(1000.40,0)(1000.40,1.21)(1000.90,1.21)(1000.90,0)
\z(1000.90,0)(1000.90,0.50)(1001.40,0.50)(1001.40,0)
\z(1001.40,0)(1001.40,0.36)(1001.90,0.36)(1001.90,0)
\z(1001.90,0)(1001.90,0.86)(1002.41,0.86)(1002.41,0)
\z(1002.41,0)(1002.41,0.21)(1002.91,0.21)(1002.91,0)
\z(1002.91,0)(1002.91,0.43)(1003.41,0.43)(1003.41,0)
\z(1003.41,0)(1003.41,0.71)(1003.91,0.71)(1003.91,0)
\z(1003.91,0)(1003.91,0.57)(1004.42,0.57)(1004.42,0)
\z(1004.42,0)(1004.42,0.43)(1004.92,0.43)(1004.92,0)
\z(1004.92,0)(1004.92,0.71)(1005.42,0.71)(1005.42,0)
\z(1005.42,0)(1005.42,0.21)(1005.92,0.21)(1005.92,0)
\z(1005.92,0)(1005.92,0.57)(1006.43,0.57)(1006.43,0)
\z(1006.43,0)(1006.43,0.50)(1006.93,0.50)(1006.93,0)
\z(1006.93,0)(1006.93,0.21)(1007.43,0.21)(1007.43,0)
\z(1007.43,0)(1007.43,0.29)(1007.93,0.29)(1007.93,0)
\z(1007.93,0)(1007.93,0.29)(1008.43,0.29)(1008.43,0)
\z(1008.43,0)(1008.43,0.57)(1008.94,0.57)(1008.94,0)
\z(1008.94,0)(1008.94,0.14)(1009.44,0.14)(1009.44,0)
\z(1009.44,0)(1009.44,0.14)(1009.94,0.14)(1009.94,0)
\z(1009.94,0)(1009.94,0.36)(1010.44,0.36)(1010.44,0)
\z(1010.44,0)(1010.44,0.36)(1010.95,0.36)(1010.95,0)
\z(1010.95,0)(1010.95,0.14)(1011.45,0.14)(1011.45,0)
\z(1011.45,0)(1011.45,0.21)(1011.95,0.21)(1011.95,0)
\z(1011.95,0)(1011.95,0.29)(1012.45,0.29)(1012.45,0)
\z(1012.45,0)(1012.45,0.14)(1012.95,0.14)(1012.95,0)
\z(1012.95,0)(1012.95,0.07)(1013.46,0.07)(1013.46,0)
\z(1013.46,0)(1013.46,0.07)(1013.96,0.07)(1013.96,0)
\z(1013.96,0)(1013.96,0.07)(1014.46,0.07)(1014.46,0)
\z(1014.96,0)(1014.96,0.07)(1015.47,0.07)(1015.47,0)
\z(1015.47,0)(1015.47,0.07)(1015.97,0.07)(1015.97,0)
\z(1015.97,0)(1015.97,0.14)(1016.47,0.14)(1016.47,0)
\z(1016.47,0)(1016.47,0.36)(1016.97,0.36)(1016.97,0)
\z(1017.48,0)(1017.48,0.07)(1017.98,0.07)(1017.98,0)
\z(1018.48,0)(1018.48,0.07)(1018.98,0.07)(1018.98,0)
\z(1019.48,0)(1019.48,0.07)(1019.99,0.07)(1019.99,0)
\color{black}
\dottedline{12}(0,142.00)(1000,142.00)
\z(0,0)(0,640)(1000,640)(1000,0)(0,0)
\color[rgb]{0.0,0.2,0.8}
\z(1424.00,0)(1424.00,0.64)(1424.50,0.64)(1424.50,0)
\z(1424.50,0)(1424.50,1.07)(1425.00,1.07)(1425.00,0)
\z(1425.00,0)(1425.00,2.14)(1425.51,2.14)(1425.51,0)
\z(1425.51,0)(1425.51,2.14)(1426.01,2.14)(1426.01,0)
\z(1426.01,0)(1426.01,2.57)(1426.51,2.57)(1426.51,0)
\z(1426.51,0)(1426.51,3.78)(1427.01,3.78)(1427.01,0)
\z(1427.01,0)(1427.01,3.07)(1427.52,3.07)(1427.52,0)
\z(1427.52,0)(1427.52,2.93)(1428.02,2.93)(1428.02,0)
\z(1428.02,0)(1428.02,3.43)(1428.52,3.43)(1428.52,0)
\z(1428.52,0)(1428.52,3.50)(1429.02,3.50)(1429.02,0)
\z(1429.02,0)(1429.02,4.50)(1429.52,4.50)(1429.52,0)
\z(1429.52,0)(1429.52,4.35)(1430.03,4.35)(1430.03,0)
\z(1430.03,0)(1430.03,4.21)(1430.53,4.21)(1430.53,0)
\z(1430.53,0)(1430.53,5.57)(1431.03,5.57)(1431.03,0)
\z(1431.03,0)(1431.03,6.28)(1431.53,6.28)(1431.53,0)
\z(1431.53,0)(1431.53,4.50)(1432.04,4.50)(1432.04,0)
\z(1432.04,0)(1432.04,4.71)(1432.54,4.71)(1432.54,0)
\z(1432.54,0)(1432.54,6.14)(1433.04,6.14)(1433.04,0)
\z(1433.04,0)(1433.04,7.14)(1433.54,7.14)(1433.54,0)
\z(1433.54,0)(1433.54,6.43)(1434.05,6.43)(1434.05,0)
\z(1434.05,0)(1434.05,6.00)(1434.55,6.00)(1434.55,0)
\z(1434.55,0)(1434.55,5.64)(1435.05,5.64)(1435.05,0)
\z(1435.05,0)(1435.05,6.07)(1435.55,6.07)(1435.55,0)
\z(1435.55,0)(1435.55,7.64)(1436.05,7.64)(1436.05,0)
\z(1436.05,0)(1436.05,5.78)(1436.56,5.78)(1436.56,0)
\z(1436.56,0)(1436.56,7.50)(1437.06,7.50)(1437.06,0)
\z(1437.06,0)(1437.06,7.07)(1437.56,7.07)(1437.56,0)
\z(1437.56,0)(1437.56,6.43)(1438.06,6.43)(1438.06,0)
\z(1438.06,0)(1438.06,5.85)(1438.57,5.85)(1438.57,0)
\z(1438.57,0)(1438.57,5.85)(1439.07,5.85)(1439.07,0)
\z(1439.07,0)(1439.07,6.93)(1439.57,6.93)(1439.57,0)
\z(1439.57,0)(1439.57,8.78)(1440.07,8.78)(1440.07,0)
\z(1440.07,0)(1440.07,8.00)(1440.57,8.00)(1440.57,0)
\z(1440.57,0)(1440.57,7.92)(1441.08,7.92)(1441.08,0)
\z(1441.08,0)(1441.08,7.14)(1441.58,7.14)(1441.58,0)
\z(1441.58,0)(1441.58,7.50)(1442.08,7.50)(1442.08,0)
\z(1442.08,0)(1442.08,8.78)(1442.58,8.78)(1442.58,0)
\z(1442.58,0)(1442.58,8.42)(1443.09,8.42)(1443.09,0)
\z(1443.09,0)(1443.09,7.14)(1443.59,7.14)(1443.59,0)
\z(1443.59,0)(1443.59,9.07)(1444.09,9.07)(1444.09,0)
\z(1444.09,0)(1444.09,7.92)(1444.59,7.92)(1444.59,0)
\z(1444.59,0)(1444.59,9.07)(1445.10,9.07)(1445.10,0)
\z(1445.10,0)(1445.10,6.64)(1445.60,6.64)(1445.60,0)
\z(1445.60,0)(1445.60,8.50)(1446.10,8.50)(1446.10,0)
\z(1446.10,0)(1446.10,8.35)(1446.60,8.35)(1446.60,0)
\z(1446.60,0)(1446.60,9.28)(1447.10,9.28)(1447.10,0)
\z(1447.10,0)(1447.10,8.14)(1447.61,8.14)(1447.61,0)
\z(1447.61,0)(1447.61,7.92)(1448.11,7.92)(1448.11,0)
\z(1448.11,0)(1448.11,9.71)(1448.61,9.71)(1448.61,0)
\z(1448.61,0)(1448.61,9.28)(1449.11,9.28)(1449.11,0)
\z(1449.11,0)(1449.11,9.99)(1449.62,9.99)(1449.62,0)
\z(1449.62,0)(1449.62,9.35)(1450.12,9.35)(1450.12,0)
\z(1450.12,0)(1450.12,10.14)(1450.62,10.14)(1450.62,0)
\z(1450.62,0)(1450.62,9.78)(1451.12,9.78)(1451.12,0)
\z(1451.12,0)(1451.12,8.85)(1451.62,8.85)(1451.62,0)
\z(1451.62,0)(1451.62,10.49)(1452.13,10.49)(1452.13,0)
\z(1452.13,0)(1452.13,9.35)(1452.63,9.35)(1452.63,0)
\z(1452.63,0)(1452.63,9.50)(1453.13,9.50)(1453.13,0)
\z(1453.13,0)(1453.13,9.85)(1453.63,9.85)(1453.63,0)
\z(1453.63,0)(1453.63,10.49)(1454.14,10.49)(1454.14,0)
\z(1454.14,0)(1454.14,9.50)(1454.64,9.50)(1454.64,0)
\z(1454.64,0)(1454.64,10.49)(1455.14,10.49)(1455.14,0)
\z(1455.14,0)(1455.14,10.35)(1455.64,10.35)(1455.64,0)
\z(1455.64,0)(1455.64,10.49)(1456.14,10.49)(1456.14,0)
\z(1456.14,0)(1456.14,10.35)(1456.65,10.35)(1456.65,0)
\z(1456.65,0)(1456.65,8.85)(1457.15,8.85)(1457.15,0)
\z(1457.15,0)(1457.15,11.71)(1457.65,11.71)(1457.65,0)
\z(1457.65,0)(1457.65,11.21)(1458.15,11.21)(1458.15,0)
\z(1458.15,0)(1458.15,10.92)(1458.66,10.92)(1458.66,0)
\z(1458.66,0)(1458.66,11.49)(1459.16,11.49)(1459.16,0)
\z(1459.16,0)(1459.16,10.78)(1459.66,10.78)(1459.66,0)
\z(1459.66,0)(1459.66,10.57)(1460.16,10.57)(1460.16,0)
\z(1460.16,0)(1460.16,11.14)(1460.67,11.14)(1460.67,0)
\z(1460.67,0)(1460.67,11.07)(1461.17,11.07)(1461.17,0)
\z(1461.17,0)(1461.17,11.49)(1461.67,11.49)(1461.67,0)
\z(1461.67,0)(1461.67,11.99)(1462.17,11.99)(1462.17,0)
\z(1462.17,0)(1462.17,11.49)(1462.67,11.49)(1462.67,0)
\z(1462.67,0)(1462.67,11.92)(1463.18,11.92)(1463.18,0)
\z(1463.18,0)(1463.18,12.07)(1463.68,12.07)(1463.68,0)
\z(1463.68,0)(1463.68,11.28)(1464.18,11.28)(1464.18,0)
\z(1464.18,0)(1464.18,11.57)(1464.68,11.57)(1464.68,0)
\z(1464.68,0)(1464.68,11.99)(1465.19,11.99)(1465.19,0)
\z(1465.19,0)(1465.19,11.28)(1465.69,11.28)(1465.69,0)
\z(1465.69,0)(1465.69,11.42)(1466.19,11.42)(1466.19,0)
\z(1466.19,0)(1466.19,12.49)(1466.69,12.49)(1466.69,0)
\z(1466.69,0)(1466.69,12.64)(1467.19,12.64)(1467.19,0)
\z(1467.19,0)(1467.19,11.14)(1467.70,11.14)(1467.70,0)
\z(1467.70,0)(1467.70,13.21)(1468.20,13.21)(1468.20,0)
\z(1468.20,0)(1468.20,12.42)(1468.70,12.42)(1468.70,0)
\z(1468.70,0)(1468.70,12.57)(1469.20,12.57)(1469.20,0)
\z(1469.20,0)(1469.20,12.78)(1469.71,12.78)(1469.71,0)
\z(1469.71,0)(1469.71,13.42)(1470.21,13.42)(1470.21,0)
\z(1470.21,0)(1470.21,13.28)(1470.71,13.28)(1470.71,0)
\z(1470.71,0)(1470.71,12.64)(1471.21,12.64)(1471.21,0)
\z(1471.21,0)(1471.21,13.06)(1471.71,13.06)(1471.71,0)
\z(1471.71,0)(1471.71,10.99)(1472.22,10.99)(1472.22,0)
\z(1472.22,0)(1472.22,12.49)(1472.72,12.49)(1472.72,0)
\z(1472.72,0)(1472.72,11.92)(1473.22,11.92)(1473.22,0)
\z(1473.22,0)(1473.22,11.92)(1473.72,11.92)(1473.72,0)
\z(1473.72,0)(1473.72,13.21)(1474.23,13.21)(1474.23,0)
\z(1474.23,0)(1474.23,13.28)(1474.73,13.28)(1474.73,0)
\z(1474.73,0)(1474.73,13.28)(1475.23,13.28)(1475.23,0)
\z(1475.23,0)(1475.23,13.49)(1475.73,13.49)(1475.73,0)
\z(1475.73,0)(1475.73,12.14)(1476.24,12.14)(1476.24,0)
\z(1476.24,0)(1476.24,12.14)(1476.74,12.14)(1476.74,0)
\z(1476.74,0)(1476.74,13.35)(1477.24,13.35)(1477.24,0)
\z(1477.24,0)(1477.24,15.28)(1477.74,15.28)(1477.74,0)
\z(1477.74,0)(1477.74,13.99)(1478.24,13.99)(1478.24,0)
\z(1478.24,0)(1478.24,14.64)(1478.75,14.64)(1478.75,0)
\z(1478.75,0)(1478.75,13.56)(1479.25,13.56)(1479.25,0)
\z(1479.25,0)(1479.25,14.06)(1479.75,14.06)(1479.75,0)
\z(1479.75,0)(1479.75,15.56)(1480.25,15.56)(1480.25,0)
\z(1480.25,0)(1480.25,13.71)(1480.76,13.71)(1480.76,0)
\z(1480.76,0)(1480.76,13.49)(1481.26,13.49)(1481.26,0)
\z(1481.26,0)(1481.26,14.71)(1481.76,14.71)(1481.76,0)
\z(1481.76,0)(1481.76,15.21)(1482.26,15.21)(1482.26,0)
\z(1482.26,0)(1482.26,13.99)(1482.76,13.99)(1482.76,0)
\z(1482.76,0)(1482.76,13.35)(1483.27,13.35)(1483.27,0)
\z(1483.27,0)(1483.27,14.28)(1483.77,14.28)(1483.77,0)
\z(1483.77,0)(1483.77,15.49)(1484.27,15.49)(1484.27,0)
\z(1484.27,0)(1484.27,14.49)(1484.77,14.49)(1484.77,0)
\z(1484.77,0)(1484.77,14.06)(1485.28,14.06)(1485.28,0)
\z(1485.28,0)(1485.28,14.56)(1485.78,14.56)(1485.78,0)
\z(1485.78,0)(1485.78,13.92)(1486.28,13.92)(1486.28,0)
\z(1486.28,0)(1486.28,13.06)(1486.78,13.06)(1486.78,0)
\z(1486.78,0)(1486.78,15.28)(1487.29,15.28)(1487.29,0)
\z(1487.29,0)(1487.29,14.35)(1487.79,14.35)(1487.79,0)
\z(1487.79,0)(1487.79,12.49)(1488.29,12.49)(1488.29,0)
\z(1488.29,0)(1488.29,13.92)(1488.79,13.92)(1488.79,0)
\z(1488.79,0)(1488.79,15.71)(1489.29,15.71)(1489.29,0)
\z(1489.29,0)(1489.29,16.63)(1489.80,16.63)(1489.80,0)
\z(1489.80,0)(1489.80,13.92)(1490.30,13.92)(1490.30,0)
\z(1490.30,0)(1490.30,15.85)(1490.80,15.85)(1490.80,0)
\z(1490.80,0)(1490.80,15.92)(1491.30,15.92)(1491.30,0)
\z(1491.30,0)(1491.30,16.42)(1491.81,16.42)(1491.81,0)
\z(1491.81,0)(1491.81,14.28)(1492.31,14.28)(1492.31,0)
\z(1492.31,0)(1492.31,13.71)(1492.81,13.71)(1492.81,0)
\z(1492.81,0)(1492.81,17.85)(1493.31,17.85)(1493.31,0)
\z(1493.31,0)(1493.31,15.56)(1493.81,15.56)(1493.81,0)
\z(1493.81,0)(1493.81,13.92)(1494.32,13.92)(1494.32,0)
\z(1494.32,0)(1494.32,16.85)(1494.82,16.85)(1494.82,0)
\z(1494.82,0)(1494.82,14.35)(1495.32,14.35)(1495.32,0)
\z(1495.32,0)(1495.32,16.13)(1495.82,16.13)(1495.82,0)
\z(1495.82,0)(1495.82,15.99)(1496.33,15.99)(1496.33,0)
\z(1496.33,0)(1496.33,16.35)(1496.83,16.35)(1496.83,0)
\z(1496.83,0)(1496.83,16.21)(1497.33,16.21)(1497.33,0)
\z(1497.33,0)(1497.33,16.78)(1497.83,16.78)(1497.83,0)
\z(1497.83,0)(1497.83,15.21)(1498.33,15.21)(1498.33,0)
\z(1498.33,0)(1498.33,15.92)(1498.84,15.92)(1498.84,0)
\z(1498.84,0)(1498.84,15.14)(1499.34,15.14)(1499.34,0)
\z(1499.34,0)(1499.34,16.21)(1499.84,16.21)(1499.84,0)
\z(1499.84,0)(1499.84,15.99)(1500.34,15.99)(1500.34,0)
\z(1500.34,0)(1500.34,16.21)(1500.85,16.21)(1500.85,0)
\z(1500.85,0)(1500.85,14.56)(1501.35,14.56)(1501.35,0)
\z(1501.35,0)(1501.35,18.49)(1501.85,18.49)(1501.85,0)
\z(1501.85,0)(1501.85,16.56)(1502.35,16.56)(1502.35,0)
\z(1502.35,0)(1502.35,14.78)(1502.86,14.78)(1502.86,0)
\z(1502.86,0)(1502.86,17.71)(1503.36,17.71)(1503.36,0)
\z(1503.36,0)(1503.36,17.63)(1503.86,17.63)(1503.86,0)
\z(1503.86,0)(1503.86,15.49)(1504.36,15.49)(1504.36,0)
\z(1504.36,0)(1504.36,15.14)(1504.86,15.14)(1504.86,0)
\z(1504.86,0)(1504.86,16.92)(1505.37,16.92)(1505.37,0)
\z(1505.37,0)(1505.37,16.42)(1505.87,16.42)(1505.87,0)
\z(1505.87,0)(1505.87,16.78)(1506.37,16.78)(1506.37,0)
\z(1506.37,0)(1506.37,18.13)(1506.87,18.13)(1506.87,0)
\z(1506.87,0)(1506.87,16.28)(1507.38,16.28)(1507.38,0)
\z(1507.38,0)(1507.38,15.92)(1507.88,15.92)(1507.88,0)
\z(1507.88,0)(1507.88,17.28)(1508.38,17.28)(1508.38,0)
\z(1508.38,0)(1508.38,16.13)(1508.88,16.13)(1508.88,0)
\z(1508.88,0)(1508.88,17.21)(1509.38,17.21)(1509.38,0)
\z(1509.38,0)(1509.38,15.99)(1509.89,15.99)(1509.89,0)
\z(1509.89,0)(1509.89,17.21)(1510.39,17.21)(1510.39,0)
\z(1510.39,0)(1510.39,18.06)(1510.89,18.06)(1510.89,0)
\z(1510.89,0)(1510.89,16.35)(1511.39,16.35)(1511.39,0)
\z(1511.39,0)(1511.39,16.92)(1511.90,16.92)(1511.90,0)
\z(1511.90,0)(1511.90,16.78)(1512.40,16.78)(1512.40,0)
\z(1512.40,0)(1512.40,18.06)(1512.90,18.06)(1512.90,0)
\z(1512.90,0)(1512.90,16.63)(1513.40,16.63)(1513.40,0)
\z(1513.40,0)(1513.40,18.28)(1513.90,18.28)(1513.90,0)
\z(1513.90,0)(1513.90,18.35)(1514.41,18.35)(1514.41,0)
\z(1514.41,0)(1514.41,18.70)(1514.91,18.70)(1514.91,0)
\z(1514.91,0)(1514.91,17.56)(1515.41,17.56)(1515.41,0)
\z(1515.41,0)(1515.41,17.35)(1515.91,17.35)(1515.91,0)
\z(1515.91,0)(1515.91,17.99)(1516.42,17.99)(1516.42,0)
\z(1516.42,0)(1516.42,17.78)(1516.92,17.78)(1516.92,0)
\z(1516.92,0)(1516.92,16.99)(1517.42,16.99)(1517.42,0)
\z(1517.42,0)(1517.42,15.63)(1517.92,15.63)(1517.92,0)
\z(1517.92,0)(1517.92,18.92)(1518.43,18.92)(1518.43,0)
\z(1518.43,0)(1518.43,16.56)(1518.93,16.56)(1518.93,0)
\z(1518.93,0)(1518.93,16.49)(1519.43,16.49)(1519.43,0)
\z(1519.43,0)(1519.43,18.28)(1519.93,18.28)(1519.93,0)
\z(1519.93,0)(1519.93,18.21)(1520.43,18.21)(1520.43,0)
\z(1520.43,0)(1520.43,18.85)(1520.94,18.85)(1520.94,0)
\z(1520.94,0)(1520.94,17.13)(1521.44,17.13)(1521.44,0)
\z(1521.44,0)(1521.44,19.49)(1521.94,19.49)(1521.94,0)
\z(1521.94,0)(1521.94,17.99)(1522.44,17.99)(1522.44,0)
\z(1522.44,0)(1522.44,16.99)(1522.95,16.99)(1522.95,0)
\z(1522.95,0)(1522.95,20.78)(1523.45,20.78)(1523.45,0)
\z(1523.45,0)(1523.45,17.99)(1523.95,17.99)(1523.95,0)
\z(1523.95,0)(1523.95,17.78)(1524.45,17.78)(1524.45,0)
\z(1524.45,0)(1524.45,19.42)(1524.95,19.42)(1524.95,0)
\z(1524.95,0)(1524.95,17.71)(1525.46,17.71)(1525.46,0)
\z(1525.46,0)(1525.46,19.85)(1525.96,19.85)(1525.96,0)
\z(1525.96,0)(1525.96,19.20)(1526.46,19.20)(1526.46,0)
\z(1526.46,0)(1526.46,17.71)(1526.96,17.71)(1526.96,0)
\z(1526.96,0)(1526.96,17.71)(1527.47,17.71)(1527.47,0)
\z(1527.47,0)(1527.47,19.56)(1527.97,19.56)(1527.97,0)
\z(1527.97,0)(1527.97,18.13)(1528.47,18.13)(1528.47,0)
\z(1528.47,0)(1528.47,19.63)(1528.97,19.63)(1528.97,0)
\z(1528.97,0)(1528.97,19.56)(1529.48,19.56)(1529.48,0)
\z(1529.48,0)(1529.48,18.13)(1529.98,18.13)(1529.98,0)
\z(1529.98,0)(1529.98,17.78)(1530.48,17.78)(1530.48,0)
\z(1530.48,0)(1530.48,17.85)(1530.98,17.85)(1530.98,0)
\z(1530.98,0)(1530.98,20.35)(1531.48,20.35)(1531.48,0)
\z(1531.48,0)(1531.48,16.99)(1531.99,16.99)(1531.99,0)
\z(1531.99,0)(1531.99,17.92)(1532.49,17.92)(1532.49,0)
\z(1532.49,0)(1532.49,19.49)(1532.99,19.49)(1532.99,0)
\z(1532.99,0)(1532.99,19.13)(1533.49,19.13)(1533.49,0)
\z(1533.49,0)(1533.49,19.49)(1534.00,19.49)(1534.00,0)
\z(1534.00,0)(1534.00,18.92)(1534.50,18.92)(1534.50,0)
\z(1534.50,0)(1534.50,20.92)(1535.00,20.92)(1535.00,0)
\z(1535.00,0)(1535.00,18.85)(1535.50,18.85)(1535.50,0)
\z(1535.50,0)(1535.50,19.70)(1536.00,19.70)(1536.00,0)
\z(1536.00,0)(1536.00,20.28)(1536.51,20.28)(1536.51,0)
\z(1536.51,0)(1536.51,20.56)(1537.01,20.56)(1537.01,0)
\z(1537.01,0)(1537.01,19.13)(1537.51,19.13)(1537.51,0)
\z(1537.51,0)(1537.51,18.56)(1538.01,18.56)(1538.01,0)
\z(1538.01,0)(1538.01,19.70)(1538.52,19.70)(1538.52,0)
\z(1538.52,0)(1538.52,19.35)(1539.02,19.35)(1539.02,0)
\z(1539.02,0)(1539.02,17.28)(1539.52,17.28)(1539.52,0)
\z(1539.52,0)(1539.52,16.63)(1540.02,16.63)(1540.02,0)
\z(1540.02,0)(1540.02,19.85)(1540.52,19.85)(1540.52,0)
\z(1540.52,0)(1540.52,19.70)(1541.03,19.70)(1541.03,0)
\z(1541.03,0)(1541.03,19.70)(1541.53,19.70)(1541.53,0)
\z(1541.53,0)(1541.53,20.35)(1542.03,20.35)(1542.03,0)
\z(1542.03,0)(1542.03,19.99)(1542.53,19.99)(1542.53,0)
\z(1542.53,0)(1542.53,19.78)(1543.04,19.78)(1543.04,0)
\z(1543.04,0)(1543.04,19.63)(1543.54,19.63)(1543.54,0)
\z(1543.54,0)(1543.54,20.70)(1544.04,20.70)(1544.04,0)
\z(1544.04,0)(1544.04,19.28)(1544.54,19.28)(1544.54,0)
\z(1544.54,0)(1544.54,18.92)(1545.05,18.92)(1545.05,0)
\z(1545.05,0)(1545.05,20.20)(1545.55,20.20)(1545.55,0)
\z(1545.55,0)(1545.55,20.35)(1546.05,20.35)(1546.05,0)
\z(1546.05,0)(1546.05,19.13)(1546.55,19.13)(1546.55,0)
\z(1546.55,0)(1546.55,21.06)(1547.05,21.06)(1547.05,0)
\z(1547.05,0)(1547.05,18.21)(1547.56,18.21)(1547.56,0)
\z(1547.56,0)(1547.56,20.99)(1548.06,20.99)(1548.06,0)
\z(1548.06,0)(1548.06,17.85)(1548.56,17.85)(1548.56,0)
\z(1548.56,0)(1548.56,20.13)(1549.06,20.13)(1549.06,0)
\z(1549.06,0)(1549.06,19.49)(1549.57,19.49)(1549.57,0)
\z(1549.57,0)(1549.57,20.49)(1550.07,20.49)(1550.07,0)
\z(1550.07,0)(1550.07,18.63)(1550.57,18.63)(1550.57,0)
\z(1550.57,0)(1550.57,18.42)(1551.07,18.42)(1551.07,0)
\z(1551.07,0)(1551.07,18.99)(1551.57,18.99)(1551.57,0)
\z(1551.57,0)(1551.57,19.20)(1552.08,19.20)(1552.08,0)
\z(1552.08,0)(1552.08,20.42)(1552.58,20.42)(1552.58,0)
\z(1552.58,0)(1552.58,21.06)(1553.08,21.06)(1553.08,0)
\z(1553.08,0)(1553.08,20.35)(1553.58,20.35)(1553.58,0)
\z(1553.58,0)(1553.58,19.78)(1554.09,19.78)(1554.09,0)
\z(1554.09,0)(1554.09,20.28)(1554.59,20.28)(1554.59,0)
\z(1554.59,0)(1554.59,20.20)(1555.09,20.20)(1555.09,0)
\z(1555.09,0)(1555.09,19.28)(1555.59,19.28)(1555.59,0)
\z(1555.59,0)(1555.59,22.06)(1556.10,22.06)(1556.10,0)
\z(1556.10,0)(1556.10,20.35)(1556.60,20.35)(1556.60,0)
\z(1556.60,0)(1556.60,20.56)(1557.10,20.56)(1557.10,0)
\z(1557.10,0)(1557.10,19.70)(1557.60,19.70)(1557.60,0)
\z(1557.60,0)(1557.60,19.99)(1558.10,19.99)(1558.10,0)
\z(1558.10,0)(1558.10,21.20)(1558.61,21.20)(1558.61,0)
\z(1558.61,0)(1558.61,21.35)(1559.11,21.35)(1559.11,0)
\z(1559.11,0)(1559.11,22.49)(1559.61,22.49)(1559.61,0)
\z(1559.61,0)(1559.61,18.63)(1560.11,18.63)(1560.11,0)
\z(1560.11,0)(1560.11,21.85)(1560.62,21.85)(1560.62,0)
\z(1560.62,0)(1560.62,21.06)(1561.12,21.06)(1561.12,0)
\z(1561.12,0)(1561.12,20.99)(1561.62,20.99)(1561.62,0)
\z(1561.62,0)(1561.62,21.85)(1562.12,21.85)(1562.12,0)
\z(1562.12,0)(1562.12,21.20)(1562.62,21.20)(1562.62,0)
\z(1562.62,0)(1562.62,22.85)(1563.13,22.85)(1563.13,0)
\z(1563.13,0)(1563.13,20.49)(1563.63,20.49)(1563.63,0)
\z(1563.63,0)(1563.63,21.20)(1564.13,21.20)(1564.13,0)
\z(1564.13,0)(1564.13,19.20)(1564.63,19.20)(1564.63,0)
\z(1564.63,0)(1564.63,19.13)(1565.14,19.13)(1565.14,0)
\z(1565.14,0)(1565.14,20.06)(1565.64,20.06)(1565.64,0)
\z(1565.64,0)(1565.64,21.49)(1566.14,21.49)(1566.14,0)
\z(1566.14,0)(1566.14,21.70)(1566.64,21.70)(1566.64,0)
\z(1566.64,0)(1566.64,19.99)(1567.14,19.99)(1567.14,0)
\z(1567.14,0)(1567.14,19.63)(1567.65,19.63)(1567.65,0)
\z(1567.65,0)(1567.65,20.35)(1568.15,20.35)(1568.15,0)
\z(1568.15,0)(1568.15,22.42)(1568.65,22.42)(1568.65,0)
\z(1568.65,0)(1568.65,22.06)(1569.15,22.06)(1569.15,0)
\z(1569.15,0)(1569.15,21.20)(1569.66,21.20)(1569.66,0)
\z(1569.66,0)(1569.66,19.99)(1570.16,19.99)(1570.16,0)
\z(1570.16,0)(1570.16,21.77)(1570.66,21.77)(1570.66,0)
\z(1570.66,0)(1570.66,21.85)(1571.16,21.85)(1571.16,0)
\z(1571.16,0)(1571.16,20.06)(1571.67,20.06)(1571.67,0)
\z(1571.67,0)(1571.67,21.99)(1572.17,21.99)(1572.17,0)
\z(1572.17,0)(1572.17,21.70)(1572.67,21.70)(1572.67,0)
\z(1572.67,0)(1572.67,23.42)(1573.17,23.42)(1573.17,0)
\z(1573.17,0)(1573.17,21.42)(1573.67,21.42)(1573.67,0)
\z(1573.67,0)(1573.67,19.85)(1574.18,19.85)(1574.18,0)
\z(1574.18,0)(1574.18,22.35)(1574.68,22.35)(1574.68,0)
\z(1574.68,0)(1574.68,21.06)(1575.18,21.06)(1575.18,0)
\z(1575.18,0)(1575.18,20.42)(1575.68,20.42)(1575.68,0)
\z(1575.68,0)(1575.68,20.20)(1576.19,20.20)(1576.19,0)
\z(1576.19,0)(1576.19,21.99)(1576.69,21.99)(1576.69,0)
\z(1576.69,0)(1576.69,20.63)(1577.19,20.63)(1577.19,0)
\z(1577.19,0)(1577.19,23.35)(1577.69,23.35)(1577.69,0)
\z(1577.69,0)(1577.69,23.85)(1578.19,23.85)(1578.19,0)
\z(1578.19,0)(1578.19,21.77)(1578.70,21.77)(1578.70,0)
\z(1578.70,0)(1578.70,21.28)(1579.20,21.28)(1579.20,0)
\z(1579.20,0)(1579.20,20.70)(1579.70,20.70)(1579.70,0)
\z(1579.70,0)(1579.70,22.77)(1580.20,22.77)(1580.20,0)
\z(1580.20,0)(1580.20,21.49)(1580.71,21.49)(1580.71,0)
\z(1580.71,0)(1580.71,19.78)(1581.21,19.78)(1581.21,0)
\z(1581.21,0)(1581.21,21.35)(1581.71,21.35)(1581.71,0)
\z(1581.71,0)(1581.71,21.35)(1582.21,21.35)(1582.21,0)
\z(1582.21,0)(1582.21,23.27)(1582.71,23.27)(1582.71,0)
\z(1582.71,0)(1582.71,21.92)(1583.22,21.92)(1583.22,0)
\z(1583.22,0)(1583.22,21.99)(1583.72,21.99)(1583.72,0)
\z(1583.72,0)(1583.72,21.42)(1584.22,21.42)(1584.22,0)
\z(1584.22,0)(1584.22,22.99)(1584.72,22.99)(1584.72,0)
\z(1584.72,0)(1584.72,24.99)(1585.23,24.99)(1585.23,0)
\z(1585.23,0)(1585.23,22.13)(1585.73,22.13)(1585.73,0)
\z(1585.73,0)(1585.73,24.20)(1586.23,24.20)(1586.23,0)
\z(1586.23,0)(1586.23,21.49)(1586.73,21.49)(1586.73,0)
\z(1586.73,0)(1586.73,23.06)(1587.24,23.06)(1587.24,0)
\z(1587.24,0)(1587.24,21.99)(1587.74,21.99)(1587.74,0)
\z(1587.74,0)(1587.74,22.85)(1588.24,22.85)(1588.24,0)
\z(1588.24,0)(1588.24,22.35)(1588.74,22.35)(1588.74,0)
\z(1588.74,0)(1588.74,22.99)(1589.24,22.99)(1589.24,0)
\z(1589.24,0)(1589.24,21.35)(1589.75,21.35)(1589.75,0)
\z(1589.75,0)(1589.75,22.27)(1590.25,22.27)(1590.25,0)
\z(1590.25,0)(1590.25,23.92)(1590.75,23.92)(1590.75,0)
\z(1590.75,0)(1590.75,23.06)(1591.25,23.06)(1591.25,0)
\z(1591.25,0)(1591.25,19.35)(1591.76,19.35)(1591.76,0)
\z(1591.76,0)(1591.76,22.63)(1592.26,22.63)(1592.26,0)
\z(1592.26,0)(1592.26,22.06)(1592.76,22.06)(1592.76,0)
\z(1592.76,0)(1592.76,22.06)(1593.26,22.06)(1593.26,0)
\z(1593.26,0)(1593.26,22.70)(1593.76,22.70)(1593.76,0)
\z(1593.76,0)(1593.76,21.20)(1594.27,21.20)(1594.27,0)
\z(1594.27,0)(1594.27,23.13)(1594.77,23.13)(1594.77,0)
\z(1594.77,0)(1594.77,22.13)(1595.27,22.13)(1595.27,0)
\z(1595.27,0)(1595.27,23.77)(1595.77,23.77)(1595.77,0)
\z(1595.77,0)(1595.77,22.27)(1596.28,22.27)(1596.28,0)
\z(1596.28,0)(1596.28,23.42)(1596.78,23.42)(1596.78,0)
\z(1596.78,0)(1596.78,24.27)(1597.28,24.27)(1597.28,0)
\z(1597.28,0)(1597.28,22.20)(1597.78,22.20)(1597.78,0)
\z(1597.78,0)(1597.78,23.77)(1598.29,23.77)(1598.29,0)
\z(1598.29,0)(1598.29,22.13)(1598.79,22.13)(1598.79,0)
\z(1598.79,0)(1598.79,24.20)(1599.29,24.20)(1599.29,0)
\z(1599.29,0)(1599.29,25.06)(1599.79,25.06)(1599.79,0)
\z(1599.79,0)(1599.79,22.56)(1600.29,22.56)(1600.29,0)
\z(1600.29,0)(1600.29,21.35)(1600.80,21.35)(1600.80,0)
\z(1600.80,0)(1600.80,24.99)(1601.30,24.99)(1601.30,0)
\z(1601.30,0)(1601.30,23.27)(1601.80,23.27)(1601.80,0)
\z(1601.80,0)(1601.80,23.27)(1602.30,23.27)(1602.30,0)
\z(1602.30,0)(1602.30,21.06)(1602.81,21.06)(1602.81,0)
\z(1602.81,0)(1602.81,22.92)(1603.31,22.92)(1603.31,0)
\z(1603.31,0)(1603.31,20.49)(1603.81,20.49)(1603.81,0)
\z(1603.81,0)(1603.81,23.06)(1604.31,23.06)(1604.31,0)
\z(1604.31,0)(1604.31,23.13)(1604.81,23.13)(1604.81,0)
\z(1604.81,0)(1604.81,22.63)(1605.32,22.63)(1605.32,0)
\z(1605.32,0)(1605.32,23.49)(1605.82,23.49)(1605.82,0)
\z(1605.82,0)(1605.82,20.28)(1606.32,20.28)(1606.32,0)
\z(1606.32,0)(1606.32,21.77)(1606.82,21.77)(1606.82,0)
\z(1606.82,0)(1606.82,23.49)(1607.33,23.49)(1607.33,0)
\z(1607.33,0)(1607.33,23.77)(1607.83,23.77)(1607.83,0)
\z(1607.83,0)(1607.83,23.63)(1608.33,23.63)(1608.33,0)
\z(1608.33,0)(1608.33,24.42)(1608.83,24.42)(1608.83,0)
\z(1608.83,0)(1608.83,24.27)(1609.33,24.27)(1609.33,0)
\z(1609.33,0)(1609.33,23.56)(1609.84,23.56)(1609.84,0)
\z(1609.84,0)(1609.84,22.70)(1610.34,22.70)(1610.34,0)
\z(1610.34,0)(1610.34,23.13)(1610.84,23.13)(1610.84,0)
\z(1610.84,0)(1610.84,22.92)(1611.34,22.92)(1611.34,0)
\z(1611.34,0)(1611.34,23.42)(1611.85,23.42)(1611.85,0)
\z(1611.85,0)(1611.85,23.99)(1612.35,23.99)(1612.35,0)
\z(1612.35,0)(1612.35,22.63)(1612.85,22.63)(1612.85,0)
\z(1612.85,0)(1612.85,22.70)(1613.35,22.70)(1613.35,0)
\z(1613.35,0)(1613.35,24.84)(1613.86,24.84)(1613.86,0)
\z(1613.86,0)(1613.86,23.77)(1614.36,23.77)(1614.36,0)
\z(1614.36,0)(1614.36,22.77)(1614.86,22.77)(1614.86,0)
\z(1614.86,0)(1614.86,23.20)(1615.36,23.20)(1615.36,0)
\z(1615.36,0)(1615.36,22.42)(1615.86,22.42)(1615.86,0)
\z(1615.86,0)(1615.86,22.13)(1616.37,22.13)(1616.37,0)
\z(1616.37,0)(1616.37,24.06)(1616.87,24.06)(1616.87,0)
\z(1616.87,0)(1616.87,23.99)(1617.37,23.99)(1617.37,0)
\z(1617.37,0)(1617.37,21.42)(1617.87,21.42)(1617.87,0)
\z(1617.87,0)(1617.87,24.84)(1618.38,24.84)(1618.38,0)
\z(1618.38,0)(1618.38,23.06)(1618.88,23.06)(1618.88,0)
\z(1618.88,0)(1618.88,23.06)(1619.38,23.06)(1619.38,0)
\z(1619.38,0)(1619.38,24.42)(1619.88,24.42)(1619.88,0)
\z(1619.88,0)(1619.88,24.77)(1620.38,24.77)(1620.38,0)
\z(1620.38,0)(1620.38,22.06)(1620.89,22.06)(1620.89,0)
\z(1620.89,0)(1620.89,24.49)(1621.39,24.49)(1621.39,0)
\z(1621.39,0)(1621.39,23.99)(1621.89,23.99)(1621.89,0)
\z(1621.89,0)(1621.89,24.56)(1622.39,24.56)(1622.39,0)
\z(1622.39,0)(1622.39,22.13)(1622.90,22.13)(1622.90,0)
\z(1622.90,0)(1622.90,22.77)(1623.40,22.77)(1623.40,0)
\z(1623.40,0)(1623.40,23.49)(1623.90,23.49)(1623.90,0)
\z(1623.90,0)(1623.90,20.78)(1624.40,20.78)(1624.40,0)
\z(1624.40,0)(1624.40,23.35)(1624.90,23.35)(1624.90,0)
\z(1624.90,0)(1624.90,24.84)(1625.41,24.84)(1625.41,0)
\z(1625.41,0)(1625.41,24.13)(1625.91,24.13)(1625.91,0)
\z(1625.91,0)(1625.91,24.70)(1626.41,24.70)(1626.41,0)
\z(1626.41,0)(1626.41,25.42)(1626.91,25.42)(1626.91,0)
\z(1626.91,0)(1626.91,24.63)(1627.42,24.63)(1627.42,0)
\z(1627.42,0)(1627.42,23.99)(1627.92,23.99)(1627.92,0)
\z(1627.92,0)(1627.92,24.42)(1628.42,24.42)(1628.42,0)
\z(1628.42,0)(1628.42,23.70)(1628.92,23.70)(1628.92,0)
\z(1628.92,0)(1628.92,22.42)(1629.43,22.42)(1629.43,0)
\z(1629.43,0)(1629.43,24.49)(1629.93,24.49)(1629.93,0)
\z(1629.93,0)(1629.93,25.13)(1630.43,25.13)(1630.43,0)
\z(1630.43,0)(1630.43,25.13)(1630.93,25.13)(1630.93,0)
\z(1630.93,0)(1630.93,25.99)(1631.43,25.99)(1631.43,0)
\z(1631.43,0)(1631.43,24.06)(1631.94,24.06)(1631.94,0)
\z(1631.94,0)(1631.94,25.27)(1632.44,25.27)(1632.44,0)
\z(1632.44,0)(1632.44,25.77)(1632.94,25.77)(1632.94,0)
\z(1632.94,0)(1632.94,23.85)(1633.44,23.85)(1633.44,0)
\z(1633.44,0)(1633.44,25.84)(1633.95,25.84)(1633.95,0)
\z(1633.95,0)(1633.95,24.99)(1634.45,24.99)(1634.45,0)
\z(1634.45,0)(1634.45,25.56)(1634.95,25.56)(1634.95,0)
\z(1634.95,0)(1634.95,23.92)(1635.45,23.92)(1635.45,0)
\z(1635.45,0)(1635.45,26.13)(1635.95,26.13)(1635.95,0)
\z(1635.95,0)(1635.95,26.70)(1636.46,26.70)(1636.46,0)
\z(1636.46,0)(1636.46,24.84)(1636.96,24.84)(1636.96,0)
\z(1636.96,0)(1636.96,24.70)(1637.46,24.70)(1637.46,0)
\z(1637.46,0)(1637.46,20.78)(1637.96,20.78)(1637.96,0)
\z(1637.96,0)(1637.96,21.99)(1638.47,21.99)(1638.47,0)
\z(1638.47,0)(1638.47,25.42)(1638.97,25.42)(1638.97,0)
\z(1638.97,0)(1638.97,25.13)(1639.47,25.13)(1639.47,0)
\z(1639.47,0)(1639.47,25.63)(1639.97,25.63)(1639.97,0)
\z(1639.97,0)(1639.97,26.49)(1640.48,26.49)(1640.48,0)
\z(1640.48,0)(1640.48,25.27)(1640.98,25.27)(1640.98,0)
\z(1640.98,0)(1640.98,25.06)(1641.48,25.06)(1641.48,0)
\z(1641.48,0)(1641.48,23.99)(1641.98,23.99)(1641.98,0)
\z(1641.98,0)(1641.98,27.70)(1642.48,27.70)(1642.48,0)
\z(1642.48,0)(1642.48,27.13)(1642.99,27.13)(1642.99,0)
\z(1642.99,0)(1642.99,26.13)(1643.49,26.13)(1643.49,0)
\z(1643.49,0)(1643.49,22.77)(1643.99,22.77)(1643.99,0)
\z(1643.99,0)(1643.99,26.99)(1644.49,26.99)(1644.49,0)
\z(1644.49,0)(1644.49,23.27)(1645.00,23.27)(1645.00,0)
\z(1645.00,0)(1645.00,24.13)(1645.50,24.13)(1645.50,0)
\z(1645.50,0)(1645.50,22.56)(1646.00,22.56)(1646.00,0)
\z(1646.00,0)(1646.00,24.70)(1646.50,24.70)(1646.50,0)
\z(1646.50,0)(1646.50,24.13)(1647.00,24.13)(1647.00,0)
\z(1647.00,0)(1647.00,26.56)(1647.51,26.56)(1647.51,0)
\z(1647.51,0)(1647.51,27.70)(1648.01,27.70)(1648.01,0)
\z(1648.01,0)(1648.01,24.70)(1648.51,24.70)(1648.51,0)
\z(1648.51,0)(1648.51,24.56)(1649.01,24.56)(1649.01,0)
\z(1649.01,0)(1649.01,23.56)(1649.52,23.56)(1649.52,0)
\z(1649.52,0)(1649.52,25.56)(1650.02,25.56)(1650.02,0)
\z(1650.02,0)(1650.02,25.63)(1650.52,25.63)(1650.52,0)
\z(1650.52,0)(1650.52,26.63)(1651.02,26.63)(1651.02,0)
\z(1651.02,0)(1651.02,26.13)(1651.52,26.13)(1651.52,0)
\z(1651.52,0)(1651.52,25.13)(1652.03,25.13)(1652.03,0)
\z(1652.03,0)(1652.03,24.13)(1652.53,24.13)(1652.53,0)
\z(1652.53,0)(1652.53,24.20)(1653.03,24.20)(1653.03,0)
\z(1653.03,0)(1653.03,23.92)(1653.53,23.92)(1653.53,0)
\z(1653.53,0)(1653.53,26.34)(1654.04,26.34)(1654.04,0)
\z(1654.04,0)(1654.04,25.34)(1654.54,25.34)(1654.54,0)
\z(1654.54,0)(1654.54,26.77)(1655.04,26.77)(1655.04,0)
\z(1655.04,0)(1655.04,23.13)(1655.54,23.13)(1655.54,0)
\z(1655.54,0)(1655.54,26.77)(1656.05,26.77)(1656.05,0)
\z(1656.05,0)(1656.05,25.13)(1656.55,25.13)(1656.55,0)
\z(1656.55,0)(1656.55,26.34)(1657.05,26.34)(1657.05,0)
\z(1657.05,0)(1657.05,24.34)(1657.55,24.34)(1657.55,0)
\z(1657.55,0)(1657.55,25.56)(1658.05,25.56)(1658.05,0)
\z(1658.05,0)(1658.05,24.70)(1658.56,24.70)(1658.56,0)
\z(1658.56,0)(1658.56,25.77)(1659.06,25.77)(1659.06,0)
\z(1659.06,0)(1659.06,24.84)(1659.56,24.84)(1659.56,0)
\z(1659.56,0)(1659.56,26.42)(1660.06,26.42)(1660.06,0)
\z(1660.06,0)(1660.06,26.42)(1660.57,26.42)(1660.57,0)
\z(1660.57,0)(1660.57,26.42)(1661.07,26.42)(1661.07,0)
\z(1661.07,0)(1661.07,28.06)(1661.57,28.06)(1661.57,0)
\z(1661.57,0)(1661.57,24.99)(1662.07,24.99)(1662.07,0)
\z(1662.07,0)(1662.07,26.27)(1662.57,26.27)(1662.57,0)
\z(1662.57,0)(1662.57,25.42)(1663.08,25.42)(1663.08,0)
\z(1663.08,0)(1663.08,24.49)(1663.58,24.49)(1663.58,0)
\z(1663.58,0)(1663.58,24.77)(1664.08,24.77)(1664.08,0)
\z(1664.08,0)(1664.08,25.27)(1664.58,25.27)(1664.58,0)
\z(1664.58,0)(1664.58,25.13)(1665.09,25.13)(1665.09,0)
\z(1665.09,0)(1665.09,25.34)(1665.59,25.34)(1665.59,0)
\z(1665.59,0)(1665.59,24.42)(1666.09,24.42)(1666.09,0)
\z(1666.09,0)(1666.09,24.77)(1666.59,24.77)(1666.59,0)
\z(1666.59,0)(1666.59,26.49)(1667.10,26.49)(1667.10,0)
\z(1667.10,0)(1667.10,26.84)(1667.60,26.84)(1667.60,0)
\z(1667.60,0)(1667.60,23.56)(1668.10,23.56)(1668.10,0)
\z(1668.10,0)(1668.10,24.56)(1668.60,24.56)(1668.60,0)
\z(1668.60,0)(1668.60,27.34)(1669.10,27.34)(1669.10,0)
\z(1669.10,0)(1669.10,27.63)(1669.61,27.63)(1669.61,0)
\z(1669.61,0)(1669.61,25.70)(1670.11,25.70)(1670.11,0)
\z(1670.11,0)(1670.11,25.92)(1670.61,25.92)(1670.61,0)
\z(1670.61,0)(1670.61,26.49)(1671.11,26.49)(1671.11,0)
\z(1671.11,0)(1671.11,25.49)(1671.62,25.49)(1671.62,0)
\z(1671.62,0)(1671.62,25.13)(1672.12,25.13)(1672.12,0)
\z(1672.12,0)(1672.12,27.20)(1672.62,27.20)(1672.62,0)
\z(1672.62,0)(1672.62,27.41)(1673.12,27.41)(1673.12,0)
\z(1673.12,0)(1673.12,27.91)(1673.62,27.91)(1673.62,0)
\z(1673.62,0)(1673.62,28.99)(1674.13,28.99)(1674.13,0)
\z(1674.13,0)(1674.13,35.91)(1674.63,35.91)(1674.63,0)
\z(1674.63,0)(1674.63,37.62)(1675.13,37.62)(1675.13,0)
\z(1675.13,0)(1675.13,37.98)(1675.63,37.98)(1675.63,0)
\z(1675.63,0)(1675.63,41.12)(1676.14,41.12)(1676.14,0)
\z(1676.14,0)(1676.14,46.48)(1676.64,46.48)(1676.64,0)
\z(1676.64,0)(1676.64,45.33)(1677.14,45.33)(1677.14,0)
\z(1677.14,0)(1677.14,47.83)(1677.64,47.83)(1677.64,0)
\z(1677.64,0)(1677.64,50.26)(1678.14,50.26)(1678.14,0)
\z(1678.14,0)(1678.14,50.69)(1678.65,50.69)(1678.65,0)
\z(1678.65,0)(1678.65,49.90)(1679.15,49.90)(1679.15,0)
\z(1679.15,0)(1679.15,53.26)(1679.65,53.26)(1679.65,0)
\z(1679.65,0)(1679.65,50.40)(1680.15,50.40)(1680.15,0)
\z(1680.15,0)(1680.15,58.90)(1680.66,58.90)(1680.66,0)
\z(1680.66,0)(1680.66,54.47)(1681.16,54.47)(1681.16,0)
\z(1681.16,0)(1681.16,57.11)(1681.66,57.11)(1681.66,0)
\z(1681.66,0)(1681.66,54.90)(1682.16,54.90)(1682.16,0)
\z(1682.16,0)(1682.16,55.40)(1682.67,55.40)(1682.67,0)
\z(1682.67,0)(1682.67,56.47)(1683.17,56.47)(1683.17,0)
\z(1683.17,0)(1683.17,58.19)(1683.67,58.19)(1683.67,0)
\z(1683.67,0)(1683.67,58.97)(1684.17,58.97)(1684.17,0)
\z(1684.17,0)(1684.17,63.97)(1684.67,63.97)(1684.67,0)
\z(1684.67,0)(1684.67,64.75)(1685.18,64.75)(1685.18,0)
\z(1685.18,0)(1685.18,64.90)(1685.68,64.90)(1685.68,0)
\z(1685.68,0)(1685.68,62.40)(1686.18,62.40)(1686.18,0)
\z(1686.18,0)(1686.18,62.97)(1686.68,62.97)(1686.68,0)
\z(1686.68,0)(1686.68,68.25)(1687.19,68.25)(1687.19,0)
\z(1687.19,0)(1687.19,63.75)(1687.69,63.75)(1687.69,0)
\z(1687.69,0)(1687.69,68.75)(1688.19,68.75)(1688.19,0)
\z(1688.19,0)(1688.19,67.32)(1688.69,67.32)(1688.69,0)
\z(1688.69,0)(1688.69,71.18)(1689.19,71.18)(1689.19,0)
\z(1689.19,0)(1689.19,67.47)(1689.70,67.47)(1689.70,0)
\z(1689.70,0)(1689.70,64.97)(1690.20,64.97)(1690.20,0)
\z(1690.20,0)(1690.20,73.96)(1690.70,73.96)(1690.70,0)
\z(1690.70,0)(1690.70,71.82)(1691.20,71.82)(1691.20,0)
\z(1691.20,0)(1691.20,70.11)(1691.71,70.11)(1691.71,0)
\z(1691.71,0)(1691.71,68.75)(1692.21,68.75)(1692.21,0)
\z(1692.21,0)(1692.21,71.25)(1692.71,71.25)(1692.71,0)
\z(1692.71,0)(1692.71,74.75)(1693.21,74.75)(1693.21,0)
\z(1693.21,0)(1693.21,73.75)(1693.71,73.75)(1693.71,0)
\z(1693.71,0)(1693.71,73.03)(1694.22,73.03)(1694.22,0)
\z(1694.22,0)(1694.22,74.82)(1694.72,74.82)(1694.72,0)
\z(1694.72,0)(1694.72,74.82)(1695.22,74.82)(1695.22,0)
\z(1695.22,0)(1695.22,76.53)(1695.72,76.53)(1695.72,0)
\z(1695.72,0)(1695.72,78.46)(1696.23,78.46)(1696.23,0)
\z(1696.23,0)(1696.23,76.03)(1696.73,76.03)(1696.73,0)
\z(1696.73,0)(1696.73,79.82)(1697.23,79.82)(1697.23,0)
\z(1697.23,0)(1697.23,74.46)(1697.73,74.46)(1697.73,0)
\z(1697.73,0)(1697.73,78.75)(1698.24,78.75)(1698.24,0)
\z(1698.24,0)(1698.24,75.53)(1698.74,75.53)(1698.74,0)
\z(1698.74,0)(1698.74,83.17)(1699.24,83.17)(1699.24,0)
\z(1699.24,0)(1699.24,82.24)(1699.74,82.24)(1699.74,0)
\z(1699.74,0)(1699.74,78.10)(1700.24,78.10)(1700.24,0)
\z(1700.24,0)(1700.24,78.53)(1700.75,78.53)(1700.75,0)
\z(1700.75,0)(1700.75,85.24)(1701.25,85.24)(1701.25,0)
\z(1701.25,0)(1701.25,80.82)(1701.75,80.82)(1701.75,0)
\z(1701.75,0)(1701.75,83.67)(1702.25,83.67)(1702.25,0)
\z(1702.25,0)(1702.25,84.24)(1702.76,84.24)(1702.76,0)
\z(1702.76,0)(1702.76,83.46)(1703.26,83.46)(1703.26,0)
\z(1703.26,0)(1703.26,83.39)(1703.76,83.39)(1703.76,0)
\z(1703.76,0)(1703.76,82.46)(1704.26,82.46)(1704.26,0)
\z(1704.26,0)(1704.26,83.89)(1704.76,83.89)(1704.76,0)
\z(1704.76,0)(1704.76,78.60)(1705.27,78.60)(1705.27,0)
\z(1705.27,0)(1705.27,89.10)(1705.77,89.10)(1705.77,0)
\z(1705.77,0)(1705.77,87.81)(1706.27,87.81)(1706.27,0)
\z(1706.27,0)(1706.27,89.67)(1706.77,89.67)(1706.77,0)
\z(1706.77,0)(1706.77,86.53)(1707.28,86.53)(1707.28,0)
\z(1707.28,0)(1707.28,87.81)(1707.78,87.81)(1707.78,0)
\z(1707.78,0)(1707.78,90.88)(1708.28,90.88)(1708.28,0)
\z(1708.28,0)(1708.28,85.53)(1708.78,85.53)(1708.78,0)
\z(1708.78,0)(1708.78,89.17)(1709.29,89.17)(1709.29,0)
\z(1709.29,0)(1709.29,88.46)(1709.79,88.46)(1709.79,0)
\z(1709.79,0)(1709.79,88.74)(1710.29,88.74)(1710.29,0)
\z(1710.29,0)(1710.29,87.38)(1710.79,87.38)(1710.79,0)
\z(1710.79,0)(1710.79,86.60)(1711.29,86.60)(1711.29,0)
\z(1711.29,0)(1711.29,90.67)(1711.80,90.67)(1711.80,0)
\z(1711.80,0)(1711.80,89.03)(1712.30,89.03)(1712.30,0)
\z(1712.30,0)(1712.30,92.74)(1712.80,92.74)(1712.80,0)
\z(1712.80,0)(1712.80,89.74)(1713.30,89.74)(1713.30,0)
\z(1713.30,0)(1713.30,96.17)(1713.81,96.17)(1713.81,0)
\z(1713.81,0)(1713.81,90.17)(1714.31,90.17)(1714.31,0)
\z(1714.31,0)(1714.31,95.24)(1714.81,95.24)(1714.81,0)
\z(1714.81,0)(1714.81,90.60)(1715.31,90.60)(1715.31,0)
\z(1715.31,0)(1715.31,95.45)(1715.81,95.45)(1715.81,0)
\z(1715.81,0)(1715.81,94.10)(1716.32,94.10)(1716.32,0)
\z(1716.32,0)(1716.32,92.17)(1716.82,92.17)(1716.82,0)
\z(1716.82,0)(1716.82,93.10)(1717.32,93.10)(1717.32,0)
\z(1717.32,0)(1717.32,99.24)(1717.82,99.24)(1717.82,0)
\z(1717.82,0)(1717.82,98.52)(1718.33,98.52)(1718.33,0)
\z(1718.33,0)(1718.33,93.17)(1718.83,93.17)(1718.83,0)
\z(1718.83,0)(1718.83,96.02)(1719.33,96.02)(1719.33,0)
\z(1719.33,0)(1719.33,93.52)(1719.83,93.52)(1719.83,0)
\z(1719.83,0)(1719.83,98.09)(1720.33,98.09)(1720.33,0)
\z(1720.33,0)(1720.33,93.95)(1720.84,93.95)(1720.84,0)
\z(1720.84,0)(1720.84,96.74)(1721.34,96.74)(1721.34,0)
\z(1721.34,0)(1721.34,92.74)(1721.84,92.74)(1721.84,0)
\z(1721.84,0)(1721.84,96.02)(1722.34,96.02)(1722.34,0)
\z(1722.34,0)(1722.34,97.81)(1722.85,97.81)(1722.85,0)
\z(1722.85,0)(1722.85,99.38)(1723.35,99.38)(1723.35,0)
\z(1723.35,0)(1723.35,101.81)(1723.85,101.81)(1723.85,0)
\z(1723.85,0)(1723.85,98.88)(1724.35,98.88)(1724.35,0)
\z(1724.35,0)(1724.35,108.73)(1724.86,108.73)(1724.86,0)
\z(1724.86,0)(1724.86,104.66)(1725.36,104.66)(1725.36,0)
\z(1725.36,0)(1725.36,104.30)(1725.86,104.30)(1725.86,0)
\z(1725.86,0)(1725.86,97.02)(1726.36,97.02)(1726.36,0)
\z(1726.36,0)(1726.36,103.52)(1726.86,103.52)(1726.86,0)
\z(1726.86,0)(1726.86,100.95)(1727.37,100.95)(1727.37,0)
\z(1727.37,0)(1727.37,97.95)(1727.87,97.95)(1727.87,0)
\z(1727.87,0)(1727.87,98.24)(1728.37,98.24)(1728.37,0)
\z(1728.37,0)(1728.37,107.87)(1728.87,107.87)(1728.87,0)
\z(1728.87,0)(1728.87,101.38)(1729.38,101.38)(1729.38,0)
\z(1729.38,0)(1729.38,99.02)(1729.88,99.02)(1729.88,0)
\z(1729.88,0)(1729.88,103.95)(1730.38,103.95)(1730.38,0)
\z(1730.38,0)(1730.38,104.73)(1730.88,104.73)(1730.88,0)
\z(1730.88,0)(1730.88,107.09)(1731.38,107.09)(1731.38,0)
\z(1731.38,0)(1731.38,110.87)(1731.89,110.87)(1731.89,0)
\z(1731.89,0)(1731.89,110.09)(1732.39,110.09)(1732.39,0)
\z(1732.39,0)(1732.39,103.16)(1732.89,103.16)(1732.89,0)
\z(1732.89,0)(1732.89,107.52)(1733.39,107.52)(1733.39,0)
\z(1733.39,0)(1733.39,105.09)(1733.90,105.09)(1733.90,0)
\z(1733.90,0)(1733.90,105.95)(1734.40,105.95)(1734.40,0)
\z(1734.40,0)(1734.40,108.73)(1734.90,108.73)(1734.90,0)
\z(1734.90,0)(1734.90,110.02)(1735.40,110.02)(1735.40,0)
\z(1735.40,0)(1735.40,109.73)(1735.90,109.73)(1735.90,0)
\z(1735.90,0)(1735.90,109.37)(1736.41,109.37)(1736.41,0)
\z(1736.41,0)(1736.41,104.73)(1736.91,104.73)(1736.91,0)
\z(1736.91,0)(1736.91,105.38)(1737.41,105.38)(1737.41,0)
\z(1737.41,0)(1737.41,108.02)(1737.91,108.02)(1737.91,0)
\z(1737.91,0)(1737.91,111.59)(1738.42,111.59)(1738.42,0)
\z(1738.42,0)(1738.42,111.09)(1738.92,111.09)(1738.92,0)
\z(1738.92,0)(1738.92,110.87)(1739.42,110.87)(1739.42,0)
\z(1739.42,0)(1739.42,107.16)(1739.92,107.16)(1739.92,0)
\z(1739.92,0)(1739.92,109.59)(1740.43,109.59)(1740.43,0)
\z(1740.43,0)(1740.43,107.37)(1740.93,107.37)(1740.93,0)
\z(1740.93,0)(1740.93,111.73)(1741.43,111.73)(1741.43,0)
\z(1741.43,0)(1741.43,111.52)(1741.93,111.52)(1741.93,0)
\z(1741.93,0)(1741.93,115.01)(1742.43,115.01)(1742.43,0)
\z(1742.43,0)(1742.43,116.08)(1742.94,116.08)(1742.94,0)
\z(1742.94,0)(1742.94,110.80)(1743.44,110.80)(1743.44,0)
\z(1743.44,0)(1743.44,114.44)(1743.94,114.44)(1743.94,0)
\z(1743.94,0)(1743.94,114.44)(1744.44,114.44)(1744.44,0)
\z(1744.44,0)(1744.44,112.44)(1744.95,112.44)(1744.95,0)
\z(1744.95,0)(1744.95,112.51)(1745.45,112.51)(1745.45,0)
\z(1745.45,0)(1745.45,113.80)(1745.95,113.80)(1745.95,0)
\z(1745.95,0)(1745.95,114.73)(1746.45,114.73)(1746.45,0)
\z(1746.45,0)(1746.45,114.66)(1746.95,114.66)(1746.95,0)
\z(1746.95,0)(1746.95,118.94)(1747.46,118.94)(1747.46,0)
\z(1747.46,0)(1747.46,115.51)(1747.96,115.51)(1747.96,0)
\z(1747.96,0)(1747.96,108.66)(1748.46,108.66)(1748.46,0)
\z(1748.46,0)(1748.46,117.94)(1748.96,117.94)(1748.96,0)
\z(1748.96,0)(1748.96,115.94)(1749.47,115.94)(1749.47,0)
\z(1749.47,0)(1749.47,116.80)(1749.97,116.80)(1749.97,0)
\z(1749.97,0)(1749.97,115.87)(1750.47,115.87)(1750.47,0)
\z(1750.47,0)(1750.47,115.80)(1750.97,115.80)(1750.97,0)
\z(1750.97,0)(1750.97,116.94)(1751.48,116.94)(1751.48,0)
\z(1751.48,0)(1751.48,112.51)(1751.98,112.51)(1751.98,0)
\z(1751.98,0)(1751.98,117.51)(1752.48,117.51)(1752.48,0)
\z(1752.48,0)(1752.48,115.01)(1752.98,115.01)(1752.98,0)
\z(1752.98,0)(1752.98,116.51)(1753.48,116.51)(1753.48,0)
\z(1753.48,0)(1753.48,118.94)(1753.99,118.94)(1753.99,0)
\z(1753.99,0)(1753.99,113.80)(1754.49,113.80)(1754.49,0)
\z(1754.49,0)(1754.49,115.80)(1754.99,115.80)(1754.99,0)
\z(1754.99,0)(1754.99,113.37)(1755.49,113.37)(1755.49,0)
\z(1755.49,0)(1755.49,117.94)(1756.00,117.94)(1756.00,0)
\z(1756.00,0)(1756.00,123.37)(1756.50,123.37)(1756.50,0)
\z(1756.50,0)(1756.50,115.51)(1757.00,115.51)(1757.00,0)
\z(1757.00,0)(1757.00,117.16)(1757.50,117.16)(1757.50,0)
\z(1757.50,0)(1757.50,118.15)(1758.00,118.15)(1758.00,0)
\z(1758.00,0)(1758.00,118.30)(1758.51,118.30)(1758.51,0)
\z(1758.51,0)(1758.51,116.51)(1759.01,116.51)(1759.01,0)
\z(1759.01,0)(1759.01,117.16)(1759.51,117.16)(1759.51,0)
\z(1759.51,0)(1759.51,119.73)(1760.01,119.73)(1760.01,0)
\z(1760.01,0)(1760.01,119.23)(1760.52,119.23)(1760.52,0)
\z(1760.52,0)(1760.52,120.08)(1761.02,120.08)(1761.02,0)
\z(1761.02,0)(1761.02,117.16)(1761.52,117.16)(1761.52,0)
\z(1761.52,0)(1761.52,119.30)(1762.02,119.30)(1762.02,0)
\z(1762.02,0)(1762.02,122.65)(1762.52,122.65)(1762.52,0)
\z(1762.52,0)(1762.52,122.72)(1763.03,122.72)(1763.03,0)
\z(1763.03,0)(1763.03,122.72)(1763.53,122.72)(1763.53,0)
\z(1763.53,0)(1763.53,121.15)(1764.03,121.15)(1764.03,0)
\z(1764.03,0)(1764.03,118.80)(1764.53,118.80)(1764.53,0)
\z(1764.53,0)(1764.53,124.37)(1765.04,124.37)(1765.04,0)
\z(1765.04,0)(1765.04,116.58)(1765.54,116.58)(1765.54,0)
\z(1765.54,0)(1765.54,116.66)(1766.04,116.66)(1766.04,0)
\z(1766.04,0)(1766.04,121.87)(1766.54,121.87)(1766.54,0)
\z(1766.54,0)(1766.54,123.58)(1767.05,123.58)(1767.05,0)
\z(1767.05,0)(1767.05,117.87)(1767.55,117.87)(1767.55,0)
\z(1767.55,0)(1767.55,122.65)(1768.05,122.65)(1768.05,0)
\z(1768.05,0)(1768.05,121.80)(1768.55,121.80)(1768.55,0)
\z(1768.55,0)(1768.55,122.65)(1769.05,122.65)(1769.05,0)
\z(1769.05,0)(1769.05,125.79)(1769.56,125.79)(1769.56,0)
\z(1769.56,0)(1769.56,124.79)(1770.06,124.79)(1770.06,0)
\z(1770.06,0)(1770.06,124.44)(1770.56,124.44)(1770.56,0)
\z(1770.56,0)(1770.56,123.65)(1771.06,123.65)(1771.06,0)
\z(1771.06,0)(1771.06,123.44)(1771.57,123.44)(1771.57,0)
\z(1771.57,0)(1771.57,117.94)(1772.07,117.94)(1772.07,0)
\z(1772.07,0)(1772.07,124.15)(1772.57,124.15)(1772.57,0)
\z(1772.57,0)(1772.57,122.15)(1773.07,122.15)(1773.07,0)
\z(1773.07,0)(1773.07,130.29)(1773.57,130.29)(1773.57,0)
\z(1773.57,0)(1773.57,122.87)(1774.08,122.87)(1774.08,0)
\z(1774.08,0)(1774.08,128.86)(1774.58,128.86)(1774.58,0)
\z(1774.58,0)(1774.58,129.29)(1775.08,129.29)(1775.08,0)
\z(1775.08,0)(1775.08,124.15)(1775.58,124.15)(1775.58,0)
\z(1775.58,0)(1775.58,121.15)(1776.09,121.15)(1776.09,0)
\z(1776.09,0)(1776.09,125.22)(1776.59,125.22)(1776.59,0)
\z(1776.59,0)(1776.59,131.51)(1777.09,131.51)(1777.09,0)
\z(1777.09,0)(1777.09,131.72)(1777.59,131.72)(1777.59,0)
\z(1777.59,0)(1777.59,127.72)(1778.10,127.72)(1778.10,0)
\z(1778.10,0)(1778.10,127.01)(1778.60,127.01)(1778.60,0)
\z(1778.60,0)(1778.60,124.94)(1779.10,124.94)(1779.10,0)
\z(1779.10,0)(1779.10,129.01)(1779.60,129.01)(1779.60,0)
\z(1779.60,0)(1779.60,130.93)(1780.10,130.93)(1780.10,0)
\z(1780.10,0)(1780.10,132.86)(1780.61,132.86)(1780.61,0)
\z(1780.61,0)(1780.61,127.29)(1781.11,127.29)(1781.11,0)
\z(1781.11,0)(1781.11,133.36)(1781.61,133.36)(1781.61,0)
\z(1781.61,0)(1781.61,121.58)(1782.11,121.58)(1782.11,0)
\z(1782.11,0)(1782.11,124.58)(1782.62,124.58)(1782.62,0)
\z(1782.62,0)(1782.62,130.43)(1783.12,130.43)(1783.12,0)
\z(1783.12,0)(1783.12,133.08)(1783.62,133.08)(1783.62,0)
\z(1783.62,0)(1783.62,129.72)(1784.12,129.72)(1784.12,0)
\z(1784.12,0)(1784.12,129.22)(1784.62,129.22)(1784.62,0)
\z(1784.62,0)(1784.62,131.51)(1785.13,131.51)(1785.13,0)
\z(1785.13,0)(1785.13,127.65)(1785.63,127.65)(1785.63,0)
\z(1785.63,0)(1785.63,130.08)(1786.13,130.08)(1786.13,0)
\z(1786.13,0)(1786.13,128.72)(1786.63,128.72)(1786.63,0)
\z(1786.63,0)(1786.63,126.51)(1787.14,126.51)(1787.14,0)
\z(1787.14,0)(1787.14,129.72)(1787.64,129.72)(1787.64,0)
\z(1787.64,0)(1787.64,127.79)(1788.14,127.79)(1788.14,0)
\z(1788.14,0)(1788.14,127.29)(1788.64,127.29)(1788.64,0)
\z(1788.64,0)(1788.64,130.51)(1789.14,130.51)(1789.14,0)
\z(1789.14,0)(1789.14,133.93)(1789.65,133.93)(1789.65,0)
\z(1789.65,0)(1789.65,129.01)(1790.15,129.01)(1790.15,0)
\z(1790.15,0)(1790.15,132.72)(1790.65,132.72)(1790.65,0)
\z(1790.65,0)(1790.65,132.08)(1791.15,132.08)(1791.15,0)
\z(1791.15,0)(1791.15,129.08)(1791.66,129.08)(1791.66,0)
\z(1791.66,0)(1791.66,132.08)(1792.16,132.08)(1792.16,0)
\z(1792.16,0)(1792.16,132.43)(1792.66,132.43)(1792.66,0)
\z(1792.66,0)(1792.66,133.79)(1793.16,133.79)(1793.16,0)
\z(1793.16,0)(1793.16,128.08)(1793.67,128.08)(1793.67,0)
\z(1793.67,0)(1793.67,134.00)(1794.17,134.00)(1794.17,0)
\z(1794.17,0)(1794.17,133.22)(1794.67,133.22)(1794.67,0)
\z(1794.67,0)(1794.67,135.79)(1795.17,135.79)(1795.17,0)
\z(1795.17,0)(1795.17,133.65)(1795.67,133.65)(1795.67,0)
\z(1795.67,0)(1795.67,136.07)(1796.18,136.07)(1796.18,0)
\z(1796.18,0)(1796.18,136.79)(1796.68,136.79)(1796.68,0)
\z(1796.68,0)(1796.68,134.72)(1797.18,134.72)(1797.18,0)
\z(1797.18,0)(1797.18,127.65)(1797.68,127.65)(1797.68,0)
\z(1797.68,0)(1797.68,132.86)(1798.19,132.86)(1798.19,0)
\z(1798.19,0)(1798.19,132.79)(1798.69,132.79)(1798.69,0)
\z(1798.69,0)(1798.69,136.22)(1799.19,136.22)(1799.19,0)
\z(1799.19,0)(1799.19,135.93)(1799.69,135.93)(1799.69,0)
\z(1799.69,0)(1799.69,132.01)(1800.19,132.01)(1800.19,0)
\z(1800.19,0)(1800.19,136.57)(1800.70,136.57)(1800.70,0)
\z(1800.70,0)(1800.70,131.15)(1801.20,131.15)(1801.20,0)
\z(1801.20,0)(1801.20,133.86)(1801.70,133.86)(1801.70,0)
\z(1801.70,0)(1801.70,135.50)(1802.20,135.50)(1802.20,0)
\z(1802.20,0)(1802.20,134.93)(1802.71,134.93)(1802.71,0)
\z(1802.71,0)(1802.71,134.00)(1803.21,134.00)(1803.21,0)
\z(1803.21,0)(1803.21,135.43)(1803.71,135.43)(1803.71,0)
\z(1803.71,0)(1803.71,137.72)(1804.21,137.72)(1804.21,0)
\z(1804.21,0)(1804.21,133.93)(1804.71,133.93)(1804.71,0)
\z(1804.71,0)(1804.71,140.50)(1805.22,140.50)(1805.22,0)
\z(1805.22,0)(1805.22,134.29)(1805.72,134.29)(1805.72,0)
\z(1805.72,0)(1805.72,137.79)(1806.22,137.79)(1806.22,0)
\z(1806.22,0)(1806.22,142.21)(1806.72,142.21)(1806.72,0)
\z(1806.72,0)(1806.72,134.58)(1807.23,134.58)(1807.23,0)
\z(1807.23,0)(1807.23,132.86)(1807.73,132.86)(1807.73,0)
\z(1807.73,0)(1807.73,140.86)(1808.23,140.86)(1808.23,0)
\z(1808.23,0)(1808.23,138.29)(1808.73,138.29)(1808.73,0)
\z(1808.73,0)(1808.73,139.79)(1809.24,139.79)(1809.24,0)
\z(1809.24,0)(1809.24,132.72)(1809.74,132.72)(1809.74,0)
\z(1809.74,0)(1809.74,141.79)(1810.24,141.79)(1810.24,0)
\z(1810.24,0)(1810.24,138.43)(1810.74,138.43)(1810.74,0)
\z(1810.74,0)(1810.74,134.29)(1811.24,134.29)(1811.24,0)
\z(1811.24,0)(1811.24,135.57)(1811.75,135.57)(1811.75,0)
\z(1811.75,0)(1811.75,134.29)(1812.25,134.29)(1812.25,0)
\z(1812.25,0)(1812.25,135.22)(1812.75,135.22)(1812.75,0)
\z(1812.75,0)(1812.75,140.14)(1813.25,140.14)(1813.25,0)
\z(1813.25,0)(1813.25,136.57)(1813.76,136.57)(1813.76,0)
\z(1813.76,0)(1813.76,135.29)(1814.26,135.29)(1814.26,0)
\z(1814.26,0)(1814.26,142.14)(1814.76,142.14)(1814.76,0)
\z(1814.76,0)(1814.76,142.21)(1815.26,142.21)(1815.26,0)
\z(1815.26,0)(1815.26,142.00)(1815.76,142.00)(1815.76,0)
\z(1815.76,0)(1815.76,143.14)(1816.27,143.14)(1816.27,0)
\z(1816.27,0)(1816.27,133.72)(1816.77,133.72)(1816.77,0)
\z(1816.77,0)(1816.77,140.64)(1817.27,140.64)(1817.27,0)
\z(1817.27,0)(1817.27,138.29)(1817.77,138.29)(1817.77,0)
\z(1817.77,0)(1817.77,137.43)(1818.28,137.43)(1818.28,0)
\z(1818.28,0)(1818.28,127.29)(1818.78,127.29)(1818.78,0)
\z(1818.78,0)(1818.78,140.86)(1819.28,140.86)(1819.28,0)
\z(1819.28,0)(1819.28,137.36)(1819.78,137.36)(1819.78,0)
\z(1819.78,0)(1819.78,140.57)(1820.29,140.57)(1820.29,0)
\z(1820.29,0)(1820.29,140.07)(1820.79,140.07)(1820.79,0)
\z(1820.79,0)(1820.79,141.64)(1821.29,141.64)(1821.29,0)
\z(1821.29,0)(1821.29,140.57)(1821.79,140.57)(1821.79,0)
\z(1821.79,0)(1821.79,137.72)(1822.29,137.72)(1822.29,0)
\z(1822.29,0)(1822.29,141.36)(1822.80,141.36)(1822.80,0)
\z(1822.80,0)(1822.80,141.79)(1823.30,141.79)(1823.30,0)
\z(1823.30,0)(1823.30,142.36)(1823.80,142.36)(1823.80,0)
\z(1823.80,0)(1823.80,138.50)(1824.30,138.50)(1824.30,0)
\z(1824.30,0)(1824.30,144.86)(1824.81,144.86)(1824.81,0)
\z(1824.81,0)(1824.81,138.93)(1825.31,138.93)(1825.31,0)
\z(1825.31,0)(1825.31,141.71)(1825.81,141.71)(1825.81,0)
\z(1825.81,0)(1825.81,143.71)(1826.31,143.71)(1826.31,0)
\z(1826.31,0)(1826.31,140.71)(1826.81,140.71)(1826.81,0)
\z(1826.81,0)(1826.81,137.72)(1827.32,137.72)(1827.32,0)
\z(1827.32,0)(1827.32,139.72)(1827.82,139.72)(1827.82,0)
\z(1827.82,0)(1827.82,142.64)(1828.32,142.64)(1828.32,0)
\z(1828.32,0)(1828.32,139.43)(1828.82,139.43)(1828.82,0)
\z(1828.82,0)(1828.82,139.00)(1829.33,139.00)(1829.33,0)
\z(1829.33,0)(1829.33,142.50)(1829.83,142.50)(1829.83,0)
\z(1829.83,0)(1829.83,146.00)(1830.33,146.00)(1830.33,0)
\z(1830.33,0)(1830.33,143.43)(1830.83,143.43)(1830.83,0)
\z(1830.83,0)(1830.83,143.93)(1831.33,143.93)(1831.33,0)
\z(1831.33,0)(1831.33,139.72)(1831.84,139.72)(1831.84,0)
\z(1831.84,0)(1831.84,142.64)(1832.34,142.64)(1832.34,0)
\z(1832.34,0)(1832.34,138.86)(1832.84,138.86)(1832.84,0)
\z(1832.84,0)(1832.84,145.78)(1833.34,145.78)(1833.34,0)
\z(1833.34,0)(1833.34,144.28)(1833.85,144.28)(1833.85,0)
\z(1833.85,0)(1833.85,137.57)(1834.35,137.57)(1834.35,0)
\z(1834.35,0)(1834.35,141.36)(1834.85,141.36)(1834.85,0)
\z(1834.85,0)(1834.85,145.50)(1835.35,145.50)(1835.35,0)
\z(1835.35,0)(1835.35,142.29)(1835.86,142.29)(1835.86,0)
\z(1835.86,0)(1835.86,143.71)(1836.36,143.71)(1836.36,0)
\z(1836.36,0)(1836.36,143.78)(1836.86,143.78)(1836.86,0)
\z(1836.86,0)(1836.86,145.21)(1837.36,145.21)(1837.36,0)
\z(1837.36,0)(1837.36,141.57)(1837.86,141.57)(1837.86,0)
\z(1837.86,0)(1837.86,144.57)(1838.37,144.57)(1838.37,0)
\z(1838.37,0)(1838.37,145.14)(1838.87,145.14)(1838.87,0)
\z(1838.87,0)(1838.87,141.64)(1839.37,141.64)(1839.37,0)
\z(1839.37,0)(1839.37,147.85)(1839.87,147.85)(1839.87,0)
\z(1839.87,0)(1839.87,140.14)(1840.38,140.14)(1840.38,0)
\z(1840.38,0)(1840.38,145.57)(1840.88,145.57)(1840.88,0)
\z(1840.88,0)(1840.88,144.00)(1841.38,144.00)(1841.38,0)
\z(1841.38,0)(1841.38,145.36)(1841.88,145.36)(1841.88,0)
\z(1841.88,0)(1841.88,146.57)(1842.38,146.57)(1842.38,0)
\z(1842.38,0)(1842.38,144.43)(1842.89,144.43)(1842.89,0)
\z(1842.89,0)(1842.89,145.57)(1843.39,145.57)(1843.39,0)
\z(1843.39,0)(1843.39,142.14)(1843.89,142.14)(1843.89,0)
\z(1843.89,0)(1843.89,142.71)(1844.39,142.71)(1844.39,0)
\z(1844.39,0)(1844.39,144.14)(1844.90,144.14)(1844.90,0)
\z(1844.90,0)(1844.90,144.86)(1845.40,144.86)(1845.40,0)
\z(1845.40,0)(1845.40,147.78)(1845.90,147.78)(1845.90,0)
\z(1845.90,0)(1845.90,141.50)(1846.40,141.50)(1846.40,0)
\z(1846.40,0)(1846.40,141.43)(1846.90,141.43)(1846.90,0)
\z(1846.90,0)(1846.90,144.71)(1847.41,144.71)(1847.41,0)
\z(1847.41,0)(1847.41,147.07)(1847.91,147.07)(1847.91,0)
\z(1847.91,0)(1847.91,140.22)(1848.41,140.22)(1848.41,0)
\z(1848.41,0)(1848.41,145.14)(1848.91,145.14)(1848.91,0)
\z(1848.91,0)(1848.91,142.07)(1849.42,142.07)(1849.42,0)
\z(1849.42,0)(1849.42,151.42)(1849.92,151.42)(1849.92,0)
\z(1849.92,0)(1849.92,147.50)(1850.42,147.50)(1850.42,0)
\z(1850.42,0)(1850.42,143.43)(1850.92,143.43)(1850.92,0)
\z(1850.92,0)(1850.92,143.07)(1851.43,143.07)(1851.43,0)
\z(1851.43,0)(1851.43,146.07)(1851.93,146.07)(1851.93,0)
\z(1851.93,0)(1851.93,146.28)(1852.43,146.28)(1852.43,0)
\z(1852.43,0)(1852.43,143.36)(1852.93,143.36)(1852.93,0)
\z(1852.93,0)(1852.93,144.71)(1853.43,144.71)(1853.43,0)
\z(1853.43,0)(1853.43,144.14)(1853.94,144.14)(1853.94,0)
\z(1853.94,0)(1853.94,142.57)(1854.44,142.57)(1854.44,0)
\z(1854.44,0)(1854.44,151.21)(1854.94,151.21)(1854.94,0)
\z(1854.94,0)(1854.94,149.14)(1855.44,149.14)(1855.44,0)
\z(1855.44,0)(1855.44,144.07)(1855.95,144.07)(1855.95,0)
\z(1855.95,0)(1855.95,144.78)(1856.45,144.78)(1856.45,0)
\z(1856.45,0)(1856.45,141.57)(1856.95,141.57)(1856.95,0)
\z(1856.95,0)(1856.95,149.35)(1857.45,149.35)(1857.45,0)
\z(1857.45,0)(1857.45,146.64)(1857.95,146.64)(1857.95,0)
\z(1857.95,0)(1857.95,144.86)(1858.46,144.86)(1858.46,0)
\z(1858.46,0)(1858.46,147.57)(1858.96,147.57)(1858.96,0)
\z(1858.96,0)(1858.96,145.57)(1859.46,145.57)(1859.46,0)
\z(1859.46,0)(1859.46,152.28)(1859.96,152.28)(1859.96,0)
\z(1859.96,0)(1859.96,149.00)(1860.47,149.00)(1860.47,0)
\z(1860.47,0)(1860.47,147.28)(1860.97,147.28)(1860.97,0)
\z(1860.97,0)(1860.97,148.85)(1861.47,148.85)(1861.47,0)
\z(1861.47,0)(1861.47,146.57)(1861.97,146.57)(1861.97,0)
\z(1861.97,0)(1861.97,142.57)(1862.48,142.57)(1862.48,0)
\z(1862.48,0)(1862.48,150.35)(1862.98,150.35)(1862.98,0)
\z(1862.98,0)(1862.98,143.43)(1863.48,143.43)(1863.48,0)
\z(1863.48,0)(1863.48,151.99)(1863.98,151.99)(1863.98,0)
\z(1863.98,0)(1863.98,151.21)(1864.48,151.21)(1864.48,0)
\z(1864.48,0)(1864.48,150.35)(1864.99,150.35)(1864.99,0)
\z(1864.99,0)(1864.99,149.28)(1865.49,149.28)(1865.49,0)
\z(1865.49,0)(1865.49,147.85)(1865.99,147.85)(1865.99,0)
\z(1865.99,0)(1865.99,149.42)(1866.49,149.42)(1866.49,0)
\z(1866.49,0)(1866.49,146.35)(1867.00,146.35)(1867.00,0)
\z(1867.00,0)(1867.00,151.00)(1867.50,151.00)(1867.50,0)
\z(1867.50,0)(1867.50,146.85)(1868.00,146.85)(1868.00,0)
\z(1868.00,0)(1868.00,149.78)(1868.50,149.78)(1868.50,0)
\z(1868.50,0)(1868.50,147.35)(1869.00,147.35)(1869.00,0)
\z(1869.00,0)(1869.00,144.71)(1869.51,144.71)(1869.51,0)
\z(1869.51,0)(1869.51,148.07)(1870.01,148.07)(1870.01,0)
\z(1870.01,0)(1870.01,144.93)(1870.51,144.93)(1870.51,0)
\z(1870.51,0)(1870.51,142.29)(1871.01,142.29)(1871.01,0)
\z(1871.01,0)(1871.01,148.78)(1871.52,148.78)(1871.52,0)
\z(1871.52,0)(1871.52,150.57)(1872.02,150.57)(1872.02,0)
\z(1872.02,0)(1872.02,150.71)(1872.52,150.71)(1872.52,0)
\z(1872.52,0)(1872.52,146.07)(1873.02,146.07)(1873.02,0)
\z(1873.02,0)(1873.02,154.92)(1873.52,154.92)(1873.52,0)
\z(1873.52,0)(1873.52,148.71)(1874.03,148.71)(1874.03,0)
\z(1874.03,0)(1874.03,145.50)(1874.53,145.50)(1874.53,0)
\z(1874.53,0)(1874.53,143.07)(1875.03,143.07)(1875.03,0)
\z(1875.03,0)(1875.03,152.71)(1875.53,152.71)(1875.53,0)
\z(1875.53,0)(1875.53,144.21)(1876.04,144.21)(1876.04,0)
\z(1876.04,0)(1876.04,150.21)(1876.54,150.21)(1876.54,0)
\z(1876.54,0)(1876.54,148.85)(1877.04,148.85)(1877.04,0)
\z(1877.04,0)(1877.04,144.50)(1877.54,144.50)(1877.54,0)
\z(1877.54,0)(1877.54,148.14)(1878.05,148.14)(1878.05,0)
\z(1878.05,0)(1878.05,146.35)(1878.55,146.35)(1878.55,0)
\z(1878.55,0)(1878.55,148.14)(1879.05,148.14)(1879.05,0)
\z(1879.05,0)(1879.05,151.99)(1879.55,151.99)(1879.55,0)
\z(1879.55,0)(1879.55,143.14)(1880.05,143.14)(1880.05,0)
\z(1880.05,0)(1880.05,153.14)(1880.56,153.14)(1880.56,0)
\z(1880.56,0)(1880.56,143.64)(1881.06,143.64)(1881.06,0)
\z(1881.06,0)(1881.06,144.64)(1881.56,144.64)(1881.56,0)
\z(1881.56,0)(1881.56,139.93)(1882.06,139.93)(1882.06,0)
\z(1882.06,0)(1882.06,148.28)(1882.57,148.28)(1882.57,0)
\z(1882.57,0)(1882.57,142.43)(1883.07,142.43)(1883.07,0)
\z(1883.07,0)(1883.07,149.71)(1883.57,149.71)(1883.57,0)
\z(1883.57,0)(1883.57,145.78)(1884.07,145.78)(1884.07,0)
\z(1884.07,0)(1884.07,153.71)(1884.57,153.71)(1884.57,0)
\z(1884.57,0)(1884.57,150.92)(1885.08,150.92)(1885.08,0)
\z(1885.08,0)(1885.08,148.43)(1885.58,148.43)(1885.58,0)
\z(1885.58,0)(1885.58,143.57)(1886.08,143.57)(1886.08,0)
\z(1886.08,0)(1886.08,149.50)(1886.58,149.50)(1886.58,0)
\z(1886.58,0)(1886.58,147.00)(1887.09,147.00)(1887.09,0)
\z(1887.09,0)(1887.09,147.85)(1887.59,147.85)(1887.59,0)
\z(1887.59,0)(1887.59,145.93)(1888.09,145.93)(1888.09,0)
\z(1888.09,0)(1888.09,150.85)(1888.59,150.85)(1888.59,0)
\z(1888.59,0)(1888.59,153.14)(1889.10,153.14)(1889.10,0)
\z(1889.10,0)(1889.10,155.35)(1889.60,155.35)(1889.60,0)
\z(1889.60,0)(1889.60,147.50)(1890.10,147.50)(1890.10,0)
\z(1890.10,0)(1890.10,150.57)(1890.60,150.57)(1890.60,0)
\z(1890.60,0)(1890.60,151.35)(1891.10,151.35)(1891.10,0)
\z(1891.10,0)(1891.10,151.00)(1891.61,151.00)(1891.61,0)
\z(1891.61,0)(1891.61,151.85)(1892.11,151.85)(1892.11,0)
\z(1892.11,0)(1892.11,146.28)(1892.61,146.28)(1892.61,0)
\z(1892.61,0)(1892.61,149.50)(1893.11,149.50)(1893.11,0)
\z(1893.11,0)(1893.11,149.28)(1893.62,149.28)(1893.62,0)
\z(1893.62,0)(1893.62,155.42)(1894.12,155.42)(1894.12,0)
\z(1894.12,0)(1894.12,147.50)(1894.62,147.50)(1894.62,0)
\z(1894.62,0)(1894.62,155.28)(1895.12,155.28)(1895.12,0)
\z(1895.12,0)(1895.12,154.42)(1895.62,154.42)(1895.62,0)
\z(1895.62,0)(1895.62,149.21)(1896.13,149.21)(1896.13,0)
\z(1896.13,0)(1896.13,151.21)(1896.63,151.21)(1896.63,0)
\z(1896.63,0)(1896.63,151.07)(1897.13,151.07)(1897.13,0)
\z(1897.13,0)(1897.13,147.50)(1897.63,147.50)(1897.63,0)
\z(1897.63,0)(1897.63,147.57)(1898.14,147.57)(1898.14,0)
\z(1898.14,0)(1898.14,143.29)(1898.64,143.29)(1898.64,0)
\z(1898.64,0)(1898.64,147.35)(1899.14,147.35)(1899.14,0)
\z(1899.14,0)(1899.14,151.42)(1899.64,151.42)(1899.64,0)
\z(1899.64,0)(1899.64,147.00)(1900.14,147.00)(1900.14,0)
\z(1900.14,0)(1900.14,153.92)(1900.65,153.92)(1900.65,0)
\z(1900.65,0)(1900.65,149.07)(1901.15,149.07)(1901.15,0)
\z(1901.15,0)(1901.15,147.57)(1901.65,147.57)(1901.65,0)
\z(1901.65,0)(1901.65,153.21)(1902.15,153.21)(1902.15,0)
\z(1902.15,0)(1902.15,153.92)(1902.66,153.92)(1902.66,0)
\z(1902.66,0)(1902.66,149.00)(1903.16,149.00)(1903.16,0)
\z(1903.16,0)(1903.16,147.93)(1903.66,147.93)(1903.66,0)
\z(1903.66,0)(1903.66,152.78)(1904.16,152.78)(1904.16,0)
\z(1904.16,0)(1904.16,146.93)(1904.67,146.93)(1904.67,0)
\z(1904.67,0)(1904.67,157.99)(1905.17,157.99)(1905.17,0)
\z(1905.17,0)(1905.17,151.07)(1905.67,151.07)(1905.67,0)
\z(1905.67,0)(1905.67,149.78)(1906.17,149.78)(1906.17,0)
\z(1906.17,0)(1906.17,148.85)(1906.67,148.85)(1906.67,0)
\z(1906.67,0)(1906.67,157.28)(1907.18,157.28)(1907.18,0)
\z(1907.18,0)(1907.18,150.07)(1907.68,150.07)(1907.68,0)
\z(1907.68,0)(1907.68,147.93)(1908.18,147.93)(1908.18,0)
\z(1908.18,0)(1908.18,157.42)(1908.68,157.42)(1908.68,0)
\z(1908.68,0)(1908.68,146.57)(1909.19,146.57)(1909.19,0)
\z(1909.19,0)(1909.19,156.64)(1909.69,156.64)(1909.69,0)
\z(1909.69,0)(1909.69,147.71)(1910.19,147.71)(1910.19,0)
\z(1910.19,0)(1910.19,151.85)(1910.69,151.85)(1910.69,0)
\z(1910.69,0)(1910.69,153.28)(1911.19,153.28)(1911.19,0)
\z(1911.19,0)(1911.19,154.57)(1911.70,154.57)(1911.70,0)
\z(1911.70,0)(1911.70,154.35)(1912.20,154.35)(1912.20,0)
\z(1912.20,0)(1912.20,150.14)(1912.70,150.14)(1912.70,0)
\z(1912.70,0)(1912.70,157.71)(1913.20,157.71)(1913.20,0)
\z(1913.20,0)(1913.20,148.28)(1913.71,148.28)(1913.71,0)
\z(1913.71,0)(1913.71,149.57)(1914.21,149.57)(1914.21,0)
\z(1914.21,0)(1914.21,149.35)(1914.71,149.35)(1914.71,0)
\z(1914.71,0)(1914.71,150.92)(1915.21,150.92)(1915.21,0)
\z(1915.21,0)(1915.21,152.78)(1915.71,152.78)(1915.71,0)
\z(1915.71,0)(1915.71,150.64)(1916.22,150.64)(1916.22,0)
\z(1916.22,0)(1916.22,154.57)(1916.72,154.57)(1916.72,0)
\z(1916.72,0)(1916.72,150)(1917.22,150)(1917.22,0)
\z(1917.22,0)(1917.22,151.64)(1917.72,151.64)(1917.72,0)
\z(1917.72,0)(1917.72,155.06)(1918.23,155.06)(1918.23,0)
\z(1918.23,0)(1918.23,155.42)(1918.73,155.42)(1918.73,0)
\z(1918.73,0)(1918.73,150.57)(1919.23,150.57)(1919.23,0)
\z(1919.23,0)(1919.23,148.78)(1919.73,148.78)(1919.73,0)
\z(1919.73,0)(1919.73,150.85)(1920.24,150.85)(1920.24,0)
\z(1920.24,0)(1920.24,150.42)(1920.74,150.42)(1920.74,0)
\z(1920.74,0)(1920.74,145.21)(1921.24,145.21)(1921.24,0)
\z(1921.24,0)(1921.24,152.78)(1921.74,152.78)(1921.74,0)
\z(1921.74,0)(1921.74,151.85)(1922.24,151.85)(1922.24,0)
\z(1922.24,0)(1922.24,154.57)(1922.75,154.57)(1922.75,0)
\z(1922.75,0)(1922.75,153.64)(1923.25,153.64)(1923.25,0)
\z(1923.25,0)(1923.25,640)(1923.75,640)(1923.75,0)
\z(1923.75,0)(1923.75,150)(1924.25,150)(1924.25,0)
\z(1924.25,0)(1924.25,149.78)(1924.76,149.78)(1924.76,0)
\z(1924.76,0)(1924.76,149.42)(1925.26,149.42)(1925.26,0)
\z(1925.26,0)(1925.26,145.57)(1925.76,145.57)(1925.76,0)
\z(1925.76,0)(1925.76,153.85)(1926.26,153.85)(1926.26,0)
\z(1926.26,0)(1926.26,139.00)(1926.76,139.00)(1926.76,0)
\z(1926.76,0)(1926.76,149.50)(1927.27,149.50)(1927.27,0)
\z(1927.27,0)(1927.27,147.57)(1927.77,147.57)(1927.77,0)
\z(1927.77,0)(1927.77,148.43)(1928.27,148.43)(1928.27,0)
\z(1928.27,0)(1928.27,145.64)(1928.77,145.64)(1928.77,0)
\z(1928.77,0)(1928.77,149.71)(1929.28,149.71)(1929.28,0)
\z(1929.28,0)(1929.28,145.50)(1929.78,145.50)(1929.78,0)
\z(1929.78,0)(1929.78,151.00)(1930.28,151.00)(1930.28,0)
\z(1930.28,0)(1930.28,155.35)(1930.78,155.35)(1930.78,0)
\z(1930.78,0)(1930.78,151.07)(1931.29,151.07)(1931.29,0)
\z(1931.29,0)(1931.29,155.21)(1931.79,155.21)(1931.79,0)
\z(1931.79,0)(1931.79,148.64)(1932.29,148.64)(1932.29,0)
\z(1932.29,0)(1932.29,147.35)(1932.79,147.35)(1932.79,0)
\z(1932.79,0)(1932.79,149.71)(1933.29,149.71)(1933.29,0)
\z(1933.29,0)(1933.29,157.92)(1933.80,157.92)(1933.80,0)
\z(1933.80,0)(1933.80,157.49)(1934.30,157.49)(1934.30,0)
\z(1934.30,0)(1934.30,146.14)(1934.80,146.14)(1934.80,0)
\z(1934.80,0)(1934.80,159.42)(1935.30,159.42)(1935.30,0)
\z(1935.30,0)(1935.30,151.00)(1935.81,151.00)(1935.81,0)
\z(1935.81,0)(1935.81,156.14)(1936.31,156.14)(1936.31,0)
\z(1936.31,0)(1936.31,149.78)(1936.81,149.78)(1936.81,0)
\z(1936.81,0)(1936.81,151.21)(1937.31,151.21)(1937.31,0)
\z(1937.31,0)(1937.31,143.78)(1937.81,143.78)(1937.81,0)
\z(1937.81,0)(1937.81,147.14)(1938.32,147.14)(1938.32,0)
\z(1938.32,0)(1938.32,153.92)(1938.82,153.92)(1938.82,0)
\z(1938.82,0)(1938.82,149.35)(1939.32,149.35)(1939.32,0)
\z(1939.32,0)(1939.32,151.14)(1939.82,151.14)(1939.82,0)
\z(1939.82,0)(1939.82,149.00)(1940.33,149.00)(1940.33,0)
\z(1940.33,0)(1940.33,148.64)(1940.83,148.64)(1940.83,0)
\z(1940.83,0)(1940.83,149.28)(1941.33,149.28)(1941.33,0)
\z(1941.33,0)(1941.33,152.78)(1941.83,152.78)(1941.83,0)
\z(1941.83,0)(1941.83,152.21)(1942.33,152.21)(1942.33,0)
\z(1942.33,0)(1942.33,153.49)(1942.84,153.49)(1942.84,0)
\z(1942.84,0)(1942.84,149.14)(1943.34,149.14)(1943.34,0)
\z(1943.34,0)(1943.34,151.35)(1943.84,151.35)(1943.84,0)
\z(1943.84,0)(1943.84,149.71)(1944.34,149.71)(1944.34,0)
\z(1944.34,0)(1944.34,151.42)(1944.85,151.42)(1944.85,0)
\z(1944.85,0)(1944.85,148.85)(1945.35,148.85)(1945.35,0)
\z(1945.35,0)(1945.35,146.93)(1945.85,146.93)(1945.85,0)
\z(1945.85,0)(1945.85,149.85)(1946.35,149.85)(1946.35,0)
\z(1946.35,0)(1946.35,149.35)(1946.86,149.35)(1946.86,0)
\z(1946.86,0)(1946.86,150.07)(1947.36,150.07)(1947.36,0)
\z(1947.36,0)(1947.36,147.78)(1947.86,147.78)(1947.86,0)
\z(1947.86,0)(1947.86,143.21)(1948.36,143.21)(1948.36,0)
\z(1948.36,0)(1948.36,146.78)(1948.86,146.78)(1948.86,0)
\z(1948.86,0)(1948.86,148.93)(1949.37,148.93)(1949.37,0)
\z(1949.37,0)(1949.37,149.14)(1949.87,149.14)(1949.87,0)
\z(1949.87,0)(1949.87,147.71)(1950.37,147.71)(1950.37,0)
\z(1950.37,0)(1950.37,154.49)(1950.87,154.49)(1950.87,0)
\z(1950.87,0)(1950.87,156.49)(1951.38,156.49)(1951.38,0)
\z(1951.38,0)(1951.38,144.64)(1951.88,144.64)(1951.88,0)
\z(1951.88,0)(1951.88,153.28)(1952.38,153.28)(1952.38,0)
\z(1952.38,0)(1952.38,143.93)(1952.88,143.93)(1952.88,0)
\z(1952.88,0)(1952.88,151.99)(1953.38,151.99)(1953.38,0)
\z(1953.38,0)(1953.38,151.85)(1953.89,151.85)(1953.89,0)
\z(1953.89,0)(1953.89,143.36)(1954.39,143.36)(1954.39,0)
\z(1954.39,0)(1954.39,151.00)(1954.89,151.00)(1954.89,0)
\z(1954.89,0)(1954.89,141.71)(1955.39,141.71)(1955.39,0)
\z(1955.39,0)(1955.39,154.57)(1955.90,154.57)(1955.90,0)
\z(1955.90,0)(1955.90,140.64)(1956.40,140.64)(1956.40,0)
\z(1956.40,0)(1956.40,148.21)(1956.90,148.21)(1956.90,0)
\z(1956.90,0)(1956.90,152.21)(1957.40,152.21)(1957.40,0)
\z(1957.40,0)(1957.40,149.35)(1957.90,149.35)(1957.90,0)
\z(1957.90,0)(1957.90,150.50)(1958.41,150.50)(1958.41,0)
\z(1958.41,0)(1958.41,147.00)(1958.91,147.00)(1958.91,0)
\z(1958.91,0)(1958.91,150.92)(1959.41,150.92)(1959.41,0)
\z(1959.41,0)(1959.41,155.35)(1959.91,155.35)(1959.91,0)
\z(1959.91,0)(1959.91,151.21)(1960.42,151.21)(1960.42,0)
\z(1960.42,0)(1960.42,147.43)(1960.92,147.43)(1960.92,0)
\z(1960.92,0)(1960.92,148.00)(1961.42,148.00)(1961.42,0)
\z(1961.42,0)(1961.42,148.43)(1961.92,148.43)(1961.92,0)
\z(1961.92,0)(1961.92,145.57)(1962.43,145.57)(1962.43,0)
\z(1962.43,0)(1962.43,146.14)(1962.93,146.14)(1962.93,0)
\z(1962.93,0)(1962.93,146.85)(1963.43,146.85)(1963.43,0)
\z(1963.43,0)(1963.43,147.78)(1963.93,147.78)(1963.93,0)
\z(1963.93,0)(1963.93,146.71)(1964.43,146.71)(1964.43,0)
\z(1964.43,0)(1964.43,149.50)(1964.94,149.50)(1964.94,0)
\z(1964.94,0)(1964.94,150.78)(1965.44,150.78)(1965.44,0)
\z(1965.44,0)(1965.44,148.07)(1965.94,148.07)(1965.94,0)
\z(1965.94,0)(1965.94,149.35)(1966.44,149.35)(1966.44,0)
\z(1966.44,0)(1966.44,149.00)(1966.95,149.00)(1966.95,0)
\z(1966.95,0)(1966.95,152.49)(1967.45,152.49)(1967.45,0)
\z(1967.45,0)(1967.45,148.78)(1967.95,148.78)(1967.95,0)
\z(1967.95,0)(1967.95,145.93)(1968.45,145.93)(1968.45,0)
\z(1968.45,0)(1968.45,150.28)(1968.95,150.28)(1968.95,0)
\z(1968.95,0)(1968.95,141.50)(1969.46,141.50)(1969.46,0)
\z(1969.46,0)(1969.46,143.43)(1969.96,143.43)(1969.96,0)
\z(1969.96,0)(1969.96,147.64)(1970.46,147.64)(1970.46,0)
\z(1970.46,0)(1970.46,151.99)(1970.96,151.99)(1970.96,0)
\z(1970.96,0)(1970.96,146.00)(1971.47,146.00)(1971.47,0)
\z(1971.47,0)(1971.47,144.43)(1971.97,144.43)(1971.97,0)
\z(1971.97,0)(1971.97,144.57)(1972.47,144.57)(1972.47,0)
\z(1972.47,0)(1972.47,144.43)(1972.97,144.43)(1972.97,0)
\z(1972.97,0)(1972.97,146.14)(1973.48,146.14)(1973.48,0)
\z(1973.48,0)(1973.48,148.43)(1973.98,148.43)(1973.98,0)
\z(1973.98,0)(1973.98,147.43)(1974.48,147.43)(1974.48,0)
\z(1974.48,0)(1974.48,152.78)(1974.98,152.78)(1974.98,0)
\z(1974.98,0)(1974.98,143.29)(1975.48,143.29)(1975.48,0)
\z(1975.48,0)(1975.48,149.35)(1975.99,149.35)(1975.99,0)
\z(1975.99,0)(1975.99,150.50)(1976.49,150.50)(1976.49,0)
\z(1976.49,0)(1976.49,148.43)(1976.99,148.43)(1976.99,0)
\z(1976.99,0)(1976.99,152.21)(1977.49,152.21)(1977.49,0)
\z(1977.49,0)(1977.49,146.00)(1978.00,146.00)(1978.00,0)
\z(1978.00,0)(1978.00,138.43)(1978.50,138.43)(1978.50,0)
\z(1978.50,0)(1978.50,150.14)(1979.00,150.14)(1979.00,0)
\z(1979.00,0)(1979.00,142.43)(1979.50,142.43)(1979.50,0)
\z(1979.50,0)(1979.50,152.57)(1980,152.57)(1980,0)
\z(1980,0)(1980,148.00)(1980.51,148.00)(1980.51,0)
\z(1980.51,0)(1980.51,140.93)(1981.01,140.93)(1981.01,0)
\z(1981.01,0)(1981.01,151.92)(1981.51,151.92)(1981.51,0)
\z(1981.51,0)(1981.51,153.71)(1982.01,153.71)(1982.01,0)
\z(1982.01,0)(1982.01,151.07)(1982.52,151.07)(1982.52,0)
\z(1982.52,0)(1982.52,142.86)(1983.02,142.86)(1983.02,0)
\z(1983.02,0)(1983.02,145.36)(1983.52,145.36)(1983.52,0)
\z(1983.52,0)(1983.52,144.64)(1984.02,144.64)(1984.02,0)
\z(1984.02,0)(1984.02,143.86)(1984.52,143.86)(1984.52,0)
\z(1984.52,0)(1984.52,146.35)(1985.03,146.35)(1985.03,0)
\z(1985.03,0)(1985.03,141.79)(1985.53,141.79)(1985.53,0)
\z(1985.53,0)(1985.53,149.14)(1986.03,149.14)(1986.03,0)
\z(1986.03,0)(1986.03,145.21)(1986.53,145.21)(1986.53,0)
\z(1986.53,0)(1986.53,149.64)(1987.04,149.64)(1987.04,0)
\z(1987.04,0)(1987.04,145.78)(1987.54,145.78)(1987.54,0)
\z(1987.54,0)(1987.54,145.28)(1988.04,145.28)(1988.04,0)
\z(1988.04,0)(1988.04,144.78)(1988.54,144.78)(1988.54,0)
\z(1988.54,0)(1988.54,144.00)(1989.05,144.00)(1989.05,0)
\z(1989.05,0)(1989.05,151.07)(1989.55,151.07)(1989.55,0)
\z(1989.55,0)(1989.55,142.57)(1990.05,142.57)(1990.05,0)
\z(1990.05,0)(1990.05,148.71)(1990.55,148.71)(1990.55,0)
\z(1990.55,0)(1990.55,143.14)(1991.05,143.14)(1991.05,0)
\z(1991.05,0)(1991.05,146.21)(1991.56,146.21)(1991.56,0)
\z(1991.56,0)(1991.56,154.07)(1992.06,154.07)(1992.06,0)
\z(1992.06,0)(1992.06,148.00)(1992.56,148.00)(1992.56,0)
\z(1992.56,0)(1992.56,147.85)(1993.06,147.85)(1993.06,0)
\z(1993.06,0)(1993.06,152.57)(1993.57,152.57)(1993.57,0)
\z(1993.57,0)(1993.57,146.28)(1994.07,146.28)(1994.07,0)
\z(1994.07,0)(1994.07,144.28)(1994.57,144.28)(1994.57,0)
\z(1994.57,0)(1994.57,142.21)(1995.07,142.21)(1995.07,0)
\z(1995.07,0)(1995.07,143.36)(1995.57,143.36)(1995.57,0)
\z(1995.57,0)(1995.57,141.29)(1996.08,141.29)(1996.08,0)
\z(1996.08,0)(1996.08,139.93)(1996.58,139.93)(1996.58,0)
\z(1996.58,0)(1996.58,146.21)(1997.08,146.21)(1997.08,0)
\z(1997.08,0)(1997.08,149.21)(1997.58,149.21)(1997.58,0)
\z(1997.58,0)(1997.58,138.86)(1998.09,138.86)(1998.09,0)
\z(1998.09,0)(1998.09,141.93)(1998.59,141.93)(1998.59,0)
\z(1998.59,0)(1998.59,143.14)(1999.09,143.14)(1999.09,0)
\z(1999.09,0)(1999.09,150.64)(1999.59,150.64)(1999.59,0)
\z(1999.59,0)(1999.59,146.85)(2000.10,146.85)(2000.10,0)
\z(2000.10,0)(2000.10,144.14)(2000.60,144.14)(2000.60,0)
\z(2000.60,0)(2000.60,146.50)(2001.10,146.50)(2001.10,0)
\z(2001.10,0)(2001.10,142.86)(2001.60,142.86)(2001.60,0)
\z(2001.60,0)(2001.60,144.71)(2002.10,144.71)(2002.10,0)
\z(2002.10,0)(2002.10,146.50)(2002.61,146.50)(2002.61,0)
\z(2002.61,0)(2002.61,145.57)(2003.11,145.57)(2003.11,0)
\z(2003.11,0)(2003.11,141.57)(2003.61,141.57)(2003.61,0)
\z(2003.61,0)(2003.61,148.93)(2004.11,148.93)(2004.11,0)
\z(2004.11,0)(2004.11,140.22)(2004.62,140.22)(2004.62,0)
\z(2004.62,0)(2004.62,140.36)(2005.12,140.36)(2005.12,0)
\z(2005.12,0)(2005.12,144.78)(2005.62,144.78)(2005.62,0)
\z(2005.62,0)(2005.62,145.21)(2006.12,145.21)(2006.12,0)
\z(2006.12,0)(2006.12,141.29)(2006.62,141.29)(2006.62,0)
\z(2006.62,0)(2006.62,141.93)(2007.13,141.93)(2007.13,0)
\z(2007.13,0)(2007.13,141.36)(2007.63,141.36)(2007.63,0)
\z(2007.63,0)(2007.63,144.07)(2008.13,144.07)(2008.13,0)
\z(2008.13,0)(2008.13,137.93)(2008.63,137.93)(2008.63,0)
\z(2008.63,0)(2008.63,142.36)(2009.14,142.36)(2009.14,0)
\z(2009.14,0)(2009.14,139.43)(2009.64,139.43)(2009.64,0)
\z(2009.64,0)(2009.64,144.43)(2010.14,144.43)(2010.14,0)
\z(2010.14,0)(2010.14,141.57)(2010.64,141.57)(2010.64,0)
\z(2010.64,0)(2010.64,139.22)(2011.14,139.22)(2011.14,0)
\z(2011.14,0)(2011.14,144.93)(2011.65,144.93)(2011.65,0)
\z(2011.65,0)(2011.65,142.57)(2012.15,142.57)(2012.15,0)
\z(2012.15,0)(2012.15,140.64)(2012.65,140.64)(2012.65,0)
\z(2012.65,0)(2012.65,141.14)(2013.15,141.14)(2013.15,0)
\z(2013.15,0)(2013.15,142.93)(2013.66,142.93)(2013.66,0)
\z(2013.66,0)(2013.66,139.22)(2014.16,139.22)(2014.16,0)
\z(2014.16,0)(2014.16,145.28)(2014.66,145.28)(2014.66,0)
\z(2014.66,0)(2014.66,140.64)(2015.16,140.64)(2015.16,0)
\z(2015.16,0)(2015.16,140.14)(2015.67,140.14)(2015.67,0)
\z(2015.67,0)(2015.67,138.22)(2016.17,138.22)(2016.17,0)
\z(2016.17,0)(2016.17,134.93)(2016.67,134.93)(2016.67,0)
\z(2016.67,0)(2016.67,139.36)(2017.17,139.36)(2017.17,0)
\z(2017.17,0)(2017.17,144.93)(2017.67,144.93)(2017.67,0)
\z(2017.67,0)(2017.67,141.21)(2018.18,141.21)(2018.18,0)
\z(2018.18,0)(2018.18,140.71)(2018.68,140.71)(2018.68,0)
\z(2018.68,0)(2018.68,137.79)(2019.18,137.79)(2019.18,0)
\z(2019.18,0)(2019.18,145.21)(2019.68,145.21)(2019.68,0)
\z(2019.68,0)(2019.68,139.43)(2020.19,139.43)(2020.19,0)
\z(2020.19,0)(2020.19,138.00)(2020.69,138.00)(2020.69,0)
\z(2020.69,0)(2020.69,140.22)(2021.19,140.22)(2021.19,0)
\z(2021.19,0)(2021.19,142.79)(2021.69,142.79)(2021.69,0)
\z(2021.69,0)(2021.69,140.79)(2022.19,140.79)(2022.19,0)
\z(2022.19,0)(2022.19,138.93)(2022.70,138.93)(2022.70,0)
\z(2022.70,0)(2022.70,133.29)(2023.20,133.29)(2023.20,0)
\z(2023.20,0)(2023.20,141.29)(2023.70,141.29)(2023.70,0)
\z(2023.70,0)(2023.70,140.64)(2024.20,140.64)(2024.20,0)
\z(2024.20,0)(2024.20,135.72)(2024.71,135.72)(2024.71,0)
\z(2024.71,0)(2024.71,143.36)(2025.21,143.36)(2025.21,0)
\z(2025.21,0)(2025.21,141.07)(2025.71,141.07)(2025.71,0)
\z(2025.71,0)(2025.71,141.29)(2026.21,141.29)(2026.21,0)
\z(2026.21,0)(2026.21,137.43)(2026.71,137.43)(2026.71,0)
\z(2026.71,0)(2026.71,138.29)(2027.22,138.29)(2027.22,0)
\z(2027.22,0)(2027.22,139.07)(2027.72,139.07)(2027.72,0)
\z(2027.72,0)(2027.72,135.07)(2028.22,135.07)(2028.22,0)
\z(2028.22,0)(2028.22,138.57)(2028.72,138.57)(2028.72,0)
\z(2028.72,0)(2028.72,135.07)(2029.23,135.07)(2029.23,0)
\z(2029.23,0)(2029.23,141.00)(2029.73,141.00)(2029.73,0)
\z(2029.73,0)(2029.73,137.86)(2030.23,137.86)(2030.23,0)
\z(2030.23,0)(2030.23,142.71)(2030.73,142.71)(2030.73,0)
\z(2030.73,0)(2030.73,138.50)(2031.24,138.50)(2031.24,0)
\z(2031.24,0)(2031.24,134.08)(2031.74,134.08)(2031.74,0)
\z(2031.74,0)(2031.74,135.29)(2032.24,135.29)(2032.24,0)
\z(2032.24,0)(2032.24,136.22)(2032.74,136.22)(2032.74,0)
\z(2032.74,0)(2032.74,135.36)(2033.24,135.36)(2033.24,0)
\z(2033.24,0)(2033.24,141.79)(2033.75,141.79)(2033.75,0)
\z(2033.75,0)(2033.75,138.29)(2034.25,138.29)(2034.25,0)
\z(2034.25,0)(2034.25,131.58)(2034.75,131.58)(2034.75,0)
\z(2034.75,0)(2034.75,134.43)(2035.25,134.43)(2035.25,0)
\z(2035.25,0)(2035.25,134.93)(2035.76,134.93)(2035.76,0)
\z(2035.76,0)(2035.76,137.93)(2036.26,137.93)(2036.26,0)
\z(2036.26,0)(2036.26,139.14)(2036.76,139.14)(2036.76,0)
\z(2036.76,0)(2036.76,127.72)(2037.26,127.72)(2037.26,0)
\z(2037.26,0)(2037.26,134.36)(2037.76,134.36)(2037.76,0)
\z(2037.76,0)(2037.76,136.00)(2038.27,136.00)(2038.27,0)
\z(2038.27,0)(2038.27,136.57)(2038.77,136.57)(2038.77,0)
\z(2038.77,0)(2038.77,138.64)(2039.27,138.64)(2039.27,0)
\z(2039.27,0)(2039.27,134.15)(2039.77,134.15)(2039.77,0)
\z(2039.77,0)(2039.77,135.07)(2040.28,135.07)(2040.28,0)
\z(2040.28,0)(2040.28,130.01)(2040.78,130.01)(2040.78,0)
\z(2040.78,0)(2040.78,131.58)(2041.28,131.58)(2041.28,0)
\z(2041.28,0)(2041.28,135.57)(2041.78,135.57)(2041.78,0)
\z(2041.78,0)(2041.78,138.07)(2042.29,138.07)(2042.29,0)
\z(2042.29,0)(2042.29,133.86)(2042.79,133.86)(2042.79,0)
\z(2042.79,0)(2042.79,134.43)(2043.29,134.43)(2043.29,0)
\z(2043.29,0)(2043.29,132.58)(2043.79,132.58)(2043.79,0)
\z(2043.79,0)(2043.79,130.29)(2044.29,130.29)(2044.29,0)
\z(2044.29,0)(2044.29,138.36)(2044.80,138.36)(2044.80,0)
\z(2044.80,0)(2044.80,138.14)(2045.30,138.14)(2045.30,0)
\z(2045.30,0)(2045.30,132.43)(2045.80,132.43)(2045.80,0)
\z(2045.80,0)(2045.80,136.00)(2046.30,136.00)(2046.30,0)
\z(2046.30,0)(2046.30,138.93)(2046.81,138.93)(2046.81,0)
\z(2046.81,0)(2046.81,135.50)(2047.31,135.50)(2047.31,0)
\z(2047.31,0)(2047.31,130.36)(2047.81,130.36)(2047.81,0)
\z(2047.81,0)(2047.81,134.50)(2048.31,134.50)(2048.31,0)
\z(2048.31,0)(2048.31,135.50)(2048.81,135.50)(2048.81,0)
\z(2048.81,0)(2048.81,133.79)(2049.32,133.79)(2049.32,0)
\z(2049.32,0)(2049.32,134.65)(2049.82,134.65)(2049.82,0)
\z(2049.82,0)(2049.82,136.00)(2050.32,136.00)(2050.32,0)
\z(2050.32,0)(2050.32,134.72)(2050.82,134.72)(2050.82,0)
\z(2050.82,0)(2050.82,136.86)(2051.33,136.86)(2051.33,0)
\z(2051.33,0)(2051.33,132.01)(2051.83,132.01)(2051.83,0)
\z(2051.83,0)(2051.83,137.22)(2052.33,137.22)(2052.33,0)
\z(2052.33,0)(2052.33,128.58)(2052.83,128.58)(2052.83,0)
\z(2052.83,0)(2052.83,128.29)(2053.33,128.29)(2053.33,0)
\z(2053.33,0)(2053.33,131.86)(2053.84,131.86)(2053.84,0)
\z(2053.84,0)(2053.84,131.72)(2054.34,131.72)(2054.34,0)
\z(2054.34,0)(2054.34,130.15)(2054.84,130.15)(2054.84,0)
\z(2054.84,0)(2054.84,126.86)(2055.34,126.86)(2055.34,0)
\z(2055.34,0)(2055.34,129.08)(2055.85,129.08)(2055.85,0)
\z(2055.85,0)(2055.85,127.94)(2056.35,127.94)(2056.35,0)
\z(2056.35,0)(2056.35,134.72)(2056.85,134.72)(2056.85,0)
\z(2056.85,0)(2056.85,135.65)(2057.35,135.65)(2057.35,0)
\z(2057.35,0)(2057.35,131.51)(2057.86,131.51)(2057.86,0)
\z(2057.86,0)(2057.86,129.43)(2058.36,129.43)(2058.36,0)
\z(2058.36,0)(2058.36,125.44)(2058.86,125.44)(2058.86,0)
\z(2058.86,0)(2058.86,127.79)(2059.36,127.79)(2059.36,0)
\z(2059.36,0)(2059.36,127.36)(2059.86,127.36)(2059.86,0)
\z(2059.86,0)(2059.86,129.51)(2060.37,129.51)(2060.37,0)
\z(2060.37,0)(2060.37,126.29)(2060.87,126.29)(2060.87,0)
\z(2060.87,0)(2060.87,135.07)(2061.37,135.07)(2061.37,0)
\z(2061.37,0)(2061.37,131.43)(2061.87,131.43)(2061.87,0)
\z(2061.87,0)(2061.87,128.01)(2062.38,128.01)(2062.38,0)
\z(2062.38,0)(2062.38,129.79)(2062.88,129.79)(2062.88,0)
\z(2062.88,0)(2062.88,122.30)(2063.38,122.30)(2063.38,0)
\z(2063.38,0)(2063.38,126.72)(2063.88,126.72)(2063.88,0)
\z(2063.88,0)(2063.88,126.72)(2064.38,126.72)(2064.38,0)
\z(2064.38,0)(2064.38,133.65)(2064.89,133.65)(2064.89,0)
\z(2064.89,0)(2064.89,125.72)(2065.39,125.72)(2065.39,0)
\z(2065.39,0)(2065.39,131.08)(2065.89,131.08)(2065.89,0)
\z(2065.89,0)(2065.89,128.36)(2066.39,128.36)(2066.39,0)
\z(2066.39,0)(2066.39,134.93)(2066.90,134.93)(2066.90,0)
\z(2066.90,0)(2066.90,130.58)(2067.40,130.58)(2067.40,0)
\z(2067.40,0)(2067.40,136.86)(2067.90,136.86)(2067.90,0)
\z(2067.90,0)(2067.90,126.94)(2068.40,126.94)(2068.40,0)
\z(2068.40,0)(2068.40,131.65)(2068.90,131.65)(2068.90,0)
\z(2068.90,0)(2068.90,134.08)(2069.41,134.08)(2069.41,0)
\z(2069.41,0)(2069.41,124.94)(2069.91,124.94)(2069.91,0)
\z(2069.91,0)(2069.91,123.72)(2070.41,123.72)(2070.41,0)
\z(2070.41,0)(2070.41,127.86)(2070.91,127.86)(2070.91,0)
\z(2070.91,0)(2070.91,129.15)(2071.42,129.15)(2071.42,0)
\z(2071.42,0)(2071.42,128.79)(2071.92,128.79)(2071.92,0)
\z(2071.92,0)(2071.92,126.01)(2072.42,126.01)(2072.42,0)
\z(2072.42,0)(2072.42,126.29)(2072.92,126.29)(2072.92,0)
\z(2072.92,0)(2072.92,122.72)(2073.43,122.72)(2073.43,0)
\z(2073.43,0)(2073.43,119.30)(2073.93,119.30)(2073.93,0)
\z(2073.93,0)(2073.93,126.58)(2074.43,126.58)(2074.43,0)
\z(2074.43,0)(2074.43,127.58)(2074.93,127.58)(2074.93,0)
\z(2074.93,0)(2074.93,124.37)(2075.43,124.37)(2075.43,0)
\z(2075.43,0)(2075.43,127.15)(2075.94,127.15)(2075.94,0)
\z(2075.94,0)(2075.94,127.08)(2076.44,127.08)(2076.44,0)
\z(2076.44,0)(2076.44,118.73)(2076.94,118.73)(2076.94,0)
\z(2076.94,0)(2076.94,121.80)(2077.44,121.80)(2077.44,0)
\z(2077.44,0)(2077.44,124.15)(2077.95,124.15)(2077.95,0)
\z(2077.95,0)(2077.95,123.65)(2078.45,123.65)(2078.45,0)
\z(2078.45,0)(2078.45,128.01)(2078.95,128.01)(2078.95,0)
\z(2078.95,0)(2078.95,128.72)(2079.45,128.72)(2079.45,0)
\z(2079.45,0)(2079.45,121.15)(2079.95,121.15)(2079.95,0)
\z(2079.95,0)(2079.95,126.22)(2080.46,126.22)(2080.46,0)
\z(2080.46,0)(2080.46,129.58)(2080.96,129.58)(2080.96,0)
\z(2080.96,0)(2080.96,123.01)(2081.46,123.01)(2081.46,0)
\z(2081.46,0)(2081.46,121.87)(2081.96,121.87)(2081.96,0)
\z(2081.96,0)(2081.96,121.94)(2082.47,121.94)(2082.47,0)
\z(2082.47,0)(2082.47,122.94)(2082.97,122.94)(2082.97,0)
\z(2082.97,0)(2082.97,116.80)(2083.47,116.80)(2083.47,0)
\z(2083.47,0)(2083.47,121.15)(2083.97,121.15)(2083.97,0)
\z(2083.97,0)(2083.97,123.15)(2084.48,123.15)(2084.48,0)
\z(2084.48,0)(2084.48,126.22)(2084.98,126.22)(2084.98,0)
\z(2084.98,0)(2084.98,119.94)(2085.48,119.94)(2085.48,0)
\z(2085.48,0)(2085.48,118.30)(2085.98,118.30)(2085.98,0)
\z(2085.98,0)(2085.98,126.58)(2086.48,126.58)(2086.48,0)
\z(2086.48,0)(2086.48,122.22)(2086.99,122.22)(2086.99,0)
\z(2086.99,0)(2086.99,118.15)(2087.49,118.15)(2087.49,0)
\z(2087.49,0)(2087.49,117.51)(2087.99,117.51)(2087.99,0)
\z(2087.99,0)(2087.99,122.22)(2088.49,122.22)(2088.49,0)
\z(2088.49,0)(2088.49,116.44)(2089.00,116.44)(2089.00,0)
\z(2089.00,0)(2089.00,118.30)(2089.50,118.30)(2089.50,0)
\z(2089.50,0)(2089.50,117.23)(2090,117.23)(2090,0)
\z(2090,0)(2090,121.80)(2090.50,121.80)(2090.50,0)
\z(2090.50,0)(2090.50,122.15)(2091.00,122.15)(2091.00,0)
\z(2091.00,0)(2091.00,118.15)(2091.51,118.15)(2091.51,0)
\z(2091.51,0)(2091.51,119.37)(2092.01,119.37)(2092.01,0)
\z(2092.01,0)(2092.01,116.23)(2092.51,116.23)(2092.51,0)
\z(2092.51,0)(2092.51,113.23)(2093.01,113.23)(2093.01,0)
\z(2093.01,0)(2093.01,114.59)(2093.52,114.59)(2093.52,0)
\z(2093.52,0)(2093.52,117.23)(2094.02,117.23)(2094.02,0)
\z(2094.02,0)(2094.02,115.23)(2094.52,115.23)(2094.52,0)
\z(2094.52,0)(2094.52,118.73)(2095.02,118.73)(2095.02,0)
\z(2095.02,0)(2095.02,114.44)(2095.52,114.44)(2095.52,0)
\z(2095.52,0)(2095.52,118.73)(2096.03,118.73)(2096.03,0)
\z(2096.03,0)(2096.03,114.59)(2096.53,114.59)(2096.53,0)
\z(2096.53,0)(2096.53,114.80)(2097.03,114.80)(2097.03,0)
\z(2097.03,0)(2097.03,117.73)(2097.53,117.73)(2097.53,0)
\z(2097.53,0)(2097.53,118.37)(2098.04,118.37)(2098.04,0)
\z(2098.04,0)(2098.04,113.73)(2098.54,113.73)(2098.54,0)
\z(2098.54,0)(2098.54,111.16)(2099.04,111.16)(2099.04,0)
\z(2099.04,0)(2099.04,112.37)(2099.54,112.37)(2099.54,0)
\z(2099.54,0)(2099.54,113.51)(2100.05,113.51)(2100.05,0)
\z(2100.05,0)(2100.05,110.23)(2100.55,110.23)(2100.55,0)
\z(2100.55,0)(2100.55,113.01)(2101.05,113.01)(2101.05,0)
\z(2101.05,0)(2101.05,110.59)(2101.55,110.59)(2101.55,0)
\z(2101.55,0)(2101.55,117.01)(2102.05,117.01)(2102.05,0)
\z(2102.05,0)(2102.05,112.94)(2102.56,112.94)(2102.56,0)
\z(2102.56,0)(2102.56,112.59)(2103.06,112.59)(2103.06,0)
\z(2103.06,0)(2103.06,114.09)(2103.56,114.09)(2103.56,0)
\z(2103.56,0)(2103.56,107.80)(2104.06,107.80)(2104.06,0)
\z(2104.06,0)(2104.06,109.09)(2104.57,109.09)(2104.57,0)
\z(2104.57,0)(2104.57,109.02)(2105.07,109.02)(2105.07,0)
\z(2105.07,0)(2105.07,112.59)(2105.57,112.59)(2105.57,0)
\z(2105.57,0)(2105.57,109.80)(2106.07,109.80)(2106.07,0)
\z(2106.07,0)(2106.07,106.23)(2106.57,106.23)(2106.57,0)
\z(2106.57,0)(2106.57,106.16)(2107.08,106.16)(2107.08,0)
\z(2107.08,0)(2107.08,112.30)(2107.58,112.30)(2107.58,0)
\z(2107.58,0)(2107.58,107.66)(2108.08,107.66)(2108.08,0)
\z(2108.08,0)(2108.08,107.37)(2108.58,107.37)(2108.58,0)
\z(2108.58,0)(2108.58,112.30)(2109.09,112.30)(2109.09,0)
\z(2109.09,0)(2109.09,105.38)(2109.59,105.38)(2109.59,0)
\z(2109.59,0)(2109.59,105.80)(2110.09,105.80)(2110.09,0)
\z(2110.09,0)(2110.09,108.23)(2110.59,108.23)(2110.59,0)
\z(2110.59,0)(2110.59,107.37)(2111.10,107.37)(2111.10,0)
\z(2111.10,0)(2111.10,109.94)(2111.60,109.94)(2111.60,0)
\z(2111.60,0)(2111.60,108.73)(2112.10,108.73)(2112.10,0)
\z(2112.10,0)(2112.10,110.16)(2112.60,110.16)(2112.60,0)
\z(2112.60,0)(2112.60,105.88)(2113.10,105.88)(2113.10,0)
\z(2113.10,0)(2113.10,106.59)(2113.61,106.59)(2113.61,0)
\z(2113.61,0)(2113.61,107.02)(2114.11,107.02)(2114.11,0)
\z(2114.11,0)(2114.11,105.66)(2114.61,105.66)(2114.61,0)
\z(2114.61,0)(2114.61,99.88)(2115.11,99.88)(2115.11,0)
\z(2115.11,0)(2115.11,107.02)(2115.62,107.02)(2115.62,0)
\z(2115.62,0)(2115.62,107.52)(2116.12,107.52)(2116.12,0)
\z(2116.12,0)(2116.12,99.66)(2116.62,99.66)(2116.62,0)
\z(2116.62,0)(2116.62,107.66)(2117.12,107.66)(2117.12,0)
\z(2117.12,0)(2117.12,100.74)(2117.62,100.74)(2117.62,0)
\z(2117.62,0)(2117.62,104.95)(2118.13,104.95)(2118.13,0)
\z(2118.13,0)(2118.13,106.45)(2118.63,106.45)(2118.63,0)
\z(2118.63,0)(2118.63,104.52)(2119.13,104.52)(2119.13,0)
\z(2119.13,0)(2119.13,108.52)(2119.63,108.52)(2119.63,0)
\z(2119.63,0)(2119.63,104.30)(2120.14,104.30)(2120.14,0)
\z(2120.14,0)(2120.14,103.31)(2120.64,103.31)(2120.64,0)
\z(2120.64,0)(2120.64,96.31)(2121.14,96.31)(2121.14,0)
\z(2121.14,0)(2121.14,99.31)(2121.64,99.31)(2121.64,0)
\z(2121.64,0)(2121.64,100.74)(2122.14,100.74)(2122.14,0)
\z(2122.14,0)(2122.14,93.38)(2122.65,93.38)(2122.65,0)
\z(2122.65,0)(2122.65,96.67)(2123.15,96.67)(2123.15,0)
\z(2123.15,0)(2123.15,100.31)(2123.65,100.31)(2123.65,0)
\z(2123.65,0)(2123.65,101.66)(2124.15,101.66)(2124.15,0)
\z(2124.15,0)(2124.15,100.66)(2124.66,100.66)(2124.66,0)
\z(2124.66,0)(2124.66,101.95)(2125.16,101.95)(2125.16,0)
\z(2125.16,0)(2125.16,98.31)(2125.66,98.31)(2125.66,0)
\z(2125.66,0)(2125.66,94.88)(2126.16,94.88)(2126.16,0)
\z(2126.16,0)(2126.16,94.52)(2126.67,94.52)(2126.67,0)
\z(2126.67,0)(2126.67,96.31)(2127.17,96.31)(2127.17,0)
\z(2127.17,0)(2127.17,96.17)(2127.67,96.17)(2127.67,0)
\z(2127.67,0)(2127.67,96.17)(2128.17,96.17)(2128.17,0)
\z(2128.17,0)(2128.17,99.16)(2128.67,99.16)(2128.67,0)
\z(2128.67,0)(2128.67,94.17)(2129.18,94.17)(2129.18,0)
\z(2129.18,0)(2129.18,101.59)(2129.68,101.59)(2129.68,0)
\z(2129.68,0)(2129.68,97.31)(2130.18,97.31)(2130.18,0)
\z(2130.18,0)(2130.18,97.02)(2130.68,97.02)(2130.68,0)
\z(2130.68,0)(2130.68,94.17)(2131.19,94.17)(2131.19,0)
\z(2131.19,0)(2131.19,90.67)(2131.69,90.67)(2131.69,0)
\z(2131.69,0)(2131.69,95.74)(2132.19,95.74)(2132.19,0)
\z(2132.19,0)(2132.19,91.38)(2132.69,91.38)(2132.69,0)
\z(2132.69,0)(2132.69,95.31)(2133.19,95.31)(2133.19,0)
\z(2133.19,0)(2133.19,94.10)(2133.70,94.10)(2133.70,0)
\z(2133.70,0)(2133.70,92.31)(2134.20,92.31)(2134.20,0)
\z(2134.20,0)(2134.20,95.02)(2134.70,95.02)(2134.70,0)
\z(2134.70,0)(2134.70,90.74)(2135.20,90.74)(2135.20,0)
\z(2135.20,0)(2135.20,93.02)(2135.71,93.02)(2135.71,0)
\z(2135.71,0)(2135.71,90.10)(2136.21,90.10)(2136.21,0)
\z(2136.21,0)(2136.21,90.53)(2136.71,90.53)(2136.71,0)
\z(2136.71,0)(2136.71,93.88)(2137.21,93.88)(2137.21,0)
\z(2137.21,0)(2137.21,88.53)(2137.71,88.53)(2137.71,0)
\z(2137.71,0)(2137.71,87.53)(2138.22,87.53)(2138.22,0)
\z(2138.22,0)(2138.22,92.67)(2138.72,92.67)(2138.72,0)
\z(2138.72,0)(2138.72,85.46)(2139.22,85.46)(2139.22,0)
\z(2139.22,0)(2139.22,87.53)(2139.72,87.53)(2139.72,0)
\z(2139.72,0)(2139.72,83.32)(2140.23,83.32)(2140.23,0)
\z(2140.23,0)(2140.23,87.53)(2140.73,87.53)(2140.73,0)
\z(2140.73,0)(2140.73,89.17)(2141.23,89.17)(2141.23,0)
\z(2141.23,0)(2141.23,88.67)(2141.73,88.67)(2141.73,0)
\z(2141.73,0)(2141.73,88.46)(2142.24,88.46)(2142.24,0)
\z(2142.24,0)(2142.24,85.03)(2142.74,85.03)(2142.74,0)
\z(2142.74,0)(2142.74,83.96)(2143.24,83.96)(2143.24,0)
\z(2143.24,0)(2143.24,83.89)(2143.74,83.89)(2143.74,0)
\z(2143.74,0)(2143.74,82.39)(2144.24,82.39)(2144.24,0)
\z(2144.24,0)(2144.24,83.67)(2144.75,83.67)(2144.75,0)
\z(2144.75,0)(2144.75,77.75)(2145.25,77.75)(2145.25,0)
\z(2145.25,0)(2145.25,82.03)(2145.75,82.03)(2145.75,0)
\z(2145.75,0)(2145.75,86.67)(2146.25,86.67)(2146.25,0)
\z(2146.25,0)(2146.25,81.74)(2146.76,81.74)(2146.76,0)
\z(2146.76,0)(2146.76,80.03)(2147.26,80.03)(2147.26,0)
\z(2147.26,0)(2147.26,80.89)(2147.76,80.89)(2147.76,0)
\z(2147.76,0)(2147.76,76.25)(2148.26,76.25)(2148.26,0)
\z(2148.26,0)(2148.26,79.03)(2148.76,79.03)(2148.76,0)
\z(2148.76,0)(2148.76,76.46)(2149.27,76.46)(2149.27,0)
\z(2149.27,0)(2149.27,81.03)(2149.77,81.03)(2149.77,0)
\z(2149.77,0)(2149.77,77.03)(2150.27,77.03)(2150.27,0)
\z(2150.27,0)(2150.27,73.96)(2150.77,73.96)(2150.77,0)
\z(2150.77,0)(2150.77,77.25)(2151.28,77.25)(2151.28,0)
\z(2151.28,0)(2151.28,74.18)(2151.78,74.18)(2151.78,0)
\z(2151.78,0)(2151.78,79.32)(2152.28,79.32)(2152.28,0)
\z(2152.28,0)(2152.28,77.89)(2152.78,77.89)(2152.78,0)
\z(2152.78,0)(2152.78,71.89)(2153.29,71.89)(2153.29,0)
\z(2153.29,0)(2153.29,71.89)(2153.79,71.89)(2153.79,0)
\z(2153.79,0)(2153.79,73.61)(2154.29,73.61)(2154.29,0)
\z(2154.29,0)(2154.29,72.46)(2154.79,72.46)(2154.79,0)
\z(2154.79,0)(2154.79,72.04)(2155.29,72.04)(2155.29,0)
\z(2155.29,0)(2155.29,69.82)(2155.80,69.82)(2155.80,0)
\z(2155.80,0)(2155.80,72.46)(2156.30,72.46)(2156.30,0)
\z(2156.30,0)(2156.30,71.68)(2156.80,71.68)(2156.80,0)
\z(2156.80,0)(2156.80,70.32)(2157.30,70.32)(2157.30,0)
\z(2157.30,0)(2157.30,68.47)(2157.81,68.47)(2157.81,0)
\z(2157.81,0)(2157.81,67.82)(2158.31,67.82)(2158.31,0)
\z(2158.31,0)(2158.31,69.11)(2158.81,69.11)(2158.81,0)
\z(2158.81,0)(2158.81,61.61)(2159.31,61.61)(2159.31,0)
\z(2159.31,0)(2159.31,65.04)(2159.81,65.04)(2159.81,0)
\z(2159.81,0)(2159.81,67.11)(2160.32,67.11)(2160.32,0)
\z(2160.32,0)(2160.32,62.33)(2160.82,62.33)(2160.82,0)
\z(2160.82,0)(2160.82,64.32)(2161.32,64.32)(2161.32,0)
\z(2161.32,0)(2161.32,60.54)(2161.82,60.54)(2161.82,0)
\z(2161.82,0)(2161.82,58.33)(2162.33,58.33)(2162.33,0)
\z(2162.33,0)(2162.33,59.11)(2162.83,59.11)(2162.83,0)
\z(2162.83,0)(2162.83,61.33)(2163.33,61.33)(2163.33,0)
\z(2163.33,0)(2163.33,57.97)(2163.83,57.97)(2163.83,0)
\z(2163.83,0)(2163.83,56.33)(2164.33,56.33)(2164.33,0)
\z(2164.33,0)(2164.33,59.47)(2164.84,59.47)(2164.84,0)
\z(2164.84,0)(2164.84,59.11)(2165.34,59.11)(2165.34,0)
\z(2165.34,0)(2165.34,58.47)(2165.84,58.47)(2165.84,0)
\z(2165.84,0)(2165.84,52.90)(2166.34,52.90)(2166.34,0)
\z(2166.34,0)(2166.34,54.04)(2166.85,54.04)(2166.85,0)
\z(2166.85,0)(2166.85,50.12)(2167.35,50.12)(2167.35,0)
\z(2167.35,0)(2167.35,53.69)(2167.85,53.69)(2167.85,0)
\z(2167.85,0)(2167.85,48.26)(2168.35,48.26)(2168.35,0)
\z(2168.35,0)(2168.35,50.05)(2168.86,50.05)(2168.86,0)
\z(2168.86,0)(2168.86,46.98)(2169.36,46.98)(2169.36,0)
\z(2169.36,0)(2169.36,44.91)(2169.86,44.91)(2169.86,0)
\z(2169.86,0)(2169.86,45.98)(2170.36,45.98)(2170.36,0)
\z(2170.36,0)(2170.36,42.19)(2170.86,42.19)(2170.86,0)
\z(2170.86,0)(2170.86,40.05)(2171.37,40.05)(2171.37,0)
\z(2171.37,0)(2171.37,40.05)(2171.87,40.05)(2171.87,0)
\z(2171.87,0)(2171.87,38.12)(2172.37,38.12)(2172.37,0)
\z(2172.37,0)(2172.37,33.13)(2172.87,33.13)(2172.87,0)
\z(2172.87,0)(2172.87,29.98)(2173.38,29.98)(2173.38,0)
\z(2173.38,0)(2173.38,25.06)(2173.88,25.06)(2173.88,0)
\z(2173.88,0)(2173.88,25.27)(2174.38,25.27)(2174.38,0)
\z(2174.38,0)(2174.38,25.13)(2174.88,25.13)(2174.88,0)
\z(2174.88,0)(2174.88,25.27)(2175.38,25.27)(2175.38,0)
\z(2175.38,0)(2175.38,25.63)(2175.89,25.63)(2175.89,0)
\z(2175.89,0)(2175.89,28.34)(2176.39,28.34)(2176.39,0)
\z(2176.39,0)(2176.39,25.70)(2176.89,25.70)(2176.89,0)
\z(2176.89,0)(2176.89,24.77)(2177.39,24.77)(2177.39,0)
\z(2177.39,0)(2177.39,25.99)(2177.90,25.99)(2177.90,0)
\z(2177.90,0)(2177.90,27.77)(2178.40,27.77)(2178.40,0)
\z(2178.40,0)(2178.40,25.92)(2178.90,25.92)(2178.90,0)
\z(2178.90,0)(2178.90,23.63)(2179.40,23.63)(2179.40,0)
\z(2179.40,0)(2179.40,26.27)(2179.90,26.27)(2179.90,0)
\z(2179.90,0)(2179.90,26.92)(2180.41,26.92)(2180.41,0)
\z(2180.41,0)(2180.41,24.56)(2180.91,24.56)(2180.91,0)
\z(2180.91,0)(2180.91,26.20)(2181.41,26.20)(2181.41,0)
\z(2181.41,0)(2181.41,27.13)(2181.91,27.13)(2181.91,0)
\z(2181.91,0)(2181.91,27.13)(2182.42,27.13)(2182.42,0)
\z(2182.42,0)(2182.42,26.27)(2182.92,26.27)(2182.92,0)
\z(2182.92,0)(2182.92,25.63)(2183.42,25.63)(2183.42,0)
\z(2183.42,0)(2183.42,26.70)(2183.92,26.70)(2183.92,0)
\z(2183.92,0)(2183.92,24.49)(2184.43,24.49)(2184.43,0)
\z(2184.43,0)(2184.43,27.49)(2184.93,27.49)(2184.93,0)
\z(2184.93,0)(2184.93,26.42)(2185.43,26.42)(2185.43,0)
\z(2185.43,0)(2185.43,25.70)(2185.93,25.70)(2185.93,0)
\z(2185.93,0)(2185.93,25.34)(2186.43,25.34)(2186.43,0)
\z(2186.43,0)(2186.43,25.34)(2186.94,25.34)(2186.94,0)
\z(2186.94,0)(2186.94,25.13)(2187.44,25.13)(2187.44,0)
\z(2187.44,0)(2187.44,24.70)(2187.94,24.70)(2187.94,0)
\z(2187.94,0)(2187.94,28.77)(2188.44,28.77)(2188.44,0)
\z(2188.44,0)(2188.44,26.63)(2188.95,26.63)(2188.95,0)
\z(2188.95,0)(2188.95,28.84)(2189.45,28.84)(2189.45,0)
\z(2189.45,0)(2189.45,25.49)(2189.95,25.49)(2189.95,0)
\z(2189.95,0)(2189.95,26.20)(2190.45,26.20)(2190.45,0)
\z(2190.45,0)(2190.45,23.42)(2190.95,23.42)(2190.95,0)
\z(2190.95,0)(2190.95,26.13)(2191.46,26.13)(2191.46,0)
\z(2191.46,0)(2191.46,27.06)(2191.96,27.06)(2191.96,0)
\z(2191.96,0)(2191.96,26.42)(2192.46,26.42)(2192.46,0)
\z(2192.46,0)(2192.46,27.77)(2192.96,27.77)(2192.96,0)
\z(2192.96,0)(2192.96,24.27)(2193.47,24.27)(2193.47,0)
\z(2193.47,0)(2193.47,26.56)(2193.97,26.56)(2193.97,0)
\z(2193.97,0)(2193.97,23.92)(2194.47,23.92)(2194.47,0)
\z(2194.47,0)(2194.47,25.56)(2194.97,25.56)(2194.97,0)
\z(2194.97,0)(2194.97,23.99)(2195.48,23.99)(2195.48,0)
\z(2195.48,0)(2195.48,22.70)(2195.98,22.70)(2195.98,0)
\z(2195.98,0)(2195.98,25.13)(2196.48,25.13)(2196.48,0)
\z(2196.48,0)(2196.48,26.27)(2196.98,26.27)(2196.98,0)
\z(2196.98,0)(2196.98,24.99)(2197.48,24.99)(2197.48,0)
\z(2197.48,0)(2197.48,25.92)(2197.99,25.92)(2197.99,0)
\z(2197.99,0)(2197.99,25.06)(2198.49,25.06)(2198.49,0)
\z(2198.49,0)(2198.49,25.27)(2198.99,25.27)(2198.99,0)
\z(2198.99,0)(2198.99,27.20)(2199.49,27.20)(2199.49,0)
\z(2199.49,0)(2199.49,22.20)(2200,22.20)(2200,0)
\z(2200,0)(2200,26.34)(2200.50,26.34)(2200.50,0)
\z(2200.50,0)(2200.50,25.70)(2201.00,25.70)(2201.00,0)
\z(2201.00,0)(2201.00,25.34)(2201.50,25.34)(2201.50,0)
\z(2201.50,0)(2201.50,26.06)(2202.00,26.06)(2202.00,0)
\z(2202.00,0)(2202.00,23.99)(2202.51,23.99)(2202.51,0)
\z(2202.51,0)(2202.51,23.42)(2203.01,23.42)(2203.01,0)
\z(2203.01,0)(2203.01,23.13)(2203.51,23.13)(2203.51,0)
\z(2203.51,0)(2203.51,26.49)(2204.01,26.49)(2204.01,0)
\z(2204.01,0)(2204.01,24.27)(2204.52,24.27)(2204.52,0)
\z(2204.52,0)(2204.52,25.06)(2205.02,25.06)(2205.02,0)
\z(2205.02,0)(2205.02,25.70)(2205.52,25.70)(2205.52,0)
\z(2205.52,0)(2205.52,24.56)(2206.02,24.56)(2206.02,0)
\z(2206.02,0)(2206.02,25.49)(2206.52,25.49)(2206.52,0)
\z(2206.52,0)(2206.52,22.63)(2207.03,22.63)(2207.03,0)
\z(2207.03,0)(2207.03,22.13)(2207.53,22.13)(2207.53,0)
\z(2207.53,0)(2207.53,28.56)(2208.03,28.56)(2208.03,0)
\z(2208.03,0)(2208.03,23.49)(2208.53,23.49)(2208.53,0)
\z(2208.53,0)(2208.53,24.49)(2209.04,24.49)(2209.04,0)
\z(2209.04,0)(2209.04,24.99)(2209.54,24.99)(2209.54,0)
\z(2209.54,0)(2209.54,25.27)(2210.04,25.27)(2210.04,0)
\z(2210.04,0)(2210.04,25.92)(2210.54,25.92)(2210.54,0)
\z(2210.54,0)(2210.54,23.99)(2211.05,23.99)(2211.05,0)
\z(2211.05,0)(2211.05,25.42)(2211.55,25.42)(2211.55,0)
\z(2211.55,0)(2211.55,25.42)(2212.05,25.42)(2212.05,0)
\z(2212.05,0)(2212.05,24.34)(2212.55,24.34)(2212.55,0)
\z(2212.55,0)(2212.55,25.84)(2213.05,25.84)(2213.05,0)
\z(2213.05,0)(2213.05,24.42)(2213.56,24.42)(2213.56,0)
\z(2213.56,0)(2213.56,24.63)(2214.06,24.63)(2214.06,0)
\z(2214.06,0)(2214.06,26.20)(2214.56,26.20)(2214.56,0)
\z(2214.56,0)(2214.56,26.77)(2215.06,26.77)(2215.06,0)
\z(2215.06,0)(2215.06,23.99)(2215.57,23.99)(2215.57,0)
\z(2215.57,0)(2215.57,24.70)(2216.07,24.70)(2216.07,0)
\z(2216.07,0)(2216.07,22.06)(2216.57,22.06)(2216.57,0)
\z(2216.57,0)(2216.57,23.20)(2217.07,23.20)(2217.07,0)
\z(2217.07,0)(2217.07,23.92)(2217.57,23.92)(2217.57,0)
\z(2217.57,0)(2217.57,22.77)(2218.08,22.77)(2218.08,0)
\z(2218.08,0)(2218.08,25.13)(2218.58,25.13)(2218.58,0)
\z(2218.58,0)(2218.58,23.49)(2219.08,23.49)(2219.08,0)
\z(2219.08,0)(2219.08,25.42)(2219.58,25.42)(2219.58,0)
\z(2219.58,0)(2219.58,23.35)(2220.09,23.35)(2220.09,0)
\z(2220.09,0)(2220.09,22.20)(2220.59,22.20)(2220.59,0)
\z(2220.59,0)(2220.59,24.92)(2221.09,24.92)(2221.09,0)
\z(2221.09,0)(2221.09,23.70)(2221.59,23.70)(2221.59,0)
\z(2221.59,0)(2221.59,25.56)(2222.10,25.56)(2222.10,0)
\z(2222.10,0)(2222.10,26.49)(2222.60,26.49)(2222.60,0)
\z(2222.60,0)(2222.60,24.92)(2223.10,24.92)(2223.10,0)
\z(2223.10,0)(2223.10,25.13)(2223.60,25.13)(2223.60,0)
\z(2223.60,0)(2223.60,24.49)(2224.10,24.49)(2224.10,0)
\z(2224.10,0)(2224.10,26.42)(2224.61,26.42)(2224.61,0)
\z(2224.61,0)(2224.61,25.63)(2225.11,25.63)(2225.11,0)
\z(2225.11,0)(2225.11,23.35)(2225.61,23.35)(2225.61,0)
\z(2225.61,0)(2225.61,22.13)(2226.11,22.13)(2226.11,0)
\z(2226.11,0)(2226.11,23.27)(2226.62,23.27)(2226.62,0)
\z(2226.62,0)(2226.62,24.84)(2227.12,24.84)(2227.12,0)
\z(2227.12,0)(2227.12,24.56)(2227.62,24.56)(2227.62,0)
\z(2227.62,0)(2227.62,23.92)(2228.12,23.92)(2228.12,0)
\z(2228.12,0)(2228.12,23.56)(2228.62,23.56)(2228.62,0)
\z(2228.62,0)(2228.62,24.99)(2229.13,24.99)(2229.13,0)
\z(2229.13,0)(2229.13,27.41)(2229.63,27.41)(2229.63,0)
\z(2229.63,0)(2229.63,23.06)(2230.13,23.06)(2230.13,0)
\z(2230.13,0)(2230.13,23.13)(2230.63,23.13)(2230.63,0)
\z(2230.63,0)(2230.63,25.49)(2231.14,25.49)(2231.14,0)
\z(2231.14,0)(2231.14,24.77)(2231.64,24.77)(2231.64,0)
\z(2231.64,0)(2231.64,24.70)(2232.14,24.70)(2232.14,0)
\z(2232.14,0)(2232.14,22.85)(2232.64,22.85)(2232.64,0)
\z(2232.64,0)(2232.64,21.49)(2233.14,21.49)(2233.14,0)
\z(2233.14,0)(2233.14,23.70)(2233.65,23.70)(2233.65,0)
\z(2233.65,0)(2233.65,24.70)(2234.15,24.70)(2234.15,0)
\z(2234.15,0)(2234.15,22.56)(2234.65,22.56)(2234.65,0)
\z(2234.65,0)(2234.65,21.42)(2235.15,21.42)(2235.15,0)
\z(2235.15,0)(2235.15,22.13)(2235.66,22.13)(2235.66,0)
\z(2235.66,0)(2235.66,23.56)(2236.16,23.56)(2236.16,0)
\z(2236.16,0)(2236.16,21.85)(2236.66,21.85)(2236.66,0)
\z(2236.66,0)(2236.66,23.42)(2237.16,23.42)(2237.16,0)
\z(2237.16,0)(2237.16,23.13)(2237.67,23.13)(2237.67,0)
\z(2237.67,0)(2237.67,20.99)(2238.17,20.99)(2238.17,0)
\z(2238.17,0)(2238.17,23.77)(2238.67,23.77)(2238.67,0)
\z(2238.67,0)(2238.67,22.13)(2239.17,22.13)(2239.17,0)
\z(2239.17,0)(2239.17,23.77)(2239.67,23.77)(2239.67,0)
\z(2239.67,0)(2239.67,23.06)(2240.18,23.06)(2240.18,0)
\z(2240.18,0)(2240.18,25.49)(2240.68,25.49)(2240.68,0)
\z(2240.68,0)(2240.68,24.06)(2241.18,24.06)(2241.18,0)
\z(2241.18,0)(2241.18,24.84)(2241.68,24.84)(2241.68,0)
\z(2241.68,0)(2241.68,24.99)(2242.19,24.99)(2242.19,0)
\z(2242.19,0)(2242.19,23.06)(2242.69,23.06)(2242.69,0)
\z(2242.69,0)(2242.69,22.35)(2243.19,22.35)(2243.19,0)
\z(2243.19,0)(2243.19,24.27)(2243.69,24.27)(2243.69,0)
\z(2243.69,0)(2243.69,22.42)(2244.19,22.42)(2244.19,0)
\z(2244.19,0)(2244.19,24.42)(2244.70,24.42)(2244.70,0)
\z(2244.70,0)(2244.70,23.49)(2245.20,23.49)(2245.20,0)
\z(2245.20,0)(2245.20,25.99)(2245.70,25.99)(2245.70,0)
\z(2245.70,0)(2245.70,23.49)(2246.20,23.49)(2246.20,0)
\z(2246.20,0)(2246.20,21.85)(2246.71,21.85)(2246.71,0)
\z(2246.71,0)(2246.71,20.20)(2247.21,20.20)(2247.21,0)
\z(2247.21,0)(2247.21,21.42)(2247.71,21.42)(2247.71,0)
\z(2247.71,0)(2247.71,21.20)(2248.21,21.20)(2248.21,0)
\z(2248.21,0)(2248.21,23.49)(2248.71,23.49)(2248.71,0)
\z(2248.71,0)(2248.71,21.99)(2249.22,21.99)(2249.22,0)
\z(2249.22,0)(2249.22,23.92)(2249.72,23.92)(2249.72,0)
\z(2249.72,0)(2249.72,24.70)(2250.22,24.70)(2250.22,0)
\z(2250.22,0)(2250.22,21.13)(2250.72,21.13)(2250.72,0)
\z(2250.72,0)(2250.72,22.13)(2251.23,22.13)(2251.23,0)
\z(2251.23,0)(2251.23,21.77)(2251.73,21.77)(2251.73,0)
\z(2251.73,0)(2251.73,24.42)(2252.23,24.42)(2252.23,0)
\z(2252.23,0)(2252.23,20.28)(2252.73,20.28)(2252.73,0)
\z(2252.73,0)(2252.73,23.92)(2253.24,23.92)(2253.24,0)
\z(2253.24,0)(2253.24,21.99)(2253.74,21.99)(2253.74,0)
\z(2253.74,0)(2253.74,22.56)(2254.24,22.56)(2254.24,0)
\z(2254.24,0)(2254.24,21.70)(2254.74,21.70)(2254.74,0)
\z(2254.74,0)(2254.74,24.13)(2255.24,24.13)(2255.24,0)
\z(2255.24,0)(2255.24,21.56)(2255.75,21.56)(2255.75,0)
\z(2255.75,0)(2255.75,25.13)(2256.25,25.13)(2256.25,0)
\z(2256.25,0)(2256.25,23.99)(2256.75,23.99)(2256.75,0)
\z(2256.75,0)(2256.75,24.70)(2257.25,24.70)(2257.25,0)
\z(2257.25,0)(2257.25,21.63)(2257.76,21.63)(2257.76,0)
\z(2257.76,0)(2257.76,22.99)(2258.26,22.99)(2258.26,0)
\z(2258.26,0)(2258.26,23.77)(2258.76,23.77)(2258.76,0)
\z(2258.76,0)(2258.76,23.99)(2259.26,23.99)(2259.26,0)
\z(2259.26,0)(2259.26,22.63)(2259.76,22.63)(2259.76,0)
\z(2259.76,0)(2259.76,23.06)(2260.27,23.06)(2260.27,0)
\z(2260.27,0)(2260.27,21.35)(2260.77,21.35)(2260.77,0)
\z(2260.77,0)(2260.77,20.20)(2261.27,20.20)(2261.27,0)
\z(2261.27,0)(2261.27,20.70)(2261.77,20.70)(2261.77,0)
\z(2261.77,0)(2261.77,22.63)(2262.28,22.63)(2262.28,0)
\z(2262.28,0)(2262.28,23.13)(2262.78,23.13)(2262.78,0)
\z(2262.78,0)(2262.78,21.70)(2263.28,21.70)(2263.28,0)
\z(2263.28,0)(2263.28,22.13)(2263.78,22.13)(2263.78,0)
\z(2263.78,0)(2263.78,23.13)(2264.29,23.13)(2264.29,0)
\z(2264.29,0)(2264.29,22.35)(2264.79,22.35)(2264.79,0)
\z(2264.79,0)(2264.79,22.77)(2265.29,22.77)(2265.29,0)
\z(2265.29,0)(2265.29,21.42)(2265.79,21.42)(2265.79,0)
\z(2265.79,0)(2265.79,21.20)(2266.29,21.20)(2266.29,0)
\z(2266.29,0)(2266.29,20.42)(2266.80,20.42)(2266.80,0)
\z(2266.80,0)(2266.80,21.42)(2267.30,21.42)(2267.30,0)
\z(2267.30,0)(2267.30,23.77)(2267.80,23.77)(2267.80,0)
\z(2267.80,0)(2267.80,21.99)(2268.30,21.99)(2268.30,0)
\z(2268.30,0)(2268.30,23.06)(2268.81,23.06)(2268.81,0)
\z(2268.81,0)(2268.81,23.92)(2269.31,23.92)(2269.31,0)
\z(2269.31,0)(2269.31,19.85)(2269.81,19.85)(2269.81,0)
\z(2269.81,0)(2269.81,21.63)(2270.31,21.63)(2270.31,0)
\z(2270.31,0)(2270.31,20.63)(2270.81,20.63)(2270.81,0)
\z(2270.81,0)(2270.81,19.92)(2271.32,19.92)(2271.32,0)
\z(2271.32,0)(2271.32,20.20)(2271.82,20.20)(2271.82,0)
\z(2271.82,0)(2271.82,21.63)(2272.32,21.63)(2272.32,0)
\z(2272.32,0)(2272.32,22.92)(2272.82,22.92)(2272.82,0)
\z(2272.82,0)(2272.82,21.99)(2273.33,21.99)(2273.33,0)
\z(2273.33,0)(2273.33,21.85)(2273.83,21.85)(2273.83,0)
\z(2273.83,0)(2273.83,19.85)(2274.33,19.85)(2274.33,0)
\z(2274.33,0)(2274.33,21.77)(2274.83,21.77)(2274.83,0)
\z(2274.83,0)(2274.83,21.92)(2275.33,21.92)(2275.33,0)
\z(2275.33,0)(2275.33,21.49)(2275.84,21.49)(2275.84,0)
\z(2275.84,0)(2275.84,23.06)(2276.34,23.06)(2276.34,0)
\z(2276.34,0)(2276.34,21.13)(2276.84,21.13)(2276.84,0)
\z(2276.84,0)(2276.84,22.63)(2277.34,22.63)(2277.34,0)
\z(2277.34,0)(2277.34,21.77)(2277.85,21.77)(2277.85,0)
\z(2277.85,0)(2277.85,20.20)(2278.35,20.20)(2278.35,0)
\z(2278.35,0)(2278.35,19.99)(2278.85,19.99)(2278.85,0)
\z(2278.85,0)(2278.85,22.13)(2279.35,22.13)(2279.35,0)
\z(2279.35,0)(2279.35,20.85)(2279.86,20.85)(2279.86,0)
\z(2279.86,0)(2279.86,20.78)(2280.36,20.78)(2280.36,0)
\z(2280.36,0)(2280.36,20.49)(2280.86,20.49)(2280.86,0)
\z(2280.86,0)(2280.86,21.13)(2281.36,21.13)(2281.36,0)
\z(2281.36,0)(2281.36,20.56)(2281.86,20.56)(2281.86,0)
\z(2281.86,0)(2281.86,19.92)(2282.37,19.92)(2282.37,0)
\z(2282.37,0)(2282.37,20.06)(2282.87,20.06)(2282.87,0)
\z(2282.87,0)(2282.87,20.20)(2283.37,20.20)(2283.37,0)
\z(2283.37,0)(2283.37,20.63)(2283.87,20.63)(2283.87,0)
\z(2283.87,0)(2283.87,22.92)(2284.38,22.92)(2284.38,0)
\z(2284.38,0)(2284.38,19.42)(2284.88,19.42)(2284.88,0)
\z(2284.88,0)(2284.88,19.42)(2285.38,19.42)(2285.38,0)
\z(2285.38,0)(2285.38,19.35)(2285.88,19.35)(2285.88,0)
\z(2285.88,0)(2285.88,19.63)(2286.38,19.63)(2286.38,0)
\z(2286.38,0)(2286.38,21.85)(2286.89,21.85)(2286.89,0)
\z(2286.89,0)(2286.89,18.63)(2287.39,18.63)(2287.39,0)
\z(2287.39,0)(2287.39,18.42)(2287.89,18.42)(2287.89,0)
\z(2287.89,0)(2287.89,21.99)(2288.39,21.99)(2288.39,0)
\z(2288.39,0)(2288.39,21.56)(2288.90,21.56)(2288.90,0)
\z(2288.90,0)(2288.90,21.06)(2289.40,21.06)(2289.40,0)
\z(2289.40,0)(2289.40,21.42)(2289.90,21.42)(2289.90,0)
\z(2289.90,0)(2289.90,20.35)(2290.40,20.35)(2290.40,0)
\z(2290.40,0)(2290.40,19.92)(2290.90,19.92)(2290.90,0)
\z(2290.90,0)(2290.90,20.92)(2291.41,20.92)(2291.41,0)
\z(2291.41,0)(2291.41,19.35)(2291.91,19.35)(2291.91,0)
\z(2291.91,0)(2291.91,20.13)(2292.41,20.13)(2292.41,0)
\z(2292.41,0)(2292.41,18.70)(2292.91,18.70)(2292.91,0)
\z(2292.91,0)(2292.91,19.20)(2293.42,19.20)(2293.42,0)
\z(2293.42,0)(2293.42,21.06)(2293.92,21.06)(2293.92,0)
\z(2293.92,0)(2293.92,19.20)(2294.42,19.20)(2294.42,0)
\z(2294.42,0)(2294.42,20.63)(2294.92,20.63)(2294.92,0)
\z(2294.92,0)(2294.92,20.99)(2295.43,20.99)(2295.43,0)
\z(2295.43,0)(2295.43,19.99)(2295.93,19.99)(2295.93,0)
\z(2295.93,0)(2295.93,20.49)(2296.43,20.49)(2296.43,0)
\z(2296.43,0)(2296.43,20.42)(2296.93,20.42)(2296.93,0)
\z(2296.93,0)(2296.93,19.42)(2297.43,19.42)(2297.43,0)
\z(2297.43,0)(2297.43,18.85)(2297.94,18.85)(2297.94,0)
\z(2297.94,0)(2297.94,19.85)(2298.44,19.85)(2298.44,0)
\z(2298.44,0)(2298.44,17.49)(2298.94,17.49)(2298.94,0)
\z(2298.94,0)(2298.94,20.92)(2299.44,20.92)(2299.44,0)
\z(2299.44,0)(2299.44,19.49)(2299.95,19.49)(2299.95,0)
\z(2299.95,0)(2299.95,20.35)(2300.45,20.35)(2300.45,0)
\z(2300.45,0)(2300.45,18.35)(2300.95,18.35)(2300.95,0)
\z(2300.95,0)(2300.95,19.78)(2301.45,19.78)(2301.45,0)
\z(2301.45,0)(2301.45,19.92)(2301.95,19.92)(2301.95,0)
\z(2301.95,0)(2301.95,21.06)(2302.46,21.06)(2302.46,0)
\z(2302.46,0)(2302.46,18.85)(2302.96,18.85)(2302.96,0)
\z(2302.96,0)(2302.96,19.35)(2303.46,19.35)(2303.46,0)
\z(2303.46,0)(2303.46,20.85)(2303.96,20.85)(2303.96,0)
\z(2303.96,0)(2303.96,20.78)(2304.47,20.78)(2304.47,0)
\z(2304.47,0)(2304.47,16.71)(2304.97,16.71)(2304.97,0)
\z(2304.97,0)(2304.97,20.28)(2305.47,20.28)(2305.47,0)
\z(2305.47,0)(2305.47,19.56)(2305.97,19.56)(2305.97,0)
\z(2305.97,0)(2305.97,18.99)(2306.48,18.99)(2306.48,0)
\z(2306.48,0)(2306.48,20.06)(2306.98,20.06)(2306.98,0)
\z(2306.98,0)(2306.98,20.20)(2307.48,20.20)(2307.48,0)
\z(2307.48,0)(2307.48,18.92)(2307.98,18.92)(2307.98,0)
\z(2307.98,0)(2307.98,18.63)(2308.48,18.63)(2308.48,0)
\z(2308.48,0)(2308.48,18.35)(2308.99,18.35)(2308.99,0)
\z(2308.99,0)(2308.99,19.78)(2309.49,19.78)(2309.49,0)
\z(2309.49,0)(2309.49,18.92)(2309.99,18.92)(2309.99,0)
\z(2309.99,0)(2309.99,18.78)(2310.49,18.78)(2310.49,0)
\z(2310.49,0)(2310.49,19.49)(2311.00,19.49)(2311.00,0)
\z(2311.00,0)(2311.00,18.28)(2311.50,18.28)(2311.50,0)
\z(2311.50,0)(2311.50,18.28)(2312.00,18.28)(2312.00,0)
\z(2312.00,0)(2312.00,19.35)(2312.50,19.35)(2312.50,0)
\z(2312.50,0)(2312.50,17.78)(2313.00,17.78)(2313.00,0)
\z(2313.00,0)(2313.00,19.99)(2313.51,19.99)(2313.51,0)
\z(2313.51,0)(2313.51,18.99)(2314.01,18.99)(2314.01,0)
\z(2314.01,0)(2314.01,16.71)(2314.51,16.71)(2314.51,0)
\z(2314.51,0)(2314.51,19.42)(2315.01,19.42)(2315.01,0)
\z(2315.01,0)(2315.01,15.99)(2315.52,15.99)(2315.52,0)
\z(2315.52,0)(2315.52,18.35)(2316.02,18.35)(2316.02,0)
\z(2316.02,0)(2316.02,20.92)(2316.52,20.92)(2316.52,0)
\z(2316.52,0)(2316.52,18.49)(2317.02,18.49)(2317.02,0)
\z(2317.02,0)(2317.02,16.92)(2317.52,16.92)(2317.52,0)
\z(2317.52,0)(2317.52,19.06)(2318.03,19.06)(2318.03,0)
\z(2318.03,0)(2318.03,20.13)(2318.53,20.13)(2318.53,0)
\z(2318.53,0)(2318.53,16.42)(2319.03,16.42)(2319.03,0)
\z(2319.03,0)(2319.03,19.85)(2319.53,19.85)(2319.53,0)
\z(2319.53,0)(2319.53,18.92)(2320.04,18.92)(2320.04,0)
\z(2320.04,0)(2320.04,16.85)(2320.54,16.85)(2320.54,0)
\z(2320.54,0)(2320.54,19.49)(2321.04,19.49)(2321.04,0)
\z(2321.04,0)(2321.04,19.63)(2321.54,19.63)(2321.54,0)
\z(2321.54,0)(2321.54,18.35)(2322.05,18.35)(2322.05,0)
\z(2322.05,0)(2322.05,17.42)(2322.55,17.42)(2322.55,0)
\z(2322.55,0)(2322.55,15.85)(2323.05,15.85)(2323.05,0)
\z(2323.05,0)(2323.05,18.06)(2323.55,18.06)(2323.55,0)
\z(2323.55,0)(2323.55,17.92)(2324.05,17.92)(2324.05,0)
\z(2324.05,0)(2324.05,15.85)(2324.56,15.85)(2324.56,0)
\z(2324.56,0)(2324.56,18.49)(2325.06,18.49)(2325.06,0)
\z(2325.06,0)(2325.06,18.63)(2325.56,18.63)(2325.56,0)
\z(2325.56,0)(2325.56,17.78)(2326.06,17.78)(2326.06,0)
\z(2326.06,0)(2326.06,17.85)(2326.57,17.85)(2326.57,0)
\z(2326.57,0)(2326.57,16.85)(2327.07,16.85)(2327.07,0)
\z(2327.07,0)(2327.07,17.56)(2327.57,17.56)(2327.57,0)
\z(2327.57,0)(2327.57,17.49)(2328.07,17.49)(2328.07,0)
\z(2328.07,0)(2328.07,16.63)(2328.57,16.63)(2328.57,0)
\z(2328.57,0)(2328.57,17.92)(2329.08,17.92)(2329.08,0)
\z(2329.08,0)(2329.08,16.63)(2329.58,16.63)(2329.58,0)
\z(2329.58,0)(2329.58,16.56)(2330.08,16.56)(2330.08,0)
\z(2330.08,0)(2330.08,17.06)(2330.58,17.06)(2330.58,0)
\z(2330.58,0)(2330.58,16.63)(2331.09,16.63)(2331.09,0)
\z(2331.09,0)(2331.09,17.06)(2331.59,17.06)(2331.59,0)
\z(2331.59,0)(2331.59,17.21)(2332.09,17.21)(2332.09,0)
\z(2332.09,0)(2332.09,18.70)(2332.59,18.70)(2332.59,0)
\z(2332.59,0)(2332.59,16.99)(2333.10,16.99)(2333.10,0)
\z(2333.10,0)(2333.10,18.49)(2333.60,18.49)(2333.60,0)
\z(2333.60,0)(2333.60,18.06)(2334.10,18.06)(2334.10,0)
\z(2334.10,0)(2334.10,15.21)(2334.60,15.21)(2334.60,0)
\z(2334.60,0)(2334.60,18.85)(2335.10,18.85)(2335.10,0)
\z(2335.10,0)(2335.10,18.35)(2335.61,18.35)(2335.61,0)
\z(2335.61,0)(2335.61,17.71)(2336.11,17.71)(2336.11,0)
\z(2336.11,0)(2336.11,16.99)(2336.61,16.99)(2336.61,0)
\z(2336.61,0)(2336.61,16.06)(2337.11,16.06)(2337.11,0)
\z(2337.11,0)(2337.11,14.99)(2337.62,14.99)(2337.62,0)
\z(2337.62,0)(2337.62,17.56)(2338.12,17.56)(2338.12,0)
\z(2338.12,0)(2338.12,17.71)(2338.62,17.71)(2338.62,0)
\z(2338.62,0)(2338.62,16.42)(2339.12,16.42)(2339.12,0)
\z(2339.12,0)(2339.12,15.78)(2339.62,15.78)(2339.62,0)
\z(2339.62,0)(2339.62,16.85)(2340.13,16.85)(2340.13,0)
\z(2340.13,0)(2340.13,18.42)(2340.63,18.42)(2340.63,0)
\z(2340.63,0)(2340.63,17.92)(2341.13,17.92)(2341.13,0)
\z(2341.13,0)(2341.13,16.13)(2341.63,16.13)(2341.63,0)
\z(2341.63,0)(2341.63,15.21)(2342.14,15.21)(2342.14,0)
\z(2342.14,0)(2342.14,16.42)(2342.64,16.42)(2342.64,0)
\z(2342.64,0)(2342.64,16.63)(2343.14,16.63)(2343.14,0)
\z(2343.14,0)(2343.14,16.85)(2343.64,16.85)(2343.64,0)
\z(2343.64,0)(2343.64,14.06)(2344.14,14.06)(2344.14,0)
\z(2344.14,0)(2344.14,14.28)(2344.65,14.28)(2344.65,0)
\z(2344.65,0)(2344.65,16.85)(2345.15,16.85)(2345.15,0)
\z(2345.15,0)(2345.15,16.85)(2345.65,16.85)(2345.65,0)
\z(2345.65,0)(2345.65,15.21)(2346.15,15.21)(2346.15,0)
\z(2346.15,0)(2346.15,15.42)(2346.66,15.42)(2346.66,0)
\z(2346.66,0)(2346.66,16.99)(2347.16,16.99)(2347.16,0)
\z(2347.16,0)(2347.16,17.42)(2347.66,17.42)(2347.66,0)
\z(2347.66,0)(2347.66,17.99)(2348.16,17.99)(2348.16,0)
\z(2348.16,0)(2348.16,17.35)(2348.67,17.35)(2348.67,0)
\z(2348.67,0)(2348.67,14.56)(2349.17,14.56)(2349.17,0)
\z(2349.17,0)(2349.17,15.35)(2349.67,15.35)(2349.67,0)
\z(2349.67,0)(2349.67,15.92)(2350.17,15.92)(2350.17,0)
\z(2350.17,0)(2350.17,13.78)(2350.67,13.78)(2350.67,0)
\z(2350.67,0)(2350.67,15.14)(2351.18,15.14)(2351.18,0)
\z(2351.18,0)(2351.18,14.92)(2351.68,14.92)(2351.68,0)
\z(2351.68,0)(2351.68,17.06)(2352.18,17.06)(2352.18,0)
\z(2352.18,0)(2352.18,14.78)(2352.68,14.78)(2352.68,0)
\z(2352.68,0)(2352.68,15.35)(2353.19,15.35)(2353.19,0)
\z(2353.19,0)(2353.19,15.35)(2353.69,15.35)(2353.69,0)
\z(2353.69,0)(2353.69,17.49)(2354.19,17.49)(2354.19,0)
\z(2354.19,0)(2354.19,16.78)(2354.69,16.78)(2354.69,0)
\z(2354.69,0)(2354.69,15.56)(2355.19,15.56)(2355.19,0)
\z(2355.19,0)(2355.19,16.28)(2355.70,16.28)(2355.70,0)
\z(2355.70,0)(2355.70,15.14)(2356.20,15.14)(2356.20,0)
\z(2356.20,0)(2356.20,13.64)(2356.70,13.64)(2356.70,0)
\z(2356.70,0)(2356.70,15.56)(2357.20,15.56)(2357.20,0)
\z(2357.20,0)(2357.20,15.85)(2357.71,15.85)(2357.71,0)
\z(2357.71,0)(2357.71,14.85)(2358.21,14.85)(2358.21,0)
\z(2358.21,0)(2358.21,13.14)(2358.71,13.14)(2358.71,0)
\z(2358.71,0)(2358.71,15.63)(2359.21,15.63)(2359.21,0)
\z(2359.21,0)(2359.21,14.35)(2359.71,14.35)(2359.71,0)
\z(2359.71,0)(2359.71,14.64)(2360.22,14.64)(2360.22,0)
\z(2360.22,0)(2360.22,13.78)(2360.72,13.78)(2360.72,0)
\z(2360.72,0)(2360.72,15.49)(2361.22,15.49)(2361.22,0)
\z(2361.22,0)(2361.22,14.64)(2361.72,14.64)(2361.72,0)
\z(2361.72,0)(2361.72,15.14)(2362.23,15.14)(2362.23,0)
\z(2362.23,0)(2362.23,14.99)(2362.73,14.99)(2362.73,0)
\z(2362.73,0)(2362.73,14.71)(2363.23,14.71)(2363.23,0)
\z(2363.23,0)(2363.23,14.92)(2363.73,14.92)(2363.73,0)
\z(2363.73,0)(2363.73,13.56)(2364.24,13.56)(2364.24,0)
\z(2364.24,0)(2364.24,14.99)(2364.74,14.99)(2364.74,0)
\z(2364.74,0)(2364.74,12.71)(2365.24,12.71)(2365.24,0)
\z(2365.24,0)(2365.24,14.28)(2365.74,14.28)(2365.74,0)
\z(2365.74,0)(2365.74,14.64)(2366.24,14.64)(2366.24,0)
\z(2366.24,0)(2366.24,15.21)(2366.75,15.21)(2366.75,0)
\z(2366.75,0)(2366.75,14.64)(2367.25,14.64)(2367.25,0)
\z(2367.25,0)(2367.25,11.92)(2367.75,11.92)(2367.75,0)
\z(2367.75,0)(2367.75,15.06)(2368.25,15.06)(2368.25,0)
\z(2368.25,0)(2368.25,14.49)(2368.76,14.49)(2368.76,0)
\z(2368.76,0)(2368.76,13.21)(2369.26,13.21)(2369.26,0)
\z(2369.26,0)(2369.26,13.28)(2369.76,13.28)(2369.76,0)
\z(2369.76,0)(2369.76,12.78)(2370.26,12.78)(2370.26,0)
\z(2370.26,0)(2370.26,11.99)(2370.76,11.99)(2370.76,0)
\z(2370.76,0)(2370.76,12.35)(2371.27,12.35)(2371.27,0)
\z(2371.27,0)(2371.27,12.85)(2371.77,12.85)(2371.77,0)
\z(2371.77,0)(2371.77,13.56)(2372.27,13.56)(2372.27,0)
\z(2372.27,0)(2372.27,13.35)(2372.77,13.35)(2372.77,0)
\z(2372.77,0)(2372.77,13.21)(2373.28,13.21)(2373.28,0)
\z(2373.28,0)(2373.28,15.49)(2373.78,15.49)(2373.78,0)
\z(2373.78,0)(2373.78,14.28)(2374.28,14.28)(2374.28,0)
\z(2374.28,0)(2374.28,13.28)(2374.78,13.28)(2374.78,0)
\z(2374.78,0)(2374.78,12.28)(2375.29,12.28)(2375.29,0)
\z(2375.29,0)(2375.29,13.35)(2375.79,13.35)(2375.79,0)
\z(2375.79,0)(2375.79,13.92)(2376.29,13.92)(2376.29,0)
\z(2376.29,0)(2376.29,12.28)(2376.79,12.28)(2376.79,0)
\z(2376.79,0)(2376.79,12.64)(2377.29,12.64)(2377.29,0)
\z(2377.29,0)(2377.29,11.14)(2377.80,11.14)(2377.80,0)
\z(2377.80,0)(2377.80,11.57)(2378.30,11.57)(2378.30,0)
\z(2378.30,0)(2378.30,14.71)(2378.80,14.71)(2378.80,0)
\z(2378.80,0)(2378.80,12.71)(2379.30,12.71)(2379.30,0)
\z(2379.30,0)(2379.30,12.35)(2379.81,12.35)(2379.81,0)
\z(2379.81,0)(2379.81,12.57)(2380.31,12.57)(2380.31,0)
\z(2380.31,0)(2380.31,13.14)(2380.81,13.14)(2380.81,0)
\z(2380.81,0)(2380.81,12.14)(2381.31,12.14)(2381.31,0)
\z(2381.31,0)(2381.31,11.42)(2381.81,11.42)(2381.81,0)
\z(2381.81,0)(2381.81,11.21)(2382.32,11.21)(2382.32,0)
\z(2382.32,0)(2382.32,8.42)(2382.82,8.42)(2382.82,0)
\z(2382.82,0)(2382.82,11.07)(2383.32,11.07)(2383.32,0)
\z(2383.32,0)(2383.32,11.71)(2383.82,11.71)(2383.82,0)
\z(2383.82,0)(2383.82,11.92)(2384.33,11.92)(2384.33,0)
\z(2384.33,0)(2384.33,12.28)(2384.83,12.28)(2384.83,0)
\z(2384.83,0)(2384.83,11.57)(2385.33,11.57)(2385.33,0)
\z(2385.33,0)(2385.33,10.64)(2385.83,10.64)(2385.83,0)
\z(2385.83,0)(2385.83,10.92)(2386.33,10.92)(2386.33,0)
\z(2386.33,0)(2386.33,12.49)(2386.84,12.49)(2386.84,0)
\z(2386.84,0)(2386.84,10.42)(2387.34,10.42)(2387.34,0)
\z(2387.34,0)(2387.34,10.78)(2387.84,10.78)(2387.84,0)
\z(2387.84,0)(2387.84,9.42)(2388.34,9.42)(2388.34,0)
\z(2388.34,0)(2388.34,9.85)(2388.85,9.85)(2388.85,0)
\z(2388.85,0)(2388.85,11.99)(2389.35,11.99)(2389.35,0)
\z(2389.35,0)(2389.35,11.35)(2389.85,11.35)(2389.85,0)
\z(2389.85,0)(2389.85,11.21)(2390.35,11.21)(2390.35,0)
\z(2390.35,0)(2390.35,11.21)(2390.86,11.21)(2390.86,0)
\z(2390.86,0)(2390.86,11.14)(2391.36,11.14)(2391.36,0)
\z(2391.36,0)(2391.36,8.50)(2391.86,8.50)(2391.86,0)
\z(2391.86,0)(2391.86,10.42)(2392.36,10.42)(2392.36,0)
\z(2392.36,0)(2392.36,11.21)(2392.86,11.21)(2392.86,0)
\z(2392.86,0)(2392.86,9.85)(2393.37,9.85)(2393.37,0)
\z(2393.37,0)(2393.37,9.78)(2393.87,9.78)(2393.87,0)
\z(2393.87,0)(2393.87,10.99)(2394.37,10.99)(2394.37,0)
\z(2394.37,0)(2394.37,10.99)(2394.87,10.99)(2394.87,0)
\z(2394.87,0)(2394.87,9.50)(2395.38,9.50)(2395.38,0)
\z(2395.38,0)(2395.38,9.14)(2395.88,9.14)(2395.88,0)
\z(2395.88,0)(2395.88,9.14)(2396.38,9.14)(2396.38,0)
\z(2396.38,0)(2396.38,10.14)(2396.88,10.14)(2396.88,0)
\z(2396.88,0)(2396.88,10.42)(2397.38,10.42)(2397.38,0)
\z(2397.38,0)(2397.38,8.00)(2397.89,8.00)(2397.89,0)
\z(2397.89,0)(2397.89,11.21)(2398.39,11.21)(2398.39,0)
\z(2398.39,0)(2398.39,8.64)(2398.89,8.64)(2398.89,0)
\z(2398.89,0)(2398.89,9.78)(2399.39,9.78)(2399.39,0)
\z(2399.39,0)(2399.39,8.42)(2399.90,8.42)(2399.90,0)
\z(2399.90,0)(2399.90,9.35)(2400.40,9.35)(2400.40,0)
\z(2400.40,0)(2400.40,9.42)(2400.90,9.42)(2400.90,0)
\z(2400.90,0)(2400.90,8.35)(2401.40,8.35)(2401.40,0)
\z(2401.40,0)(2401.40,8.07)(2401.90,8.07)(2401.90,0)
\z(2401.90,0)(2401.90,9.50)(2402.41,9.50)(2402.41,0)
\z(2402.41,0)(2402.41,8.42)(2402.91,8.42)(2402.91,0)
\z(2402.91,0)(2402.91,8.21)(2403.41,8.21)(2403.41,0)
\z(2403.41,0)(2403.41,7.35)(2403.91,7.35)(2403.91,0)
\z(2403.91,0)(2403.91,7.78)(2404.42,7.78)(2404.42,0)
\z(2404.42,0)(2404.42,7.00)(2404.92,7.00)(2404.92,0)
\z(2404.92,0)(2404.92,8.21)(2405.42,8.21)(2405.42,0)
\z(2405.42,0)(2405.42,7.85)(2405.92,7.85)(2405.92,0)
\z(2405.92,0)(2405.92,7.35)(2406.43,7.35)(2406.43,0)
\z(2406.43,0)(2406.43,9.07)(2406.93,9.07)(2406.93,0)
\z(2406.93,0)(2406.93,8.78)(2407.43,8.78)(2407.43,0)
\z(2407.43,0)(2407.43,6.50)(2407.93,6.50)(2407.93,0)
\z(2407.93,0)(2407.93,7.00)(2408.43,7.00)(2408.43,0)
\z(2408.43,0)(2408.43,6.71)(2408.94,6.71)(2408.94,0)
\z(2408.94,0)(2408.94,7.14)(2409.44,7.14)(2409.44,0)
\z(2409.44,0)(2409.44,5.78)(2409.94,5.78)(2409.94,0)
\z(2409.94,0)(2409.94,7.50)(2410.44,7.50)(2410.44,0)
\z(2410.44,0)(2410.44,4.50)(2410.95,4.50)(2410.95,0)
\z(2410.95,0)(2410.95,8.64)(2411.45,8.64)(2411.45,0)
\z(2411.45,0)(2411.45,6.21)(2411.95,6.21)(2411.95,0)
\z(2411.95,0)(2411.95,6.85)(2412.45,6.85)(2412.45,0)
\z(2412.45,0)(2412.45,5.78)(2412.95,5.78)(2412.95,0)
\z(2412.95,0)(2412.95,5.43)(2413.46,5.43)(2413.46,0)
\z(2413.46,0)(2413.46,5.85)(2413.96,5.85)(2413.96,0)
\z(2413.96,0)(2413.96,4.50)(2414.46,4.50)(2414.46,0)
\z(2414.46,0)(2414.46,6.57)(2414.96,6.57)(2414.96,0)
\z(2414.96,0)(2414.96,5.43)(2415.47,5.43)(2415.47,0)
\z(2415.47,0)(2415.47,4.57)(2415.97,4.57)(2415.97,0)
\z(2415.97,0)(2415.97,5.57)(2416.47,5.57)(2416.47,0)
\z(2416.47,0)(2416.47,4.43)(2416.97,4.43)(2416.97,0)
\z(2416.97,0)(2416.97,4.64)(2417.48,4.64)(2417.48,0)
\z(2417.48,0)(2417.48,5.28)(2417.98,5.28)(2417.98,0)
\z(2417.98,0)(2417.98,4.64)(2418.48,4.64)(2418.48,0)
\z(2418.48,0)(2418.48,3.50)(2418.98,3.50)(2418.98,0)
\z(2418.98,0)(2418.98,3.71)(2419.48,3.71)(2419.48,0)
\z(2419.48,0)(2419.48,3.14)(2419.99,3.14)(2419.99,0)
\z(2419.99,0)(2419.99,3.64)(2420.49,3.64)(2420.49,0)
\z(2420.49,0)(2420.49,2.78)(2420.99,2.78)(2420.99,0)
\z(2420.99,0)(2420.99,3.43)(2421.49,3.43)(2421.49,0)
\z(2421.49,0)(2421.49,2.07)(2422.00,2.07)(2422.00,0)
\z(2422.00,0)(2422.00,1.50)(2422.50,1.50)(2422.50,0)
\z(2422.50,0)(2422.50,1.36)(2423.00,1.36)(2423.00,0)
\color{black}
\dottedline{12}(1400,142.00)(2400,142.00)
\z(1400,0)(1400,640)(2400,640)(2400,0)(1400,0)
\end{picture}


==> g2_a1_6.tex <==

\hspace{-30pt}
\begin{picture}(2400,640)
\color[rgb]{0.0,0.2,0.8}
\z(24.00,0)(24.00,2.71)(24.50,2.71)(24.50,0)
\z(24.50,0)(24.50,5.07)(25.00,5.07)(25.00,0)
\z(25.00,0)(25.00,7.42)(25.51,7.42)(25.51,0)
\z(25.51,0)(25.51,6.50)(26.01,6.50)(26.01,0)
\z(26.01,0)(26.01,7.14)(26.51,7.14)(26.51,0)
\z(26.51,0)(26.51,9.71)(27.01,9.71)(27.01,0)
\z(27.01,0)(27.01,9.50)(27.52,9.50)(27.52,0)
\z(27.52,0)(27.52,11.71)(28.02,11.71)(28.02,0)
\z(28.02,0)(28.02,12.14)(28.52,12.14)(28.52,0)
\z(28.52,0)(28.52,11.99)(29.02,11.99)(29.02,0)
\z(29.02,0)(29.02,11.78)(29.52,11.78)(29.52,0)
\z(29.52,0)(29.52,12.85)(30.03,12.85)(30.03,0)
\z(30.03,0)(30.03,13.92)(30.53,13.92)(30.53,0)
\z(30.53,0)(30.53,14.85)(31.03,14.85)(31.03,0)
\z(31.03,0)(31.03,14.71)(31.53,14.71)(31.53,0)
\z(31.53,0)(31.53,15.99)(32.04,15.99)(32.04,0)
\z(32.04,0)(32.04,16.85)(32.54,16.85)(32.54,0)
\z(32.54,0)(32.54,17.13)(33.04,17.13)(33.04,0)
\z(33.04,0)(33.04,17.35)(33.54,17.35)(33.54,0)
\z(33.54,0)(33.54,18.42)(34.05,18.42)(34.05,0)
\z(34.05,0)(34.05,20.56)(34.55,20.56)(34.55,0)
\z(34.55,0)(34.55,18.21)(35.05,18.21)(35.05,0)
\z(35.05,0)(35.05,18.21)(35.55,18.21)(35.55,0)
\z(35.55,0)(35.55,19.85)(36.05,19.85)(36.05,0)
\z(36.05,0)(36.05,19.78)(36.56,19.78)(36.56,0)
\z(36.56,0)(36.56,20.42)(37.06,20.42)(37.06,0)
\z(37.06,0)(37.06,21.28)(37.56,21.28)(37.56,0)
\z(37.56,0)(37.56,20.42)(38.06,20.42)(38.06,0)
\z(38.06,0)(38.06,19.13)(38.57,19.13)(38.57,0)
\z(38.57,0)(38.57,19.70)(39.07,19.70)(39.07,0)
\z(39.07,0)(39.07,20.63)(39.57,20.63)(39.57,0)
\z(39.57,0)(39.57,24.06)(40.07,24.06)(40.07,0)
\z(40.07,0)(40.07,21.06)(40.57,21.06)(40.57,0)
\z(40.57,0)(40.57,22.56)(41.08,22.56)(41.08,0)
\z(41.08,0)(41.08,23.35)(41.58,23.35)(41.58,0)
\z(41.58,0)(41.58,23.06)(42.08,23.06)(42.08,0)
\z(42.08,0)(42.08,22.99)(42.58,22.99)(42.58,0)
\z(42.58,0)(42.58,25.49)(43.09,25.49)(43.09,0)
\z(43.09,0)(43.09,24.49)(43.59,24.49)(43.59,0)
\z(43.59,0)(43.59,25.63)(44.09,25.63)(44.09,0)
\z(44.09,0)(44.09,27.34)(44.59,27.34)(44.59,0)
\z(44.59,0)(44.59,26.42)(45.10,26.42)(45.10,0)
\z(45.10,0)(45.10,28.91)(45.60,28.91)(45.60,0)
\z(45.60,0)(45.60,25.42)(46.10,25.42)(46.10,0)
\z(46.10,0)(46.10,28.27)(46.60,28.27)(46.60,0)
\z(46.60,0)(46.60,25.34)(47.10,25.34)(47.10,0)
\z(47.10,0)(47.10,27.63)(47.61,27.63)(47.61,0)
\z(47.61,0)(47.61,30.77)(48.11,30.77)(48.11,0)
\z(48.11,0)(48.11,26.56)(48.61,26.56)(48.61,0)
\z(48.61,0)(48.61,28.63)(49.11,28.63)(49.11,0)
\z(49.11,0)(49.11,29.91)(49.62,29.91)(49.62,0)
\z(49.62,0)(49.62,27.13)(50.12,27.13)(50.12,0)
\z(50.12,0)(50.12,29.91)(50.62,29.91)(50.62,0)
\z(50.62,0)(50.62,29.91)(51.12,29.91)(51.12,0)
\z(51.12,0)(51.12,29.06)(51.62,29.06)(51.62,0)
\z(51.62,0)(51.62,31.06)(52.13,31.06)(52.13,0)
\z(52.13,0)(52.13,32.48)(52.63,32.48)(52.63,0)
\z(52.63,0)(52.63,28.06)(53.13,28.06)(53.13,0)
\z(53.13,0)(53.13,31.27)(53.63,31.27)(53.63,0)
\z(53.63,0)(53.63,32.06)(54.14,32.06)(54.14,0)
\z(54.14,0)(54.14,31.84)(54.64,31.84)(54.64,0)
\z(54.64,0)(54.64,31.13)(55.14,31.13)(55.14,0)
\z(55.14,0)(55.14,32.56)(55.64,32.56)(55.64,0)
\z(55.64,0)(55.64,31.48)(56.14,31.48)(56.14,0)
\z(56.14,0)(56.14,33.05)(56.65,33.05)(56.65,0)
\z(56.65,0)(56.65,32.13)(57.15,32.13)(57.15,0)
\z(57.15,0)(57.15,29.70)(57.65,29.70)(57.65,0)
\z(57.65,0)(57.65,31.98)(58.15,31.98)(58.15,0)
\z(58.15,0)(58.15,34.05)(58.66,34.05)(58.66,0)
\z(58.66,0)(58.66,33.34)(59.16,33.34)(59.16,0)
\z(59.16,0)(59.16,33.91)(59.66,33.91)(59.66,0)
\z(59.66,0)(59.66,34.27)(60.16,34.27)(60.16,0)
\z(60.16,0)(60.16,30.70)(60.67,30.70)(60.67,0)
\z(60.67,0)(60.67,33.91)(61.17,33.91)(61.17,0)
\z(61.17,0)(61.17,35.91)(61.67,35.91)(61.67,0)
\z(61.67,0)(61.67,33.77)(62.17,33.77)(62.17,0)
\z(62.17,0)(62.17,34.41)(62.67,34.41)(62.67,0)
\z(62.67,0)(62.67,34.63)(63.18,34.63)(63.18,0)
\z(63.18,0)(63.18,35.05)(63.68,35.05)(63.68,0)
\z(63.68,0)(63.68,37.34)(64.18,37.34)(64.18,0)
\z(64.18,0)(64.18,36.70)(64.68,36.70)(64.68,0)
\z(64.68,0)(64.68,36.91)(65.19,36.91)(65.19,0)
\z(65.19,0)(65.19,38.05)(65.69,38.05)(65.69,0)
\z(65.69,0)(65.69,35.70)(66.19,35.70)(66.19,0)
\z(66.19,0)(66.19,36.34)(66.69,36.34)(66.69,0)
\z(66.69,0)(66.69,34.34)(67.19,34.34)(67.19,0)
\z(67.19,0)(67.19,38.98)(67.70,38.98)(67.70,0)
\z(67.70,0)(67.70,39.48)(68.20,39.48)(68.20,0)
\z(68.20,0)(68.20,37.77)(68.70,37.77)(68.70,0)
\z(68.70,0)(68.70,37.12)(69.20,37.12)(69.20,0)
\z(69.20,0)(69.20,38.77)(69.71,38.77)(69.71,0)
\z(69.71,0)(69.71,38.84)(70.21,38.84)(70.21,0)
\z(70.21,0)(70.21,37.84)(70.71,37.84)(70.71,0)
\z(70.71,0)(70.71,35.27)(71.21,35.27)(71.21,0)
\z(71.21,0)(71.21,39.77)(71.71,39.77)(71.71,0)
\z(71.71,0)(71.71,37.20)(72.22,37.20)(72.22,0)
\z(72.22,0)(72.22,39.48)(72.72,39.48)(72.72,0)
\z(72.72,0)(72.72,37.84)(73.22,37.84)(73.22,0)
\z(73.22,0)(73.22,42.05)(73.72,42.05)(73.72,0)
\z(73.72,0)(73.72,39.19)(74.23,39.19)(74.23,0)
\z(74.23,0)(74.23,41.91)(74.73,41.91)(74.73,0)
\z(74.73,0)(74.73,38.27)(75.23,38.27)(75.23,0)
\z(75.23,0)(75.23,39.69)(75.73,39.69)(75.73,0)
\z(75.73,0)(75.73,37.27)(76.24,37.27)(76.24,0)
\z(76.24,0)(76.24,41.69)(76.74,41.69)(76.74,0)
\z(76.74,0)(76.74,38.48)(77.24,38.48)(77.24,0)
\z(77.24,0)(77.24,40.98)(77.74,40.98)(77.74,0)
\z(77.74,0)(77.74,40.41)(78.24,40.41)(78.24,0)
\z(78.24,0)(78.24,38.98)(78.75,38.98)(78.75,0)
\z(78.75,0)(78.75,39.98)(79.25,39.98)(79.25,0)
\z(79.25,0)(79.25,41.34)(79.75,41.34)(79.75,0)
\z(79.75,0)(79.75,39.55)(80.25,39.55)(80.25,0)
\z(80.25,0)(80.25,40.98)(80.76,40.98)(80.76,0)
\z(80.76,0)(80.76,46.26)(81.26,46.26)(81.26,0)
\z(81.26,0)(81.26,40.55)(81.76,40.55)(81.76,0)
\z(81.76,0)(81.76,44.33)(82.26,44.33)(82.26,0)
\z(82.26,0)(82.26,41.55)(82.76,41.55)(82.76,0)
\z(82.76,0)(82.76,41.41)(83.27,41.41)(83.27,0)
\z(83.27,0)(83.27,45.83)(83.77,45.83)(83.77,0)
\z(83.77,0)(83.77,42.19)(84.27,42.19)(84.27,0)
\z(84.27,0)(84.27,40.77)(84.77,40.77)(84.77,0)
\z(84.77,0)(84.77,43.41)(85.28,43.41)(85.28,0)
\z(85.28,0)(85.28,43.84)(85.78,43.84)(85.78,0)
\z(85.78,0)(85.78,41.41)(86.28,41.41)(86.28,0)
\z(86.28,0)(86.28,41.48)(86.78,41.48)(86.78,0)
\z(86.78,0)(86.78,39.41)(87.29,39.41)(87.29,0)
\z(87.29,0)(87.29,47.62)(87.79,47.62)(87.79,0)
\z(87.79,0)(87.79,42.84)(88.29,42.84)(88.29,0)
\z(88.29,0)(88.29,43.41)(88.79,43.41)(88.79,0)
\z(88.79,0)(88.79,45.62)(89.29,45.62)(89.29,0)
\z(89.29,0)(89.29,44.98)(89.80,44.98)(89.80,0)
\z(89.80,0)(89.80,45.83)(90.30,45.83)(90.30,0)
\z(90.30,0)(90.30,43.48)(90.80,43.48)(90.80,0)
\z(90.80,0)(90.80,40.62)(91.30,40.62)(91.30,0)
\z(91.30,0)(91.30,46.62)(91.81,46.62)(91.81,0)
\z(91.81,0)(91.81,46.48)(92.31,46.48)(92.31,0)
\z(92.31,0)(92.31,44.91)(92.81,44.91)(92.81,0)
\z(92.81,0)(92.81,44.83)(93.31,44.83)(93.31,0)
\z(93.31,0)(93.31,44.69)(93.81,44.69)(93.81,0)
\z(93.81,0)(93.81,45.26)(94.32,45.26)(94.32,0)
\z(94.32,0)(94.32,46.76)(94.82,46.76)(94.82,0)
\z(94.82,0)(94.82,44.76)(95.32,44.76)(95.32,0)
\z(95.32,0)(95.32,45.83)(95.82,45.83)(95.82,0)
\z(95.82,0)(95.82,44.98)(96.33,44.98)(96.33,0)
\z(96.33,0)(96.33,45.83)(96.83,45.83)(96.83,0)
\z(96.83,0)(96.83,45.55)(97.33,45.55)(97.33,0)
\z(97.33,0)(97.33,46.05)(97.83,46.05)(97.83,0)
\z(97.83,0)(97.83,46.05)(98.33,46.05)(98.33,0)
\z(98.33,0)(98.33,47.76)(98.84,47.76)(98.84,0)
\z(98.84,0)(98.84,45.69)(99.34,45.69)(99.34,0)
\z(99.34,0)(99.34,46.12)(99.84,46.12)(99.84,0)
\z(99.84,0)(99.84,48.26)(100.34,48.26)(100.34,0)
\z(100.34,0)(100.34,48.48)(100.85,48.48)(100.85,0)
\z(100.85,0)(100.85,47.90)(101.35,47.90)(101.35,0)
\z(101.35,0)(101.35,47.48)(101.85,47.48)(101.85,0)
\z(101.85,0)(101.85,47.48)(102.35,47.48)(102.35,0)
\z(102.35,0)(102.35,46.76)(102.86,46.76)(102.86,0)
\z(102.86,0)(102.86,49.12)(103.36,49.12)(103.36,0)
\z(103.36,0)(103.36,48.98)(103.86,48.98)(103.86,0)
\z(103.86,0)(103.86,47.90)(104.36,47.90)(104.36,0)
\z(104.36,0)(104.36,50.19)(104.86,50.19)(104.86,0)
\z(104.86,0)(104.86,50.12)(105.37,50.12)(105.37,0)
\z(105.37,0)(105.37,48.62)(105.87,48.62)(105.87,0)
\z(105.87,0)(105.87,50.05)(106.37,50.05)(106.37,0)
\z(106.37,0)(106.37,48.40)(106.87,48.40)(106.87,0)
\z(106.87,0)(106.87,48.33)(107.38,48.33)(107.38,0)
\z(107.38,0)(107.38,51.62)(107.88,51.62)(107.88,0)
\z(107.88,0)(107.88,49.40)(108.38,49.40)(108.38,0)
\z(108.38,0)(108.38,50.19)(108.88,50.19)(108.88,0)
\z(108.88,0)(108.88,50.33)(109.38,50.33)(109.38,0)
\z(109.38,0)(109.38,49.69)(109.89,49.69)(109.89,0)
\z(109.89,0)(109.89,49.62)(110.39,49.62)(110.39,0)
\z(110.39,0)(110.39,53.62)(110.89,53.62)(110.89,0)
\z(110.89,0)(110.89,50.76)(111.39,50.76)(111.39,0)
\z(111.39,0)(111.39,50.69)(111.90,50.69)(111.90,0)
\z(111.90,0)(111.90,52.26)(112.40,52.26)(112.40,0)
\z(112.40,0)(112.40,51.55)(112.90,51.55)(112.90,0)
\z(112.90,0)(112.90,50.26)(113.40,50.26)(113.40,0)
\z(113.40,0)(113.40,51.47)(113.90,51.47)(113.90,0)
\z(113.90,0)(113.90,50.26)(114.41,50.26)(114.41,0)
\z(114.41,0)(114.41,54.26)(114.91,54.26)(114.91,0)
\z(114.91,0)(114.91,50.97)(115.41,50.97)(115.41,0)
\z(115.41,0)(115.41,52.19)(115.91,52.19)(115.91,0)
\z(115.91,0)(115.91,52.54)(116.42,52.54)(116.42,0)
\z(116.42,0)(116.42,52.76)(116.92,52.76)(116.92,0)
\z(116.92,0)(116.92,49.12)(117.42,49.12)(117.42,0)
\z(117.42,0)(117.42,50.83)(117.92,50.83)(117.92,0)
\z(117.92,0)(117.92,53.83)(118.43,53.83)(118.43,0)
\z(118.43,0)(118.43,50.19)(118.93,50.19)(118.93,0)
\z(118.93,0)(118.93,55.26)(119.43,55.26)(119.43,0)
\z(119.43,0)(119.43,55.04)(119.93,55.04)(119.93,0)
\z(119.93,0)(119.93,53.40)(120.43,53.40)(120.43,0)
\z(120.43,0)(120.43,55.90)(120.94,55.90)(120.94,0)
\z(120.94,0)(120.94,51.26)(121.44,51.26)(121.44,0)
\z(121.44,0)(121.44,52.40)(121.94,52.40)(121.94,0)
\z(121.94,0)(121.94,56.11)(122.44,56.11)(122.44,0)
\z(122.44,0)(122.44,54.04)(122.95,54.04)(122.95,0)
\z(122.95,0)(122.95,53.12)(123.45,53.12)(123.45,0)
\z(123.45,0)(123.45,57.26)(123.95,57.26)(123.95,0)
\z(123.95,0)(123.95,53.19)(124.45,53.19)(124.45,0)
\z(124.45,0)(124.45,54.26)(124.95,54.26)(124.95,0)
\z(124.95,0)(124.95,54.54)(125.46,54.54)(125.46,0)
\z(125.46,0)(125.46,56.97)(125.96,56.97)(125.96,0)
\z(125.96,0)(125.96,58.83)(126.46,58.83)(126.46,0)
\z(126.46,0)(126.46,55.12)(126.96,55.12)(126.96,0)
\z(126.96,0)(126.96,58.11)(127.47,58.11)(127.47,0)
\z(127.47,0)(127.47,55.83)(127.97,55.83)(127.97,0)
\z(127.97,0)(127.97,53.12)(128.47,53.12)(128.47,0)
\z(128.47,0)(128.47,53.69)(128.97,53.69)(128.97,0)
\z(128.97,0)(128.97,54.33)(129.48,54.33)(129.48,0)
\z(129.48,0)(129.48,55.61)(129.98,55.61)(129.98,0)
\z(129.98,0)(129.98,59.11)(130.48,59.11)(130.48,0)
\z(130.48,0)(130.48,57.47)(130.98,57.47)(130.98,0)
\z(130.98,0)(130.98,55.97)(131.48,55.97)(131.48,0)
\z(131.48,0)(131.48,58.97)(131.99,58.97)(131.99,0)
\z(131.99,0)(131.99,55.97)(132.49,55.97)(132.49,0)
\z(132.49,0)(132.49,58.83)(132.99,58.83)(132.99,0)
\z(132.99,0)(132.99,57.11)(133.49,57.11)(133.49,0)
\z(133.49,0)(133.49,53.76)(134.00,53.76)(134.00,0)
\z(134.00,0)(134.00,58.54)(134.50,58.54)(134.50,0)
\z(134.50,0)(134.50,54.76)(135.00,54.76)(135.00,0)
\z(135.00,0)(135.00,58.11)(135.50,58.11)(135.50,0)
\z(135.50,0)(135.50,56.40)(136.00,56.40)(136.00,0)
\z(136.00,0)(136.00,56.33)(136.51,56.33)(136.51,0)
\z(136.51,0)(136.51,57.83)(137.01,57.83)(137.01,0)
\z(137.01,0)(137.01,56.26)(137.51,56.26)(137.51,0)
\z(137.51,0)(137.51,53.47)(138.01,53.47)(138.01,0)
\z(138.01,0)(138.01,58.19)(138.52,58.19)(138.52,0)
\z(138.52,0)(138.52,55.04)(139.02,55.04)(139.02,0)
\z(139.02,0)(139.02,55.04)(139.52,55.04)(139.52,0)
\z(139.52,0)(139.52,58.83)(140.02,58.83)(140.02,0)
\z(140.02,0)(140.02,57.33)(140.52,57.33)(140.52,0)
\z(140.52,0)(140.52,63.75)(141.03,63.75)(141.03,0)
\z(141.03,0)(141.03,56.40)(141.53,56.40)(141.53,0)
\z(141.53,0)(141.53,57.83)(142.03,57.83)(142.03,0)
\z(142.03,0)(142.03,61.25)(142.53,61.25)(142.53,0)
\z(142.53,0)(142.53,55.19)(143.04,55.19)(143.04,0)
\z(143.04,0)(143.04,61.11)(143.54,61.11)(143.54,0)
\z(143.54,0)(143.54,57.47)(144.04,57.47)(144.04,0)
\z(144.04,0)(144.04,59.18)(144.54,59.18)(144.54,0)
\z(144.54,0)(144.54,62.47)(145.05,62.47)(145.05,0)
\z(145.05,0)(145.05,59.11)(145.55,59.11)(145.55,0)
\z(145.55,0)(145.55,60.76)(146.05,60.76)(146.05,0)
\z(146.05,0)(146.05,57.97)(146.55,57.97)(146.55,0)
\z(146.55,0)(146.55,57.11)(147.05,57.11)(147.05,0)
\z(147.05,0)(147.05,54.04)(147.56,54.04)(147.56,0)
\z(147.56,0)(147.56,60.76)(148.06,60.76)(148.06,0)
\z(148.06,0)(148.06,61.90)(148.56,61.90)(148.56,0)
\z(148.56,0)(148.56,56.40)(149.06,56.40)(149.06,0)
\z(149.06,0)(149.06,60.83)(149.57,60.83)(149.57,0)
\z(149.57,0)(149.57,60.90)(150.07,60.90)(150.07,0)
\z(150.07,0)(150.07,61.83)(150.57,61.83)(150.57,0)
\z(150.57,0)(150.57,59.54)(151.07,59.54)(151.07,0)
\z(151.07,0)(151.07,62.04)(151.57,62.04)(151.57,0)
\z(151.57,0)(151.57,58.90)(152.08,58.90)(152.08,0)
\z(152.08,0)(152.08,59.11)(152.58,59.11)(152.58,0)
\z(152.58,0)(152.58,57.47)(153.08,57.47)(153.08,0)
\z(153.08,0)(153.08,61.61)(153.58,61.61)(153.58,0)
\z(153.58,0)(153.58,60.11)(154.09,60.11)(154.09,0)
\z(154.09,0)(154.09,58.83)(154.59,58.83)(154.59,0)
\z(154.59,0)(154.59,64.61)(155.09,64.61)(155.09,0)
\z(155.09,0)(155.09,60.04)(155.59,60.04)(155.59,0)
\z(155.59,0)(155.59,61.25)(156.10,61.25)(156.10,0)
\z(156.10,0)(156.10,60.18)(156.60,60.18)(156.60,0)
\z(156.60,0)(156.60,57.19)(157.10,57.19)(157.10,0)
\z(157.10,0)(157.10,62.18)(157.60,62.18)(157.60,0)
\z(157.60,0)(157.60,59.97)(158.10,59.97)(158.10,0)
\z(158.10,0)(158.10,61.75)(158.61,61.75)(158.61,0)
\z(158.61,0)(158.61,61.18)(159.11,61.18)(159.11,0)
\z(159.11,0)(159.11,60.26)(159.61,60.26)(159.61,0)
\z(159.61,0)(159.61,68.68)(160.11,68.68)(160.11,0)
\z(160.11,0)(160.11,60.54)(160.62,60.54)(160.62,0)
\z(160.62,0)(160.62,61.54)(161.12,61.54)(161.12,0)
\z(161.12,0)(161.12,64.18)(161.62,64.18)(161.62,0)
\z(161.62,0)(161.62,62.68)(162.12,62.68)(162.12,0)
\z(162.12,0)(162.12,67.54)(162.62,67.54)(162.62,0)
\z(162.62,0)(162.62,61.33)(163.13,61.33)(163.13,0)
\z(163.13,0)(163.13,61.18)(163.63,61.18)(163.63,0)
\z(163.63,0)(163.63,62.40)(164.13,62.40)(164.13,0)
\z(164.13,0)(164.13,63.33)(164.63,63.33)(164.63,0)
\z(164.63,0)(164.63,63.75)(165.14,63.75)(165.14,0)
\z(165.14,0)(165.14,64.75)(165.64,64.75)(165.64,0)
\z(165.64,0)(165.64,65.04)(166.14,65.04)(166.14,0)
\z(166.14,0)(166.14,61.40)(166.64,61.40)(166.64,0)
\z(166.64,0)(166.64,62.68)(167.14,62.68)(167.14,0)
\z(167.14,0)(167.14,64.11)(167.65,64.11)(167.65,0)
\z(167.65,0)(167.65,64.40)(168.15,64.40)(168.15,0)
\z(168.15,0)(168.15,66.68)(168.65,66.68)(168.65,0)
\z(168.65,0)(168.65,62.40)(169.15,62.40)(169.15,0)
\z(169.15,0)(169.15,66.82)(169.66,66.82)(169.66,0)
\z(169.66,0)(169.66,64.82)(170.16,64.82)(170.16,0)
\z(170.16,0)(170.16,62.11)(170.66,62.11)(170.66,0)
\z(170.66,0)(170.66,62.75)(171.16,62.75)(171.16,0)
\z(171.16,0)(171.16,64.47)(171.67,64.47)(171.67,0)
\z(171.67,0)(171.67,62.11)(172.17,62.11)(172.17,0)
\z(172.17,0)(172.17,65.25)(172.67,65.25)(172.67,0)
\z(172.67,0)(172.67,65.82)(173.17,65.82)(173.17,0)
\z(173.17,0)(173.17,61.68)(173.67,61.68)(173.67,0)
\z(173.67,0)(173.67,64.54)(174.18,64.54)(174.18,0)
\z(174.18,0)(174.18,64.04)(174.68,64.04)(174.68,0)
\z(174.68,0)(174.68,65.18)(175.18,65.18)(175.18,0)
\z(175.18,0)(175.18,62.40)(175.68,62.40)(175.68,0)
\z(175.68,0)(175.68,67.61)(176.19,67.61)(176.19,0)
\z(176.19,0)(176.19,63.68)(176.69,63.68)(176.69,0)
\z(176.69,0)(176.69,66.04)(177.19,66.04)(177.19,0)
\z(177.19,0)(177.19,61.75)(177.69,61.75)(177.69,0)
\z(177.69,0)(177.69,63.47)(178.19,63.47)(178.19,0)
\z(178.19,0)(178.19,64.04)(178.70,64.04)(178.70,0)
\z(178.70,0)(178.70,68.75)(179.20,68.75)(179.20,0)
\z(179.20,0)(179.20,64.04)(179.70,64.04)(179.70,0)
\z(179.70,0)(179.70,63.83)(180.20,63.83)(180.20,0)
\z(180.20,0)(180.20,63.90)(180.71,63.90)(180.71,0)
\z(180.71,0)(180.71,67.89)(181.21,67.89)(181.21,0)
\z(181.21,0)(181.21,62.25)(181.71,62.25)(181.71,0)
\z(181.71,0)(181.71,62.90)(182.21,62.90)(182.21,0)
\z(182.21,0)(182.21,64.47)(182.71,64.47)(182.71,0)
\z(182.71,0)(182.71,65.18)(183.22,65.18)(183.22,0)
\z(183.22,0)(183.22,68.32)(183.72,68.32)(183.72,0)
\z(183.72,0)(183.72,67.54)(184.22,67.54)(184.22,0)
\z(184.22,0)(184.22,66.32)(184.72,66.32)(184.72,0)
\z(184.72,0)(184.72,67.04)(185.23,67.04)(185.23,0)
\z(185.23,0)(185.23,67.97)(185.73,67.97)(185.73,0)
\z(185.73,0)(185.73,66.61)(186.23,66.61)(186.23,0)
\z(186.23,0)(186.23,67.32)(186.73,67.32)(186.73,0)
\z(186.73,0)(186.73,64.32)(187.24,64.32)(187.24,0)
\z(187.24,0)(187.24,69.96)(187.74,69.96)(187.74,0)
\z(187.74,0)(187.74,66.61)(188.24,66.61)(188.24,0)
\z(188.24,0)(188.24,68.54)(188.74,68.54)(188.74,0)
\z(188.74,0)(188.74,63.40)(189.24,63.40)(189.24,0)
\z(189.24,0)(189.24,67.97)(189.75,67.97)(189.75,0)
\z(189.75,0)(189.75,71.46)(190.25,71.46)(190.25,0)
\z(190.25,0)(190.25,68.32)(190.75,68.32)(190.75,0)
\z(190.75,0)(190.75,65.18)(191.25,65.18)(191.25,0)
\z(191.25,0)(191.25,72.68)(191.76,72.68)(191.76,0)
\z(191.76,0)(191.76,68.11)(192.26,68.11)(192.26,0)
\z(192.26,0)(192.26,69.61)(192.76,69.61)(192.76,0)
\z(192.76,0)(192.76,67.82)(193.26,67.82)(193.26,0)
\z(193.26,0)(193.26,67.18)(193.76,67.18)(193.76,0)
\z(193.76,0)(193.76,67.97)(194.27,67.97)(194.27,0)
\z(194.27,0)(194.27,66.32)(194.77,66.32)(194.77,0)
\z(194.77,0)(194.77,68.32)(195.27,68.32)(195.27,0)
\z(195.27,0)(195.27,63.97)(195.77,63.97)(195.77,0)
\z(195.77,0)(195.77,67.04)(196.28,67.04)(196.28,0)
\z(196.28,0)(196.28,70.39)(196.78,70.39)(196.78,0)
\z(196.78,0)(196.78,66.40)(197.28,66.40)(197.28,0)
\z(197.28,0)(197.28,64.82)(197.78,64.82)(197.78,0)
\z(197.78,0)(197.78,73.11)(198.29,73.11)(198.29,0)
\z(198.29,0)(198.29,65.04)(198.79,65.04)(198.79,0)
\z(198.79,0)(198.79,70.61)(199.29,70.61)(199.29,0)
\z(199.29,0)(199.29,67.97)(199.79,67.97)(199.79,0)
\z(199.79,0)(199.79,69.68)(200.29,69.68)(200.29,0)
\z(200.29,0)(200.29,69.32)(200.80,69.32)(200.80,0)
\z(200.80,0)(200.80,72.25)(201.30,72.25)(201.30,0)
\z(201.30,0)(201.30,69.39)(201.80,69.39)(201.80,0)
\z(201.80,0)(201.80,68.11)(202.30,68.11)(202.30,0)
\z(202.30,0)(202.30,68.89)(202.81,68.89)(202.81,0)
\z(202.81,0)(202.81,72.75)(203.31,72.75)(203.31,0)
\z(203.31,0)(203.31,67.39)(203.81,67.39)(203.81,0)
\z(203.81,0)(203.81,71.39)(204.31,71.39)(204.31,0)
\z(204.31,0)(204.31,69.32)(204.81,69.32)(204.81,0)
\z(204.81,0)(204.81,68.61)(205.32,68.61)(205.32,0)
\z(205.32,0)(205.32,68.89)(205.82,68.89)(205.82,0)
\z(205.82,0)(205.82,69.47)(206.32,69.47)(206.32,0)
\z(206.32,0)(206.32,66.47)(206.82,66.47)(206.82,0)
\z(206.82,0)(206.82,72.25)(207.33,72.25)(207.33,0)
\z(207.33,0)(207.33,74.18)(207.83,74.18)(207.83,0)
\z(207.83,0)(207.83,73.32)(208.33,73.32)(208.33,0)
\z(208.33,0)(208.33,71.04)(208.83,71.04)(208.83,0)
\z(208.83,0)(208.83,68.04)(209.33,68.04)(209.33,0)
\z(209.33,0)(209.33,70.75)(209.84,70.75)(209.84,0)
\z(209.84,0)(209.84,68.04)(210.34,68.04)(210.34,0)
\z(210.34,0)(210.34,72.61)(210.84,72.61)(210.84,0)
\z(210.84,0)(210.84,70.89)(211.34,70.89)(211.34,0)
\z(211.34,0)(211.34,71.11)(211.85,71.11)(211.85,0)
\z(211.85,0)(211.85,65.47)(212.35,65.47)(212.35,0)
\z(212.35,0)(212.35,72.82)(212.85,72.82)(212.85,0)
\z(212.85,0)(212.85,67.89)(213.35,67.89)(213.35,0)
\z(213.35,0)(213.35,72.68)(213.86,72.68)(213.86,0)
\z(213.86,0)(213.86,72.39)(214.36,72.39)(214.36,0)
\z(214.36,0)(214.36,75.60)(214.86,75.60)(214.86,0)
\z(214.86,0)(214.86,69.04)(215.36,69.04)(215.36,0)
\z(215.36,0)(215.36,71.39)(215.86,71.39)(215.86,0)
\z(215.86,0)(215.86,73.82)(216.37,73.82)(216.37,0)
\z(216.37,0)(216.37,68.39)(216.87,68.39)(216.87,0)
\z(216.87,0)(216.87,75.11)(217.37,75.11)(217.37,0)
\z(217.37,0)(217.37,72.61)(217.87,72.61)(217.87,0)
\z(217.87,0)(217.87,70.46)(218.38,70.46)(218.38,0)
\z(218.38,0)(218.38,71.11)(218.88,71.11)(218.88,0)
\z(218.88,0)(218.88,71.75)(219.38,71.75)(219.38,0)
\z(219.38,0)(219.38,70.61)(219.88,70.61)(219.88,0)
\z(219.88,0)(219.88,72.18)(220.38,72.18)(220.38,0)
\z(220.38,0)(220.38,69.11)(220.89,69.11)(220.89,0)
\z(220.89,0)(220.89,70.75)(221.39,70.75)(221.39,0)
\z(221.39,0)(221.39,75.82)(221.89,75.82)(221.89,0)
\z(221.89,0)(221.89,73.96)(222.39,73.96)(222.39,0)
\z(222.39,0)(222.39,68.61)(222.90,68.61)(222.90,0)
\z(222.90,0)(222.90,71.39)(223.40,71.39)(223.40,0)
\z(223.40,0)(223.40,71.82)(223.90,71.82)(223.90,0)
\z(223.90,0)(223.90,71.46)(224.40,71.46)(224.40,0)
\z(224.40,0)(224.40,69.32)(224.90,69.32)(224.90,0)
\z(224.90,0)(224.90,71.11)(225.41,71.11)(225.41,0)
\z(225.41,0)(225.41,74.18)(225.91,74.18)(225.91,0)
\z(225.91,0)(225.91,70.96)(226.41,70.96)(226.41,0)
\z(226.41,0)(226.41,73.11)(226.91,73.11)(226.91,0)
\z(226.91,0)(226.91,71.46)(227.42,71.46)(227.42,0)
\z(227.42,0)(227.42,72.32)(227.92,72.32)(227.92,0)
\z(227.92,0)(227.92,67.75)(228.42,67.75)(228.42,0)
\z(228.42,0)(228.42,73.25)(228.92,73.25)(228.92,0)
\z(228.92,0)(228.92,74.96)(229.43,74.96)(229.43,0)
\z(229.43,0)(229.43,75.32)(229.93,75.32)(229.93,0)
\z(229.93,0)(229.93,73.68)(230.43,73.68)(230.43,0)
\z(230.43,0)(230.43,73.11)(230.93,73.11)(230.93,0)
\z(230.93,0)(230.93,73.11)(231.43,73.11)(231.43,0)
\z(231.43,0)(231.43,72.89)(231.94,72.89)(231.94,0)
\z(231.94,0)(231.94,71.46)(232.44,71.46)(232.44,0)
\z(232.44,0)(232.44,74.03)(232.94,74.03)(232.94,0)
\z(232.94,0)(232.94,73.18)(233.44,73.18)(233.44,0)
\z(233.44,0)(233.44,75.11)(233.95,75.11)(233.95,0)
\z(233.95,0)(233.95,72.11)(234.45,72.11)(234.45,0)
\z(234.45,0)(234.45,69.61)(234.95,69.61)(234.95,0)
\z(234.95,0)(234.95,74.03)(235.45,74.03)(235.45,0)
\z(235.45,0)(235.45,73.11)(235.95,73.11)(235.95,0)
\z(235.95,0)(235.95,75.82)(236.46,75.82)(236.46,0)
\z(236.46,0)(236.46,75.18)(236.96,75.18)(236.96,0)
\z(236.96,0)(236.96,74.11)(237.46,74.11)(237.46,0)
\z(237.46,0)(237.46,75.82)(237.96,75.82)(237.96,0)
\z(237.96,0)(237.96,71.82)(238.47,71.82)(238.47,0)
\z(238.47,0)(238.47,77.25)(238.97,77.25)(238.97,0)
\z(238.97,0)(238.97,74.18)(239.47,74.18)(239.47,0)
\z(239.47,0)(239.47,74.75)(239.97,74.75)(239.97,0)
\z(239.97,0)(239.97,72.89)(240.48,72.89)(240.48,0)
\z(240.48,0)(240.48,80.46)(240.98,80.46)(240.98,0)
\z(240.98,0)(240.98,75.68)(241.48,75.68)(241.48,0)
\z(241.48,0)(241.48,73.89)(241.98,73.89)(241.98,0)
\z(241.98,0)(241.98,76.03)(242.48,76.03)(242.48,0)
\z(242.48,0)(242.48,76.03)(242.99,76.03)(242.99,0)
\z(242.99,0)(242.99,80.25)(243.49,80.25)(243.49,0)
\z(243.49,0)(243.49,73.18)(243.99,73.18)(243.99,0)
\z(243.99,0)(243.99,75.82)(244.49,75.82)(244.49,0)
\z(244.49,0)(244.49,71.54)(245.00,71.54)(245.00,0)
\z(245.00,0)(245.00,75.96)(245.50,75.96)(245.50,0)
\z(245.50,0)(245.50,75.11)(246.00,75.11)(246.00,0)
\z(246.00,0)(246.00,74.03)(246.50,74.03)(246.50,0)
\z(246.50,0)(246.50,74.53)(247.00,74.53)(247.00,0)
\z(247.00,0)(247.00,74.53)(247.51,74.53)(247.51,0)
\z(247.51,0)(247.51,76.82)(248.01,76.82)(248.01,0)
\z(248.01,0)(248.01,75.89)(248.51,75.89)(248.51,0)
\z(248.51,0)(248.51,72.89)(249.01,72.89)(249.01,0)
\z(249.01,0)(249.01,77.82)(249.52,77.82)(249.52,0)
\z(249.52,0)(249.52,75.89)(250.02,75.89)(250.02,0)
\z(250.02,0)(250.02,81.74)(250.52,81.74)(250.52,0)
\z(250.52,0)(250.52,74.96)(251.02,74.96)(251.02,0)
\z(251.02,0)(251.02,78.89)(251.52,78.89)(251.52,0)
\z(251.52,0)(251.52,79.39)(252.03,79.39)(252.03,0)
\z(252.03,0)(252.03,75.82)(252.53,75.82)(252.53,0)
\z(252.53,0)(252.53,75.25)(253.03,75.25)(253.03,0)
\z(253.03,0)(253.03,74.68)(253.53,74.68)(253.53,0)
\z(253.53,0)(253.53,78.32)(254.04,78.32)(254.04,0)
\z(254.04,0)(254.04,76.46)(254.54,76.46)(254.54,0)
\z(254.54,0)(254.54,76.82)(255.04,76.82)(255.04,0)
\z(255.04,0)(255.04,76.03)(255.54,76.03)(255.54,0)
\z(255.54,0)(255.54,74.03)(256.05,74.03)(256.05,0)
\z(256.05,0)(256.05,76.68)(256.55,76.68)(256.55,0)
\z(256.55,0)(256.55,78.89)(257.05,78.89)(257.05,0)
\z(257.05,0)(257.05,79.96)(257.55,79.96)(257.55,0)
\z(257.55,0)(257.55,78.39)(258.05,78.39)(258.05,0)
\z(258.05,0)(258.05,74.53)(258.56,74.53)(258.56,0)
\z(258.56,0)(258.56,79.53)(259.06,79.53)(259.06,0)
\z(259.06,0)(259.06,75.60)(259.56,75.60)(259.56,0)
\z(259.56,0)(259.56,78.17)(260.06,78.17)(260.06,0)
\z(260.06,0)(260.06,76.39)(260.57,76.39)(260.57,0)
\z(260.57,0)(260.57,76.68)(261.07,76.68)(261.07,0)
\z(261.07,0)(261.07,77.68)(261.57,77.68)(261.57,0)
\z(261.57,0)(261.57,77.25)(262.07,77.25)(262.07,0)
\z(262.07,0)(262.07,76.53)(262.57,76.53)(262.57,0)
\z(262.57,0)(262.57,73.75)(263.08,73.75)(263.08,0)
\z(263.08,0)(263.08,76.39)(263.58,76.39)(263.58,0)
\z(263.58,0)(263.58,73.03)(264.08,73.03)(264.08,0)
\z(264.08,0)(264.08,75.03)(264.58,75.03)(264.58,0)
\z(264.58,0)(264.58,79.96)(265.09,79.96)(265.09,0)
\z(265.09,0)(265.09,75.32)(265.59,75.32)(265.59,0)
\z(265.59,0)(265.59,75.53)(266.09,75.53)(266.09,0)
\z(266.09,0)(266.09,82.17)(266.59,82.17)(266.59,0)
\z(266.59,0)(266.59,78.10)(267.10,78.10)(267.10,0)
\z(267.10,0)(267.10,79.89)(267.60,79.89)(267.60,0)
\z(267.60,0)(267.60,77.03)(268.10,77.03)(268.10,0)
\z(268.10,0)(268.10,72.53)(268.60,72.53)(268.60,0)
\z(268.60,0)(268.60,80.17)(269.10,80.17)(269.10,0)
\z(269.10,0)(269.10,78.82)(269.61,78.82)(269.61,0)
\z(269.61,0)(269.61,70.61)(270.11,70.61)(270.11,0)
\z(270.11,0)(270.11,82.03)(270.61,82.03)(270.61,0)
\z(270.61,0)(270.61,76.25)(271.11,76.25)(271.11,0)
\z(271.11,0)(271.11,79.17)(271.62,79.17)(271.62,0)
\z(271.62,0)(271.62,75.60)(272.12,75.60)(272.12,0)
\z(272.12,0)(272.12,75.75)(272.62,75.75)(272.62,0)
\z(272.62,0)(272.62,76.60)(273.12,76.60)(273.12,0)
\z(273.12,0)(273.12,76.89)(273.62,76.89)(273.62,0)
\z(273.62,0)(273.62,77.75)(274.13,77.75)(274.13,0)
\z(274.13,0)(274.13,75.25)(274.63,75.25)(274.63,0)
\z(274.63,0)(274.63,78.39)(275.13,78.39)(275.13,0)
\z(275.13,0)(275.13,81.46)(275.63,81.46)(275.63,0)
\z(275.63,0)(275.63,74.39)(276.14,74.39)(276.14,0)
\z(276.14,0)(276.14,76.82)(276.64,76.82)(276.64,0)
\z(276.64,0)(276.64,80.32)(277.14,80.32)(277.14,0)
\z(277.14,0)(277.14,79.96)(277.64,79.96)(277.64,0)
\z(277.64,0)(277.64,79.89)(278.14,79.89)(278.14,0)
\z(278.14,0)(278.14,77.25)(278.65,77.25)(278.65,0)
\z(278.65,0)(278.65,74.61)(279.15,74.61)(279.15,0)
\z(279.15,0)(279.15,76.75)(279.65,76.75)(279.65,0)
\z(279.65,0)(279.65,81.60)(280.15,81.60)(280.15,0)
\z(280.15,0)(280.15,80.10)(280.66,80.10)(280.66,0)
\z(280.66,0)(280.66,80.25)(281.16,80.25)(281.16,0)
\z(281.16,0)(281.16,77.89)(281.66,77.89)(281.66,0)
\z(281.66,0)(281.66,79.46)(282.16,79.46)(282.16,0)
\z(282.16,0)(282.16,81.24)(282.67,81.24)(282.67,0)
\z(282.67,0)(282.67,80.10)(283.17,80.10)(283.17,0)
\z(283.17,0)(283.17,82.10)(283.67,82.10)(283.67,0)
\z(283.67,0)(283.67,79.89)(284.17,79.89)(284.17,0)
\z(284.17,0)(284.17,76.96)(284.67,76.96)(284.67,0)
\z(284.67,0)(284.67,83.39)(285.18,83.39)(285.18,0)
\z(285.18,0)(285.18,75.25)(285.68,75.25)(285.68,0)
\z(285.68,0)(285.68,82.89)(286.18,82.89)(286.18,0)
\z(286.18,0)(286.18,78.03)(286.68,78.03)(286.68,0)
\z(286.68,0)(286.68,81.39)(287.19,81.39)(287.19,0)
\z(287.19,0)(287.19,77.75)(287.69,77.75)(287.69,0)
\z(287.69,0)(287.69,79.32)(288.19,79.32)(288.19,0)
\z(288.19,0)(288.19,80.25)(288.69,80.25)(288.69,0)
\z(288.69,0)(288.69,79.17)(289.19,79.17)(289.19,0)
\z(289.19,0)(289.19,84.60)(289.70,84.60)(289.70,0)
\z(289.70,0)(289.70,84.53)(290.20,84.53)(290.20,0)
\z(290.20,0)(290.20,84.17)(290.70,84.17)(290.70,0)
\z(290.70,0)(290.70,81.39)(291.20,81.39)(291.20,0)
\z(291.20,0)(291.20,80.89)(291.71,80.89)(291.71,0)
\z(291.71,0)(291.71,82.39)(292.21,82.39)(292.21,0)
\z(292.21,0)(292.21,77.32)(292.71,77.32)(292.71,0)
\z(292.71,0)(292.71,84.96)(293.21,84.96)(293.21,0)
\z(293.21,0)(293.21,80.60)(293.71,80.60)(293.71,0)
\z(293.71,0)(293.71,81.24)(294.22,81.24)(294.22,0)
\z(294.22,0)(294.22,77.96)(294.72,77.96)(294.72,0)
\z(294.72,0)(294.72,81.24)(295.22,81.24)(295.22,0)
\z(295.22,0)(295.22,82.46)(295.72,82.46)(295.72,0)
\z(295.72,0)(295.72,80.03)(296.23,80.03)(296.23,0)
\z(296.23,0)(296.23,84.17)(296.73,84.17)(296.73,0)
\z(296.73,0)(296.73,79.03)(297.23,79.03)(297.23,0)
\z(297.23,0)(297.23,82.82)(297.73,82.82)(297.73,0)
\z(297.73,0)(297.73,79.53)(298.24,79.53)(298.24,0)
\z(298.24,0)(298.24,83.53)(298.74,83.53)(298.74,0)
\z(298.74,0)(298.74,81.46)(299.24,81.46)(299.24,0)
\z(299.24,0)(299.24,82.60)(299.74,82.60)(299.74,0)
\z(299.74,0)(299.74,79.39)(300.24,79.39)(300.24,0)
\z(300.24,0)(300.24,82.17)(300.75,82.17)(300.75,0)
\z(300.75,0)(300.75,81.82)(301.25,81.82)(301.25,0)
\z(301.25,0)(301.25,81.32)(301.75,81.32)(301.75,0)
\z(301.75,0)(301.75,81.46)(302.25,81.46)(302.25,0)
\z(302.25,0)(302.25,80.17)(302.76,80.17)(302.76,0)
\z(302.76,0)(302.76,84.10)(303.26,84.10)(303.26,0)
\z(303.26,0)(303.26,78.39)(303.76,78.39)(303.76,0)
\z(303.76,0)(303.76,80.32)(304.26,80.32)(304.26,0)
\z(304.26,0)(304.26,78.25)(304.76,78.25)(304.76,0)
\z(304.76,0)(304.76,81.74)(305.27,81.74)(305.27,0)
\z(305.27,0)(305.27,80.82)(305.77,80.82)(305.77,0)
\z(305.77,0)(305.77,80.60)(306.27,80.60)(306.27,0)
\z(306.27,0)(306.27,80.03)(306.77,80.03)(306.77,0)
\z(306.77,0)(306.77,84.46)(307.28,84.46)(307.28,0)
\z(307.28,0)(307.28,81.82)(307.78,81.82)(307.78,0)
\z(307.78,0)(307.78,80.46)(308.28,80.46)(308.28,0)
\z(308.28,0)(308.28,81.32)(308.78,81.32)(308.78,0)
\z(308.78,0)(308.78,82.39)(309.29,82.39)(309.29,0)
\z(309.29,0)(309.29,85.31)(309.79,85.31)(309.79,0)
\z(309.79,0)(309.79,85.39)(310.29,85.39)(310.29,0)
\z(310.29,0)(310.29,82.24)(310.79,82.24)(310.79,0)
\z(310.79,0)(310.79,81.17)(311.29,81.17)(311.29,0)
\z(311.29,0)(311.29,86.88)(311.80,86.88)(311.80,0)
\z(311.80,0)(311.80,78.25)(312.30,78.25)(312.30,0)
\z(312.30,0)(312.30,83.39)(312.80,83.39)(312.80,0)
\z(312.80,0)(312.80,79.25)(313.30,79.25)(313.30,0)
\z(313.30,0)(313.30,80.96)(313.81,80.96)(313.81,0)
\z(313.81,0)(313.81,81.17)(314.31,81.17)(314.31,0)
\z(314.31,0)(314.31,77.82)(314.81,77.82)(314.81,0)
\z(314.81,0)(314.81,85.39)(315.31,85.39)(315.31,0)
\z(315.31,0)(315.31,77.10)(315.81,77.10)(315.81,0)
\z(315.81,0)(315.81,78.39)(316.32,78.39)(316.32,0)
\z(316.32,0)(316.32,80.96)(316.82,80.96)(316.82,0)
\z(316.82,0)(316.82,80.53)(317.32,80.53)(317.32,0)
\z(317.32,0)(317.32,83.39)(317.82,83.39)(317.82,0)
\z(317.82,0)(317.82,82.67)(318.33,82.67)(318.33,0)
\z(318.33,0)(318.33,82.39)(318.83,82.39)(318.83,0)
\z(318.83,0)(318.83,79.17)(319.33,79.17)(319.33,0)
\z(319.33,0)(319.33,85.03)(319.83,85.03)(319.83,0)
\z(319.83,0)(319.83,82.74)(320.33,82.74)(320.33,0)
\z(320.33,0)(320.33,87.81)(320.84,87.81)(320.84,0)
\z(320.84,0)(320.84,83.81)(321.34,83.81)(321.34,0)
\z(321.34,0)(321.34,83.17)(321.84,83.17)(321.84,0)
\z(321.84,0)(321.84,86.46)(322.34,86.46)(322.34,0)
\z(322.34,0)(322.34,78.39)(322.85,78.39)(322.85,0)
\z(322.85,0)(322.85,81.60)(323.35,81.60)(323.35,0)
\z(323.35,0)(323.35,87.24)(323.85,87.24)(323.85,0)
\z(323.85,0)(323.85,82.82)(324.35,82.82)(324.35,0)
\z(324.35,0)(324.35,82.82)(324.86,82.82)(324.86,0)
\z(324.86,0)(324.86,82.10)(325.36,82.10)(325.36,0)
\z(325.36,0)(325.36,80.96)(325.86,80.96)(325.86,0)
\z(325.86,0)(325.86,80.82)(326.36,80.82)(326.36,0)
\z(326.36,0)(326.36,82.24)(326.86,82.24)(326.86,0)
\z(326.86,0)(326.86,84.81)(327.37,84.81)(327.37,0)
\z(327.37,0)(327.37,81.39)(327.87,81.39)(327.87,0)
\z(327.87,0)(327.87,84.74)(328.37,84.74)(328.37,0)
\z(328.37,0)(328.37,82.82)(328.87,82.82)(328.87,0)
\z(328.87,0)(328.87,85.89)(329.38,85.89)(329.38,0)
\z(329.38,0)(329.38,81.82)(329.88,81.82)(329.88,0)
\z(329.88,0)(329.88,85.81)(330.38,85.81)(330.38,0)
\z(330.38,0)(330.38,81.46)(330.88,81.46)(330.88,0)
\z(330.88,0)(330.88,84.53)(331.38,84.53)(331.38,0)
\z(331.38,0)(331.38,84.39)(331.89,84.39)(331.89,0)
\z(331.89,0)(331.89,81.89)(332.39,81.89)(332.39,0)
\z(332.39,0)(332.39,85.17)(332.89,85.17)(332.89,0)
\z(332.89,0)(332.89,83.81)(333.39,83.81)(333.39,0)
\z(333.39,0)(333.39,85.39)(333.90,85.39)(333.90,0)
\z(333.90,0)(333.90,85.53)(334.40,85.53)(334.40,0)
\z(334.40,0)(334.40,87.31)(334.90,87.31)(334.90,0)
\z(334.90,0)(334.90,83.46)(335.40,83.46)(335.40,0)
\z(335.40,0)(335.40,83.89)(335.90,83.89)(335.90,0)
\z(335.90,0)(335.90,82.03)(336.41,82.03)(336.41,0)
\z(336.41,0)(336.41,86.46)(336.91,86.46)(336.91,0)
\z(336.91,0)(336.91,78.46)(337.41,78.46)(337.41,0)
\z(337.41,0)(337.41,86.74)(337.91,86.74)(337.91,0)
\z(337.91,0)(337.91,79.32)(338.42,79.32)(338.42,0)
\z(338.42,0)(338.42,81.74)(338.92,81.74)(338.92,0)
\z(338.92,0)(338.92,85.46)(339.42,85.46)(339.42,0)
\z(339.42,0)(339.42,81.67)(339.92,81.67)(339.92,0)
\z(339.92,0)(339.92,78.46)(340.43,78.46)(340.43,0)
\z(340.43,0)(340.43,85.10)(340.93,85.10)(340.93,0)
\z(340.93,0)(340.93,88.10)(341.43,88.10)(341.43,0)
\z(341.43,0)(341.43,81.46)(341.93,81.46)(341.93,0)
\z(341.93,0)(341.93,84.53)(342.43,84.53)(342.43,0)
\z(342.43,0)(342.43,81.32)(342.94,81.32)(342.94,0)
\z(342.94,0)(342.94,87.38)(343.44,87.38)(343.44,0)
\z(343.44,0)(343.44,84.67)(343.94,84.67)(343.94,0)
\z(343.94,0)(343.94,85.03)(344.44,85.03)(344.44,0)
\z(344.44,0)(344.44,84.67)(344.95,84.67)(344.95,0)
\z(344.95,0)(344.95,78.96)(345.45,78.96)(345.45,0)
\z(345.45,0)(345.45,82.82)(345.95,82.82)(345.95,0)
\z(345.95,0)(345.95,84.74)(346.45,84.74)(346.45,0)
\z(346.45,0)(346.45,90.31)(346.95,90.31)(346.95,0)
\z(346.95,0)(346.95,87.60)(347.46,87.60)(347.46,0)
\z(347.46,0)(347.46,86.31)(347.96,86.31)(347.96,0)
\z(347.96,0)(347.96,83.74)(348.46,83.74)(348.46,0)
\z(348.46,0)(348.46,82.82)(348.96,82.82)(348.96,0)
\z(348.96,0)(348.96,83.10)(349.47,83.10)(349.47,0)
\z(349.47,0)(349.47,79.32)(349.97,79.32)(349.97,0)
\z(349.97,0)(349.97,81.24)(350.47,81.24)(350.47,0)
\z(350.47,0)(350.47,85.31)(350.97,85.31)(350.97,0)
\z(350.97,0)(350.97,84.39)(351.48,84.39)(351.48,0)
\z(351.48,0)(351.48,84.03)(351.98,84.03)(351.98,0)
\z(351.98,0)(351.98,82.53)(352.48,82.53)(352.48,0)
\z(352.48,0)(352.48,81.24)(352.98,81.24)(352.98,0)
\z(352.98,0)(352.98,88.74)(353.48,88.74)(353.48,0)
\z(353.48,0)(353.48,87.17)(353.99,87.17)(353.99,0)
\z(353.99,0)(353.99,85.96)(354.49,85.96)(354.49,0)
\z(354.49,0)(354.49,83.39)(354.99,83.39)(354.99,0)
\z(354.99,0)(354.99,86.88)(355.49,86.88)(355.49,0)
\z(355.49,0)(355.49,87.10)(356.00,87.10)(356.00,0)
\z(356.00,0)(356.00,81.89)(356.50,81.89)(356.50,0)
\z(356.50,0)(356.50,83.24)(357.00,83.24)(357.00,0)
\z(357.00,0)(357.00,82.67)(357.50,82.67)(357.50,0)
\z(357.50,0)(357.50,89.10)(358.00,89.10)(358.00,0)
\z(358.00,0)(358.00,83.53)(358.51,83.53)(358.51,0)
\z(358.51,0)(358.51,87.17)(359.01,87.17)(359.01,0)
\z(359.01,0)(359.01,85.39)(359.51,85.39)(359.51,0)
\z(359.51,0)(359.51,80.25)(360.01,80.25)(360.01,0)
\z(360.01,0)(360.01,80.82)(360.52,80.82)(360.52,0)
\z(360.52,0)(360.52,89.24)(361.02,89.24)(361.02,0)
\z(361.02,0)(361.02,84.24)(361.52,84.24)(361.52,0)
\z(361.52,0)(361.52,90.67)(362.02,90.67)(362.02,0)
\z(362.02,0)(362.02,83.32)(362.52,83.32)(362.52,0)
\z(362.52,0)(362.52,83.46)(363.03,83.46)(363.03,0)
\z(363.03,0)(363.03,89.24)(363.53,89.24)(363.53,0)
\z(363.53,0)(363.53,81.53)(364.03,81.53)(364.03,0)
\z(364.03,0)(364.03,86.74)(364.53,86.74)(364.53,0)
\z(364.53,0)(364.53,86.39)(365.04,86.39)(365.04,0)
\z(365.04,0)(365.04,85.24)(365.54,85.24)(365.54,0)
\z(365.54,0)(365.54,87.24)(366.04,87.24)(366.04,0)
\z(366.04,0)(366.04,87.24)(366.54,87.24)(366.54,0)
\z(366.54,0)(366.54,85.67)(367.05,85.67)(367.05,0)
\z(367.05,0)(367.05,89.88)(367.55,89.88)(367.55,0)
\z(367.55,0)(367.55,90.17)(368.05,90.17)(368.05,0)
\z(368.05,0)(368.05,86.60)(368.55,86.60)(368.55,0)
\z(368.55,0)(368.55,86.24)(369.05,86.24)(369.05,0)
\z(369.05,0)(369.05,84.53)(369.56,84.53)(369.56,0)
\z(369.56,0)(369.56,89.95)(370.06,89.95)(370.06,0)
\z(370.06,0)(370.06,89.60)(370.56,89.60)(370.56,0)
\z(370.56,0)(370.56,85.81)(371.06,85.81)(371.06,0)
\z(371.06,0)(371.06,88.67)(371.57,88.67)(371.57,0)
\z(371.57,0)(371.57,88.10)(372.07,88.10)(372.07,0)
\z(372.07,0)(372.07,86.24)(372.57,86.24)(372.57,0)
\z(372.57,0)(372.57,83.89)(373.07,83.89)(373.07,0)
\z(373.07,0)(373.07,85.39)(373.57,85.39)(373.57,0)
\z(373.57,0)(373.57,85.81)(374.08,85.81)(374.08,0)
\z(374.08,0)(374.08,83.74)(374.58,83.74)(374.58,0)
\z(374.58,0)(374.58,86.46)(375.08,86.46)(375.08,0)
\z(375.08,0)(375.08,84.10)(375.58,84.10)(375.58,0)
\z(375.58,0)(375.58,85.03)(376.09,85.03)(376.09,0)
\z(376.09,0)(376.09,83.67)(376.59,83.67)(376.59,0)
\z(376.59,0)(376.59,82.53)(377.09,82.53)(377.09,0)
\z(377.09,0)(377.09,86.03)(377.59,86.03)(377.59,0)
\z(377.59,0)(377.59,89.46)(378.10,89.46)(378.10,0)
\z(378.10,0)(378.10,86.10)(378.60,86.10)(378.60,0)
\z(378.60,0)(378.60,90.24)(379.10,90.24)(379.10,0)
\z(379.10,0)(379.10,85.31)(379.60,85.31)(379.60,0)
\z(379.60,0)(379.60,86.60)(380.10,86.60)(380.10,0)
\z(380.10,0)(380.10,86.17)(380.61,86.17)(380.61,0)
\z(380.61,0)(380.61,89.03)(381.11,89.03)(381.11,0)
\z(381.11,0)(381.11,84.53)(381.61,84.53)(381.61,0)
\z(381.61,0)(381.61,89.95)(382.11,89.95)(382.11,0)
\z(382.11,0)(382.11,82.82)(382.62,82.82)(382.62,0)
\z(382.62,0)(382.62,88.81)(383.12,88.81)(383.12,0)
\z(383.12,0)(383.12,84.53)(383.62,84.53)(383.62,0)
\z(383.62,0)(383.62,90.53)(384.12,90.53)(384.12,0)
\z(384.12,0)(384.12,84.46)(384.62,84.46)(384.62,0)
\z(384.62,0)(384.62,82.17)(385.13,82.17)(385.13,0)
\z(385.13,0)(385.13,86.17)(385.63,86.17)(385.63,0)
\z(385.63,0)(385.63,84.46)(386.13,84.46)(386.13,0)
\z(386.13,0)(386.13,89.46)(386.63,89.46)(386.63,0)
\z(386.63,0)(386.63,87.74)(387.14,87.74)(387.14,0)
\z(387.14,0)(387.14,89.03)(387.64,89.03)(387.64,0)
\z(387.64,0)(387.64,83.89)(388.14,83.89)(388.14,0)
\z(388.14,0)(388.14,90.10)(388.64,90.10)(388.64,0)
\z(388.64,0)(388.64,92.17)(389.14,92.17)(389.14,0)
\z(389.14,0)(389.14,90.88)(389.65,90.88)(389.65,0)
\z(389.65,0)(389.65,81.53)(390.15,81.53)(390.15,0)
\z(390.15,0)(390.15,88.03)(390.65,88.03)(390.65,0)
\z(390.65,0)(390.65,87.60)(391.15,87.60)(391.15,0)
\z(391.15,0)(391.15,90.74)(391.66,90.74)(391.66,0)
\z(391.66,0)(391.66,85.67)(392.16,85.67)(392.16,0)
\z(392.16,0)(392.16,87.46)(392.66,87.46)(392.66,0)
\z(392.66,0)(392.66,87.81)(393.16,87.81)(393.16,0)
\z(393.16,0)(393.16,90.24)(393.67,90.24)(393.67,0)
\z(393.67,0)(393.67,87.74)(394.17,87.74)(394.17,0)
\z(394.17,0)(394.17,88.46)(394.67,88.46)(394.67,0)
\z(394.67,0)(394.67,84.60)(395.17,84.60)(395.17,0)
\z(395.17,0)(395.17,86.74)(395.67,86.74)(395.67,0)
\z(395.67,0)(395.67,88.81)(396.18,88.81)(396.18,0)
\z(396.18,0)(396.18,88.53)(396.68,88.53)(396.68,0)
\z(396.68,0)(396.68,86.46)(397.18,86.46)(397.18,0)
\z(397.18,0)(397.18,85.24)(397.68,85.24)(397.68,0)
\z(397.68,0)(397.68,86.53)(398.19,86.53)(398.19,0)
\z(398.19,0)(398.19,92.45)(398.69,92.45)(398.69,0)
\z(398.69,0)(398.69,89.88)(399.19,89.88)(399.19,0)
\z(399.19,0)(399.19,86.24)(399.69,86.24)(399.69,0)
\z(399.69,0)(399.69,89.31)(400.19,89.31)(400.19,0)
\z(400.19,0)(400.19,89.10)(400.70,89.10)(400.70,0)
\z(400.70,0)(400.70,88.60)(401.20,88.60)(401.20,0)
\z(401.20,0)(401.20,91.67)(401.70,91.67)(401.70,0)
\z(401.70,0)(401.70,86.67)(402.20,86.67)(402.20,0)
\z(402.20,0)(402.20,87.88)(402.71,87.88)(402.71,0)
\z(402.71,0)(402.71,87.31)(403.21,87.31)(403.21,0)
\z(403.21,0)(403.21,90.67)(403.71,90.67)(403.71,0)
\z(403.71,0)(403.71,89.03)(404.21,89.03)(404.21,0)
\z(404.21,0)(404.21,88.60)(404.71,88.60)(404.71,0)
\z(404.71,0)(404.71,87.17)(405.22,87.17)(405.22,0)
\z(405.22,0)(405.22,85.81)(405.72,85.81)(405.72,0)
\z(405.72,0)(405.72,82.32)(406.22,82.32)(406.22,0)
\z(406.22,0)(406.22,85.89)(406.72,85.89)(406.72,0)
\z(406.72,0)(406.72,85.60)(407.23,85.60)(407.23,0)
\z(407.23,0)(407.23,86.74)(407.73,86.74)(407.73,0)
\z(407.73,0)(407.73,85.81)(408.23,85.81)(408.23,0)
\z(408.23,0)(408.23,93.17)(408.73,93.17)(408.73,0)
\z(408.73,0)(408.73,89.53)(409.24,89.53)(409.24,0)
\z(409.24,0)(409.24,88.96)(409.74,88.96)(409.74,0)
\z(409.74,0)(409.74,90.38)(410.24,90.38)(410.24,0)
\z(410.24,0)(410.24,83.89)(410.74,83.89)(410.74,0)
\z(410.74,0)(410.74,84.17)(411.24,84.17)(411.24,0)
\z(411.24,0)(411.24,91.03)(411.75,91.03)(411.75,0)
\z(411.75,0)(411.75,88.74)(412.25,88.74)(412.25,0)
\z(412.25,0)(412.25,90.17)(412.75,90.17)(412.75,0)
\z(412.75,0)(412.75,90.24)(413.25,90.24)(413.25,0)
\z(413.25,0)(413.25,87.17)(413.76,87.17)(413.76,0)
\z(413.76,0)(413.76,89.81)(414.26,89.81)(414.26,0)
\z(414.26,0)(414.26,85.74)(414.76,85.74)(414.76,0)
\z(414.76,0)(414.76,86.17)(415.26,86.17)(415.26,0)
\z(415.26,0)(415.26,87.10)(415.76,87.10)(415.76,0)
\z(415.76,0)(415.76,86.03)(416.27,86.03)(416.27,0)
\z(416.27,0)(416.27,82.74)(416.77,82.74)(416.77,0)
\z(416.77,0)(416.77,88.81)(417.27,88.81)(417.27,0)
\z(417.27,0)(417.27,90.03)(417.77,90.03)(417.77,0)
\z(417.77,0)(417.77,82.89)(418.28,82.89)(418.28,0)
\z(418.28,0)(418.28,88.60)(418.78,88.60)(418.78,0)
\z(418.78,0)(418.78,82.96)(419.28,82.96)(419.28,0)
\z(419.28,0)(419.28,88.24)(419.78,88.24)(419.78,0)
\z(419.78,0)(419.78,88.60)(420.29,88.60)(420.29,0)
\z(420.29,0)(420.29,93.95)(420.79,93.95)(420.79,0)
\z(420.79,0)(420.79,93.52)(421.29,93.52)(421.29,0)
\z(421.29,0)(421.29,84.10)(421.79,84.10)(421.79,0)
\z(421.79,0)(421.79,85.60)(422.29,85.60)(422.29,0)
\z(422.29,0)(422.29,88.31)(422.80,88.31)(422.80,0)
\z(422.80,0)(422.80,88.81)(423.30,88.81)(423.30,0)
\z(423.30,0)(423.30,88.67)(423.80,88.67)(423.80,0)
\z(423.80,0)(423.80,89.74)(424.30,89.74)(424.30,0)
\z(424.30,0)(424.30,90.95)(424.81,90.95)(424.81,0)
\z(424.81,0)(424.81,89.81)(425.31,89.81)(425.31,0)
\z(425.31,0)(425.31,91.53)(425.81,91.53)(425.81,0)
\z(425.81,0)(425.81,95.81)(426.31,95.81)(426.31,0)
\z(426.31,0)(426.31,86.81)(426.81,86.81)(426.81,0)
\z(426.81,0)(426.81,88.24)(427.32,88.24)(427.32,0)
\z(427.32,0)(427.32,91.88)(427.82,91.88)(427.82,0)
\z(427.82,0)(427.82,89.74)(428.32,89.74)(428.32,0)
\z(428.32,0)(428.32,89.10)(428.82,89.10)(428.82,0)
\z(428.82,0)(428.82,87.60)(429.33,87.60)(429.33,0)
\z(429.33,0)(429.33,85.89)(429.83,85.89)(429.83,0)
\z(429.83,0)(429.83,90.67)(430.33,90.67)(430.33,0)
\z(430.33,0)(430.33,85.03)(430.83,85.03)(430.83,0)
\z(430.83,0)(430.83,87.67)(431.33,87.67)(431.33,0)
\z(431.33,0)(431.33,91.88)(431.84,91.88)(431.84,0)
\z(431.84,0)(431.84,93.02)(432.34,93.02)(432.34,0)
\z(432.34,0)(432.34,89.24)(432.84,89.24)(432.84,0)
\z(432.84,0)(432.84,89.88)(433.34,89.88)(433.34,0)
\z(433.34,0)(433.34,87.03)(433.85,87.03)(433.85,0)
\z(433.85,0)(433.85,86.81)(434.35,86.81)(434.35,0)
\z(434.35,0)(434.35,88.17)(434.85,88.17)(434.85,0)
\z(434.85,0)(434.85,87.17)(435.35,87.17)(435.35,0)
\z(435.35,0)(435.35,90.53)(435.86,90.53)(435.86,0)
\z(435.86,0)(435.86,88.67)(436.36,88.67)(436.36,0)
\z(436.36,0)(436.36,92.17)(436.86,92.17)(436.86,0)
\z(436.86,0)(436.86,83.24)(437.36,83.24)(437.36,0)
\z(437.36,0)(437.36,91.53)(437.86,91.53)(437.86,0)
\z(437.86,0)(437.86,89.67)(438.37,89.67)(438.37,0)
\z(438.37,0)(438.37,94.10)(438.87,94.10)(438.87,0)
\z(438.87,0)(438.87,87.96)(439.37,87.96)(439.37,0)
\z(439.37,0)(439.37,93.31)(439.87,93.31)(439.87,0)
\z(439.87,0)(439.87,90.67)(440.38,90.67)(440.38,0)
\z(440.38,0)(440.38,89.38)(440.88,89.38)(440.88,0)
\z(440.88,0)(440.88,89.24)(441.38,89.24)(441.38,0)
\z(441.38,0)(441.38,91.17)(441.88,91.17)(441.88,0)
\z(441.88,0)(441.88,89.53)(442.38,89.53)(442.38,0)
\z(442.38,0)(442.38,91.67)(442.89,91.67)(442.89,0)
\z(442.89,0)(442.89,89.38)(443.39,89.38)(443.39,0)
\z(443.39,0)(443.39,91.31)(443.89,91.31)(443.89,0)
\z(443.89,0)(443.89,87.67)(444.39,87.67)(444.39,0)
\z(444.39,0)(444.39,88.81)(444.90,88.81)(444.90,0)
\z(444.90,0)(444.90,90.88)(445.40,90.88)(445.40,0)
\z(445.40,0)(445.40,88.88)(445.90,88.88)(445.90,0)
\z(445.90,0)(445.90,95.88)(446.40,95.88)(446.40,0)
\z(446.40,0)(446.40,86.88)(446.90,86.88)(446.90,0)
\z(446.90,0)(446.90,88.81)(447.41,88.81)(447.41,0)
\z(447.41,0)(447.41,93.38)(447.91,93.38)(447.91,0)
\z(447.91,0)(447.91,89.46)(448.41,89.46)(448.41,0)
\z(448.41,0)(448.41,88.24)(448.91,88.24)(448.91,0)
\z(448.91,0)(448.91,88.38)(449.42,88.38)(449.42,0)
\z(449.42,0)(449.42,86.53)(449.92,86.53)(449.92,0)
\z(449.92,0)(449.92,89.38)(450.42,89.38)(450.42,0)
\z(450.42,0)(450.42,89.74)(450.92,89.74)(450.92,0)
\z(450.92,0)(450.92,89.53)(451.43,89.53)(451.43,0)
\z(451.43,0)(451.43,89.24)(451.93,89.24)(451.93,0)
\z(451.93,0)(451.93,89.74)(452.43,89.74)(452.43,0)
\z(452.43,0)(452.43,85.81)(452.93,85.81)(452.93,0)
\z(452.93,0)(452.93,87.24)(453.43,87.24)(453.43,0)
\z(453.43,0)(453.43,90.03)(453.94,90.03)(453.94,0)
\z(453.94,0)(453.94,92.03)(454.44,92.03)(454.44,0)
\z(454.44,0)(454.44,90.53)(454.94,90.53)(454.94,0)
\z(454.94,0)(454.94,83.81)(455.44,83.81)(455.44,0)
\z(455.44,0)(455.44,90.95)(455.95,90.95)(455.95,0)
\z(455.95,0)(455.95,91.24)(456.45,91.24)(456.45,0)
\z(456.45,0)(456.45,83.60)(456.95,83.60)(456.95,0)
\z(456.95,0)(456.95,87.10)(457.45,87.10)(457.45,0)
\z(457.45,0)(457.45,90.45)(457.95,90.45)(457.95,0)
\z(457.95,0)(457.95,88.53)(458.46,88.53)(458.46,0)
\z(458.46,0)(458.46,91.45)(458.96,91.45)(458.96,0)
\z(458.96,0)(458.96,93.31)(459.46,93.31)(459.46,0)
\z(459.46,0)(459.46,90.24)(459.96,90.24)(459.96,0)
\z(459.96,0)(459.96,92.31)(460.47,92.31)(460.47,0)
\z(460.47,0)(460.47,95.74)(460.97,95.74)(460.97,0)
\z(460.97,0)(460.97,92.81)(461.47,92.81)(461.47,0)
\z(461.47,0)(461.47,90.24)(461.97,90.24)(461.97,0)
\z(461.97,0)(461.97,89.31)(462.48,89.31)(462.48,0)
\z(462.48,0)(462.48,87.31)(462.98,87.31)(462.98,0)
\z(462.98,0)(462.98,88.81)(463.48,88.81)(463.48,0)
\z(463.48,0)(463.48,88.67)(463.98,88.67)(463.98,0)
\z(463.98,0)(463.98,87.03)(464.48,87.03)(464.48,0)
\z(464.48,0)(464.48,93.88)(464.99,93.88)(464.99,0)
\z(464.99,0)(464.99,91.53)(465.49,91.53)(465.49,0)
\z(465.49,0)(465.49,89.88)(465.99,89.88)(465.99,0)
\z(465.99,0)(465.99,85.39)(466.49,85.39)(466.49,0)
\z(466.49,0)(466.49,91.10)(467.00,91.10)(467.00,0)
\z(467.00,0)(467.00,86.74)(467.50,86.74)(467.50,0)
\z(467.50,0)(467.50,83.74)(468.00,83.74)(468.00,0)
\z(468.00,0)(468.00,88.74)(468.50,88.74)(468.50,0)
\z(468.50,0)(468.50,89.60)(469.00,89.60)(469.00,0)
\z(469.00,0)(469.00,92.24)(469.51,92.24)(469.51,0)
\z(469.51,0)(469.51,90.88)(470.01,90.88)(470.01,0)
\z(470.01,0)(470.01,91.31)(470.51,91.31)(470.51,0)
\z(470.51,0)(470.51,92.31)(471.01,92.31)(471.01,0)
\z(471.01,0)(471.01,91.38)(471.52,91.38)(471.52,0)
\z(471.52,0)(471.52,88.17)(472.02,88.17)(472.02,0)
\z(472.02,0)(472.02,87.03)(472.52,87.03)(472.52,0)
\z(472.52,0)(472.52,91.88)(473.02,91.88)(473.02,0)
\z(473.02,0)(473.02,89.74)(473.52,89.74)(473.52,0)
\z(473.52,0)(473.52,88.10)(474.03,88.10)(474.03,0)
\z(474.03,0)(474.03,90.88)(474.53,90.88)(474.53,0)
\z(474.53,0)(474.53,83.89)(475.03,83.89)(475.03,0)
\z(475.03,0)(475.03,90.95)(475.53,90.95)(475.53,0)
\z(475.53,0)(475.53,91.95)(476.04,91.95)(476.04,0)
\z(476.04,0)(476.04,88.17)(476.54,88.17)(476.54,0)
\z(476.54,0)(476.54,90.24)(477.04,90.24)(477.04,0)
\z(477.04,0)(477.04,90.45)(477.54,90.45)(477.54,0)
\z(477.54,0)(477.54,88.10)(478.05,88.10)(478.05,0)
\z(478.05,0)(478.05,90.17)(478.55,90.17)(478.55,0)
\z(478.55,0)(478.55,90.24)(479.05,90.24)(479.05,0)
\z(479.05,0)(479.05,86.60)(479.55,86.60)(479.55,0)
\z(479.55,0)(479.55,94.74)(480.05,94.74)(480.05,0)
\z(480.05,0)(480.05,90.95)(480.56,90.95)(480.56,0)
\z(480.56,0)(480.56,89.24)(481.06,89.24)(481.06,0)
\z(481.06,0)(481.06,91.74)(481.56,91.74)(481.56,0)
\z(481.56,0)(481.56,90.95)(482.06,90.95)(482.06,0)
\z(482.06,0)(482.06,89.38)(482.57,89.38)(482.57,0)
\z(482.57,0)(482.57,90.53)(483.07,90.53)(483.07,0)
\z(483.07,0)(483.07,90.17)(483.57,90.17)(483.57,0)
\z(483.57,0)(483.57,92.10)(484.07,92.10)(484.07,0)
\z(484.07,0)(484.07,94.95)(484.57,94.95)(484.57,0)
\z(484.57,0)(484.57,84.74)(485.08,84.74)(485.08,0)
\z(485.08,0)(485.08,88.81)(485.58,88.81)(485.58,0)
\z(485.58,0)(485.58,86.39)(486.08,86.39)(486.08,0)
\z(486.08,0)(486.08,91.24)(486.58,91.24)(486.58,0)
\z(486.58,0)(486.58,87.60)(487.09,87.60)(487.09,0)
\z(487.09,0)(487.09,87.17)(487.59,87.17)(487.59,0)
\z(487.59,0)(487.59,90.81)(488.09,90.81)(488.09,0)
\z(488.09,0)(488.09,84.81)(488.59,84.81)(488.59,0)
\z(488.59,0)(488.59,88.38)(489.10,88.38)(489.10,0)
\z(489.10,0)(489.10,92.52)(489.60,92.52)(489.60,0)
\z(489.60,0)(489.60,91.17)(490.10,91.17)(490.10,0)
\z(490.10,0)(490.10,96.52)(490.60,96.52)(490.60,0)
\z(490.60,0)(490.60,91.38)(491.10,91.38)(491.10,0)
\z(491.10,0)(491.10,88.67)(491.61,88.67)(491.61,0)
\z(491.61,0)(491.61,91.24)(492.11,91.24)(492.11,0)
\z(492.11,0)(492.11,90.45)(492.61,90.45)(492.61,0)
\z(492.61,0)(492.61,94.74)(493.11,94.74)(493.11,0)
\z(493.11,0)(493.11,88.10)(493.62,88.10)(493.62,0)
\z(493.62,0)(493.62,95.38)(494.12,95.38)(494.12,0)
\z(494.12,0)(494.12,90.95)(494.62,90.95)(494.62,0)
\z(494.62,0)(494.62,92.03)(495.12,92.03)(495.12,0)
\z(495.12,0)(495.12,88.88)(495.62,88.88)(495.62,0)
\z(495.62,0)(495.62,89.53)(496.13,89.53)(496.13,0)
\z(496.13,0)(496.13,88.17)(496.63,88.17)(496.63,0)
\z(496.63,0)(496.63,87.96)(497.13,87.96)(497.13,0)
\z(497.13,0)(497.13,90.81)(497.63,90.81)(497.63,0)
\z(497.63,0)(497.63,94.02)(498.14,94.02)(498.14,0)
\z(498.14,0)(498.14,91.88)(498.64,91.88)(498.64,0)
\z(498.64,0)(498.64,89.17)(499.14,89.17)(499.14,0)
\z(499.14,0)(499.14,94.52)(499.64,94.52)(499.64,0)
\z(499.64,0)(499.64,88.81)(500.14,88.81)(500.14,0)
\z(500.14,0)(500.14,87.74)(500.65,87.74)(500.65,0)
\z(500.65,0)(500.65,89.31)(501.15,89.31)(501.15,0)
\z(501.15,0)(501.15,88.17)(501.65,88.17)(501.65,0)
\z(501.65,0)(501.65,90.45)(502.15,90.45)(502.15,0)
\z(502.15,0)(502.15,93.95)(502.66,93.95)(502.66,0)
\z(502.66,0)(502.66,89.60)(503.16,89.60)(503.16,0)
\z(503.16,0)(503.16,93.45)(503.66,93.45)(503.66,0)
\z(503.66,0)(503.66,87.81)(504.16,87.81)(504.16,0)
\z(504.16,0)(504.16,90.95)(504.67,90.95)(504.67,0)
\z(504.67,0)(504.67,89.38)(505.17,89.38)(505.17,0)
\z(505.17,0)(505.17,91.31)(505.67,91.31)(505.67,0)
\z(505.67,0)(505.67,92.10)(506.17,92.10)(506.17,0)
\z(506.17,0)(506.17,87.10)(506.67,87.10)(506.67,0)
\z(506.67,0)(506.67,96.59)(507.18,96.59)(507.18,0)
\z(507.18,0)(507.18,84.17)(507.68,84.17)(507.68,0)
\z(507.68,0)(507.68,89.60)(508.18,89.60)(508.18,0)
\z(508.18,0)(508.18,91.24)(508.68,91.24)(508.68,0)
\z(508.68,0)(508.68,89.88)(509.19,89.88)(509.19,0)
\z(509.19,0)(509.19,90.03)(509.69,90.03)(509.69,0)
\z(509.69,0)(509.69,88.17)(510.19,88.17)(510.19,0)
\z(510.19,0)(510.19,91.31)(510.69,91.31)(510.69,0)
\z(510.69,0)(510.69,93.45)(511.19,93.45)(511.19,0)
\z(511.19,0)(511.19,87.53)(511.70,87.53)(511.70,0)
\z(511.70,0)(511.70,87.96)(512.20,87.96)(512.20,0)
\z(512.20,0)(512.20,91.03)(512.70,91.03)(512.70,0)
\z(512.70,0)(512.70,90.67)(513.20,90.67)(513.20,0)
\z(513.20,0)(513.20,92.38)(513.71,92.38)(513.71,0)
\z(513.71,0)(513.71,92.81)(514.21,92.81)(514.21,0)
\z(514.21,0)(514.21,94.88)(514.71,94.88)(514.71,0)
\z(514.71,0)(514.71,90.38)(515.21,90.38)(515.21,0)
\z(515.21,0)(515.21,90.95)(515.71,90.95)(515.71,0)
\z(515.71,0)(515.71,91.74)(516.22,91.74)(516.22,0)
\z(516.22,0)(516.22,93.52)(516.72,93.52)(516.72,0)
\z(516.72,0)(516.72,89.67)(517.22,89.67)(517.22,0)
\z(517.22,0)(517.22,90.45)(517.72,90.45)(517.72,0)
\z(517.72,0)(517.72,87.03)(518.23,87.03)(518.23,0)
\z(518.23,0)(518.23,90.38)(518.73,90.38)(518.73,0)
\z(518.73,0)(518.73,92.67)(519.23,92.67)(519.23,0)
\z(519.23,0)(519.23,93.24)(519.73,93.24)(519.73,0)
\z(519.73,0)(519.73,87.31)(520.24,87.31)(520.24,0)
\z(520.24,0)(520.24,93.45)(520.74,93.45)(520.74,0)
\z(520.74,0)(520.74,90.88)(521.24,90.88)(521.24,0)
\z(521.24,0)(521.24,88.88)(521.74,88.88)(521.74,0)
\z(521.74,0)(521.74,90.10)(522.24,90.10)(522.24,0)
\z(522.24,0)(522.24,88.24)(522.75,88.24)(522.75,0)
\z(522.75,0)(522.75,94.45)(523.25,94.45)(523.25,0)
\z(523.25,0)(523.25,640)(523.75,640)(523.75,0)
\z(523.75,0)(523.75,93.24)(524.25,93.24)(524.25,0)
\z(524.25,0)(524.25,90.74)(524.76,90.74)(524.76,0)
\z(524.76,0)(524.76,88.53)(525.26,88.53)(525.26,0)
\z(525.26,0)(525.26,88.24)(525.76,88.24)(525.76,0)
\z(525.76,0)(525.76,91.17)(526.26,91.17)(526.26,0)
\z(526.26,0)(526.26,93.17)(526.76,93.17)(526.76,0)
\z(526.76,0)(526.76,90.74)(527.27,90.74)(527.27,0)
\z(527.27,0)(527.27,85.31)(527.77,85.31)(527.77,0)
\z(527.77,0)(527.77,91.45)(528.27,91.45)(528.27,0)
\z(528.27,0)(528.27,90.24)(528.77,90.24)(528.77,0)
\z(528.77,0)(528.77,89.10)(529.28,89.10)(529.28,0)
\z(529.28,0)(529.28,83.67)(529.78,83.67)(529.78,0)
\z(529.78,0)(529.78,93.88)(530.28,93.88)(530.28,0)
\z(530.28,0)(530.28,88.60)(530.78,88.60)(530.78,0)
\z(530.78,0)(530.78,92.31)(531.29,92.31)(531.29,0)
\z(531.29,0)(531.29,90.74)(531.79,90.74)(531.79,0)
\z(531.79,0)(531.79,87.67)(532.29,87.67)(532.29,0)
\z(532.29,0)(532.29,91.53)(532.79,91.53)(532.79,0)
\z(532.79,0)(532.79,90.17)(533.29,90.17)(533.29,0)
\z(533.29,0)(533.29,92.24)(533.80,92.24)(533.80,0)
\z(533.80,0)(533.80,89.03)(534.30,89.03)(534.30,0)
\z(534.30,0)(534.30,85.74)(534.80,85.74)(534.80,0)
\z(534.80,0)(534.80,89.81)(535.30,89.81)(535.30,0)
\z(535.30,0)(535.30,92.60)(535.81,92.60)(535.81,0)
\z(535.81,0)(535.81,89.74)(536.31,89.74)(536.31,0)
\z(536.31,0)(536.31,87.74)(536.81,87.74)(536.81,0)
\z(536.81,0)(536.81,89.74)(537.31,89.74)(537.31,0)
\z(537.31,0)(537.31,88.74)(537.81,88.74)(537.81,0)
\z(537.81,0)(537.81,90.10)(538.32,90.10)(538.32,0)
\z(538.32,0)(538.32,93.74)(538.82,93.74)(538.82,0)
\z(538.82,0)(538.82,93.52)(539.32,93.52)(539.32,0)
\z(539.32,0)(539.32,94.81)(539.82,94.81)(539.82,0)
\z(539.82,0)(539.82,89.95)(540.33,89.95)(540.33,0)
\z(540.33,0)(540.33,91.67)(540.83,91.67)(540.83,0)
\z(540.83,0)(540.83,87.88)(541.33,87.88)(541.33,0)
\z(541.33,0)(541.33,86.60)(541.83,86.60)(541.83,0)
\z(541.83,0)(541.83,87.31)(542.33,87.31)(542.33,0)
\z(542.33,0)(542.33,93.88)(542.84,93.88)(542.84,0)
\z(542.84,0)(542.84,93.52)(543.34,93.52)(543.34,0)
\z(543.34,0)(543.34,93.10)(543.84,93.10)(543.84,0)
\z(543.84,0)(543.84,90.81)(544.34,90.81)(544.34,0)
\z(544.34,0)(544.34,87.67)(544.85,87.67)(544.85,0)
\z(544.85,0)(544.85,95.59)(545.35,95.59)(545.35,0)
\z(545.35,0)(545.35,99.02)(545.85,99.02)(545.85,0)
\z(545.85,0)(545.85,92.88)(546.35,92.88)(546.35,0)
\z(546.35,0)(546.35,93.74)(546.86,93.74)(546.86,0)
\z(546.86,0)(546.86,93.24)(547.36,93.24)(547.36,0)
\z(547.36,0)(547.36,88.74)(547.86,88.74)(547.86,0)
\z(547.86,0)(547.86,90.10)(548.36,90.10)(548.36,0)
\z(548.36,0)(548.36,91.31)(548.86,91.31)(548.86,0)
\z(548.86,0)(548.86,90.88)(549.37,90.88)(549.37,0)
\z(549.37,0)(549.37,92.24)(549.87,92.24)(549.87,0)
\z(549.87,0)(549.87,86.74)(550.37,86.74)(550.37,0)
\z(550.37,0)(550.37,91.67)(550.87,91.67)(550.87,0)
\z(550.87,0)(550.87,87.38)(551.38,87.38)(551.38,0)
\z(551.38,0)(551.38,89.81)(551.88,89.81)(551.88,0)
\z(551.88,0)(551.88,90.17)(552.38,90.17)(552.38,0)
\z(552.38,0)(552.38,85.74)(552.88,85.74)(552.88,0)
\z(552.88,0)(552.88,93.52)(553.38,93.52)(553.38,0)
\z(553.38,0)(553.38,93.45)(553.89,93.45)(553.89,0)
\z(553.89,0)(553.89,86.31)(554.39,86.31)(554.39,0)
\z(554.39,0)(554.39,90.45)(554.89,90.45)(554.89,0)
\z(554.89,0)(554.89,92.60)(555.39,92.60)(555.39,0)
\z(555.39,0)(555.39,90.10)(555.90,90.10)(555.90,0)
\z(555.90,0)(555.90,90.74)(556.40,90.74)(556.40,0)
\z(556.40,0)(556.40,94.74)(556.90,94.74)(556.90,0)
\z(556.90,0)(556.90,89.03)(557.40,89.03)(557.40,0)
\z(557.40,0)(557.40,93.81)(557.90,93.81)(557.90,0)
\z(557.90,0)(557.90,92.74)(558.41,92.74)(558.41,0)
\z(558.41,0)(558.41,88.81)(558.91,88.81)(558.91,0)
\z(558.91,0)(558.91,89.95)(559.41,89.95)(559.41,0)
\z(559.41,0)(559.41,91.24)(559.91,91.24)(559.91,0)
\z(559.91,0)(559.91,89.31)(560.42,89.31)(560.42,0)
\z(560.42,0)(560.42,89.67)(560.92,89.67)(560.92,0)
\z(560.92,0)(560.92,90.31)(561.42,90.31)(561.42,0)
\z(561.42,0)(561.42,84.31)(561.92,84.31)(561.92,0)
\z(561.92,0)(561.92,92.81)(562.43,92.81)(562.43,0)
\z(562.43,0)(562.43,89.53)(562.93,89.53)(562.93,0)
\z(562.93,0)(562.93,88.60)(563.43,88.60)(563.43,0)
\z(563.43,0)(563.43,88.96)(563.93,88.96)(563.93,0)
\z(563.93,0)(563.93,91.03)(564.43,91.03)(564.43,0)
\z(564.43,0)(564.43,90.67)(564.94,90.67)(564.94,0)
\z(564.94,0)(564.94,89.10)(565.44,89.10)(565.44,0)
\z(565.44,0)(565.44,93.02)(565.94,93.02)(565.94,0)
\z(565.94,0)(565.94,87.88)(566.44,87.88)(566.44,0)
\z(566.44,0)(566.44,88.24)(566.95,88.24)(566.95,0)
\z(566.95,0)(566.95,88.67)(567.45,88.67)(567.45,0)
\z(567.45,0)(567.45,89.60)(567.95,89.60)(567.95,0)
\z(567.95,0)(567.95,94.24)(568.45,94.24)(568.45,0)
\z(568.45,0)(568.45,89.88)(568.95,89.88)(568.95,0)
\z(568.95,0)(568.95,89.10)(569.46,89.10)(569.46,0)
\z(569.46,0)(569.46,87.31)(569.96,87.31)(569.96,0)
\z(569.96,0)(569.96,88.03)(570.46,88.03)(570.46,0)
\z(570.46,0)(570.46,89.46)(570.96,89.46)(570.96,0)
\z(570.96,0)(570.96,88.31)(571.47,88.31)(571.47,0)
\z(571.47,0)(571.47,90.81)(571.97,90.81)(571.97,0)
\z(571.97,0)(571.97,89.67)(572.47,89.67)(572.47,0)
\z(572.47,0)(572.47,87.96)(572.97,87.96)(572.97,0)
\z(572.97,0)(572.97,84.39)(573.48,84.39)(573.48,0)
\z(573.48,0)(573.48,86.60)(573.98,86.60)(573.98,0)
\z(573.98,0)(573.98,88.74)(574.48,88.74)(574.48,0)
\z(574.48,0)(574.48,87.53)(574.98,87.53)(574.98,0)
\z(574.98,0)(574.98,87.03)(575.48,87.03)(575.48,0)
\z(575.48,0)(575.48,91.74)(575.99,91.74)(575.99,0)
\z(575.99,0)(575.99,87.46)(576.49,87.46)(576.49,0)
\z(576.49,0)(576.49,82.89)(576.99,82.89)(576.99,0)
\z(576.99,0)(576.99,88.60)(577.49,88.60)(577.49,0)
\z(577.49,0)(577.49,93.02)(578.00,93.02)(578.00,0)
\z(578.00,0)(578.00,90.24)(578.50,90.24)(578.50,0)
\z(578.50,0)(578.50,89.31)(579.00,89.31)(579.00,0)
\z(579.00,0)(579.00,87.17)(579.50,87.17)(579.50,0)
\z(579.50,0)(579.50,91.74)(580,91.74)(580,0)
\z(580,0)(580,92.10)(580.51,92.10)(580.51,0)
\z(580.51,0)(580.51,91.03)(581.01,91.03)(581.01,0)
\z(581.01,0)(581.01,91.60)(581.51,91.60)(581.51,0)
\z(581.51,0)(581.51,93.24)(582.01,93.24)(582.01,0)
\z(582.01,0)(582.01,92.95)(582.52,92.95)(582.52,0)
\z(582.52,0)(582.52,90.10)(583.02,90.10)(583.02,0)
\z(583.02,0)(583.02,88.17)(583.52,88.17)(583.52,0)
\z(583.52,0)(583.52,93.02)(584.02,93.02)(584.02,0)
\z(584.02,0)(584.02,88.67)(584.52,88.67)(584.52,0)
\z(584.52,0)(584.52,89.24)(585.03,89.24)(585.03,0)
\z(585.03,0)(585.03,91.17)(585.53,91.17)(585.53,0)
\z(585.53,0)(585.53,92.67)(586.03,92.67)(586.03,0)
\z(586.03,0)(586.03,86.46)(586.53,86.46)(586.53,0)
\z(586.53,0)(586.53,86.88)(587.04,86.88)(587.04,0)
\z(587.04,0)(587.04,86.46)(587.54,86.46)(587.54,0)
\z(587.54,0)(587.54,88.88)(588.04,88.88)(588.04,0)
\z(588.04,0)(588.04,87.31)(588.54,87.31)(588.54,0)
\z(588.54,0)(588.54,91.03)(589.05,91.03)(589.05,0)
\z(589.05,0)(589.05,90.31)(589.55,90.31)(589.55,0)
\z(589.55,0)(589.55,89.60)(590.05,89.60)(590.05,0)
\z(590.05,0)(590.05,88.67)(590.55,88.67)(590.55,0)
\z(590.55,0)(590.55,86.96)(591.05,86.96)(591.05,0)
\z(591.05,0)(591.05,87.96)(591.56,87.96)(591.56,0)
\z(591.56,0)(591.56,90.31)(592.06,90.31)(592.06,0)
\z(592.06,0)(592.06,92.10)(592.56,92.10)(592.56,0)
\z(592.56,0)(592.56,89.53)(593.06,89.53)(593.06,0)
\z(593.06,0)(593.06,89.38)(593.57,89.38)(593.57,0)
\z(593.57,0)(593.57,95.95)(594.07,95.95)(594.07,0)
\z(594.07,0)(594.07,86.88)(594.57,86.88)(594.57,0)
\z(594.57,0)(594.57,89.60)(595.07,89.60)(595.07,0)
\z(595.07,0)(595.07,92.31)(595.57,92.31)(595.57,0)
\z(595.57,0)(595.57,90.17)(596.08,90.17)(596.08,0)
\z(596.08,0)(596.08,85.74)(596.58,85.74)(596.58,0)
\z(596.58,0)(596.58,91.45)(597.08,91.45)(597.08,0)
\z(597.08,0)(597.08,87.46)(597.58,87.46)(597.58,0)
\z(597.58,0)(597.58,90.67)(598.09,90.67)(598.09,0)
\z(598.09,0)(598.09,89.53)(598.59,89.53)(598.59,0)
\z(598.59,0)(598.59,90.31)(599.09,90.31)(599.09,0)
\z(599.09,0)(599.09,89.31)(599.59,89.31)(599.59,0)
\z(599.59,0)(599.59,92.74)(600.10,92.74)(600.10,0)
\z(600.10,0)(600.10,87.88)(600.60,87.88)(600.60,0)
\z(600.60,0)(600.60,89.24)(601.10,89.24)(601.10,0)
\z(601.10,0)(601.10,91.17)(601.60,91.17)(601.60,0)
\z(601.60,0)(601.60,84.53)(602.10,84.53)(602.10,0)
\z(602.10,0)(602.10,92.17)(602.61,92.17)(602.61,0)
\z(602.61,0)(602.61,86.74)(603.11,86.74)(603.11,0)
\z(603.11,0)(603.11,86.03)(603.61,86.03)(603.61,0)
\z(603.61,0)(603.61,88.88)(604.11,88.88)(604.11,0)
\z(604.11,0)(604.11,85.46)(604.62,85.46)(604.62,0)
\z(604.62,0)(604.62,89.31)(605.12,89.31)(605.12,0)
\z(605.12,0)(605.12,91.03)(605.62,91.03)(605.62,0)
\z(605.62,0)(605.62,86.96)(606.12,86.96)(606.12,0)
\z(606.12,0)(606.12,91.03)(606.62,91.03)(606.62,0)
\z(606.62,0)(606.62,88.10)(607.13,88.10)(607.13,0)
\z(607.13,0)(607.13,88.31)(607.63,88.31)(607.63,0)
\z(607.63,0)(607.63,89.60)(608.13,89.60)(608.13,0)
\z(608.13,0)(608.13,90.31)(608.63,90.31)(608.63,0)
\z(608.63,0)(608.63,93.38)(609.14,93.38)(609.14,0)
\z(609.14,0)(609.14,86.53)(609.64,86.53)(609.64,0)
\z(609.64,0)(609.64,87.31)(610.14,87.31)(610.14,0)
\z(610.14,0)(610.14,90.24)(610.64,90.24)(610.64,0)
\z(610.64,0)(610.64,90.31)(611.14,90.31)(611.14,0)
\z(611.14,0)(611.14,92.67)(611.65,92.67)(611.65,0)
\z(611.65,0)(611.65,90.53)(612.15,90.53)(612.15,0)
\z(612.15,0)(612.15,90.17)(612.65,90.17)(612.65,0)
\z(612.65,0)(612.65,88.10)(613.15,88.10)(613.15,0)
\z(613.15,0)(613.15,91.53)(613.66,91.53)(613.66,0)
\z(613.66,0)(613.66,85.31)(614.16,85.31)(614.16,0)
\z(614.16,0)(614.16,89.60)(614.66,89.60)(614.66,0)
\z(614.66,0)(614.66,87.46)(615.16,87.46)(615.16,0)
\z(615.16,0)(615.16,93.38)(615.67,93.38)(615.67,0)
\z(615.67,0)(615.67,87.31)(616.17,87.31)(616.17,0)
\z(616.17,0)(616.17,85.39)(616.67,85.39)(616.67,0)
\z(616.67,0)(616.67,89.67)(617.17,89.67)(617.17,0)
\z(617.17,0)(617.17,82.89)(617.67,82.89)(617.67,0)
\z(617.67,0)(617.67,87.53)(618.18,87.53)(618.18,0)
\z(618.18,0)(618.18,88.10)(618.68,88.10)(618.68,0)
\z(618.68,0)(618.68,87.17)(619.18,87.17)(619.18,0)
\z(619.18,0)(619.18,91.74)(619.68,91.74)(619.68,0)
\z(619.68,0)(619.68,89.38)(620.19,89.38)(620.19,0)
\z(620.19,0)(620.19,79.89)(620.69,79.89)(620.69,0)
\z(620.69,0)(620.69,90.03)(621.19,90.03)(621.19,0)
\z(621.19,0)(621.19,87.17)(621.69,87.17)(621.69,0)
\z(621.69,0)(621.69,92.95)(622.19,92.95)(622.19,0)
\z(622.19,0)(622.19,88.17)(622.70,88.17)(622.70,0)
\z(622.70,0)(622.70,87.03)(623.20,87.03)(623.20,0)
\z(623.20,0)(623.20,86.53)(623.70,86.53)(623.70,0)
\z(623.70,0)(623.70,87.03)(624.20,87.03)(624.20,0)
\z(624.20,0)(624.20,91.53)(624.71,91.53)(624.71,0)
\z(624.71,0)(624.71,88.10)(625.21,88.10)(625.21,0)
\z(625.21,0)(625.21,84.74)(625.71,84.74)(625.71,0)
\z(625.71,0)(625.71,86.81)(626.21,86.81)(626.21,0)
\z(626.21,0)(626.21,86.46)(626.71,86.46)(626.71,0)
\z(626.71,0)(626.71,89.03)(627.22,89.03)(627.22,0)
\z(627.22,0)(627.22,92.38)(627.72,92.38)(627.72,0)
\z(627.72,0)(627.72,86.96)(628.22,86.96)(628.22,0)
\z(628.22,0)(628.22,89.67)(628.72,89.67)(628.72,0)
\z(628.72,0)(628.72,84.39)(629.23,84.39)(629.23,0)
\z(629.23,0)(629.23,88.53)(629.73,88.53)(629.73,0)
\z(629.73,0)(629.73,89.10)(630.23,89.10)(630.23,0)
\z(630.23,0)(630.23,87.60)(630.73,87.60)(630.73,0)
\z(630.73,0)(630.73,90.10)(631.24,90.10)(631.24,0)
\z(631.24,0)(631.24,88.38)(631.74,88.38)(631.74,0)
\z(631.74,0)(631.74,89.95)(632.24,89.95)(632.24,0)
\z(632.24,0)(632.24,86.10)(632.74,86.10)(632.74,0)
\z(632.74,0)(632.74,87.53)(633.24,87.53)(633.24,0)
\z(633.24,0)(633.24,87.67)(633.75,87.67)(633.75,0)
\z(633.75,0)(633.75,92.24)(634.25,92.24)(634.25,0)
\z(634.25,0)(634.25,88.81)(634.75,88.81)(634.75,0)
\z(634.75,0)(634.75,86.81)(635.25,86.81)(635.25,0)
\z(635.25,0)(635.25,87.31)(635.76,87.31)(635.76,0)
\z(635.76,0)(635.76,85.89)(636.26,85.89)(636.26,0)
\z(636.26,0)(636.26,82.74)(636.76,82.74)(636.76,0)
\z(636.76,0)(636.76,89.46)(637.26,89.46)(637.26,0)
\z(637.26,0)(637.26,91.74)(637.76,91.74)(637.76,0)
\z(637.76,0)(637.76,85.24)(638.27,85.24)(638.27,0)
\z(638.27,0)(638.27,87.10)(638.77,87.10)(638.77,0)
\z(638.77,0)(638.77,89.74)(639.27,89.74)(639.27,0)
\z(639.27,0)(639.27,90.24)(639.77,90.24)(639.77,0)
\z(639.77,0)(639.77,83.60)(640.28,83.60)(640.28,0)
\z(640.28,0)(640.28,86.46)(640.78,86.46)(640.78,0)
\z(640.78,0)(640.78,88.38)(641.28,88.38)(641.28,0)
\z(641.28,0)(641.28,89.17)(641.78,89.17)(641.78,0)
\z(641.78,0)(641.78,87.60)(642.29,87.60)(642.29,0)
\z(642.29,0)(642.29,83.46)(642.79,83.46)(642.79,0)
\z(642.79,0)(642.79,84.46)(643.29,84.46)(643.29,0)
\z(643.29,0)(643.29,85.96)(643.79,85.96)(643.79,0)
\z(643.79,0)(643.79,89.17)(644.29,89.17)(644.29,0)
\z(644.29,0)(644.29,84.03)(644.80,84.03)(644.80,0)
\z(644.80,0)(644.80,87.67)(645.30,87.67)(645.30,0)
\z(645.30,0)(645.30,87.74)(645.80,87.74)(645.80,0)
\z(645.80,0)(645.80,87.03)(646.30,87.03)(646.30,0)
\z(646.30,0)(646.30,89.17)(646.81,89.17)(646.81,0)
\z(646.81,0)(646.81,88.24)(647.31,88.24)(647.31,0)
\z(647.31,0)(647.31,89.03)(647.81,89.03)(647.81,0)
\z(647.81,0)(647.81,84.53)(648.31,84.53)(648.31,0)
\z(648.31,0)(648.31,85.89)(648.81,85.89)(648.81,0)
\z(648.81,0)(648.81,83.74)(649.32,83.74)(649.32,0)
\z(649.32,0)(649.32,86.39)(649.82,86.39)(649.82,0)
\z(649.82,0)(649.82,86.31)(650.32,86.31)(650.32,0)
\z(650.32,0)(650.32,89.60)(650.82,89.60)(650.82,0)
\z(650.82,0)(650.82,86.03)(651.33,86.03)(651.33,0)
\z(651.33,0)(651.33,88.74)(651.83,88.74)(651.83,0)
\z(651.83,0)(651.83,87.31)(652.33,87.31)(652.33,0)
\z(652.33,0)(652.33,83.89)(652.83,83.89)(652.83,0)
\z(652.83,0)(652.83,92.38)(653.33,92.38)(653.33,0)
\z(653.33,0)(653.33,85.39)(653.84,85.39)(653.84,0)
\z(653.84,0)(653.84,87.67)(654.34,87.67)(654.34,0)
\z(654.34,0)(654.34,89.95)(654.84,89.95)(654.84,0)
\z(654.84,0)(654.84,87.53)(655.34,87.53)(655.34,0)
\z(655.34,0)(655.34,89.88)(655.85,89.88)(655.85,0)
\z(655.85,0)(655.85,83.46)(656.35,83.46)(656.35,0)
\z(656.35,0)(656.35,90.81)(656.85,90.81)(656.85,0)
\z(656.85,0)(656.85,91.53)(657.35,91.53)(657.35,0)
\z(657.35,0)(657.35,80.67)(657.86,80.67)(657.86,0)
\z(657.86,0)(657.86,85.96)(658.36,85.96)(658.36,0)
\z(658.36,0)(658.36,87.17)(658.86,87.17)(658.86,0)
\z(658.86,0)(658.86,88.46)(659.36,88.46)(659.36,0)
\z(659.36,0)(659.36,89.10)(659.86,89.10)(659.86,0)
\z(659.86,0)(659.86,81.03)(660.37,81.03)(660.37,0)
\z(660.37,0)(660.37,85.53)(660.87,85.53)(660.87,0)
\z(660.87,0)(660.87,88.53)(661.37,88.53)(661.37,0)
\z(661.37,0)(661.37,86.67)(661.87,86.67)(661.87,0)
\z(661.87,0)(661.87,89.17)(662.38,89.17)(662.38,0)
\z(662.38,0)(662.38,80.39)(662.88,80.39)(662.88,0)
\z(662.88,0)(662.88,84.96)(663.38,84.96)(663.38,0)
\z(663.38,0)(663.38,86.46)(663.88,86.46)(663.88,0)
\z(663.88,0)(663.88,85.03)(664.38,85.03)(664.38,0)
\z(664.38,0)(664.38,91.24)(664.89,91.24)(664.89,0)
\z(664.89,0)(664.89,89.53)(665.39,89.53)(665.39,0)
\z(665.39,0)(665.39,89.24)(665.89,89.24)(665.89,0)
\z(665.89,0)(665.89,88.24)(666.39,88.24)(666.39,0)
\z(666.39,0)(666.39,86.03)(666.90,86.03)(666.90,0)
\z(666.90,0)(666.90,85.17)(667.40,85.17)(667.40,0)
\z(667.40,0)(667.40,90.03)(667.90,90.03)(667.90,0)
\z(667.90,0)(667.90,86.39)(668.40,86.39)(668.40,0)
\z(668.40,0)(668.40,88.10)(668.90,88.10)(668.90,0)
\z(668.90,0)(668.90,85.46)(669.41,85.46)(669.41,0)
\z(669.41,0)(669.41,84.89)(669.91,84.89)(669.91,0)
\z(669.91,0)(669.91,84.17)(670.41,84.17)(670.41,0)
\z(670.41,0)(670.41,83.89)(670.91,83.89)(670.91,0)
\z(670.91,0)(670.91,85.03)(671.42,85.03)(671.42,0)
\z(671.42,0)(671.42,90.10)(671.92,90.10)(671.92,0)
\z(671.92,0)(671.92,84.46)(672.42,84.46)(672.42,0)
\z(672.42,0)(672.42,84.74)(672.92,84.74)(672.92,0)
\z(672.92,0)(672.92,85.03)(673.43,85.03)(673.43,0)
\z(673.43,0)(673.43,83.60)(673.93,83.60)(673.93,0)
\z(673.93,0)(673.93,85.60)(674.43,85.60)(674.43,0)
\z(674.43,0)(674.43,83.60)(674.93,83.60)(674.93,0)
\z(674.93,0)(674.93,86.17)(675.43,86.17)(675.43,0)
\z(675.43,0)(675.43,85.89)(675.94,85.89)(675.94,0)
\z(675.94,0)(675.94,89.81)(676.44,89.81)(676.44,0)
\z(676.44,0)(676.44,88.38)(676.94,88.38)(676.94,0)
\z(676.94,0)(676.94,82.74)(677.44,82.74)(677.44,0)
\z(677.44,0)(677.44,83.81)(677.95,83.81)(677.95,0)
\z(677.95,0)(677.95,90.38)(678.45,90.38)(678.45,0)
\z(678.45,0)(678.45,85.24)(678.95,85.24)(678.95,0)
\z(678.95,0)(678.95,88.03)(679.45,88.03)(679.45,0)
\z(679.45,0)(679.45,86.74)(679.95,86.74)(679.95,0)
\z(679.95,0)(679.95,85.31)(680.46,85.31)(680.46,0)
\z(680.46,0)(680.46,84.10)(680.96,84.10)(680.96,0)
\z(680.96,0)(680.96,85.81)(681.46,85.81)(681.46,0)
\z(681.46,0)(681.46,84.53)(681.96,84.53)(681.96,0)
\z(681.96,0)(681.96,87.03)(682.47,87.03)(682.47,0)
\z(682.47,0)(682.47,82.17)(682.97,82.17)(682.97,0)
\z(682.97,0)(682.97,87.81)(683.47,87.81)(683.47,0)
\z(683.47,0)(683.47,84.60)(683.97,84.60)(683.97,0)
\z(683.97,0)(683.97,82.39)(684.48,82.39)(684.48,0)
\z(684.48,0)(684.48,85.60)(684.98,85.60)(684.98,0)
\z(684.98,0)(684.98,85.81)(685.48,85.81)(685.48,0)
\z(685.48,0)(685.48,84.39)(685.98,84.39)(685.98,0)
\z(685.98,0)(685.98,87.31)(686.48,87.31)(686.48,0)
\z(686.48,0)(686.48,81.82)(686.99,81.82)(686.99,0)
\z(686.99,0)(686.99,87.38)(687.49,87.38)(687.49,0)
\z(687.49,0)(687.49,83.60)(687.99,83.60)(687.99,0)
\z(687.99,0)(687.99,87.53)(688.49,87.53)(688.49,0)
\z(688.49,0)(688.49,88.81)(689.00,88.81)(689.00,0)
\z(689.00,0)(689.00,86.31)(689.50,86.31)(689.50,0)
\z(689.50,0)(689.50,82.10)(690,82.10)(690,0)
\z(690,0)(690,87.24)(690.50,87.24)(690.50,0)
\z(690.50,0)(690.50,84.03)(691.00,84.03)(691.00,0)
\z(691.00,0)(691.00,82.82)(691.51,82.82)(691.51,0)
\z(691.51,0)(691.51,84.10)(692.01,84.10)(692.01,0)
\z(692.01,0)(692.01,89.95)(692.51,89.95)(692.51,0)
\z(692.51,0)(692.51,86.74)(693.01,86.74)(693.01,0)
\z(693.01,0)(693.01,86.39)(693.52,86.39)(693.52,0)
\z(693.52,0)(693.52,83.96)(694.02,83.96)(694.02,0)
\z(694.02,0)(694.02,81.82)(694.52,81.82)(694.52,0)
\z(694.52,0)(694.52,89.24)(695.02,89.24)(695.02,0)
\z(695.02,0)(695.02,80.75)(695.52,80.75)(695.52,0)
\z(695.52,0)(695.52,80.32)(696.03,80.32)(696.03,0)
\z(696.03,0)(696.03,80.75)(696.53,80.75)(696.53,0)
\z(696.53,0)(696.53,84.39)(697.03,84.39)(697.03,0)
\z(697.03,0)(697.03,85.24)(697.53,85.24)(697.53,0)
\z(697.53,0)(697.53,87.24)(698.04,87.24)(698.04,0)
\z(698.04,0)(698.04,83.74)(698.54,83.74)(698.54,0)
\z(698.54,0)(698.54,85.10)(699.04,85.10)(699.04,0)
\z(699.04,0)(699.04,84.81)(699.54,84.81)(699.54,0)
\z(699.54,0)(699.54,86.31)(700.05,86.31)(700.05,0)
\z(700.05,0)(700.05,86.81)(700.55,86.81)(700.55,0)
\z(700.55,0)(700.55,85.60)(701.05,85.60)(701.05,0)
\z(701.05,0)(701.05,84.67)(701.55,84.67)(701.55,0)
\z(701.55,0)(701.55,86.46)(702.05,86.46)(702.05,0)
\z(702.05,0)(702.05,87.88)(702.56,87.88)(702.56,0)
\z(702.56,0)(702.56,83.53)(703.06,83.53)(703.06,0)
\z(703.06,0)(703.06,82.96)(703.56,82.96)(703.56,0)
\z(703.56,0)(703.56,83.89)(704.06,83.89)(704.06,0)
\z(704.06,0)(704.06,81.60)(704.57,81.60)(704.57,0)
\z(704.57,0)(704.57,81.82)(705.07,81.82)(705.07,0)
\z(705.07,0)(705.07,82.74)(705.57,82.74)(705.57,0)
\z(705.57,0)(705.57,79.89)(706.07,79.89)(706.07,0)
\z(706.07,0)(706.07,85.96)(706.57,85.96)(706.57,0)
\z(706.57,0)(706.57,83.67)(707.08,83.67)(707.08,0)
\z(707.08,0)(707.08,85.53)(707.58,85.53)(707.58,0)
\z(707.58,0)(707.58,85.60)(708.08,85.60)(708.08,0)
\z(708.08,0)(708.08,88.17)(708.58,88.17)(708.58,0)
\z(708.58,0)(708.58,84.81)(709.09,84.81)(709.09,0)
\z(709.09,0)(709.09,84.24)(709.59,84.24)(709.59,0)
\z(709.59,0)(709.59,80.60)(710.09,80.60)(710.09,0)
\z(710.09,0)(710.09,82.46)(710.59,82.46)(710.59,0)
\z(710.59,0)(710.59,81.60)(711.10,81.60)(711.10,0)
\z(711.10,0)(711.10,80.25)(711.60,80.25)(711.60,0)
\z(711.60,0)(711.60,83.67)(712.10,83.67)(712.10,0)
\z(712.10,0)(712.10,80.82)(712.60,80.82)(712.60,0)
\z(712.60,0)(712.60,84.31)(713.10,84.31)(713.10,0)
\z(713.10,0)(713.10,87.60)(713.61,87.60)(713.61,0)
\z(713.61,0)(713.61,82.39)(714.11,82.39)(714.11,0)
\z(714.11,0)(714.11,90.03)(714.61,90.03)(714.61,0)
\z(714.61,0)(714.61,82.74)(715.11,82.74)(715.11,0)
\z(715.11,0)(715.11,82.82)(715.62,82.82)(715.62,0)
\z(715.62,0)(715.62,85.74)(716.12,85.74)(716.12,0)
\z(716.12,0)(716.12,84.24)(716.62,84.24)(716.62,0)
\z(716.62,0)(716.62,80.25)(717.12,80.25)(717.12,0)
\z(717.12,0)(717.12,87.03)(717.62,87.03)(717.62,0)
\z(717.62,0)(717.62,79.25)(718.13,79.25)(718.13,0)
\z(718.13,0)(718.13,82.60)(718.63,82.60)(718.63,0)
\z(718.63,0)(718.63,86.03)(719.13,86.03)(719.13,0)
\z(719.13,0)(719.13,83.17)(719.63,83.17)(719.63,0)
\z(719.63,0)(719.63,81.74)(720.14,81.74)(720.14,0)
\z(720.14,0)(720.14,82.46)(720.64,82.46)(720.64,0)
\z(720.64,0)(720.64,80.32)(721.14,80.32)(721.14,0)
\z(721.14,0)(721.14,83.67)(721.64,83.67)(721.64,0)
\z(721.64,0)(721.64,84.96)(722.14,84.96)(722.14,0)
\z(722.14,0)(722.14,84.46)(722.65,84.46)(722.65,0)
\z(722.65,0)(722.65,84.17)(723.15,84.17)(723.15,0)
\z(723.15,0)(723.15,83.67)(723.65,83.67)(723.65,0)
\z(723.65,0)(723.65,78.32)(724.15,78.32)(724.15,0)
\z(724.15,0)(724.15,86.96)(724.66,86.96)(724.66,0)
\z(724.66,0)(724.66,79.82)(725.16,79.82)(725.16,0)
\z(725.16,0)(725.16,80.39)(725.66,80.39)(725.66,0)
\z(725.66,0)(725.66,81.82)(726.16,81.82)(726.16,0)
\z(726.16,0)(726.16,79.89)(726.67,79.89)(726.67,0)
\z(726.67,0)(726.67,85.31)(727.17,85.31)(727.17,0)
\z(727.17,0)(727.17,83.24)(727.67,83.24)(727.67,0)
\z(727.67,0)(727.67,86.03)(728.17,86.03)(728.17,0)
\z(728.17,0)(728.17,81.82)(728.67,81.82)(728.67,0)
\z(728.67,0)(728.67,88.74)(729.18,88.74)(729.18,0)
\z(729.18,0)(729.18,85.67)(729.68,85.67)(729.68,0)
\z(729.68,0)(729.68,81.67)(730.18,81.67)(730.18,0)
\z(730.18,0)(730.18,87.10)(730.68,87.10)(730.68,0)
\z(730.68,0)(730.68,77.96)(731.19,77.96)(731.19,0)
\z(731.19,0)(731.19,78.60)(731.69,78.60)(731.69,0)
\z(731.69,0)(731.69,85.10)(732.19,85.10)(732.19,0)
\z(732.19,0)(732.19,86.24)(732.69,86.24)(732.69,0)
\z(732.69,0)(732.69,80.53)(733.19,80.53)(733.19,0)
\z(733.19,0)(733.19,83.03)(733.70,83.03)(733.70,0)
\z(733.70,0)(733.70,81.60)(734.20,81.60)(734.20,0)
\z(734.20,0)(734.20,82.60)(734.70,82.60)(734.70,0)
\z(734.70,0)(734.70,82.10)(735.20,82.10)(735.20,0)
\z(735.20,0)(735.20,82.67)(735.71,82.67)(735.71,0)
\z(735.71,0)(735.71,86.46)(736.21,86.46)(736.21,0)
\z(736.21,0)(736.21,80.17)(736.71,80.17)(736.71,0)
\z(736.71,0)(736.71,80.75)(737.21,80.75)(737.21,0)
\z(737.21,0)(737.21,84.03)(737.71,84.03)(737.71,0)
\z(737.71,0)(737.71,80.67)(738.22,80.67)(738.22,0)
\z(738.22,0)(738.22,79.17)(738.72,79.17)(738.72,0)
\z(738.72,0)(738.72,79.32)(739.22,79.32)(739.22,0)
\z(739.22,0)(739.22,80.17)(739.72,80.17)(739.72,0)
\z(739.72,0)(739.72,80.17)(740.23,80.17)(740.23,0)
\z(740.23,0)(740.23,80.46)(740.73,80.46)(740.73,0)
\z(740.73,0)(740.73,79.32)(741.23,79.32)(741.23,0)
\z(741.23,0)(741.23,80.03)(741.73,80.03)(741.73,0)
\z(741.73,0)(741.73,80.25)(742.24,80.25)(742.24,0)
\z(742.24,0)(742.24,81.74)(742.74,81.74)(742.74,0)
\z(742.74,0)(742.74,78.67)(743.24,78.67)(743.24,0)
\z(743.24,0)(743.24,82.46)(743.74,82.46)(743.74,0)
\z(743.74,0)(743.74,85.24)(744.24,85.24)(744.24,0)
\z(744.24,0)(744.24,83.46)(744.75,83.46)(744.75,0)
\z(744.75,0)(744.75,78.67)(745.25,78.67)(745.25,0)
\z(745.25,0)(745.25,83.03)(745.75,83.03)(745.75,0)
\z(745.75,0)(745.75,78.46)(746.25,78.46)(746.25,0)
\z(746.25,0)(746.25,83.60)(746.76,83.60)(746.76,0)
\z(746.76,0)(746.76,78.10)(747.26,78.10)(747.26,0)
\z(747.26,0)(747.26,79.46)(747.76,79.46)(747.76,0)
\z(747.76,0)(747.76,82.53)(748.26,82.53)(748.26,0)
\z(748.26,0)(748.26,78.82)(748.76,78.82)(748.76,0)
\z(748.76,0)(748.76,79.67)(749.27,79.67)(749.27,0)
\z(749.27,0)(749.27,78.03)(749.77,78.03)(749.77,0)
\z(749.77,0)(749.77,80.96)(750.27,80.96)(750.27,0)
\z(750.27,0)(750.27,83.39)(750.77,83.39)(750.77,0)
\z(750.77,0)(750.77,82.67)(751.28,82.67)(751.28,0)
\z(751.28,0)(751.28,78.89)(751.78,78.89)(751.78,0)
\z(751.78,0)(751.78,81.74)(752.28,81.74)(752.28,0)
\z(752.28,0)(752.28,83.24)(752.78,83.24)(752.78,0)
\z(752.78,0)(752.78,77.60)(753.29,77.60)(753.29,0)
\z(753.29,0)(753.29,83.39)(753.79,83.39)(753.79,0)
\z(753.79,0)(753.79,79.25)(754.29,79.25)(754.29,0)
\z(754.29,0)(754.29,80.82)(754.79,80.82)(754.79,0)
\z(754.79,0)(754.79,78.82)(755.29,78.82)(755.29,0)
\z(755.29,0)(755.29,77.89)(755.80,77.89)(755.80,0)
\z(755.80,0)(755.80,81.24)(756.30,81.24)(756.30,0)
\z(756.30,0)(756.30,79.32)(756.80,79.32)(756.80,0)
\z(756.80,0)(756.80,83.74)(757.30,83.74)(757.30,0)
\z(757.30,0)(757.30,75.75)(757.81,75.75)(757.81,0)
\z(757.81,0)(757.81,81.67)(758.31,81.67)(758.31,0)
\z(758.31,0)(758.31,77.96)(758.81,77.96)(758.81,0)
\z(758.81,0)(758.81,77.53)(759.31,77.53)(759.31,0)
\z(759.31,0)(759.31,80.03)(759.81,80.03)(759.81,0)
\z(759.81,0)(759.81,76.18)(760.32,76.18)(760.32,0)
\z(760.32,0)(760.32,82.10)(760.82,82.10)(760.82,0)
\z(760.82,0)(760.82,80.39)(761.32,80.39)(761.32,0)
\z(761.32,0)(761.32,78.82)(761.82,78.82)(761.82,0)
\z(761.82,0)(761.82,80.17)(762.33,80.17)(762.33,0)
\z(762.33,0)(762.33,80.96)(762.83,80.96)(762.83,0)
\z(762.83,0)(762.83,82.74)(763.33,82.74)(763.33,0)
\z(763.33,0)(763.33,81.67)(763.83,81.67)(763.83,0)
\z(763.83,0)(763.83,76.68)(764.33,76.68)(764.33,0)
\z(764.33,0)(764.33,79.32)(764.84,79.32)(764.84,0)
\z(764.84,0)(764.84,80.75)(765.34,80.75)(765.34,0)
\z(765.34,0)(765.34,81.53)(765.84,81.53)(765.84,0)
\z(765.84,0)(765.84,79.03)(766.34,79.03)(766.34,0)
\z(766.34,0)(766.34,77.25)(766.85,77.25)(766.85,0)
\z(766.85,0)(766.85,79.10)(767.35,79.10)(767.35,0)
\z(767.35,0)(767.35,78.53)(767.85,78.53)(767.85,0)
\z(767.85,0)(767.85,80.82)(768.35,80.82)(768.35,0)
\z(768.35,0)(768.35,78.60)(768.86,78.60)(768.86,0)
\z(768.86,0)(768.86,76.89)(769.36,76.89)(769.36,0)
\z(769.36,0)(769.36,77.89)(769.86,77.89)(769.86,0)
\z(769.86,0)(769.86,80.82)(770.36,80.82)(770.36,0)
\z(770.36,0)(770.36,80.17)(770.86,80.17)(770.86,0)
\z(770.86,0)(770.86,77.10)(771.37,77.10)(771.37,0)
\z(771.37,0)(771.37,78.46)(771.87,78.46)(771.87,0)
\z(771.87,0)(771.87,79.17)(772.37,79.17)(772.37,0)
\z(772.37,0)(772.37,78.46)(772.87,78.46)(772.87,0)
\z(772.87,0)(772.87,74.53)(773.38,74.53)(773.38,0)
\z(773.38,0)(773.38,80.67)(773.88,80.67)(773.88,0)
\z(773.88,0)(773.88,77.89)(774.38,77.89)(774.38,0)
\z(774.38,0)(774.38,79.03)(774.88,79.03)(774.88,0)
\z(774.88,0)(774.88,78.25)(775.38,78.25)(775.38,0)
\z(775.38,0)(775.38,79.17)(775.89,79.17)(775.89,0)
\z(775.89,0)(775.89,77.32)(776.39,77.32)(776.39,0)
\z(776.39,0)(776.39,79.03)(776.89,79.03)(776.89,0)
\z(776.89,0)(776.89,75.46)(777.39,75.46)(777.39,0)
\z(777.39,0)(777.39,80.10)(777.90,80.10)(777.90,0)
\z(777.90,0)(777.90,79.39)(778.40,79.39)(778.40,0)
\z(778.40,0)(778.40,78.25)(778.90,78.25)(778.90,0)
\z(778.90,0)(778.90,77.46)(779.40,77.46)(779.40,0)
\z(779.40,0)(779.40,75.18)(779.90,75.18)(779.90,0)
\z(779.90,0)(779.90,76.96)(780.41,76.96)(780.41,0)
\z(780.41,0)(780.41,77.10)(780.91,77.10)(780.91,0)
\z(780.91,0)(780.91,76.75)(781.41,76.75)(781.41,0)
\z(781.41,0)(781.41,76.82)(781.91,76.82)(781.91,0)
\z(781.91,0)(781.91,77.82)(782.42,77.82)(782.42,0)
\z(782.42,0)(782.42,78.53)(782.92,78.53)(782.92,0)
\z(782.92,0)(782.92,79.17)(783.42,79.17)(783.42,0)
\z(783.42,0)(783.42,80.25)(783.92,80.25)(783.92,0)
\z(783.92,0)(783.92,78.53)(784.43,78.53)(784.43,0)
\z(784.43,0)(784.43,75.53)(784.93,75.53)(784.93,0)
\z(784.93,0)(784.93,77.25)(785.43,77.25)(785.43,0)
\z(785.43,0)(785.43,77.46)(785.93,77.46)(785.93,0)
\z(785.93,0)(785.93,78.32)(786.43,78.32)(786.43,0)
\z(786.43,0)(786.43,75.46)(786.94,75.46)(786.94,0)
\z(786.94,0)(786.94,74.46)(787.44,74.46)(787.44,0)
\z(787.44,0)(787.44,72.32)(787.94,72.32)(787.94,0)
\z(787.94,0)(787.94,76.03)(788.44,76.03)(788.44,0)
\z(788.44,0)(788.44,76.89)(788.95,76.89)(788.95,0)
\z(788.95,0)(788.95,73.61)(789.45,73.61)(789.45,0)
\z(789.45,0)(789.45,76.82)(789.95,76.82)(789.95,0)
\z(789.95,0)(789.95,76.39)(790.45,76.39)(790.45,0)
\z(790.45,0)(790.45,75.32)(790.95,75.32)(790.95,0)
\z(790.95,0)(790.95,75.53)(791.46,75.53)(791.46,0)
\z(791.46,0)(791.46,73.25)(791.96,73.25)(791.96,0)
\z(791.96,0)(791.96,77.89)(792.46,77.89)(792.46,0)
\z(792.46,0)(792.46,73.53)(792.96,73.53)(792.96,0)
\z(792.96,0)(792.96,71.32)(793.47,71.32)(793.47,0)
\z(793.47,0)(793.47,75.39)(793.97,75.39)(793.97,0)
\z(793.97,0)(793.97,73.68)(794.47,73.68)(794.47,0)
\z(794.47,0)(794.47,78.25)(794.97,78.25)(794.97,0)
\z(794.97,0)(794.97,77.10)(795.48,77.10)(795.48,0)
\z(795.48,0)(795.48,74.75)(795.98,74.75)(795.98,0)
\z(795.98,0)(795.98,75.53)(796.48,75.53)(796.48,0)
\z(796.48,0)(796.48,76.75)(796.98,76.75)(796.98,0)
\z(796.98,0)(796.98,78.89)(797.48,78.89)(797.48,0)
\z(797.48,0)(797.48,72.53)(797.99,72.53)(797.99,0)
\z(797.99,0)(797.99,74.11)(798.49,74.11)(798.49,0)
\z(798.49,0)(798.49,78.25)(798.99,78.25)(798.99,0)
\z(798.99,0)(798.99,77.96)(799.49,77.96)(799.49,0)
\z(799.49,0)(799.49,76.46)(800,76.46)(800,0)
\z(800,0)(800,74.53)(800.50,74.53)(800.50,0)
\z(800.50,0)(800.50,72.61)(801.00,72.61)(801.00,0)
\z(801.00,0)(801.00,77.60)(801.50,77.60)(801.50,0)
\z(801.50,0)(801.50,74.32)(802.00,74.32)(802.00,0)
\z(802.00,0)(802.00,78.10)(802.51,78.10)(802.51,0)
\z(802.51,0)(802.51,71.75)(803.01,71.75)(803.01,0)
\z(803.01,0)(803.01,75.32)(803.51,75.32)(803.51,0)
\z(803.51,0)(803.51,72.68)(804.01,72.68)(804.01,0)
\z(804.01,0)(804.01,75.39)(804.52,75.39)(804.52,0)
\z(804.52,0)(804.52,75.46)(805.02,75.46)(805.02,0)
\z(805.02,0)(805.02,71.75)(805.52,71.75)(805.52,0)
\z(805.52,0)(805.52,74.11)(806.02,74.11)(806.02,0)
\z(806.02,0)(806.02,71.82)(806.52,71.82)(806.52,0)
\z(806.52,0)(806.52,75.60)(807.03,75.60)(807.03,0)
\z(807.03,0)(807.03,76.82)(807.53,76.82)(807.53,0)
\z(807.53,0)(807.53,74.25)(808.03,74.25)(808.03,0)
\z(808.03,0)(808.03,74.68)(808.53,74.68)(808.53,0)
\z(808.53,0)(808.53,74.03)(809.04,74.03)(809.04,0)
\z(809.04,0)(809.04,77.25)(809.54,77.25)(809.54,0)
\z(809.54,0)(809.54,75.03)(810.04,75.03)(810.04,0)
\z(810.04,0)(810.04,77.46)(810.54,77.46)(810.54,0)
\z(810.54,0)(810.54,72.89)(811.05,72.89)(811.05,0)
\z(811.05,0)(811.05,72.89)(811.55,72.89)(811.55,0)
\z(811.55,0)(811.55,74.96)(812.05,74.96)(812.05,0)
\z(812.05,0)(812.05,71.25)(812.55,71.25)(812.55,0)
\z(812.55,0)(812.55,69.47)(813.05,69.47)(813.05,0)
\z(813.05,0)(813.05,73.89)(813.56,73.89)(813.56,0)
\z(813.56,0)(813.56,72.39)(814.06,72.39)(814.06,0)
\z(814.06,0)(814.06,76.53)(814.56,76.53)(814.56,0)
\z(814.56,0)(814.56,72.82)(815.06,72.82)(815.06,0)
\z(815.06,0)(815.06,75.11)(815.57,75.11)(815.57,0)
\z(815.57,0)(815.57,70.54)(816.07,70.54)(816.07,0)
\z(816.07,0)(816.07,73.32)(816.57,73.32)(816.57,0)
\z(816.57,0)(816.57,69.89)(817.07,69.89)(817.07,0)
\z(817.07,0)(817.07,74.32)(817.57,74.32)(817.57,0)
\z(817.57,0)(817.57,71.46)(818.08,71.46)(818.08,0)
\z(818.08,0)(818.08,73.75)(818.58,73.75)(818.58,0)
\z(818.58,0)(818.58,73.39)(819.08,73.39)(819.08,0)
\z(819.08,0)(819.08,75.68)(819.58,75.68)(819.58,0)
\z(819.58,0)(819.58,69.82)(820.09,69.82)(820.09,0)
\z(820.09,0)(820.09,72.68)(820.59,72.68)(820.59,0)
\z(820.59,0)(820.59,74.61)(821.09,74.61)(821.09,0)
\z(821.09,0)(821.09,70.75)(821.59,70.75)(821.59,0)
\z(821.59,0)(821.59,74.61)(822.10,74.61)(822.10,0)
\z(822.10,0)(822.10,70.54)(822.60,70.54)(822.60,0)
\z(822.60,0)(822.60,72.75)(823.10,72.75)(823.10,0)
\z(823.10,0)(823.10,75.32)(823.60,75.32)(823.60,0)
\z(823.60,0)(823.60,72.53)(824.10,72.53)(824.10,0)
\z(824.10,0)(824.10,71.61)(824.61,71.61)(824.61,0)
\z(824.61,0)(824.61,70.96)(825.11,70.96)(825.11,0)
\z(825.11,0)(825.11,68.68)(825.61,68.68)(825.61,0)
\z(825.61,0)(825.61,71.82)(826.11,71.82)(826.11,0)
\z(826.11,0)(826.11,71.04)(826.62,71.04)(826.62,0)
\z(826.62,0)(826.62,73.53)(827.12,73.53)(827.12,0)
\z(827.12,0)(827.12,71.46)(827.62,71.46)(827.62,0)
\z(827.62,0)(827.62,71.04)(828.12,71.04)(828.12,0)
\z(828.12,0)(828.12,73.39)(828.62,73.39)(828.62,0)
\z(828.62,0)(828.62,71.82)(829.13,71.82)(829.13,0)
\z(829.13,0)(829.13,68.97)(829.63,68.97)(829.63,0)
\z(829.63,0)(829.63,72.53)(830.13,72.53)(830.13,0)
\z(830.13,0)(830.13,69.82)(830.63,69.82)(830.63,0)
\z(830.63,0)(830.63,73.18)(831.14,73.18)(831.14,0)
\z(831.14,0)(831.14,70.61)(831.64,70.61)(831.64,0)
\z(831.64,0)(831.64,68.68)(832.14,68.68)(832.14,0)
\z(832.14,0)(832.14,69.39)(832.64,69.39)(832.64,0)
\z(832.64,0)(832.64,69.32)(833.14,69.32)(833.14,0)
\z(833.14,0)(833.14,69.54)(833.65,69.54)(833.65,0)
\z(833.65,0)(833.65,72.53)(834.15,72.53)(834.15,0)
\z(834.15,0)(834.15,72.32)(834.65,72.32)(834.65,0)
\z(834.65,0)(834.65,71.54)(835.15,71.54)(835.15,0)
\z(835.15,0)(835.15,69.18)(835.66,69.18)(835.66,0)
\z(835.66,0)(835.66,72.32)(836.16,72.32)(836.16,0)
\z(836.16,0)(836.16,71.75)(836.66,71.75)(836.66,0)
\z(836.66,0)(836.66,73.11)(837.16,73.11)(837.16,0)
\z(837.16,0)(837.16,72.61)(837.67,72.61)(837.67,0)
\z(837.67,0)(837.67,71.75)(838.17,71.75)(838.17,0)
\z(838.17,0)(838.17,68.75)(838.67,68.75)(838.67,0)
\z(838.67,0)(838.67,70.82)(839.17,70.82)(839.17,0)
\z(839.17,0)(839.17,71.68)(839.67,71.68)(839.67,0)
\z(839.67,0)(839.67,72.32)(840.18,72.32)(840.18,0)
\z(840.18,0)(840.18,68.25)(840.68,68.25)(840.68,0)
\z(840.68,0)(840.68,71.18)(841.18,71.18)(841.18,0)
\z(841.18,0)(841.18,68.97)(841.68,68.97)(841.68,0)
\z(841.68,0)(841.68,74.25)(842.19,74.25)(842.19,0)
\z(842.19,0)(842.19,68.75)(842.69,68.75)(842.69,0)
\z(842.69,0)(842.69,71.96)(843.19,71.96)(843.19,0)
\z(843.19,0)(843.19,71.96)(843.69,71.96)(843.69,0)
\z(843.69,0)(843.69,72.32)(844.19,72.32)(844.19,0)
\z(844.19,0)(844.19,69.04)(844.70,69.04)(844.70,0)
\z(844.70,0)(844.70,68.82)(845.20,68.82)(845.20,0)
\z(845.20,0)(845.20,70.89)(845.70,70.89)(845.70,0)
\z(845.70,0)(845.70,73.89)(846.20,73.89)(846.20,0)
\z(846.20,0)(846.20,66.61)(846.71,66.61)(846.71,0)
\z(846.71,0)(846.71,67.89)(847.21,67.89)(847.21,0)
\z(847.21,0)(847.21,71.68)(847.71,71.68)(847.71,0)
\z(847.71,0)(847.71,64.75)(848.21,64.75)(848.21,0)
\z(848.21,0)(848.21,67.89)(848.71,67.89)(848.71,0)
\z(848.71,0)(848.71,70.04)(849.22,70.04)(849.22,0)
\z(849.22,0)(849.22,68.32)(849.72,68.32)(849.72,0)
\z(849.72,0)(849.72,70.96)(850.22,70.96)(850.22,0)
\z(850.22,0)(850.22,66.04)(850.72,66.04)(850.72,0)
\z(850.72,0)(850.72,67.32)(851.23,67.32)(851.23,0)
\z(851.23,0)(851.23,67.75)(851.73,67.75)(851.73,0)
\z(851.73,0)(851.73,69.32)(852.23,69.32)(852.23,0)
\z(852.23,0)(852.23,69.89)(852.73,69.89)(852.73,0)
\z(852.73,0)(852.73,65.97)(853.24,65.97)(853.24,0)
\z(853.24,0)(853.24,70.68)(853.74,70.68)(853.74,0)
\z(853.74,0)(853.74,64.90)(854.24,64.90)(854.24,0)
\z(854.24,0)(854.24,72.25)(854.74,72.25)(854.74,0)
\z(854.74,0)(854.74,68.18)(855.24,68.18)(855.24,0)
\z(855.24,0)(855.24,70.75)(855.75,70.75)(855.75,0)
\z(855.75,0)(855.75,69.11)(856.25,69.11)(856.25,0)
\z(856.25,0)(856.25,66.75)(856.75,66.75)(856.75,0)
\z(856.75,0)(856.75,66.40)(857.25,66.40)(857.25,0)
\z(857.25,0)(857.25,70.18)(857.76,70.18)(857.76,0)
\z(857.76,0)(857.76,66.04)(858.26,66.04)(858.26,0)
\z(858.26,0)(858.26,70.82)(858.76,70.82)(858.76,0)
\z(858.76,0)(858.76,67.54)(859.26,67.54)(859.26,0)
\z(859.26,0)(859.26,67.54)(859.76,67.54)(859.76,0)
\z(859.76,0)(859.76,67.18)(860.27,67.18)(860.27,0)
\z(860.27,0)(860.27,64.75)(860.77,64.75)(860.77,0)
\z(860.77,0)(860.77,64.32)(861.27,64.32)(861.27,0)
\z(861.27,0)(861.27,66.11)(861.77,66.11)(861.77,0)
\z(861.77,0)(861.77,67.75)(862.28,67.75)(862.28,0)
\z(862.28,0)(862.28,70.46)(862.78,70.46)(862.78,0)
\z(862.78,0)(862.78,63.90)(863.28,63.90)(863.28,0)
\z(863.28,0)(863.28,68.61)(863.78,68.61)(863.78,0)
\z(863.78,0)(863.78,65.32)(864.29,65.32)(864.29,0)
\z(864.29,0)(864.29,67.75)(864.79,67.75)(864.79,0)
\z(864.79,0)(864.79,62.97)(865.29,62.97)(865.29,0)
\z(865.29,0)(865.29,69.25)(865.79,69.25)(865.79,0)
\z(865.79,0)(865.79,65.11)(866.29,65.11)(866.29,0)
\z(866.29,0)(866.29,64.32)(866.80,64.32)(866.80,0)
\z(866.80,0)(866.80,69.54)(867.30,69.54)(867.30,0)
\z(867.30,0)(867.30,66.40)(867.80,66.40)(867.80,0)
\z(867.80,0)(867.80,69.54)(868.30,69.54)(868.30,0)
\z(868.30,0)(868.30,65.11)(868.81,65.11)(868.81,0)
\z(868.81,0)(868.81,64.90)(869.31,64.90)(869.31,0)
\z(869.31,0)(869.31,68.25)(869.81,68.25)(869.81,0)
\z(869.81,0)(869.81,62.33)(870.31,62.33)(870.31,0)
\z(870.31,0)(870.31,62.90)(870.81,62.90)(870.81,0)
\z(870.81,0)(870.81,66.68)(871.32,66.68)(871.32,0)
\z(871.32,0)(871.32,67.89)(871.82,67.89)(871.82,0)
\z(871.82,0)(871.82,66.97)(872.32,66.97)(872.32,0)
\z(872.32,0)(872.32,62.97)(872.82,62.97)(872.82,0)
\z(872.82,0)(872.82,65.82)(873.33,65.82)(873.33,0)
\z(873.33,0)(873.33,64.11)(873.83,64.11)(873.83,0)
\z(873.83,0)(873.83,64.40)(874.33,64.40)(874.33,0)
\z(874.33,0)(874.33,63.83)(874.83,63.83)(874.83,0)
\z(874.83,0)(874.83,66.61)(875.33,66.61)(875.33,0)
\z(875.33,0)(875.33,66.32)(875.84,66.32)(875.84,0)
\z(875.84,0)(875.84,65.32)(876.34,65.32)(876.34,0)
\z(876.34,0)(876.34,62.75)(876.84,62.75)(876.84,0)
\z(876.84,0)(876.84,66.11)(877.34,66.11)(877.34,0)
\z(877.34,0)(877.34,62.11)(877.85,62.11)(877.85,0)
\z(877.85,0)(877.85,63.97)(878.35,63.97)(878.35,0)
\z(878.35,0)(878.35,61.47)(878.85,61.47)(878.85,0)
\z(878.85,0)(878.85,66.97)(879.35,66.97)(879.35,0)
\z(879.35,0)(879.35,64.61)(879.86,64.61)(879.86,0)
\z(879.86,0)(879.86,63.04)(880.36,63.04)(880.36,0)
\z(880.36,0)(880.36,57.76)(880.86,57.76)(880.86,0)
\z(880.86,0)(880.86,63.33)(881.36,63.33)(881.36,0)
\z(881.36,0)(881.36,61.90)(881.86,61.90)(881.86,0)
\z(881.86,0)(881.86,60.40)(882.37,60.40)(882.37,0)
\z(882.37,0)(882.37,63.11)(882.87,63.11)(882.87,0)
\z(882.87,0)(882.87,64.25)(883.37,64.25)(883.37,0)
\z(883.37,0)(883.37,64.75)(883.87,64.75)(883.87,0)
\z(883.87,0)(883.87,62.18)(884.38,62.18)(884.38,0)
\z(884.38,0)(884.38,60.33)(884.88,60.33)(884.88,0)
\z(884.88,0)(884.88,65.11)(885.38,65.11)(885.38,0)
\z(885.38,0)(885.38,61.90)(885.88,61.90)(885.88,0)
\z(885.88,0)(885.88,60.90)(886.38,60.90)(886.38,0)
\z(886.38,0)(886.38,60.76)(886.89,60.76)(886.89,0)
\z(886.89,0)(886.89,60.26)(887.39,60.26)(887.39,0)
\z(887.39,0)(887.39,61.33)(887.89,61.33)(887.89,0)
\z(887.89,0)(887.89,62.25)(888.39,62.25)(888.39,0)
\z(888.39,0)(888.39,60.33)(888.90,60.33)(888.90,0)
\z(888.90,0)(888.90,61.54)(889.40,61.54)(889.40,0)
\z(889.40,0)(889.40,60.61)(889.90,60.61)(889.90,0)
\z(889.90,0)(889.90,62.33)(890.40,62.33)(890.40,0)
\z(890.40,0)(890.40,59.40)(890.90,59.40)(890.90,0)
\z(890.90,0)(890.90,62.61)(891.41,62.61)(891.41,0)
\z(891.41,0)(891.41,62.61)(891.91,62.61)(891.91,0)
\z(891.91,0)(891.91,59.18)(892.41,59.18)(892.41,0)
\z(892.41,0)(892.41,58.47)(892.91,58.47)(892.91,0)
\z(892.91,0)(892.91,61.54)(893.42,61.54)(893.42,0)
\z(893.42,0)(893.42,61.90)(893.92,61.90)(893.92,0)
\z(893.92,0)(893.92,63.54)(894.42,63.54)(894.42,0)
\z(894.42,0)(894.42,62.25)(894.92,62.25)(894.92,0)
\z(894.92,0)(894.92,60.40)(895.43,60.40)(895.43,0)
\z(895.43,0)(895.43,60.68)(895.93,60.68)(895.93,0)
\z(895.93,0)(895.93,59.40)(896.43,59.40)(896.43,0)
\z(896.43,0)(896.43,59.68)(896.93,59.68)(896.93,0)
\z(896.93,0)(896.93,60.04)(897.43,60.04)(897.43,0)
\z(897.43,0)(897.43,60.33)(897.94,60.33)(897.94,0)
\z(897.94,0)(897.94,60.33)(898.44,60.33)(898.44,0)
\z(898.44,0)(898.44,60.54)(898.94,60.54)(898.94,0)
\z(898.94,0)(898.94,63.47)(899.44,63.47)(899.44,0)
\z(899.44,0)(899.44,58.40)(899.95,58.40)(899.95,0)
\z(899.95,0)(899.95,61.11)(900.45,61.11)(900.45,0)
\z(900.45,0)(900.45,58.19)(900.95,58.19)(900.95,0)
\z(900.95,0)(900.95,57.97)(901.45,57.97)(901.45,0)
\z(901.45,0)(901.45,61.11)(901.95,61.11)(901.95,0)
\z(901.95,0)(901.95,64.47)(902.46,64.47)(902.46,0)
\z(902.46,0)(902.46,57.54)(902.96,57.54)(902.96,0)
\z(902.96,0)(902.96,58.90)(903.46,58.90)(903.46,0)
\z(903.46,0)(903.46,60.40)(903.96,60.40)(903.96,0)
\z(903.96,0)(903.96,57.54)(904.47,57.54)(904.47,0)
\z(904.47,0)(904.47,58.76)(904.97,58.76)(904.97,0)
\z(904.97,0)(904.97,58.61)(905.47,58.61)(905.47,0)
\z(905.47,0)(905.47,56.26)(905.97,56.26)(905.97,0)
\z(905.97,0)(905.97,58.11)(906.48,58.11)(906.48,0)
\z(906.48,0)(906.48,54.04)(906.98,54.04)(906.98,0)
\z(906.98,0)(906.98,59.18)(907.48,59.18)(907.48,0)
\z(907.48,0)(907.48,55.83)(907.98,55.83)(907.98,0)
\z(907.98,0)(907.98,55.40)(908.48,55.40)(908.48,0)
\z(908.48,0)(908.48,59.11)(908.99,59.11)(908.99,0)
\z(908.99,0)(908.99,59.97)(909.49,59.97)(909.49,0)
\z(909.49,0)(909.49,55.33)(909.99,55.33)(909.99,0)
\z(909.99,0)(909.99,57.33)(910.49,57.33)(910.49,0)
\z(910.49,0)(910.49,57.04)(911.00,57.04)(911.00,0)
\z(911.00,0)(911.00,56.69)(911.50,56.69)(911.50,0)
\z(911.50,0)(911.50,56.54)(912.00,56.54)(912.00,0)
\z(912.00,0)(912.00,54.40)(912.50,54.40)(912.50,0)
\z(912.50,0)(912.50,58.11)(913.00,58.11)(913.00,0)
\z(913.00,0)(913.00,57.83)(913.51,57.83)(913.51,0)
\z(913.51,0)(913.51,56.40)(914.01,56.40)(914.01,0)
\z(914.01,0)(914.01,55.97)(914.51,55.97)(914.51,0)
\z(914.51,0)(914.51,57.76)(915.01,57.76)(915.01,0)
\z(915.01,0)(915.01,54.76)(915.52,54.76)(915.52,0)
\z(915.52,0)(915.52,59.83)(916.02,59.83)(916.02,0)
\z(916.02,0)(916.02,58.54)(916.52,58.54)(916.52,0)
\z(916.52,0)(916.52,54.04)(917.02,54.04)(917.02,0)
\z(917.02,0)(917.02,58.61)(917.52,58.61)(917.52,0)
\z(917.52,0)(917.52,55.69)(918.03,55.69)(918.03,0)
\z(918.03,0)(918.03,54.47)(918.53,54.47)(918.53,0)
\z(918.53,0)(918.53,56.47)(919.03,56.47)(919.03,0)
\z(919.03,0)(919.03,54.40)(919.53,54.40)(919.53,0)
\z(919.53,0)(919.53,53.47)(920.04,53.47)(920.04,0)
\z(920.04,0)(920.04,51.76)(920.54,51.76)(920.54,0)
\z(920.54,0)(920.54,55.61)(921.04,55.61)(921.04,0)
\z(921.04,0)(921.04,54.90)(921.54,54.90)(921.54,0)
\z(921.54,0)(921.54,53.26)(922.05,53.26)(922.05,0)
\z(922.05,0)(922.05,54.26)(922.55,54.26)(922.55,0)
\z(922.55,0)(922.55,53.12)(923.05,53.12)(923.05,0)
\z(923.05,0)(923.05,58.19)(923.55,58.19)(923.55,0)
\z(923.55,0)(923.55,56.83)(924.05,56.83)(924.05,0)
\z(924.05,0)(924.05,52.54)(924.56,52.54)(924.56,0)
\z(924.56,0)(924.56,51.90)(925.06,51.90)(925.06,0)
\z(925.06,0)(925.06,54.97)(925.56,54.97)(925.56,0)
\z(925.56,0)(925.56,55.83)(926.06,55.83)(926.06,0)
\z(926.06,0)(926.06,51.05)(926.57,51.05)(926.57,0)
\z(926.57,0)(926.57,55.97)(927.07,55.97)(927.07,0)
\z(927.07,0)(927.07,51.76)(927.57,51.76)(927.57,0)
\z(927.57,0)(927.57,56.47)(928.07,56.47)(928.07,0)
\z(928.07,0)(928.07,51.26)(928.57,51.26)(928.57,0)
\z(928.57,0)(928.57,51.62)(929.08,51.62)(929.08,0)
\z(929.08,0)(929.08,53.83)(929.58,53.83)(929.58,0)
\z(929.58,0)(929.58,53.97)(930.08,53.97)(930.08,0)
\z(930.08,0)(930.08,49.40)(930.58,49.40)(930.58,0)
\z(930.58,0)(930.58,49.33)(931.09,49.33)(931.09,0)
\z(931.09,0)(931.09,48.26)(931.59,48.26)(931.59,0)
\z(931.59,0)(931.59,55.26)(932.09,55.26)(932.09,0)
\z(932.09,0)(932.09,52.19)(932.59,52.19)(932.59,0)
\z(932.59,0)(932.59,52.26)(933.10,52.26)(933.10,0)
\z(933.10,0)(933.10,56.33)(933.60,56.33)(933.60,0)
\z(933.60,0)(933.60,52.76)(934.10,52.76)(934.10,0)
\z(934.10,0)(934.10,50.55)(934.60,50.55)(934.60,0)
\z(934.60,0)(934.60,50.12)(935.10,50.12)(935.10,0)
\z(935.10,0)(935.10,52.54)(935.61,52.54)(935.61,0)
\z(935.61,0)(935.61,54.19)(936.11,54.19)(936.11,0)
\z(936.11,0)(936.11,53.69)(936.61,53.69)(936.61,0)
\z(936.61,0)(936.61,51.69)(937.11,51.69)(937.11,0)
\z(937.11,0)(937.11,52.47)(937.62,52.47)(937.62,0)
\z(937.62,0)(937.62,50.47)(938.12,50.47)(938.12,0)
\z(938.12,0)(938.12,53.47)(938.62,53.47)(938.62,0)
\z(938.62,0)(938.62,51.19)(939.12,51.19)(939.12,0)
\z(939.12,0)(939.12,53.69)(939.62,53.69)(939.62,0)
\z(939.62,0)(939.62,47.69)(940.13,47.69)(940.13,0)
\z(940.13,0)(940.13,50.33)(940.63,50.33)(940.63,0)
\z(940.63,0)(940.63,49.19)(941.13,49.19)(941.13,0)
\z(941.13,0)(941.13,47.05)(941.63,47.05)(941.63,0)
\z(941.63,0)(941.63,52.33)(942.14,52.33)(942.14,0)
\z(942.14,0)(942.14,51.12)(942.64,51.12)(942.64,0)
\z(942.64,0)(942.64,52.26)(943.14,52.26)(943.14,0)
\z(943.14,0)(943.14,47.05)(943.64,47.05)(943.64,0)
\z(943.64,0)(943.64,47.12)(944.14,47.12)(944.14,0)
\z(944.14,0)(944.14,50.19)(944.65,50.19)(944.65,0)
\z(944.65,0)(944.65,48.33)(945.15,48.33)(945.15,0)
\z(945.15,0)(945.15,49.69)(945.65,49.69)(945.65,0)
\z(945.65,0)(945.65,47.48)(946.15,47.48)(946.15,0)
\z(946.15,0)(946.15,44.19)(946.66,44.19)(946.66,0)
\z(946.66,0)(946.66,48.76)(947.16,48.76)(947.16,0)
\z(947.16,0)(947.16,50.05)(947.66,50.05)(947.66,0)
\z(947.66,0)(947.66,51.33)(948.16,51.33)(948.16,0)
\z(948.16,0)(948.16,46.41)(948.67,46.41)(948.67,0)
\z(948.67,0)(948.67,47.55)(949.17,47.55)(949.17,0)
\z(949.17,0)(949.17,45.41)(949.67,45.41)(949.67,0)
\z(949.67,0)(949.67,46.55)(950.17,46.55)(950.17,0)
\z(950.17,0)(950.17,47.26)(950.67,47.26)(950.67,0)
\z(950.67,0)(950.67,43.91)(951.18,43.91)(951.18,0)
\z(951.18,0)(951.18,48.05)(951.68,48.05)(951.68,0)
\z(951.68,0)(951.68,47.05)(952.18,47.05)(952.18,0)
\z(952.18,0)(952.18,47.33)(952.68,47.33)(952.68,0)
\z(952.68,0)(952.68,49.40)(953.19,49.40)(953.19,0)
\z(953.19,0)(953.19,48.33)(953.69,48.33)(953.69,0)
\z(953.69,0)(953.69,48.62)(954.19,48.62)(954.19,0)
\z(954.19,0)(954.19,44.91)(954.69,44.91)(954.69,0)
\z(954.69,0)(954.69,45.76)(955.19,45.76)(955.19,0)
\z(955.19,0)(955.19,49.12)(955.70,49.12)(955.70,0)
\z(955.70,0)(955.70,45.83)(956.20,45.83)(956.20,0)
\z(956.20,0)(956.20,42.05)(956.70,42.05)(956.70,0)
\z(956.70,0)(956.70,44.69)(957.20,44.69)(957.20,0)
\z(957.20,0)(957.20,44.48)(957.71,44.48)(957.71,0)
\z(957.71,0)(957.71,43.48)(958.21,43.48)(958.21,0)
\z(958.21,0)(958.21,44.76)(958.71,44.76)(958.71,0)
\z(958.71,0)(958.71,43.19)(959.21,43.19)(959.21,0)
\z(959.21,0)(959.21,41.41)(959.71,41.41)(959.71,0)
\z(959.71,0)(959.71,41.55)(960.22,41.55)(960.22,0)
\z(960.22,0)(960.22,42.69)(960.72,42.69)(960.72,0)
\z(960.72,0)(960.72,43.48)(961.22,43.48)(961.22,0)
\z(961.22,0)(961.22,41.41)(961.72,41.41)(961.72,0)
\z(961.72,0)(961.72,44.62)(962.23,44.62)(962.23,0)
\z(962.23,0)(962.23,43.62)(962.73,43.62)(962.73,0)
\z(962.73,0)(962.73,42.55)(963.23,42.55)(963.23,0)
\z(963.23,0)(963.23,40.34)(963.73,40.34)(963.73,0)
\z(963.73,0)(963.73,45.98)(964.24,45.98)(964.24,0)
\z(964.24,0)(964.24,42.62)(964.74,42.62)(964.74,0)
\z(964.74,0)(964.74,37.91)(965.24,37.91)(965.24,0)
\z(965.24,0)(965.24,42.98)(965.74,42.98)(965.74,0)
\z(965.74,0)(965.74,41.19)(966.24,41.19)(966.24,0)
\z(966.24,0)(966.24,40.55)(966.75,40.55)(966.75,0)
\z(966.75,0)(966.75,39.69)(967.25,39.69)(967.25,0)
\z(967.25,0)(967.25,39.34)(967.75,39.34)(967.75,0)
\z(967.75,0)(967.75,43.62)(968.25,43.62)(968.25,0)
\z(968.25,0)(968.25,42.91)(968.76,42.91)(968.76,0)
\z(968.76,0)(968.76,42.26)(969.26,42.26)(969.26,0)
\z(969.26,0)(969.26,42.12)(969.76,42.12)(969.76,0)
\z(969.76,0)(969.76,39.27)(970.26,39.27)(970.26,0)
\z(970.26,0)(970.26,38.55)(970.76,38.55)(970.76,0)
\z(970.76,0)(970.76,39.34)(971.27,39.34)(971.27,0)
\z(971.27,0)(971.27,41.76)(971.77,41.76)(971.77,0)
\z(971.77,0)(971.77,37.91)(972.27,37.91)(972.27,0)
\z(972.27,0)(972.27,37.62)(972.77,37.62)(972.77,0)
\z(972.77,0)(972.77,39.77)(973.28,39.77)(973.28,0)
\z(973.28,0)(973.28,38.48)(973.78,38.48)(973.78,0)
\z(973.78,0)(973.78,36.34)(974.28,36.34)(974.28,0)
\z(974.28,0)(974.28,38.12)(974.78,38.12)(974.78,0)
\z(974.78,0)(974.78,39.19)(975.29,39.19)(975.29,0)
\z(975.29,0)(975.29,39.41)(975.79,39.41)(975.79,0)
\z(975.79,0)(975.79,39.91)(976.29,39.91)(976.29,0)
\z(976.29,0)(976.29,36.48)(976.79,36.48)(976.79,0)
\z(976.79,0)(976.79,39.41)(977.29,39.41)(977.29,0)
\z(977.29,0)(977.29,37.77)(977.80,37.77)(977.80,0)
\z(977.80,0)(977.80,34.48)(978.30,34.48)(978.30,0)
\z(978.30,0)(978.30,38.05)(978.80,38.05)(978.80,0)
\z(978.80,0)(978.80,35.98)(979.30,35.98)(979.30,0)
\z(979.30,0)(979.30,35.55)(979.81,35.55)(979.81,0)
\z(979.81,0)(979.81,35.41)(980.31,35.41)(980.31,0)
\z(980.31,0)(980.31,37.34)(980.81,37.34)(980.81,0)
\z(980.81,0)(980.81,35.62)(981.31,35.62)(981.31,0)
\z(981.31,0)(981.31,36.12)(981.81,36.12)(981.81,0)
\z(981.81,0)(981.81,34.48)(982.32,34.48)(982.32,0)
\z(982.32,0)(982.32,36.62)(982.82,36.62)(982.82,0)
\z(982.82,0)(982.82,35.70)(983.32,35.70)(983.32,0)
\z(983.32,0)(983.32,33.05)(983.82,33.05)(983.82,0)
\z(983.82,0)(983.82,34.77)(984.33,34.77)(984.33,0)
\z(984.33,0)(984.33,34.05)(984.83,34.05)(984.83,0)
\z(984.83,0)(984.83,34.27)(985.33,34.27)(985.33,0)
\z(985.33,0)(985.33,34.55)(985.83,34.55)(985.83,0)
\z(985.83,0)(985.83,35.98)(986.33,35.98)(986.33,0)
\z(986.33,0)(986.33,32.77)(986.84,32.77)(986.84,0)
\z(986.84,0)(986.84,34.98)(987.34,34.98)(987.34,0)
\z(987.34,0)(987.34,33.13)(987.84,33.13)(987.84,0)
\z(987.84,0)(987.84,33.41)(988.34,33.41)(988.34,0)
\z(988.34,0)(988.34,33.34)(988.85,33.34)(988.85,0)
\z(988.85,0)(988.85,34.05)(989.35,34.05)(989.35,0)
\z(989.35,0)(989.35,32.98)(989.85,32.98)(989.85,0)
\z(989.85,0)(989.85,30.13)(990.35,30.13)(990.35,0)
\z(990.35,0)(990.35,31.41)(990.86,31.41)(990.86,0)
\z(990.86,0)(990.86,33.05)(991.36,33.05)(991.36,0)
\z(991.36,0)(991.36,30.98)(991.86,30.98)(991.86,0)
\z(991.86,0)(991.86,34.27)(992.36,34.27)(992.36,0)
\z(992.36,0)(992.36,33.05)(992.86,33.05)(992.86,0)
\z(992.86,0)(992.86,32.48)(993.37,32.48)(993.37,0)
\z(993.37,0)(993.37,29.20)(993.87,29.20)(993.87,0)
\z(993.87,0)(993.87,28.41)(994.37,28.41)(994.37,0)
\z(994.37,0)(994.37,27.06)(994.87,27.06)(994.87,0)
\z(994.87,0)(994.87,28.27)(995.38,28.27)(995.38,0)
\z(995.38,0)(995.38,28.56)(995.88,28.56)(995.88,0)
\z(995.88,0)(995.88,28.91)(996.38,28.91)(996.38,0)
\z(996.38,0)(996.38,28.27)(996.88,28.27)(996.88,0)
\z(996.88,0)(996.88,26.77)(997.38,26.77)(997.38,0)
\z(997.38,0)(997.38,27.70)(997.89,27.70)(997.89,0)
\z(997.89,0)(997.89,27.34)(998.39,27.34)(998.39,0)
\z(998.39,0)(998.39,28.91)(998.89,28.91)(998.89,0)
\z(998.89,0)(998.89,28.49)(999.39,28.49)(999.39,0)
\z(999.39,0)(999.39,24.34)(999.90,24.34)(999.90,0)
\z(999.90,0)(999.90,26.77)(1000.40,26.77)(1000.40,0)
\z(1000.40,0)(1000.40,29.06)(1000.90,29.06)(1000.90,0)
\z(1000.90,0)(1000.90,26.49)(1001.40,26.49)(1001.40,0)
\z(1001.40,0)(1001.40,26.34)(1001.90,26.34)(1001.90,0)
\z(1001.90,0)(1001.90,26.20)(1002.41,26.20)(1002.41,0)
\z(1002.41,0)(1002.41,24.92)(1002.91,24.92)(1002.91,0)
\z(1002.91,0)(1002.91,25.27)(1003.41,25.27)(1003.41,0)
\z(1003.41,0)(1003.41,25.06)(1003.91,25.06)(1003.91,0)
\z(1003.91,0)(1003.91,24.20)(1004.42,24.20)(1004.42,0)
\z(1004.42,0)(1004.42,24.34)(1004.92,24.34)(1004.92,0)
\z(1004.92,0)(1004.92,24.77)(1005.42,24.77)(1005.42,0)
\z(1005.42,0)(1005.42,24.27)(1005.92,24.27)(1005.92,0)
\z(1005.92,0)(1005.92,23.63)(1006.43,23.63)(1006.43,0)
\z(1006.43,0)(1006.43,22.92)(1006.93,22.92)(1006.93,0)
\z(1006.93,0)(1006.93,20.85)(1007.43,20.85)(1007.43,0)
\z(1007.43,0)(1007.43,20.42)(1007.93,20.42)(1007.93,0)
\z(1007.93,0)(1007.93,22.35)(1008.43,22.35)(1008.43,0)
\z(1008.43,0)(1008.43,22.35)(1008.94,22.35)(1008.94,0)
\z(1008.94,0)(1008.94,20.35)(1009.44,20.35)(1009.44,0)
\z(1009.44,0)(1009.44,20.13)(1009.94,20.13)(1009.94,0)
\z(1009.94,0)(1009.94,19.56)(1010.44,19.56)(1010.44,0)
\z(1010.44,0)(1010.44,20.13)(1010.95,20.13)(1010.95,0)
\z(1010.95,0)(1010.95,19.99)(1011.45,19.99)(1011.45,0)
\z(1011.45,0)(1011.45,19.20)(1011.95,19.20)(1011.95,0)
\z(1011.95,0)(1011.95,19.70)(1012.45,19.70)(1012.45,0)
\z(1012.45,0)(1012.45,19.63)(1012.95,19.63)(1012.95,0)
\z(1012.95,0)(1012.95,17.28)(1013.46,17.28)(1013.46,0)
\z(1013.46,0)(1013.46,16.71)(1013.96,16.71)(1013.96,0)
\z(1013.96,0)(1013.96,17.13)(1014.46,17.13)(1014.46,0)
\z(1014.46,0)(1014.46,17.35)(1014.96,17.35)(1014.96,0)
\z(1014.96,0)(1014.96,15.63)(1015.47,15.63)(1015.47,0)
\z(1015.47,0)(1015.47,14.35)(1015.97,14.35)(1015.97,0)
\z(1015.97,0)(1015.97,13.85)(1016.47,13.85)(1016.47,0)
\z(1016.47,0)(1016.47,15.49)(1016.97,15.49)(1016.97,0)
\z(1016.97,0)(1016.97,14.28)(1017.48,14.28)(1017.48,0)
\z(1017.48,0)(1017.48,13.42)(1017.98,13.42)(1017.98,0)
\z(1017.98,0)(1017.98,10.57)(1018.48,10.57)(1018.48,0)
\z(1018.48,0)(1018.48,11.14)(1018.98,11.14)(1018.98,0)
\z(1018.98,0)(1018.98,10.71)(1019.48,10.71)(1019.48,0)
\z(1019.48,0)(1019.48,9.71)(1019.99,9.71)(1019.99,0)
\z(1019.99,0)(1019.99,9.92)(1020.49,9.92)(1020.49,0)
\z(1020.49,0)(1020.49,8.07)(1020.99,8.07)(1020.99,0)
\z(1020.99,0)(1020.99,6.57)(1021.49,6.57)(1021.49,0)
\z(1021.49,0)(1021.49,5.85)(1022.00,5.85)(1022.00,0)
\z(1022.00,0)(1022.00,6.00)(1022.50,6.00)(1022.50,0)
\z(1022.50,0)(1022.50,2.86)(1023.00,2.86)(1023.00,0)
\color{black}
\dottedline{12}(0,142.00)(1000,142.00)
\z(0,0)(0,640)(1000,640)(1000,0)(0,0)
\color[rgb]{0.0,0.2,0.8}
\z(1424.00,0)(1424.00,640)(1424.50,640)(1424.50,0)
\z(1424.50,0)(1424.50,276.15)(1425.00,276.15)(1425.00,0)
\z(1425.00,0)(1425.00,215.18)(1425.51,215.18)(1425.51,0)
\z(1425.51,0)(1425.51,182.19)(1426.01,182.19)(1426.01,0)
\z(1426.01,0)(1426.01,158.49)(1426.51,158.49)(1426.51,0)
\z(1426.51,0)(1426.51,146.21)(1427.01,146.21)(1427.01,0)
\z(1427.01,0)(1427.01,135.93)(1427.52,135.93)(1427.52,0)
\z(1427.52,0)(1427.52,119.73)(1428.02,119.73)(1428.02,0)
\z(1428.02,0)(1428.02,115.73)(1428.52,115.73)(1428.52,0)
\z(1428.52,0)(1428.52,107.23)(1429.02,107.23)(1429.02,0)
\z(1429.02,0)(1429.02,105.30)(1429.52,105.30)(1429.52,0)
\z(1429.52,0)(1429.52,97.59)(1430.03,97.59)(1430.03,0)
\z(1430.03,0)(1430.03,95.52)(1430.53,95.52)(1430.53,0)
\z(1430.53,0)(1430.53,95.38)(1431.03,95.38)(1431.03,0)
\z(1431.03,0)(1431.03,87.46)(1431.53,87.46)(1431.53,0)
\z(1431.53,0)(1431.53,86.96)(1432.04,86.96)(1432.04,0)
\z(1432.04,0)(1432.04,81.96)(1432.54,81.96)(1432.54,0)
\z(1432.54,0)(1432.54,77.82)(1433.04,77.82)(1433.04,0)
\z(1433.04,0)(1433.04,79.46)(1433.54,79.46)(1433.54,0)
\z(1433.54,0)(1433.54,76.96)(1434.05,76.96)(1434.05,0)
\z(1434.05,0)(1434.05,71.68)(1434.55,71.68)(1434.55,0)
\z(1434.55,0)(1434.55,70.82)(1435.05,70.82)(1435.05,0)
\z(1435.05,0)(1435.05,72.25)(1435.55,72.25)(1435.55,0)
\z(1435.55,0)(1435.55,69.39)(1436.05,69.39)(1436.05,0)
\z(1436.05,0)(1436.05,67.25)(1436.56,67.25)(1436.56,0)
\z(1436.56,0)(1436.56,69.18)(1437.06,69.18)(1437.06,0)
\z(1437.06,0)(1437.06,67.89)(1437.56,67.89)(1437.56,0)
\z(1437.56,0)(1437.56,65.97)(1438.06,65.97)(1438.06,0)
\z(1438.06,0)(1438.06,63.40)(1438.57,63.40)(1438.57,0)
\z(1438.57,0)(1438.57,61.68)(1439.07,61.68)(1439.07,0)
\z(1439.07,0)(1439.07,59.61)(1439.57,59.61)(1439.57,0)
\z(1439.57,0)(1439.57,61.83)(1440.07,61.83)(1440.07,0)
\z(1440.07,0)(1440.07,61.75)(1440.57,61.75)(1440.57,0)
\z(1440.57,0)(1440.57,60.47)(1441.08,60.47)(1441.08,0)
\z(1441.08,0)(1441.08,56.69)(1441.58,56.69)(1441.58,0)
\z(1441.58,0)(1441.58,59.83)(1442.08,59.83)(1442.08,0)
\z(1442.08,0)(1442.08,55.54)(1442.58,55.54)(1442.58,0)
\z(1442.58,0)(1442.58,55.33)(1443.09,55.33)(1443.09,0)
\z(1443.09,0)(1443.09,55.19)(1443.59,55.19)(1443.59,0)
\z(1443.59,0)(1443.59,53.54)(1444.09,53.54)(1444.09,0)
\z(1444.09,0)(1444.09,55.61)(1444.59,55.61)(1444.59,0)
\z(1444.59,0)(1444.59,50.33)(1445.10,50.33)(1445.10,0)
\z(1445.10,0)(1445.10,51.47)(1445.60,51.47)(1445.60,0)
\z(1445.60,0)(1445.60,50.76)(1446.10,50.76)(1446.10,0)
\z(1446.10,0)(1446.10,49.90)(1446.60,49.90)(1446.60,0)
\z(1446.60,0)(1446.60,51.40)(1447.10,51.40)(1447.10,0)
\z(1447.10,0)(1447.10,51.05)(1447.61,51.05)(1447.61,0)
\z(1447.61,0)(1447.61,51.62)(1448.11,51.62)(1448.11,0)
\z(1448.11,0)(1448.11,47.26)(1448.61,47.26)(1448.61,0)
\z(1448.61,0)(1448.61,47.83)(1449.11,47.83)(1449.11,0)
\z(1449.11,0)(1449.11,49.19)(1449.62,49.19)(1449.62,0)
\z(1449.62,0)(1449.62,46.12)(1450.12,46.12)(1450.12,0)
\z(1450.12,0)(1450.12,46.69)(1450.62,46.69)(1450.62,0)
\z(1450.62,0)(1450.62,45.83)(1451.12,45.83)(1451.12,0)
\z(1451.12,0)(1451.12,47.05)(1451.62,47.05)(1451.62,0)
\z(1451.62,0)(1451.62,44.83)(1452.13,44.83)(1452.13,0)
\z(1452.13,0)(1452.13,44.55)(1452.63,44.55)(1452.63,0)
\z(1452.63,0)(1452.63,43.48)(1453.13,43.48)(1453.13,0)
\z(1453.13,0)(1453.13,43.48)(1453.63,43.48)(1453.63,0)
\z(1453.63,0)(1453.63,42.62)(1454.14,42.62)(1454.14,0)
\z(1454.14,0)(1454.14,43.98)(1454.64,43.98)(1454.64,0)
\z(1454.64,0)(1454.64,46.48)(1455.14,46.48)(1455.14,0)
\z(1455.14,0)(1455.14,41.41)(1455.64,41.41)(1455.64,0)
\z(1455.64,0)(1455.64,43.12)(1456.14,43.12)(1456.14,0)
\z(1456.14,0)(1456.14,41.48)(1456.65,41.48)(1456.65,0)
\z(1456.65,0)(1456.65,44.76)(1457.15,44.76)(1457.15,0)
\z(1457.15,0)(1457.15,40.19)(1457.65,40.19)(1457.65,0)
\z(1457.65,0)(1457.65,41.26)(1458.15,41.26)(1458.15,0)
\z(1458.15,0)(1458.15,39.05)(1458.66,39.05)(1458.66,0)
\z(1458.66,0)(1458.66,40.19)(1459.16,40.19)(1459.16,0)
\z(1459.16,0)(1459.16,42.26)(1459.66,42.26)(1459.66,0)
\z(1459.66,0)(1459.66,40.84)(1460.16,40.84)(1460.16,0)
\z(1460.16,0)(1460.16,39.69)(1460.67,39.69)(1460.67,0)
\z(1460.67,0)(1460.67,41.34)(1461.17,41.34)(1461.17,0)
\z(1461.17,0)(1461.17,40.27)(1461.67,40.27)(1461.67,0)
\z(1461.67,0)(1461.67,38.98)(1462.17,38.98)(1462.17,0)
\z(1462.17,0)(1462.17,37.34)(1462.67,37.34)(1462.67,0)
\z(1462.67,0)(1462.67,36.77)(1463.18,36.77)(1463.18,0)
\z(1463.18,0)(1463.18,38.84)(1463.68,38.84)(1463.68,0)
\z(1463.68,0)(1463.68,39.34)(1464.18,39.34)(1464.18,0)
\z(1464.18,0)(1464.18,40.05)(1464.68,40.05)(1464.68,0)
\z(1464.68,0)(1464.68,39.62)(1465.19,39.62)(1465.19,0)
\z(1465.19,0)(1465.19,36.98)(1465.69,36.98)(1465.69,0)
\z(1465.69,0)(1465.69,36.70)(1466.19,36.70)(1466.19,0)
\z(1466.19,0)(1466.19,38.20)(1466.69,38.20)(1466.69,0)
\z(1466.69,0)(1466.69,36.41)(1467.19,36.41)(1467.19,0)
\z(1467.19,0)(1467.19,38.05)(1467.70,38.05)(1467.70,0)
\z(1467.70,0)(1467.70,37.70)(1468.20,37.70)(1468.20,0)
\z(1468.20,0)(1468.20,37.20)(1468.70,37.20)(1468.70,0)
\z(1468.70,0)(1468.70,38.77)(1469.20,38.77)(1469.20,0)
\z(1469.20,0)(1469.20,36.12)(1469.71,36.12)(1469.71,0)
\z(1469.71,0)(1469.71,37.27)(1470.21,37.27)(1470.21,0)
\z(1470.21,0)(1470.21,34.63)(1470.71,34.63)(1470.71,0)
\z(1470.71,0)(1470.71,36.34)(1471.21,36.34)(1471.21,0)
\z(1471.21,0)(1471.21,34.34)(1471.71,34.34)(1471.71,0)
\z(1471.71,0)(1471.71,34.20)(1472.22,34.20)(1472.22,0)
\z(1472.22,0)(1472.22,36.91)(1472.72,36.91)(1472.72,0)
\z(1472.72,0)(1472.72,35.41)(1473.22,35.41)(1473.22,0)
\z(1473.22,0)(1473.22,35.77)(1473.72,35.77)(1473.72,0)
\z(1473.72,0)(1473.72,32.63)(1474.23,32.63)(1474.23,0)
\z(1474.23,0)(1474.23,35.27)(1474.73,35.27)(1474.73,0)
\z(1474.73,0)(1474.73,35.13)(1475.23,35.13)(1475.23,0)
\z(1475.23,0)(1475.23,33.70)(1475.73,33.70)(1475.73,0)
\z(1475.73,0)(1475.73,32.84)(1476.24,32.84)(1476.24,0)
\z(1476.24,0)(1476.24,33.84)(1476.74,33.84)(1476.74,0)
\z(1476.74,0)(1476.74,35.27)(1477.24,35.27)(1477.24,0)
\z(1477.24,0)(1477.24,30.84)(1477.74,30.84)(1477.74,0)
\z(1477.74,0)(1477.74,33.98)(1478.24,33.98)(1478.24,0)
\z(1478.24,0)(1478.24,35.20)(1478.75,35.20)(1478.75,0)
\z(1478.75,0)(1478.75,32.63)(1479.25,32.63)(1479.25,0)
\z(1479.25,0)(1479.25,33.27)(1479.75,33.27)(1479.75,0)
\z(1479.75,0)(1479.75,32.27)(1480.25,32.27)(1480.25,0)
\z(1480.25,0)(1480.25,31.98)(1480.76,31.98)(1480.76,0)
\z(1480.76,0)(1480.76,32.84)(1481.26,32.84)(1481.26,0)
\z(1481.26,0)(1481.26,28.91)(1481.76,28.91)(1481.76,0)
\z(1481.76,0)(1481.76,31.91)(1482.26,31.91)(1482.26,0)
\z(1482.26,0)(1482.26,31.70)(1482.76,31.70)(1482.76,0)
\z(1482.76,0)(1482.76,32.20)(1483.27,32.20)(1483.27,0)
\z(1483.27,0)(1483.27,31.41)(1483.77,31.41)(1483.77,0)
\z(1483.77,0)(1483.77,32.48)(1484.27,32.48)(1484.27,0)
\z(1484.27,0)(1484.27,30.98)(1484.77,30.98)(1484.77,0)
\z(1484.77,0)(1484.77,32.06)(1485.28,32.06)(1485.28,0)
\z(1485.28,0)(1485.28,33.41)(1485.78,33.41)(1485.78,0)
\z(1485.78,0)(1485.78,32.20)(1486.28,32.20)(1486.28,0)
\z(1486.28,0)(1486.28,27.27)(1486.78,27.27)(1486.78,0)
\z(1486.78,0)(1486.78,32.63)(1487.29,32.63)(1487.29,0)
\z(1487.29,0)(1487.29,30.20)(1487.79,30.20)(1487.79,0)
\z(1487.79,0)(1487.79,29.98)(1488.29,29.98)(1488.29,0)
\z(1488.29,0)(1488.29,32.13)(1488.79,32.13)(1488.79,0)
\z(1488.79,0)(1488.79,29.63)(1489.29,29.63)(1489.29,0)
\z(1489.29,0)(1489.29,30.56)(1489.80,30.56)(1489.80,0)
\z(1489.80,0)(1489.80,30.56)(1490.30,30.56)(1490.30,0)
\z(1490.30,0)(1490.30,28.63)(1490.80,28.63)(1490.80,0)
\z(1490.80,0)(1490.80,31.06)(1491.30,31.06)(1491.30,0)
\z(1491.30,0)(1491.30,30.41)(1491.81,30.41)(1491.81,0)
\z(1491.81,0)(1491.81,30.06)(1492.31,30.06)(1492.31,0)
\z(1492.31,0)(1492.31,29.84)(1492.81,29.84)(1492.81,0)
\z(1492.81,0)(1492.81,27.84)(1493.31,27.84)(1493.31,0)
\z(1493.31,0)(1493.31,30.34)(1493.81,30.34)(1493.81,0)
\z(1493.81,0)(1493.81,31.27)(1494.32,31.27)(1494.32,0)
\z(1494.32,0)(1494.32,28.77)(1494.82,28.77)(1494.82,0)
\z(1494.82,0)(1494.82,25.63)(1495.32,25.63)(1495.32,0)
\z(1495.32,0)(1495.32,33.13)(1495.82,33.13)(1495.82,0)
\z(1495.82,0)(1495.82,28.13)(1496.33,28.13)(1496.33,0)
\z(1496.33,0)(1496.33,30.84)(1496.83,30.84)(1496.83,0)
\z(1496.83,0)(1496.83,27.84)(1497.33,27.84)(1497.33,0)
\z(1497.33,0)(1497.33,28.27)(1497.83,28.27)(1497.83,0)
\z(1497.83,0)(1497.83,26.92)(1498.33,26.92)(1498.33,0)
\z(1498.33,0)(1498.33,26.42)(1498.84,26.42)(1498.84,0)
\z(1498.84,0)(1498.84,29.84)(1499.34,29.84)(1499.34,0)
\z(1499.34,0)(1499.34,29.63)(1499.84,29.63)(1499.84,0)
\z(1499.84,0)(1499.84,28.34)(1500.34,28.34)(1500.34,0)
\z(1500.34,0)(1500.34,27.84)(1500.85,27.84)(1500.85,0)
\z(1500.85,0)(1500.85,27.06)(1501.35,27.06)(1501.35,0)
\z(1501.35,0)(1501.35,27.06)(1501.85,27.06)(1501.85,0)
\z(1501.85,0)(1501.85,28.49)(1502.35,28.49)(1502.35,0)
\z(1502.35,0)(1502.35,28.34)(1502.86,28.34)(1502.86,0)
\z(1502.86,0)(1502.86,30.06)(1503.36,30.06)(1503.36,0)
\z(1503.36,0)(1503.36,27.77)(1503.86,27.77)(1503.86,0)
\z(1503.86,0)(1503.86,27.34)(1504.36,27.34)(1504.36,0)
\z(1504.36,0)(1504.36,25.92)(1504.86,25.92)(1504.86,0)
\z(1504.86,0)(1504.86,28.41)(1505.37,28.41)(1505.37,0)
\z(1505.37,0)(1505.37,28.41)(1505.87,28.41)(1505.87,0)
\z(1505.87,0)(1505.87,27.91)(1506.37,27.91)(1506.37,0)
\z(1506.37,0)(1506.37,26.06)(1506.87,26.06)(1506.87,0)
\z(1506.87,0)(1506.87,26.77)(1507.38,26.77)(1507.38,0)
\z(1507.38,0)(1507.38,26.42)(1507.88,26.42)(1507.88,0)
\z(1507.88,0)(1507.88,26.42)(1508.38,26.42)(1508.38,0)
\z(1508.38,0)(1508.38,28.56)(1508.88,28.56)(1508.88,0)
\z(1508.88,0)(1508.88,24.84)(1509.38,24.84)(1509.38,0)
\z(1509.38,0)(1509.38,27.84)(1509.89,27.84)(1509.89,0)
\z(1509.89,0)(1509.89,26.99)(1510.39,26.99)(1510.39,0)
\z(1510.39,0)(1510.39,28.41)(1510.89,28.41)(1510.89,0)
\z(1510.89,0)(1510.89,26.27)(1511.39,26.27)(1511.39,0)
\z(1511.39,0)(1511.39,25.84)(1511.90,25.84)(1511.90,0)
\z(1511.90,0)(1511.90,26.06)(1512.40,26.06)(1512.40,0)
\z(1512.40,0)(1512.40,26.92)(1512.90,26.92)(1512.90,0)
\z(1512.90,0)(1512.90,29.06)(1513.40,29.06)(1513.40,0)
\z(1513.40,0)(1513.40,26.20)(1513.90,26.20)(1513.90,0)
\z(1513.90,0)(1513.90,27.06)(1514.41,27.06)(1514.41,0)
\z(1514.41,0)(1514.41,25.20)(1514.91,25.20)(1514.91,0)
\z(1514.91,0)(1514.91,26.70)(1515.41,26.70)(1515.41,0)
\z(1515.41,0)(1515.41,24.63)(1515.91,24.63)(1515.91,0)
\z(1515.91,0)(1515.91,23.85)(1516.42,23.85)(1516.42,0)
\z(1516.42,0)(1516.42,27.27)(1516.92,27.27)(1516.92,0)
\z(1516.92,0)(1516.92,27.70)(1517.42,27.70)(1517.42,0)
\z(1517.42,0)(1517.42,26.49)(1517.92,26.49)(1517.92,0)
\z(1517.92,0)(1517.92,25.77)(1518.43,25.77)(1518.43,0)
\z(1518.43,0)(1518.43,25.27)(1518.93,25.27)(1518.93,0)
\z(1518.93,0)(1518.93,26.77)(1519.43,26.77)(1519.43,0)
\z(1519.43,0)(1519.43,26.92)(1519.93,26.92)(1519.93,0)
\z(1519.93,0)(1519.93,26.13)(1520.43,26.13)(1520.43,0)
\z(1520.43,0)(1520.43,25.92)(1520.94,25.92)(1520.94,0)
\z(1520.94,0)(1520.94,25.27)(1521.44,25.27)(1521.44,0)
\z(1521.44,0)(1521.44,25.49)(1521.94,25.49)(1521.94,0)
\z(1521.94,0)(1521.94,23.49)(1522.44,23.49)(1522.44,0)
\z(1522.44,0)(1522.44,25.84)(1522.95,25.84)(1522.95,0)
\z(1522.95,0)(1522.95,25.63)(1523.45,25.63)(1523.45,0)
\z(1523.45,0)(1523.45,25.77)(1523.95,25.77)(1523.95,0)
\z(1523.95,0)(1523.95,24.92)(1524.45,24.92)(1524.45,0)
\z(1524.45,0)(1524.45,25.34)(1524.95,25.34)(1524.95,0)
\z(1524.95,0)(1524.95,25.84)(1525.46,25.84)(1525.46,0)
\z(1525.46,0)(1525.46,24.13)(1525.96,24.13)(1525.96,0)
\z(1525.96,0)(1525.96,23.63)(1526.46,23.63)(1526.46,0)
\z(1526.46,0)(1526.46,25.84)(1526.96,25.84)(1526.96,0)
\z(1526.96,0)(1526.96,25.63)(1527.47,25.63)(1527.47,0)
\z(1527.47,0)(1527.47,24.34)(1527.97,24.34)(1527.97,0)
\z(1527.97,0)(1527.97,25.13)(1528.47,25.13)(1528.47,0)
\z(1528.47,0)(1528.47,23.63)(1528.97,23.63)(1528.97,0)
\z(1528.97,0)(1528.97,23.85)(1529.48,23.85)(1529.48,0)
\z(1529.48,0)(1529.48,27.06)(1529.98,27.06)(1529.98,0)
\z(1529.98,0)(1529.98,23.99)(1530.48,23.99)(1530.48,0)
\z(1530.48,0)(1530.48,24.56)(1530.98,24.56)(1530.98,0)
\z(1530.98,0)(1530.98,25.42)(1531.48,25.42)(1531.48,0)
\z(1531.48,0)(1531.48,23.63)(1531.99,23.63)(1531.99,0)
\z(1531.99,0)(1531.99,25.77)(1532.49,25.77)(1532.49,0)
\z(1532.49,0)(1532.49,23.35)(1532.99,23.35)(1532.99,0)
\z(1532.99,0)(1532.99,22.20)(1533.49,22.20)(1533.49,0)
\z(1533.49,0)(1533.49,24.27)(1534.00,24.27)(1534.00,0)
\z(1534.00,0)(1534.00,25.77)(1534.50,25.77)(1534.50,0)
\z(1534.50,0)(1534.50,25.06)(1535.00,25.06)(1535.00,0)
\z(1535.00,0)(1535.00,24.13)(1535.50,24.13)(1535.50,0)
\z(1535.50,0)(1535.50,23.77)(1536.00,23.77)(1536.00,0)
\z(1536.00,0)(1536.00,23.70)(1536.51,23.70)(1536.51,0)
\z(1536.51,0)(1536.51,22.77)(1537.01,22.77)(1537.01,0)
\z(1537.01,0)(1537.01,22.49)(1537.51,22.49)(1537.51,0)
\z(1537.51,0)(1537.51,20.63)(1538.01,20.63)(1538.01,0)
\z(1538.01,0)(1538.01,23.70)(1538.52,23.70)(1538.52,0)
\z(1538.52,0)(1538.52,23.42)(1539.02,23.42)(1539.02,0)
\z(1539.02,0)(1539.02,25.13)(1539.52,25.13)(1539.52,0)
\z(1539.52,0)(1539.52,24.84)(1540.02,24.84)(1540.02,0)
\z(1540.02,0)(1540.02,23.92)(1540.52,23.92)(1540.52,0)
\z(1540.52,0)(1540.52,23.99)(1541.03,23.99)(1541.03,0)
\z(1541.03,0)(1541.03,24.06)(1541.53,24.06)(1541.53,0)
\z(1541.53,0)(1541.53,23.92)(1542.03,23.92)(1542.03,0)
\z(1542.03,0)(1542.03,22.77)(1542.53,22.77)(1542.53,0)
\z(1542.53,0)(1542.53,20.85)(1543.04,20.85)(1543.04,0)
\z(1543.04,0)(1543.04,22.63)(1543.54,22.63)(1543.54,0)
\z(1543.54,0)(1543.54,23.13)(1544.04,23.13)(1544.04,0)
\z(1544.04,0)(1544.04,20.92)(1544.54,20.92)(1544.54,0)
\z(1544.54,0)(1544.54,23.35)(1545.05,23.35)(1545.05,0)
\z(1545.05,0)(1545.05,24.49)(1545.55,24.49)(1545.55,0)
\z(1545.55,0)(1545.55,23.85)(1546.05,23.85)(1546.05,0)
\z(1546.05,0)(1546.05,22.85)(1546.55,22.85)(1546.55,0)
\z(1546.55,0)(1546.55,21.13)(1547.05,21.13)(1547.05,0)
\z(1547.05,0)(1547.05,22.56)(1547.56,22.56)(1547.56,0)
\z(1547.56,0)(1547.56,25.27)(1548.06,25.27)(1548.06,0)
\z(1548.06,0)(1548.06,23.42)(1548.56,23.42)(1548.56,0)
\z(1548.56,0)(1548.56,20.99)(1549.06,20.99)(1549.06,0)
\z(1549.06,0)(1549.06,22.56)(1549.57,22.56)(1549.57,0)
\z(1549.57,0)(1549.57,23.49)(1550.07,23.49)(1550.07,0)
\z(1550.07,0)(1550.07,21.63)(1550.57,21.63)(1550.57,0)
\z(1550.57,0)(1550.57,24.13)(1551.07,24.13)(1551.07,0)
\z(1551.07,0)(1551.07,23.92)(1551.57,23.92)(1551.57,0)
\z(1551.57,0)(1551.57,21.99)(1552.08,21.99)(1552.08,0)
\z(1552.08,0)(1552.08,21.85)(1552.58,21.85)(1552.58,0)
\z(1552.58,0)(1552.58,25.70)(1553.08,25.70)(1553.08,0)
\z(1553.08,0)(1553.08,19.70)(1553.58,19.70)(1553.58,0)
\z(1553.58,0)(1553.58,23.27)(1554.09,23.27)(1554.09,0)
\z(1554.09,0)(1554.09,22.49)(1554.59,22.49)(1554.59,0)
\z(1554.59,0)(1554.59,21.28)(1555.09,21.28)(1555.09,0)
\z(1555.09,0)(1555.09,23.20)(1555.59,23.20)(1555.59,0)
\z(1555.59,0)(1555.59,22.20)(1556.10,22.20)(1556.10,0)
\z(1556.10,0)(1556.10,21.92)(1556.60,21.92)(1556.60,0)
\z(1556.60,0)(1556.60,22.99)(1557.10,22.99)(1557.10,0)
\z(1557.10,0)(1557.10,21.56)(1557.60,21.56)(1557.60,0)
\z(1557.60,0)(1557.60,23.42)(1558.10,23.42)(1558.10,0)
\z(1558.10,0)(1558.10,21.99)(1558.61,21.99)(1558.61,0)
\z(1558.61,0)(1558.61,21.56)(1559.11,21.56)(1559.11,0)
\z(1559.11,0)(1559.11,21.77)(1559.61,21.77)(1559.61,0)
\z(1559.61,0)(1559.61,20.70)(1560.11,20.70)(1560.11,0)
\z(1560.11,0)(1560.11,23.06)(1560.62,23.06)(1560.62,0)
\z(1560.62,0)(1560.62,23.63)(1561.12,23.63)(1561.12,0)
\z(1561.12,0)(1561.12,21.42)(1561.62,21.42)(1561.62,0)
\z(1561.62,0)(1561.62,23.70)(1562.12,23.70)(1562.12,0)
\z(1562.12,0)(1562.12,20.63)(1562.62,20.63)(1562.62,0)
\z(1562.62,0)(1562.62,22.63)(1563.13,22.63)(1563.13,0)
\z(1563.13,0)(1563.13,19.35)(1563.63,19.35)(1563.63,0)
\z(1563.63,0)(1563.63,22.77)(1564.13,22.77)(1564.13,0)
\z(1564.13,0)(1564.13,22.27)(1564.63,22.27)(1564.63,0)
\z(1564.63,0)(1564.63,21.13)(1565.14,21.13)(1565.14,0)
\z(1565.14,0)(1565.14,22.27)(1565.64,22.27)(1565.64,0)
\z(1565.64,0)(1565.64,23.42)(1566.14,23.42)(1566.14,0)
\z(1566.14,0)(1566.14,20.63)(1566.64,20.63)(1566.64,0)
\z(1566.64,0)(1566.64,22.49)(1567.14,22.49)(1567.14,0)
\z(1567.14,0)(1567.14,21.85)(1567.65,21.85)(1567.65,0)
\z(1567.65,0)(1567.65,22.13)(1568.15,22.13)(1568.15,0)
\z(1568.15,0)(1568.15,21.63)(1568.65,21.63)(1568.65,0)
\z(1568.65,0)(1568.65,21.35)(1569.15,21.35)(1569.15,0)
\z(1569.15,0)(1569.15,20.42)(1569.66,20.42)(1569.66,0)
\z(1569.66,0)(1569.66,21.42)(1570.16,21.42)(1570.16,0)
\z(1570.16,0)(1570.16,20.35)(1570.66,20.35)(1570.66,0)
\z(1570.66,0)(1570.66,22.92)(1571.16,22.92)(1571.16,0)
\z(1571.16,0)(1571.16,20.92)(1571.67,20.92)(1571.67,0)
\z(1571.67,0)(1571.67,21.77)(1572.17,21.77)(1572.17,0)
\z(1572.17,0)(1572.17,21.85)(1572.67,21.85)(1572.67,0)
\z(1572.67,0)(1572.67,21.49)(1573.17,21.49)(1573.17,0)
\z(1573.17,0)(1573.17,20.99)(1573.67,20.99)(1573.67,0)
\z(1573.67,0)(1573.67,19.49)(1574.18,19.49)(1574.18,0)
\z(1574.18,0)(1574.18,20.99)(1574.68,20.99)(1574.68,0)
\z(1574.68,0)(1574.68,19.92)(1575.18,19.92)(1575.18,0)
\z(1575.18,0)(1575.18,20.42)(1575.68,20.42)(1575.68,0)
\z(1575.68,0)(1575.68,20.99)(1576.19,20.99)(1576.19,0)
\z(1576.19,0)(1576.19,21.56)(1576.69,21.56)(1576.69,0)
\z(1576.69,0)(1576.69,20.99)(1577.19,20.99)(1577.19,0)
\z(1577.19,0)(1577.19,21.06)(1577.69,21.06)(1577.69,0)
\z(1577.69,0)(1577.69,21.06)(1578.19,21.06)(1578.19,0)
\z(1578.19,0)(1578.19,19.42)(1578.70,19.42)(1578.70,0)
\z(1578.70,0)(1578.70,19.35)(1579.20,19.35)(1579.20,0)
\z(1579.20,0)(1579.20,20.70)(1579.70,20.70)(1579.70,0)
\z(1579.70,0)(1579.70,20.49)(1580.20,20.49)(1580.20,0)
\z(1580.20,0)(1580.20,20.92)(1580.71,20.92)(1580.71,0)
\z(1580.71,0)(1580.71,21.63)(1581.21,21.63)(1581.21,0)
\z(1581.21,0)(1581.21,21.85)(1581.71,21.85)(1581.71,0)
\z(1581.71,0)(1581.71,22.13)(1582.21,22.13)(1582.21,0)
\z(1582.21,0)(1582.21,20.42)(1582.71,20.42)(1582.71,0)
\z(1582.71,0)(1582.71,21.42)(1583.22,21.42)(1583.22,0)
\z(1583.22,0)(1583.22,21.42)(1583.72,21.42)(1583.72,0)
\z(1583.72,0)(1583.72,19.13)(1584.22,19.13)(1584.22,0)
\z(1584.22,0)(1584.22,20.78)(1584.72,20.78)(1584.72,0)
\z(1584.72,0)(1584.72,20.20)(1585.23,20.20)(1585.23,0)
\z(1585.23,0)(1585.23,20.28)(1585.73,20.28)(1585.73,0)
\z(1585.73,0)(1585.73,19.42)(1586.23,19.42)(1586.23,0)
\z(1586.23,0)(1586.23,21.63)(1586.73,21.63)(1586.73,0)
\z(1586.73,0)(1586.73,19.35)(1587.24,19.35)(1587.24,0)
\z(1587.24,0)(1587.24,19.28)(1587.74,19.28)(1587.74,0)
\z(1587.74,0)(1587.74,20.92)(1588.24,20.92)(1588.24,0)
\z(1588.24,0)(1588.24,21.92)(1588.74,21.92)(1588.74,0)
\z(1588.74,0)(1588.74,20.42)(1589.24,20.42)(1589.24,0)
\z(1589.24,0)(1589.24,17.63)(1589.75,17.63)(1589.75,0)
\z(1589.75,0)(1589.75,19.06)(1590.25,19.06)(1590.25,0)
\z(1590.25,0)(1590.25,20.70)(1590.75,20.70)(1590.75,0)
\z(1590.75,0)(1590.75,19.42)(1591.25,19.42)(1591.25,0)
\z(1591.25,0)(1591.25,20.70)(1591.76,20.70)(1591.76,0)
\z(1591.76,0)(1591.76,20.20)(1592.26,20.20)(1592.26,0)
\z(1592.26,0)(1592.26,19.56)(1592.76,19.56)(1592.76,0)
\z(1592.76,0)(1592.76,20.63)(1593.26,20.63)(1593.26,0)
\z(1593.26,0)(1593.26,18.63)(1593.76,18.63)(1593.76,0)
\z(1593.76,0)(1593.76,18.42)(1594.27,18.42)(1594.27,0)
\z(1594.27,0)(1594.27,19.85)(1594.77,19.85)(1594.77,0)
\z(1594.77,0)(1594.77,19.28)(1595.27,19.28)(1595.27,0)
\z(1595.27,0)(1595.27,20.13)(1595.77,20.13)(1595.77,0)
\z(1595.77,0)(1595.77,19.70)(1596.28,19.70)(1596.28,0)
\z(1596.28,0)(1596.28,21.35)(1596.78,21.35)(1596.78,0)
\z(1596.78,0)(1596.78,19.92)(1597.28,19.92)(1597.28,0)
\z(1597.28,0)(1597.28,21.70)(1597.78,21.70)(1597.78,0)
\z(1597.78,0)(1597.78,20.06)(1598.29,20.06)(1598.29,0)
\z(1598.29,0)(1598.29,18.99)(1598.79,18.99)(1598.79,0)
\z(1598.79,0)(1598.79,20.56)(1599.29,20.56)(1599.29,0)
\z(1599.29,0)(1599.29,18.63)(1599.79,18.63)(1599.79,0)
\z(1599.79,0)(1599.79,17.78)(1600.29,17.78)(1600.29,0)
\z(1600.29,0)(1600.29,21.70)(1600.80,21.70)(1600.80,0)
\z(1600.80,0)(1600.80,21.20)(1601.30,21.20)(1601.30,0)
\z(1601.30,0)(1601.30,18.85)(1601.80,18.85)(1601.80,0)
\z(1601.80,0)(1601.80,19.06)(1602.30,19.06)(1602.30,0)
\z(1602.30,0)(1602.30,19.78)(1602.81,19.78)(1602.81,0)
\z(1602.81,0)(1602.81,19.85)(1603.31,19.85)(1603.31,0)
\z(1603.31,0)(1603.31,19.56)(1603.81,19.56)(1603.81,0)
\z(1603.81,0)(1603.81,19.85)(1604.31,19.85)(1604.31,0)
\z(1604.31,0)(1604.31,19.20)(1604.81,19.20)(1604.81,0)
\z(1604.81,0)(1604.81,19.56)(1605.32,19.56)(1605.32,0)
\z(1605.32,0)(1605.32,18.28)(1605.82,18.28)(1605.82,0)
\z(1605.82,0)(1605.82,20.06)(1606.32,20.06)(1606.32,0)
\z(1606.32,0)(1606.32,19.20)(1606.82,19.20)(1606.82,0)
\z(1606.82,0)(1606.82,20.13)(1607.33,20.13)(1607.33,0)
\z(1607.33,0)(1607.33,19.49)(1607.83,19.49)(1607.83,0)
\z(1607.83,0)(1607.83,21.13)(1608.33,21.13)(1608.33,0)
\z(1608.33,0)(1608.33,19.70)(1608.83,19.70)(1608.83,0)
\z(1608.83,0)(1608.83,18.70)(1609.33,18.70)(1609.33,0)
\z(1609.33,0)(1609.33,19.13)(1609.84,19.13)(1609.84,0)
\z(1609.84,0)(1609.84,20.78)(1610.34,20.78)(1610.34,0)
\z(1610.34,0)(1610.34,17.71)(1610.84,17.71)(1610.84,0)
\z(1610.84,0)(1610.84,20.56)(1611.34,20.56)(1611.34,0)
\z(1611.34,0)(1611.34,19.49)(1611.85,19.49)(1611.85,0)
\z(1611.85,0)(1611.85,20.99)(1612.35,20.99)(1612.35,0)
\z(1612.35,0)(1612.35,18.70)(1612.85,18.70)(1612.85,0)
\z(1612.85,0)(1612.85,18.56)(1613.35,18.56)(1613.35,0)
\z(1613.35,0)(1613.35,17.78)(1613.86,17.78)(1613.86,0)
\z(1613.86,0)(1613.86,20.13)(1614.36,20.13)(1614.36,0)
\z(1614.36,0)(1614.36,19.42)(1614.86,19.42)(1614.86,0)
\z(1614.86,0)(1614.86,18.78)(1615.36,18.78)(1615.36,0)
\z(1615.36,0)(1615.36,19.35)(1615.86,19.35)(1615.86,0)
\z(1615.86,0)(1615.86,18.85)(1616.37,18.85)(1616.37,0)
\z(1616.37,0)(1616.37,21.85)(1616.87,21.85)(1616.87,0)
\z(1616.87,0)(1616.87,18.99)(1617.37,18.99)(1617.37,0)
\z(1617.37,0)(1617.37,18.56)(1617.87,18.56)(1617.87,0)
\z(1617.87,0)(1617.87,20.70)(1618.38,20.70)(1618.38,0)
\z(1618.38,0)(1618.38,18.92)(1618.88,18.92)(1618.88,0)
\z(1618.88,0)(1618.88,17.42)(1619.38,17.42)(1619.38,0)
\z(1619.38,0)(1619.38,16.99)(1619.88,16.99)(1619.88,0)
\z(1619.88,0)(1619.88,19.56)(1620.38,19.56)(1620.38,0)
\z(1620.38,0)(1620.38,19.35)(1620.89,19.35)(1620.89,0)
\z(1620.89,0)(1620.89,17.63)(1621.39,17.63)(1621.39,0)
\z(1621.39,0)(1621.39,18.92)(1621.89,18.92)(1621.89,0)
\z(1621.89,0)(1621.89,19.28)(1622.39,19.28)(1622.39,0)
\z(1622.39,0)(1622.39,18.13)(1622.90,18.13)(1622.90,0)
\z(1622.90,0)(1622.90,18.99)(1623.40,18.99)(1623.40,0)
\z(1623.40,0)(1623.40,18.35)(1623.90,18.35)(1623.90,0)
\z(1623.90,0)(1623.90,19.13)(1624.40,19.13)(1624.40,0)
\z(1624.40,0)(1624.40,19.20)(1624.90,19.20)(1624.90,0)
\z(1624.90,0)(1624.90,16.99)(1625.41,16.99)(1625.41,0)
\z(1625.41,0)(1625.41,17.99)(1625.91,17.99)(1625.91,0)
\z(1625.91,0)(1625.91,19.99)(1626.41,19.99)(1626.41,0)
\z(1626.41,0)(1626.41,18.42)(1626.91,18.42)(1626.91,0)
\z(1626.91,0)(1626.91,19.42)(1627.42,19.42)(1627.42,0)
\z(1627.42,0)(1627.42,19.42)(1627.92,19.42)(1627.92,0)
\z(1627.92,0)(1627.92,18.13)(1628.42,18.13)(1628.42,0)
\z(1628.42,0)(1628.42,16.78)(1628.92,16.78)(1628.92,0)
\z(1628.92,0)(1628.92,18.42)(1629.43,18.42)(1629.43,0)
\z(1629.43,0)(1629.43,18.99)(1629.93,18.99)(1629.93,0)
\z(1629.93,0)(1629.93,17.42)(1630.43,17.42)(1630.43,0)
\z(1630.43,0)(1630.43,17.56)(1630.93,17.56)(1630.93,0)
\z(1630.93,0)(1630.93,18.42)(1631.43,18.42)(1631.43,0)
\z(1631.43,0)(1631.43,19.63)(1631.94,19.63)(1631.94,0)
\z(1631.94,0)(1631.94,18.92)(1632.44,18.92)(1632.44,0)
\z(1632.44,0)(1632.44,18.56)(1632.94,18.56)(1632.94,0)
\z(1632.94,0)(1632.94,21.56)(1633.44,21.56)(1633.44,0)
\z(1633.44,0)(1633.44,18.21)(1633.95,18.21)(1633.95,0)
\z(1633.95,0)(1633.95,19.20)(1634.45,19.20)(1634.45,0)
\z(1634.45,0)(1634.45,18.06)(1634.95,18.06)(1634.95,0)
\z(1634.95,0)(1634.95,17.56)(1635.45,17.56)(1635.45,0)
\z(1635.45,0)(1635.45,19.99)(1635.95,19.99)(1635.95,0)
\z(1635.95,0)(1635.95,18.35)(1636.46,18.35)(1636.46,0)
\z(1636.46,0)(1636.46,19.35)(1636.96,19.35)(1636.96,0)
\z(1636.96,0)(1636.96,18.78)(1637.46,18.78)(1637.46,0)
\z(1637.46,0)(1637.46,16.85)(1637.96,16.85)(1637.96,0)
\z(1637.96,0)(1637.96,18.70)(1638.47,18.70)(1638.47,0)
\z(1638.47,0)(1638.47,19.78)(1638.97,19.78)(1638.97,0)
\z(1638.97,0)(1638.97,17.13)(1639.47,17.13)(1639.47,0)
\z(1639.47,0)(1639.47,19.63)(1639.97,19.63)(1639.97,0)
\z(1639.97,0)(1639.97,18.06)(1640.48,18.06)(1640.48,0)
\z(1640.48,0)(1640.48,18.70)(1640.98,18.70)(1640.98,0)
\z(1640.98,0)(1640.98,18.92)(1641.48,18.92)(1641.48,0)
\z(1641.48,0)(1641.48,17.71)(1641.98,17.71)(1641.98,0)
\z(1641.98,0)(1641.98,19.49)(1642.48,19.49)(1642.48,0)
\z(1642.48,0)(1642.48,16.92)(1642.99,16.92)(1642.99,0)
\z(1642.99,0)(1642.99,16.49)(1643.49,16.49)(1643.49,0)
\z(1643.49,0)(1643.49,17.06)(1643.99,17.06)(1643.99,0)
\z(1643.99,0)(1643.99,18.56)(1644.49,18.56)(1644.49,0)
\z(1644.49,0)(1644.49,17.13)(1645.00,17.13)(1645.00,0)
\z(1645.00,0)(1645.00,18.42)(1645.50,18.42)(1645.50,0)
\z(1645.50,0)(1645.50,17.85)(1646.00,17.85)(1646.00,0)
\z(1646.00,0)(1646.00,17.42)(1646.50,17.42)(1646.50,0)
\z(1646.50,0)(1646.50,19.42)(1647.00,19.42)(1647.00,0)
\z(1647.00,0)(1647.00,15.06)(1647.51,15.06)(1647.51,0)
\z(1647.51,0)(1647.51,20.28)(1648.01,20.28)(1648.01,0)
\z(1648.01,0)(1648.01,17.78)(1648.51,17.78)(1648.51,0)
\z(1648.51,0)(1648.51,16.49)(1649.01,16.49)(1649.01,0)
\z(1649.01,0)(1649.01,18.28)(1649.52,18.28)(1649.52,0)
\z(1649.52,0)(1649.52,18.42)(1650.02,18.42)(1650.02,0)
\z(1650.02,0)(1650.02,19.20)(1650.52,19.20)(1650.52,0)
\z(1650.52,0)(1650.52,17.56)(1651.02,17.56)(1651.02,0)
\z(1651.02,0)(1651.02,17.35)(1651.52,17.35)(1651.52,0)
\z(1651.52,0)(1651.52,17.21)(1652.03,17.21)(1652.03,0)
\z(1652.03,0)(1652.03,16.99)(1652.53,16.99)(1652.53,0)
\z(1652.53,0)(1652.53,18.99)(1653.03,18.99)(1653.03,0)
\z(1653.03,0)(1653.03,16.42)(1653.53,16.42)(1653.53,0)
\z(1653.53,0)(1653.53,18.13)(1654.04,18.13)(1654.04,0)
\z(1654.04,0)(1654.04,17.92)(1654.54,17.92)(1654.54,0)
\z(1654.54,0)(1654.54,18.92)(1655.04,18.92)(1655.04,0)
\z(1655.04,0)(1655.04,17.92)(1655.54,17.92)(1655.54,0)
\z(1655.54,0)(1655.54,18.56)(1656.05,18.56)(1656.05,0)
\z(1656.05,0)(1656.05,18.21)(1656.55,18.21)(1656.55,0)
\z(1656.55,0)(1656.55,17.13)(1657.05,17.13)(1657.05,0)
\z(1657.05,0)(1657.05,17.06)(1657.55,17.06)(1657.55,0)
\z(1657.55,0)(1657.55,17.71)(1658.05,17.71)(1658.05,0)
\z(1658.05,0)(1658.05,17.99)(1658.56,17.99)(1658.56,0)
\z(1658.56,0)(1658.56,18.85)(1659.06,18.85)(1659.06,0)
\z(1659.06,0)(1659.06,15.85)(1659.56,15.85)(1659.56,0)
\z(1659.56,0)(1659.56,18.63)(1660.06,18.63)(1660.06,0)
\z(1660.06,0)(1660.06,17.85)(1660.57,17.85)(1660.57,0)
\z(1660.57,0)(1660.57,17.35)(1661.07,17.35)(1661.07,0)
\z(1661.07,0)(1661.07,17.21)(1661.57,17.21)(1661.57,0)
\z(1661.57,0)(1661.57,20.56)(1662.07,20.56)(1662.07,0)
\z(1662.07,0)(1662.07,16.13)(1662.57,16.13)(1662.57,0)
\z(1662.57,0)(1662.57,16.99)(1663.08,16.99)(1663.08,0)
\z(1663.08,0)(1663.08,18.21)(1663.58,18.21)(1663.58,0)
\z(1663.58,0)(1663.58,18.21)(1664.08,18.21)(1664.08,0)
\z(1664.08,0)(1664.08,16.63)(1664.58,16.63)(1664.58,0)
\z(1664.58,0)(1664.58,15.14)(1665.09,15.14)(1665.09,0)
\z(1665.09,0)(1665.09,18.63)(1665.59,18.63)(1665.59,0)
\z(1665.59,0)(1665.59,19.78)(1666.09,19.78)(1666.09,0)
\z(1666.09,0)(1666.09,17.42)(1666.59,17.42)(1666.59,0)
\z(1666.59,0)(1666.59,17.28)(1667.10,17.28)(1667.10,0)
\z(1667.10,0)(1667.10,17.99)(1667.60,17.99)(1667.60,0)
\z(1667.60,0)(1667.60,16.13)(1668.10,16.13)(1668.10,0)
\z(1668.10,0)(1668.10,17.56)(1668.60,17.56)(1668.60,0)
\z(1668.60,0)(1668.60,17.06)(1669.10,17.06)(1669.10,0)
\z(1669.10,0)(1669.10,17.28)(1669.61,17.28)(1669.61,0)
\z(1669.61,0)(1669.61,17.85)(1670.11,17.85)(1670.11,0)
\z(1670.11,0)(1670.11,18.63)(1670.61,18.63)(1670.61,0)
\z(1670.61,0)(1670.61,16.71)(1671.11,16.71)(1671.11,0)
\z(1671.11,0)(1671.11,18.06)(1671.62,18.06)(1671.62,0)
\z(1671.62,0)(1671.62,17.42)(1672.12,17.42)(1672.12,0)
\z(1672.12,0)(1672.12,16.85)(1672.62,16.85)(1672.62,0)
\z(1672.62,0)(1672.62,18.63)(1673.12,18.63)(1673.12,0)
\z(1673.12,0)(1673.12,18.85)(1673.62,18.85)(1673.62,0)
\z(1673.62,0)(1673.62,640)(1674.13,640)(1674.13,0)
\z(1674.13,0)(1674.13,640)(1674.63,640)(1674.63,0)
\z(1674.63,0)(1674.63,640)(1675.13,640)(1675.13,0)
\z(1675.13,0)(1675.13,547.08)(1675.63,547.08)(1675.63,0)
\z(1675.63,0)(1675.63,485.04)(1676.14,485.04)(1676.14,0)
\z(1676.14,0)(1676.14,434.64)(1676.64,434.64)(1676.64,0)
\z(1676.64,0)(1676.64,401.37)(1677.14,401.37)(1677.14,0)
\z(1677.14,0)(1677.14,368.17)(1677.64,368.17)(1677.64,0)
\z(1677.64,0)(1677.64,352.25)(1678.14,352.25)(1678.14,0)
\z(1678.14,0)(1678.14,334.90)(1678.65,334.90)(1678.65,0)
\z(1678.65,0)(1678.65,318.05)(1679.15,318.05)(1679.15,0)
\z(1679.15,0)(1679.15,296.49)(1679.65,296.49)(1679.65,0)
\z(1679.65,0)(1679.65,296.21)(1680.15,296.21)(1680.15,0)
\z(1680.15,0)(1680.15,275.08)(1680.66,275.08)(1680.66,0)
\z(1680.66,0)(1680.66,274.22)(1681.16,274.22)(1681.16,0)
\z(1681.16,0)(1681.16,260.23)(1681.66,260.23)(1681.66,0)
\z(1681.66,0)(1681.66,256.16)(1682.16,256.16)(1682.16,0)
\z(1682.16,0)(1682.16,247.16)(1682.67,247.16)(1682.67,0)
\z(1682.67,0)(1682.67,246.73)(1683.17,246.73)(1683.17,0)
\z(1683.17,0)(1683.17,233.81)(1683.67,233.81)(1683.67,0)
\z(1683.67,0)(1683.67,233.03)(1684.17,233.03)(1684.17,0)
\z(1684.17,0)(1684.17,227.46)(1684.67,227.46)(1684.67,0)
\z(1684.67,0)(1684.67,221.32)(1685.18,221.32)(1685.18,0)
\z(1685.18,0)(1685.18,220.03)(1685.68,220.03)(1685.68,0)
\z(1685.68,0)(1685.68,218.32)(1686.18,218.32)(1686.18,0)
\z(1686.18,0)(1686.18,206.75)(1686.68,206.75)(1686.68,0)
\z(1686.68,0)(1686.68,205.90)(1687.19,205.90)(1687.19,0)
\z(1687.19,0)(1687.19,200.68)(1687.69,200.68)(1687.69,0)
\z(1687.69,0)(1687.69,199.76)(1688.19,199.76)(1688.19,0)
\z(1688.19,0)(1688.19,189.69)(1688.69,189.69)(1688.69,0)
\z(1688.69,0)(1688.69,195.83)(1689.19,195.83)(1689.19,0)
\z(1689.19,0)(1689.19,190.69)(1689.70,190.69)(1689.70,0)
\z(1689.70,0)(1689.70,187.83)(1690.20,187.83)(1690.20,0)
\z(1690.20,0)(1690.20,182.62)(1690.70,182.62)(1690.70,0)
\z(1690.70,0)(1690.70,180.41)(1691.20,180.41)(1691.20,0)
\z(1691.20,0)(1691.20,181.27)(1691.71,181.27)(1691.71,0)
\z(1691.71,0)(1691.71,174.13)(1692.21,174.13)(1692.21,0)
\z(1692.21,0)(1692.21,178.48)(1692.71,178.48)(1692.71,0)
\z(1692.71,0)(1692.71,174.84)(1693.21,174.84)(1693.21,0)
\z(1693.21,0)(1693.21,171.41)(1693.71,171.41)(1693.71,0)
\z(1693.71,0)(1693.71,168.27)(1694.22,168.27)(1694.22,0)
\z(1694.22,0)(1694.22,164.99)(1694.72,164.99)(1694.72,0)
\z(1694.72,0)(1694.72,165.70)(1695.22,165.70)(1695.22,0)
\z(1695.22,0)(1695.22,164.27)(1695.72,164.27)(1695.72,0)
\z(1695.72,0)(1695.72,163.13)(1696.23,163.13)(1696.23,0)
\z(1696.23,0)(1696.23,162.13)(1696.73,162.13)(1696.73,0)
\z(1696.73,0)(1696.73,161.20)(1697.23,161.20)(1697.23,0)
\z(1697.23,0)(1697.23,156.78)(1697.73,156.78)(1697.73,0)
\z(1697.73,0)(1697.73,156.92)(1698.24,156.92)(1698.24,0)
\z(1698.24,0)(1698.24,154.78)(1698.74,154.78)(1698.74,0)
\z(1698.74,0)(1698.74,153.92)(1699.24,153.92)(1699.24,0)
\z(1699.24,0)(1699.24,151.21)(1699.74,151.21)(1699.74,0)
\z(1699.74,0)(1699.74,151.35)(1700.24,151.35)(1700.24,0)
\z(1700.24,0)(1700.24,150.35)(1700.75,150.35)(1700.75,0)
\z(1700.75,0)(1700.75,149.78)(1701.25,149.78)(1701.25,0)
\z(1701.25,0)(1701.25,147.78)(1701.75,147.78)(1701.75,0)
\z(1701.75,0)(1701.75,146.78)(1702.25,146.78)(1702.25,0)
\z(1702.25,0)(1702.25,146.21)(1702.76,146.21)(1702.76,0)
\z(1702.76,0)(1702.76,141.07)(1703.26,141.07)(1703.26,0)
\z(1703.26,0)(1703.26,147.93)(1703.76,147.93)(1703.76,0)
\z(1703.76,0)(1703.76,142.57)(1704.26,142.57)(1704.26,0)
\z(1704.26,0)(1704.26,140.14)(1704.76,140.14)(1704.76,0)
\z(1704.76,0)(1704.76,144.07)(1705.27,144.07)(1705.27,0)
\z(1705.27,0)(1705.27,140.64)(1705.77,140.64)(1705.77,0)
\z(1705.77,0)(1705.77,140.93)(1706.27,140.93)(1706.27,0)
\z(1706.27,0)(1706.27,138.64)(1706.77,138.64)(1706.77,0)
\z(1706.77,0)(1706.77,137.43)(1707.28,137.43)(1707.28,0)
\z(1707.28,0)(1707.28,138.36)(1707.78,138.36)(1707.78,0)
\z(1707.78,0)(1707.78,132.93)(1708.28,132.93)(1708.28,0)
\z(1708.28,0)(1708.28,136.43)(1708.78,136.43)(1708.78,0)
\z(1708.78,0)(1708.78,133.08)(1709.29,133.08)(1709.29,0)
\z(1709.29,0)(1709.29,132.36)(1709.79,132.36)(1709.79,0)
\z(1709.79,0)(1709.79,139.22)(1710.29,139.22)(1710.29,0)
\z(1710.29,0)(1710.29,133.22)(1710.79,133.22)(1710.79,0)
\z(1710.79,0)(1710.79,131.08)(1711.29,131.08)(1711.29,0)
\z(1711.29,0)(1711.29,130.65)(1711.80,130.65)(1711.80,0)
\z(1711.80,0)(1711.80,130.79)(1712.30,130.79)(1712.30,0)
\z(1712.30,0)(1712.30,129.51)(1712.80,129.51)(1712.80,0)
\z(1712.80,0)(1712.80,126.44)(1713.30,126.44)(1713.30,0)
\z(1713.30,0)(1713.30,126.72)(1713.81,126.72)(1713.81,0)
\z(1713.81,0)(1713.81,125.01)(1714.31,125.01)(1714.31,0)
\z(1714.31,0)(1714.31,123.01)(1714.81,123.01)(1714.81,0)
\z(1714.81,0)(1714.81,123.65)(1715.31,123.65)(1715.31,0)
\z(1715.31,0)(1715.31,129.86)(1715.81,129.86)(1715.81,0)
\z(1715.81,0)(1715.81,125.65)(1716.32,125.65)(1716.32,0)
\z(1716.32,0)(1716.32,125.87)(1716.82,125.87)(1716.82,0)
\z(1716.82,0)(1716.82,122.51)(1717.32,122.51)(1717.32,0)
\z(1717.32,0)(1717.32,122.01)(1717.82,122.01)(1717.82,0)
\z(1717.82,0)(1717.82,126.08)(1718.33,126.08)(1718.33,0)
\z(1718.33,0)(1718.33,121.30)(1718.83,121.30)(1718.83,0)
\z(1718.83,0)(1718.83,120.15)(1719.33,120.15)(1719.33,0)
\z(1719.33,0)(1719.33,121.30)(1719.83,121.30)(1719.83,0)
\z(1719.83,0)(1719.83,117.87)(1720.33,117.87)(1720.33,0)
\z(1720.33,0)(1720.33,119.58)(1720.84,119.58)(1720.84,0)
\z(1720.84,0)(1720.84,122.72)(1721.34,122.72)(1721.34,0)
\z(1721.34,0)(1721.34,118.15)(1721.84,118.15)(1721.84,0)
\z(1721.84,0)(1721.84,121.44)(1722.34,121.44)(1722.34,0)
\z(1722.34,0)(1722.34,116.08)(1722.85,116.08)(1722.85,0)
\z(1722.85,0)(1722.85,115.44)(1723.35,115.44)(1723.35,0)
\z(1723.35,0)(1723.35,121.37)(1723.85,121.37)(1723.85,0)
\z(1723.85,0)(1723.85,115.44)(1724.35,115.44)(1724.35,0)
\z(1724.35,0)(1724.35,118.23)(1724.86,118.23)(1724.86,0)
\z(1724.86,0)(1724.86,113.01)(1725.36,113.01)(1725.36,0)
\z(1725.36,0)(1725.36,117.58)(1725.86,117.58)(1725.86,0)
\z(1725.86,0)(1725.86,117.51)(1726.36,117.51)(1726.36,0)
\z(1726.36,0)(1726.36,113.09)(1726.86,113.09)(1726.86,0)
\z(1726.86,0)(1726.86,119.94)(1727.37,119.94)(1727.37,0)
\z(1727.37,0)(1727.37,112.51)(1727.87,112.51)(1727.87,0)
\z(1727.87,0)(1727.87,114.51)(1728.37,114.51)(1728.37,0)
\z(1728.37,0)(1728.37,108.45)(1728.87,108.45)(1728.87,0)
\z(1728.87,0)(1728.87,112.37)(1729.38,112.37)(1729.38,0)
\z(1729.38,0)(1729.38,111.87)(1729.88,111.87)(1729.88,0)
\z(1729.88,0)(1729.88,113.66)(1730.38,113.66)(1730.38,0)
\z(1730.38,0)(1730.38,110.52)(1730.88,110.52)(1730.88,0)
\z(1730.88,0)(1730.88,112.51)(1731.38,112.51)(1731.38,0)
\z(1731.38,0)(1731.38,109.87)(1731.89,109.87)(1731.89,0)
\z(1731.89,0)(1731.89,106.02)(1732.39,106.02)(1732.39,0)
\z(1732.39,0)(1732.39,111.37)(1732.89,111.37)(1732.89,0)
\z(1732.89,0)(1732.89,107.66)(1733.39,107.66)(1733.39,0)
\z(1733.39,0)(1733.39,111.02)(1733.90,111.02)(1733.90,0)
\z(1733.90,0)(1733.90,104.02)(1734.40,104.02)(1734.40,0)
\z(1734.40,0)(1734.40,111.73)(1734.90,111.73)(1734.90,0)
\z(1734.90,0)(1734.90,108.66)(1735.40,108.66)(1735.40,0)
\z(1735.40,0)(1735.40,104.23)(1735.90,104.23)(1735.90,0)
\z(1735.90,0)(1735.90,106.02)(1736.41,106.02)(1736.41,0)
\z(1736.41,0)(1736.41,109.02)(1736.91,109.02)(1736.91,0)
\z(1736.91,0)(1736.91,108.59)(1737.41,108.59)(1737.41,0)
\z(1737.41,0)(1737.41,107.16)(1737.91,107.16)(1737.91,0)
\z(1737.91,0)(1737.91,106.59)(1738.42,106.59)(1738.42,0)
\z(1738.42,0)(1738.42,107.66)(1738.92,107.66)(1738.92,0)
\z(1738.92,0)(1738.92,102.31)(1739.42,102.31)(1739.42,0)
\z(1739.42,0)(1739.42,108.66)(1739.92,108.66)(1739.92,0)
\z(1739.92,0)(1739.92,100.81)(1740.43,100.81)(1740.43,0)
\z(1740.43,0)(1740.43,104.09)(1740.93,104.09)(1740.93,0)
\z(1740.93,0)(1740.93,104.16)(1741.43,104.16)(1741.43,0)
\z(1741.43,0)(1741.43,105.59)(1741.93,105.59)(1741.93,0)
\z(1741.93,0)(1741.93,104.02)(1742.43,104.02)(1742.43,0)
\z(1742.43,0)(1742.43,105.02)(1742.94,105.02)(1742.94,0)
\z(1742.94,0)(1742.94,104.80)(1743.44,104.80)(1743.44,0)
\z(1743.44,0)(1743.44,103.16)(1743.94,103.16)(1743.94,0)
\z(1743.94,0)(1743.94,105.02)(1744.44,105.02)(1744.44,0)
\z(1744.44,0)(1744.44,101.16)(1744.95,101.16)(1744.95,0)
\z(1744.95,0)(1744.95,104.23)(1745.45,104.23)(1745.45,0)
\z(1745.45,0)(1745.45,102.02)(1745.95,102.02)(1745.95,0)
\z(1745.95,0)(1745.95,101.38)(1746.45,101.38)(1746.45,0)
\z(1746.45,0)(1746.45,102.66)(1746.95,102.66)(1746.95,0)
\z(1746.95,0)(1746.95,102.31)(1747.46,102.31)(1747.46,0)
\z(1747.46,0)(1747.46,102.31)(1747.96,102.31)(1747.96,0)
\z(1747.96,0)(1747.96,100.66)(1748.46,100.66)(1748.46,0)
\z(1748.46,0)(1748.46,97.88)(1748.96,97.88)(1748.96,0)
\z(1748.96,0)(1748.96,101.59)(1749.47,101.59)(1749.47,0)
\z(1749.47,0)(1749.47,99.59)(1749.97,99.59)(1749.97,0)
\z(1749.97,0)(1749.97,96.95)(1750.47,96.95)(1750.47,0)
\z(1750.47,0)(1750.47,99.81)(1750.97,99.81)(1750.97,0)
\z(1750.97,0)(1750.97,97.45)(1751.48,97.45)(1751.48,0)
\z(1751.48,0)(1751.48,99.59)(1751.98,99.59)(1751.98,0)
\z(1751.98,0)(1751.98,99.88)(1752.48,99.88)(1752.48,0)
\z(1752.48,0)(1752.48,99.24)(1752.98,99.24)(1752.98,0)
\z(1752.98,0)(1752.98,98.88)(1753.48,98.88)(1753.48,0)
\z(1753.48,0)(1753.48,94.81)(1753.99,94.81)(1753.99,0)
\z(1753.99,0)(1753.99,95.45)(1754.49,95.45)(1754.49,0)
\z(1754.49,0)(1754.49,97.95)(1754.99,97.95)(1754.99,0)
\z(1754.99,0)(1754.99,98.45)(1755.49,98.45)(1755.49,0)
\z(1755.49,0)(1755.49,93.74)(1756.00,93.74)(1756.00,0)
\z(1756.00,0)(1756.00,104.38)(1756.50,104.38)(1756.50,0)
\z(1756.50,0)(1756.50,97.31)(1757.00,97.31)(1757.00,0)
\z(1757.00,0)(1757.00,97.09)(1757.50,97.09)(1757.50,0)
\z(1757.50,0)(1757.50,96.67)(1758.00,96.67)(1758.00,0)
\z(1758.00,0)(1758.00,99.09)(1758.51,99.09)(1758.51,0)
\z(1758.51,0)(1758.51,96.67)(1759.01,96.67)(1759.01,0)
\z(1759.01,0)(1759.01,94.95)(1759.51,94.95)(1759.51,0)
\z(1759.51,0)(1759.51,96.31)(1760.01,96.31)(1760.01,0)
\z(1760.01,0)(1760.01,93.10)(1760.52,93.10)(1760.52,0)
\z(1760.52,0)(1760.52,97.59)(1761.02,97.59)(1761.02,0)
\z(1761.02,0)(1761.02,94.81)(1761.52,94.81)(1761.52,0)
\z(1761.52,0)(1761.52,96.74)(1762.02,96.74)(1762.02,0)
\z(1762.02,0)(1762.02,97.95)(1762.52,97.95)(1762.52,0)
\z(1762.52,0)(1762.52,96.74)(1763.03,96.74)(1763.03,0)
\z(1763.03,0)(1763.03,98.16)(1763.53,98.16)(1763.53,0)
\z(1763.53,0)(1763.53,94.60)(1764.03,94.60)(1764.03,0)
\z(1764.03,0)(1764.03,92.52)(1764.53,92.52)(1764.53,0)
\z(1764.53,0)(1764.53,93.10)(1765.04,93.10)(1765.04,0)
\z(1765.04,0)(1765.04,93.31)(1765.54,93.31)(1765.54,0)
\z(1765.54,0)(1765.54,92.67)(1766.04,92.67)(1766.04,0)
\z(1766.04,0)(1766.04,95.17)(1766.54,95.17)(1766.54,0)
\z(1766.54,0)(1766.54,94.38)(1767.05,94.38)(1767.05,0)
\z(1767.05,0)(1767.05,94.52)(1767.55,94.52)(1767.55,0)
\z(1767.55,0)(1767.55,94.52)(1768.05,94.52)(1768.05,0)
\z(1768.05,0)(1768.05,93.31)(1768.55,93.31)(1768.55,0)
\z(1768.55,0)(1768.55,92.45)(1769.05,92.45)(1769.05,0)
\z(1769.05,0)(1769.05,93.74)(1769.56,93.74)(1769.56,0)
\z(1769.56,0)(1769.56,90.45)(1770.06,90.45)(1770.06,0)
\z(1770.06,0)(1770.06,92.17)(1770.56,92.17)(1770.56,0)
\z(1770.56,0)(1770.56,92.88)(1771.06,92.88)(1771.06,0)
\z(1771.06,0)(1771.06,91.60)(1771.57,91.60)(1771.57,0)
\z(1771.57,0)(1771.57,91.17)(1772.07,91.17)(1772.07,0)
\z(1772.07,0)(1772.07,91.38)(1772.57,91.38)(1772.57,0)
\z(1772.57,0)(1772.57,87.38)(1773.07,87.38)(1773.07,0)
\z(1773.07,0)(1773.07,88.74)(1773.57,88.74)(1773.57,0)
\z(1773.57,0)(1773.57,90.74)(1774.08,90.74)(1774.08,0)
\z(1774.08,0)(1774.08,89.53)(1774.58,89.53)(1774.58,0)
\z(1774.58,0)(1774.58,93.95)(1775.08,93.95)(1775.08,0)
\z(1775.08,0)(1775.08,91.45)(1775.58,91.45)(1775.58,0)
\z(1775.58,0)(1775.58,90.60)(1776.09,90.60)(1776.09,0)
\z(1776.09,0)(1776.09,91.10)(1776.59,91.10)(1776.59,0)
\z(1776.59,0)(1776.59,90.10)(1777.09,90.10)(1777.09,0)
\z(1777.09,0)(1777.09,86.81)(1777.59,86.81)(1777.59,0)
\z(1777.59,0)(1777.59,88.17)(1778.10,88.17)(1778.10,0)
\z(1778.10,0)(1778.10,88.17)(1778.60,88.17)(1778.60,0)
\z(1778.60,0)(1778.60,89.74)(1779.10,89.74)(1779.10,0)
\z(1779.10,0)(1779.10,91.60)(1779.60,91.60)(1779.60,0)
\z(1779.60,0)(1779.60,87.24)(1780.10,87.24)(1780.10,0)
\z(1780.10,0)(1780.10,91.31)(1780.61,91.31)(1780.61,0)
\z(1780.61,0)(1780.61,88.74)(1781.11,88.74)(1781.11,0)
\z(1781.11,0)(1781.11,88.38)(1781.61,88.38)(1781.61,0)
\z(1781.61,0)(1781.61,85.46)(1782.11,85.46)(1782.11,0)
\z(1782.11,0)(1782.11,90.88)(1782.62,90.88)(1782.62,0)
\z(1782.62,0)(1782.62,90.60)(1783.12,90.60)(1783.12,0)
\z(1783.12,0)(1783.12,90.24)(1783.62,90.24)(1783.62,0)
\z(1783.62,0)(1783.62,86.74)(1784.12,86.74)(1784.12,0)
\z(1784.12,0)(1784.12,89.53)(1784.62,89.53)(1784.62,0)
\z(1784.62,0)(1784.62,86.67)(1785.13,86.67)(1785.13,0)
\z(1785.13,0)(1785.13,88.60)(1785.63,88.60)(1785.63,0)
\z(1785.63,0)(1785.63,85.60)(1786.13,85.60)(1786.13,0)
\z(1786.13,0)(1786.13,89.46)(1786.63,89.46)(1786.63,0)
\z(1786.63,0)(1786.63,85.39)(1787.14,85.39)(1787.14,0)
\z(1787.14,0)(1787.14,88.81)(1787.64,88.81)(1787.64,0)
\z(1787.64,0)(1787.64,88.24)(1788.14,88.24)(1788.14,0)
\z(1788.14,0)(1788.14,86.74)(1788.64,86.74)(1788.64,0)
\z(1788.64,0)(1788.64,88.46)(1789.14,88.46)(1789.14,0)
\z(1789.14,0)(1789.14,85.17)(1789.65,85.17)(1789.65,0)
\z(1789.65,0)(1789.65,88.38)(1790.15,88.38)(1790.15,0)
\z(1790.15,0)(1790.15,88.10)(1790.65,88.10)(1790.65,0)
\z(1790.65,0)(1790.65,83.10)(1791.15,83.10)(1791.15,0)
\z(1791.15,0)(1791.15,83.96)(1791.66,83.96)(1791.66,0)
\z(1791.66,0)(1791.66,83.03)(1792.16,83.03)(1792.16,0)
\z(1792.16,0)(1792.16,90.60)(1792.66,90.60)(1792.66,0)
\z(1792.66,0)(1792.66,85.03)(1793.16,85.03)(1793.16,0)
\z(1793.16,0)(1793.16,90.45)(1793.67,90.45)(1793.67,0)
\z(1793.67,0)(1793.67,82.82)(1794.17,82.82)(1794.17,0)
\z(1794.17,0)(1794.17,78.82)(1794.67,78.82)(1794.67,0)
\z(1794.67,0)(1794.67,87.74)(1795.17,87.74)(1795.17,0)
\z(1795.17,0)(1795.17,85.39)(1795.67,85.39)(1795.67,0)
\z(1795.67,0)(1795.67,86.53)(1796.18,86.53)(1796.18,0)
\z(1796.18,0)(1796.18,86.74)(1796.68,86.74)(1796.68,0)
\z(1796.68,0)(1796.68,85.53)(1797.18,85.53)(1797.18,0)
\z(1797.18,0)(1797.18,84.89)(1797.68,84.89)(1797.68,0)
\z(1797.68,0)(1797.68,85.17)(1798.19,85.17)(1798.19,0)
\z(1798.19,0)(1798.19,89.67)(1798.69,89.67)(1798.69,0)
\z(1798.69,0)(1798.69,84.96)(1799.19,84.96)(1799.19,0)
\z(1799.19,0)(1799.19,83.96)(1799.69,83.96)(1799.69,0)
\z(1799.69,0)(1799.69,84.81)(1800.19,84.81)(1800.19,0)
\z(1800.19,0)(1800.19,87.60)(1800.70,87.60)(1800.70,0)
\z(1800.70,0)(1800.70,83.67)(1801.20,83.67)(1801.20,0)
\z(1801.20,0)(1801.20,88.17)(1801.70,88.17)(1801.70,0)
\z(1801.70,0)(1801.70,85.17)(1802.20,85.17)(1802.20,0)
\z(1802.20,0)(1802.20,82.53)(1802.71,82.53)(1802.71,0)
\z(1802.71,0)(1802.71,86.03)(1803.21,86.03)(1803.21,0)
\z(1803.21,0)(1803.21,85.96)(1803.71,85.96)(1803.71,0)
\z(1803.71,0)(1803.71,84.31)(1804.21,84.31)(1804.21,0)
\z(1804.21,0)(1804.21,85.39)(1804.71,85.39)(1804.71,0)
\z(1804.71,0)(1804.71,84.46)(1805.22,84.46)(1805.22,0)
\z(1805.22,0)(1805.22,83.67)(1805.72,83.67)(1805.72,0)
\z(1805.72,0)(1805.72,83.81)(1806.22,83.81)(1806.22,0)
\z(1806.22,0)(1806.22,83.81)(1806.72,83.81)(1806.72,0)
\z(1806.72,0)(1806.72,84.39)(1807.23,84.39)(1807.23,0)
\z(1807.23,0)(1807.23,84.67)(1807.73,84.67)(1807.73,0)
\z(1807.73,0)(1807.73,82.89)(1808.23,82.89)(1808.23,0)
\z(1808.23,0)(1808.23,80.89)(1808.73,80.89)(1808.73,0)
\z(1808.73,0)(1808.73,84.81)(1809.24,84.81)(1809.24,0)
\z(1809.24,0)(1809.24,84.89)(1809.74,84.89)(1809.74,0)
\z(1809.74,0)(1809.74,83.67)(1810.24,83.67)(1810.24,0)
\z(1810.24,0)(1810.24,84.89)(1810.74,84.89)(1810.74,0)
\z(1810.74,0)(1810.74,81.60)(1811.24,81.60)(1811.24,0)
\z(1811.24,0)(1811.24,81.10)(1811.75,81.10)(1811.75,0)
\z(1811.75,0)(1811.75,85.17)(1812.25,85.17)(1812.25,0)
\z(1812.25,0)(1812.25,82.60)(1812.75,82.60)(1812.75,0)
\z(1812.75,0)(1812.75,83.53)(1813.25,83.53)(1813.25,0)
\z(1813.25,0)(1813.25,83.46)(1813.76,83.46)(1813.76,0)
\z(1813.76,0)(1813.76,83.46)(1814.26,83.46)(1814.26,0)
\z(1814.26,0)(1814.26,81.82)(1814.76,81.82)(1814.76,0)
\z(1814.76,0)(1814.76,83.81)(1815.26,83.81)(1815.26,0)
\z(1815.26,0)(1815.26,83.53)(1815.76,83.53)(1815.76,0)
\z(1815.76,0)(1815.76,81.03)(1816.27,81.03)(1816.27,0)
\z(1816.27,0)(1816.27,79.82)(1816.77,79.82)(1816.77,0)
\z(1816.77,0)(1816.77,82.32)(1817.27,82.32)(1817.27,0)
\z(1817.27,0)(1817.27,82.39)(1817.77,82.39)(1817.77,0)
\z(1817.77,0)(1817.77,82.74)(1818.28,82.74)(1818.28,0)
\z(1818.28,0)(1818.28,81.74)(1818.78,81.74)(1818.78,0)
\z(1818.78,0)(1818.78,80.89)(1819.28,80.89)(1819.28,0)
\z(1819.28,0)(1819.28,82.39)(1819.78,82.39)(1819.78,0)
\z(1819.78,0)(1819.78,79.96)(1820.29,79.96)(1820.29,0)
\z(1820.29,0)(1820.29,81.96)(1820.79,81.96)(1820.79,0)
\z(1820.79,0)(1820.79,85.74)(1821.29,85.74)(1821.29,0)
\z(1821.29,0)(1821.29,84.17)(1821.79,84.17)(1821.79,0)
\z(1821.79,0)(1821.79,83.24)(1822.29,83.24)(1822.29,0)
\z(1822.29,0)(1822.29,81.03)(1822.80,81.03)(1822.80,0)
\z(1822.80,0)(1822.80,80.39)(1823.30,80.39)(1823.30,0)
\z(1823.30,0)(1823.30,82.03)(1823.80,82.03)(1823.80,0)
\z(1823.80,0)(1823.80,82.32)(1824.30,82.32)(1824.30,0)
\z(1824.30,0)(1824.30,80.60)(1824.81,80.60)(1824.81,0)
\z(1824.81,0)(1824.81,77.25)(1825.31,77.25)(1825.31,0)
\z(1825.31,0)(1825.31,79.96)(1825.81,79.96)(1825.81,0)
\z(1825.81,0)(1825.81,79.39)(1826.31,79.39)(1826.31,0)
\z(1826.31,0)(1826.31,80.03)(1826.81,80.03)(1826.81,0)
\z(1826.81,0)(1826.81,83.17)(1827.32,83.17)(1827.32,0)
\z(1827.32,0)(1827.32,81.89)(1827.82,81.89)(1827.82,0)
\z(1827.82,0)(1827.82,80.96)(1828.32,80.96)(1828.32,0)
\z(1828.32,0)(1828.32,78.96)(1828.82,78.96)(1828.82,0)
\z(1828.82,0)(1828.82,76.25)(1829.33,76.25)(1829.33,0)
\z(1829.33,0)(1829.33,77.53)(1829.83,77.53)(1829.83,0)
\z(1829.83,0)(1829.83,83.96)(1830.33,83.96)(1830.33,0)
\z(1830.33,0)(1830.33,80.46)(1830.83,80.46)(1830.83,0)
\z(1830.83,0)(1830.83,80.89)(1831.33,80.89)(1831.33,0)
\z(1831.33,0)(1831.33,80.53)(1831.84,80.53)(1831.84,0)
\z(1831.84,0)(1831.84,81.03)(1832.34,81.03)(1832.34,0)
\z(1832.34,0)(1832.34,81.32)(1832.84,81.32)(1832.84,0)
\z(1832.84,0)(1832.84,81.10)(1833.34,81.10)(1833.34,0)
\z(1833.34,0)(1833.34,79.32)(1833.85,79.32)(1833.85,0)
\z(1833.85,0)(1833.85,78.46)(1834.35,78.46)(1834.35,0)
\z(1834.35,0)(1834.35,82.82)(1834.85,82.82)(1834.85,0)
\z(1834.85,0)(1834.85,76.25)(1835.35,76.25)(1835.35,0)
\z(1835.35,0)(1835.35,77.82)(1835.86,77.82)(1835.86,0)
\z(1835.86,0)(1835.86,78.10)(1836.36,78.10)(1836.36,0)
\z(1836.36,0)(1836.36,83.96)(1836.86,83.96)(1836.86,0)
\z(1836.86,0)(1836.86,81.96)(1837.36,81.96)(1837.36,0)
\z(1837.36,0)(1837.36,76.68)(1837.86,76.68)(1837.86,0)
\z(1837.86,0)(1837.86,79.82)(1838.37,79.82)(1838.37,0)
\z(1838.37,0)(1838.37,81.32)(1838.87,81.32)(1838.87,0)
\z(1838.87,0)(1838.87,77.68)(1839.37,77.68)(1839.37,0)
\z(1839.37,0)(1839.37,76.96)(1839.87,76.96)(1839.87,0)
\z(1839.87,0)(1839.87,80.17)(1840.38,80.17)(1840.38,0)
\z(1840.38,0)(1840.38,80.82)(1840.88,80.82)(1840.88,0)
\z(1840.88,0)(1840.88,80.67)(1841.38,80.67)(1841.38,0)
\z(1841.38,0)(1841.38,76.60)(1841.88,76.60)(1841.88,0)
\z(1841.88,0)(1841.88,79.89)(1842.38,79.89)(1842.38,0)
\z(1842.38,0)(1842.38,78.67)(1842.89,78.67)(1842.89,0)
\z(1842.89,0)(1842.89,76.60)(1843.39,76.60)(1843.39,0)
\z(1843.39,0)(1843.39,78.25)(1843.89,78.25)(1843.89,0)
\z(1843.89,0)(1843.89,76.03)(1844.39,76.03)(1844.39,0)
\z(1844.39,0)(1844.39,81.74)(1844.90,81.74)(1844.90,0)
\z(1844.90,0)(1844.90,77.39)(1845.40,77.39)(1845.40,0)
\z(1845.40,0)(1845.40,80.82)(1845.90,80.82)(1845.90,0)
\z(1845.90,0)(1845.90,77.25)(1846.40,77.25)(1846.40,0)
\z(1846.40,0)(1846.40,79.03)(1846.90,79.03)(1846.90,0)
\z(1846.90,0)(1846.90,79.25)(1847.41,79.25)(1847.41,0)
\z(1847.41,0)(1847.41,75.75)(1847.91,75.75)(1847.91,0)
\z(1847.91,0)(1847.91,76.60)(1848.41,76.60)(1848.41,0)
\z(1848.41,0)(1848.41,73.68)(1848.91,73.68)(1848.91,0)
\z(1848.91,0)(1848.91,80.03)(1849.42,80.03)(1849.42,0)
\z(1849.42,0)(1849.42,79.75)(1849.92,79.75)(1849.92,0)
\z(1849.92,0)(1849.92,77.18)(1850.42,77.18)(1850.42,0)
\z(1850.42,0)(1850.42,79.60)(1850.92,79.60)(1850.92,0)
\z(1850.92,0)(1850.92,76.60)(1851.43,76.60)(1851.43,0)
\z(1851.43,0)(1851.43,79.53)(1851.93,79.53)(1851.93,0)
\z(1851.93,0)(1851.93,79.89)(1852.43,79.89)(1852.43,0)
\z(1852.43,0)(1852.43,75.18)(1852.93,75.18)(1852.93,0)
\z(1852.93,0)(1852.93,81.32)(1853.43,81.32)(1853.43,0)
\z(1853.43,0)(1853.43,80.39)(1853.94,80.39)(1853.94,0)
\z(1853.94,0)(1853.94,79.25)(1854.44,79.25)(1854.44,0)
\z(1854.44,0)(1854.44,78.96)(1854.94,78.96)(1854.94,0)
\z(1854.94,0)(1854.94,81.82)(1855.44,81.82)(1855.44,0)
\z(1855.44,0)(1855.44,76.68)(1855.95,76.68)(1855.95,0)
\z(1855.95,0)(1855.95,76.53)(1856.45,76.53)(1856.45,0)
\z(1856.45,0)(1856.45,74.03)(1856.95,74.03)(1856.95,0)
\z(1856.95,0)(1856.95,80.17)(1857.45,80.17)(1857.45,0)
\z(1857.45,0)(1857.45,76.68)(1857.95,76.68)(1857.95,0)
\z(1857.95,0)(1857.95,79.89)(1858.46,79.89)(1858.46,0)
\z(1858.46,0)(1858.46,77.32)(1858.96,77.32)(1858.96,0)
\z(1858.96,0)(1858.96,79.10)(1859.46,79.10)(1859.46,0)
\z(1859.46,0)(1859.46,81.67)(1859.96,81.67)(1859.96,0)
\z(1859.96,0)(1859.96,77.96)(1860.47,77.96)(1860.47,0)
\z(1860.47,0)(1860.47,77.39)(1860.97,77.39)(1860.97,0)
\z(1860.97,0)(1860.97,75.25)(1861.47,75.25)(1861.47,0)
\z(1861.47,0)(1861.47,75.32)(1861.97,75.32)(1861.97,0)
\z(1861.97,0)(1861.97,77.82)(1862.48,77.82)(1862.48,0)
\z(1862.48,0)(1862.48,76.46)(1862.98,76.46)(1862.98,0)
\z(1862.98,0)(1862.98,78.60)(1863.48,78.60)(1863.48,0)
\z(1863.48,0)(1863.48,77.89)(1863.98,77.89)(1863.98,0)
\z(1863.98,0)(1863.98,76.46)(1864.48,76.46)(1864.48,0)
\z(1864.48,0)(1864.48,76.53)(1864.99,76.53)(1864.99,0)
\z(1864.99,0)(1864.99,77.03)(1865.49,77.03)(1865.49,0)
\z(1865.49,0)(1865.49,78.17)(1865.99,78.17)(1865.99,0)
\z(1865.99,0)(1865.99,78.25)(1866.49,78.25)(1866.49,0)
\z(1866.49,0)(1866.49,76.32)(1867.00,76.32)(1867.00,0)
\z(1867.00,0)(1867.00,74.46)(1867.50,74.46)(1867.50,0)
\z(1867.50,0)(1867.50,75.60)(1868.00,75.60)(1868.00,0)
\z(1868.00,0)(1868.00,76.53)(1868.50,76.53)(1868.50,0)
\z(1868.50,0)(1868.50,77.18)(1869.00,77.18)(1869.00,0)
\z(1869.00,0)(1869.00,77.39)(1869.51,77.39)(1869.51,0)
\z(1869.51,0)(1869.51,77.96)(1870.01,77.96)(1870.01,0)
\z(1870.01,0)(1870.01,77.89)(1870.51,77.89)(1870.51,0)
\z(1870.51,0)(1870.51,78.10)(1871.01,78.10)(1871.01,0)
\z(1871.01,0)(1871.01,74.96)(1871.52,74.96)(1871.52,0)
\z(1871.52,0)(1871.52,75.68)(1872.02,75.68)(1872.02,0)
\z(1872.02,0)(1872.02,77.60)(1872.52,77.60)(1872.52,0)
\z(1872.52,0)(1872.52,76.68)(1873.02,76.68)(1873.02,0)
\z(1873.02,0)(1873.02,77.32)(1873.52,77.32)(1873.52,0)
\z(1873.52,0)(1873.52,76.32)(1874.03,76.32)(1874.03,0)
\z(1874.03,0)(1874.03,77.82)(1874.53,77.82)(1874.53,0)
\z(1874.53,0)(1874.53,77.46)(1875.03,77.46)(1875.03,0)
\z(1875.03,0)(1875.03,74.75)(1875.53,74.75)(1875.53,0)
\z(1875.53,0)(1875.53,77.75)(1876.04,77.75)(1876.04,0)
\z(1876.04,0)(1876.04,74.03)(1876.54,74.03)(1876.54,0)
\z(1876.54,0)(1876.54,78.67)(1877.04,78.67)(1877.04,0)
\z(1877.04,0)(1877.04,78.46)(1877.54,78.46)(1877.54,0)
\z(1877.54,0)(1877.54,77.03)(1878.05,77.03)(1878.05,0)
\z(1878.05,0)(1878.05,77.03)(1878.55,77.03)(1878.55,0)
\z(1878.55,0)(1878.55,74.18)(1879.05,74.18)(1879.05,0)
\z(1879.05,0)(1879.05,79.03)(1879.55,79.03)(1879.55,0)
\z(1879.55,0)(1879.55,74.11)(1880.05,74.11)(1880.05,0)
\z(1880.05,0)(1880.05,75.25)(1880.56,75.25)(1880.56,0)
\z(1880.56,0)(1880.56,78.46)(1881.06,78.46)(1881.06,0)
\z(1881.06,0)(1881.06,76.82)(1881.56,76.82)(1881.56,0)
\z(1881.56,0)(1881.56,73.61)(1882.06,73.61)(1882.06,0)
\z(1882.06,0)(1882.06,76.96)(1882.57,76.96)(1882.57,0)
\z(1882.57,0)(1882.57,74.82)(1883.07,74.82)(1883.07,0)
\z(1883.07,0)(1883.07,75.03)(1883.57,75.03)(1883.57,0)
\z(1883.57,0)(1883.57,76.18)(1884.07,76.18)(1884.07,0)
\z(1884.07,0)(1884.07,74.68)(1884.57,74.68)(1884.57,0)
\z(1884.57,0)(1884.57,78.39)(1885.08,78.39)(1885.08,0)
\z(1885.08,0)(1885.08,76.03)(1885.58,76.03)(1885.58,0)
\z(1885.58,0)(1885.58,74.46)(1886.08,74.46)(1886.08,0)
\z(1886.08,0)(1886.08,77.39)(1886.58,77.39)(1886.58,0)
\z(1886.58,0)(1886.58,81.53)(1887.09,81.53)(1887.09,0)
\z(1887.09,0)(1887.09,73.82)(1887.59,73.82)(1887.59,0)
\z(1887.59,0)(1887.59,78.75)(1888.09,78.75)(1888.09,0)
\z(1888.09,0)(1888.09,76.18)(1888.59,76.18)(1888.59,0)
\z(1888.59,0)(1888.59,75.53)(1889.10,75.53)(1889.10,0)
\z(1889.10,0)(1889.10,76.82)(1889.60,76.82)(1889.60,0)
\z(1889.60,0)(1889.60,82.32)(1890.10,82.32)(1890.10,0)
\z(1890.10,0)(1890.10,76.60)(1890.60,76.60)(1890.60,0)
\z(1890.60,0)(1890.60,77.89)(1891.10,77.89)(1891.10,0)
\z(1891.10,0)(1891.10,74.68)(1891.61,74.68)(1891.61,0)
\z(1891.61,0)(1891.61,76.18)(1892.11,76.18)(1892.11,0)
\z(1892.11,0)(1892.11,80.17)(1892.61,80.17)(1892.61,0)
\z(1892.61,0)(1892.61,73.53)(1893.11,73.53)(1893.11,0)
\z(1893.11,0)(1893.11,75.32)(1893.62,75.32)(1893.62,0)
\z(1893.62,0)(1893.62,73.46)(1894.12,73.46)(1894.12,0)
\z(1894.12,0)(1894.12,76.89)(1894.62,76.89)(1894.62,0)
\z(1894.62,0)(1894.62,74.53)(1895.12,74.53)(1895.12,0)
\z(1895.12,0)(1895.12,74.32)(1895.62,74.32)(1895.62,0)
\z(1895.62,0)(1895.62,78.89)(1896.13,78.89)(1896.13,0)
\z(1896.13,0)(1896.13,79.25)(1896.63,79.25)(1896.63,0)
\z(1896.63,0)(1896.63,73.46)(1897.13,73.46)(1897.13,0)
\z(1897.13,0)(1897.13,75.32)(1897.63,75.32)(1897.63,0)
\z(1897.63,0)(1897.63,78.75)(1898.14,78.75)(1898.14,0)
\z(1898.14,0)(1898.14,70.82)(1898.64,70.82)(1898.64,0)
\z(1898.64,0)(1898.64,79.03)(1899.14,79.03)(1899.14,0)
\z(1899.14,0)(1899.14,74.89)(1899.64,74.89)(1899.64,0)
\z(1899.64,0)(1899.64,73.61)(1900.14,73.61)(1900.14,0)
\z(1900.14,0)(1900.14,76.75)(1900.65,76.75)(1900.65,0)
\z(1900.65,0)(1900.65,76.18)(1901.15,76.18)(1901.15,0)
\z(1901.15,0)(1901.15,76.39)(1901.65,76.39)(1901.65,0)
\z(1901.65,0)(1901.65,77.46)(1902.15,77.46)(1902.15,0)
\z(1902.15,0)(1902.15,76.96)(1902.66,76.96)(1902.66,0)
\z(1902.66,0)(1902.66,74.53)(1903.16,74.53)(1903.16,0)
\z(1903.16,0)(1903.16,76.10)(1903.66,76.10)(1903.66,0)
\z(1903.66,0)(1903.66,76.82)(1904.16,76.82)(1904.16,0)
\z(1904.16,0)(1904.16,73.53)(1904.67,73.53)(1904.67,0)
\z(1904.67,0)(1904.67,74.32)(1905.17,74.32)(1905.17,0)
\z(1905.17,0)(1905.17,76.68)(1905.67,76.68)(1905.67,0)
\z(1905.67,0)(1905.67,75.82)(1906.17,75.82)(1906.17,0)
\z(1906.17,0)(1906.17,76.25)(1906.67,76.25)(1906.67,0)
\z(1906.67,0)(1906.67,77.82)(1907.18,77.82)(1907.18,0)
\z(1907.18,0)(1907.18,73.96)(1907.68,73.96)(1907.68,0)
\z(1907.68,0)(1907.68,76.82)(1908.18,76.82)(1908.18,0)
\z(1908.18,0)(1908.18,77.89)(1908.68,77.89)(1908.68,0)
\z(1908.68,0)(1908.68,72.11)(1909.19,72.11)(1909.19,0)
\z(1909.19,0)(1909.19,75.96)(1909.69,75.96)(1909.69,0)
\z(1909.69,0)(1909.69,78.25)(1910.19,78.25)(1910.19,0)
\z(1910.19,0)(1910.19,78.82)(1910.69,78.82)(1910.69,0)
\z(1910.69,0)(1910.69,74.89)(1911.19,74.89)(1911.19,0)
\z(1911.19,0)(1911.19,72.75)(1911.70,72.75)(1911.70,0)
\z(1911.70,0)(1911.70,76.60)(1912.20,76.60)(1912.20,0)
\z(1912.20,0)(1912.20,73.75)(1912.70,73.75)(1912.70,0)
\z(1912.70,0)(1912.70,75.25)(1913.20,75.25)(1913.20,0)
\z(1913.20,0)(1913.20,75.96)(1913.71,75.96)(1913.71,0)
\z(1913.71,0)(1913.71,75.46)(1914.21,75.46)(1914.21,0)
\z(1914.21,0)(1914.21,74.68)(1914.71,74.68)(1914.71,0)
\z(1914.71,0)(1914.71,75.11)(1915.21,75.11)(1915.21,0)
\z(1915.21,0)(1915.21,74.75)(1915.71,74.75)(1915.71,0)
\z(1915.71,0)(1915.71,75.18)(1916.22,75.18)(1916.22,0)
\z(1916.22,0)(1916.22,79.03)(1916.72,79.03)(1916.72,0)
\z(1916.72,0)(1916.72,74.96)(1917.22,74.96)(1917.22,0)
\z(1917.22,0)(1917.22,76.68)(1917.72,76.68)(1917.72,0)
\z(1917.72,0)(1917.72,78.39)(1918.23,78.39)(1918.23,0)
\z(1918.23,0)(1918.23,76.46)(1918.73,76.46)(1918.73,0)
\z(1918.73,0)(1918.73,77.25)(1919.23,77.25)(1919.23,0)
\z(1919.23,0)(1919.23,76.75)(1919.73,76.75)(1919.73,0)
\z(1919.73,0)(1919.73,76.03)(1920.24,76.03)(1920.24,0)
\z(1920.24,0)(1920.24,76.46)(1920.74,76.46)(1920.74,0)
\z(1920.74,0)(1920.74,77.39)(1921.24,77.39)(1921.24,0)
\z(1921.24,0)(1921.24,79.46)(1921.74,79.46)(1921.74,0)
\z(1921.74,0)(1921.74,78.03)(1922.24,78.03)(1922.24,0)
\z(1922.24,0)(1922.24,79.32)(1922.75,79.32)(1922.75,0)
\z(1922.75,0)(1922.75,88.17)(1923.25,88.17)(1923.25,0)
\z(1923.25,0)(1923.25,640)(1923.75,640)(1923.75,0)
\z(1923.75,0)(1923.75,61.97)(1924.25,61.97)(1924.25,0)
\z(1924.25,0)(1924.25,70.11)(1924.76,70.11)(1924.76,0)
\z(1924.76,0)(1924.76,72.46)(1925.26,72.46)(1925.26,0)
\z(1925.26,0)(1925.26,74.61)(1925.76,74.61)(1925.76,0)
\z(1925.76,0)(1925.76,70.11)(1926.26,70.11)(1926.26,0)
\z(1926.26,0)(1926.26,71.89)(1926.76,71.89)(1926.76,0)
\z(1926.76,0)(1926.76,73.96)(1927.27,73.96)(1927.27,0)
\z(1927.27,0)(1927.27,74.89)(1927.77,74.89)(1927.77,0)
\z(1927.77,0)(1927.77,72.96)(1928.27,72.96)(1928.27,0)
\z(1928.27,0)(1928.27,75.89)(1928.77,75.89)(1928.77,0)
\z(1928.77,0)(1928.77,75.68)(1929.28,75.68)(1929.28,0)
\z(1929.28,0)(1929.28,74.32)(1929.78,74.32)(1929.78,0)
\z(1929.78,0)(1929.78,74.82)(1930.28,74.82)(1930.28,0)
\z(1930.28,0)(1930.28,72.68)(1930.78,72.68)(1930.78,0)
\z(1930.78,0)(1930.78,72.96)(1931.29,72.96)(1931.29,0)
\z(1931.29,0)(1931.29,78.96)(1931.79,78.96)(1931.79,0)
\z(1931.79,0)(1931.79,74.96)(1932.29,74.96)(1932.29,0)
\z(1932.29,0)(1932.29,73.68)(1932.79,73.68)(1932.79,0)
\z(1932.79,0)(1932.79,76.60)(1933.29,76.60)(1933.29,0)
\z(1933.29,0)(1933.29,78.67)(1933.80,78.67)(1933.80,0)
\z(1933.80,0)(1933.80,78.25)(1934.30,78.25)(1934.30,0)
\z(1934.30,0)(1934.30,70.82)(1934.80,70.82)(1934.80,0)
\z(1934.80,0)(1934.80,73.53)(1935.30,73.53)(1935.30,0)
\z(1935.30,0)(1935.30,78.75)(1935.81,78.75)(1935.81,0)
\z(1935.81,0)(1935.81,74.82)(1936.31,74.82)(1936.31,0)
\z(1936.31,0)(1936.31,72.39)(1936.81,72.39)(1936.81,0)
\z(1936.81,0)(1936.81,73.25)(1937.31,73.25)(1937.31,0)
\z(1937.31,0)(1937.31,74.68)(1937.81,74.68)(1937.81,0)
\z(1937.81,0)(1937.81,75.89)(1938.32,75.89)(1938.32,0)
\z(1938.32,0)(1938.32,73.89)(1938.82,73.89)(1938.82,0)
\z(1938.82,0)(1938.82,76.18)(1939.32,76.18)(1939.32,0)
\z(1939.32,0)(1939.32,77.96)(1939.82,77.96)(1939.82,0)
\z(1939.82,0)(1939.82,76.82)(1940.33,76.82)(1940.33,0)
\z(1940.33,0)(1940.33,75.60)(1940.83,75.60)(1940.83,0)
\z(1940.83,0)(1940.83,70.39)(1941.33,70.39)(1941.33,0)
\z(1941.33,0)(1941.33,79.17)(1941.83,79.17)(1941.83,0)
\z(1941.83,0)(1941.83,74.61)(1942.33,74.61)(1942.33,0)
\z(1942.33,0)(1942.33,70.32)(1942.84,70.32)(1942.84,0)
\z(1942.84,0)(1942.84,75.32)(1943.34,75.32)(1943.34,0)
\z(1943.34,0)(1943.34,75.96)(1943.84,75.96)(1943.84,0)
\z(1943.84,0)(1943.84,77.39)(1944.34,77.39)(1944.34,0)
\z(1944.34,0)(1944.34,76.10)(1944.85,76.10)(1944.85,0)
\z(1944.85,0)(1944.85,72.61)(1945.35,72.61)(1945.35,0)
\z(1945.35,0)(1945.35,74.96)(1945.85,74.96)(1945.85,0)
\z(1945.85,0)(1945.85,78.67)(1946.35,78.67)(1946.35,0)
\z(1946.35,0)(1946.35,72.18)(1946.86,72.18)(1946.86,0)
\z(1946.86,0)(1946.86,78.17)(1947.36,78.17)(1947.36,0)
\z(1947.36,0)(1947.36,76.68)(1947.86,76.68)(1947.86,0)
\z(1947.86,0)(1947.86,75.39)(1948.36,75.39)(1948.36,0)
\z(1948.36,0)(1948.36,75.60)(1948.86,75.60)(1948.86,0)
\z(1948.86,0)(1948.86,74.75)(1949.37,74.75)(1949.37,0)
\z(1949.37,0)(1949.37,77.32)(1949.87,77.32)(1949.87,0)
\z(1949.87,0)(1949.87,78.25)(1950.37,78.25)(1950.37,0)
\z(1950.37,0)(1950.37,72.11)(1950.87,72.11)(1950.87,0)
\z(1950.87,0)(1950.87,77.32)(1951.38,77.32)(1951.38,0)
\z(1951.38,0)(1951.38,75.11)(1951.88,75.11)(1951.88,0)
\z(1951.88,0)(1951.88,75.39)(1952.38,75.39)(1952.38,0)
\z(1952.38,0)(1952.38,76.18)(1952.88,76.18)(1952.88,0)
\z(1952.88,0)(1952.88,74.46)(1953.38,74.46)(1953.38,0)
\z(1953.38,0)(1953.38,77.39)(1953.89,77.39)(1953.89,0)
\z(1953.89,0)(1953.89,74.18)(1954.39,74.18)(1954.39,0)
\z(1954.39,0)(1954.39,75.18)(1954.89,75.18)(1954.89,0)
\z(1954.89,0)(1954.89,76.82)(1955.39,76.82)(1955.39,0)
\z(1955.39,0)(1955.39,75.96)(1955.90,75.96)(1955.90,0)
\z(1955.90,0)(1955.90,78.10)(1956.40,78.10)(1956.40,0)
\z(1956.40,0)(1956.40,73.53)(1956.90,73.53)(1956.90,0)
\z(1956.90,0)(1956.90,76.96)(1957.40,76.96)(1957.40,0)
\z(1957.40,0)(1957.40,73.18)(1957.90,73.18)(1957.90,0)
\z(1957.90,0)(1957.90,74.82)(1958.41,74.82)(1958.41,0)
\z(1958.41,0)(1958.41,76.03)(1958.91,76.03)(1958.91,0)
\z(1958.91,0)(1958.91,74.32)(1959.41,74.32)(1959.41,0)
\z(1959.41,0)(1959.41,76.75)(1959.91,76.75)(1959.91,0)
\z(1959.91,0)(1959.91,75.32)(1960.42,75.32)(1960.42,0)
\z(1960.42,0)(1960.42,73.53)(1960.92,73.53)(1960.92,0)
\z(1960.92,0)(1960.92,74.46)(1961.42,74.46)(1961.42,0)
\z(1961.42,0)(1961.42,74.46)(1961.92,74.46)(1961.92,0)
\z(1961.92,0)(1961.92,75.39)(1962.43,75.39)(1962.43,0)
\z(1962.43,0)(1962.43,77.18)(1962.93,77.18)(1962.93,0)
\z(1962.93,0)(1962.93,77.32)(1963.43,77.32)(1963.43,0)
\z(1963.43,0)(1963.43,76.32)(1963.93,76.32)(1963.93,0)
\z(1963.93,0)(1963.93,73.32)(1964.43,73.32)(1964.43,0)
\z(1964.43,0)(1964.43,74.03)(1964.94,74.03)(1964.94,0)
\z(1964.94,0)(1964.94,78.10)(1965.44,78.10)(1965.44,0)
\z(1965.44,0)(1965.44,76.82)(1965.94,76.82)(1965.94,0)
\z(1965.94,0)(1965.94,77.10)(1966.44,77.10)(1966.44,0)
\z(1966.44,0)(1966.44,75.89)(1966.95,75.89)(1966.95,0)
\z(1966.95,0)(1966.95,75.75)(1967.45,75.75)(1967.45,0)
\z(1967.45,0)(1967.45,79.46)(1967.95,79.46)(1967.95,0)
\z(1967.95,0)(1967.95,73.32)(1968.45,73.32)(1968.45,0)
\z(1968.45,0)(1968.45,74.46)(1968.95,74.46)(1968.95,0)
\z(1968.95,0)(1968.95,74.32)(1969.46,74.32)(1969.46,0)
\z(1969.46,0)(1969.46,75.82)(1969.96,75.82)(1969.96,0)
\z(1969.96,0)(1969.96,75.89)(1970.46,75.89)(1970.46,0)
\z(1970.46,0)(1970.46,78.67)(1970.96,78.67)(1970.96,0)
\z(1970.96,0)(1970.96,78.96)(1971.47,78.96)(1971.47,0)
\z(1971.47,0)(1971.47,78.17)(1971.97,78.17)(1971.97,0)
\z(1971.97,0)(1971.97,76.96)(1972.47,76.96)(1972.47,0)
\z(1972.47,0)(1972.47,76.68)(1972.97,76.68)(1972.97,0)
\z(1972.97,0)(1972.97,75.89)(1973.48,75.89)(1973.48,0)
\z(1973.48,0)(1973.48,76.60)(1973.98,76.60)(1973.98,0)
\z(1973.98,0)(1973.98,75.82)(1974.48,75.82)(1974.48,0)
\z(1974.48,0)(1974.48,80.03)(1974.98,80.03)(1974.98,0)
\z(1974.98,0)(1974.98,78.75)(1975.48,78.75)(1975.48,0)
\z(1975.48,0)(1975.48,79.10)(1975.99,79.10)(1975.99,0)
\z(1975.99,0)(1975.99,75.46)(1976.49,75.46)(1976.49,0)
\z(1976.49,0)(1976.49,77.10)(1976.99,77.10)(1976.99,0)
\z(1976.99,0)(1976.99,78.82)(1977.49,78.82)(1977.49,0)
\z(1977.49,0)(1977.49,77.25)(1978.00,77.25)(1978.00,0)
\z(1978.00,0)(1978.00,75.39)(1978.50,75.39)(1978.50,0)
\z(1978.50,0)(1978.50,75.60)(1979.00,75.60)(1979.00,0)
\z(1979.00,0)(1979.00,80.25)(1979.50,80.25)(1979.50,0)
\z(1979.50,0)(1979.50,76.03)(1980,76.03)(1980,0)
\z(1980,0)(1980,77.46)(1980.51,77.46)(1980.51,0)
\z(1980.51,0)(1980.51,78.32)(1981.01,78.32)(1981.01,0)
\z(1981.01,0)(1981.01,74.25)(1981.51,74.25)(1981.51,0)
\z(1981.51,0)(1981.51,76.96)(1982.01,76.96)(1982.01,0)
\z(1982.01,0)(1982.01,77.39)(1982.52,77.39)(1982.52,0)
\z(1982.52,0)(1982.52,77.75)(1983.02,77.75)(1983.02,0)
\z(1983.02,0)(1983.02,74.03)(1983.52,74.03)(1983.52,0)
\z(1983.52,0)(1983.52,74.96)(1984.02,74.96)(1984.02,0)
\z(1984.02,0)(1984.02,75.75)(1984.52,75.75)(1984.52,0)
\z(1984.52,0)(1984.52,81.32)(1985.03,81.32)(1985.03,0)
\z(1985.03,0)(1985.03,79.75)(1985.53,79.75)(1985.53,0)
\z(1985.53,0)(1985.53,78.89)(1986.03,78.89)(1986.03,0)
\z(1986.03,0)(1986.03,74.75)(1986.53,74.75)(1986.53,0)
\z(1986.53,0)(1986.53,76.68)(1987.04,76.68)(1987.04,0)
\z(1987.04,0)(1987.04,74.25)(1987.54,74.25)(1987.54,0)
\z(1987.54,0)(1987.54,79.53)(1988.04,79.53)(1988.04,0)
\z(1988.04,0)(1988.04,77.39)(1988.54,77.39)(1988.54,0)
\z(1988.54,0)(1988.54,76.96)(1989.05,76.96)(1989.05,0)
\z(1989.05,0)(1989.05,76.39)(1989.55,76.39)(1989.55,0)
\z(1989.55,0)(1989.55,75.53)(1990.05,75.53)(1990.05,0)
\z(1990.05,0)(1990.05,80.39)(1990.55,80.39)(1990.55,0)
\z(1990.55,0)(1990.55,78.67)(1991.05,78.67)(1991.05,0)
\z(1991.05,0)(1991.05,77.39)(1991.56,77.39)(1991.56,0)
\z(1991.56,0)(1991.56,75.46)(1992.06,75.46)(1992.06,0)
\z(1992.06,0)(1992.06,79.10)(1992.56,79.10)(1992.56,0)
\z(1992.56,0)(1992.56,78.32)(1993.06,78.32)(1993.06,0)
\z(1993.06,0)(1993.06,74.39)(1993.57,74.39)(1993.57,0)
\z(1993.57,0)(1993.57,77.89)(1994.07,77.89)(1994.07,0)
\z(1994.07,0)(1994.07,78.67)(1994.57,78.67)(1994.57,0)
\z(1994.57,0)(1994.57,77.46)(1995.07,77.46)(1995.07,0)
\z(1995.07,0)(1995.07,83.39)(1995.57,83.39)(1995.57,0)
\z(1995.57,0)(1995.57,72.96)(1996.08,72.96)(1996.08,0)
\z(1996.08,0)(1996.08,80.03)(1996.58,80.03)(1996.58,0)
\z(1996.58,0)(1996.58,79.53)(1997.08,79.53)(1997.08,0)
\z(1997.08,0)(1997.08,77.03)(1997.58,77.03)(1997.58,0)
\z(1997.58,0)(1997.58,80.67)(1998.09,80.67)(1998.09,0)
\z(1998.09,0)(1998.09,82.24)(1998.59,82.24)(1998.59,0)
\z(1998.59,0)(1998.59,78.10)(1999.09,78.10)(1999.09,0)
\z(1999.09,0)(1999.09,78.75)(1999.59,78.75)(1999.59,0)
\z(1999.59,0)(1999.59,78.89)(2000.10,78.89)(2000.10,0)
\z(2000.10,0)(2000.10,76.03)(2000.60,76.03)(2000.60,0)
\z(2000.60,0)(2000.60,76.82)(2001.10,76.82)(2001.10,0)
\z(2001.10,0)(2001.10,79.53)(2001.60,79.53)(2001.60,0)
\z(2001.60,0)(2001.60,82.74)(2002.10,82.74)(2002.10,0)
\z(2002.10,0)(2002.10,74.18)(2002.61,74.18)(2002.61,0)
\z(2002.61,0)(2002.61,79.46)(2003.11,79.46)(2003.11,0)
\z(2003.11,0)(2003.11,77.10)(2003.61,77.10)(2003.61,0)
\z(2003.61,0)(2003.61,78.53)(2004.11,78.53)(2004.11,0)
\z(2004.11,0)(2004.11,76.18)(2004.62,76.18)(2004.62,0)
\z(2004.62,0)(2004.62,79.25)(2005.12,79.25)(2005.12,0)
\z(2005.12,0)(2005.12,79.32)(2005.62,79.32)(2005.62,0)
\z(2005.62,0)(2005.62,76.89)(2006.12,76.89)(2006.12,0)
\z(2006.12,0)(2006.12,77.68)(2006.62,77.68)(2006.62,0)
\z(2006.62,0)(2006.62,78.53)(2007.13,78.53)(2007.13,0)
\z(2007.13,0)(2007.13,80.75)(2007.63,80.75)(2007.63,0)
\z(2007.63,0)(2007.63,79.67)(2008.13,79.67)(2008.13,0)
\z(2008.13,0)(2008.13,77.03)(2008.63,77.03)(2008.63,0)
\z(2008.63,0)(2008.63,82.32)(2009.14,82.32)(2009.14,0)
\z(2009.14,0)(2009.14,76.89)(2009.64,76.89)(2009.64,0)
\z(2009.64,0)(2009.64,80.96)(2010.14,80.96)(2010.14,0)
\z(2010.14,0)(2010.14,81.60)(2010.64,81.60)(2010.64,0)
\z(2010.64,0)(2010.64,79.96)(2011.14,79.96)(2011.14,0)
\z(2011.14,0)(2011.14,79.75)(2011.65,79.75)(2011.65,0)
\z(2011.65,0)(2011.65,80.03)(2012.15,80.03)(2012.15,0)
\z(2012.15,0)(2012.15,78.46)(2012.65,78.46)(2012.65,0)
\z(2012.65,0)(2012.65,79.25)(2013.15,79.25)(2013.15,0)
\z(2013.15,0)(2013.15,78.60)(2013.66,78.60)(2013.66,0)
\z(2013.66,0)(2013.66,80.32)(2014.16,80.32)(2014.16,0)
\z(2014.16,0)(2014.16,79.46)(2014.66,79.46)(2014.66,0)
\z(2014.66,0)(2014.66,83.96)(2015.16,83.96)(2015.16,0)
\z(2015.16,0)(2015.16,81.24)(2015.67,81.24)(2015.67,0)
\z(2015.67,0)(2015.67,79.46)(2016.17,79.46)(2016.17,0)
\z(2016.17,0)(2016.17,79.39)(2016.67,79.39)(2016.67,0)
\z(2016.67,0)(2016.67,78.75)(2017.17,78.75)(2017.17,0)
\z(2017.17,0)(2017.17,78.53)(2017.67,78.53)(2017.67,0)
\z(2017.67,0)(2017.67,80.39)(2018.18,80.39)(2018.18,0)
\z(2018.18,0)(2018.18,81.74)(2018.68,81.74)(2018.68,0)
\z(2018.68,0)(2018.68,78.75)(2019.18,78.75)(2019.18,0)
\z(2019.18,0)(2019.18,84.10)(2019.68,84.10)(2019.68,0)
\z(2019.68,0)(2019.68,77.89)(2020.19,77.89)(2020.19,0)
\z(2020.19,0)(2020.19,80.67)(2020.69,80.67)(2020.69,0)
\z(2020.69,0)(2020.69,83.10)(2021.19,83.10)(2021.19,0)
\z(2021.19,0)(2021.19,81.17)(2021.69,81.17)(2021.69,0)
\z(2021.69,0)(2021.69,76.10)(2022.19,76.10)(2022.19,0)
\z(2022.19,0)(2022.19,79.32)(2022.70,79.32)(2022.70,0)
\z(2022.70,0)(2022.70,81.53)(2023.20,81.53)(2023.20,0)
\z(2023.20,0)(2023.20,83.39)(2023.70,83.39)(2023.70,0)
\z(2023.70,0)(2023.70,80.25)(2024.20,80.25)(2024.20,0)
\z(2024.20,0)(2024.20,80.25)(2024.71,80.25)(2024.71,0)
\z(2024.71,0)(2024.71,80.03)(2025.21,80.03)(2025.21,0)
\z(2025.21,0)(2025.21,81.39)(2025.71,81.39)(2025.71,0)
\z(2025.71,0)(2025.71,80.89)(2026.21,80.89)(2026.21,0)
\z(2026.21,0)(2026.21,81.60)(2026.71,81.60)(2026.71,0)
\z(2026.71,0)(2026.71,81.46)(2027.22,81.46)(2027.22,0)
\z(2027.22,0)(2027.22,82.03)(2027.72,82.03)(2027.72,0)
\z(2027.72,0)(2027.72,83.89)(2028.22,83.89)(2028.22,0)
\z(2028.22,0)(2028.22,80.75)(2028.72,80.75)(2028.72,0)
\z(2028.72,0)(2028.72,81.32)(2029.23,81.32)(2029.23,0)
\z(2029.23,0)(2029.23,80.25)(2029.73,80.25)(2029.73,0)
\z(2029.73,0)(2029.73,82.60)(2030.23,82.60)(2030.23,0)
\z(2030.23,0)(2030.23,81.39)(2030.73,81.39)(2030.73,0)
\z(2030.73,0)(2030.73,82.96)(2031.24,82.96)(2031.24,0)
\z(2031.24,0)(2031.24,79.03)(2031.74,79.03)(2031.74,0)
\z(2031.74,0)(2031.74,80.25)(2032.24,80.25)(2032.24,0)
\z(2032.24,0)(2032.24,82.96)(2032.74,82.96)(2032.74,0)
\z(2032.74,0)(2032.74,85.46)(2033.24,85.46)(2033.24,0)
\z(2033.24,0)(2033.24,82.74)(2033.75,82.74)(2033.75,0)
\z(2033.75,0)(2033.75,83.53)(2034.25,83.53)(2034.25,0)
\z(2034.25,0)(2034.25,80.53)(2034.75,80.53)(2034.75,0)
\z(2034.75,0)(2034.75,82.10)(2035.25,82.10)(2035.25,0)
\z(2035.25,0)(2035.25,79.82)(2035.76,79.82)(2035.76,0)
\z(2035.76,0)(2035.76,84.31)(2036.26,84.31)(2036.26,0)
\z(2036.26,0)(2036.26,87.38)(2036.76,87.38)(2036.76,0)
\z(2036.76,0)(2036.76,83.39)(2037.26,83.39)(2037.26,0)
\z(2037.26,0)(2037.26,84.10)(2037.76,84.10)(2037.76,0)
\z(2037.76,0)(2037.76,80.39)(2038.27,80.39)(2038.27,0)
\z(2038.27,0)(2038.27,84.60)(2038.77,84.60)(2038.77,0)
\z(2038.77,0)(2038.77,83.60)(2039.27,83.60)(2039.27,0)
\z(2039.27,0)(2039.27,83.10)(2039.77,83.10)(2039.77,0)
\z(2039.77,0)(2039.77,86.24)(2040.28,86.24)(2040.28,0)
\z(2040.28,0)(2040.28,83.74)(2040.78,83.74)(2040.78,0)
\z(2040.78,0)(2040.78,83.67)(2041.28,83.67)(2041.28,0)
\z(2041.28,0)(2041.28,86.46)(2041.78,86.46)(2041.78,0)
\z(2041.78,0)(2041.78,80.96)(2042.29,80.96)(2042.29,0)
\z(2042.29,0)(2042.29,82.67)(2042.79,82.67)(2042.79,0)
\z(2042.79,0)(2042.79,84.96)(2043.29,84.96)(2043.29,0)
\z(2043.29,0)(2043.29,83.32)(2043.79,83.32)(2043.79,0)
\z(2043.79,0)(2043.79,82.39)(2044.29,82.39)(2044.29,0)
\z(2044.29,0)(2044.29,87.10)(2044.80,87.10)(2044.80,0)
\z(2044.80,0)(2044.80,83.39)(2045.30,83.39)(2045.30,0)
\z(2045.30,0)(2045.30,85.46)(2045.80,85.46)(2045.80,0)
\z(2045.80,0)(2045.80,80.60)(2046.30,80.60)(2046.30,0)
\z(2046.30,0)(2046.30,83.96)(2046.81,83.96)(2046.81,0)
\z(2046.81,0)(2046.81,88.67)(2047.31,88.67)(2047.31,0)
\z(2047.31,0)(2047.31,88.53)(2047.81,88.53)(2047.81,0)
\z(2047.81,0)(2047.81,86.03)(2048.31,86.03)(2048.31,0)
\z(2048.31,0)(2048.31,84.39)(2048.81,84.39)(2048.81,0)
\z(2048.81,0)(2048.81,85.46)(2049.32,85.46)(2049.32,0)
\z(2049.32,0)(2049.32,85.46)(2049.82,85.46)(2049.82,0)
\z(2049.82,0)(2049.82,85.46)(2050.32,85.46)(2050.32,0)
\z(2050.32,0)(2050.32,86.17)(2050.82,86.17)(2050.82,0)
\z(2050.82,0)(2050.82,86.81)(2051.33,86.81)(2051.33,0)
\z(2051.33,0)(2051.33,85.24)(2051.83,85.24)(2051.83,0)
\z(2051.83,0)(2051.83,89.24)(2052.33,89.24)(2052.33,0)
\z(2052.33,0)(2052.33,85.03)(2052.83,85.03)(2052.83,0)
\z(2052.83,0)(2052.83,86.88)(2053.33,86.88)(2053.33,0)
\z(2053.33,0)(2053.33,88.96)(2053.84,88.96)(2053.84,0)
\z(2053.84,0)(2053.84,87.81)(2054.34,87.81)(2054.34,0)
\z(2054.34,0)(2054.34,86.67)(2054.84,86.67)(2054.84,0)
\z(2054.84,0)(2054.84,86.88)(2055.34,86.88)(2055.34,0)
\z(2055.34,0)(2055.34,88.17)(2055.85,88.17)(2055.85,0)
\z(2055.85,0)(2055.85,86.60)(2056.35,86.60)(2056.35,0)
\z(2056.35,0)(2056.35,83.74)(2056.85,83.74)(2056.85,0)
\z(2056.85,0)(2056.85,88.46)(2057.35,88.46)(2057.35,0)
\z(2057.35,0)(2057.35,83.67)(2057.86,83.67)(2057.86,0)
\z(2057.86,0)(2057.86,85.81)(2058.36,85.81)(2058.36,0)
\z(2058.36,0)(2058.36,88.24)(2058.86,88.24)(2058.86,0)
\z(2058.86,0)(2058.86,88.81)(2059.36,88.81)(2059.36,0)
\z(2059.36,0)(2059.36,87.96)(2059.86,87.96)(2059.86,0)
\z(2059.86,0)(2059.86,89.60)(2060.37,89.60)(2060.37,0)
\z(2060.37,0)(2060.37,86.96)(2060.87,86.96)(2060.87,0)
\z(2060.87,0)(2060.87,86.81)(2061.37,86.81)(2061.37,0)
\z(2061.37,0)(2061.37,89.10)(2061.87,89.10)(2061.87,0)
\z(2061.87,0)(2061.87,84.81)(2062.38,84.81)(2062.38,0)
\z(2062.38,0)(2062.38,88.60)(2062.88,88.60)(2062.88,0)
\z(2062.88,0)(2062.88,88.96)(2063.38,88.96)(2063.38,0)
\z(2063.38,0)(2063.38,92.81)(2063.88,92.81)(2063.88,0)
\z(2063.88,0)(2063.88,86.17)(2064.38,86.17)(2064.38,0)
\z(2064.38,0)(2064.38,90.24)(2064.89,90.24)(2064.89,0)
\z(2064.89,0)(2064.89,89.24)(2065.39,89.24)(2065.39,0)
\z(2065.39,0)(2065.39,86.74)(2065.89,86.74)(2065.89,0)
\z(2065.89,0)(2065.89,91.60)(2066.39,91.60)(2066.39,0)
\z(2066.39,0)(2066.39,88.17)(2066.90,88.17)(2066.90,0)
\z(2066.90,0)(2066.90,86.67)(2067.40,86.67)(2067.40,0)
\z(2067.40,0)(2067.40,91.45)(2067.90,91.45)(2067.90,0)
\z(2067.90,0)(2067.90,91.74)(2068.40,91.74)(2068.40,0)
\z(2068.40,0)(2068.40,87.88)(2068.90,87.88)(2068.90,0)
\z(2068.90,0)(2068.90,91.03)(2069.41,91.03)(2069.41,0)
\z(2069.41,0)(2069.41,91.67)(2069.91,91.67)(2069.91,0)
\z(2069.91,0)(2069.91,88.88)(2070.41,88.88)(2070.41,0)
\z(2070.41,0)(2070.41,89.60)(2070.91,89.60)(2070.91,0)
\z(2070.91,0)(2070.91,91.67)(2071.42,91.67)(2071.42,0)
\z(2071.42,0)(2071.42,90.38)(2071.92,90.38)(2071.92,0)
\z(2071.92,0)(2071.92,90.03)(2072.42,90.03)(2072.42,0)
\z(2072.42,0)(2072.42,91.24)(2072.92,91.24)(2072.92,0)
\z(2072.92,0)(2072.92,88.10)(2073.43,88.10)(2073.43,0)
\z(2073.43,0)(2073.43,94.10)(2073.93,94.10)(2073.93,0)
\z(2073.93,0)(2073.93,89.46)(2074.43,89.46)(2074.43,0)
\z(2074.43,0)(2074.43,94.38)(2074.93,94.38)(2074.93,0)
\z(2074.93,0)(2074.93,93.10)(2075.43,93.10)(2075.43,0)
\z(2075.43,0)(2075.43,91.81)(2075.94,91.81)(2075.94,0)
\z(2075.94,0)(2075.94,89.03)(2076.44,89.03)(2076.44,0)
\z(2076.44,0)(2076.44,95.10)(2076.94,95.10)(2076.94,0)
\z(2076.94,0)(2076.94,90.74)(2077.44,90.74)(2077.44,0)
\z(2077.44,0)(2077.44,90.81)(2077.95,90.81)(2077.95,0)
\z(2077.95,0)(2077.95,89.88)(2078.45,89.88)(2078.45,0)
\z(2078.45,0)(2078.45,93.02)(2078.95,93.02)(2078.95,0)
\z(2078.95,0)(2078.95,90.67)(2079.45,90.67)(2079.45,0)
\z(2079.45,0)(2079.45,94.67)(2079.95,94.67)(2079.95,0)
\z(2079.95,0)(2079.95,96.95)(2080.46,96.95)(2080.46,0)
\z(2080.46,0)(2080.46,93.02)(2080.96,93.02)(2080.96,0)
\z(2080.96,0)(2080.96,96.67)(2081.46,96.67)(2081.46,0)
\z(2081.46,0)(2081.46,91.38)(2081.96,91.38)(2081.96,0)
\z(2081.96,0)(2081.96,95.81)(2082.47,95.81)(2082.47,0)
\z(2082.47,0)(2082.47,93.31)(2082.97,93.31)(2082.97,0)
\z(2082.97,0)(2082.97,97.24)(2083.47,97.24)(2083.47,0)
\z(2083.47,0)(2083.47,93.74)(2083.97,93.74)(2083.97,0)
\z(2083.97,0)(2083.97,96.31)(2084.48,96.31)(2084.48,0)
\z(2084.48,0)(2084.48,94.45)(2084.98,94.45)(2084.98,0)
\z(2084.98,0)(2084.98,95.74)(2085.48,95.74)(2085.48,0)
\z(2085.48,0)(2085.48,96.02)(2085.98,96.02)(2085.98,0)
\z(2085.98,0)(2085.98,92.52)(2086.48,92.52)(2086.48,0)
\z(2086.48,0)(2086.48,95.38)(2086.99,95.38)(2086.99,0)
\z(2086.99,0)(2086.99,98.31)(2087.49,98.31)(2087.49,0)
\z(2087.49,0)(2087.49,95.74)(2087.99,95.74)(2087.99,0)
\z(2087.99,0)(2087.99,96.95)(2088.49,96.95)(2088.49,0)
\z(2088.49,0)(2088.49,96.24)(2089.00,96.24)(2089.00,0)
\z(2089.00,0)(2089.00,95.81)(2089.50,95.81)(2089.50,0)
\z(2089.50,0)(2089.50,94.95)(2090,94.95)(2090,0)
\z(2090,0)(2090,96.02)(2090.50,96.02)(2090.50,0)
\z(2090.50,0)(2090.50,101.66)(2091.00,101.66)(2091.00,0)
\z(2091.00,0)(2091.00,92.60)(2091.51,92.60)(2091.51,0)
\z(2091.51,0)(2091.51,99.02)(2092.01,99.02)(2092.01,0)
\z(2092.01,0)(2092.01,100.02)(2092.51,100.02)(2092.51,0)
\z(2092.51,0)(2092.51,104.66)(2093.01,104.66)(2093.01,0)
\z(2093.01,0)(2093.01,96.45)(2093.52,96.45)(2093.52,0)
\z(2093.52,0)(2093.52,94.95)(2094.02,94.95)(2094.02,0)
\z(2094.02,0)(2094.02,96.45)(2094.52,96.45)(2094.52,0)
\z(2094.52,0)(2094.52,97.09)(2095.02,97.09)(2095.02,0)
\z(2095.02,0)(2095.02,96.24)(2095.52,96.24)(2095.52,0)
\z(2095.52,0)(2095.52,97.67)(2096.03,97.67)(2096.03,0)
\z(2096.03,0)(2096.03,98.95)(2096.53,98.95)(2096.53,0)
\z(2096.53,0)(2096.53,101.66)(2097.03,101.66)(2097.03,0)
\z(2097.03,0)(2097.03,103.45)(2097.53,103.45)(2097.53,0)
\z(2097.53,0)(2097.53,95.67)(2098.04,95.67)(2098.04,0)
\z(2098.04,0)(2098.04,101.59)(2098.54,101.59)(2098.54,0)
\z(2098.54,0)(2098.54,103.52)(2099.04,103.52)(2099.04,0)
\z(2099.04,0)(2099.04,103.73)(2099.54,103.73)(2099.54,0)
\z(2099.54,0)(2099.54,100.59)(2100.05,100.59)(2100.05,0)
\z(2100.05,0)(2100.05,101.02)(2100.55,101.02)(2100.55,0)
\z(2100.55,0)(2100.55,106.38)(2101.05,106.38)(2101.05,0)
\z(2101.05,0)(2101.05,101.81)(2101.55,101.81)(2101.55,0)
\z(2101.55,0)(2101.55,101.23)(2102.05,101.23)(2102.05,0)
\z(2102.05,0)(2102.05,104.02)(2102.56,104.02)(2102.56,0)
\z(2102.56,0)(2102.56,100.02)(2103.06,100.02)(2103.06,0)
\z(2103.06,0)(2103.06,101.66)(2103.56,101.66)(2103.56,0)
\z(2103.56,0)(2103.56,102.31)(2104.06,102.31)(2104.06,0)
\z(2104.06,0)(2104.06,102.23)(2104.57,102.23)(2104.57,0)
\z(2104.57,0)(2104.57,102.88)(2105.07,102.88)(2105.07,0)
\z(2105.07,0)(2105.07,102.73)(2105.57,102.73)(2105.57,0)
\z(2105.57,0)(2105.57,103.16)(2106.07,103.16)(2106.07,0)
\z(2106.07,0)(2106.07,103.66)(2106.57,103.66)(2106.57,0)
\z(2106.57,0)(2106.57,108.59)(2107.08,108.59)(2107.08,0)
\z(2107.08,0)(2107.08,102.52)(2107.58,102.52)(2107.58,0)
\z(2107.58,0)(2107.58,104.38)(2108.08,104.38)(2108.08,0)
\z(2108.08,0)(2108.08,104.88)(2108.58,104.88)(2108.58,0)
\z(2108.58,0)(2108.58,104.88)(2109.09,104.88)(2109.09,0)
\z(2109.09,0)(2109.09,107.59)(2109.59,107.59)(2109.59,0)
\z(2109.59,0)(2109.59,105.16)(2110.09,105.16)(2110.09,0)
\z(2110.09,0)(2110.09,110.37)(2110.59,110.37)(2110.59,0)
\z(2110.59,0)(2110.59,106.87)(2111.10,106.87)(2111.10,0)
\z(2111.10,0)(2111.10,109.59)(2111.60,109.59)(2111.60,0)
\z(2111.60,0)(2111.60,105.73)(2112.10,105.73)(2112.10,0)
\z(2112.10,0)(2112.10,107.95)(2112.60,107.95)(2112.60,0)
\z(2112.60,0)(2112.60,113.94)(2113.10,113.94)(2113.10,0)
\z(2113.10,0)(2113.10,105.88)(2113.61,105.88)(2113.61,0)
\z(2113.61,0)(2113.61,109.09)(2114.11,109.09)(2114.11,0)
\z(2114.11,0)(2114.11,111.37)(2114.61,111.37)(2114.61,0)
\z(2114.61,0)(2114.61,112.94)(2115.11,112.94)(2115.11,0)
\z(2115.11,0)(2115.11,112.94)(2115.62,112.94)(2115.62,0)
\z(2115.62,0)(2115.62,108.95)(2116.12,108.95)(2116.12,0)
\z(2116.12,0)(2116.12,114.01)(2116.62,114.01)(2116.62,0)
\z(2116.62,0)(2116.62,109.52)(2117.12,109.52)(2117.12,0)
\z(2117.12,0)(2117.12,108.09)(2117.62,108.09)(2117.62,0)
\z(2117.62,0)(2117.62,113.09)(2118.13,113.09)(2118.13,0)
\z(2118.13,0)(2118.13,116.94)(2118.63,116.94)(2118.63,0)
\z(2118.63,0)(2118.63,113.94)(2119.13,113.94)(2119.13,0)
\z(2119.13,0)(2119.13,112.87)(2119.63,112.87)(2119.63,0)
\z(2119.63,0)(2119.63,114.44)(2120.14,114.44)(2120.14,0)
\z(2120.14,0)(2120.14,112.59)(2120.64,112.59)(2120.64,0)
\z(2120.64,0)(2120.64,116.66)(2121.14,116.66)(2121.14,0)
\z(2121.14,0)(2121.14,115.16)(2121.64,115.16)(2121.64,0)
\z(2121.64,0)(2121.64,114.01)(2122.14,114.01)(2122.14,0)
\z(2122.14,0)(2122.14,116.58)(2122.65,116.58)(2122.65,0)
\z(2122.65,0)(2122.65,113.37)(2123.15,113.37)(2123.15,0)
\z(2123.15,0)(2123.15,117.73)(2123.65,117.73)(2123.65,0)
\z(2123.65,0)(2123.65,117.44)(2124.15,117.44)(2124.15,0)
\z(2124.15,0)(2124.15,119.30)(2124.66,119.30)(2124.66,0)
\z(2124.66,0)(2124.66,115.73)(2125.16,115.73)(2125.16,0)
\z(2125.16,0)(2125.16,116.23)(2125.66,116.23)(2125.66,0)
\z(2125.66,0)(2125.66,119.23)(2126.16,119.23)(2126.16,0)
\z(2126.16,0)(2126.16,119.01)(2126.67,119.01)(2126.67,0)
\z(2126.67,0)(2126.67,122.58)(2127.17,122.58)(2127.17,0)
\z(2127.17,0)(2127.17,121.08)(2127.67,121.08)(2127.67,0)
\z(2127.67,0)(2127.67,121.01)(2128.17,121.01)(2128.17,0)
\z(2128.17,0)(2128.17,122.37)(2128.67,122.37)(2128.67,0)
\z(2128.67,0)(2128.67,120.72)(2129.18,120.72)(2129.18,0)
\z(2129.18,0)(2129.18,119.58)(2129.68,119.58)(2129.68,0)
\z(2129.68,0)(2129.68,127.29)(2130.18,127.29)(2130.18,0)
\z(2130.18,0)(2130.18,123.58)(2130.68,123.58)(2130.68,0)
\z(2130.68,0)(2130.68,125.44)(2131.19,125.44)(2131.19,0)
\z(2131.19,0)(2131.19,125.58)(2131.69,125.58)(2131.69,0)
\z(2131.69,0)(2131.69,126.29)(2132.19,126.29)(2132.19,0)
\z(2132.19,0)(2132.19,131.08)(2132.69,131.08)(2132.69,0)
\z(2132.69,0)(2132.69,125.65)(2133.19,125.65)(2133.19,0)
\z(2133.19,0)(2133.19,127.36)(2133.70,127.36)(2133.70,0)
\z(2133.70,0)(2133.70,127.79)(2134.20,127.79)(2134.20,0)
\z(2134.20,0)(2134.20,130.93)(2134.70,130.93)(2134.70,0)
\z(2134.70,0)(2134.70,131.51)(2135.20,131.51)(2135.20,0)
\z(2135.20,0)(2135.20,127.86)(2135.71,127.86)(2135.71,0)
\z(2135.71,0)(2135.71,132.72)(2136.21,132.72)(2136.21,0)
\z(2136.21,0)(2136.21,132.36)(2136.71,132.36)(2136.71,0)
\z(2136.71,0)(2136.71,130.79)(2137.21,130.79)(2137.21,0)
\z(2137.21,0)(2137.21,131.51)(2137.71,131.51)(2137.71,0)
\z(2137.71,0)(2137.71,134.43)(2138.22,134.43)(2138.22,0)
\z(2138.22,0)(2138.22,139.22)(2138.72,139.22)(2138.72,0)
\z(2138.72,0)(2138.72,132.65)(2139.22,132.65)(2139.22,0)
\z(2139.22,0)(2139.22,138.57)(2139.72,138.57)(2139.72,0)
\z(2139.72,0)(2139.72,140)(2140.23,140)(2140.23,0)
\z(2140.23,0)(2140.23,137.43)(2140.73,137.43)(2140.73,0)
\z(2140.73,0)(2140.73,140.07)(2141.23,140.07)(2141.23,0)
\z(2141.23,0)(2141.23,138.93)(2141.73,138.93)(2141.73,0)
\z(2141.73,0)(2141.73,138.64)(2142.24,138.64)(2142.24,0)
\z(2142.24,0)(2142.24,140.22)(2142.74,140.22)(2142.74,0)
\z(2142.74,0)(2142.74,145.64)(2143.24,145.64)(2143.24,0)
\z(2143.24,0)(2143.24,141.79)(2143.74,141.79)(2143.74,0)
\z(2143.74,0)(2143.74,144.36)(2144.24,144.36)(2144.24,0)
\z(2144.24,0)(2144.24,146.35)(2144.75,146.35)(2144.75,0)
\z(2144.75,0)(2144.75,150.92)(2145.25,150.92)(2145.25,0)
\z(2145.25,0)(2145.25,147.64)(2145.75,147.64)(2145.75,0)
\z(2145.75,0)(2145.75,147.71)(2146.25,147.71)(2146.25,0)
\z(2146.25,0)(2146.25,151.28)(2146.76,151.28)(2146.76,0)
\z(2146.76,0)(2146.76,151.57)(2147.26,151.57)(2147.26,0)
\z(2147.26,0)(2147.26,154.92)(2147.76,154.92)(2147.76,0)
\z(2147.76,0)(2147.76,157.49)(2148.26,157.49)(2148.26,0)
\z(2148.26,0)(2148.26,154.28)(2148.76,154.28)(2148.76,0)
\z(2148.76,0)(2148.76,156.21)(2149.27,156.21)(2149.27,0)
\z(2149.27,0)(2149.27,157.06)(2149.77,157.06)(2149.77,0)
\z(2149.77,0)(2149.77,160.70)(2150.27,160.70)(2150.27,0)
\z(2150.27,0)(2150.27,158.85)(2150.77,158.85)(2150.77,0)
\z(2150.77,0)(2150.77,159.28)(2151.28,159.28)(2151.28,0)
\z(2151.28,0)(2151.28,163.85)(2151.78,163.85)(2151.78,0)
\z(2151.78,0)(2151.78,169.70)(2152.28,169.70)(2152.28,0)
\z(2152.28,0)(2152.28,168.56)(2152.78,168.56)(2152.78,0)
\z(2152.78,0)(2152.78,169.77)(2153.29,169.77)(2153.29,0)
\z(2153.29,0)(2153.29,172.06)(2153.79,172.06)(2153.79,0)
\z(2153.79,0)(2153.79,174.20)(2154.29,174.20)(2154.29,0)
\z(2154.29,0)(2154.29,174.27)(2154.79,174.27)(2154.79,0)
\z(2154.79,0)(2154.79,180.77)(2155.29,180.77)(2155.29,0)
\z(2155.29,0)(2155.29,182.12)(2155.80,182.12)(2155.80,0)
\z(2155.80,0)(2155.80,178.20)(2156.30,178.20)(2156.30,0)
\z(2156.30,0)(2156.30,189.48)(2156.80,189.48)(2156.80,0)
\z(2156.80,0)(2156.80,187.19)(2157.30,187.19)(2157.30,0)
\z(2157.30,0)(2157.30,193.05)(2157.81,193.05)(2157.81,0)
\z(2157.81,0)(2157.81,188.26)(2158.31,188.26)(2158.31,0)
\z(2158.31,0)(2158.31,199.54)(2158.81,199.54)(2158.81,0)
\z(2158.81,0)(2158.81,198.54)(2159.31,198.54)(2159.31,0)
\z(2159.31,0)(2159.31,203.90)(2159.81,203.90)(2159.81,0)
\z(2159.81,0)(2159.81,203.11)(2160.32,203.11)(2160.32,0)
\z(2160.32,0)(2160.32,208.25)(2160.82,208.25)(2160.82,0)
\z(2160.82,0)(2160.82,212.82)(2161.32,212.82)(2161.32,0)
\z(2161.32,0)(2161.32,216.18)(2161.82,216.18)(2161.82,0)
\z(2161.82,0)(2161.82,221.82)(2162.33,221.82)(2162.33,0)
\z(2162.33,0)(2162.33,225.67)(2162.83,225.67)(2162.83,0)
\z(2162.83,0)(2162.83,227.31)(2163.33,227.31)(2163.33,0)
\z(2163.33,0)(2163.33,235.02)(2163.83,235.02)(2163.83,0)
\z(2163.83,0)(2163.83,231.46)(2164.33,231.46)(2164.33,0)
\z(2164.33,0)(2164.33,249.87)(2164.84,249.87)(2164.84,0)
\z(2164.84,0)(2164.84,251.02)(2165.34,251.02)(2165.34,0)
\z(2165.34,0)(2165.34,269.86)(2165.84,269.86)(2165.84,0)
\z(2165.84,0)(2165.84,275.79)(2166.34,275.79)(2166.34,0)
\z(2166.34,0)(2166.34,283.43)(2166.85,283.43)(2166.85,0)
\z(2166.85,0)(2166.85,283.14)(2167.35,283.14)(2167.35,0)
\z(2167.35,0)(2167.35,305.77)(2167.85,305.77)(2167.85,0)
\z(2167.85,0)(2167.85,311.34)(2168.35,311.34)(2168.35,0)
\z(2168.35,0)(2168.35,338.54)(2168.86,338.54)(2168.86,0)
\z(2168.86,0)(2168.86,349.61)(2169.36,349.61)(2169.36,0)
\z(2169.36,0)(2169.36,371.53)(2169.86,371.53)(2169.86,0)
\z(2169.86,0)(2169.86,399.08)(2170.36,399.08)(2170.36,0)
\z(2170.36,0)(2170.36,435.85)(2170.86,435.85)(2170.86,0)
\z(2170.86,0)(2170.86,481.04)(2171.37,481.04)(2171.37,0)
\z(2171.37,0)(2171.37,546.72)(2171.87,546.72)(2171.87,0)
\z(2171.87,0)(2171.87,640)(2172.37,640)(2172.37,0)
\z(2172.37,0)(2172.37,640)(2172.87,640)(2172.87,0)
\z(2172.87,0)(2172.87,640)(2173.38,640)(2173.38,0)
\z(2173.38,0)(2173.38,16.21)(2173.88,16.21)(2173.88,0)
\z(2173.88,0)(2173.88,17.92)(2174.38,17.92)(2174.38,0)
\z(2174.38,0)(2174.38,16.71)(2174.88,16.71)(2174.88,0)
\z(2174.88,0)(2174.88,16.42)(2175.38,16.42)(2175.38,0)
\z(2175.38,0)(2175.38,16.92)(2175.89,16.92)(2175.89,0)
\z(2175.89,0)(2175.89,17.85)(2176.39,17.85)(2176.39,0)
\z(2176.39,0)(2176.39,17.49)(2176.89,17.49)(2176.89,0)
\z(2176.89,0)(2176.89,17.85)(2177.39,17.85)(2177.39,0)
\z(2177.39,0)(2177.39,15.78)(2177.90,15.78)(2177.90,0)
\z(2177.90,0)(2177.90,18.13)(2178.40,18.13)(2178.40,0)
\z(2178.40,0)(2178.40,17.06)(2178.90,17.06)(2178.90,0)
\z(2178.90,0)(2178.90,18.06)(2179.40,18.06)(2179.40,0)
\z(2179.40,0)(2179.40,17.13)(2179.90,17.13)(2179.90,0)
\z(2179.90,0)(2179.90,16.42)(2180.41,16.42)(2180.41,0)
\z(2180.41,0)(2180.41,16.49)(2180.91,16.49)(2180.91,0)
\z(2180.91,0)(2180.91,18.70)(2181.41,18.70)(2181.41,0)
\z(2181.41,0)(2181.41,16.85)(2181.91,16.85)(2181.91,0)
\z(2181.91,0)(2181.91,18.70)(2182.42,18.70)(2182.42,0)
\z(2182.42,0)(2182.42,16.99)(2182.92,16.99)(2182.92,0)
\z(2182.92,0)(2182.92,17.49)(2183.42,17.49)(2183.42,0)
\z(2183.42,0)(2183.42,16.13)(2183.92,16.13)(2183.92,0)
\z(2183.92,0)(2183.92,17.99)(2184.43,17.99)(2184.43,0)
\z(2184.43,0)(2184.43,19.70)(2184.93,19.70)(2184.93,0)
\z(2184.93,0)(2184.93,16.35)(2185.43,16.35)(2185.43,0)
\z(2185.43,0)(2185.43,16.99)(2185.93,16.99)(2185.93,0)
\z(2185.93,0)(2185.93,18.49)(2186.43,18.49)(2186.43,0)
\z(2186.43,0)(2186.43,18.28)(2186.94,18.28)(2186.94,0)
\z(2186.94,0)(2186.94,17.42)(2187.44,17.42)(2187.44,0)
\z(2187.44,0)(2187.44,18.63)(2187.94,18.63)(2187.94,0)
\z(2187.94,0)(2187.94,17.85)(2188.44,17.85)(2188.44,0)
\z(2188.44,0)(2188.44,17.06)(2188.95,17.06)(2188.95,0)
\z(2188.95,0)(2188.95,19.28)(2189.45,19.28)(2189.45,0)
\z(2189.45,0)(2189.45,17.35)(2189.95,17.35)(2189.95,0)
\z(2189.95,0)(2189.95,19.06)(2190.45,19.06)(2190.45,0)
\z(2190.45,0)(2190.45,18.63)(2190.95,18.63)(2190.95,0)
\z(2190.95,0)(2190.95,17.56)(2191.46,17.56)(2191.46,0)
\z(2191.46,0)(2191.46,18.13)(2191.96,18.13)(2191.96,0)
\z(2191.96,0)(2191.96,17.06)(2192.46,17.06)(2192.46,0)
\z(2192.46,0)(2192.46,18.06)(2192.96,18.06)(2192.96,0)
\z(2192.96,0)(2192.96,17.28)(2193.47,17.28)(2193.47,0)
\z(2193.47,0)(2193.47,18.21)(2193.97,18.21)(2193.97,0)
\z(2193.97,0)(2193.97,18.78)(2194.47,18.78)(2194.47,0)
\z(2194.47,0)(2194.47,19.42)(2194.97,19.42)(2194.97,0)
\z(2194.97,0)(2194.97,17.99)(2195.48,17.99)(2195.48,0)
\z(2195.48,0)(2195.48,16.85)(2195.98,16.85)(2195.98,0)
\z(2195.98,0)(2195.98,18.06)(2196.48,18.06)(2196.48,0)
\z(2196.48,0)(2196.48,16.71)(2196.98,16.71)(2196.98,0)
\z(2196.98,0)(2196.98,18.35)(2197.48,18.35)(2197.48,0)
\z(2197.48,0)(2197.48,18.99)(2197.99,18.99)(2197.99,0)
\z(2197.99,0)(2197.99,18.63)(2198.49,18.63)(2198.49,0)
\z(2198.49,0)(2198.49,17.21)(2198.99,17.21)(2198.99,0)
\z(2198.99,0)(2198.99,17.06)(2199.49,17.06)(2199.49,0)
\z(2199.49,0)(2199.49,20.35)(2200,20.35)(2200,0)
\z(2200,0)(2200,19.06)(2200.50,19.06)(2200.50,0)
\z(2200.50,0)(2200.50,20.06)(2201.00,20.06)(2201.00,0)
\z(2201.00,0)(2201.00,18.42)(2201.50,18.42)(2201.50,0)
\z(2201.50,0)(2201.50,15.71)(2202.00,15.71)(2202.00,0)
\z(2202.00,0)(2202.00,17.99)(2202.51,17.99)(2202.51,0)
\z(2202.51,0)(2202.51,18.42)(2203.01,18.42)(2203.01,0)
\z(2203.01,0)(2203.01,18.78)(2203.51,18.78)(2203.51,0)
\z(2203.51,0)(2203.51,16.21)(2204.01,16.21)(2204.01,0)
\z(2204.01,0)(2204.01,19.85)(2204.52,19.85)(2204.52,0)
\z(2204.52,0)(2204.52,18.70)(2205.02,18.70)(2205.02,0)
\z(2205.02,0)(2205.02,17.42)(2205.52,17.42)(2205.52,0)
\z(2205.52,0)(2205.52,18.21)(2206.02,18.21)(2206.02,0)
\z(2206.02,0)(2206.02,18.56)(2206.52,18.56)(2206.52,0)
\z(2206.52,0)(2206.52,19.35)(2207.03,19.35)(2207.03,0)
\z(2207.03,0)(2207.03,18.06)(2207.53,18.06)(2207.53,0)
\z(2207.53,0)(2207.53,18.06)(2208.03,18.06)(2208.03,0)
\z(2208.03,0)(2208.03,17.28)(2208.53,17.28)(2208.53,0)
\z(2208.53,0)(2208.53,17.99)(2209.04,17.99)(2209.04,0)
\z(2209.04,0)(2209.04,18.70)(2209.54,18.70)(2209.54,0)
\z(2209.54,0)(2209.54,19.28)(2210.04,19.28)(2210.04,0)
\z(2210.04,0)(2210.04,18.78)(2210.54,18.78)(2210.54,0)
\z(2210.54,0)(2210.54,18.78)(2211.05,18.78)(2211.05,0)
\z(2211.05,0)(2211.05,18.70)(2211.55,18.70)(2211.55,0)
\z(2211.55,0)(2211.55,16.71)(2212.05,16.71)(2212.05,0)
\z(2212.05,0)(2212.05,18.21)(2212.55,18.21)(2212.55,0)
\z(2212.55,0)(2212.55,17.56)(2213.05,17.56)(2213.05,0)
\z(2213.05,0)(2213.05,18.92)(2213.56,18.92)(2213.56,0)
\z(2213.56,0)(2213.56,18.63)(2214.06,18.63)(2214.06,0)
\z(2214.06,0)(2214.06,20.13)(2214.56,20.13)(2214.56,0)
\z(2214.56,0)(2214.56,19.06)(2215.06,19.06)(2215.06,0)
\z(2215.06,0)(2215.06,17.63)(2215.57,17.63)(2215.57,0)
\z(2215.57,0)(2215.57,19.56)(2216.07,19.56)(2216.07,0)
\z(2216.07,0)(2216.07,18.92)(2216.57,18.92)(2216.57,0)
\z(2216.57,0)(2216.57,19.20)(2217.07,19.20)(2217.07,0)
\z(2217.07,0)(2217.07,18.56)(2217.57,18.56)(2217.57,0)
\z(2217.57,0)(2217.57,16.63)(2218.08,16.63)(2218.08,0)
\z(2218.08,0)(2218.08,18.63)(2218.58,18.63)(2218.58,0)
\z(2218.58,0)(2218.58,18.49)(2219.08,18.49)(2219.08,0)
\z(2219.08,0)(2219.08,19.28)(2219.58,19.28)(2219.58,0)
\z(2219.58,0)(2219.58,17.71)(2220.09,17.71)(2220.09,0)
\z(2220.09,0)(2220.09,17.63)(2220.59,17.63)(2220.59,0)
\z(2220.59,0)(2220.59,18.85)(2221.09,18.85)(2221.09,0)
\z(2221.09,0)(2221.09,20.78)(2221.59,20.78)(2221.59,0)
\z(2221.59,0)(2221.59,18.13)(2222.10,18.13)(2222.10,0)
\z(2222.10,0)(2222.10,19.06)(2222.60,19.06)(2222.60,0)
\z(2222.60,0)(2222.60,19.92)(2223.10,19.92)(2223.10,0)
\z(2223.10,0)(2223.10,18.63)(2223.60,18.63)(2223.60,0)
\z(2223.60,0)(2223.60,20.42)(2224.10,20.42)(2224.10,0)
\z(2224.10,0)(2224.10,20.20)(2224.61,20.20)(2224.61,0)
\z(2224.61,0)(2224.61,17.78)(2225.11,17.78)(2225.11,0)
\z(2225.11,0)(2225.11,19.13)(2225.61,19.13)(2225.61,0)
\z(2225.61,0)(2225.61,19.92)(2226.11,19.92)(2226.11,0)
\z(2226.11,0)(2226.11,17.78)(2226.62,17.78)(2226.62,0)
\z(2226.62,0)(2226.62,17.21)(2227.12,17.21)(2227.12,0)
\z(2227.12,0)(2227.12,20.28)(2227.62,20.28)(2227.62,0)
\z(2227.62,0)(2227.62,19.99)(2228.12,19.99)(2228.12,0)
\z(2228.12,0)(2228.12,19.28)(2228.62,19.28)(2228.62,0)
\z(2228.62,0)(2228.62,19.49)(2229.13,19.49)(2229.13,0)
\z(2229.13,0)(2229.13,18.21)(2229.63,18.21)(2229.63,0)
\z(2229.63,0)(2229.63,17.63)(2230.13,17.63)(2230.13,0)
\z(2230.13,0)(2230.13,18.49)(2230.63,18.49)(2230.63,0)
\z(2230.63,0)(2230.63,17.63)(2231.14,17.63)(2231.14,0)
\z(2231.14,0)(2231.14,20.49)(2231.64,20.49)(2231.64,0)
\z(2231.64,0)(2231.64,18.99)(2232.14,18.99)(2232.14,0)
\z(2232.14,0)(2232.14,19.63)(2232.64,19.63)(2232.64,0)
\z(2232.64,0)(2232.64,18.56)(2233.14,18.56)(2233.14,0)
\z(2233.14,0)(2233.14,20.35)(2233.65,20.35)(2233.65,0)
\z(2233.65,0)(2233.65,20.13)(2234.15,20.13)(2234.15,0)
\z(2234.15,0)(2234.15,18.21)(2234.65,18.21)(2234.65,0)
\z(2234.65,0)(2234.65,19.35)(2235.15,19.35)(2235.15,0)
\z(2235.15,0)(2235.15,20.63)(2235.66,20.63)(2235.66,0)
\z(2235.66,0)(2235.66,17.56)(2236.16,17.56)(2236.16,0)
\z(2236.16,0)(2236.16,17.49)(2236.66,17.49)(2236.66,0)
\z(2236.66,0)(2236.66,19.06)(2237.16,19.06)(2237.16,0)
\z(2237.16,0)(2237.16,19.28)(2237.67,19.28)(2237.67,0)
\z(2237.67,0)(2237.67,19.99)(2238.17,19.99)(2238.17,0)
\z(2238.17,0)(2238.17,18.70)(2238.67,18.70)(2238.67,0)
\z(2238.67,0)(2238.67,19.63)(2239.17,19.63)(2239.17,0)
\z(2239.17,0)(2239.17,19.92)(2239.67,19.92)(2239.67,0)
\z(2239.67,0)(2239.67,19.13)(2240.18,19.13)(2240.18,0)
\z(2240.18,0)(2240.18,21.49)(2240.68,21.49)(2240.68,0)
\z(2240.68,0)(2240.68,19.92)(2241.18,19.92)(2241.18,0)
\z(2241.18,0)(2241.18,18.85)(2241.68,18.85)(2241.68,0)
\z(2241.68,0)(2241.68,18.28)(2242.19,18.28)(2242.19,0)
\z(2242.19,0)(2242.19,20.13)(2242.69,20.13)(2242.69,0)
\z(2242.69,0)(2242.69,20.06)(2243.19,20.06)(2243.19,0)
\z(2243.19,0)(2243.19,20.35)(2243.69,20.35)(2243.69,0)
\z(2243.69,0)(2243.69,19.28)(2244.19,19.28)(2244.19,0)
\z(2244.19,0)(2244.19,20.13)(2244.70,20.13)(2244.70,0)
\z(2244.70,0)(2244.70,20.20)(2245.20,20.20)(2245.20,0)
\z(2245.20,0)(2245.20,20.20)(2245.70,20.20)(2245.70,0)
\z(2245.70,0)(2245.70,18.85)(2246.20,18.85)(2246.20,0)
\z(2246.20,0)(2246.20,19.56)(2246.71,19.56)(2246.71,0)
\z(2246.71,0)(2246.71,18.28)(2247.21,18.28)(2247.21,0)
\z(2247.21,0)(2247.21,21.06)(2247.71,21.06)(2247.71,0)
\z(2247.71,0)(2247.71,19.49)(2248.21,19.49)(2248.21,0)
\z(2248.21,0)(2248.21,20.28)(2248.71,20.28)(2248.71,0)
\z(2248.71,0)(2248.71,18.78)(2249.22,18.78)(2249.22,0)
\z(2249.22,0)(2249.22,18.92)(2249.72,18.92)(2249.72,0)
\z(2249.72,0)(2249.72,21.13)(2250.22,21.13)(2250.22,0)
\z(2250.22,0)(2250.22,19.06)(2250.72,19.06)(2250.72,0)
\z(2250.72,0)(2250.72,21.85)(2251.23,21.85)(2251.23,0)
\z(2251.23,0)(2251.23,20.13)(2251.73,20.13)(2251.73,0)
\z(2251.73,0)(2251.73,19.92)(2252.23,19.92)(2252.23,0)
\z(2252.23,0)(2252.23,19.70)(2252.73,19.70)(2252.73,0)
\z(2252.73,0)(2252.73,21.92)(2253.24,21.92)(2253.24,0)
\z(2253.24,0)(2253.24,19.99)(2253.74,19.99)(2253.74,0)
\z(2253.74,0)(2253.74,20.70)(2254.24,20.70)(2254.24,0)
\z(2254.24,0)(2254.24,18.35)(2254.74,18.35)(2254.74,0)
\z(2254.74,0)(2254.74,19.20)(2255.24,19.20)(2255.24,0)
\z(2255.24,0)(2255.24,20.13)(2255.75,20.13)(2255.75,0)
\z(2255.75,0)(2255.75,19.49)(2256.25,19.49)(2256.25,0)
\z(2256.25,0)(2256.25,19.99)(2256.75,19.99)(2256.75,0)
\z(2256.75,0)(2256.75,20.06)(2257.25,20.06)(2257.25,0)
\z(2257.25,0)(2257.25,20.70)(2257.76,20.70)(2257.76,0)
\z(2257.76,0)(2257.76,19.85)(2258.26,19.85)(2258.26,0)
\z(2258.26,0)(2258.26,23.56)(2258.76,23.56)(2258.76,0)
\z(2258.76,0)(2258.76,19.20)(2259.26,19.20)(2259.26,0)
\z(2259.26,0)(2259.26,21.42)(2259.76,21.42)(2259.76,0)
\z(2259.76,0)(2259.76,19.70)(2260.27,19.70)(2260.27,0)
\z(2260.27,0)(2260.27,19.92)(2260.77,19.92)(2260.77,0)
\z(2260.77,0)(2260.77,21.42)(2261.27,21.42)(2261.27,0)
\z(2261.27,0)(2261.27,21.92)(2261.77,21.92)(2261.77,0)
\z(2261.77,0)(2261.77,19.56)(2262.28,19.56)(2262.28,0)
\z(2262.28,0)(2262.28,17.99)(2262.78,17.99)(2262.78,0)
\z(2262.78,0)(2262.78,20.63)(2263.28,20.63)(2263.28,0)
\z(2263.28,0)(2263.28,19.42)(2263.78,19.42)(2263.78,0)
\z(2263.78,0)(2263.78,20.78)(2264.29,20.78)(2264.29,0)
\z(2264.29,0)(2264.29,20.20)(2264.79,20.20)(2264.79,0)
\z(2264.79,0)(2264.79,20.49)(2265.29,20.49)(2265.29,0)
\z(2265.29,0)(2265.29,20.85)(2265.79,20.85)(2265.79,0)
\z(2265.79,0)(2265.79,21.42)(2266.29,21.42)(2266.29,0)
\z(2266.29,0)(2266.29,20.70)(2266.80,20.70)(2266.80,0)
\z(2266.80,0)(2266.80,21.20)(2267.30,21.20)(2267.30,0)
\z(2267.30,0)(2267.30,20.35)(2267.80,20.35)(2267.80,0)
\z(2267.80,0)(2267.80,20.35)(2268.30,20.35)(2268.30,0)
\z(2268.30,0)(2268.30,20.35)(2268.81,20.35)(2268.81,0)
\z(2268.81,0)(2268.81,21.06)(2269.31,21.06)(2269.31,0)
\z(2269.31,0)(2269.31,21.63)(2269.81,21.63)(2269.81,0)
\z(2269.81,0)(2269.81,22.92)(2270.31,22.92)(2270.31,0)
\z(2270.31,0)(2270.31,20.78)(2270.81,20.78)(2270.81,0)
\z(2270.81,0)(2270.81,22.77)(2271.32,22.77)(2271.32,0)
\z(2271.32,0)(2271.32,20.35)(2271.82,20.35)(2271.82,0)
\z(2271.82,0)(2271.82,20.99)(2272.32,20.99)(2272.32,0)
\z(2272.32,0)(2272.32,21.42)(2272.82,21.42)(2272.82,0)
\z(2272.82,0)(2272.82,21.56)(2273.33,21.56)(2273.33,0)
\z(2273.33,0)(2273.33,20.13)(2273.83,20.13)(2273.83,0)
\z(2273.83,0)(2273.83,22.56)(2274.33,22.56)(2274.33,0)
\z(2274.33,0)(2274.33,20.28)(2274.83,20.28)(2274.83,0)
\z(2274.83,0)(2274.83,22.42)(2275.33,22.42)(2275.33,0)
\z(2275.33,0)(2275.33,20.56)(2275.84,20.56)(2275.84,0)
\z(2275.84,0)(2275.84,22.20)(2276.34,22.20)(2276.34,0)
\z(2276.34,0)(2276.34,23.20)(2276.84,23.20)(2276.84,0)
\z(2276.84,0)(2276.84,21.49)(2277.34,21.49)(2277.34,0)
\z(2277.34,0)(2277.34,19.56)(2277.85,19.56)(2277.85,0)
\z(2277.85,0)(2277.85,21.28)(2278.35,21.28)(2278.35,0)
\z(2278.35,0)(2278.35,20.56)(2278.85,20.56)(2278.85,0)
\z(2278.85,0)(2278.85,20.06)(2279.35,20.06)(2279.35,0)
\z(2279.35,0)(2279.35,21.77)(2279.86,21.77)(2279.86,0)
\z(2279.86,0)(2279.86,21.63)(2280.36,21.63)(2280.36,0)
\z(2280.36,0)(2280.36,22.27)(2280.86,22.27)(2280.86,0)
\z(2280.86,0)(2280.86,22.56)(2281.36,22.56)(2281.36,0)
\z(2281.36,0)(2281.36,19.99)(2281.86,19.99)(2281.86,0)
\z(2281.86,0)(2281.86,23.20)(2282.37,23.20)(2282.37,0)
\z(2282.37,0)(2282.37,21.92)(2282.87,21.92)(2282.87,0)
\z(2282.87,0)(2282.87,22.56)(2283.37,22.56)(2283.37,0)
\z(2283.37,0)(2283.37,20.13)(2283.87,20.13)(2283.87,0)
\z(2283.87,0)(2283.87,21.06)(2284.38,21.06)(2284.38,0)
\z(2284.38,0)(2284.38,20.92)(2284.88,20.92)(2284.88,0)
\z(2284.88,0)(2284.88,22.99)(2285.38,22.99)(2285.38,0)
\z(2285.38,0)(2285.38,22.70)(2285.88,22.70)(2285.88,0)
\z(2285.88,0)(2285.88,21.28)(2286.38,21.28)(2286.38,0)
\z(2286.38,0)(2286.38,22.27)(2286.89,22.27)(2286.89,0)
\z(2286.89,0)(2286.89,22.99)(2287.39,22.99)(2287.39,0)
\z(2287.39,0)(2287.39,21.49)(2287.89,21.49)(2287.89,0)
\z(2287.89,0)(2287.89,20.85)(2288.39,20.85)(2288.39,0)
\z(2288.39,0)(2288.39,20.42)(2288.90,20.42)(2288.90,0)
\z(2288.90,0)(2288.90,22.70)(2289.40,22.70)(2289.40,0)
\z(2289.40,0)(2289.40,19.92)(2289.90,19.92)(2289.90,0)
\z(2289.90,0)(2289.90,20.99)(2290.40,20.99)(2290.40,0)
\z(2290.40,0)(2290.40,23.77)(2290.90,23.77)(2290.90,0)
\z(2290.90,0)(2290.90,22.06)(2291.41,22.06)(2291.41,0)
\z(2291.41,0)(2291.41,20.78)(2291.91,20.78)(2291.91,0)
\z(2291.91,0)(2291.91,21.13)(2292.41,21.13)(2292.41,0)
\z(2292.41,0)(2292.41,21.20)(2292.91,21.20)(2292.91,0)
\z(2292.91,0)(2292.91,22.13)(2293.42,22.13)(2293.42,0)
\z(2293.42,0)(2293.42,25.77)(2293.92,25.77)(2293.92,0)
\z(2293.92,0)(2293.92,20.06)(2294.42,20.06)(2294.42,0)
\z(2294.42,0)(2294.42,23.85)(2294.92,23.85)(2294.92,0)
\z(2294.92,0)(2294.92,23.06)(2295.43,23.06)(2295.43,0)
\z(2295.43,0)(2295.43,22.70)(2295.93,22.70)(2295.93,0)
\z(2295.93,0)(2295.93,24.42)(2296.43,24.42)(2296.43,0)
\z(2296.43,0)(2296.43,22.35)(2296.93,22.35)(2296.93,0)
\z(2296.93,0)(2296.93,23.27)(2297.43,23.27)(2297.43,0)
\z(2297.43,0)(2297.43,22.56)(2297.94,22.56)(2297.94,0)
\z(2297.94,0)(2297.94,22.06)(2298.44,22.06)(2298.44,0)
\z(2298.44,0)(2298.44,24.20)(2298.94,24.20)(2298.94,0)
\z(2298.94,0)(2298.94,24.56)(2299.44,24.56)(2299.44,0)
\z(2299.44,0)(2299.44,22.99)(2299.95,22.99)(2299.95,0)
\z(2299.95,0)(2299.95,22.13)(2300.45,22.13)(2300.45,0)
\z(2300.45,0)(2300.45,21.35)(2300.95,21.35)(2300.95,0)
\z(2300.95,0)(2300.95,26.20)(2301.45,26.20)(2301.45,0)
\z(2301.45,0)(2301.45,23.35)(2301.95,23.35)(2301.95,0)
\z(2301.95,0)(2301.95,22.99)(2302.46,22.99)(2302.46,0)
\z(2302.46,0)(2302.46,22.99)(2302.96,22.99)(2302.96,0)
\z(2302.96,0)(2302.96,21.63)(2303.46,21.63)(2303.46,0)
\z(2303.46,0)(2303.46,22.70)(2303.96,22.70)(2303.96,0)
\z(2303.96,0)(2303.96,24.34)(2304.47,24.34)(2304.47,0)
\z(2304.47,0)(2304.47,24.99)(2304.97,24.99)(2304.97,0)
\z(2304.97,0)(2304.97,23.35)(2305.47,23.35)(2305.47,0)
\z(2305.47,0)(2305.47,23.13)(2305.97,23.13)(2305.97,0)
\z(2305.97,0)(2305.97,23.49)(2306.48,23.49)(2306.48,0)
\z(2306.48,0)(2306.48,22.35)(2306.98,22.35)(2306.98,0)
\z(2306.98,0)(2306.98,20.63)(2307.48,20.63)(2307.48,0)
\z(2307.48,0)(2307.48,24.63)(2307.98,24.63)(2307.98,0)
\z(2307.98,0)(2307.98,22.70)(2308.48,22.70)(2308.48,0)
\z(2308.48,0)(2308.48,23.49)(2308.99,23.49)(2308.99,0)
\z(2308.99,0)(2308.99,24.70)(2309.49,24.70)(2309.49,0)
\z(2309.49,0)(2309.49,23.85)(2309.99,23.85)(2309.99,0)
\z(2309.99,0)(2309.99,24.56)(2310.49,24.56)(2310.49,0)
\z(2310.49,0)(2310.49,22.56)(2311.00,22.56)(2311.00,0)
\z(2311.00,0)(2311.00,24.42)(2311.50,24.42)(2311.50,0)
\z(2311.50,0)(2311.50,23.56)(2312.00,23.56)(2312.00,0)
\z(2312.00,0)(2312.00,22.92)(2312.50,22.92)(2312.50,0)
\z(2312.50,0)(2312.50,24.49)(2313.00,24.49)(2313.00,0)
\z(2313.00,0)(2313.00,25.63)(2313.51,25.63)(2313.51,0)
\z(2313.51,0)(2313.51,25.99)(2314.01,25.99)(2314.01,0)
\z(2314.01,0)(2314.01,22.42)(2314.51,22.42)(2314.51,0)
\z(2314.51,0)(2314.51,22.85)(2315.01,22.85)(2315.01,0)
\z(2315.01,0)(2315.01,23.99)(2315.52,23.99)(2315.52,0)
\z(2315.52,0)(2315.52,24.99)(2316.02,24.99)(2316.02,0)
\z(2316.02,0)(2316.02,24.63)(2316.52,24.63)(2316.52,0)
\z(2316.52,0)(2316.52,23.70)(2317.02,23.70)(2317.02,0)
\z(2317.02,0)(2317.02,24.42)(2317.52,24.42)(2317.52,0)
\z(2317.52,0)(2317.52,25.77)(2318.03,25.77)(2318.03,0)
\z(2318.03,0)(2318.03,25.06)(2318.53,25.06)(2318.53,0)
\z(2318.53,0)(2318.53,24.13)(2319.03,24.13)(2319.03,0)
\z(2319.03,0)(2319.03,22.49)(2319.53,22.49)(2319.53,0)
\z(2319.53,0)(2319.53,24.99)(2320.04,24.99)(2320.04,0)
\z(2320.04,0)(2320.04,26.34)(2320.54,26.34)(2320.54,0)
\z(2320.54,0)(2320.54,24.13)(2321.04,24.13)(2321.04,0)
\z(2321.04,0)(2321.04,25.49)(2321.54,25.49)(2321.54,0)
\z(2321.54,0)(2321.54,23.56)(2322.05,23.56)(2322.05,0)
\z(2322.05,0)(2322.05,23.06)(2322.55,23.06)(2322.55,0)
\z(2322.55,0)(2322.55,25.92)(2323.05,25.92)(2323.05,0)
\z(2323.05,0)(2323.05,25.42)(2323.55,25.42)(2323.55,0)
\z(2323.55,0)(2323.55,25.27)(2324.05,25.27)(2324.05,0)
\z(2324.05,0)(2324.05,25.42)(2324.56,25.42)(2324.56,0)
\z(2324.56,0)(2324.56,24.34)(2325.06,24.34)(2325.06,0)
\z(2325.06,0)(2325.06,25.99)(2325.56,25.99)(2325.56,0)
\z(2325.56,0)(2325.56,25.99)(2326.06,25.99)(2326.06,0)
\z(2326.06,0)(2326.06,25.49)(2326.57,25.49)(2326.57,0)
\z(2326.57,0)(2326.57,25.63)(2327.07,25.63)(2327.07,0)
\z(2327.07,0)(2327.07,24.27)(2327.57,24.27)(2327.57,0)
\z(2327.57,0)(2327.57,25.70)(2328.07,25.70)(2328.07,0)
\z(2328.07,0)(2328.07,26.20)(2328.57,26.20)(2328.57,0)
\z(2328.57,0)(2328.57,26.27)(2329.08,26.27)(2329.08,0)
\z(2329.08,0)(2329.08,24.63)(2329.58,24.63)(2329.58,0)
\z(2329.58,0)(2329.58,24.84)(2330.08,24.84)(2330.08,0)
\z(2330.08,0)(2330.08,25.34)(2330.58,25.34)(2330.58,0)
\z(2330.58,0)(2330.58,27.34)(2331.09,27.34)(2331.09,0)
\z(2331.09,0)(2331.09,25.92)(2331.59,25.92)(2331.59,0)
\z(2331.59,0)(2331.59,24.84)(2332.09,24.84)(2332.09,0)
\z(2332.09,0)(2332.09,27.20)(2332.59,27.20)(2332.59,0)
\z(2332.59,0)(2332.59,26.63)(2333.10,26.63)(2333.10,0)
\z(2333.10,0)(2333.10,26.42)(2333.60,26.42)(2333.60,0)
\z(2333.60,0)(2333.60,26.77)(2334.10,26.77)(2334.10,0)
\z(2334.10,0)(2334.10,27.70)(2334.60,27.70)(2334.60,0)
\z(2334.60,0)(2334.60,25.84)(2335.10,25.84)(2335.10,0)
\z(2335.10,0)(2335.10,26.92)(2335.61,26.92)(2335.61,0)
\z(2335.61,0)(2335.61,27.06)(2336.11,27.06)(2336.11,0)
\z(2336.11,0)(2336.11,26.06)(2336.61,26.06)(2336.61,0)
\z(2336.61,0)(2336.61,27.49)(2337.11,27.49)(2337.11,0)
\z(2337.11,0)(2337.11,27.84)(2337.62,27.84)(2337.62,0)
\z(2337.62,0)(2337.62,26.34)(2338.12,26.34)(2338.12,0)
\z(2338.12,0)(2338.12,26.27)(2338.62,26.27)(2338.62,0)
\z(2338.62,0)(2338.62,27.84)(2339.12,27.84)(2339.12,0)
\z(2339.12,0)(2339.12,25.49)(2339.62,25.49)(2339.62,0)
\z(2339.62,0)(2339.62,28.56)(2340.13,28.56)(2340.13,0)
\z(2340.13,0)(2340.13,26.27)(2340.63,26.27)(2340.63,0)
\z(2340.63,0)(2340.63,27.91)(2341.13,27.91)(2341.13,0)
\z(2341.13,0)(2341.13,27.13)(2341.63,27.13)(2341.63,0)
\z(2341.63,0)(2341.63,28.84)(2342.14,28.84)(2342.14,0)
\z(2342.14,0)(2342.14,28.63)(2342.64,28.63)(2342.64,0)
\z(2342.64,0)(2342.64,28.41)(2343.14,28.41)(2343.14,0)
\z(2343.14,0)(2343.14,28.70)(2343.64,28.70)(2343.64,0)
\z(2343.64,0)(2343.64,27.91)(2344.14,27.91)(2344.14,0)
\z(2344.14,0)(2344.14,28.77)(2344.65,28.77)(2344.65,0)
\z(2344.65,0)(2344.65,26.56)(2345.15,26.56)(2345.15,0)
\z(2345.15,0)(2345.15,28.34)(2345.65,28.34)(2345.65,0)
\z(2345.65,0)(2345.65,27.77)(2346.15,27.77)(2346.15,0)
\z(2346.15,0)(2346.15,28.41)(2346.66,28.41)(2346.66,0)
\z(2346.66,0)(2346.66,27.49)(2347.16,27.49)(2347.16,0)
\z(2347.16,0)(2347.16,28.63)(2347.66,28.63)(2347.66,0)
\z(2347.66,0)(2347.66,28.77)(2348.16,28.77)(2348.16,0)
\z(2348.16,0)(2348.16,29.20)(2348.67,29.20)(2348.67,0)
\z(2348.67,0)(2348.67,29.63)(2349.17,29.63)(2349.17,0)
\z(2349.17,0)(2349.17,27.13)(2349.67,27.13)(2349.67,0)
\z(2349.67,0)(2349.67,30.77)(2350.17,30.77)(2350.17,0)
\z(2350.17,0)(2350.17,28.49)(2350.67,28.49)(2350.67,0)
\z(2350.67,0)(2350.67,30.20)(2351.18,30.20)(2351.18,0)
\z(2351.18,0)(2351.18,26.77)(2351.68,26.77)(2351.68,0)
\z(2351.68,0)(2351.68,31.98)(2352.18,31.98)(2352.18,0)
\z(2352.18,0)(2352.18,29.13)(2352.68,29.13)(2352.68,0)
\z(2352.68,0)(2352.68,28.63)(2353.19,28.63)(2353.19,0)
\z(2353.19,0)(2353.19,29.49)(2353.69,29.49)(2353.69,0)
\z(2353.69,0)(2353.69,29.63)(2354.19,29.63)(2354.19,0)
\z(2354.19,0)(2354.19,31.13)(2354.69,31.13)(2354.69,0)
\z(2354.69,0)(2354.69,30.41)(2355.19,30.41)(2355.19,0)
\z(2355.19,0)(2355.19,30.48)(2355.70,30.48)(2355.70,0)
\z(2355.70,0)(2355.70,29.49)(2356.20,29.49)(2356.20,0)
\z(2356.20,0)(2356.20,28.34)(2356.70,28.34)(2356.70,0)
\z(2356.70,0)(2356.70,30.63)(2357.20,30.63)(2357.20,0)
\z(2357.20,0)(2357.20,30.34)(2357.71,30.34)(2357.71,0)
\z(2357.71,0)(2357.71,27.27)(2358.21,27.27)(2358.21,0)
\z(2358.21,0)(2358.21,30.63)(2358.71,30.63)(2358.71,0)
\z(2358.71,0)(2358.71,32.84)(2359.21,32.84)(2359.21,0)
\z(2359.21,0)(2359.21,30.41)(2359.71,30.41)(2359.71,0)
\z(2359.71,0)(2359.71,31.48)(2360.22,31.48)(2360.22,0)
\z(2360.22,0)(2360.22,30.98)(2360.72,30.98)(2360.72,0)
\z(2360.72,0)(2360.72,32.34)(2361.22,32.34)(2361.22,0)
\z(2361.22,0)(2361.22,30.56)(2361.72,30.56)(2361.72,0)
\z(2361.72,0)(2361.72,30.77)(2362.23,30.77)(2362.23,0)
\z(2362.23,0)(2362.23,30.56)(2362.73,30.56)(2362.73,0)
\z(2362.73,0)(2362.73,32.41)(2363.23,32.41)(2363.23,0)
\z(2363.23,0)(2363.23,31.98)(2363.73,31.98)(2363.73,0)
\z(2363.73,0)(2363.73,30.27)(2364.24,30.27)(2364.24,0)
\z(2364.24,0)(2364.24,32.41)(2364.74,32.41)(2364.74,0)
\z(2364.74,0)(2364.74,35.41)(2365.24,35.41)(2365.24,0)
\z(2365.24,0)(2365.24,33.41)(2365.74,33.41)(2365.74,0)
\z(2365.74,0)(2365.74,32.56)(2366.24,32.56)(2366.24,0)
\z(2366.24,0)(2366.24,32.56)(2366.75,32.56)(2366.75,0)
\z(2366.75,0)(2366.75,34.91)(2367.25,34.91)(2367.25,0)
\z(2367.25,0)(2367.25,33.84)(2367.75,33.84)(2367.75,0)
\z(2367.75,0)(2367.75,35.34)(2368.25,35.34)(2368.25,0)
\z(2368.25,0)(2368.25,31.41)(2368.76,31.41)(2368.76,0)
\z(2368.76,0)(2368.76,33.84)(2369.26,33.84)(2369.26,0)
\z(2369.26,0)(2369.26,33.84)(2369.76,33.84)(2369.76,0)
\z(2369.76,0)(2369.76,34.41)(2370.26,34.41)(2370.26,0)
\z(2370.26,0)(2370.26,34.70)(2370.76,34.70)(2370.76,0)
\z(2370.76,0)(2370.76,34.77)(2371.27,34.77)(2371.27,0)
\z(2371.27,0)(2371.27,34.05)(2371.77,34.05)(2371.77,0)
\z(2371.77,0)(2371.77,33.63)(2372.27,33.63)(2372.27,0)
\z(2372.27,0)(2372.27,34.84)(2372.77,34.84)(2372.77,0)
\z(2372.77,0)(2372.77,34.91)(2373.28,34.91)(2373.28,0)
\z(2373.28,0)(2373.28,34.13)(2373.78,34.13)(2373.78,0)
\z(2373.78,0)(2373.78,34.91)(2374.28,34.91)(2374.28,0)
\z(2374.28,0)(2374.28,34.55)(2374.78,34.55)(2374.78,0)
\z(2374.78,0)(2374.78,33.63)(2375.29,33.63)(2375.29,0)
\z(2375.29,0)(2375.29,34.48)(2375.79,34.48)(2375.79,0)
\z(2375.79,0)(2375.79,38.77)(2376.29,38.77)(2376.29,0)
\z(2376.29,0)(2376.29,35.98)(2376.79,35.98)(2376.79,0)
\z(2376.79,0)(2376.79,34.91)(2377.29,34.91)(2377.29,0)
\z(2377.29,0)(2377.29,37.41)(2377.80,37.41)(2377.80,0)
\z(2377.80,0)(2377.80,36.55)(2378.30,36.55)(2378.30,0)
\z(2378.30,0)(2378.30,36.12)(2378.80,36.12)(2378.80,0)
\z(2378.80,0)(2378.80,35.27)(2379.30,35.27)(2379.30,0)
\z(2379.30,0)(2379.30,38.41)(2379.81,38.41)(2379.81,0)
\z(2379.81,0)(2379.81,34.48)(2380.31,34.48)(2380.31,0)
\z(2380.31,0)(2380.31,35.62)(2380.81,35.62)(2380.81,0)
\z(2380.81,0)(2380.81,40.05)(2381.31,40.05)(2381.31,0)
\z(2381.31,0)(2381.31,36.98)(2381.81,36.98)(2381.81,0)
\z(2381.81,0)(2381.81,40.34)(2382.32,40.34)(2382.32,0)
\z(2382.32,0)(2382.32,35.34)(2382.82,35.34)(2382.82,0)
\z(2382.82,0)(2382.82,40.77)(2383.32,40.77)(2383.32,0)
\z(2383.32,0)(2383.32,37.70)(2383.82,37.70)(2383.82,0)
\z(2383.82,0)(2383.82,37.98)(2384.33,37.98)(2384.33,0)
\z(2384.33,0)(2384.33,36.91)(2384.83,36.91)(2384.83,0)
\z(2384.83,0)(2384.83,38.84)(2385.33,38.84)(2385.33,0)
\z(2385.33,0)(2385.33,42.62)(2385.83,42.62)(2385.83,0)
\z(2385.83,0)(2385.83,37.98)(2386.33,37.98)(2386.33,0)
\z(2386.33,0)(2386.33,39.98)(2386.84,39.98)(2386.84,0)
\z(2386.84,0)(2386.84,40.84)(2387.34,40.84)(2387.34,0)
\z(2387.34,0)(2387.34,39.05)(2387.84,39.05)(2387.84,0)
\z(2387.84,0)(2387.84,39.55)(2388.34,39.55)(2388.34,0)
\z(2388.34,0)(2388.34,42.91)(2388.85,42.91)(2388.85,0)
\z(2388.85,0)(2388.85,41.26)(2389.35,41.26)(2389.35,0)
\z(2389.35,0)(2389.35,42.41)(2389.85,42.41)(2389.85,0)
\z(2389.85,0)(2389.85,41.69)(2390.35,41.69)(2390.35,0)
\z(2390.35,0)(2390.35,41.91)(2390.86,41.91)(2390.86,0)
\z(2390.86,0)(2390.86,42.34)(2391.36,42.34)(2391.36,0)
\z(2391.36,0)(2391.36,41.76)(2391.86,41.76)(2391.86,0)
\z(2391.86,0)(2391.86,44.33)(2392.36,44.33)(2392.36,0)
\z(2392.36,0)(2392.36,43.26)(2392.86,43.26)(2392.86,0)
\z(2392.86,0)(2392.86,44.05)(2393.37,44.05)(2393.37,0)
\z(2393.37,0)(2393.37,47.62)(2393.87,47.62)(2393.87,0)
\z(2393.87,0)(2393.87,47.55)(2394.37,47.55)(2394.37,0)
\z(2394.37,0)(2394.37,44.76)(2394.87,44.76)(2394.87,0)
\z(2394.87,0)(2394.87,43.34)(2395.38,43.34)(2395.38,0)
\z(2395.38,0)(2395.38,49.12)(2395.88,49.12)(2395.88,0)
\z(2395.88,0)(2395.88,46.12)(2396.38,46.12)(2396.38,0)
\z(2396.38,0)(2396.38,46.62)(2396.88,46.62)(2396.88,0)
\z(2396.88,0)(2396.88,47.48)(2397.38,47.48)(2397.38,0)
\z(2397.38,0)(2397.38,50.12)(2397.89,50.12)(2397.89,0)
\z(2397.89,0)(2397.89,47.90)(2398.39,47.90)(2398.39,0)
\z(2398.39,0)(2398.39,47.98)(2398.89,47.98)(2398.89,0)
\z(2398.89,0)(2398.89,48.83)(2399.39,48.83)(2399.39,0)
\z(2399.39,0)(2399.39,49.97)(2399.90,49.97)(2399.90,0)
\z(2399.90,0)(2399.90,53.04)(2400.40,53.04)(2400.40,0)
\z(2400.40,0)(2400.40,47.05)(2400.90,47.05)(2400.90,0)
\z(2400.90,0)(2400.90,51.62)(2401.40,51.62)(2401.40,0)
\z(2401.40,0)(2401.40,51.55)(2401.90,51.55)(2401.90,0)
\z(2401.90,0)(2401.90,53.97)(2402.41,53.97)(2402.41,0)
\z(2402.41,0)(2402.41,53.19)(2402.91,53.19)(2402.91,0)
\z(2402.91,0)(2402.91,54.47)(2403.41,54.47)(2403.41,0)
\z(2403.41,0)(2403.41,54.47)(2403.91,54.47)(2403.91,0)
\z(2403.91,0)(2403.91,54.26)(2404.42,54.26)(2404.42,0)
\z(2404.42,0)(2404.42,57.33)(2404.92,57.33)(2404.92,0)
\z(2404.92,0)(2404.92,55.19)(2405.42,55.19)(2405.42,0)
\z(2405.42,0)(2405.42,55.26)(2405.92,55.26)(2405.92,0)
\z(2405.92,0)(2405.92,60.40)(2406.43,60.40)(2406.43,0)
\z(2406.43,0)(2406.43,55.47)(2406.93,55.47)(2406.93,0)
\z(2406.93,0)(2406.93,61.83)(2407.43,61.83)(2407.43,0)
\z(2407.43,0)(2407.43,61.97)(2407.93,61.97)(2407.93,0)
\z(2407.93,0)(2407.93,61.90)(2408.43,61.90)(2408.43,0)
\z(2408.43,0)(2408.43,58.97)(2408.94,58.97)(2408.94,0)
\z(2408.94,0)(2408.94,64.61)(2409.44,64.61)(2409.44,0)
\z(2409.44,0)(2409.44,64.75)(2409.94,64.75)(2409.94,0)
\z(2409.94,0)(2409.94,65.90)(2410.44,65.90)(2410.44,0)
\z(2410.44,0)(2410.44,72.46)(2410.95,72.46)(2410.95,0)
\z(2410.95,0)(2410.95,70.68)(2411.45,70.68)(2411.45,0)
\z(2411.45,0)(2411.45,69.61)(2411.95,69.61)(2411.95,0)
\z(2411.95,0)(2411.95,68.25)(2412.45,68.25)(2412.45,0)
\z(2412.45,0)(2412.45,74.11)(2412.95,74.11)(2412.95,0)
\z(2412.95,0)(2412.95,78.17)(2413.46,78.17)(2413.46,0)
\z(2413.46,0)(2413.46,78.17)(2413.96,78.17)(2413.96,0)
\z(2413.96,0)(2413.96,80.75)(2414.46,80.75)(2414.46,0)
\z(2414.46,0)(2414.46,82.53)(2414.96,82.53)(2414.96,0)
\z(2414.96,0)(2414.96,87.31)(2415.47,87.31)(2415.47,0)
\z(2415.47,0)(2415.47,86.67)(2415.97,86.67)(2415.97,0)
\z(2415.97,0)(2415.97,91.60)(2416.47,91.60)(2416.47,0)
\z(2416.47,0)(2416.47,98.31)(2416.97,98.31)(2416.97,0)
\z(2416.97,0)(2416.97,100.95)(2417.48,100.95)(2417.48,0)
\z(2417.48,0)(2417.48,101.66)(2417.98,101.66)(2417.98,0)
\z(2417.98,0)(2417.98,107.59)(2418.48,107.59)(2418.48,0)
\z(2418.48,0)(2418.48,115.87)(2418.98,115.87)(2418.98,0)
\z(2418.98,0)(2418.98,124.58)(2419.48,124.58)(2419.48,0)
\z(2419.48,0)(2419.48,134.65)(2419.99,134.65)(2419.99,0)
\z(2419.99,0)(2419.99,139.86)(2420.49,139.86)(2420.49,0)
\z(2420.49,0)(2420.49,160.42)(2420.99,160.42)(2420.99,0)
\z(2420.99,0)(2420.99,181.05)(2421.49,181.05)(2421.49,0)
\z(2421.49,0)(2421.49,215.11)(2422.00,215.11)(2422.00,0)
\z(2422.00,0)(2422.00,278.65)(2422.50,278.65)(2422.50,0)
\z(2422.50,0)(2422.50,640)(2423.00,640)(2423.00,0)
\color{black}
\dottedline{12}(1400,142.00)(2400,142.00)
\z(1400,0)(1400,640)(2400,640)(2400,0)(1400,0)
\end{picture}


==> g2_a1_s2.tex <==

\hspace{-30pt}
\begin{picture}(2400,640)
\color[rgb]{0.0,0.2,0.8}
\z(55.14,0)(55.14,0.07)(55.64,0.07)(55.64,0)
\z(56.14,0)(56.14,0.07)(56.65,0.07)(56.65,0)
\z(57.65,0)(57.65,0.14)(58.15,0.14)(58.15,0)
\z(59.66,0)(59.66,0.14)(60.16,0.14)(60.16,0)
\z(60.67,0)(60.67,0.07)(61.17,0.07)(61.17,0)
\z(61.67,0)(61.67,0.07)(62.17,0.07)(62.17,0)
\z(62.17,0)(62.17,0.14)(62.67,0.14)(62.67,0)
\z(62.67,0)(62.67,0.07)(63.18,0.07)(63.18,0)
\z(63.18,0)(63.18,0.07)(63.68,0.07)(63.68,0)
\z(64.18,0)(64.18,0.07)(64.68,0.07)(64.68,0)
\z(64.68,0)(64.68,0.21)(65.19,0.21)(65.19,0)
\z(65.19,0)(65.19,0.14)(65.69,0.14)(65.69,0)
\z(66.69,0)(66.69,0.07)(67.19,0.07)(67.19,0)
\z(67.19,0)(67.19,0.07)(67.70,0.07)(67.70,0)
\z(67.70,0)(67.70,0.07)(68.20,0.07)(68.20,0)
\z(68.70,0)(68.70,0.07)(69.20,0.07)(69.20,0)
\z(69.71,0)(69.71,0.07)(70.21,0.07)(70.21,0)
\z(70.21,0)(70.21,0.14)(70.71,0.14)(70.71,0)
\z(70.71,0)(70.71,0.07)(71.21,0.07)(71.21,0)
\z(71.21,0)(71.21,0.36)(71.71,0.36)(71.71,0)
\z(71.71,0)(71.71,0.21)(72.22,0.21)(72.22,0)
\z(72.72,0)(72.72,0.07)(73.22,0.07)(73.22,0)
\z(73.72,0)(73.72,0.14)(74.23,0.14)(74.23,0)
\z(74.23,0)(74.23,0.07)(74.73,0.07)(74.73,0)
\z(74.73,0)(74.73,0.29)(75.23,0.29)(75.23,0)
\z(75.23,0)(75.23,0.14)(75.73,0.14)(75.73,0)
\z(75.73,0)(75.73,0.29)(76.24,0.29)(76.24,0)
\z(76.24,0)(76.24,0.21)(76.74,0.21)(76.74,0)
\z(76.74,0)(76.74,0.21)(77.24,0.21)(77.24,0)
\z(77.74,0)(77.74,0.14)(78.24,0.14)(78.24,0)
\z(78.24,0)(78.24,0.29)(78.75,0.29)(78.75,0)
\z(78.75,0)(78.75,0.29)(79.25,0.29)(79.25,0)
\z(79.25,0)(79.25,0.29)(79.75,0.29)(79.75,0)
\z(79.75,0)(79.75,0.21)(80.25,0.21)(80.25,0)
\z(80.25,0)(80.25,0.21)(80.76,0.21)(80.76,0)
\z(80.76,0)(80.76,0.29)(81.26,0.29)(81.26,0)
\z(81.26,0)(81.26,0.29)(81.76,0.29)(81.76,0)
\z(81.76,0)(81.76,0.50)(82.26,0.50)(82.26,0)
\z(82.26,0)(82.26,0.21)(82.76,0.21)(82.76,0)
\z(82.76,0)(82.76,0.29)(83.27,0.29)(83.27,0)
\z(83.27,0)(83.27,0.29)(83.77,0.29)(83.77,0)
\z(83.77,0)(83.77,0.36)(84.27,0.36)(84.27,0)
\z(84.27,0)(84.27,0.57)(84.77,0.57)(84.77,0)
\z(84.77,0)(84.77,0.29)(85.28,0.29)(85.28,0)
\z(85.28,0)(85.28,0.29)(85.78,0.29)(85.78,0)
\z(85.78,0)(85.78,0.43)(86.28,0.43)(86.28,0)
\z(86.28,0)(86.28,0.21)(86.78,0.21)(86.78,0)
\z(86.78,0)(86.78,0.71)(87.29,0.71)(87.29,0)
\z(87.29,0)(87.29,0.21)(87.79,0.21)(87.79,0)
\z(87.79,0)(87.79,0.36)(88.29,0.36)(88.29,0)
\z(88.29,0)(88.29,0.50)(88.79,0.50)(88.79,0)
\z(88.79,0)(88.79,0.36)(89.29,0.36)(89.29,0)
\z(89.29,0)(89.29,0.21)(89.80,0.21)(89.80,0)
\z(89.80,0)(89.80,0.43)(90.30,0.43)(90.30,0)
\z(90.30,0)(90.30,0.57)(90.80,0.57)(90.80,0)
\z(90.80,0)(90.80,0.50)(91.30,0.50)(91.30,0)
\z(91.30,0)(91.30,0.36)(91.81,0.36)(91.81,0)
\z(91.81,0)(91.81,0.57)(92.31,0.57)(92.31,0)
\z(92.31,0)(92.31,0.57)(92.81,0.57)(92.81,0)
\z(92.81,0)(92.81,0.50)(93.31,0.50)(93.31,0)
\z(93.31,0)(93.31,0.71)(93.81,0.71)(93.81,0)
\z(93.81,0)(93.81,0.93)(94.32,0.93)(94.32,0)
\z(94.32,0)(94.32,0.29)(94.82,0.29)(94.82,0)
\z(94.82,0)(94.82,0.43)(95.32,0.43)(95.32,0)
\z(95.32,0)(95.32,0.64)(95.82,0.64)(95.82,0)
\z(95.82,0)(95.82,0.57)(96.33,0.57)(96.33,0)
\z(96.33,0)(96.33,0.57)(96.83,0.57)(96.83,0)
\z(96.83,0)(96.83,0.79)(97.33,0.79)(97.33,0)
\z(97.33,0)(97.33,0.64)(97.83,0.64)(97.83,0)
\z(97.83,0)(97.83,0.36)(98.33,0.36)(98.33,0)
\z(98.33,0)(98.33,0.86)(98.84,0.86)(98.84,0)
\z(98.84,0)(98.84,0.64)(99.34,0.64)(99.34,0)
\z(99.34,0)(99.34,0.79)(99.84,0.79)(99.84,0)
\z(99.84,0)(99.84,0.86)(100.34,0.86)(100.34,0)
\z(100.34,0)(100.34,0.57)(100.85,0.57)(100.85,0)
\z(100.85,0)(100.85,0.50)(101.35,0.50)(101.35,0)
\z(101.35,0)(101.35,0.93)(101.85,0.93)(101.85,0)
\z(101.85,0)(101.85,0.64)(102.35,0.64)(102.35,0)
\z(102.35,0)(102.35,0.57)(102.86,0.57)(102.86,0)
\z(102.86,0)(102.86,0.57)(103.36,0.57)(103.36,0)
\z(103.36,0)(103.36,1.14)(103.86,1.14)(103.86,0)
\z(103.86,0)(103.86,1.07)(104.36,1.07)(104.36,0)
\z(104.36,0)(104.36,0.71)(104.86,0.71)(104.86,0)
\z(104.86,0)(104.86,1.07)(105.37,1.07)(105.37,0)
\z(105.37,0)(105.37,0.79)(105.87,0.79)(105.87,0)
\z(105.87,0)(105.87,0.86)(106.37,0.86)(106.37,0)
\z(106.37,0)(106.37,1.36)(106.87,1.36)(106.87,0)
\z(106.87,0)(106.87,0.64)(107.38,0.64)(107.38,0)
\z(107.38,0)(107.38,0.71)(107.88,0.71)(107.88,0)
\z(107.88,0)(107.88,1.07)(108.38,1.07)(108.38,0)
\z(108.38,0)(108.38,0.93)(108.88,0.93)(108.88,0)
\z(108.88,0)(108.88,0.79)(109.38,0.79)(109.38,0)
\z(109.38,0)(109.38,0.79)(109.89,0.79)(109.89,0)
\z(109.89,0)(109.89,0.64)(110.39,0.64)(110.39,0)
\z(110.39,0)(110.39,1.29)(110.89,1.29)(110.89,0)
\z(110.89,0)(110.89,1.93)(111.39,1.93)(111.39,0)
\z(111.39,0)(111.39,1.07)(111.90,1.07)(111.90,0)
\z(111.90,0)(111.90,0.93)(112.40,0.93)(112.40,0)
\z(112.40,0)(112.40,0.93)(112.90,0.93)(112.90,0)
\z(112.90,0)(112.90,1.43)(113.40,1.43)(113.40,0)
\z(113.40,0)(113.40,1.36)(113.90,1.36)(113.90,0)
\z(113.90,0)(113.90,1.43)(114.41,1.43)(114.41,0)
\z(114.41,0)(114.41,1.36)(114.91,1.36)(114.91,0)
\z(114.91,0)(114.91,0.86)(115.41,0.86)(115.41,0)
\z(115.41,0)(115.41,1.43)(115.91,1.43)(115.91,0)
\z(115.91,0)(115.91,1.29)(116.42,1.29)(116.42,0)
\z(116.42,0)(116.42,1.71)(116.92,1.71)(116.92,0)
\z(116.92,0)(116.92,2.21)(117.42,2.21)(117.42,0)
\z(117.42,0)(117.42,2.43)(117.92,2.43)(117.92,0)
\z(117.92,0)(117.92,1.36)(118.43,1.36)(118.43,0)
\z(118.43,0)(118.43,1.64)(118.93,1.64)(118.93,0)
\z(118.93,0)(118.93,1.86)(119.43,1.86)(119.43,0)
\z(119.43,0)(119.43,2.00)(119.93,2.00)(119.93,0)
\z(119.93,0)(119.93,1.78)(120.43,1.78)(120.43,0)
\z(120.43,0)(120.43,2.50)(120.94,2.50)(120.94,0)
\z(120.94,0)(120.94,2.14)(121.44,2.14)(121.44,0)
\z(121.44,0)(121.44,2.36)(121.94,2.36)(121.94,0)
\z(121.94,0)(121.94,1.64)(122.44,1.64)(122.44,0)
\z(122.44,0)(122.44,2.14)(122.95,2.14)(122.95,0)
\z(122.95,0)(122.95,1.78)(123.45,1.78)(123.45,0)
\z(123.45,0)(123.45,1.86)(123.95,1.86)(123.95,0)
\z(123.95,0)(123.95,2.00)(124.45,2.00)(124.45,0)
\z(124.45,0)(124.45,2.93)(124.95,2.93)(124.95,0)
\z(124.95,0)(124.95,2.07)(125.46,2.07)(125.46,0)
\z(125.46,0)(125.46,1.64)(125.96,1.64)(125.96,0)
\z(125.96,0)(125.96,2.64)(126.46,2.64)(126.46,0)
\z(126.46,0)(126.46,2.28)(126.96,2.28)(126.96,0)
\z(126.96,0)(126.96,1.93)(127.47,1.93)(127.47,0)
\z(127.47,0)(127.47,2.71)(127.97,2.71)(127.97,0)
\z(127.97,0)(127.97,2.57)(128.47,2.57)(128.47,0)
\z(128.47,0)(128.47,1.86)(128.97,1.86)(128.97,0)
\z(128.97,0)(128.97,2.50)(129.48,2.50)(129.48,0)
\z(129.48,0)(129.48,2.93)(129.98,2.93)(129.98,0)
\z(129.98,0)(129.98,2.57)(130.48,2.57)(130.48,0)
\z(130.48,0)(130.48,2.00)(130.98,2.00)(130.98,0)
\z(130.98,0)(130.98,2.64)(131.48,2.64)(131.48,0)
\z(131.48,0)(131.48,3.28)(131.99,3.28)(131.99,0)
\z(131.99,0)(131.99,2.36)(132.49,2.36)(132.49,0)
\z(132.49,0)(132.49,2.64)(132.99,2.64)(132.99,0)
\z(132.99,0)(132.99,2.43)(133.49,2.43)(133.49,0)
\z(133.49,0)(133.49,2.64)(134.00,2.64)(134.00,0)
\z(134.00,0)(134.00,3.43)(134.50,3.43)(134.50,0)
\z(134.50,0)(134.50,2.57)(135.00,2.57)(135.00,0)
\z(135.00,0)(135.00,2.78)(135.50,2.78)(135.50,0)
\z(135.50,0)(135.50,2.36)(136.00,2.36)(136.00,0)
\z(136.00,0)(136.00,2.78)(136.51,2.78)(136.51,0)
\z(136.51,0)(136.51,3.64)(137.01,3.64)(137.01,0)
\z(137.01,0)(137.01,3.00)(137.51,3.00)(137.51,0)
\z(137.51,0)(137.51,3.36)(138.01,3.36)(138.01,0)
\z(138.01,0)(138.01,2.43)(138.52,2.43)(138.52,0)
\z(138.52,0)(138.52,4.78)(139.02,4.78)(139.02,0)
\z(139.02,0)(139.02,4.43)(139.52,4.43)(139.52,0)
\z(139.52,0)(139.52,3.78)(140.02,3.78)(140.02,0)
\z(140.02,0)(140.02,4.43)(140.52,4.43)(140.52,0)
\z(140.52,0)(140.52,3.43)(141.03,3.43)(141.03,0)
\z(141.03,0)(141.03,3.36)(141.53,3.36)(141.53,0)
\z(141.53,0)(141.53,3.14)(142.03,3.14)(142.03,0)
\z(142.03,0)(142.03,4.57)(142.53,4.57)(142.53,0)
\z(142.53,0)(142.53,3.78)(143.04,3.78)(143.04,0)
\z(143.04,0)(143.04,3.64)(143.54,3.64)(143.54,0)
\z(143.54,0)(143.54,4.78)(144.04,4.78)(144.04,0)
\z(144.04,0)(144.04,4.07)(144.54,4.07)(144.54,0)
\z(144.54,0)(144.54,4.00)(145.05,4.00)(145.05,0)
\z(145.05,0)(145.05,4.50)(145.55,4.50)(145.55,0)
\z(145.55,0)(145.55,4.21)(146.05,4.21)(146.05,0)
\z(146.05,0)(146.05,4.78)(146.55,4.78)(146.55,0)
\z(146.55,0)(146.55,5.85)(147.05,5.85)(147.05,0)
\z(147.05,0)(147.05,3.14)(147.56,3.14)(147.56,0)
\z(147.56,0)(147.56,4.21)(148.06,4.21)(148.06,0)
\z(148.06,0)(148.06,5.07)(148.56,5.07)(148.56,0)
\z(148.56,0)(148.56,4.78)(149.06,4.78)(149.06,0)
\z(149.06,0)(149.06,6.57)(149.57,6.57)(149.57,0)
\z(149.57,0)(149.57,3.93)(150.07,3.93)(150.07,0)
\z(150.07,0)(150.07,4.00)(150.57,4.00)(150.57,0)
\z(150.57,0)(150.57,4.14)(151.07,4.14)(151.07,0)
\z(151.07,0)(151.07,5.14)(151.57,5.14)(151.57,0)
\z(151.57,0)(151.57,5.85)(152.08,5.85)(152.08,0)
\z(152.08,0)(152.08,5.78)(152.58,5.78)(152.58,0)
\z(152.58,0)(152.58,6.00)(153.08,6.00)(153.08,0)
\z(153.08,0)(153.08,5.93)(153.58,5.93)(153.58,0)
\z(153.58,0)(153.58,5.50)(154.09,5.50)(154.09,0)
\z(154.09,0)(154.09,6.00)(154.59,6.00)(154.59,0)
\z(154.59,0)(154.59,6.85)(155.09,6.85)(155.09,0)
\z(155.09,0)(155.09,5.07)(155.59,5.07)(155.59,0)
\z(155.59,0)(155.59,5.78)(156.10,5.78)(156.10,0)
\z(156.10,0)(156.10,7.50)(156.60,7.50)(156.60,0)
\z(156.60,0)(156.60,5.64)(157.10,5.64)(157.10,0)
\z(157.10,0)(157.10,6.07)(157.60,6.07)(157.60,0)
\z(157.60,0)(157.60,5.21)(158.10,5.21)(158.10,0)
\z(158.10,0)(158.10,6.21)(158.61,6.21)(158.61,0)
\z(158.61,0)(158.61,5.78)(159.11,5.78)(159.11,0)
\z(159.11,0)(159.11,6.14)(159.61,6.14)(159.61,0)
\z(159.61,0)(159.61,7.00)(160.11,7.00)(160.11,0)
\z(160.11,0)(160.11,7.57)(160.62,7.57)(160.62,0)
\z(160.62,0)(160.62,6.93)(161.12,6.93)(161.12,0)
\z(161.12,0)(161.12,7.28)(161.62,7.28)(161.62,0)
\z(161.62,0)(161.62,7.21)(162.12,7.21)(162.12,0)
\z(162.12,0)(162.12,7.42)(162.62,7.42)(162.62,0)
\z(162.62,0)(162.62,6.78)(163.13,6.78)(163.13,0)
\z(163.13,0)(163.13,6.50)(163.63,6.50)(163.63,0)
\z(163.63,0)(163.63,8.92)(164.13,8.92)(164.13,0)
\z(164.13,0)(164.13,8.07)(164.63,8.07)(164.63,0)
\z(164.63,0)(164.63,7.00)(165.14,7.00)(165.14,0)
\z(165.14,0)(165.14,9.50)(165.64,9.50)(165.64,0)
\z(165.64,0)(165.64,7.71)(166.14,7.71)(166.14,0)
\z(166.14,0)(166.14,9.21)(166.64,9.21)(166.64,0)
\z(166.64,0)(166.64,7.85)(167.14,7.85)(167.14,0)
\z(167.14,0)(167.14,9.14)(167.65,9.14)(167.65,0)
\z(167.65,0)(167.65,8.92)(168.15,8.92)(168.15,0)
\z(168.15,0)(168.15,8.78)(168.65,8.78)(168.65,0)
\z(168.65,0)(168.65,8.71)(169.15,8.71)(169.15,0)
\z(169.15,0)(169.15,8.28)(169.66,8.28)(169.66,0)
\z(169.66,0)(169.66,11.07)(170.16,11.07)(170.16,0)
\z(170.16,0)(170.16,9.50)(170.66,9.50)(170.66,0)
\z(170.66,0)(170.66,10.57)(171.16,10.57)(171.16,0)
\z(171.16,0)(171.16,8.92)(171.67,8.92)(171.67,0)
\z(171.67,0)(171.67,8.92)(172.17,8.92)(172.17,0)
\z(172.17,0)(172.17,9.50)(172.67,9.50)(172.67,0)
\z(172.67,0)(172.67,9.64)(173.17,9.64)(173.17,0)
\z(173.17,0)(173.17,6.71)(173.67,6.71)(173.67,0)
\z(173.67,0)(173.67,9.14)(174.18,9.14)(174.18,0)
\z(174.18,0)(174.18,9.85)(174.68,9.85)(174.68,0)
\z(174.68,0)(174.68,10.35)(175.18,10.35)(175.18,0)
\z(175.18,0)(175.18,10.28)(175.68,10.28)(175.68,0)
\z(175.68,0)(175.68,11.42)(176.19,11.42)(176.19,0)
\z(176.19,0)(176.19,8.57)(176.69,8.57)(176.69,0)
\z(176.69,0)(176.69,10.85)(177.19,10.85)(177.19,0)
\z(177.19,0)(177.19,12.28)(177.69,12.28)(177.69,0)
\z(177.69,0)(177.69,11.64)(178.19,11.64)(178.19,0)
\z(178.19,0)(178.19,9.92)(178.70,9.92)(178.70,0)
\z(178.70,0)(178.70,11.28)(179.20,11.28)(179.20,0)
\z(179.20,0)(179.20,11.92)(179.70,11.92)(179.70,0)
\z(179.70,0)(179.70,12.21)(180.20,12.21)(180.20,0)
\z(180.20,0)(180.20,13.56)(180.71,13.56)(180.71,0)
\z(180.71,0)(180.71,12.14)(181.21,12.14)(181.21,0)
\z(181.21,0)(181.21,12.64)(181.71,12.64)(181.71,0)
\z(181.71,0)(181.71,12.85)(182.21,12.85)(182.21,0)
\z(182.21,0)(182.21,10.49)(182.71,10.49)(182.71,0)
\z(182.71,0)(182.71,13.49)(183.22,13.49)(183.22,0)
\z(183.22,0)(183.22,12.64)(183.72,12.64)(183.72,0)
\z(183.72,0)(183.72,12.85)(184.22,12.85)(184.22,0)
\z(184.22,0)(184.22,12.21)(184.72,12.21)(184.72,0)
\z(184.72,0)(184.72,13.28)(185.23,13.28)(185.23,0)
\z(185.23,0)(185.23,12.92)(185.73,12.92)(185.73,0)
\z(185.73,0)(185.73,13.64)(186.23,13.64)(186.23,0)
\z(186.23,0)(186.23,13.49)(186.73,13.49)(186.73,0)
\z(186.73,0)(186.73,14.64)(187.24,14.64)(187.24,0)
\z(187.24,0)(187.24,14.28)(187.74,14.28)(187.74,0)
\z(187.74,0)(187.74,14.06)(188.24,14.06)(188.24,0)
\z(188.24,0)(188.24,13.42)(188.74,13.42)(188.74,0)
\z(188.74,0)(188.74,16.71)(189.24,16.71)(189.24,0)
\z(189.24,0)(189.24,16.42)(189.75,16.42)(189.75,0)
\z(189.75,0)(189.75,13.92)(190.25,13.92)(190.25,0)
\z(190.25,0)(190.25,15.56)(190.75,15.56)(190.75,0)
\z(190.75,0)(190.75,15.85)(191.25,15.85)(191.25,0)
\z(191.25,0)(191.25,15.42)(191.76,15.42)(191.76,0)
\z(191.76,0)(191.76,13.56)(192.26,13.56)(192.26,0)
\z(192.26,0)(192.26,16.06)(192.76,16.06)(192.76,0)
\z(192.76,0)(192.76,15.49)(193.26,15.49)(193.26,0)
\z(193.26,0)(193.26,13.56)(193.76,13.56)(193.76,0)
\z(193.76,0)(193.76,15.42)(194.27,15.42)(194.27,0)
\z(194.27,0)(194.27,17.21)(194.77,17.21)(194.77,0)
\z(194.77,0)(194.77,16.49)(195.27,16.49)(195.27,0)
\z(195.27,0)(195.27,15.85)(195.77,15.85)(195.77,0)
\z(195.77,0)(195.77,18.13)(196.28,18.13)(196.28,0)
\z(196.28,0)(196.28,18.28)(196.78,18.28)(196.78,0)
\z(196.78,0)(196.78,15.85)(197.28,15.85)(197.28,0)
\z(197.28,0)(197.28,16.78)(197.78,16.78)(197.78,0)
\z(197.78,0)(197.78,17.35)(198.29,17.35)(198.29,0)
\z(198.29,0)(198.29,17.71)(198.79,17.71)(198.79,0)
\z(198.79,0)(198.79,18.06)(199.29,18.06)(199.29,0)
\z(199.29,0)(199.29,17.99)(199.79,17.99)(199.79,0)
\z(199.79,0)(199.79,17.42)(200.29,17.42)(200.29,0)
\z(200.29,0)(200.29,17.92)(200.80,17.92)(200.80,0)
\z(200.80,0)(200.80,20.85)(201.30,20.85)(201.30,0)
\z(201.30,0)(201.30,18.85)(201.80,18.85)(201.80,0)
\z(201.80,0)(201.80,19.35)(202.30,19.35)(202.30,0)
\z(202.30,0)(202.30,17.78)(202.81,17.78)(202.81,0)
\z(202.81,0)(202.81,17.99)(203.31,17.99)(203.31,0)
\z(203.31,0)(203.31,19.70)(203.81,19.70)(203.81,0)
\z(203.81,0)(203.81,20.20)(204.31,20.20)(204.31,0)
\z(204.31,0)(204.31,21.49)(204.81,21.49)(204.81,0)
\z(204.81,0)(204.81,19.92)(205.32,19.92)(205.32,0)
\z(205.32,0)(205.32,21.56)(205.82,21.56)(205.82,0)
\z(205.82,0)(205.82,20.35)(206.32,20.35)(206.32,0)
\z(206.32,0)(206.32,22.77)(206.82,22.77)(206.82,0)
\z(206.82,0)(206.82,21.70)(207.33,21.70)(207.33,0)
\z(207.33,0)(207.33,20.49)(207.83,20.49)(207.83,0)
\z(207.83,0)(207.83,20.85)(208.33,20.85)(208.33,0)
\z(208.33,0)(208.33,20.56)(208.83,20.56)(208.83,0)
\z(208.83,0)(208.83,20.78)(209.33,20.78)(209.33,0)
\z(209.33,0)(209.33,21.49)(209.84,21.49)(209.84,0)
\z(209.84,0)(209.84,22.06)(210.34,22.06)(210.34,0)
\z(210.34,0)(210.34,21.06)(210.84,21.06)(210.84,0)
\z(210.84,0)(210.84,23.13)(211.34,23.13)(211.34,0)
\z(211.34,0)(211.34,25.06)(211.85,25.06)(211.85,0)
\z(211.85,0)(211.85,23.06)(212.35,23.06)(212.35,0)
\z(212.35,0)(212.35,23.85)(212.85,23.85)(212.85,0)
\z(212.85,0)(212.85,22.56)(213.35,22.56)(213.35,0)
\z(213.35,0)(213.35,23.35)(213.86,23.35)(213.86,0)
\z(213.86,0)(213.86,23.27)(214.36,23.27)(214.36,0)
\z(214.36,0)(214.36,23.99)(214.86,23.99)(214.86,0)
\z(214.86,0)(214.86,24.27)(215.36,24.27)(215.36,0)
\z(215.36,0)(215.36,24.06)(215.86,24.06)(215.86,0)
\z(215.86,0)(215.86,25.63)(216.37,25.63)(216.37,0)
\z(216.37,0)(216.37,26.42)(216.87,26.42)(216.87,0)
\z(216.87,0)(216.87,25.49)(217.37,25.49)(217.37,0)
\z(217.37,0)(217.37,28.34)(217.87,28.34)(217.87,0)
\z(217.87,0)(217.87,23.35)(218.38,23.35)(218.38,0)
\z(218.38,0)(218.38,26.77)(218.88,26.77)(218.88,0)
\z(218.88,0)(218.88,29.06)(219.38,29.06)(219.38,0)
\z(219.38,0)(219.38,26.13)(219.88,26.13)(219.88,0)
\z(219.88,0)(219.88,30.34)(220.38,30.34)(220.38,0)
\z(220.38,0)(220.38,31.56)(220.89,31.56)(220.89,0)
\z(220.89,0)(220.89,27.27)(221.39,27.27)(221.39,0)
\z(221.39,0)(221.39,24.99)(221.89,24.99)(221.89,0)
\z(221.89,0)(221.89,28.06)(222.39,28.06)(222.39,0)
\z(222.39,0)(222.39,26.84)(222.90,26.84)(222.90,0)
\z(222.90,0)(222.90,29.84)(223.40,29.84)(223.40,0)
\z(223.40,0)(223.40,29.49)(223.90,29.49)(223.90,0)
\z(223.90,0)(223.90,29.77)(224.40,29.77)(224.40,0)
\z(224.40,0)(224.40,27.84)(224.90,27.84)(224.90,0)
\z(224.90,0)(224.90,30.91)(225.41,30.91)(225.41,0)
\z(225.41,0)(225.41,30.84)(225.91,30.84)(225.91,0)
\z(225.91,0)(225.91,28.34)(226.41,28.34)(226.41,0)
\z(226.41,0)(226.41,31.13)(226.91,31.13)(226.91,0)
\z(226.91,0)(226.91,29.70)(227.42,29.70)(227.42,0)
\z(227.42,0)(227.42,30.70)(227.92,30.70)(227.92,0)
\z(227.92,0)(227.92,32.41)(228.42,32.41)(228.42,0)
\z(228.42,0)(228.42,33.34)(228.92,33.34)(228.92,0)
\z(228.92,0)(228.92,32.20)(229.43,32.20)(229.43,0)
\z(229.43,0)(229.43,33.63)(229.93,33.63)(229.93,0)
\z(229.93,0)(229.93,34.20)(230.43,34.20)(230.43,0)
\z(230.43,0)(230.43,31.56)(230.93,31.56)(230.93,0)
\z(230.93,0)(230.93,30.34)(231.43,30.34)(231.43,0)
\z(231.43,0)(231.43,34.55)(231.94,34.55)(231.94,0)
\z(231.94,0)(231.94,35.27)(232.44,35.27)(232.44,0)
\z(232.44,0)(232.44,33.84)(232.94,33.84)(232.94,0)
\z(232.94,0)(232.94,36.77)(233.44,36.77)(233.44,0)
\z(233.44,0)(233.44,35.05)(233.95,35.05)(233.95,0)
\z(233.95,0)(233.95,33.91)(234.45,33.91)(234.45,0)
\z(234.45,0)(234.45,33.77)(234.95,33.77)(234.95,0)
\z(234.95,0)(234.95,36.12)(235.45,36.12)(235.45,0)
\z(235.45,0)(235.45,36.34)(235.95,36.34)(235.95,0)
\z(235.95,0)(235.95,36.62)(236.46,36.62)(236.46,0)
\z(236.46,0)(236.46,34.98)(236.96,34.98)(236.96,0)
\z(236.96,0)(236.96,38.27)(237.46,38.27)(237.46,0)
\z(237.46,0)(237.46,39.91)(237.96,39.91)(237.96,0)
\z(237.96,0)(237.96,39.05)(238.47,39.05)(238.47,0)
\z(238.47,0)(238.47,40.05)(238.97,40.05)(238.97,0)
\z(238.97,0)(238.97,36.91)(239.47,36.91)(239.47,0)
\z(239.47,0)(239.47,40.34)(239.97,40.34)(239.97,0)
\z(239.97,0)(239.97,35.62)(240.48,35.62)(240.48,0)
\z(240.48,0)(240.48,40.69)(240.98,40.69)(240.98,0)
\z(240.98,0)(240.98,39.05)(241.48,39.05)(241.48,0)
\z(241.48,0)(241.48,38.62)(241.98,38.62)(241.98,0)
\z(241.98,0)(241.98,40.34)(242.48,40.34)(242.48,0)
\z(242.48,0)(242.48,41.91)(242.99,41.91)(242.99,0)
\z(242.99,0)(242.99,42.05)(243.49,42.05)(243.49,0)
\z(243.49,0)(243.49,40.48)(243.99,40.48)(243.99,0)
\z(243.99,0)(243.99,40.55)(244.49,40.55)(244.49,0)
\z(244.49,0)(244.49,40.91)(245.00,40.91)(245.00,0)
\z(245.00,0)(245.00,45.26)(245.50,45.26)(245.50,0)
\z(245.50,0)(245.50,44.19)(246.00,44.19)(246.00,0)
\z(246.00,0)(246.00,43.69)(246.50,43.69)(246.50,0)
\z(246.50,0)(246.50,44.62)(247.00,44.62)(247.00,0)
\z(247.00,0)(247.00,46.26)(247.51,46.26)(247.51,0)
\z(247.51,0)(247.51,42.98)(248.01,42.98)(248.01,0)
\z(248.01,0)(248.01,46.90)(248.51,46.90)(248.51,0)
\z(248.51,0)(248.51,44.05)(249.01,44.05)(249.01,0)
\z(249.01,0)(249.01,42.26)(249.52,42.26)(249.52,0)
\z(249.52,0)(249.52,45.05)(250.02,45.05)(250.02,0)
\z(250.02,0)(250.02,45.12)(250.52,45.12)(250.52,0)
\z(250.52,0)(250.52,47.83)(251.02,47.83)(251.02,0)
\z(251.02,0)(251.02,46.55)(251.52,46.55)(251.52,0)
\z(251.52,0)(251.52,50.76)(252.03,50.76)(252.03,0)
\z(252.03,0)(252.03,48.12)(252.53,48.12)(252.53,0)
\z(252.53,0)(252.53,47.90)(253.03,47.90)(253.03,0)
\z(253.03,0)(253.03,45.48)(253.53,45.48)(253.53,0)
\z(253.53,0)(253.53,50.55)(254.04,50.55)(254.04,0)
\z(254.04,0)(254.04,50.19)(254.54,50.19)(254.54,0)
\z(254.54,0)(254.54,47.48)(255.04,47.48)(255.04,0)
\z(255.04,0)(255.04,49.48)(255.54,49.48)(255.54,0)
\z(255.54,0)(255.54,48.90)(256.05,48.90)(256.05,0)
\z(256.05,0)(256.05,50.47)(256.55,50.47)(256.55,0)
\z(256.55,0)(256.55,51.19)(257.05,51.19)(257.05,0)
\z(257.05,0)(257.05,53.26)(257.55,53.26)(257.55,0)
\z(257.55,0)(257.55,50.76)(258.05,50.76)(258.05,0)
\z(258.05,0)(258.05,53.69)(258.56,53.69)(258.56,0)
\z(258.56,0)(258.56,55.83)(259.06,55.83)(259.06,0)
\z(259.06,0)(259.06,55.54)(259.56,55.54)(259.56,0)
\z(259.56,0)(259.56,53.62)(260.06,53.62)(260.06,0)
\z(260.06,0)(260.06,56.40)(260.57,56.40)(260.57,0)
\z(260.57,0)(260.57,56.19)(261.07,56.19)(261.07,0)
\z(261.07,0)(261.07,56.54)(261.57,56.54)(261.57,0)
\z(261.57,0)(261.57,56.04)(262.07,56.04)(262.07,0)
\z(262.07,0)(262.07,55.69)(262.57,55.69)(262.57,0)
\z(262.57,0)(262.57,54.90)(263.08,54.90)(263.08,0)
\z(263.08,0)(263.08,62.18)(263.58,62.18)(263.58,0)
\z(263.58,0)(263.58,57.76)(264.08,57.76)(264.08,0)
\z(264.08,0)(264.08,58.11)(264.58,58.11)(264.58,0)
\z(264.58,0)(264.58,57.26)(265.09,57.26)(265.09,0)
\z(265.09,0)(265.09,55.54)(265.59,55.54)(265.59,0)
\z(265.59,0)(265.59,60.26)(266.09,60.26)(266.09,0)
\z(266.09,0)(266.09,59.76)(266.59,59.76)(266.59,0)
\z(266.59,0)(266.59,61.90)(267.10,61.90)(267.10,0)
\z(267.10,0)(267.10,56.83)(267.60,56.83)(267.60,0)
\z(267.60,0)(267.60,56.97)(268.10,56.97)(268.10,0)
\z(268.10,0)(268.10,60.40)(268.60,60.40)(268.60,0)
\z(268.60,0)(268.60,62.11)(269.10,62.11)(269.10,0)
\z(269.10,0)(269.10,60.11)(269.61,60.11)(269.61,0)
\z(269.61,0)(269.61,64.82)(270.11,64.82)(270.11,0)
\z(270.11,0)(270.11,65.82)(270.61,65.82)(270.61,0)
\z(270.61,0)(270.61,64.32)(271.11,64.32)(271.11,0)
\z(271.11,0)(271.11,65.47)(271.62,65.47)(271.62,0)
\z(271.62,0)(271.62,60.83)(272.12,60.83)(272.12,0)
\z(272.12,0)(272.12,63.40)(272.62,63.40)(272.62,0)
\z(272.62,0)(272.62,66.11)(273.12,66.11)(273.12,0)
\z(273.12,0)(273.12,64.75)(273.62,64.75)(273.62,0)
\z(273.62,0)(273.62,66.40)(274.13,66.40)(274.13,0)
\z(274.13,0)(274.13,66.04)(274.63,66.04)(274.63,0)
\z(274.63,0)(274.63,67.04)(275.13,67.04)(275.13,0)
\z(275.13,0)(275.13,66.61)(275.63,66.61)(275.63,0)
\z(275.63,0)(275.63,66.75)(276.14,66.75)(276.14,0)
\z(276.14,0)(276.14,68.32)(276.64,68.32)(276.64,0)
\z(276.64,0)(276.64,65.97)(277.14,65.97)(277.14,0)
\z(277.14,0)(277.14,73.11)(277.64,73.11)(277.64,0)
\z(277.64,0)(277.64,74.25)(278.14,74.25)(278.14,0)
\z(278.14,0)(278.14,75.96)(278.65,75.96)(278.65,0)
\z(278.65,0)(278.65,74.32)(279.15,74.32)(279.15,0)
\z(279.15,0)(279.15,68.18)(279.65,68.18)(279.65,0)
\z(279.65,0)(279.65,76.18)(280.15,76.18)(280.15,0)
\z(280.15,0)(280.15,77.75)(280.66,77.75)(280.66,0)
\z(280.66,0)(280.66,73.25)(281.16,73.25)(281.16,0)
\z(281.16,0)(281.16,71.96)(281.66,71.96)(281.66,0)
\z(281.66,0)(281.66,73.96)(282.16,73.96)(282.16,0)
\z(282.16,0)(282.16,74.61)(282.67,74.61)(282.67,0)
\z(282.67,0)(282.67,74.53)(283.17,74.53)(283.17,0)
\z(283.17,0)(283.17,74.82)(283.67,74.82)(283.67,0)
\z(283.67,0)(283.67,78.25)(284.17,78.25)(284.17,0)
\z(284.17,0)(284.17,75.03)(284.67,75.03)(284.67,0)
\z(284.67,0)(284.67,75.39)(285.18,75.39)(285.18,0)
\z(285.18,0)(285.18,77.53)(285.68,77.53)(285.68,0)
\z(285.68,0)(285.68,78.75)(286.18,78.75)(286.18,0)
\z(286.18,0)(286.18,78.67)(286.68,78.67)(286.68,0)
\z(286.68,0)(286.68,76.68)(287.19,76.68)(287.19,0)
\z(287.19,0)(287.19,78.10)(287.69,78.10)(287.69,0)
\z(287.69,0)(287.69,83.46)(288.19,83.46)(288.19,0)
\z(288.19,0)(288.19,74.68)(288.69,74.68)(288.69,0)
\z(288.69,0)(288.69,85.03)(289.19,85.03)(289.19,0)
\z(289.19,0)(289.19,80.60)(289.70,80.60)(289.70,0)
\z(289.70,0)(289.70,78.82)(290.20,78.82)(290.20,0)
\z(290.20,0)(290.20,87.03)(290.70,87.03)(290.70,0)
\z(290.70,0)(290.70,83.60)(291.20,83.60)(291.20,0)
\z(291.20,0)(291.20,89.46)(291.71,89.46)(291.71,0)
\z(291.71,0)(291.71,83.89)(292.21,83.89)(292.21,0)
\z(292.21,0)(292.21,88.74)(292.71,88.74)(292.71,0)
\z(292.71,0)(292.71,87.88)(293.21,87.88)(293.21,0)
\z(293.21,0)(293.21,85.89)(293.71,85.89)(293.71,0)
\z(293.71,0)(293.71,88.53)(294.22,88.53)(294.22,0)
\z(294.22,0)(294.22,89.46)(294.72,89.46)(294.72,0)
\z(294.72,0)(294.72,87.60)(295.22,87.60)(295.22,0)
\z(295.22,0)(295.22,83.81)(295.72,83.81)(295.72,0)
\z(295.72,0)(295.72,91.53)(296.23,91.53)(296.23,0)
\z(296.23,0)(296.23,89.38)(296.73,89.38)(296.73,0)
\z(296.73,0)(296.73,89.81)(297.23,89.81)(297.23,0)
\z(297.23,0)(297.23,81.96)(297.73,81.96)(297.73,0)
\z(297.73,0)(297.73,88.53)(298.24,88.53)(298.24,0)
\z(298.24,0)(298.24,93.17)(298.74,93.17)(298.74,0)
\z(298.74,0)(298.74,95.59)(299.24,95.59)(299.24,0)
\z(299.24,0)(299.24,90.17)(299.74,90.17)(299.74,0)
\z(299.74,0)(299.74,92.88)(300.24,92.88)(300.24,0)
\z(300.24,0)(300.24,96.24)(300.75,96.24)(300.75,0)
\z(300.75,0)(300.75,100.24)(301.25,100.24)(301.25,0)
\z(301.25,0)(301.25,101.31)(301.75,101.31)(301.75,0)
\z(301.75,0)(301.75,100.66)(302.25,100.66)(302.25,0)
\z(302.25,0)(302.25,95.67)(302.76,95.67)(302.76,0)
\z(302.76,0)(302.76,98.24)(303.26,98.24)(303.26,0)
\z(303.26,0)(303.26,99.31)(303.76,99.31)(303.76,0)
\z(303.76,0)(303.76,96.88)(304.26,96.88)(304.26,0)
\z(304.26,0)(304.26,97.17)(304.76,97.17)(304.76,0)
\z(304.76,0)(304.76,101.52)(305.27,101.52)(305.27,0)
\z(305.27,0)(305.27,106.02)(305.77,106.02)(305.77,0)
\z(305.77,0)(305.77,101.52)(306.27,101.52)(306.27,0)
\z(306.27,0)(306.27,101.45)(306.77,101.45)(306.77,0)
\z(306.77,0)(306.77,102.73)(307.28,102.73)(307.28,0)
\z(307.28,0)(307.28,108.23)(307.78,108.23)(307.78,0)
\z(307.78,0)(307.78,103.66)(308.28,103.66)(308.28,0)
\z(308.28,0)(308.28,102.52)(308.78,102.52)(308.78,0)
\z(308.78,0)(308.78,106.16)(309.29,106.16)(309.29,0)
\z(309.29,0)(309.29,105.30)(309.79,105.30)(309.79,0)
\z(309.79,0)(309.79,100.02)(310.29,100.02)(310.29,0)
\z(310.29,0)(310.29,107.37)(310.79,107.37)(310.79,0)
\z(310.79,0)(310.79,116.51)(311.29,116.51)(311.29,0)
\z(311.29,0)(311.29,107.80)(311.80,107.80)(311.80,0)
\z(311.80,0)(311.80,102.66)(312.30,102.66)(312.30,0)
\z(312.30,0)(312.30,110.87)(312.80,110.87)(312.80,0)
\z(312.80,0)(312.80,108.02)(313.30,108.02)(313.30,0)
\z(313.30,0)(313.30,107.52)(313.81,107.52)(313.81,0)
\z(313.81,0)(313.81,115.87)(314.31,115.87)(314.31,0)
\z(314.31,0)(314.31,112.02)(314.81,112.02)(314.81,0)
\z(314.81,0)(314.81,114.51)(315.31,114.51)(315.31,0)
\z(315.31,0)(315.31,112.30)(315.81,112.30)(315.81,0)
\z(315.81,0)(315.81,116.30)(316.32,116.30)(316.32,0)
\z(316.32,0)(316.32,114.30)(316.82,114.30)(316.82,0)
\z(316.82,0)(316.82,115.16)(317.32,115.16)(317.32,0)
\z(317.32,0)(317.32,115.87)(317.82,115.87)(317.82,0)
\z(317.82,0)(317.82,118.73)(318.33,118.73)(318.33,0)
\z(318.33,0)(318.33,114.80)(318.83,114.80)(318.83,0)
\z(318.83,0)(318.83,118.15)(319.33,118.15)(319.33,0)
\z(319.33,0)(319.33,113.87)(319.83,113.87)(319.83,0)
\z(319.83,0)(319.83,120.65)(320.33,120.65)(320.33,0)
\z(320.33,0)(320.33,123.79)(320.84,123.79)(320.84,0)
\z(320.84,0)(320.84,120.37)(321.34,120.37)(321.34,0)
\z(321.34,0)(321.34,126.29)(321.84,126.29)(321.84,0)
\z(321.84,0)(321.84,124.22)(322.34,124.22)(322.34,0)
\z(322.34,0)(322.34,119.30)(322.85,119.30)(322.85,0)
\z(322.85,0)(322.85,125.87)(323.35,125.87)(323.35,0)
\z(323.35,0)(323.35,123.51)(323.85,123.51)(323.85,0)
\z(323.85,0)(323.85,123.30)(324.35,123.30)(324.35,0)
\z(324.35,0)(324.35,124.37)(324.86,124.37)(324.86,0)
\z(324.86,0)(324.86,130.15)(325.36,130.15)(325.36,0)
\z(325.36,0)(325.36,125.44)(325.86,125.44)(325.86,0)
\z(325.86,0)(325.86,129.08)(326.36,129.08)(326.36,0)
\z(326.36,0)(326.36,133.15)(326.86,133.15)(326.86,0)
\z(326.86,0)(326.86,129.36)(327.37,129.36)(327.37,0)
\z(327.37,0)(327.37,124.58)(327.87,124.58)(327.87,0)
\z(327.87,0)(327.87,132.93)(328.37,132.93)(328.37,0)
\z(328.37,0)(328.37,134.72)(328.87,134.72)(328.87,0)
\z(328.87,0)(328.87,135.79)(329.38,135.79)(329.38,0)
\z(329.38,0)(329.38,133.93)(329.88,133.93)(329.88,0)
\z(329.88,0)(329.88,136.43)(330.38,136.43)(330.38,0)
\z(330.38,0)(330.38,131.58)(330.88,131.58)(330.88,0)
\z(330.88,0)(330.88,137.65)(331.38,137.65)(331.38,0)
\z(331.38,0)(331.38,129.72)(331.89,129.72)(331.89,0)
\z(331.89,0)(331.89,138.72)(332.39,138.72)(332.39,0)
\z(332.39,0)(332.39,134.50)(332.89,134.50)(332.89,0)
\z(332.89,0)(332.89,138.79)(333.39,138.79)(333.39,0)
\z(333.39,0)(333.39,139.29)(333.90,139.29)(333.90,0)
\z(333.90,0)(333.90,138.57)(334.40,138.57)(334.40,0)
\z(334.40,0)(334.40,146.07)(334.90,146.07)(334.90,0)
\z(334.90,0)(334.90,136.72)(335.40,136.72)(335.40,0)
\z(335.40,0)(335.40,137.36)(335.90,137.36)(335.90,0)
\z(335.90,0)(335.90,140.93)(336.41,140.93)(336.41,0)
\z(336.41,0)(336.41,144.43)(336.91,144.43)(336.91,0)
\z(336.91,0)(336.91,140.29)(337.41,140.29)(337.41,0)
\z(337.41,0)(337.41,144.78)(337.91,144.78)(337.91,0)
\z(337.91,0)(337.91,142.29)(338.42,142.29)(338.42,0)
\z(338.42,0)(338.42,150.35)(338.92,150.35)(338.92,0)
\z(338.92,0)(338.92,154.35)(339.42,154.35)(339.42,0)
\z(339.42,0)(339.42,149.00)(339.92,149.00)(339.92,0)
\z(339.92,0)(339.92,150.71)(340.43,150.71)(340.43,0)
\z(340.43,0)(340.43,145.71)(340.93,145.71)(340.93,0)
\z(340.93,0)(340.93,152.92)(341.43,152.92)(341.43,0)
\z(341.43,0)(341.43,152.42)(341.93,152.42)(341.93,0)
\z(341.93,0)(341.93,148.07)(342.43,148.07)(342.43,0)
\z(342.43,0)(342.43,150.21)(342.94,150.21)(342.94,0)
\z(342.94,0)(342.94,153.99)(343.44,153.99)(343.44,0)
\z(343.44,0)(343.44,154.42)(343.94,154.42)(343.94,0)
\z(343.94,0)(343.94,158.78)(344.44,158.78)(344.44,0)
\z(344.44,0)(344.44,155.14)(344.95,155.14)(344.95,0)
\z(344.95,0)(344.95,156.14)(345.45,156.14)(345.45,0)
\z(345.45,0)(345.45,158.13)(345.95,158.13)(345.95,0)
\z(345.95,0)(345.95,152.35)(346.45,152.35)(346.45,0)
\z(346.45,0)(346.45,167.27)(346.95,167.27)(346.95,0)
\z(346.95,0)(346.95,158.63)(347.46,158.63)(347.46,0)
\z(347.46,0)(347.46,164.63)(347.96,164.63)(347.96,0)
\z(347.96,0)(347.96,167.70)(348.46,167.70)(348.46,0)
\z(348.46,0)(348.46,162.63)(348.96,162.63)(348.96,0)
\z(348.96,0)(348.96,167.70)(349.47,167.70)(349.47,0)
\z(349.47,0)(349.47,167.27)(349.97,167.27)(349.97,0)
\z(349.97,0)(349.97,164.63)(350.47,164.63)(350.47,0)
\z(350.47,0)(350.47,166.92)(350.97,166.92)(350.97,0)
\z(350.97,0)(350.97,168.42)(351.48,168.42)(351.48,0)
\z(351.48,0)(351.48,167.42)(351.98,167.42)(351.98,0)
\z(351.98,0)(351.98,176.05)(352.48,176.05)(352.48,0)
\z(352.48,0)(352.48,177.98)(352.98,177.98)(352.98,0)
\z(352.98,0)(352.98,171.06)(353.48,171.06)(353.48,0)
\z(353.48,0)(353.48,172.63)(353.99,172.63)(353.99,0)
\z(353.99,0)(353.99,171.06)(354.49,171.06)(354.49,0)
\z(354.49,0)(354.49,171.63)(354.99,171.63)(354.99,0)
\z(354.99,0)(354.99,174.84)(355.49,174.84)(355.49,0)
\z(355.49,0)(355.49,177.34)(356.00,177.34)(356.00,0)
\z(356.00,0)(356.00,178.77)(356.50,178.77)(356.50,0)
\z(356.50,0)(356.50,176.84)(357.00,176.84)(357.00,0)
\z(357.00,0)(357.00,180.91)(357.50,180.91)(357.50,0)
\z(357.50,0)(357.50,187.26)(358.00,187.26)(358.00,0)
\z(358.00,0)(358.00,180.77)(358.51,180.77)(358.51,0)
\z(358.51,0)(358.51,179.20)(359.01,179.20)(359.01,0)
\z(359.01,0)(359.01,179.48)(359.51,179.48)(359.51,0)
\z(359.51,0)(359.51,187.33)(360.01,187.33)(360.01,0)
\z(360.01,0)(360.01,182.27)(360.52,182.27)(360.52,0)
\z(360.52,0)(360.52,181.84)(361.02,181.84)(361.02,0)
\z(361.02,0)(361.02,188.19)(361.52,188.19)(361.52,0)
\z(361.52,0)(361.52,187.62)(362.02,187.62)(362.02,0)
\z(362.02,0)(362.02,192.26)(362.52,192.26)(362.52,0)
\z(362.52,0)(362.52,187.26)(363.03,187.26)(363.03,0)
\z(363.03,0)(363.03,185.69)(363.53,185.69)(363.53,0)
\z(363.53,0)(363.53,186.69)(364.03,186.69)(364.03,0)
\z(364.03,0)(364.03,191.33)(364.53,191.33)(364.53,0)
\z(364.53,0)(364.53,195.62)(365.04,195.62)(365.04,0)
\z(365.04,0)(365.04,197.90)(365.54,197.90)(365.54,0)
\z(365.54,0)(365.54,199.90)(366.04,199.90)(366.04,0)
\z(366.04,0)(366.04,195.19)(366.54,195.19)(366.54,0)
\z(366.54,0)(366.54,199.04)(367.05,199.04)(367.05,0)
\z(367.05,0)(367.05,191.05)(367.55,191.05)(367.55,0)
\z(367.55,0)(367.55,205.40)(368.05,205.40)(368.05,0)
\z(368.05,0)(368.05,197.47)(368.55,197.47)(368.55,0)
\z(368.55,0)(368.55,197.47)(369.05,197.47)(369.05,0)
\z(369.05,0)(369.05,196.90)(369.56,196.90)(369.56,0)
\z(369.56,0)(369.56,202.04)(370.06,202.04)(370.06,0)
\z(370.06,0)(370.06,207.18)(370.56,207.18)(370.56,0)
\z(370.56,0)(370.56,198.69)(371.06,198.69)(371.06,0)
\z(371.06,0)(371.06,200.19)(371.57,200.19)(371.57,0)
\z(371.57,0)(371.57,202.68)(372.07,202.68)(372.07,0)
\z(372.07,0)(372.07,206.61)(372.57,206.61)(372.57,0)
\z(372.57,0)(372.57,210.25)(373.07,210.25)(373.07,0)
\z(373.07,0)(373.07,207.11)(373.57,207.11)(373.57,0)
\z(373.57,0)(373.57,208.97)(374.08,208.97)(374.08,0)
\z(374.08,0)(374.08,212.11)(374.58,212.11)(374.58,0)
\z(374.58,0)(374.58,212.89)(375.08,212.89)(375.08,0)
\z(375.08,0)(375.08,208.82)(375.58,208.82)(375.58,0)
\z(375.58,0)(375.58,216.03)(376.09,216.03)(376.09,0)
\z(376.09,0)(376.09,208.25)(376.59,208.25)(376.59,0)
\z(376.59,0)(376.59,212.68)(377.09,212.68)(377.09,0)
\z(377.09,0)(377.09,221.17)(377.59,221.17)(377.59,0)
\z(377.59,0)(377.59,213.39)(378.10,213.39)(378.10,0)
\z(378.10,0)(378.10,224.32)(378.60,224.32)(378.60,0)
\z(378.60,0)(378.60,219.39)(379.10,219.39)(379.10,0)
\z(379.10,0)(379.10,224.10)(379.60,224.10)(379.60,0)
\z(379.60,0)(379.60,219.96)(380.10,219.96)(380.10,0)
\z(380.10,0)(380.10,220.96)(380.61,220.96)(380.61,0)
\z(380.61,0)(380.61,221.39)(381.11,221.39)(381.11,0)
\z(381.11,0)(381.11,224.24)(381.61,224.24)(381.61,0)
\z(381.61,0)(381.61,232.74)(382.11,232.74)(382.11,0)
\z(382.11,0)(382.11,234.03)(382.62,234.03)(382.62,0)
\z(382.62,0)(382.62,225.17)(383.12,225.17)(383.12,0)
\z(383.12,0)(383.12,230.03)(383.62,230.03)(383.62,0)
\z(383.62,0)(383.62,224.53)(384.12,224.53)(384.12,0)
\z(384.12,0)(384.12,223.24)(384.62,223.24)(384.62,0)
\z(384.62,0)(384.62,234.24)(385.13,234.24)(385.13,0)
\z(385.13,0)(385.13,229.10)(385.63,229.10)(385.63,0)
\z(385.63,0)(385.63,235.31)(386.13,235.31)(386.13,0)
\z(386.13,0)(386.13,236.81)(386.63,236.81)(386.63,0)
\z(386.63,0)(386.63,228.96)(387.14,228.96)(387.14,0)
\z(387.14,0)(387.14,232.10)(387.64,232.10)(387.64,0)
\z(387.64,0)(387.64,237.74)(388.14,237.74)(388.14,0)
\z(388.14,0)(388.14,233.45)(388.64,233.45)(388.64,0)
\z(388.64,0)(388.64,239.38)(389.14,239.38)(389.14,0)
\z(389.14,0)(389.14,242.95)(389.65,242.95)(389.65,0)
\z(389.65,0)(389.65,234.95)(390.15,234.95)(390.15,0)
\z(390.15,0)(390.15,244.52)(390.65,244.52)(390.65,0)
\z(390.65,0)(390.65,242.66)(391.15,242.66)(391.15,0)
\z(391.15,0)(391.15,239.17)(391.66,239.17)(391.66,0)
\z(391.66,0)(391.66,241.95)(392.16,241.95)(392.16,0)
\z(392.16,0)(392.16,246.59)(392.66,246.59)(392.66,0)
\z(392.66,0)(392.66,240.59)(393.16,240.59)(393.16,0)
\z(393.16,0)(393.16,251.80)(393.67,251.80)(393.67,0)
\z(393.67,0)(393.67,246.88)(394.17,246.88)(394.17,0)
\z(394.17,0)(394.17,245.09)(394.67,245.09)(394.67,0)
\z(394.67,0)(394.67,242.81)(395.17,242.81)(395.17,0)
\z(395.17,0)(395.17,252.73)(395.67,252.73)(395.67,0)
\z(395.67,0)(395.67,256.37)(396.18,256.37)(396.18,0)
\z(396.18,0)(396.18,243.59)(396.68,243.59)(396.68,0)
\z(396.68,0)(396.68,256.94)(397.18,256.94)(397.18,0)
\z(397.18,0)(397.18,261.08)(397.68,261.08)(397.68,0)
\z(397.68,0)(397.68,264.87)(398.19,264.87)(398.19,0)
\z(398.19,0)(398.19,265.94)(398.69,265.94)(398.69,0)
\z(398.69,0)(398.69,262.87)(399.19,262.87)(399.19,0)
\z(399.19,0)(399.19,261.87)(399.69,261.87)(399.69,0)
\z(399.69,0)(399.69,256.94)(400.19,256.94)(400.19,0)
\z(400.19,0)(400.19,262.72)(400.70,262.72)(400.70,0)
\z(400.70,0)(400.70,269.36)(401.20,269.36)(401.20,0)
\z(401.20,0)(401.20,265.79)(401.70,265.79)(401.70,0)
\z(401.70,0)(401.70,269.44)(402.20,269.44)(402.20,0)
\z(402.20,0)(402.20,265.94)(402.71,265.94)(402.71,0)
\z(402.71,0)(402.71,270.29)(403.21,270.29)(403.21,0)
\z(403.21,0)(403.21,269.15)(403.71,269.15)(403.71,0)
\z(403.71,0)(403.71,269.51)(404.21,269.51)(404.21,0)
\z(404.21,0)(404.21,272.86)(404.71,272.86)(404.71,0)
\z(404.71,0)(404.71,265.22)(405.22,265.22)(405.22,0)
\z(405.22,0)(405.22,268.15)(405.72,268.15)(405.72,0)
\z(405.72,0)(405.72,270.44)(406.22,270.44)(406.22,0)
\z(406.22,0)(406.22,273.29)(406.72,273.29)(406.72,0)
\z(406.72,0)(406.72,275.86)(407.23,275.86)(407.23,0)
\z(407.23,0)(407.23,277.29)(407.73,277.29)(407.73,0)
\z(407.73,0)(407.73,275.00)(408.23,275.00)(408.23,0)
\z(408.23,0)(408.23,280.14)(408.73,280.14)(408.73,0)
\z(408.73,0)(408.73,284.14)(409.24,284.14)(409.24,0)
\z(409.24,0)(409.24,279.65)(409.74,279.65)(409.74,0)
\z(409.74,0)(409.74,282.64)(410.24,282.64)(410.24,0)
\z(410.24,0)(410.24,276.79)(410.74,276.79)(410.74,0)
\z(410.74,0)(410.74,289.21)(411.24,289.21)(411.24,0)
\z(411.24,0)(411.24,289.43)(411.75,289.43)(411.75,0)
\z(411.75,0)(411.75,286.07)(412.25,286.07)(412.25,0)
\z(412.25,0)(412.25,293.35)(412.75,293.35)(412.75,0)
\z(412.75,0)(412.75,290.85)(413.25,290.85)(413.25,0)
\z(413.25,0)(413.25,291.85)(413.76,291.85)(413.76,0)
\z(413.76,0)(413.76,293.21)(414.26,293.21)(414.26,0)
\z(414.26,0)(414.26,300.85)(414.76,300.85)(414.76,0)
\z(414.76,0)(414.76,294.85)(415.26,294.85)(415.26,0)
\z(415.26,0)(415.26,295.21)(415.76,295.21)(415.76,0)
\z(415.76,0)(415.76,296.42)(416.27,296.42)(416.27,0)
\z(416.27,0)(416.27,305.35)(416.77,305.35)(416.77,0)
\z(416.77,0)(416.77,300.49)(417.27,300.49)(417.27,0)
\z(417.27,0)(417.27,296.85)(417.77,296.85)(417.77,0)
\z(417.77,0)(417.77,302.35)(418.28,302.35)(418.28,0)
\z(418.28,0)(418.28,310.20)(418.78,310.20)(418.78,0)
\z(418.78,0)(418.78,306.42)(419.28,306.42)(419.28,0)
\z(419.28,0)(419.28,304.49)(419.78,304.49)(419.78,0)
\z(419.78,0)(419.78,315.84)(420.29,315.84)(420.29,0)
\z(420.29,0)(420.29,303.70)(420.79,303.70)(420.79,0)
\z(420.79,0)(420.79,300.71)(421.29,300.71)(421.29,0)
\z(421.29,0)(421.29,298.56)(421.79,298.56)(421.79,0)
\z(421.79,0)(421.79,312.91)(422.29,312.91)(422.29,0)
\z(422.29,0)(422.29,304.85)(422.80,304.85)(422.80,0)
\z(422.80,0)(422.80,307.06)(423.30,307.06)(423.30,0)
\z(423.30,0)(423.30,309.63)(423.80,309.63)(423.80,0)
\z(423.80,0)(423.80,312.70)(424.30,312.70)(424.30,0)
\z(424.30,0)(424.30,314.13)(424.81,314.13)(424.81,0)
\z(424.81,0)(424.81,320.12)(425.31,320.12)(425.31,0)
\z(425.31,0)(425.31,318.48)(425.81,318.48)(425.81,0)
\z(425.81,0)(425.81,318.48)(426.31,318.48)(426.31,0)
\z(426.31,0)(426.31,316.77)(426.81,316.77)(426.81,0)
\z(426.81,0)(426.81,321.55)(427.32,321.55)(427.32,0)
\z(427.32,0)(427.32,321.77)(427.82,321.77)(427.82,0)
\z(427.82,0)(427.82,326.12)(428.32,326.12)(428.32,0)
\z(428.32,0)(428.32,326.05)(428.82,326.05)(428.82,0)
\z(428.82,0)(428.82,322.91)(429.33,322.91)(429.33,0)
\z(429.33,0)(429.33,332.62)(429.83,332.62)(429.83,0)
\z(429.83,0)(429.83,330.90)(430.33,330.90)(430.33,0)
\z(430.33,0)(430.33,333.55)(430.83,333.55)(430.83,0)
\z(430.83,0)(430.83,331.33)(431.33,331.33)(431.33,0)
\z(431.33,0)(431.33,330.33)(431.84,330.33)(431.84,0)
\z(431.84,0)(431.84,334.83)(432.34,334.83)(432.34,0)
\z(432.34,0)(432.34,338.76)(432.84,338.76)(432.84,0)
\z(432.84,0)(432.84,328.26)(433.34,328.26)(433.34,0)
\z(433.34,0)(433.34,340.90)(433.85,340.90)(433.85,0)
\z(433.85,0)(433.85,327.12)(434.35,327.12)(434.35,0)
\z(434.35,0)(434.35,336.69)(434.85,336.69)(434.85,0)
\z(434.85,0)(434.85,334.76)(435.35,334.76)(435.35,0)
\z(435.35,0)(435.35,346.75)(435.86,346.75)(435.86,0)
\z(435.86,0)(435.86,333.05)(436.36,333.05)(436.36,0)
\z(436.36,0)(436.36,351.89)(436.86,351.89)(436.86,0)
\z(436.86,0)(436.86,338.76)(437.36,338.76)(437.36,0)
\z(437.36,0)(437.36,339.40)(437.86,339.40)(437.86,0)
\z(437.86,0)(437.86,355.11)(438.37,355.11)(438.37,0)
\z(438.37,0)(438.37,345.75)(438.87,345.75)(438.87,0)
\z(438.87,0)(438.87,349.47)(439.37,349.47)(439.37,0)
\z(439.37,0)(439.37,348.61)(439.87,348.61)(439.87,0)
\z(439.87,0)(439.87,342.33)(440.38,342.33)(440.38,0)
\z(440.38,0)(440.38,349.32)(440.88,349.32)(440.88,0)
\z(440.88,0)(440.88,337.97)(441.38,337.97)(441.38,0)
\z(441.38,0)(441.38,358.61)(441.88,358.61)(441.88,0)
\z(441.88,0)(441.88,351.18)(442.38,351.18)(442.38,0)
\z(442.38,0)(442.38,351.04)(442.89,351.04)(442.89,0)
\z(442.89,0)(442.89,357.03)(443.39,357.03)(443.39,0)
\z(443.39,0)(443.39,345.68)(443.89,345.68)(443.89,0)
\z(443.89,0)(443.89,354.46)(444.39,354.46)(444.39,0)
\z(444.39,0)(444.39,356.25)(444.90,356.25)(444.90,0)
\z(444.90,0)(444.90,361.18)(445.40,361.18)(445.40,0)
\z(445.40,0)(445.40,362.46)(445.90,362.46)(445.90,0)
\z(445.90,0)(445.90,363.03)(446.40,363.03)(446.40,0)
\z(446.40,0)(446.40,369.74)(446.90,369.74)(446.90,0)
\z(446.90,0)(446.90,356.96)(447.41,356.96)(447.41,0)
\z(447.41,0)(447.41,362.39)(447.91,362.39)(447.91,0)
\z(447.91,0)(447.91,373.46)(448.41,373.46)(448.41,0)
\z(448.41,0)(448.41,368.96)(448.91,368.96)(448.91,0)
\z(448.91,0)(448.91,366.74)(449.42,366.74)(449.42,0)
\z(449.42,0)(449.42,372.67)(449.92,372.67)(449.92,0)
\z(449.92,0)(449.92,377.10)(450.42,377.10)(450.42,0)
\z(450.42,0)(450.42,377.17)(450.92,377.17)(450.92,0)
\z(450.92,0)(450.92,377.31)(451.43,377.31)(451.43,0)
\z(451.43,0)(451.43,374.38)(451.93,374.38)(451.93,0)
\z(451.93,0)(451.93,378.31)(452.43,378.31)(452.43,0)
\z(452.43,0)(452.43,385.38)(452.93,385.38)(452.93,0)
\z(452.93,0)(452.93,373.24)(453.43,373.24)(453.43,0)
\z(453.43,0)(453.43,376.45)(453.94,376.45)(453.94,0)
\z(453.94,0)(453.94,377.10)(454.44,377.10)(454.44,0)
\z(454.44,0)(454.44,381.09)(454.94,381.09)(454.94,0)
\z(454.94,0)(454.94,381.59)(455.44,381.59)(455.44,0)
\z(455.44,0)(455.44,393.30)(455.95,393.30)(455.95,0)
\z(455.95,0)(455.95,380.95)(456.45,380.95)(456.45,0)
\z(456.45,0)(456.45,379.31)(456.95,379.31)(456.95,0)
\z(456.95,0)(456.95,397.73)(457.45,397.73)(457.45,0)
\z(457.45,0)(457.45,388.52)(457.95,388.52)(457.95,0)
\z(457.95,0)(457.95,384.02)(458.46,384.02)(458.46,0)
\z(458.46,0)(458.46,387.95)(458.96,387.95)(458.96,0)
\z(458.96,0)(458.96,391.16)(459.46,391.16)(459.46,0)
\z(459.46,0)(459.46,401.44)(459.96,401.44)(459.96,0)
\z(459.96,0)(459.96,389.09)(460.47,389.09)(460.47,0)
\z(460.47,0)(460.47,393.73)(460.97,393.73)(460.97,0)
\z(460.97,0)(460.97,394.94)(461.47,394.94)(461.47,0)
\z(461.47,0)(461.47,396.73)(461.97,396.73)(461.97,0)
\z(461.97,0)(461.97,398.59)(462.48,398.59)(462.48,0)
\z(462.48,0)(462.48,396.87)(462.98,396.87)(462.98,0)
\z(462.98,0)(462.98,389.88)(463.48,389.88)(463.48,0)
\z(463.48,0)(463.48,404.37)(463.98,404.37)(463.98,0)
\z(463.98,0)(463.98,402.15)(464.48,402.15)(464.48,0)
\z(464.48,0)(464.48,398.01)(464.99,398.01)(464.99,0)
\z(464.99,0)(464.99,400.08)(465.49,400.08)(465.49,0)
\z(465.49,0)(465.49,408.15)(465.99,408.15)(465.99,0)
\z(465.99,0)(465.99,415.43)(466.49,415.43)(466.49,0)
\z(466.49,0)(466.49,408.15)(467.00,408.15)(467.00,0)
\z(467.00,0)(467.00,409.72)(467.50,409.72)(467.50,0)
\z(467.50,0)(467.50,407.65)(468.00,407.65)(468.00,0)
\z(468.00,0)(468.00,415.93)(468.50,415.93)(468.50,0)
\z(468.50,0)(468.50,411.65)(469.00,411.65)(469.00,0)
\z(469.00,0)(469.00,411.29)(469.51,411.29)(469.51,0)
\z(469.51,0)(469.51,406.37)(470.01,406.37)(470.01,0)
\z(470.01,0)(470.01,408.37)(470.51,408.37)(470.51,0)
\z(470.51,0)(470.51,412.79)(471.01,412.79)(471.01,0)
\z(471.01,0)(471.01,415.86)(471.52,415.86)(471.52,0)
\z(471.52,0)(471.52,415.15)(472.02,415.15)(472.02,0)
\z(472.02,0)(472.02,428.07)(472.52,428.07)(472.52,0)
\z(472.52,0)(472.52,425.93)(473.02,425.93)(473.02,0)
\z(473.02,0)(473.02,428.57)(473.52,428.57)(473.52,0)
\z(473.52,0)(473.52,427.50)(474.03,427.50)(474.03,0)
\z(474.03,0)(474.03,427.00)(474.53,427.00)(474.53,0)
\z(474.53,0)(474.53,427.86)(475.03,427.86)(475.03,0)
\z(475.03,0)(475.03,430.93)(475.53,430.93)(475.53,0)
\z(475.53,0)(475.53,430.85)(476.04,430.85)(476.04,0)
\z(476.04,0)(476.04,430.43)(476.54,430.43)(476.54,0)
\z(476.54,0)(476.54,438.64)(477.04,438.64)(477.04,0)
\z(477.04,0)(477.04,425.93)(477.54,425.93)(477.54,0)
\z(477.54,0)(477.54,438.85)(478.05,438.85)(478.05,0)
\z(478.05,0)(478.05,423.64)(478.55,423.64)(478.55,0)
\z(478.55,0)(478.55,437.42)(479.05,437.42)(479.05,0)
\z(479.05,0)(479.05,428.78)(479.55,428.78)(479.55,0)
\z(479.55,0)(479.55,439.71)(480.05,439.71)(480.05,0)
\z(480.05,0)(480.05,432.71)(480.56,432.71)(480.56,0)
\z(480.56,0)(480.56,442.42)(481.06,442.42)(481.06,0)
\z(481.06,0)(481.06,440.35)(481.56,440.35)(481.56,0)
\z(481.56,0)(481.56,444.42)(482.06,444.42)(482.06,0)
\z(482.06,0)(482.06,440.92)(482.57,440.92)(482.57,0)
\z(482.57,0)(482.57,442.56)(483.07,442.56)(483.07,0)
\z(483.07,0)(483.07,446.06)(483.57,446.06)(483.57,0)
\z(483.57,0)(483.57,440.78)(484.07,440.78)(484.07,0)
\z(484.07,0)(484.07,445.63)(484.57,445.63)(484.57,0)
\z(484.57,0)(484.57,444.06)(485.08,444.06)(485.08,0)
\z(485.08,0)(485.08,447.70)(485.58,447.70)(485.58,0)
\z(485.58,0)(485.58,453.06)(486.08,453.06)(486.08,0)
\z(486.08,0)(486.08,451.84)(486.58,451.84)(486.58,0)
\z(486.58,0)(486.58,446.28)(487.09,446.28)(487.09,0)
\z(487.09,0)(487.09,457.70)(487.59,457.70)(487.59,0)
\z(487.59,0)(487.59,452.63)(488.09,452.63)(488.09,0)
\z(488.09,0)(488.09,443.42)(488.59,443.42)(488.59,0)
\z(488.59,0)(488.59,454.63)(489.10,454.63)(489.10,0)
\z(489.10,0)(489.10,459.27)(489.60,459.27)(489.60,0)
\z(489.60,0)(489.60,455.70)(490.10,455.70)(490.10,0)
\z(490.10,0)(490.10,452.34)(490.60,452.34)(490.60,0)
\z(490.60,0)(490.60,462.84)(491.10,462.84)(491.10,0)
\z(491.10,0)(491.10,460.98)(491.61,460.98)(491.61,0)
\z(491.61,0)(491.61,461.27)(492.11,461.27)(492.11,0)
\z(492.11,0)(492.11,450.06)(492.61,450.06)(492.61,0)
\z(492.61,0)(492.61,457.91)(493.11,457.91)(493.11,0)
\z(493.11,0)(493.11,472.33)(493.62,472.33)(493.62,0)
\z(493.62,0)(493.62,455.49)(494.12,455.49)(494.12,0)
\z(494.12,0)(494.12,455.98)(494.62,455.98)(494.62,0)
\z(494.62,0)(494.62,467.19)(495.12,467.19)(495.12,0)
\z(495.12,0)(495.12,459.27)(495.62,459.27)(495.62,0)
\z(495.62,0)(495.62,460.84)(496.13,460.84)(496.13,0)
\z(496.13,0)(496.13,456.27)(496.63,456.27)(496.63,0)
\z(496.63,0)(496.63,465.05)(497.13,465.05)(497.13,0)
\z(497.13,0)(497.13,464.48)(497.63,464.48)(497.63,0)
\z(497.63,0)(497.63,464.41)(498.14,464.41)(498.14,0)
\z(498.14,0)(498.14,469.05)(498.64,469.05)(498.64,0)
\z(498.64,0)(498.64,463.55)(499.14,463.55)(499.14,0)
\z(499.14,0)(499.14,480.83)(499.64,480.83)(499.64,0)
\z(499.64,0)(499.64,467.26)(500.14,467.26)(500.14,0)
\z(500.14,0)(500.14,474.12)(500.65,474.12)(500.65,0)
\z(500.65,0)(500.65,459.13)(501.15,459.13)(501.15,0)
\z(501.15,0)(501.15,466.84)(501.65,466.84)(501.65,0)
\z(501.65,0)(501.65,465.62)(502.15,465.62)(502.15,0)
\z(502.15,0)(502.15,467.41)(502.66,467.41)(502.66,0)
\z(502.66,0)(502.66,477.76)(503.16,477.76)(503.16,0)
\z(503.16,0)(503.16,473.62)(503.66,473.62)(503.66,0)
\z(503.66,0)(503.66,473.05)(504.16,473.05)(504.16,0)
\z(504.16,0)(504.16,471.33)(504.67,471.33)(504.67,0)
\z(504.67,0)(504.67,479.33)(505.17,479.33)(505.17,0)
\z(505.17,0)(505.17,472.90)(505.67,472.90)(505.67,0)
\z(505.67,0)(505.67,483.83)(506.17,483.83)(506.17,0)
\z(506.17,0)(506.17,492.11)(506.67,492.11)(506.67,0)
\z(506.67,0)(506.67,471.26)(507.18,471.26)(507.18,0)
\z(507.18,0)(507.18,478.83)(507.68,478.83)(507.68,0)
\z(507.68,0)(507.68,483.33)(508.18,483.33)(508.18,0)
\z(508.18,0)(508.18,475.48)(508.68,475.48)(508.68,0)
\z(508.68,0)(508.68,480.26)(509.19,480.26)(509.19,0)
\z(509.19,0)(509.19,477.69)(509.69,477.69)(509.69,0)
\z(509.69,0)(509.69,471.83)(510.19,471.83)(510.19,0)
\z(510.19,0)(510.19,473.69)(510.69,473.69)(510.69,0)
\z(510.69,0)(510.69,479.12)(511.19,479.12)(511.19,0)
\z(511.19,0)(511.19,473.55)(511.70,473.55)(511.70,0)
\z(511.70,0)(511.70,490.18)(512.20,490.18)(512.20,0)
\z(512.20,0)(512.20,489.54)(512.70,489.54)(512.70,0)
\z(512.70,0)(512.70,490.40)(513.20,490.40)(513.20,0)
\z(513.20,0)(513.20,491.90)(513.71,491.90)(513.71,0)
\z(513.71,0)(513.71,495.25)(514.21,495.25)(514.21,0)
\z(514.21,0)(514.21,484.83)(514.71,484.83)(514.71,0)
\z(514.71,0)(514.71,490.18)(515.21,490.18)(515.21,0)
\z(515.21,0)(515.21,495.82)(515.71,495.82)(515.71,0)
\z(515.71,0)(515.71,490.11)(516.22,490.11)(516.22,0)
\z(516.22,0)(516.22,493.68)(516.72,493.68)(516.72,0)
\z(516.72,0)(516.72,488.04)(517.22,488.04)(517.22,0)
\z(517.22,0)(517.22,492.11)(517.72,492.11)(517.72,0)
\z(517.72,0)(517.72,487.11)(518.23,487.11)(518.23,0)
\z(518.23,0)(518.23,492.68)(518.73,492.68)(518.73,0)
\z(518.73,0)(518.73,483.61)(519.23,483.61)(519.23,0)
\z(519.23,0)(519.23,496.75)(519.73,496.75)(519.73,0)
\z(519.73,0)(519.73,489.47)(520.24,489.47)(520.24,0)
\z(520.24,0)(520.24,487.90)(520.74,487.90)(520.74,0)
\z(520.74,0)(520.74,492.61)(521.24,492.61)(521.24,0)
\z(521.24,0)(521.24,491.47)(521.74,491.47)(521.74,0)
\z(521.74,0)(521.74,492.97)(522.24,492.97)(522.24,0)
\z(522.24,0)(522.24,493.39)(522.75,493.39)(522.75,0)
\z(522.75,0)(522.75,476.97)(523.25,476.97)(523.25,0)
\z(523.25,0)(523.25,500.32)(523.75,500.32)(523.75,0)
\z(523.75,0)(523.75,482.26)(524.25,482.26)(524.25,0)
\z(524.25,0)(524.25,495.11)(524.76,495.11)(524.76,0)
\z(524.76,0)(524.76,489.25)(525.26,489.25)(525.26,0)
\z(525.26,0)(525.26,483.26)(525.76,483.26)(525.76,0)
\z(525.76,0)(525.76,492.32)(526.26,492.32)(526.26,0)
\z(526.26,0)(526.26,490.82)(526.76,490.82)(526.76,0)
\z(526.76,0)(526.76,468.19)(527.27,468.19)(527.27,0)
\z(527.27,0)(527.27,500.25)(527.77,500.25)(527.77,0)
\z(527.77,0)(527.77,483.83)(528.27,483.83)(528.27,0)
\z(528.27,0)(528.27,488.97)(528.77,488.97)(528.77,0)
\z(528.77,0)(528.77,484.40)(529.28,484.40)(529.28,0)
\z(529.28,0)(529.28,493.97)(529.78,493.97)(529.78,0)
\z(529.78,0)(529.78,489.47)(530.28,489.47)(530.28,0)
\z(530.28,0)(530.28,488.61)(530.78,488.61)(530.78,0)
\z(530.78,0)(530.78,474.55)(531.29,474.55)(531.29,0)
\z(531.29,0)(531.29,493.82)(531.79,493.82)(531.79,0)
\z(531.79,0)(531.79,492.68)(532.29,492.68)(532.29,0)
\z(532.29,0)(532.29,488.75)(532.79,488.75)(532.79,0)
\z(532.79,0)(532.79,483.47)(533.29,483.47)(533.29,0)
\z(533.29,0)(533.29,491.18)(533.80,491.18)(533.80,0)
\z(533.80,0)(533.80,487.54)(534.30,487.54)(534.30,0)
\z(534.30,0)(534.30,480.54)(534.80,480.54)(534.80,0)
\z(534.80,0)(534.80,489.40)(535.30,489.40)(535.30,0)
\z(535.30,0)(535.30,488.75)(535.81,488.75)(535.81,0)
\z(535.81,0)(535.81,494.61)(536.31,494.61)(536.31,0)
\z(536.31,0)(536.31,485.68)(536.81,485.68)(536.81,0)
\z(536.81,0)(536.81,477.47)(537.31,477.47)(537.31,0)
\z(537.31,0)(537.31,485.04)(537.81,485.04)(537.81,0)
\z(537.81,0)(537.81,478.26)(538.32,478.26)(538.32,0)
\z(538.32,0)(538.32,471.91)(538.82,471.91)(538.82,0)
\z(538.82,0)(538.82,482.04)(539.32,482.04)(539.32,0)
\z(539.32,0)(539.32,472.12)(539.82,472.12)(539.82,0)
\z(539.82,0)(539.82,478.54)(540.33,478.54)(540.33,0)
\z(540.33,0)(540.33,486.97)(540.83,486.97)(540.83,0)
\z(540.83,0)(540.83,476.83)(541.33,476.83)(541.33,0)
\z(541.33,0)(541.33,485.83)(541.83,485.83)(541.83,0)
\z(541.83,0)(541.83,481.76)(542.33,481.76)(542.33,0)
\z(542.33,0)(542.33,487.40)(542.84,487.40)(542.84,0)
\z(542.84,0)(542.84,471.76)(543.34,471.76)(543.34,0)
\z(543.34,0)(543.34,466.91)(543.84,466.91)(543.84,0)
\z(543.84,0)(543.84,480.69)(544.34,480.69)(544.34,0)
\z(544.34,0)(544.34,478.26)(544.85,478.26)(544.85,0)
\z(544.85,0)(544.85,472.48)(545.35,472.48)(545.35,0)
\z(545.35,0)(545.35,460.48)(545.85,460.48)(545.85,0)
\z(545.85,0)(545.85,465.91)(546.35,465.91)(546.35,0)
\z(546.35,0)(546.35,469.12)(546.86,469.12)(546.86,0)
\z(546.86,0)(546.86,472.05)(547.36,472.05)(547.36,0)
\z(547.36,0)(547.36,475.12)(547.86,475.12)(547.86,0)
\z(547.86,0)(547.86,470.41)(548.36,470.41)(548.36,0)
\z(548.36,0)(548.36,462.62)(548.86,462.62)(548.86,0)
\z(548.86,0)(548.86,466.62)(549.37,466.62)(549.37,0)
\z(549.37,0)(549.37,462.41)(549.87,462.41)(549.87,0)
\z(549.87,0)(549.87,456.98)(550.37,456.98)(550.37,0)
\z(550.37,0)(550.37,462.77)(550.87,462.77)(550.87,0)
\z(550.87,0)(550.87,453.27)(551.38,453.27)(551.38,0)
\z(551.38,0)(551.38,470.62)(551.88,470.62)(551.88,0)
\z(551.88,0)(551.88,457.98)(552.38,457.98)(552.38,0)
\z(552.38,0)(552.38,461.05)(552.88,461.05)(552.88,0)
\z(552.88,0)(552.88,457.34)(553.38,457.34)(553.38,0)
\z(553.38,0)(553.38,466.41)(553.89,466.41)(553.89,0)
\z(553.89,0)(553.89,467.19)(554.39,467.19)(554.39,0)
\z(554.39,0)(554.39,451.84)(554.89,451.84)(554.89,0)
\z(554.89,0)(554.89,452.42)(555.39,452.42)(555.39,0)
\z(555.39,0)(555.39,449.92)(555.90,449.92)(555.90,0)
\z(555.90,0)(555.90,454.63)(556.40,454.63)(556.40,0)
\z(556.40,0)(556.40,448.85)(556.90,448.85)(556.90,0)
\z(556.90,0)(556.90,444.85)(557.40,444.85)(557.40,0)
\z(557.40,0)(557.40,452.56)(557.90,452.56)(557.90,0)
\z(557.90,0)(557.90,454.27)(558.41,454.27)(558.41,0)
\z(558.41,0)(558.41,460.05)(558.91,460.05)(558.91,0)
\z(558.91,0)(558.91,455.70)(559.41,455.70)(559.41,0)
\z(559.41,0)(559.41,451.84)(559.91,451.84)(559.91,0)
\z(559.91,0)(559.91,458.27)(560.42,458.27)(560.42,0)
\z(560.42,0)(560.42,447.49)(560.92,447.49)(560.92,0)
\z(560.92,0)(560.92,439.78)(561.42,439.78)(561.42,0)
\z(561.42,0)(561.42,450.84)(561.92,450.84)(561.92,0)
\z(561.92,0)(561.92,438.78)(562.43,438.78)(562.43,0)
\z(562.43,0)(562.43,448.06)(562.93,448.06)(562.93,0)
\z(562.93,0)(562.93,451.13)(563.43,451.13)(563.43,0)
\z(563.43,0)(563.43,431.28)(563.93,431.28)(563.93,0)
\z(563.93,0)(563.93,436.92)(564.43,436.92)(564.43,0)
\z(564.43,0)(564.43,442.21)(564.94,442.21)(564.94,0)
\z(564.94,0)(564.94,433.14)(565.44,433.14)(565.44,0)
\z(565.44,0)(565.44,432.35)(565.94,432.35)(565.94,0)
\z(565.94,0)(565.94,445.78)(566.44,445.78)(566.44,0)
\z(566.44,0)(566.44,445.78)(566.95,445.78)(566.95,0)
\z(566.95,0)(566.95,439.42)(567.45,439.42)(567.45,0)
\z(567.45,0)(567.45,436.99)(567.95,436.99)(567.95,0)
\z(567.95,0)(567.95,434.92)(568.45,434.92)(568.45,0)
\z(568.45,0)(568.45,418.15)(568.95,418.15)(568.95,0)
\z(568.95,0)(568.95,439.06)(569.46,439.06)(569.46,0)
\z(569.46,0)(569.46,425.79)(569.96,425.79)(569.96,0)
\z(569.96,0)(569.96,430.14)(570.46,430.14)(570.46,0)
\z(570.46,0)(570.46,427.57)(570.96,427.57)(570.96,0)
\z(570.96,0)(570.96,426.14)(571.47,426.14)(571.47,0)
\z(571.47,0)(571.47,435.00)(571.97,435.00)(571.97,0)
\z(571.97,0)(571.97,414.79)(572.47,414.79)(572.47,0)
\z(572.47,0)(572.47,434.57)(572.97,434.57)(572.97,0)
\z(572.97,0)(572.97,428.57)(573.48,428.57)(573.48,0)
\z(573.48,0)(573.48,414.36)(573.98,414.36)(573.98,0)
\z(573.98,0)(573.98,417.79)(574.48,417.79)(574.48,0)
\z(574.48,0)(574.48,426.93)(574.98,426.93)(574.98,0)
\z(574.98,0)(574.98,412.08)(575.48,412.08)(575.48,0)
\z(575.48,0)(575.48,418.36)(575.99,418.36)(575.99,0)
\z(575.99,0)(575.99,409.08)(576.49,409.08)(576.49,0)
\z(576.49,0)(576.49,411.86)(576.99,411.86)(576.99,0)
\z(576.99,0)(576.99,411.08)(577.49,411.08)(577.49,0)
\z(577.49,0)(577.49,411.58)(578.00,411.58)(578.00,0)
\z(578.00,0)(578.00,408.51)(578.50,408.51)(578.50,0)
\z(578.50,0)(578.50,409.58)(579.00,409.58)(579.00,0)
\z(579.00,0)(579.00,421.65)(579.50,421.65)(579.50,0)
\z(579.50,0)(579.50,414.22)(580,414.22)(580,0)
\z(580,0)(580,411.94)(580.51,411.94)(580.51,0)
\z(580.51,0)(580.51,401.66)(581.01,401.66)(581.01,0)
\z(581.01,0)(581.01,397.09)(581.51,397.09)(581.51,0)
\z(581.51,0)(581.51,416.43)(582.01,416.43)(582.01,0)
\z(582.01,0)(582.01,409.08)(582.52,409.08)(582.52,0)
\z(582.52,0)(582.52,399.08)(583.02,399.08)(583.02,0)
\z(583.02,0)(583.02,412.94)(583.52,412.94)(583.52,0)
\z(583.52,0)(583.52,405.87)(584.02,405.87)(584.02,0)
\z(584.02,0)(584.02,402.44)(584.52,402.44)(584.52,0)
\z(584.52,0)(584.52,392.37)(585.03,392.37)(585.03,0)
\z(585.03,0)(585.03,390.02)(585.53,390.02)(585.53,0)
\z(585.53,0)(585.53,407.51)(586.03,407.51)(586.03,0)
\z(586.03,0)(586.03,388.66)(586.53,388.66)(586.53,0)
\z(586.53,0)(586.53,393.44)(587.04,393.44)(587.04,0)
\z(587.04,0)(587.04,389.80)(587.54,389.80)(587.54,0)
\z(587.54,0)(587.54,395.23)(588.04,395.23)(588.04,0)
\z(588.04,0)(588.04,385.16)(588.54,385.16)(588.54,0)
\z(588.54,0)(588.54,393.80)(589.05,393.80)(589.05,0)
\z(589.05,0)(589.05,388.88)(589.55,388.88)(589.55,0)
\z(589.55,0)(589.55,390.45)(590.05,390.45)(590.05,0)
\z(590.05,0)(590.05,390.59)(590.55,390.59)(590.55,0)
\z(590.55,0)(590.55,391.87)(591.05,391.87)(591.05,0)
\z(591.05,0)(591.05,380.09)(591.56,380.09)(591.56,0)
\z(591.56,0)(591.56,376.95)(592.06,376.95)(592.06,0)
\z(592.06,0)(592.06,384.31)(592.56,384.31)(592.56,0)
\z(592.56,0)(592.56,377.60)(593.06,377.60)(593.06,0)
\z(593.06,0)(593.06,381.45)(593.57,381.45)(593.57,0)
\z(593.57,0)(593.57,372.31)(594.07,372.31)(594.07,0)
\z(594.07,0)(594.07,379.17)(594.57,379.17)(594.57,0)
\z(594.57,0)(594.57,376.52)(595.07,376.52)(595.07,0)
\z(595.07,0)(595.07,374.74)(595.57,374.74)(595.57,0)
\z(595.57,0)(595.57,372.96)(596.08,372.96)(596.08,0)
\z(596.08,0)(596.08,371.88)(596.58,371.88)(596.58,0)
\z(596.58,0)(596.58,373.67)(597.08,373.67)(597.08,0)
\z(597.08,0)(597.08,367.60)(597.58,367.60)(597.58,0)
\z(597.58,0)(597.58,362.10)(598.09,362.10)(598.09,0)
\z(598.09,0)(598.09,372.67)(598.59,372.67)(598.59,0)
\z(598.59,0)(598.59,367.96)(599.09,367.96)(599.09,0)
\z(599.09,0)(599.09,355.04)(599.59,355.04)(599.59,0)
\z(599.59,0)(599.59,367.74)(600.10,367.74)(600.10,0)
\z(600.10,0)(600.10,359.60)(600.60,359.60)(600.60,0)
\z(600.60,0)(600.60,348.18)(601.10,348.18)(601.10,0)
\z(601.10,0)(601.10,363.82)(601.60,363.82)(601.60,0)
\z(601.60,0)(601.60,362.03)(602.10,362.03)(602.10,0)
\z(602.10,0)(602.10,357.53)(602.61,357.53)(602.61,0)
\z(602.61,0)(602.61,351.89)(603.11,351.89)(603.11,0)
\z(603.11,0)(603.11,356.68)(603.61,356.68)(603.61,0)
\z(603.61,0)(603.61,353.11)(604.11,353.11)(604.11,0)
\z(604.11,0)(604.11,362.89)(604.62,362.89)(604.62,0)
\z(604.62,0)(604.62,357.32)(605.12,357.32)(605.12,0)
\z(605.12,0)(605.12,361.39)(605.62,361.39)(605.62,0)
\z(605.62,0)(605.62,356.61)(606.12,356.61)(606.12,0)
\z(606.12,0)(606.12,355.25)(606.62,355.25)(606.62,0)
\z(606.62,0)(606.62,348.54)(607.13,348.54)(607.13,0)
\z(607.13,0)(607.13,337.97)(607.63,337.97)(607.63,0)
\z(607.63,0)(607.63,345.54)(608.13,345.54)(608.13,0)
\z(608.13,0)(608.13,340.54)(608.63,340.54)(608.63,0)
\z(608.63,0)(608.63,349.75)(609.14,349.75)(609.14,0)
\z(609.14,0)(609.14,340.47)(609.64,340.47)(609.64,0)
\z(609.64,0)(609.64,348.75)(610.14,348.75)(610.14,0)
\z(610.14,0)(610.14,344.61)(610.64,344.61)(610.64,0)
\z(610.64,0)(610.64,339.47)(611.14,339.47)(611.14,0)
\z(611.14,0)(611.14,341.97)(611.65,341.97)(611.65,0)
\z(611.65,0)(611.65,331.05)(612.15,331.05)(612.15,0)
\z(612.15,0)(612.15,335.26)(612.65,335.26)(612.65,0)
\z(612.65,0)(612.65,333.19)(613.15,333.19)(613.15,0)
\z(613.15,0)(613.15,333.97)(613.66,333.97)(613.66,0)
\z(613.66,0)(613.66,329.91)(614.16,329.91)(614.16,0)
\z(614.16,0)(614.16,333.76)(614.66,333.76)(614.66,0)
\z(614.66,0)(614.66,343.90)(615.16,343.90)(615.16,0)
\z(615.16,0)(615.16,316.48)(615.67,316.48)(615.67,0)
\z(615.67,0)(615.67,334.62)(616.17,334.62)(616.17,0)
\z(616.17,0)(616.17,324.34)(616.67,324.34)(616.67,0)
\z(616.67,0)(616.67,319.84)(617.17,319.84)(617.17,0)
\z(617.17,0)(617.17,326.05)(617.67,326.05)(617.67,0)
\z(617.67,0)(617.67,323.55)(618.18,323.55)(618.18,0)
\z(618.18,0)(618.18,324.69)(618.68,324.69)(618.68,0)
\z(618.68,0)(618.68,325.69)(619.18,325.69)(619.18,0)
\z(619.18,0)(619.18,316.34)(619.68,316.34)(619.68,0)
\z(619.68,0)(619.68,317.13)(620.19,317.13)(620.19,0)
\z(620.19,0)(620.19,318.98)(620.69,318.98)(620.69,0)
\z(620.69,0)(620.69,318.63)(621.19,318.63)(621.19,0)
\z(621.19,0)(621.19,309.77)(621.69,309.77)(621.69,0)
\z(621.69,0)(621.69,308.27)(622.19,308.27)(622.19,0)
\z(622.19,0)(622.19,313.63)(622.70,313.63)(622.70,0)
\z(622.70,0)(622.70,312.41)(623.20,312.41)(623.20,0)
\z(623.20,0)(623.20,316.34)(623.70,316.34)(623.70,0)
\z(623.70,0)(623.70,310.27)(624.20,310.27)(624.20,0)
\z(624.20,0)(624.20,302.35)(624.71,302.35)(624.71,0)
\z(624.71,0)(624.71,308.34)(625.21,308.34)(625.21,0)
\z(625.21,0)(625.21,309.70)(625.71,309.70)(625.71,0)
\z(625.71,0)(625.71,306.27)(626.21,306.27)(626.21,0)
\z(626.21,0)(626.21,304.28)(626.71,304.28)(626.71,0)
\z(626.71,0)(626.71,306.92)(627.22,306.92)(627.22,0)
\z(627.22,0)(627.22,299.85)(627.72,299.85)(627.72,0)
\z(627.72,0)(627.72,303.70)(628.22,303.70)(628.22,0)
\z(628.22,0)(628.22,309.99)(628.72,309.99)(628.72,0)
\z(628.72,0)(628.72,296.35)(629.23,296.35)(629.23,0)
\z(629.23,0)(629.23,292.78)(629.73,292.78)(629.73,0)
\z(629.73,0)(629.73,298.49)(630.23,298.49)(630.23,0)
\z(630.23,0)(630.23,304.63)(630.73,304.63)(630.73,0)
\z(630.73,0)(630.73,295.14)(631.24,295.14)(631.24,0)
\z(631.24,0)(631.24,299.92)(631.74,299.92)(631.74,0)
\z(631.74,0)(631.74,296.78)(632.24,296.78)(632.24,0)
\z(632.24,0)(632.24,289.00)(632.74,289.00)(632.74,0)
\z(632.74,0)(632.74,290.43)(633.24,290.43)(633.24,0)
\z(633.24,0)(633.24,286.64)(633.75,286.64)(633.75,0)
\z(633.75,0)(633.75,291.28)(634.25,291.28)(634.25,0)
\z(634.25,0)(634.25,288.64)(634.75,288.64)(634.75,0)
\z(634.75,0)(634.75,284.86)(635.25,284.86)(635.25,0)
\z(635.25,0)(635.25,280.93)(635.76,280.93)(635.76,0)
\z(635.76,0)(635.76,281.14)(636.26,281.14)(636.26,0)
\z(636.26,0)(636.26,284.36)(636.76,284.36)(636.76,0)
\z(636.76,0)(636.76,288.14)(637.26,288.14)(637.26,0)
\z(637.26,0)(637.26,286.71)(637.76,286.71)(637.76,0)
\z(637.76,0)(637.76,283.07)(638.27,283.07)(638.27,0)
\z(638.27,0)(638.27,284.79)(638.77,284.79)(638.77,0)
\z(638.77,0)(638.77,286.78)(639.27,286.78)(639.27,0)
\z(639.27,0)(639.27,280.93)(639.77,280.93)(639.77,0)
\z(639.77,0)(639.77,283.00)(640.28,283.00)(640.28,0)
\z(640.28,0)(640.28,279.50)(640.78,279.50)(640.78,0)
\z(640.78,0)(640.78,279.72)(641.28,279.72)(641.28,0)
\z(641.28,0)(641.28,272.36)(641.78,272.36)(641.78,0)
\z(641.78,0)(641.78,276.58)(642.29,276.58)(642.29,0)
\z(642.29,0)(642.29,267.79)(642.79,267.79)(642.79,0)
\z(642.79,0)(642.79,266.29)(643.29,266.29)(643.29,0)
\z(643.29,0)(643.29,262.65)(643.79,262.65)(643.79,0)
\z(643.79,0)(643.79,265.65)(644.29,265.65)(644.29,0)
\z(644.29,0)(644.29,266.51)(644.80,266.51)(644.80,0)
\z(644.80,0)(644.80,262.15)(645.30,262.15)(645.30,0)
\z(645.30,0)(645.30,263.30)(645.80,263.30)(645.80,0)
\z(645.80,0)(645.80,260.73)(646.30,260.73)(646.30,0)
\z(646.30,0)(646.30,258.37)(646.81,258.37)(646.81,0)
\z(646.81,0)(646.81,270.94)(647.31,270.94)(647.31,0)
\z(647.31,0)(647.31,248.23)(647.81,248.23)(647.81,0)
\z(647.81,0)(647.81,259.94)(648.31,259.94)(648.31,0)
\z(648.31,0)(648.31,258.80)(648.81,258.80)(648.81,0)
\z(648.81,0)(648.81,258.58)(649.32,258.58)(649.32,0)
\z(649.32,0)(649.32,252.59)(649.82,252.59)(649.82,0)
\z(649.82,0)(649.82,248.38)(650.32,248.38)(650.32,0)
\z(650.32,0)(650.32,257.01)(650.82,257.01)(650.82,0)
\z(650.82,0)(650.82,250.95)(651.33,250.95)(651.33,0)
\z(651.33,0)(651.33,249.73)(651.83,249.73)(651.83,0)
\z(651.83,0)(651.83,254.44)(652.33,254.44)(652.33,0)
\z(652.33,0)(652.33,247.30)(652.83,247.30)(652.83,0)
\z(652.83,0)(652.83,245.45)(653.33,245.45)(653.33,0)
\z(653.33,0)(653.33,243.88)(653.84,243.88)(653.84,0)
\z(653.84,0)(653.84,240.52)(654.34,240.52)(654.34,0)
\z(654.34,0)(654.34,249.45)(654.84,249.45)(654.84,0)
\z(654.84,0)(654.84,253.23)(655.34,253.23)(655.34,0)
\z(655.34,0)(655.34,243.88)(655.85,243.88)(655.85,0)
\z(655.85,0)(655.85,236.02)(656.35,236.02)(656.35,0)
\z(656.35,0)(656.35,247.88)(656.85,247.88)(656.85,0)
\z(656.85,0)(656.85,232.95)(657.35,232.95)(657.35,0)
\z(657.35,0)(657.35,245.73)(657.86,245.73)(657.86,0)
\z(657.86,0)(657.86,234.88)(658.36,234.88)(658.36,0)
\z(658.36,0)(658.36,237.17)(658.86,237.17)(658.86,0)
\z(658.86,0)(658.86,245.31)(659.36,245.31)(659.36,0)
\z(659.36,0)(659.36,227.53)(659.86,227.53)(659.86,0)
\z(659.86,0)(659.86,237.95)(660.37,237.95)(660.37,0)
\z(660.37,0)(660.37,227.10)(660.87,227.10)(660.87,0)
\z(660.87,0)(660.87,231.46)(661.37,231.46)(661.37,0)
\z(661.37,0)(661.37,232.67)(661.87,232.67)(661.87,0)
\z(661.87,0)(661.87,233.24)(662.38,233.24)(662.38,0)
\z(662.38,0)(662.38,229.67)(662.88,229.67)(662.88,0)
\z(662.88,0)(662.88,232.60)(663.38,232.60)(663.38,0)
\z(663.38,0)(663.38,225.10)(663.88,225.10)(663.88,0)
\z(663.88,0)(663.88,222.96)(664.38,222.96)(664.38,0)
\z(664.38,0)(664.38,218.46)(664.89,218.46)(664.89,0)
\z(664.89,0)(664.89,229.67)(665.39,229.67)(665.39,0)
\z(665.39,0)(665.39,223.96)(665.89,223.96)(665.89,0)
\z(665.89,0)(665.89,215.53)(666.39,215.53)(666.39,0)
\z(666.39,0)(666.39,222.46)(666.90,222.46)(666.90,0)
\z(666.90,0)(666.90,220.17)(667.40,220.17)(667.40,0)
\z(667.40,0)(667.40,224.60)(667.90,224.60)(667.90,0)
\z(667.90,0)(667.90,227.39)(668.40,227.39)(668.40,0)
\z(668.40,0)(668.40,218.39)(668.90,218.39)(668.90,0)
\z(668.90,0)(668.90,225.46)(669.41,225.46)(669.41,0)
\z(669.41,0)(669.41,212.54)(669.91,212.54)(669.91,0)
\z(669.91,0)(669.91,212.32)(670.41,212.32)(670.41,0)
\z(670.41,0)(670.41,213.25)(670.91,213.25)(670.91,0)
\z(670.91,0)(670.91,210.82)(671.42,210.82)(671.42,0)
\z(671.42,0)(671.42,209.18)(671.92,209.18)(671.92,0)
\z(671.92,0)(671.92,208.32)(672.42,208.32)(672.42,0)
\z(672.42,0)(672.42,210.75)(672.92,210.75)(672.92,0)
\z(672.92,0)(672.92,210.39)(673.43,210.39)(673.43,0)
\z(673.43,0)(673.43,209.39)(673.93,209.39)(673.93,0)
\z(673.93,0)(673.93,204.97)(674.43,204.97)(674.43,0)
\z(674.43,0)(674.43,207.40)(674.93,207.40)(674.93,0)
\z(674.93,0)(674.93,210.54)(675.43,210.54)(675.43,0)
\z(675.43,0)(675.43,204.40)(675.94,204.40)(675.94,0)
\z(675.94,0)(675.94,201.47)(676.44,201.47)(676.44,0)
\z(676.44,0)(676.44,203.47)(676.94,203.47)(676.94,0)
\z(676.94,0)(676.94,204.83)(677.44,204.83)(677.44,0)
\z(677.44,0)(677.44,200.68)(677.95,200.68)(677.95,0)
\z(677.95,0)(677.95,193.12)(678.45,193.12)(678.45,0)
\z(678.45,0)(678.45,202.47)(678.95,202.47)(678.95,0)
\z(678.95,0)(678.95,192.05)(679.45,192.05)(679.45,0)
\z(679.45,0)(679.45,195.12)(679.95,195.12)(679.95,0)
\z(679.95,0)(679.95,196.04)(680.46,196.04)(680.46,0)
\z(680.46,0)(680.46,189.12)(680.96,189.12)(680.96,0)
\z(680.96,0)(680.96,196.26)(681.46,196.26)(681.46,0)
\z(681.46,0)(681.46,197.12)(681.96,197.12)(681.96,0)
\z(681.96,0)(681.96,193.40)(682.47,193.40)(682.47,0)
\z(682.47,0)(682.47,194.62)(682.97,194.62)(682.97,0)
\z(682.97,0)(682.97,186.76)(683.47,186.76)(683.47,0)
\z(683.47,0)(683.47,190.48)(683.97,190.48)(683.97,0)
\z(683.97,0)(683.97,184.48)(684.48,184.48)(684.48,0)
\z(684.48,0)(684.48,188.41)(684.98,188.41)(684.98,0)
\z(684.98,0)(684.98,183.91)(685.48,183.91)(685.48,0)
\z(685.48,0)(685.48,187.48)(685.98,187.48)(685.98,0)
\z(685.98,0)(685.98,185.91)(686.48,185.91)(686.48,0)
\z(686.48,0)(686.48,181.19)(686.99,181.19)(686.99,0)
\z(686.99,0)(686.99,186.26)(687.49,186.26)(687.49,0)
\z(687.49,0)(687.49,187.62)(687.99,187.62)(687.99,0)
\z(687.99,0)(687.99,180.91)(688.49,180.91)(688.49,0)
\z(688.49,0)(688.49,175.77)(689.00,175.77)(689.00,0)
\z(689.00,0)(689.00,185.48)(689.50,185.48)(689.50,0)
\z(689.50,0)(689.50,183.19)(690,183.19)(690,0)
\z(690,0)(690,181.19)(690.50,181.19)(690.50,0)
\z(690.50,0)(690.50,175.70)(691.00,175.70)(691.00,0)
\z(691.00,0)(691.00,172.27)(691.51,172.27)(691.51,0)
\z(691.51,0)(691.51,183.62)(692.01,183.62)(692.01,0)
\z(692.01,0)(692.01,180.27)(692.51,180.27)(692.51,0)
\z(692.51,0)(692.51,169.06)(693.01,169.06)(693.01,0)
\z(693.01,0)(693.01,175.98)(693.52,175.98)(693.52,0)
\z(693.52,0)(693.52,170.77)(694.02,170.77)(694.02,0)
\z(694.02,0)(694.02,169.41)(694.52,169.41)(694.52,0)
\z(694.52,0)(694.52,169.13)(695.02,169.13)(695.02,0)
\z(695.02,0)(695.02,169.77)(695.52,169.77)(695.52,0)
\z(695.52,0)(695.52,169.77)(696.03,169.77)(696.03,0)
\z(696.03,0)(696.03,162.99)(696.53,162.99)(696.53,0)
\z(696.53,0)(696.53,160.35)(697.03,160.35)(697.03,0)
\z(697.03,0)(697.03,164.77)(697.53,164.77)(697.53,0)
\z(697.53,0)(697.53,162.99)(698.04,162.99)(698.04,0)
\z(698.04,0)(698.04,167.77)(698.54,167.77)(698.54,0)
\z(698.54,0)(698.54,162.70)(699.04,162.70)(699.04,0)
\z(699.04,0)(699.04,160.49)(699.54,160.49)(699.54,0)
\z(699.54,0)(699.54,158.21)(700.05,158.21)(700.05,0)
\z(700.05,0)(700.05,157.49)(700.55,157.49)(700.55,0)
\z(700.55,0)(700.55,159.49)(701.05,159.49)(701.05,0)
\z(701.05,0)(701.05,158.56)(701.55,158.56)(701.55,0)
\z(701.55,0)(701.55,157.35)(702.05,157.35)(702.05,0)
\z(702.05,0)(702.05,162.92)(702.56,162.92)(702.56,0)
\z(702.56,0)(702.56,156.71)(703.06,156.71)(703.06,0)
\z(703.06,0)(703.06,155.78)(703.56,155.78)(703.56,0)
\z(703.56,0)(703.56,157.49)(704.06,157.49)(704.06,0)
\z(704.06,0)(704.06,153.49)(704.57,153.49)(704.57,0)
\z(704.57,0)(704.57,152.14)(705.07,152.14)(705.07,0)
\z(705.07,0)(705.07,152.64)(705.57,152.64)(705.57,0)
\z(705.57,0)(705.57,154.57)(706.07,154.57)(706.07,0)
\z(706.07,0)(706.07,150.64)(706.57,150.64)(706.57,0)
\z(706.57,0)(706.57,143.86)(707.08,143.86)(707.08,0)
\z(707.08,0)(707.08,144.93)(707.58,144.93)(707.58,0)
\z(707.58,0)(707.58,150.92)(708.08,150.92)(708.08,0)
\z(708.08,0)(708.08,148.57)(708.58,148.57)(708.58,0)
\z(708.58,0)(708.58,149.00)(709.09,149.00)(709.09,0)
\z(709.09,0)(709.09,146.28)(709.59,146.28)(709.59,0)
\z(709.59,0)(709.59,147.28)(710.09,147.28)(710.09,0)
\z(710.09,0)(710.09,146.78)(710.59,146.78)(710.59,0)
\z(710.59,0)(710.59,143.36)(711.10,143.36)(711.10,0)
\z(711.10,0)(711.10,143.86)(711.60,143.86)(711.60,0)
\z(711.60,0)(711.60,138.43)(712.10,138.43)(712.10,0)
\z(712.10,0)(712.10,140.57)(712.60,140.57)(712.60,0)
\z(712.60,0)(712.60,141.50)(713.10,141.50)(713.10,0)
\z(713.10,0)(713.10,139.07)(713.61,139.07)(713.61,0)
\z(713.61,0)(713.61,139.79)(714.11,139.79)(714.11,0)
\z(714.11,0)(714.11,138.07)(714.61,138.07)(714.61,0)
\z(714.61,0)(714.61,131.51)(715.11,131.51)(715.11,0)
\z(715.11,0)(715.11,135.72)(715.62,135.72)(715.62,0)
\z(715.62,0)(715.62,138.36)(716.12,138.36)(716.12,0)
\z(716.12,0)(716.12,132.15)(716.62,132.15)(716.62,0)
\z(716.62,0)(716.62,136.65)(717.12,136.65)(717.12,0)
\z(717.12,0)(717.12,136.86)(717.62,136.86)(717.62,0)
\z(717.62,0)(717.62,128.79)(718.13,128.79)(718.13,0)
\z(718.13,0)(718.13,132.93)(718.63,132.93)(718.63,0)
\z(718.63,0)(718.63,131.15)(719.13,131.15)(719.13,0)
\z(719.13,0)(719.13,133.08)(719.63,133.08)(719.63,0)
\z(719.63,0)(719.63,136.07)(720.14,136.07)(720.14,0)
\z(720.14,0)(720.14,133.08)(720.64,133.08)(720.64,0)
\z(720.64,0)(720.64,130.22)(721.14,130.22)(721.14,0)
\z(721.14,0)(721.14,131.01)(721.64,131.01)(721.64,0)
\z(721.64,0)(721.64,124.44)(722.14,124.44)(722.14,0)
\z(722.14,0)(722.14,128.15)(722.65,128.15)(722.65,0)
\z(722.65,0)(722.65,126.65)(723.15,126.65)(723.15,0)
\z(723.15,0)(723.15,124.51)(723.65,124.51)(723.65,0)
\z(723.65,0)(723.65,123.37)(724.15,123.37)(724.15,0)
\z(724.15,0)(724.15,119.94)(724.66,119.94)(724.66,0)
\z(724.66,0)(724.66,120.08)(725.16,120.08)(725.16,0)
\z(725.16,0)(725.16,117.73)(725.66,117.73)(725.66,0)
\z(725.66,0)(725.66,117.58)(726.16,117.58)(726.16,0)
\z(726.16,0)(726.16,119.44)(726.67,119.44)(726.67,0)
\z(726.67,0)(726.67,120.65)(727.17,120.65)(727.17,0)
\z(727.17,0)(727.17,120.23)(727.67,120.23)(727.67,0)
\z(727.67,0)(727.67,117.51)(728.17,117.51)(728.17,0)
\z(728.17,0)(728.17,121.08)(728.67,121.08)(728.67,0)
\z(728.67,0)(728.67,118.30)(729.18,118.30)(729.18,0)
\z(729.18,0)(729.18,110.80)(729.68,110.80)(729.68,0)
\z(729.68,0)(729.68,113.44)(730.18,113.44)(730.18,0)
\z(730.18,0)(730.18,113.80)(730.68,113.80)(730.68,0)
\z(730.68,0)(730.68,112.09)(731.19,112.09)(731.19,0)
\z(731.19,0)(731.19,122.01)(731.69,122.01)(731.69,0)
\z(731.69,0)(731.69,114.94)(732.19,114.94)(732.19,0)
\z(732.19,0)(732.19,105.95)(732.69,105.95)(732.69,0)
\z(732.69,0)(732.69,106.09)(733.19,106.09)(733.19,0)
\z(733.19,0)(733.19,110.02)(733.70,110.02)(733.70,0)
\z(733.70,0)(733.70,111.02)(734.20,111.02)(734.20,0)
\z(734.20,0)(734.20,110.02)(734.70,110.02)(734.70,0)
\z(734.70,0)(734.70,105.66)(735.20,105.66)(735.20,0)
\z(735.20,0)(735.20,109.87)(735.71,109.87)(735.71,0)
\z(735.71,0)(735.71,109.16)(736.21,109.16)(736.21,0)
\z(736.21,0)(736.21,103.88)(736.71,103.88)(736.71,0)
\z(736.71,0)(736.71,104.09)(737.21,104.09)(737.21,0)
\z(737.21,0)(737.21,111.09)(737.71,111.09)(737.71,0)
\z(737.71,0)(737.71,108.45)(738.22,108.45)(738.22,0)
\z(738.22,0)(738.22,110.80)(738.72,110.80)(738.72,0)
\z(738.72,0)(738.72,105.45)(739.22,105.45)(739.22,0)
\z(739.22,0)(739.22,102.02)(739.72,102.02)(739.72,0)
\z(739.72,0)(739.72,101.73)(740.23,101.73)(740.23,0)
\z(740.23,0)(740.23,103.38)(740.73,103.38)(740.73,0)
\z(740.73,0)(740.73,100.81)(741.23,100.81)(741.23,0)
\z(741.23,0)(741.23,101.52)(741.73,101.52)(741.73,0)
\z(741.73,0)(741.73,98.02)(742.24,98.02)(742.24,0)
\z(742.24,0)(742.24,101.02)(742.74,101.02)(742.74,0)
\z(742.74,0)(742.74,101.59)(743.24,101.59)(743.24,0)
\z(743.24,0)(743.24,97.52)(743.74,97.52)(743.74,0)
\z(743.74,0)(743.74,98.66)(744.24,98.66)(744.24,0)
\z(744.24,0)(744.24,97.67)(744.75,97.67)(744.75,0)
\z(744.75,0)(744.75,95.24)(745.25,95.24)(745.25,0)
\z(745.25,0)(745.25,97.24)(745.75,97.24)(745.75,0)
\z(745.75,0)(745.75,99.74)(746.25,99.74)(746.25,0)
\z(746.25,0)(746.25,93.81)(746.76,93.81)(746.76,0)
\z(746.76,0)(746.76,95.59)(747.26,95.59)(747.26,0)
\z(747.26,0)(747.26,97.17)(747.76,97.17)(747.76,0)
\z(747.76,0)(747.76,93.45)(748.26,93.45)(748.26,0)
\z(748.26,0)(748.26,93.10)(748.76,93.10)(748.76,0)
\z(748.76,0)(748.76,92.74)(749.27,92.74)(749.27,0)
\z(749.27,0)(749.27,89.95)(749.77,89.95)(749.77,0)
\z(749.77,0)(749.77,92.10)(750.27,92.10)(750.27,0)
\z(750.27,0)(750.27,90.53)(750.77,90.53)(750.77,0)
\z(750.77,0)(750.77,88.03)(751.28,88.03)(751.28,0)
\z(751.28,0)(751.28,84.81)(751.78,84.81)(751.78,0)
\z(751.78,0)(751.78,88.53)(752.28,88.53)(752.28,0)
\z(752.28,0)(752.28,88.74)(752.78,88.74)(752.78,0)
\z(752.78,0)(752.78,86.81)(753.29,86.81)(753.29,0)
\z(753.29,0)(753.29,87.31)(753.79,87.31)(753.79,0)
\z(753.79,0)(753.79,83.46)(754.29,83.46)(754.29,0)
\z(754.29,0)(754.29,82.03)(754.79,82.03)(754.79,0)
\z(754.79,0)(754.79,80.53)(755.29,80.53)(755.29,0)
\z(755.29,0)(755.29,84.74)(755.80,84.74)(755.80,0)
\z(755.80,0)(755.80,83.81)(756.30,83.81)(756.30,0)
\z(756.30,0)(756.30,82.24)(756.80,82.24)(756.80,0)
\z(756.80,0)(756.80,82.60)(757.30,82.60)(757.30,0)
\z(757.30,0)(757.30,81.60)(757.81,81.60)(757.81,0)
\z(757.81,0)(757.81,80.46)(758.31,80.46)(758.31,0)
\z(758.31,0)(758.31,82.60)(758.81,82.60)(758.81,0)
\z(758.81,0)(758.81,84.10)(759.31,84.10)(759.31,0)
\z(759.31,0)(759.31,77.89)(759.81,77.89)(759.81,0)
\z(759.81,0)(759.81,80.25)(760.32,80.25)(760.32,0)
\z(760.32,0)(760.32,73.96)(760.82,73.96)(760.82,0)
\z(760.82,0)(760.82,77.18)(761.32,77.18)(761.32,0)
\z(761.32,0)(761.32,77.39)(761.82,77.39)(761.82,0)
\z(761.82,0)(761.82,76.82)(762.33,76.82)(762.33,0)
\z(762.33,0)(762.33,79.89)(762.83,79.89)(762.83,0)
\z(762.83,0)(762.83,75.68)(763.33,75.68)(763.33,0)
\z(763.33,0)(763.33,83.89)(763.83,83.89)(763.83,0)
\z(763.83,0)(763.83,75.96)(764.33,75.96)(764.33,0)
\z(764.33,0)(764.33,73.25)(764.84,73.25)(764.84,0)
\z(764.84,0)(764.84,71.96)(765.34,71.96)(765.34,0)
\z(765.34,0)(765.34,73.03)(765.84,73.03)(765.84,0)
\z(765.84,0)(765.84,78.46)(766.34,78.46)(766.34,0)
\z(766.34,0)(766.34,74.61)(766.85,74.61)(766.85,0)
\z(766.85,0)(766.85,73.68)(767.35,73.68)(767.35,0)
\z(767.35,0)(767.35,71.75)(767.85,71.75)(767.85,0)
\z(767.85,0)(767.85,69.82)(768.35,69.82)(768.35,0)
\z(768.35,0)(768.35,69.82)(768.86,69.82)(768.86,0)
\z(768.86,0)(768.86,68.47)(769.36,68.47)(769.36,0)
\z(769.36,0)(769.36,67.39)(769.86,67.39)(769.86,0)
\z(769.86,0)(769.86,66.25)(770.36,66.25)(770.36,0)
\z(770.36,0)(770.36,66.61)(770.86,66.61)(770.86,0)
\z(770.86,0)(770.86,69.75)(771.37,69.75)(771.37,0)
\z(771.37,0)(771.37,70.32)(771.87,70.32)(771.87,0)
\z(771.87,0)(771.87,67.25)(772.37,67.25)(772.37,0)
\z(772.37,0)(772.37,68.97)(772.87,68.97)(772.87,0)
\z(772.87,0)(772.87,64.18)(773.38,64.18)(773.38,0)
\z(773.38,0)(773.38,66.18)(773.88,66.18)(773.88,0)
\z(773.88,0)(773.88,68.61)(774.38,68.61)(774.38,0)
\z(774.38,0)(774.38,63.11)(774.88,63.11)(774.88,0)
\z(774.88,0)(774.88,70.18)(775.38,70.18)(775.38,0)
\z(775.38,0)(775.38,64.32)(775.89,64.32)(775.89,0)
\z(775.89,0)(775.89,61.47)(776.39,61.47)(776.39,0)
\z(776.39,0)(776.39,64.32)(776.89,64.32)(776.89,0)
\z(776.89,0)(776.89,62.97)(777.39,62.97)(777.39,0)
\z(777.39,0)(777.39,62.61)(777.90,62.61)(777.90,0)
\z(777.90,0)(777.90,64.97)(778.40,64.97)(778.40,0)
\z(778.40,0)(778.40,62.11)(778.90,62.11)(778.90,0)
\z(778.90,0)(778.90,64.61)(779.40,64.61)(779.40,0)
\z(779.40,0)(779.40,57.76)(779.90,57.76)(779.90,0)
\z(779.90,0)(779.90,55.61)(780.41,55.61)(780.41,0)
\z(780.41,0)(780.41,55.69)(780.91,55.69)(780.91,0)
\z(780.91,0)(780.91,55.33)(781.41,55.33)(781.41,0)
\z(781.41,0)(781.41,58.40)(781.91,58.40)(781.91,0)
\z(781.91,0)(781.91,57.26)(782.42,57.26)(782.42,0)
\z(782.42,0)(782.42,59.26)(782.92,59.26)(782.92,0)
\z(782.92,0)(782.92,52.69)(783.42,52.69)(783.42,0)
\z(783.42,0)(783.42,58.61)(783.92,58.61)(783.92,0)
\z(783.92,0)(783.92,55.04)(784.43,55.04)(784.43,0)
\z(784.43,0)(784.43,57.11)(784.93,57.11)(784.93,0)
\z(784.93,0)(784.93,54.33)(785.43,54.33)(785.43,0)
\z(785.43,0)(785.43,53.54)(785.93,53.54)(785.93,0)
\z(785.93,0)(785.93,56.69)(786.43,56.69)(786.43,0)
\z(786.43,0)(786.43,53.26)(786.94,53.26)(786.94,0)
\z(786.94,0)(786.94,52.40)(787.44,52.40)(787.44,0)
\z(787.44,0)(787.44,55.40)(787.94,55.40)(787.94,0)
\z(787.94,0)(787.94,52.76)(788.44,52.76)(788.44,0)
\z(788.44,0)(788.44,51.26)(788.95,51.26)(788.95,0)
\z(788.95,0)(788.95,52.40)(789.45,52.40)(789.45,0)
\z(789.45,0)(789.45,48.12)(789.95,48.12)(789.95,0)
\z(789.95,0)(789.95,54.04)(790.45,54.04)(790.45,0)
\z(790.45,0)(790.45,51.55)(790.95,51.55)(790.95,0)
\z(790.95,0)(790.95,52.40)(791.46,52.40)(791.46,0)
\z(791.46,0)(791.46,50.90)(791.96,50.90)(791.96,0)
\z(791.96,0)(791.96,53.76)(792.46,53.76)(792.46,0)
\z(792.46,0)(792.46,49.12)(792.96,49.12)(792.96,0)
\z(792.96,0)(792.96,50.26)(793.47,50.26)(793.47,0)
\z(793.47,0)(793.47,51.90)(793.97,51.90)(793.97,0)
\z(793.97,0)(793.97,47.83)(794.47,47.83)(794.47,0)
\z(794.47,0)(794.47,45.33)(794.97,45.33)(794.97,0)
\z(794.97,0)(794.97,48.33)(795.48,48.33)(795.48,0)
\z(795.48,0)(795.48,43.12)(795.98,43.12)(795.98,0)
\z(795.98,0)(795.98,46.48)(796.48,46.48)(796.48,0)
\z(796.48,0)(796.48,41.26)(796.98,41.26)(796.98,0)
\z(796.98,0)(796.98,47.90)(797.48,47.90)(797.48,0)
\z(797.48,0)(797.48,44.91)(797.99,44.91)(797.99,0)
\z(797.99,0)(797.99,47.33)(798.49,47.33)(798.49,0)
\z(798.49,0)(798.49,44.98)(798.99,44.98)(798.99,0)
\z(798.99,0)(798.99,39.34)(799.49,39.34)(799.49,0)
\z(799.49,0)(799.49,43.91)(800,43.91)(800,0)
\z(800,0)(800,44.69)(800.50,44.69)(800.50,0)
\z(800.50,0)(800.50,45.62)(801.00,45.62)(801.00,0)
\z(801.00,0)(801.00,40.48)(801.50,40.48)(801.50,0)
\z(801.50,0)(801.50,42.76)(802.00,42.76)(802.00,0)
\z(802.00,0)(802.00,42.19)(802.51,42.19)(802.51,0)
\z(802.51,0)(802.51,42.19)(803.01,42.19)(803.01,0)
\z(803.01,0)(803.01,37.41)(803.51,37.41)(803.51,0)
\z(803.51,0)(803.51,40.84)(804.01,40.84)(804.01,0)
\z(804.01,0)(804.01,36.70)(804.52,36.70)(804.52,0)
\z(804.52,0)(804.52,35.48)(805.02,35.48)(805.02,0)
\z(805.02,0)(805.02,37.70)(805.52,37.70)(805.52,0)
\z(805.52,0)(805.52,37.12)(806.02,37.12)(806.02,0)
\z(806.02,0)(806.02,39.48)(806.52,39.48)(806.52,0)
\z(806.52,0)(806.52,38.20)(807.03,38.20)(807.03,0)
\z(807.03,0)(807.03,34.13)(807.53,34.13)(807.53,0)
\z(807.53,0)(807.53,40.98)(808.03,40.98)(808.03,0)
\z(808.03,0)(808.03,38.98)(808.53,38.98)(808.53,0)
\z(808.53,0)(808.53,36.20)(809.04,36.20)(809.04,0)
\z(809.04,0)(809.04,36.05)(809.54,36.05)(809.54,0)
\z(809.54,0)(809.54,36.91)(810.04,36.91)(810.04,0)
\z(810.04,0)(810.04,36.62)(810.54,36.62)(810.54,0)
\z(810.54,0)(810.54,40.34)(811.05,40.34)(811.05,0)
\z(811.05,0)(811.05,36.84)(811.55,36.84)(811.55,0)
\z(811.55,0)(811.55,37.55)(812.05,37.55)(812.05,0)
\z(812.05,0)(812.05,35.70)(812.55,35.70)(812.55,0)
\z(812.55,0)(812.55,34.34)(813.05,34.34)(813.05,0)
\z(813.05,0)(813.05,33.48)(813.56,33.48)(813.56,0)
\z(813.56,0)(813.56,35.84)(814.06,35.84)(814.06,0)
\z(814.06,0)(814.06,33.84)(814.56,33.84)(814.56,0)
\z(814.56,0)(814.56,33.41)(815.06,33.41)(815.06,0)
\z(815.06,0)(815.06,34.34)(815.57,34.34)(815.57,0)
\z(815.57,0)(815.57,35.05)(816.07,35.05)(816.07,0)
\z(816.07,0)(816.07,30.56)(816.57,30.56)(816.57,0)
\z(816.57,0)(816.57,36.12)(817.07,36.12)(817.07,0)
\z(817.07,0)(817.07,30.84)(817.57,30.84)(817.57,0)
\z(817.57,0)(817.57,32.34)(818.08,32.34)(818.08,0)
\z(818.08,0)(818.08,32.27)(818.58,32.27)(818.58,0)
\z(818.58,0)(818.58,31.84)(819.08,31.84)(819.08,0)
\z(819.08,0)(819.08,31.34)(819.58,31.34)(819.58,0)
\z(819.58,0)(819.58,29.91)(820.09,29.91)(820.09,0)
\z(820.09,0)(820.09,31.98)(820.59,31.98)(820.59,0)
\z(820.59,0)(820.59,31.63)(821.09,31.63)(821.09,0)
\z(821.09,0)(821.09,31.27)(821.59,31.27)(821.59,0)
\z(821.59,0)(821.59,28.70)(822.10,28.70)(822.10,0)
\z(822.10,0)(822.10,31.34)(822.60,31.34)(822.60,0)
\z(822.60,0)(822.60,27.77)(823.10,27.77)(823.10,0)
\z(823.10,0)(823.10,30.06)(823.60,30.06)(823.60,0)
\z(823.60,0)(823.60,30.98)(824.10,30.98)(824.10,0)
\z(824.10,0)(824.10,28.49)(824.61,28.49)(824.61,0)
\z(824.61,0)(824.61,29.41)(825.11,29.41)(825.11,0)
\z(825.11,0)(825.11,25.56)(825.61,25.56)(825.61,0)
\z(825.61,0)(825.61,29.91)(826.11,29.91)(826.11,0)
\z(826.11,0)(826.11,28.99)(826.62,28.99)(826.62,0)
\z(826.62,0)(826.62,28.06)(827.12,28.06)(827.12,0)
\z(827.12,0)(827.12,26.06)(827.62,26.06)(827.62,0)
\z(827.62,0)(827.62,24.56)(828.12,24.56)(828.12,0)
\z(828.12,0)(828.12,25.84)(828.62,25.84)(828.62,0)
\z(828.62,0)(828.62,26.99)(829.13,26.99)(829.13,0)
\z(829.13,0)(829.13,24.77)(829.63,24.77)(829.63,0)
\z(829.63,0)(829.63,26.27)(830.13,26.27)(830.13,0)
\z(830.13,0)(830.13,24.92)(830.63,24.92)(830.63,0)
\z(830.63,0)(830.63,24.13)(831.14,24.13)(831.14,0)
\z(831.14,0)(831.14,26.27)(831.64,26.27)(831.64,0)
\z(831.64,0)(831.64,24.42)(832.14,24.42)(832.14,0)
\z(832.14,0)(832.14,24.20)(832.64,24.20)(832.64,0)
\z(832.64,0)(832.64,22.42)(833.14,22.42)(833.14,0)
\z(833.14,0)(833.14,22.99)(833.65,22.99)(833.65,0)
\z(833.65,0)(833.65,22.70)(834.15,22.70)(834.15,0)
\z(834.15,0)(834.15,25.49)(834.65,25.49)(834.65,0)
\z(834.65,0)(834.65,22.35)(835.15,22.35)(835.15,0)
\z(835.15,0)(835.15,24.20)(835.66,24.20)(835.66,0)
\z(835.66,0)(835.66,20.99)(836.16,20.99)(836.16,0)
\z(836.16,0)(836.16,24.49)(836.66,24.49)(836.66,0)
\z(836.66,0)(836.66,20.06)(837.16,20.06)(837.16,0)
\z(837.16,0)(837.16,24.20)(837.67,24.20)(837.67,0)
\z(837.67,0)(837.67,21.20)(838.17,21.20)(838.17,0)
\z(838.17,0)(838.17,22.70)(838.67,22.70)(838.67,0)
\z(838.67,0)(838.67,20.99)(839.17,20.99)(839.17,0)
\z(839.17,0)(839.17,21.70)(839.67,21.70)(839.67,0)
\z(839.67,0)(839.67,19.63)(840.18,19.63)(840.18,0)
\z(840.18,0)(840.18,19.85)(840.68,19.85)(840.68,0)
\z(840.68,0)(840.68,21.20)(841.18,21.20)(841.18,0)
\z(841.18,0)(841.18,21.99)(841.68,21.99)(841.68,0)
\z(841.68,0)(841.68,20.06)(842.19,20.06)(842.19,0)
\z(842.19,0)(842.19,19.42)(842.69,19.42)(842.69,0)
\z(842.69,0)(842.69,20.78)(843.19,20.78)(843.19,0)
\z(843.19,0)(843.19,20.42)(843.69,20.42)(843.69,0)
\z(843.69,0)(843.69,18.85)(844.19,18.85)(844.19,0)
\z(844.19,0)(844.19,18.42)(844.70,18.42)(844.70,0)
\z(844.70,0)(844.70,18.56)(845.20,18.56)(845.20,0)
\z(845.20,0)(845.20,18.99)(845.70,18.99)(845.70,0)
\z(845.70,0)(845.70,16.99)(846.20,16.99)(846.20,0)
\z(846.20,0)(846.20,17.63)(846.71,17.63)(846.71,0)
\z(846.71,0)(846.71,17.06)(847.21,17.06)(847.21,0)
\z(847.21,0)(847.21,19.99)(847.71,19.99)(847.71,0)
\z(847.71,0)(847.71,17.99)(848.21,17.99)(848.21,0)
\z(848.21,0)(848.21,18.92)(848.71,18.92)(848.71,0)
\z(848.71,0)(848.71,18.56)(849.22,18.56)(849.22,0)
\z(849.22,0)(849.22,17.71)(849.72,17.71)(849.72,0)
\z(849.72,0)(849.72,16.42)(850.22,16.42)(850.22,0)
\z(850.22,0)(850.22,16.13)(850.72,16.13)(850.72,0)
\z(850.72,0)(850.72,16.49)(851.23,16.49)(851.23,0)
\z(851.23,0)(851.23,15.71)(851.73,15.71)(851.73,0)
\z(851.73,0)(851.73,14.56)(852.23,14.56)(852.23,0)
\z(852.23,0)(852.23,17.13)(852.73,17.13)(852.73,0)
\z(852.73,0)(852.73,15.56)(853.24,15.56)(853.24,0)
\z(853.24,0)(853.24,15.14)(853.74,15.14)(853.74,0)
\z(853.74,0)(853.74,15.56)(854.24,15.56)(854.24,0)
\z(854.24,0)(854.24,14.14)(854.74,14.14)(854.74,0)
\z(854.74,0)(854.74,17.35)(855.24,17.35)(855.24,0)
\z(855.24,0)(855.24,15.42)(855.75,15.42)(855.75,0)
\z(855.75,0)(855.75,15.92)(856.25,15.92)(856.25,0)
\z(856.25,0)(856.25,15.71)(856.75,15.71)(856.75,0)
\z(856.75,0)(856.75,15.06)(857.25,15.06)(857.25,0)
\z(857.25,0)(857.25,16.21)(857.76,16.21)(857.76,0)
\z(857.76,0)(857.76,14.21)(858.26,14.21)(858.26,0)
\z(858.26,0)(858.26,13.85)(858.76,13.85)(858.76,0)
\z(858.76,0)(858.76,14.85)(859.26,14.85)(859.26,0)
\z(859.26,0)(859.26,15.71)(859.76,15.71)(859.76,0)
\z(859.76,0)(859.76,15.14)(860.27,15.14)(860.27,0)
\z(860.27,0)(860.27,12.99)(860.77,12.99)(860.77,0)
\z(860.77,0)(860.77,14.35)(861.27,14.35)(861.27,0)
\z(861.27,0)(861.27,14.56)(861.77,14.56)(861.77,0)
\z(861.77,0)(861.77,12.35)(862.28,12.35)(862.28,0)
\z(862.28,0)(862.28,12.78)(862.78,12.78)(862.78,0)
\z(862.78,0)(862.78,12.71)(863.28,12.71)(863.28,0)
\z(863.28,0)(863.28,14.71)(863.78,14.71)(863.78,0)
\z(863.78,0)(863.78,12.99)(864.29,12.99)(864.29,0)
\z(864.29,0)(864.29,12.64)(864.79,12.64)(864.79,0)
\z(864.79,0)(864.79,11.64)(865.29,11.64)(865.29,0)
\z(865.29,0)(865.29,13.42)(865.79,13.42)(865.79,0)
\z(865.79,0)(865.79,12.42)(866.29,12.42)(866.29,0)
\z(866.29,0)(866.29,11.14)(866.80,11.14)(866.80,0)
\z(866.80,0)(866.80,9.28)(867.30,9.28)(867.30,0)
\z(867.30,0)(867.30,11.21)(867.80,11.21)(867.80,0)
\z(867.80,0)(867.80,9.99)(868.30,9.99)(868.30,0)
\z(868.30,0)(868.30,10.64)(868.81,10.64)(868.81,0)
\z(868.81,0)(868.81,12.28)(869.31,12.28)(869.31,0)
\z(869.31,0)(869.31,12.35)(869.81,12.35)(869.81,0)
\z(869.81,0)(869.81,11.35)(870.31,11.35)(870.31,0)
\z(870.31,0)(870.31,10.49)(870.81,10.49)(870.81,0)
\z(870.81,0)(870.81,12.42)(871.32,12.42)(871.32,0)
\z(871.32,0)(871.32,9.71)(871.82,9.71)(871.82,0)
\z(871.82,0)(871.82,10.49)(872.32,10.49)(872.32,0)
\z(872.32,0)(872.32,9.42)(872.82,9.42)(872.82,0)
\z(872.82,0)(872.82,10.21)(873.33,10.21)(873.33,0)
\z(873.33,0)(873.33,11.85)(873.83,11.85)(873.83,0)
\z(873.83,0)(873.83,8.64)(874.33,8.64)(874.33,0)
\z(874.33,0)(874.33,9.92)(874.83,9.92)(874.83,0)
\z(874.83,0)(874.83,9.28)(875.33,9.28)(875.33,0)
\z(875.33,0)(875.33,8.64)(875.84,8.64)(875.84,0)
\z(875.84,0)(875.84,9.42)(876.34,9.42)(876.34,0)
\z(876.34,0)(876.34,9.14)(876.84,9.14)(876.84,0)
\z(876.84,0)(876.84,9.57)(877.34,9.57)(877.34,0)
\z(877.34,0)(877.34,8.14)(877.85,8.14)(877.85,0)
\z(877.85,0)(877.85,7.42)(878.35,7.42)(878.35,0)
\z(878.35,0)(878.35,8.64)(878.85,8.64)(878.85,0)
\z(878.85,0)(878.85,8.57)(879.35,8.57)(879.35,0)
\z(879.35,0)(879.35,7.50)(879.86,7.50)(879.86,0)
\z(879.86,0)(879.86,7.14)(880.36,7.14)(880.36,0)
\z(880.36,0)(880.36,6.43)(880.86,6.43)(880.86,0)
\z(880.86,0)(880.86,8.14)(881.36,8.14)(881.36,0)
\z(881.36,0)(881.36,8.50)(881.86,8.50)(881.86,0)
\z(881.86,0)(881.86,7.78)(882.37,7.78)(882.37,0)
\z(882.37,0)(882.37,7.78)(882.87,7.78)(882.87,0)
\z(882.87,0)(882.87,6.57)(883.37,6.57)(883.37,0)
\z(883.37,0)(883.37,8.71)(883.87,8.71)(883.87,0)
\z(883.87,0)(883.87,7.85)(884.38,7.85)(884.38,0)
\z(884.38,0)(884.38,7.64)(884.88,7.64)(884.88,0)
\z(884.88,0)(884.88,7.21)(885.38,7.21)(885.38,0)
\z(885.38,0)(885.38,8.00)(885.88,8.00)(885.88,0)
\z(885.88,0)(885.88,7.00)(886.38,7.00)(886.38,0)
\z(886.38,0)(886.38,8.57)(886.89,8.57)(886.89,0)
\z(886.89,0)(886.89,6.50)(887.39,6.50)(887.39,0)
\z(887.39,0)(887.39,5.64)(887.89,5.64)(887.89,0)
\z(887.89,0)(887.89,6.64)(888.39,6.64)(888.39,0)
\z(888.39,0)(888.39,5.64)(888.90,5.64)(888.90,0)
\z(888.90,0)(888.90,6.35)(889.40,6.35)(889.40,0)
\z(889.40,0)(889.40,6.21)(889.90,6.21)(889.90,0)
\z(889.90,0)(889.90,6.64)(890.40,6.64)(890.40,0)
\z(890.40,0)(890.40,7.57)(890.90,7.57)(890.90,0)
\z(890.90,0)(890.90,4.85)(891.41,4.85)(891.41,0)
\z(891.41,0)(891.41,5.35)(891.91,5.35)(891.91,0)
\z(891.91,0)(891.91,5.28)(892.41,5.28)(892.41,0)
\z(892.41,0)(892.41,5.85)(892.91,5.85)(892.91,0)
\z(892.91,0)(892.91,6.71)(893.42,6.71)(893.42,0)
\z(893.42,0)(893.42,5.28)(893.92,5.28)(893.92,0)
\z(893.92,0)(893.92,5.07)(894.42,5.07)(894.42,0)
\z(894.42,0)(894.42,5.21)(894.92,5.21)(894.92,0)
\z(894.92,0)(894.92,4.93)(895.43,4.93)(895.43,0)
\z(895.43,0)(895.43,5.57)(895.93,5.57)(895.93,0)
\z(895.93,0)(895.93,6.43)(896.43,6.43)(896.43,0)
\z(896.43,0)(896.43,5.00)(896.93,5.00)(896.93,0)
\z(896.93,0)(896.93,4.64)(897.43,4.64)(897.43,0)
\z(897.43,0)(897.43,4.43)(897.94,4.43)(897.94,0)
\z(897.94,0)(897.94,4.78)(898.44,4.78)(898.44,0)
\z(898.44,0)(898.44,4.64)(898.94,4.64)(898.94,0)
\z(898.94,0)(898.94,4.93)(899.44,4.93)(899.44,0)
\z(899.44,0)(899.44,4.21)(899.95,4.21)(899.95,0)
\z(899.95,0)(899.95,5.64)(900.45,5.64)(900.45,0)
\z(900.45,0)(900.45,4.21)(900.95,4.21)(900.95,0)
\z(900.95,0)(900.95,4.28)(901.45,4.28)(901.45,0)
\z(901.45,0)(901.45,4.35)(901.95,4.35)(901.95,0)
\z(901.95,0)(901.95,4.71)(902.46,4.71)(902.46,0)
\z(902.46,0)(902.46,4.35)(902.96,4.35)(902.96,0)
\z(902.96,0)(902.96,3.64)(903.46,3.64)(903.46,0)
\z(903.46,0)(903.46,3.71)(903.96,3.71)(903.96,0)
\z(903.96,0)(903.96,3.86)(904.47,3.86)(904.47,0)
\z(904.47,0)(904.47,5.00)(904.97,5.00)(904.97,0)
\z(904.97,0)(904.97,4.43)(905.47,4.43)(905.47,0)
\z(905.47,0)(905.47,3.28)(905.97,3.28)(905.97,0)
\z(905.97,0)(905.97,3.36)(906.48,3.36)(906.48,0)
\z(906.48,0)(906.48,4.21)(906.98,4.21)(906.98,0)
\z(906.98,0)(906.98,3.07)(907.48,3.07)(907.48,0)
\z(907.48,0)(907.48,3.36)(907.98,3.36)(907.98,0)
\z(907.98,0)(907.98,3.28)(908.48,3.28)(908.48,0)
\z(908.48,0)(908.48,3.07)(908.99,3.07)(908.99,0)
\z(908.99,0)(908.99,2.64)(909.49,2.64)(909.49,0)
\z(909.49,0)(909.49,3.50)(909.99,3.50)(909.99,0)
\z(909.99,0)(909.99,3.07)(910.49,3.07)(910.49,0)
\z(910.49,0)(910.49,3.36)(911.00,3.36)(911.00,0)
\z(911.00,0)(911.00,2.78)(911.50,2.78)(911.50,0)
\z(911.50,0)(911.50,2.57)(912.00,2.57)(912.00,0)
\z(912.00,0)(912.00,3.00)(912.50,3.00)(912.50,0)
\z(912.50,0)(912.50,3.28)(913.00,3.28)(913.00,0)
\z(913.00,0)(913.00,2.21)(913.51,2.21)(913.51,0)
\z(913.51,0)(913.51,2.78)(914.01,2.78)(914.01,0)
\z(914.01,0)(914.01,3.07)(914.51,3.07)(914.51,0)
\z(914.51,0)(914.51,3.00)(915.01,3.00)(915.01,0)
\z(915.01,0)(915.01,3.43)(915.52,3.43)(915.52,0)
\z(915.52,0)(915.52,2.00)(916.02,2.00)(916.02,0)
\z(916.02,0)(916.02,2.50)(916.52,2.50)(916.52,0)
\z(916.52,0)(916.52,2.21)(917.02,2.21)(917.02,0)
\z(917.02,0)(917.02,2.43)(917.52,2.43)(917.52,0)
\z(917.52,0)(917.52,2.00)(918.03,2.00)(918.03,0)
\z(918.03,0)(918.03,2.86)(918.53,2.86)(918.53,0)
\z(918.53,0)(918.53,2.36)(919.03,2.36)(919.03,0)
\z(919.03,0)(919.03,3.78)(919.53,3.78)(919.53,0)
\z(919.53,0)(919.53,2.93)(920.04,2.93)(920.04,0)
\z(920.04,0)(920.04,2.78)(920.54,2.78)(920.54,0)
\z(920.54,0)(920.54,2.64)(921.04,2.64)(921.04,0)
\z(921.04,0)(921.04,1.93)(921.54,1.93)(921.54,0)
\z(921.54,0)(921.54,2.00)(922.05,2.00)(922.05,0)
\z(922.05,0)(922.05,2.57)(922.55,2.57)(922.55,0)
\z(922.55,0)(922.55,2.14)(923.05,2.14)(923.05,0)
\z(923.05,0)(923.05,1.78)(923.55,1.78)(923.55,0)
\z(923.55,0)(923.55,1.14)(924.05,1.14)(924.05,0)
\z(924.05,0)(924.05,1.86)(924.56,1.86)(924.56,0)
\z(924.56,0)(924.56,2.07)(925.06,2.07)(925.06,0)
\z(925.06,0)(925.06,1.64)(925.56,1.64)(925.56,0)
\z(925.56,0)(925.56,2.14)(926.06,2.14)(926.06,0)
\z(926.06,0)(926.06,1.57)(926.57,1.57)(926.57,0)
\z(926.57,0)(926.57,1.43)(927.07,1.43)(927.07,0)
\z(927.07,0)(927.07,1.78)(927.57,1.78)(927.57,0)
\z(927.57,0)(927.57,1.93)(928.07,1.93)(928.07,0)
\z(928.07,0)(928.07,1.43)(928.57,1.43)(928.57,0)
\z(928.57,0)(928.57,1.64)(929.08,1.64)(929.08,0)
\z(929.08,0)(929.08,0.93)(929.58,0.93)(929.58,0)
\z(929.58,0)(929.58,2.43)(930.08,2.43)(930.08,0)
\z(930.08,0)(930.08,1.43)(930.58,1.43)(930.58,0)
\z(930.58,0)(930.58,1.86)(931.09,1.86)(931.09,0)
\z(931.09,0)(931.09,1.36)(931.59,1.36)(931.59,0)
\z(931.59,0)(931.59,1.43)(932.09,1.43)(932.09,0)
\z(932.09,0)(932.09,1.50)(932.59,1.50)(932.59,0)
\z(932.59,0)(932.59,1.64)(933.10,1.64)(933.10,0)
\z(933.10,0)(933.10,1.71)(933.60,1.71)(933.60,0)
\z(933.60,0)(933.60,1.21)(934.10,1.21)(934.10,0)
\z(934.10,0)(934.10,1.29)(934.60,1.29)(934.60,0)
\z(934.60,0)(934.60,1.00)(935.10,1.00)(935.10,0)
\z(935.10,0)(935.10,1.07)(935.61,1.07)(935.61,0)
\z(935.61,0)(935.61,0.93)(936.11,0.93)(936.11,0)
\z(936.11,0)(936.11,1.21)(936.61,1.21)(936.61,0)
\z(936.61,0)(936.61,0.93)(937.11,0.93)(937.11,0)
\z(937.11,0)(937.11,1.36)(937.62,1.36)(937.62,0)
\z(937.62,0)(937.62,1.43)(938.12,1.43)(938.12,0)
\z(938.12,0)(938.12,0.71)(938.62,0.71)(938.62,0)
\z(938.62,0)(938.62,1.14)(939.12,1.14)(939.12,0)
\z(939.12,0)(939.12,1.07)(939.62,1.07)(939.62,0)
\z(939.62,0)(939.62,1.57)(940.13,1.57)(940.13,0)
\z(940.13,0)(940.13,0.86)(940.63,0.86)(940.63,0)
\z(940.63,0)(940.63,0.86)(941.13,0.86)(941.13,0)
\z(941.13,0)(941.13,0.36)(941.63,0.36)(941.63,0)
\z(941.63,0)(941.63,0.93)(942.14,0.93)(942.14,0)
\z(942.14,0)(942.14,0.86)(942.64,0.86)(942.64,0)
\z(942.64,0)(942.64,0.57)(943.14,0.57)(943.14,0)
\z(943.14,0)(943.14,1.07)(943.64,1.07)(943.64,0)
\z(943.64,0)(943.64,0.93)(944.14,0.93)(944.14,0)
\z(944.14,0)(944.14,0.86)(944.65,0.86)(944.65,0)
\z(944.65,0)(944.65,0.57)(945.15,0.57)(945.15,0)
\z(945.15,0)(945.15,0.79)(945.65,0.79)(945.65,0)
\z(945.65,0)(945.65,0.43)(946.15,0.43)(946.15,0)
\z(946.15,0)(946.15,0.86)(946.66,0.86)(946.66,0)
\z(946.66,0)(946.66,1.00)(947.16,1.00)(947.16,0)
\z(947.16,0)(947.16,0.79)(947.66,0.79)(947.66,0)
\z(947.66,0)(947.66,0.79)(948.16,0.79)(948.16,0)
\z(948.16,0)(948.16,0.43)(948.67,0.43)(948.67,0)
\z(948.67,0)(948.67,0.21)(949.17,0.21)(949.17,0)
\z(949.17,0)(949.17,0.57)(949.67,0.57)(949.67,0)
\z(949.67,0)(949.67,0.50)(950.17,0.50)(950.17,0)
\z(950.17,0)(950.17,0.43)(950.67,0.43)(950.67,0)
\z(950.67,0)(950.67,0.43)(951.18,0.43)(951.18,0)
\z(951.18,0)(951.18,0.36)(951.68,0.36)(951.68,0)
\z(951.68,0)(951.68,0.64)(952.18,0.64)(952.18,0)
\z(952.18,0)(952.18,0.64)(952.68,0.64)(952.68,0)
\z(952.68,0)(952.68,0.50)(953.19,0.50)(953.19,0)
\z(953.19,0)(953.19,0.86)(953.69,0.86)(953.69,0)
\z(953.69,0)(953.69,0.21)(954.19,0.21)(954.19,0)
\z(954.19,0)(954.19,0.43)(954.69,0.43)(954.69,0)
\z(954.69,0)(954.69,0.57)(955.19,0.57)(955.19,0)
\z(955.19,0)(955.19,0.29)(955.70,0.29)(955.70,0)
\z(955.70,0)(955.70,0.79)(956.20,0.79)(956.20,0)
\z(956.20,0)(956.20,0.57)(956.70,0.57)(956.70,0)
\z(956.70,0)(956.70,0.14)(957.20,0.14)(957.20,0)
\z(957.20,0)(957.20,0.43)(957.71,0.43)(957.71,0)
\z(957.71,0)(957.71,0.36)(958.21,0.36)(958.21,0)
\z(958.21,0)(958.21,0.64)(958.71,0.64)(958.71,0)
\z(958.71,0)(958.71,0.29)(959.21,0.29)(959.21,0)
\z(959.21,0)(959.21,0.50)(959.71,0.50)(959.71,0)
\z(959.71,0)(959.71,0.29)(960.22,0.29)(960.22,0)
\z(960.22,0)(960.22,0.43)(960.72,0.43)(960.72,0)
\z(960.72,0)(960.72,0.14)(961.22,0.14)(961.22,0)
\z(961.22,0)(961.22,0.50)(961.72,0.50)(961.72,0)
\z(961.72,0)(961.72,0.21)(962.23,0.21)(962.23,0)
\z(962.23,0)(962.23,0.43)(962.73,0.43)(962.73,0)
\z(962.73,0)(962.73,0.07)(963.23,0.07)(963.23,0)
\z(963.23,0)(963.23,0.21)(963.73,0.21)(963.73,0)
\z(963.73,0)(963.73,0.21)(964.24,0.21)(964.24,0)
\z(964.24,0)(964.24,0.14)(964.74,0.14)(964.74,0)
\z(964.74,0)(964.74,0.21)(965.24,0.21)(965.24,0)
\z(965.24,0)(965.24,0.43)(965.74,0.43)(965.74,0)
\z(965.74,0)(965.74,0.86)(966.24,0.86)(966.24,0)
\z(966.24,0)(966.24,0.14)(966.75,0.14)(966.75,0)
\z(966.75,0)(966.75,0.36)(967.25,0.36)(967.25,0)
\z(967.25,0)(967.25,0.36)(967.75,0.36)(967.75,0)
\z(967.75,0)(967.75,0.14)(968.25,0.14)(968.25,0)
\z(968.25,0)(968.25,0.29)(968.76,0.29)(968.76,0)
\z(968.76,0)(968.76,0.14)(969.26,0.14)(969.26,0)
\z(969.26,0)(969.26,0.07)(969.76,0.07)(969.76,0)
\z(969.76,0)(969.76,0.21)(970.26,0.21)(970.26,0)
\z(970.26,0)(970.26,0.21)(970.76,0.21)(970.76,0)
\z(970.76,0)(970.76,0.14)(971.27,0.14)(971.27,0)
\z(971.27,0)(971.27,0.07)(971.77,0.07)(971.77,0)
\z(971.77,0)(971.77,0.21)(972.27,0.21)(972.27,0)
\z(972.27,0)(972.27,0.14)(972.77,0.14)(972.77,0)
\z(973.28,0)(973.28,0.36)(973.78,0.36)(973.78,0)
\z(973.78,0)(973.78,0.07)(974.28,0.07)(974.28,0)
\z(974.28,0)(974.28,0.07)(974.78,0.07)(974.78,0)
\z(974.78,0)(974.78,0.21)(975.29,0.21)(975.29,0)
\z(975.29,0)(975.29,0.21)(975.79,0.21)(975.79,0)
\z(975.79,0)(975.79,0.14)(976.29,0.14)(976.29,0)
\z(976.29,0)(976.29,0.07)(976.79,0.07)(976.79,0)
\z(977.80,0)(977.80,0.07)(978.30,0.07)(978.30,0)
\z(978.80,0)(978.80,0.07)(979.30,0.07)(979.30,0)
\z(979.30,0)(979.30,0.07)(979.81,0.07)(979.81,0)
\z(979.81,0)(979.81,0.07)(980.31,0.07)(980.31,0)
\z(980.81,0)(980.81,0.14)(981.31,0.14)(981.31,0)
\z(981.31,0)(981.31,0.07)(981.81,0.07)(981.81,0)
\z(983.32,0)(983.32,0.07)(983.82,0.07)(983.82,0)
\z(983.82,0)(983.82,0.07)(984.33,0.07)(984.33,0)
\z(984.33,0)(984.33,0.14)(984.83,0.14)(984.83,0)
\z(985.83,0)(985.83,0.07)(986.33,0.07)(986.33,0)
\z(986.84,0)(986.84,0.07)(987.34,0.07)(987.34,0)
\z(987.84,0)(987.84,0.07)(988.34,0.07)(988.34,0)
\z(988.85,0)(988.85,0.07)(989.35,0.07)(989.35,0)
\z(989.35,0)(989.35,0.07)(989.85,0.07)(989.85,0)
\z(989.85,0)(989.85,0.07)(990.35,0.07)(990.35,0)
\z(990.35,0)(990.35,0.07)(990.86,0.07)(990.86,0)
\z(991.36,0)(991.36,0.07)(991.86,0.07)(991.86,0)
\z(991.86,0)(991.86,0.07)(992.36,0.07)(992.36,0)
\z(993.87,0)(993.87,0.07)(994.37,0.07)(994.37,0)
\z(996.38,0)(996.38,0.07)(996.88,0.07)(996.88,0)
\z(997.38,0)(997.38,0.07)(997.89,0.07)(997.89,0)
\z(1001.90,0)(1001.90,0.07)(1002.41,0.07)(1002.41,0)
\z(1003.91,0)(1003.91,0.07)(1004.42,0.07)(1004.42,0)
\color{black}
\dottedline{12}(0,142.00)(1000,142.00)
\z(0,0)(0,640)(1000,640)(1000,0)(0,0)
\color[rgb]{0.0,0.2,0.8}
\z(1424.00,0)(1424.00,0.36)(1424.50,0.36)(1424.50,0)
\z(1424.50,0)(1424.50,0.50)(1425.00,0.50)(1425.00,0)
\z(1425.00,0)(1425.00,1.64)(1425.51,1.64)(1425.51,0)
\z(1425.51,0)(1425.51,2.64)(1426.01,2.64)(1426.01,0)
\z(1426.01,0)(1426.01,3.00)(1426.51,3.00)(1426.51,0)
\z(1426.51,0)(1426.51,4.14)(1427.01,4.14)(1427.01,0)
\z(1427.01,0)(1427.01,3.93)(1427.52,3.93)(1427.52,0)
\z(1427.52,0)(1427.52,4.78)(1428.02,4.78)(1428.02,0)
\z(1428.02,0)(1428.02,5.00)(1428.52,5.00)(1428.52,0)
\z(1428.52,0)(1428.52,7.00)(1429.02,7.00)(1429.02,0)
\z(1429.02,0)(1429.02,7.64)(1429.52,7.64)(1429.52,0)
\z(1429.52,0)(1429.52,7.14)(1430.03,7.14)(1430.03,0)
\z(1430.03,0)(1430.03,8.57)(1430.53,8.57)(1430.53,0)
\z(1430.53,0)(1430.53,10.35)(1431.03,10.35)(1431.03,0)
\z(1431.03,0)(1431.03,11.49)(1431.53,11.49)(1431.53,0)
\z(1431.53,0)(1431.53,12.28)(1432.04,12.28)(1432.04,0)
\z(1432.04,0)(1432.04,12.28)(1432.54,12.28)(1432.54,0)
\z(1432.54,0)(1432.54,13.42)(1433.04,13.42)(1433.04,0)
\z(1433.04,0)(1433.04,14.06)(1433.54,14.06)(1433.54,0)
\z(1433.54,0)(1433.54,13.21)(1434.05,13.21)(1434.05,0)
\z(1434.05,0)(1434.05,14.99)(1434.55,14.99)(1434.55,0)
\z(1434.55,0)(1434.55,15.99)(1435.05,15.99)(1435.05,0)
\z(1435.05,0)(1435.05,17.28)(1435.55,17.28)(1435.55,0)
\z(1435.55,0)(1435.55,17.78)(1436.05,17.78)(1436.05,0)
\z(1436.05,0)(1436.05,18.13)(1436.56,18.13)(1436.56,0)
\z(1436.56,0)(1436.56,17.35)(1437.06,17.35)(1437.06,0)
\z(1437.06,0)(1437.06,17.71)(1437.56,17.71)(1437.56,0)
\z(1437.56,0)(1437.56,23.85)(1438.06,23.85)(1438.06,0)
\z(1438.06,0)(1438.06,20.99)(1438.57,20.99)(1438.57,0)
\z(1438.57,0)(1438.57,22.06)(1439.07,22.06)(1439.07,0)
\z(1439.07,0)(1439.07,22.27)(1439.57,22.27)(1439.57,0)
\z(1439.57,0)(1439.57,21.70)(1440.07,21.70)(1440.07,0)
\z(1440.07,0)(1440.07,23.35)(1440.57,23.35)(1440.57,0)
\z(1440.57,0)(1440.57,24.56)(1441.08,24.56)(1441.08,0)
\z(1441.08,0)(1441.08,23.99)(1441.58,23.99)(1441.58,0)
\z(1441.58,0)(1441.58,24.84)(1442.08,24.84)(1442.08,0)
\z(1442.08,0)(1442.08,25.77)(1442.58,25.77)(1442.58,0)
\z(1442.58,0)(1442.58,24.92)(1443.09,24.92)(1443.09,0)
\z(1443.09,0)(1443.09,27.13)(1443.59,27.13)(1443.59,0)
\z(1443.59,0)(1443.59,29.34)(1444.09,29.34)(1444.09,0)
\z(1444.09,0)(1444.09,28.56)(1444.59,28.56)(1444.59,0)
\z(1444.59,0)(1444.59,28.56)(1445.10,28.56)(1445.10,0)
\z(1445.10,0)(1445.10,30.34)(1445.60,30.34)(1445.60,0)
\z(1445.60,0)(1445.60,29.56)(1446.10,29.56)(1446.10,0)
\z(1446.10,0)(1446.10,32.48)(1446.60,32.48)(1446.60,0)
\z(1446.60,0)(1446.60,34.34)(1447.10,34.34)(1447.10,0)
\z(1447.10,0)(1447.10,33.70)(1447.61,33.70)(1447.61,0)
\z(1447.61,0)(1447.61,34.20)(1448.11,34.20)(1448.11,0)
\z(1448.11,0)(1448.11,31.63)(1448.61,31.63)(1448.61,0)
\z(1448.61,0)(1448.61,36.91)(1449.11,36.91)(1449.11,0)
\z(1449.11,0)(1449.11,34.63)(1449.62,34.63)(1449.62,0)
\z(1449.62,0)(1449.62,37.77)(1450.12,37.77)(1450.12,0)
\z(1450.12,0)(1450.12,40.41)(1450.62,40.41)(1450.62,0)
\z(1450.62,0)(1450.62,37.41)(1451.12,37.41)(1451.12,0)
\z(1451.12,0)(1451.12,38.27)(1451.62,38.27)(1451.62,0)
\z(1451.62,0)(1451.62,40.27)(1452.13,40.27)(1452.13,0)
\z(1452.13,0)(1452.13,42.05)(1452.63,42.05)(1452.63,0)
\z(1452.63,0)(1452.63,41.62)(1453.13,41.62)(1453.13,0)
\z(1453.13,0)(1453.13,41.91)(1453.63,41.91)(1453.63,0)
\z(1453.63,0)(1453.63,40.19)(1454.14,40.19)(1454.14,0)
\z(1454.14,0)(1454.14,46.26)(1454.64,46.26)(1454.64,0)
\z(1454.64,0)(1454.64,42.69)(1455.14,42.69)(1455.14,0)
\z(1455.14,0)(1455.14,43.26)(1455.64,43.26)(1455.64,0)
\z(1455.64,0)(1455.64,46.12)(1456.14,46.12)(1456.14,0)
\z(1456.14,0)(1456.14,43.76)(1456.65,43.76)(1456.65,0)
\z(1456.65,0)(1456.65,46.90)(1457.15,46.90)(1457.15,0)
\z(1457.15,0)(1457.15,49.12)(1457.65,49.12)(1457.65,0)
\z(1457.65,0)(1457.65,45.12)(1458.15,45.12)(1458.15,0)
\z(1458.15,0)(1458.15,49.40)(1458.66,49.40)(1458.66,0)
\z(1458.66,0)(1458.66,46.41)(1459.16,46.41)(1459.16,0)
\z(1459.16,0)(1459.16,45.62)(1459.66,45.62)(1459.66,0)
\z(1459.66,0)(1459.66,49.76)(1460.16,49.76)(1460.16,0)
\z(1460.16,0)(1460.16,54.90)(1460.67,54.90)(1460.67,0)
\z(1460.67,0)(1460.67,48.12)(1461.17,48.12)(1461.17,0)
\z(1461.17,0)(1461.17,52.05)(1461.67,52.05)(1461.67,0)
\z(1461.67,0)(1461.67,52.12)(1462.17,52.12)(1462.17,0)
\z(1462.17,0)(1462.17,53.54)(1462.67,53.54)(1462.67,0)
\z(1462.67,0)(1462.67,52.12)(1463.18,52.12)(1463.18,0)
\z(1463.18,0)(1463.18,56.04)(1463.68,56.04)(1463.68,0)
\z(1463.68,0)(1463.68,53.62)(1464.18,53.62)(1464.18,0)
\z(1464.18,0)(1464.18,57.54)(1464.68,57.54)(1464.68,0)
\z(1464.68,0)(1464.68,57.83)(1465.19,57.83)(1465.19,0)
\z(1465.19,0)(1465.19,57.11)(1465.69,57.11)(1465.69,0)
\z(1465.69,0)(1465.69,58.76)(1466.19,58.76)(1466.19,0)
\z(1466.19,0)(1466.19,57.90)(1466.69,57.90)(1466.69,0)
\z(1466.69,0)(1466.69,62.90)(1467.19,62.90)(1467.19,0)
\z(1467.19,0)(1467.19,63.18)(1467.70,63.18)(1467.70,0)
\z(1467.70,0)(1467.70,60.76)(1468.20,60.76)(1468.20,0)
\z(1468.20,0)(1468.20,61.18)(1468.70,61.18)(1468.70,0)
\z(1468.70,0)(1468.70,62.33)(1469.20,62.33)(1469.20,0)
\z(1469.20,0)(1469.20,65.54)(1469.71,65.54)(1469.71,0)
\z(1469.71,0)(1469.71,63.97)(1470.21,63.97)(1470.21,0)
\z(1470.21,0)(1470.21,62.11)(1470.71,62.11)(1470.71,0)
\z(1470.71,0)(1470.71,64.11)(1471.21,64.11)(1471.21,0)
\z(1471.21,0)(1471.21,65.11)(1471.71,65.11)(1471.71,0)
\z(1471.71,0)(1471.71,68.39)(1472.22,68.39)(1472.22,0)
\z(1472.22,0)(1472.22,69.75)(1472.72,69.75)(1472.72,0)
\z(1472.72,0)(1472.72,70.68)(1473.22,70.68)(1473.22,0)
\z(1473.22,0)(1473.22,72.25)(1473.72,72.25)(1473.72,0)
\z(1473.72,0)(1473.72,68.54)(1474.23,68.54)(1474.23,0)
\z(1474.23,0)(1474.23,75.60)(1474.73,75.60)(1474.73,0)
\z(1474.73,0)(1474.73,67.89)(1475.23,67.89)(1475.23,0)
\z(1475.23,0)(1475.23,68.11)(1475.73,68.11)(1475.73,0)
\z(1475.73,0)(1475.73,67.61)(1476.24,67.61)(1476.24,0)
\z(1476.24,0)(1476.24,75.39)(1476.74,75.39)(1476.74,0)
\z(1476.74,0)(1476.74,72.53)(1477.24,72.53)(1477.24,0)
\z(1477.24,0)(1477.24,74.25)(1477.74,74.25)(1477.74,0)
\z(1477.74,0)(1477.74,73.53)(1478.24,73.53)(1478.24,0)
\z(1478.24,0)(1478.24,76.03)(1478.75,76.03)(1478.75,0)
\z(1478.75,0)(1478.75,72.68)(1479.25,72.68)(1479.25,0)
\z(1479.25,0)(1479.25,73.03)(1479.75,73.03)(1479.75,0)
\z(1479.75,0)(1479.75,76.82)(1480.25,76.82)(1480.25,0)
\z(1480.25,0)(1480.25,78.32)(1480.76,78.32)(1480.76,0)
\z(1480.76,0)(1480.76,80.89)(1481.26,80.89)(1481.26,0)
\z(1481.26,0)(1481.26,80.17)(1481.76,80.17)(1481.76,0)
\z(1481.76,0)(1481.76,76.75)(1482.26,76.75)(1482.26,0)
\z(1482.26,0)(1482.26,78.17)(1482.76,78.17)(1482.76,0)
\z(1482.76,0)(1482.76,80.82)(1483.27,80.82)(1483.27,0)
\z(1483.27,0)(1483.27,81.10)(1483.77,81.10)(1483.77,0)
\z(1483.77,0)(1483.77,83.67)(1484.27,83.67)(1484.27,0)
\z(1484.27,0)(1484.27,84.89)(1484.77,84.89)(1484.77,0)
\z(1484.77,0)(1484.77,88.31)(1485.28,88.31)(1485.28,0)
\z(1485.28,0)(1485.28,84.74)(1485.78,84.74)(1485.78,0)
\z(1485.78,0)(1485.78,86.74)(1486.28,86.74)(1486.28,0)
\z(1486.28,0)(1486.28,80.67)(1486.78,80.67)(1486.78,0)
\z(1486.78,0)(1486.78,86.74)(1487.29,86.74)(1487.29,0)
\z(1487.29,0)(1487.29,86.24)(1487.79,86.24)(1487.79,0)
\z(1487.79,0)(1487.79,85.03)(1488.29,85.03)(1488.29,0)
\z(1488.29,0)(1488.29,85.89)(1488.79,85.89)(1488.79,0)
\z(1488.79,0)(1488.79,82.96)(1489.29,82.96)(1489.29,0)
\z(1489.29,0)(1489.29,87.24)(1489.80,87.24)(1489.80,0)
\z(1489.80,0)(1489.80,88.67)(1490.30,88.67)(1490.30,0)
\z(1490.30,0)(1490.30,87.74)(1490.80,87.74)(1490.80,0)
\z(1490.80,0)(1490.80,92.17)(1491.30,92.17)(1491.30,0)
\z(1491.30,0)(1491.30,90.53)(1491.81,90.53)(1491.81,0)
\z(1491.81,0)(1491.81,95.24)(1492.31,95.24)(1492.31,0)
\z(1492.31,0)(1492.31,90.17)(1492.81,90.17)(1492.81,0)
\z(1492.81,0)(1492.81,94.74)(1493.31,94.74)(1493.31,0)
\z(1493.31,0)(1493.31,93.02)(1493.81,93.02)(1493.81,0)
\z(1493.81,0)(1493.81,91.60)(1494.32,91.60)(1494.32,0)
\z(1494.32,0)(1494.32,91.03)(1494.82,91.03)(1494.82,0)
\z(1494.82,0)(1494.82,98.66)(1495.32,98.66)(1495.32,0)
\z(1495.32,0)(1495.32,94.74)(1495.82,94.74)(1495.82,0)
\z(1495.82,0)(1495.82,95.45)(1496.33,95.45)(1496.33,0)
\z(1496.33,0)(1496.33,96.95)(1496.83,96.95)(1496.83,0)
\z(1496.83,0)(1496.83,103.16)(1497.33,103.16)(1497.33,0)
\z(1497.33,0)(1497.33,99.09)(1497.83,99.09)(1497.83,0)
\z(1497.83,0)(1497.83,103.23)(1498.33,103.23)(1498.33,0)
\z(1498.33,0)(1498.33,98.38)(1498.84,98.38)(1498.84,0)
\z(1498.84,0)(1498.84,99.24)(1499.34,99.24)(1499.34,0)
\z(1499.34,0)(1499.34,99.74)(1499.84,99.74)(1499.84,0)
\z(1499.84,0)(1499.84,100.45)(1500.34,100.45)(1500.34,0)
\z(1500.34,0)(1500.34,102.81)(1500.85,102.81)(1500.85,0)
\z(1500.85,0)(1500.85,102.66)(1501.35,102.66)(1501.35,0)
\z(1501.35,0)(1501.35,105.38)(1501.85,105.38)(1501.85,0)
\z(1501.85,0)(1501.85,107.73)(1502.35,107.73)(1502.35,0)
\z(1502.35,0)(1502.35,104.88)(1502.86,104.88)(1502.86,0)
\z(1502.86,0)(1502.86,104.66)(1503.36,104.66)(1503.36,0)
\z(1503.36,0)(1503.36,106.73)(1503.86,106.73)(1503.86,0)
\z(1503.86,0)(1503.86,105.23)(1504.36,105.23)(1504.36,0)
\z(1504.36,0)(1504.36,108.66)(1504.86,108.66)(1504.86,0)
\z(1504.86,0)(1504.86,108.02)(1505.37,108.02)(1505.37,0)
\z(1505.37,0)(1505.37,101.45)(1505.87,101.45)(1505.87,0)
\z(1505.87,0)(1505.87,103.23)(1506.37,103.23)(1506.37,0)
\z(1506.37,0)(1506.37,116.30)(1506.87,116.30)(1506.87,0)
\z(1506.87,0)(1506.87,107.52)(1507.38,107.52)(1507.38,0)
\z(1507.38,0)(1507.38,109.66)(1507.88,109.66)(1507.88,0)
\z(1507.88,0)(1507.88,107.80)(1508.38,107.80)(1508.38,0)
\z(1508.38,0)(1508.38,113.44)(1508.88,113.44)(1508.88,0)
\z(1508.88,0)(1508.88,107.80)(1509.38,107.80)(1509.38,0)
\z(1509.38,0)(1509.38,112.02)(1509.89,112.02)(1509.89,0)
\z(1509.89,0)(1509.89,114.80)(1510.39,114.80)(1510.39,0)
\z(1510.39,0)(1510.39,114.51)(1510.89,114.51)(1510.89,0)
\z(1510.89,0)(1510.89,114.44)(1511.39,114.44)(1511.39,0)
\z(1511.39,0)(1511.39,109.23)(1511.90,109.23)(1511.90,0)
\z(1511.90,0)(1511.90,116.30)(1512.40,116.30)(1512.40,0)
\z(1512.40,0)(1512.40,123.51)(1512.90,123.51)(1512.90,0)
\z(1512.90,0)(1512.90,116.30)(1513.40,116.30)(1513.40,0)
\z(1513.40,0)(1513.40,118.51)(1513.90,118.51)(1513.90,0)
\z(1513.90,0)(1513.90,116.87)(1514.41,116.87)(1514.41,0)
\z(1514.41,0)(1514.41,123.15)(1514.91,123.15)(1514.91,0)
\z(1514.91,0)(1514.91,121.30)(1515.41,121.30)(1515.41,0)
\z(1515.41,0)(1515.41,121.87)(1515.91,121.87)(1515.91,0)
\z(1515.91,0)(1515.91,113.44)(1516.42,113.44)(1516.42,0)
\z(1516.42,0)(1516.42,120.94)(1516.92,120.94)(1516.92,0)
\z(1516.92,0)(1516.92,122.80)(1517.42,122.80)(1517.42,0)
\z(1517.42,0)(1517.42,117.16)(1517.92,117.16)(1517.92,0)
\z(1517.92,0)(1517.92,123.72)(1518.43,123.72)(1518.43,0)
\z(1518.43,0)(1518.43,125.72)(1518.93,125.72)(1518.93,0)
\z(1518.93,0)(1518.93,127.44)(1519.43,127.44)(1519.43,0)
\z(1519.43,0)(1519.43,122.65)(1519.93,122.65)(1519.93,0)
\z(1519.93,0)(1519.93,126.51)(1520.43,126.51)(1520.43,0)
\z(1520.43,0)(1520.43,127.86)(1520.94,127.86)(1520.94,0)
\z(1520.94,0)(1520.94,127.51)(1521.44,127.51)(1521.44,0)
\z(1521.44,0)(1521.44,126.01)(1521.94,126.01)(1521.94,0)
\z(1521.94,0)(1521.94,135.57)(1522.44,135.57)(1522.44,0)
\z(1522.44,0)(1522.44,124.01)(1522.95,124.01)(1522.95,0)
\z(1522.95,0)(1522.95,125.08)(1523.45,125.08)(1523.45,0)
\z(1523.45,0)(1523.45,128.29)(1523.95,128.29)(1523.95,0)
\z(1523.95,0)(1523.95,126.58)(1524.45,126.58)(1524.45,0)
\z(1524.45,0)(1524.45,133.36)(1524.95,133.36)(1524.95,0)
\z(1524.95,0)(1524.95,130.79)(1525.46,130.79)(1525.46,0)
\z(1525.46,0)(1525.46,129.58)(1525.96,129.58)(1525.96,0)
\z(1525.96,0)(1525.96,135.22)(1526.46,135.22)(1526.46,0)
\z(1526.46,0)(1526.46,135.86)(1526.96,135.86)(1526.96,0)
\z(1526.96,0)(1526.96,129.93)(1527.47,129.93)(1527.47,0)
\z(1527.47,0)(1527.47,137.72)(1527.97,137.72)(1527.97,0)
\z(1527.97,0)(1527.97,131.58)(1528.47,131.58)(1528.47,0)
\z(1528.47,0)(1528.47,129.01)(1528.97,129.01)(1528.97,0)
\z(1528.97,0)(1528.97,132.29)(1529.48,132.29)(1529.48,0)
\z(1529.48,0)(1529.48,138.57)(1529.98,138.57)(1529.98,0)
\z(1529.98,0)(1529.98,137.43)(1530.48,137.43)(1530.48,0)
\z(1530.48,0)(1530.48,139.64)(1530.98,139.64)(1530.98,0)
\z(1530.98,0)(1530.98,137.93)(1531.48,137.93)(1531.48,0)
\z(1531.48,0)(1531.48,135.65)(1531.99,135.65)(1531.99,0)
\z(1531.99,0)(1531.99,138.36)(1532.49,138.36)(1532.49,0)
\z(1532.49,0)(1532.49,137.43)(1532.99,137.43)(1532.99,0)
\z(1532.99,0)(1532.99,139.14)(1533.49,139.14)(1533.49,0)
\z(1533.49,0)(1533.49,142.07)(1534.00,142.07)(1534.00,0)
\z(1534.00,0)(1534.00,138.22)(1534.50,138.22)(1534.50,0)
\z(1534.50,0)(1534.50,141.93)(1535.00,141.93)(1535.00,0)
\z(1535.00,0)(1535.00,145.28)(1535.50,145.28)(1535.50,0)
\z(1535.50,0)(1535.50,144.43)(1536.00,144.43)(1536.00,0)
\z(1536.00,0)(1536.00,144.00)(1536.51,144.00)(1536.51,0)
\z(1536.51,0)(1536.51,142.93)(1537.01,142.93)(1537.01,0)
\z(1537.01,0)(1537.01,143.07)(1537.51,143.07)(1537.51,0)
\z(1537.51,0)(1537.51,147.57)(1538.01,147.57)(1538.01,0)
\z(1538.01,0)(1538.01,146.71)(1538.52,146.71)(1538.52,0)
\z(1538.52,0)(1538.52,143.71)(1539.02,143.71)(1539.02,0)
\z(1539.02,0)(1539.02,144.78)(1539.52,144.78)(1539.52,0)
\z(1539.52,0)(1539.52,151.14)(1540.02,151.14)(1540.02,0)
\z(1540.02,0)(1540.02,145.00)(1540.52,145.00)(1540.52,0)
\z(1540.52,0)(1540.52,146.64)(1541.03,146.64)(1541.03,0)
\z(1541.03,0)(1541.03,148.93)(1541.53,148.93)(1541.53,0)
\z(1541.53,0)(1541.53,144.21)(1542.03,144.21)(1542.03,0)
\z(1542.03,0)(1542.03,151.21)(1542.53,151.21)(1542.53,0)
\z(1542.53,0)(1542.53,146.50)(1543.04,146.50)(1543.04,0)
\z(1543.04,0)(1543.04,151.07)(1543.54,151.07)(1543.54,0)
\z(1543.54,0)(1543.54,145.86)(1544.04,145.86)(1544.04,0)
\z(1544.04,0)(1544.04,153.42)(1544.54,153.42)(1544.54,0)
\z(1544.54,0)(1544.54,154.07)(1545.05,154.07)(1545.05,0)
\z(1545.05,0)(1545.05,149.00)(1545.55,149.00)(1545.55,0)
\z(1545.55,0)(1545.55,155.14)(1546.05,155.14)(1546.05,0)
\z(1546.05,0)(1546.05,157.85)(1546.55,157.85)(1546.55,0)
\z(1546.55,0)(1546.55,159.78)(1547.05,159.78)(1547.05,0)
\z(1547.05,0)(1547.05,156.92)(1547.56,156.92)(1547.56,0)
\z(1547.56,0)(1547.56,163.56)(1548.06,163.56)(1548.06,0)
\z(1548.06,0)(1548.06,153.07)(1548.56,153.07)(1548.56,0)
\z(1548.56,0)(1548.56,154.71)(1549.06,154.71)(1549.06,0)
\z(1549.06,0)(1549.06,158.13)(1549.57,158.13)(1549.57,0)
\z(1549.57,0)(1549.57,165.85)(1550.07,165.85)(1550.07,0)
\z(1550.07,0)(1550.07,164.27)(1550.57,164.27)(1550.57,0)
\z(1550.57,0)(1550.57,162.20)(1551.07,162.20)(1551.07,0)
\z(1551.07,0)(1551.07,156.42)(1551.57,156.42)(1551.57,0)
\z(1551.57,0)(1551.57,158.21)(1552.08,158.21)(1552.08,0)
\z(1552.08,0)(1552.08,159.71)(1552.58,159.71)(1552.58,0)
\z(1552.58,0)(1552.58,165.35)(1553.08,165.35)(1553.08,0)
\z(1553.08,0)(1553.08,157.21)(1553.58,157.21)(1553.58,0)
\z(1553.58,0)(1553.58,163.77)(1554.09,163.77)(1554.09,0)
\z(1554.09,0)(1554.09,164.63)(1554.59,164.63)(1554.59,0)
\z(1554.59,0)(1554.59,161.78)(1555.09,161.78)(1555.09,0)
\z(1555.09,0)(1555.09,164.06)(1555.59,164.06)(1555.59,0)
\z(1555.59,0)(1555.59,169.06)(1556.10,169.06)(1556.10,0)
\z(1556.10,0)(1556.10,165.42)(1556.60,165.42)(1556.60,0)
\z(1556.60,0)(1556.60,164.27)(1557.10,164.27)(1557.10,0)
\z(1557.10,0)(1557.10,160.63)(1557.60,160.63)(1557.60,0)
\z(1557.60,0)(1557.60,164.35)(1558.10,164.35)(1558.10,0)
\z(1558.10,0)(1558.10,167.63)(1558.61,167.63)(1558.61,0)
\z(1558.61,0)(1558.61,159.92)(1559.11,159.92)(1559.11,0)
\z(1559.11,0)(1559.11,170.70)(1559.61,170.70)(1559.61,0)
\z(1559.61,0)(1559.61,168.99)(1560.11,168.99)(1560.11,0)
\z(1560.11,0)(1560.11,173.48)(1560.62,173.48)(1560.62,0)
\z(1560.62,0)(1560.62,167.34)(1561.12,167.34)(1561.12,0)
\z(1561.12,0)(1561.12,167.06)(1561.62,167.06)(1561.62,0)
\z(1561.62,0)(1561.62,174.34)(1562.12,174.34)(1562.12,0)
\z(1562.12,0)(1562.12,170.84)(1562.62,170.84)(1562.62,0)
\z(1562.62,0)(1562.62,169.70)(1563.13,169.70)(1563.13,0)
\z(1563.13,0)(1563.13,173.84)(1563.63,173.84)(1563.63,0)
\z(1563.63,0)(1563.63,174.13)(1564.13,174.13)(1564.13,0)
\z(1564.13,0)(1564.13,178.48)(1564.63,178.48)(1564.63,0)
\z(1564.63,0)(1564.63,172.27)(1565.14,172.27)(1565.14,0)
\z(1565.14,0)(1565.14,173.41)(1565.64,173.41)(1565.64,0)
\z(1565.64,0)(1565.64,175.84)(1566.14,175.84)(1566.14,0)
\z(1566.14,0)(1566.14,181.34)(1566.64,181.34)(1566.64,0)
\z(1566.64,0)(1566.64,177.13)(1567.14,177.13)(1567.14,0)
\z(1567.14,0)(1567.14,176.77)(1567.65,176.77)(1567.65,0)
\z(1567.65,0)(1567.65,175.91)(1568.15,175.91)(1568.15,0)
\z(1568.15,0)(1568.15,179.62)(1568.65,179.62)(1568.65,0)
\z(1568.65,0)(1568.65,181.62)(1569.15,181.62)(1569.15,0)
\z(1569.15,0)(1569.15,179.77)(1569.66,179.77)(1569.66,0)
\z(1569.66,0)(1569.66,179.20)(1570.16,179.20)(1570.16,0)
\z(1570.16,0)(1570.16,177.98)(1570.66,177.98)(1570.66,0)
\z(1570.66,0)(1570.66,177.48)(1571.16,177.48)(1571.16,0)
\z(1571.16,0)(1571.16,177.70)(1571.67,177.70)(1571.67,0)
\z(1571.67,0)(1571.67,180.27)(1572.17,180.27)(1572.17,0)
\z(1572.17,0)(1572.17,183.48)(1572.67,183.48)(1572.67,0)
\z(1572.67,0)(1572.67,177.62)(1573.17,177.62)(1573.17,0)
\z(1573.17,0)(1573.17,181.98)(1573.67,181.98)(1573.67,0)
\z(1573.67,0)(1573.67,178.55)(1574.18,178.55)(1574.18,0)
\z(1574.18,0)(1574.18,180.34)(1574.68,180.34)(1574.68,0)
\z(1574.68,0)(1574.68,183.98)(1575.18,183.98)(1575.18,0)
\z(1575.18,0)(1575.18,186.48)(1575.68,186.48)(1575.68,0)
\z(1575.68,0)(1575.68,183.91)(1576.19,183.91)(1576.19,0)
\z(1576.19,0)(1576.19,184.84)(1576.69,184.84)(1576.69,0)
\z(1576.69,0)(1576.69,187.33)(1577.19,187.33)(1577.19,0)
\z(1577.19,0)(1577.19,186.91)(1577.69,186.91)(1577.69,0)
\z(1577.69,0)(1577.69,184.48)(1578.19,184.48)(1578.19,0)
\z(1578.19,0)(1578.19,193.83)(1578.70,193.83)(1578.70,0)
\z(1578.70,0)(1578.70,180.77)(1579.20,180.77)(1579.20,0)
\z(1579.20,0)(1579.20,185.05)(1579.70,185.05)(1579.70,0)
\z(1579.70,0)(1579.70,193.19)(1580.20,193.19)(1580.20,0)
\z(1580.20,0)(1580.20,194.62)(1580.71,194.62)(1580.71,0)
\z(1580.71,0)(1580.71,193.55)(1581.21,193.55)(1581.21,0)
\z(1581.21,0)(1581.21,196.69)(1581.71,196.69)(1581.71,0)
\z(1581.71,0)(1581.71,193.90)(1582.21,193.90)(1582.21,0)
\z(1582.21,0)(1582.21,186.62)(1582.71,186.62)(1582.71,0)
\z(1582.71,0)(1582.71,194.54)(1583.22,194.54)(1583.22,0)
\z(1583.22,0)(1583.22,196.40)(1583.72,196.40)(1583.72,0)
\z(1583.72,0)(1583.72,189.48)(1584.22,189.48)(1584.22,0)
\z(1584.22,0)(1584.22,191.69)(1584.72,191.69)(1584.72,0)
\z(1584.72,0)(1584.72,194.54)(1585.23,194.54)(1585.23,0)
\z(1585.23,0)(1585.23,198.19)(1585.73,198.19)(1585.73,0)
\z(1585.73,0)(1585.73,189.62)(1586.23,189.62)(1586.23,0)
\z(1586.23,0)(1586.23,201.26)(1586.73,201.26)(1586.73,0)
\z(1586.73,0)(1586.73,195.69)(1587.24,195.69)(1587.24,0)
\z(1587.24,0)(1587.24,195.69)(1587.74,195.69)(1587.74,0)
\z(1587.74,0)(1587.74,194.12)(1588.24,194.12)(1588.24,0)
\z(1588.24,0)(1588.24,203.40)(1588.74,203.40)(1588.74,0)
\z(1588.74,0)(1588.74,199.76)(1589.24,199.76)(1589.24,0)
\z(1589.24,0)(1589.24,200.76)(1589.75,200.76)(1589.75,0)
\z(1589.75,0)(1589.75,190.26)(1590.25,190.26)(1590.25,0)
\z(1590.25,0)(1590.25,201.33)(1590.75,201.33)(1590.75,0)
\z(1590.75,0)(1590.75,196.90)(1591.25,196.90)(1591.25,0)
\z(1591.25,0)(1591.25,197.54)(1591.76,197.54)(1591.76,0)
\z(1591.76,0)(1591.76,197.97)(1592.26,197.97)(1592.26,0)
\z(1592.26,0)(1592.26,196.04)(1592.76,196.04)(1592.76,0)
\z(1592.76,0)(1592.76,202.76)(1593.26,202.76)(1593.26,0)
\z(1593.26,0)(1593.26,204.61)(1593.76,204.61)(1593.76,0)
\z(1593.76,0)(1593.76,199.61)(1594.27,199.61)(1594.27,0)
\z(1594.27,0)(1594.27,202.54)(1594.77,202.54)(1594.77,0)
\z(1594.77,0)(1594.77,201.61)(1595.27,201.61)(1595.27,0)
\z(1595.27,0)(1595.27,203.90)(1595.77,203.90)(1595.77,0)
\z(1595.77,0)(1595.77,205.04)(1596.28,205.04)(1596.28,0)
\z(1596.28,0)(1596.28,201.26)(1596.78,201.26)(1596.78,0)
\z(1596.78,0)(1596.78,198.11)(1597.28,198.11)(1597.28,0)
\z(1597.28,0)(1597.28,206.11)(1597.78,206.11)(1597.78,0)
\z(1597.78,0)(1597.78,203.90)(1598.29,203.90)(1598.29,0)
\z(1598.29,0)(1598.29,201.76)(1598.79,201.76)(1598.79,0)
\z(1598.79,0)(1598.79,198.61)(1599.29,198.61)(1599.29,0)
\z(1599.29,0)(1599.29,209.89)(1599.79,209.89)(1599.79,0)
\z(1599.79,0)(1599.79,211.18)(1600.29,211.18)(1600.29,0)
\z(1600.29,0)(1600.29,208.47)(1600.80,208.47)(1600.80,0)
\z(1600.80,0)(1600.80,204.90)(1601.30,204.90)(1601.30,0)
\z(1601.30,0)(1601.30,209.82)(1601.80,209.82)(1601.80,0)
\z(1601.80,0)(1601.80,213.75)(1602.30,213.75)(1602.30,0)
\z(1602.30,0)(1602.30,209.75)(1602.81,209.75)(1602.81,0)
\z(1602.81,0)(1602.81,200.11)(1603.31,200.11)(1603.31,0)
\z(1603.31,0)(1603.31,215.68)(1603.81,215.68)(1603.81,0)
\z(1603.81,0)(1603.81,208.68)(1604.31,208.68)(1604.31,0)
\z(1604.31,0)(1604.31,209.39)(1604.81,209.39)(1604.81,0)
\z(1604.81,0)(1604.81,210.75)(1605.32,210.75)(1605.32,0)
\z(1605.32,0)(1605.32,219.68)(1605.82,219.68)(1605.82,0)
\z(1605.82,0)(1605.82,214.18)(1606.32,214.18)(1606.32,0)
\z(1606.32,0)(1606.32,213.75)(1606.82,213.75)(1606.82,0)
\z(1606.82,0)(1606.82,219.60)(1607.33,219.60)(1607.33,0)
\z(1607.33,0)(1607.33,209.18)(1607.83,209.18)(1607.83,0)
\z(1607.83,0)(1607.83,221.25)(1608.33,221.25)(1608.33,0)
\z(1608.33,0)(1608.33,210.04)(1608.83,210.04)(1608.83,0)
\z(1608.83,0)(1608.83,218.89)(1609.33,218.89)(1609.33,0)
\z(1609.33,0)(1609.33,216.82)(1609.84,216.82)(1609.84,0)
\z(1609.84,0)(1609.84,212.61)(1610.34,212.61)(1610.34,0)
\z(1610.34,0)(1610.34,219.39)(1610.84,219.39)(1610.84,0)
\z(1610.84,0)(1610.84,213.96)(1611.34,213.96)(1611.34,0)
\z(1611.34,0)(1611.34,225.89)(1611.85,225.89)(1611.85,0)
\z(1611.85,0)(1611.85,217.25)(1612.35,217.25)(1612.35,0)
\z(1612.35,0)(1612.35,220.32)(1612.85,220.32)(1612.85,0)
\z(1612.85,0)(1612.85,230.46)(1613.35,230.46)(1613.35,0)
\z(1613.35,0)(1613.35,216.75)(1613.86,216.75)(1613.86,0)
\z(1613.86,0)(1613.86,221.82)(1614.36,221.82)(1614.36,0)
\z(1614.36,0)(1614.36,220.39)(1614.86,220.39)(1614.86,0)
\z(1614.86,0)(1614.86,223.10)(1615.36,223.10)(1615.36,0)
\z(1615.36,0)(1615.36,220.60)(1615.86,220.60)(1615.86,0)
\z(1615.86,0)(1615.86,222.82)(1616.37,222.82)(1616.37,0)
\z(1616.37,0)(1616.37,226.24)(1616.87,226.24)(1616.87,0)
\z(1616.87,0)(1616.87,223.89)(1617.37,223.89)(1617.37,0)
\z(1617.37,0)(1617.37,227.10)(1617.87,227.10)(1617.87,0)
\z(1617.87,0)(1617.87,220.82)(1618.38,220.82)(1618.38,0)
\z(1618.38,0)(1618.38,226.10)(1618.88,226.10)(1618.88,0)
\z(1618.88,0)(1618.88,233.38)(1619.38,233.38)(1619.38,0)
\z(1619.38,0)(1619.38,221.53)(1619.88,221.53)(1619.88,0)
\z(1619.88,0)(1619.88,233.10)(1620.38,233.10)(1620.38,0)
\z(1620.38,0)(1620.38,224.10)(1620.89,224.10)(1620.89,0)
\z(1620.89,0)(1620.89,224.74)(1621.39,224.74)(1621.39,0)
\z(1621.39,0)(1621.39,221.75)(1621.89,221.75)(1621.89,0)
\z(1621.89,0)(1621.89,223.96)(1622.39,223.96)(1622.39,0)
\z(1622.39,0)(1622.39,233.81)(1622.90,233.81)(1622.90,0)
\z(1622.90,0)(1622.90,228.39)(1623.40,228.39)(1623.40,0)
\z(1623.40,0)(1623.40,230.67)(1623.90,230.67)(1623.90,0)
\z(1623.90,0)(1623.90,233.53)(1624.40,233.53)(1624.40,0)
\z(1624.40,0)(1624.40,225.96)(1624.90,225.96)(1624.90,0)
\z(1624.90,0)(1624.90,231.53)(1625.41,231.53)(1625.41,0)
\z(1625.41,0)(1625.41,234.95)(1625.91,234.95)(1625.91,0)
\z(1625.91,0)(1625.91,236.60)(1626.41,236.60)(1626.41,0)
\z(1626.41,0)(1626.41,228.24)(1626.91,228.24)(1626.91,0)
\z(1626.91,0)(1626.91,232.31)(1627.42,232.31)(1627.42,0)
\z(1627.42,0)(1627.42,227.46)(1627.92,227.46)(1627.92,0)
\z(1627.92,0)(1627.92,232.81)(1628.42,232.81)(1628.42,0)
\z(1628.42,0)(1628.42,227.31)(1628.92,227.31)(1628.92,0)
\z(1628.92,0)(1628.92,232.60)(1629.43,232.60)(1629.43,0)
\z(1629.43,0)(1629.43,234.03)(1629.93,234.03)(1629.93,0)
\z(1629.93,0)(1629.93,241.31)(1630.43,241.31)(1630.43,0)
\z(1630.43,0)(1630.43,233.24)(1630.93,233.24)(1630.93,0)
\z(1630.93,0)(1630.93,236.74)(1631.43,236.74)(1631.43,0)
\z(1631.43,0)(1631.43,231.46)(1631.94,231.46)(1631.94,0)
\z(1631.94,0)(1631.94,235.95)(1632.44,235.95)(1632.44,0)
\z(1632.44,0)(1632.44,225.10)(1632.94,225.10)(1632.94,0)
\z(1632.94,0)(1632.94,232.74)(1633.44,232.74)(1633.44,0)
\z(1633.44,0)(1633.44,236.67)(1633.95,236.67)(1633.95,0)
\z(1633.95,0)(1633.95,234.52)(1634.45,234.52)(1634.45,0)
\z(1634.45,0)(1634.45,239.09)(1634.95,239.09)(1634.95,0)
\z(1634.95,0)(1634.95,237.74)(1635.45,237.74)(1635.45,0)
\z(1635.45,0)(1635.45,243.73)(1635.95,243.73)(1635.95,0)
\z(1635.95,0)(1635.95,230.60)(1636.46,230.60)(1636.46,0)
\z(1636.46,0)(1636.46,232.53)(1636.96,232.53)(1636.96,0)
\z(1636.96,0)(1636.96,240.52)(1637.46,240.52)(1637.46,0)
\z(1637.46,0)(1637.46,234.88)(1637.96,234.88)(1637.96,0)
\z(1637.96,0)(1637.96,235.74)(1638.47,235.74)(1638.47,0)
\z(1638.47,0)(1638.47,242.45)(1638.97,242.45)(1638.97,0)
\z(1638.97,0)(1638.97,243.16)(1639.47,243.16)(1639.47,0)
\z(1639.47,0)(1639.47,237.10)(1639.97,237.10)(1639.97,0)
\z(1639.97,0)(1639.97,241.24)(1640.48,241.24)(1640.48,0)
\z(1640.48,0)(1640.48,244.45)(1640.98,244.45)(1640.98,0)
\z(1640.98,0)(1640.98,237.52)(1641.48,237.52)(1641.48,0)
\z(1641.48,0)(1641.48,242.66)(1641.98,242.66)(1641.98,0)
\z(1641.98,0)(1641.98,243.95)(1642.48,243.95)(1642.48,0)
\z(1642.48,0)(1642.48,235.31)(1642.99,235.31)(1642.99,0)
\z(1642.99,0)(1642.99,245.88)(1643.49,245.88)(1643.49,0)
\z(1643.49,0)(1643.49,240.45)(1643.99,240.45)(1643.99,0)
\z(1643.99,0)(1643.99,243.52)(1644.49,243.52)(1644.49,0)
\z(1644.49,0)(1644.49,235.67)(1645.00,235.67)(1645.00,0)
\z(1645.00,0)(1645.00,242.52)(1645.50,242.52)(1645.50,0)
\z(1645.50,0)(1645.50,239.17)(1646.00,239.17)(1646.00,0)
\z(1646.00,0)(1646.00,245.52)(1646.50,245.52)(1646.50,0)
\z(1646.50,0)(1646.50,248.30)(1647.00,248.30)(1647.00,0)
\z(1647.00,0)(1647.00,247.16)(1647.51,247.16)(1647.51,0)
\z(1647.51,0)(1647.51,247.59)(1648.01,247.59)(1648.01,0)
\z(1648.01,0)(1648.01,233.03)(1648.51,233.03)(1648.51,0)
\z(1648.51,0)(1648.51,247.16)(1649.01,247.16)(1649.01,0)
\z(1649.01,0)(1649.01,252.09)(1649.52,252.09)(1649.52,0)
\z(1649.52,0)(1649.52,247.73)(1650.02,247.73)(1650.02,0)
\z(1650.02,0)(1650.02,249.02)(1650.52,249.02)(1650.52,0)
\z(1650.52,0)(1650.52,252.23)(1651.02,252.23)(1651.02,0)
\z(1651.02,0)(1651.02,255.16)(1651.52,255.16)(1651.52,0)
\z(1651.52,0)(1651.52,247.80)(1652.03,247.80)(1652.03,0)
\z(1652.03,0)(1652.03,247.16)(1652.53,247.16)(1652.53,0)
\z(1652.53,0)(1652.53,249.59)(1653.03,249.59)(1653.03,0)
\z(1653.03,0)(1653.03,243.09)(1653.53,243.09)(1653.53,0)
\z(1653.53,0)(1653.53,257.51)(1654.04,257.51)(1654.04,0)
\z(1654.04,0)(1654.04,252.87)(1654.54,252.87)(1654.54,0)
\z(1654.54,0)(1654.54,253.52)(1655.04,253.52)(1655.04,0)
\z(1655.04,0)(1655.04,251.87)(1655.54,251.87)(1655.54,0)
\z(1655.54,0)(1655.54,260.94)(1656.05,260.94)(1656.05,0)
\z(1656.05,0)(1656.05,255.73)(1656.55,255.73)(1656.55,0)
\z(1656.55,0)(1656.55,254.16)(1657.05,254.16)(1657.05,0)
\z(1657.05,0)(1657.05,256.80)(1657.55,256.80)(1657.55,0)
\z(1657.55,0)(1657.55,255.94)(1658.05,255.94)(1658.05,0)
\z(1658.05,0)(1658.05,253.52)(1658.56,253.52)(1658.56,0)
\z(1658.56,0)(1658.56,252.73)(1659.06,252.73)(1659.06,0)
\z(1659.06,0)(1659.06,254.23)(1659.56,254.23)(1659.56,0)
\z(1659.56,0)(1659.56,255.80)(1660.06,255.80)(1660.06,0)
\z(1660.06,0)(1660.06,253.87)(1660.57,253.87)(1660.57,0)
\z(1660.57,0)(1660.57,252.66)(1661.07,252.66)(1661.07,0)
\z(1661.07,0)(1661.07,258.44)(1661.57,258.44)(1661.57,0)
\z(1661.57,0)(1661.57,250.73)(1662.07,250.73)(1662.07,0)
\z(1662.07,0)(1662.07,255.30)(1662.57,255.30)(1662.57,0)
\z(1662.57,0)(1662.57,257.08)(1663.08,257.08)(1663.08,0)
\z(1663.08,0)(1663.08,251.30)(1663.58,251.30)(1663.58,0)
\z(1663.58,0)(1663.58,255.73)(1664.08,255.73)(1664.08,0)
\z(1664.08,0)(1664.08,252.94)(1664.58,252.94)(1664.58,0)
\z(1664.58,0)(1664.58,267.72)(1665.09,267.72)(1665.09,0)
\z(1665.09,0)(1665.09,256.94)(1665.59,256.94)(1665.59,0)
\z(1665.59,0)(1665.59,264.80)(1666.09,264.80)(1666.09,0)
\z(1666.09,0)(1666.09,266.22)(1666.59,266.22)(1666.59,0)
\z(1666.59,0)(1666.59,261.94)(1667.10,261.94)(1667.10,0)
\z(1667.10,0)(1667.10,265.08)(1667.60,265.08)(1667.60,0)
\z(1667.60,0)(1667.60,264.72)(1668.10,264.72)(1668.10,0)
\z(1668.10,0)(1668.10,260.94)(1668.60,260.94)(1668.60,0)
\z(1668.60,0)(1668.60,271.86)(1669.10,271.86)(1669.10,0)
\z(1669.10,0)(1669.10,254.02)(1669.61,254.02)(1669.61,0)
\z(1669.61,0)(1669.61,259.16)(1670.11,259.16)(1670.11,0)
\z(1670.11,0)(1670.11,258.66)(1670.61,258.66)(1670.61,0)
\z(1670.61,0)(1670.61,249.66)(1671.11,249.66)(1671.11,0)
\z(1671.11,0)(1671.11,257.94)(1671.62,257.94)(1671.62,0)
\z(1671.62,0)(1671.62,258.51)(1672.12,258.51)(1672.12,0)
\z(1672.12,0)(1672.12,259.73)(1672.62,259.73)(1672.62,0)
\z(1672.62,0)(1672.62,253.30)(1673.12,253.30)(1673.12,0)
\z(1673.12,0)(1673.12,254.59)(1673.62,254.59)(1673.62,0)
\z(1673.62,0)(1673.62,276.36)(1674.13,276.36)(1674.13,0)
\z(1674.13,0)(1674.13,263.65)(1674.63,263.65)(1674.63,0)
\z(1674.63,0)(1674.63,258.73)(1675.13,258.73)(1675.13,0)
\z(1675.13,0)(1675.13,266.08)(1675.63,266.08)(1675.63,0)
\z(1675.63,0)(1675.63,266.58)(1676.14,266.58)(1676.14,0)
\z(1676.14,0)(1676.14,262.30)(1676.64,262.30)(1676.64,0)
\z(1676.64,0)(1676.64,269.36)(1677.14,269.36)(1677.14,0)
\z(1677.14,0)(1677.14,265.65)(1677.64,265.65)(1677.64,0)
\z(1677.64,0)(1677.64,264.65)(1678.14,264.65)(1678.14,0)
\z(1678.14,0)(1678.14,260.51)(1678.65,260.51)(1678.65,0)
\z(1678.65,0)(1678.65,267.72)(1679.15,267.72)(1679.15,0)
\z(1679.15,0)(1679.15,266.22)(1679.65,266.22)(1679.65,0)
\z(1679.65,0)(1679.65,260.44)(1680.15,260.44)(1680.15,0)
\z(1680.15,0)(1680.15,273.58)(1680.66,273.58)(1680.66,0)
\z(1680.66,0)(1680.66,271.65)(1681.16,271.65)(1681.16,0)
\z(1681.16,0)(1681.16,267.44)(1681.66,267.44)(1681.66,0)
\z(1681.66,0)(1681.66,266.29)(1682.16,266.29)(1682.16,0)
\z(1682.16,0)(1682.16,272.58)(1682.67,272.58)(1682.67,0)
\z(1682.67,0)(1682.67,273.22)(1683.17,273.22)(1683.17,0)
\z(1683.17,0)(1683.17,264.44)(1683.67,264.44)(1683.67,0)
\z(1683.67,0)(1683.67,269.08)(1684.17,269.08)(1684.17,0)
\z(1684.17,0)(1684.17,266.65)(1684.67,266.65)(1684.67,0)
\z(1684.67,0)(1684.67,271.08)(1685.18,271.08)(1685.18,0)
\z(1685.18,0)(1685.18,268.65)(1685.68,268.65)(1685.68,0)
\z(1685.68,0)(1685.68,268.08)(1686.18,268.08)(1686.18,0)
\z(1686.18,0)(1686.18,270.08)(1686.68,270.08)(1686.68,0)
\z(1686.68,0)(1686.68,275.72)(1687.19,275.72)(1687.19,0)
\z(1687.19,0)(1687.19,270.51)(1687.69,270.51)(1687.69,0)
\z(1687.69,0)(1687.69,266.29)(1688.19,266.29)(1688.19,0)
\z(1688.19,0)(1688.19,267.51)(1688.69,267.51)(1688.69,0)
\z(1688.69,0)(1688.69,262.15)(1689.19,262.15)(1689.19,0)
\z(1689.19,0)(1689.19,259.87)(1689.70,259.87)(1689.70,0)
\z(1689.70,0)(1689.70,271.79)(1690.20,271.79)(1690.20,0)
\z(1690.20,0)(1690.20,276.93)(1690.70,276.93)(1690.70,0)
\z(1690.70,0)(1690.70,272.15)(1691.20,272.15)(1691.20,0)
\z(1691.20,0)(1691.20,270.58)(1691.71,270.58)(1691.71,0)
\z(1691.71,0)(1691.71,278.29)(1692.21,278.29)(1692.21,0)
\z(1692.21,0)(1692.21,274.43)(1692.71,274.43)(1692.71,0)
\z(1692.71,0)(1692.71,280.43)(1693.21,280.43)(1693.21,0)
\z(1693.21,0)(1693.21,277.07)(1693.71,277.07)(1693.71,0)
\z(1693.71,0)(1693.71,272.29)(1694.22,272.29)(1694.22,0)
\z(1694.22,0)(1694.22,278.79)(1694.72,278.79)(1694.72,0)
\z(1694.72,0)(1694.72,278.07)(1695.22,278.07)(1695.22,0)
\z(1695.22,0)(1695.22,282.93)(1695.72,282.93)(1695.72,0)
\z(1695.72,0)(1695.72,277.72)(1696.23,277.72)(1696.23,0)
\z(1696.23,0)(1696.23,279.57)(1696.73,279.57)(1696.73,0)
\z(1696.73,0)(1696.73,270.01)(1697.23,270.01)(1697.23,0)
\z(1697.23,0)(1697.23,277.79)(1697.73,277.79)(1697.73,0)
\z(1697.73,0)(1697.73,281.29)(1698.24,281.29)(1698.24,0)
\z(1698.24,0)(1698.24,273.86)(1698.74,273.86)(1698.74,0)
\z(1698.74,0)(1698.74,277.86)(1699.24,277.86)(1699.24,0)
\z(1699.24,0)(1699.24,273.58)(1699.74,273.58)(1699.74,0)
\z(1699.74,0)(1699.74,275.08)(1700.24,275.08)(1700.24,0)
\z(1700.24,0)(1700.24,270.65)(1700.75,270.65)(1700.75,0)
\z(1700.75,0)(1700.75,276.22)(1701.25,276.22)(1701.25,0)
\z(1701.25,0)(1701.25,277.86)(1701.75,277.86)(1701.75,0)
\z(1701.75,0)(1701.75,284.43)(1702.25,284.43)(1702.25,0)
\z(1702.25,0)(1702.25,285.50)(1702.76,285.50)(1702.76,0)
\z(1702.76,0)(1702.76,284.86)(1703.26,284.86)(1703.26,0)
\z(1703.26,0)(1703.26,277.93)(1703.76,277.93)(1703.76,0)
\z(1703.76,0)(1703.76,278.50)(1704.26,278.50)(1704.26,0)
\z(1704.26,0)(1704.26,274.22)(1704.76,274.22)(1704.76,0)
\z(1704.76,0)(1704.76,284.00)(1705.27,284.00)(1705.27,0)
\z(1705.27,0)(1705.27,279.72)(1705.77,279.72)(1705.77,0)
\z(1705.77,0)(1705.77,290.28)(1706.27,290.28)(1706.27,0)
\z(1706.27,0)(1706.27,276.29)(1706.77,276.29)(1706.77,0)
\z(1706.77,0)(1706.77,280.22)(1707.28,280.22)(1707.28,0)
\z(1707.28,0)(1707.28,288.50)(1707.78,288.50)(1707.78,0)
\z(1707.78,0)(1707.78,284.07)(1708.28,284.07)(1708.28,0)
\z(1708.28,0)(1708.28,278.43)(1708.78,278.43)(1708.78,0)
\z(1708.78,0)(1708.78,283.93)(1709.29,283.93)(1709.29,0)
\z(1709.29,0)(1709.29,288.43)(1709.79,288.43)(1709.79,0)
\z(1709.79,0)(1709.79,285.57)(1710.29,285.57)(1710.29,0)
\z(1710.29,0)(1710.29,278.79)(1710.79,278.79)(1710.79,0)
\z(1710.79,0)(1710.79,285.86)(1711.29,285.86)(1711.29,0)
\z(1711.29,0)(1711.29,288.64)(1711.80,288.64)(1711.80,0)
\z(1711.80,0)(1711.80,283.29)(1712.30,283.29)(1712.30,0)
\z(1712.30,0)(1712.30,278.57)(1712.80,278.57)(1712.80,0)
\z(1712.80,0)(1712.80,289.21)(1713.30,289.21)(1713.30,0)
\z(1713.30,0)(1713.30,280.50)(1713.81,280.50)(1713.81,0)
\z(1713.81,0)(1713.81,281.36)(1714.31,281.36)(1714.31,0)
\z(1714.31,0)(1714.31,285.07)(1714.81,285.07)(1714.81,0)
\z(1714.81,0)(1714.81,292.85)(1715.31,292.85)(1715.31,0)
\z(1715.31,0)(1715.31,284.29)(1715.81,284.29)(1715.81,0)
\z(1715.81,0)(1715.81,290.28)(1716.32,290.28)(1716.32,0)
\z(1716.32,0)(1716.32,281.14)(1716.82,281.14)(1716.82,0)
\z(1716.82,0)(1716.82,287.50)(1717.32,287.50)(1717.32,0)
\z(1717.32,0)(1717.32,283.64)(1717.82,283.64)(1717.82,0)
\z(1717.82,0)(1717.82,283.64)(1718.33,283.64)(1718.33,0)
\z(1718.33,0)(1718.33,293.92)(1718.83,293.92)(1718.83,0)
\z(1718.83,0)(1718.83,292.42)(1719.33,292.42)(1719.33,0)
\z(1719.33,0)(1719.33,282.07)(1719.83,282.07)(1719.83,0)
\z(1719.83,0)(1719.83,282.79)(1720.33,282.79)(1720.33,0)
\z(1720.33,0)(1720.33,289.57)(1720.84,289.57)(1720.84,0)
\z(1720.84,0)(1720.84,280.43)(1721.34,280.43)(1721.34,0)
\z(1721.34,0)(1721.34,285.86)(1721.84,285.86)(1721.84,0)
\z(1721.84,0)(1721.84,274.72)(1722.34,274.72)(1722.34,0)
\z(1722.34,0)(1722.34,287.78)(1722.85,287.78)(1722.85,0)
\z(1722.85,0)(1722.85,295.71)(1723.35,295.71)(1723.35,0)
\z(1723.35,0)(1723.35,298.21)(1723.85,298.21)(1723.85,0)
\z(1723.85,0)(1723.85,286.21)(1724.35,286.21)(1724.35,0)
\z(1724.35,0)(1724.35,286.71)(1724.86,286.71)(1724.86,0)
\z(1724.86,0)(1724.86,293.28)(1725.36,293.28)(1725.36,0)
\z(1725.36,0)(1725.36,279.79)(1725.86,279.79)(1725.86,0)
\z(1725.86,0)(1725.86,288.50)(1726.36,288.50)(1726.36,0)
\z(1726.36,0)(1726.36,287.43)(1726.86,287.43)(1726.86,0)
\z(1726.86,0)(1726.86,286.57)(1727.37,286.57)(1727.37,0)
\z(1727.37,0)(1727.37,284.50)(1727.87,284.50)(1727.87,0)
\z(1727.87,0)(1727.87,285.43)(1728.37,285.43)(1728.37,0)
\z(1728.37,0)(1728.37,290.78)(1728.87,290.78)(1728.87,0)
\z(1728.87,0)(1728.87,290.78)(1729.38,290.78)(1729.38,0)
\z(1729.38,0)(1729.38,287.78)(1729.88,287.78)(1729.88,0)
\z(1729.88,0)(1729.88,299.21)(1730.38,299.21)(1730.38,0)
\z(1730.38,0)(1730.38,292.50)(1730.88,292.50)(1730.88,0)
\z(1730.88,0)(1730.88,292.92)(1731.38,292.92)(1731.38,0)
\z(1731.38,0)(1731.38,293.42)(1731.89,293.42)(1731.89,0)
\z(1731.89,0)(1731.89,295.49)(1732.39,295.49)(1732.39,0)
\z(1732.39,0)(1732.39,290.93)(1732.89,290.93)(1732.89,0)
\z(1732.89,0)(1732.89,295.28)(1733.39,295.28)(1733.39,0)
\z(1733.39,0)(1733.39,291.14)(1733.90,291.14)(1733.90,0)
\z(1733.90,0)(1733.90,295.28)(1734.40,295.28)(1734.40,0)
\z(1734.40,0)(1734.40,289.43)(1734.90,289.43)(1734.90,0)
\z(1734.90,0)(1734.90,296.28)(1735.40,296.28)(1735.40,0)
\z(1735.40,0)(1735.40,295.92)(1735.90,295.92)(1735.90,0)
\z(1735.90,0)(1735.90,298.49)(1736.41,298.49)(1736.41,0)
\z(1736.41,0)(1736.41,288.50)(1736.91,288.50)(1736.91,0)
\z(1736.91,0)(1736.91,296.92)(1737.41,296.92)(1737.41,0)
\z(1737.41,0)(1737.41,303.42)(1737.91,303.42)(1737.91,0)
\z(1737.91,0)(1737.91,297.71)(1738.42,297.71)(1738.42,0)
\z(1738.42,0)(1738.42,294.07)(1738.92,294.07)(1738.92,0)
\z(1738.92,0)(1738.92,292.00)(1739.42,292.00)(1739.42,0)
\z(1739.42,0)(1739.42,279.79)(1739.92,279.79)(1739.92,0)
\z(1739.92,0)(1739.92,293.57)(1740.43,293.57)(1740.43,0)
\z(1740.43,0)(1740.43,296.07)(1740.93,296.07)(1740.93,0)
\z(1740.93,0)(1740.93,293.35)(1741.43,293.35)(1741.43,0)
\z(1741.43,0)(1741.43,296.71)(1741.93,296.71)(1741.93,0)
\z(1741.93,0)(1741.93,291.92)(1742.43,291.92)(1742.43,0)
\z(1742.43,0)(1742.43,303.20)(1742.94,303.20)(1742.94,0)
\z(1742.94,0)(1742.94,281.57)(1743.44,281.57)(1743.44,0)
\z(1743.44,0)(1743.44,295.28)(1743.94,295.28)(1743.94,0)
\z(1743.94,0)(1743.94,291.00)(1744.44,291.00)(1744.44,0)
\z(1744.44,0)(1744.44,299.21)(1744.95,299.21)(1744.95,0)
\z(1744.95,0)(1744.95,304.49)(1745.45,304.49)(1745.45,0)
\z(1745.45,0)(1745.45,294.49)(1745.95,294.49)(1745.95,0)
\z(1745.95,0)(1745.95,296.57)(1746.45,296.57)(1746.45,0)
\z(1746.45,0)(1746.45,307.06)(1746.95,307.06)(1746.95,0)
\z(1746.95,0)(1746.95,293.85)(1747.46,293.85)(1747.46,0)
\z(1747.46,0)(1747.46,297.35)(1747.96,297.35)(1747.96,0)
\z(1747.96,0)(1747.96,298.14)(1748.46,298.14)(1748.46,0)
\z(1748.46,0)(1748.46,299.63)(1748.96,299.63)(1748.96,0)
\z(1748.96,0)(1748.96,306.63)(1749.47,306.63)(1749.47,0)
\z(1749.47,0)(1749.47,301.06)(1749.97,301.06)(1749.97,0)
\z(1749.97,0)(1749.97,303.99)(1750.47,303.99)(1750.47,0)
\z(1750.47,0)(1750.47,301.99)(1750.97,301.99)(1750.97,0)
\z(1750.97,0)(1750.97,304.92)(1751.48,304.92)(1751.48,0)
\z(1751.48,0)(1751.48,304.63)(1751.98,304.63)(1751.98,0)
\z(1751.98,0)(1751.98,304.13)(1752.48,304.13)(1752.48,0)
\z(1752.48,0)(1752.48,298.56)(1752.98,298.56)(1752.98,0)
\z(1752.98,0)(1752.98,300.63)(1753.48,300.63)(1753.48,0)
\z(1753.48,0)(1753.48,297.21)(1753.99,297.21)(1753.99,0)
\z(1753.99,0)(1753.99,294.64)(1754.49,294.64)(1754.49,0)
\z(1754.49,0)(1754.49,307.70)(1754.99,307.70)(1754.99,0)
\z(1754.99,0)(1754.99,305.85)(1755.49,305.85)(1755.49,0)
\z(1755.49,0)(1755.49,292.35)(1756.00,292.35)(1756.00,0)
\z(1756.00,0)(1756.00,298.35)(1756.50,298.35)(1756.50,0)
\z(1756.50,0)(1756.50,296.07)(1757.00,296.07)(1757.00,0)
\z(1757.00,0)(1757.00,302.13)(1757.50,302.13)(1757.50,0)
\z(1757.50,0)(1757.50,291.50)(1758.00,291.50)(1758.00,0)
\z(1758.00,0)(1758.00,303.42)(1758.51,303.42)(1758.51,0)
\z(1758.51,0)(1758.51,293.71)(1759.01,293.71)(1759.01,0)
\z(1759.01,0)(1759.01,293.78)(1759.51,293.78)(1759.51,0)
\z(1759.51,0)(1759.51,298.28)(1760.01,298.28)(1760.01,0)
\z(1760.01,0)(1760.01,297.14)(1760.52,297.14)(1760.52,0)
\z(1760.52,0)(1760.52,310.06)(1761.02,310.06)(1761.02,0)
\z(1761.02,0)(1761.02,310.84)(1761.52,310.84)(1761.52,0)
\z(1761.52,0)(1761.52,305.92)(1762.02,305.92)(1762.02,0)
\z(1762.02,0)(1762.02,296.92)(1762.52,296.92)(1762.52,0)
\z(1762.52,0)(1762.52,300.85)(1763.03,300.85)(1763.03,0)
\z(1763.03,0)(1763.03,304.63)(1763.53,304.63)(1763.53,0)
\z(1763.53,0)(1763.53,298.78)(1764.03,298.78)(1764.03,0)
\z(1764.03,0)(1764.03,301.63)(1764.53,301.63)(1764.53,0)
\z(1764.53,0)(1764.53,300.28)(1765.04,300.28)(1765.04,0)
\z(1765.04,0)(1765.04,302.13)(1765.54,302.13)(1765.54,0)
\z(1765.54,0)(1765.54,302.70)(1766.04,302.70)(1766.04,0)
\z(1766.04,0)(1766.04,300.71)(1766.54,300.71)(1766.54,0)
\z(1766.54,0)(1766.54,303.06)(1767.05,303.06)(1767.05,0)
\z(1767.05,0)(1767.05,297.78)(1767.55,297.78)(1767.55,0)
\z(1767.55,0)(1767.55,309.34)(1768.05,309.34)(1768.05,0)
\z(1768.05,0)(1768.05,304.63)(1768.55,304.63)(1768.55,0)
\z(1768.55,0)(1768.55,296.92)(1769.05,296.92)(1769.05,0)
\z(1769.05,0)(1769.05,304.63)(1769.56,304.63)(1769.56,0)
\z(1769.56,0)(1769.56,302.70)(1770.06,302.70)(1770.06,0)
\z(1770.06,0)(1770.06,292.71)(1770.56,292.71)(1770.56,0)
\z(1770.56,0)(1770.56,301.28)(1771.06,301.28)(1771.06,0)
\z(1771.06,0)(1771.06,296.78)(1771.57,296.78)(1771.57,0)
\z(1771.57,0)(1771.57,304.35)(1772.07,304.35)(1772.07,0)
\z(1772.07,0)(1772.07,303.06)(1772.57,303.06)(1772.57,0)
\z(1772.57,0)(1772.57,307.27)(1773.07,307.27)(1773.07,0)
\z(1773.07,0)(1773.07,305.63)(1773.57,305.63)(1773.57,0)
\z(1773.57,0)(1773.57,292.57)(1774.08,292.57)(1774.08,0)
\z(1774.08,0)(1774.08,297.56)(1774.58,297.56)(1774.58,0)
\z(1774.58,0)(1774.58,305.70)(1775.08,305.70)(1775.08,0)
\z(1775.08,0)(1775.08,302.99)(1775.58,302.99)(1775.58,0)
\z(1775.58,0)(1775.58,294.21)(1776.09,294.21)(1776.09,0)
\z(1776.09,0)(1776.09,309.13)(1776.59,309.13)(1776.59,0)
\z(1776.59,0)(1776.59,304.42)(1777.09,304.42)(1777.09,0)
\z(1777.09,0)(1777.09,308.06)(1777.59,308.06)(1777.59,0)
\z(1777.59,0)(1777.59,297.49)(1778.10,297.49)(1778.10,0)
\z(1778.10,0)(1778.10,303.35)(1778.60,303.35)(1778.60,0)
\z(1778.60,0)(1778.60,305.28)(1779.10,305.28)(1779.10,0)
\z(1779.10,0)(1779.10,306.06)(1779.60,306.06)(1779.60,0)
\z(1779.60,0)(1779.60,306.35)(1780.10,306.35)(1780.10,0)
\z(1780.10,0)(1780.10,311.20)(1780.61,311.20)(1780.61,0)
\z(1780.61,0)(1780.61,303.42)(1781.11,303.42)(1781.11,0)
\z(1781.11,0)(1781.11,305.92)(1781.61,305.92)(1781.61,0)
\z(1781.61,0)(1781.61,300.56)(1782.11,300.56)(1782.11,0)
\z(1782.11,0)(1782.11,301.99)(1782.62,301.99)(1782.62,0)
\z(1782.62,0)(1782.62,303.20)(1783.12,303.20)(1783.12,0)
\z(1783.12,0)(1783.12,312.99)(1783.62,312.99)(1783.62,0)
\z(1783.62,0)(1783.62,308.49)(1784.12,308.49)(1784.12,0)
\z(1784.12,0)(1784.12,311.63)(1784.62,311.63)(1784.62,0)
\z(1784.62,0)(1784.62,300.78)(1785.13,300.78)(1785.13,0)
\z(1785.13,0)(1785.13,303.92)(1785.63,303.92)(1785.63,0)
\z(1785.63,0)(1785.63,309.49)(1786.13,309.49)(1786.13,0)
\z(1786.13,0)(1786.13,312.70)(1786.63,312.70)(1786.63,0)
\z(1786.63,0)(1786.63,305.92)(1787.14,305.92)(1787.14,0)
\z(1787.14,0)(1787.14,311.56)(1787.64,311.56)(1787.64,0)
\z(1787.64,0)(1787.64,296.99)(1788.14,296.99)(1788.14,0)
\z(1788.14,0)(1788.14,306.06)(1788.64,306.06)(1788.64,0)
\z(1788.64,0)(1788.64,299.49)(1789.14,299.49)(1789.14,0)
\z(1789.14,0)(1789.14,307.77)(1789.65,307.77)(1789.65,0)
\z(1789.65,0)(1789.65,294.85)(1790.15,294.85)(1790.15,0)
\z(1790.15,0)(1790.15,305.28)(1790.65,305.28)(1790.65,0)
\z(1790.65,0)(1790.65,301.85)(1791.15,301.85)(1791.15,0)
\z(1791.15,0)(1791.15,305.35)(1791.66,305.35)(1791.66,0)
\z(1791.66,0)(1791.66,309.63)(1792.16,309.63)(1792.16,0)
\z(1792.16,0)(1792.16,301.06)(1792.66,301.06)(1792.66,0)
\z(1792.66,0)(1792.66,304.78)(1793.16,304.78)(1793.16,0)
\z(1793.16,0)(1793.16,314.20)(1793.67,314.20)(1793.67,0)
\z(1793.67,0)(1793.67,312.34)(1794.17,312.34)(1794.17,0)
\z(1794.17,0)(1794.17,303.42)(1794.67,303.42)(1794.67,0)
\z(1794.67,0)(1794.67,305.63)(1795.17,305.63)(1795.17,0)
\z(1795.17,0)(1795.17,310.92)(1795.67,310.92)(1795.67,0)
\z(1795.67,0)(1795.67,299.42)(1796.18,299.42)(1796.18,0)
\z(1796.18,0)(1796.18,308.13)(1796.68,308.13)(1796.68,0)
\z(1796.68,0)(1796.68,309.77)(1797.18,309.77)(1797.18,0)
\z(1797.18,0)(1797.18,308.49)(1797.68,308.49)(1797.68,0)
\z(1797.68,0)(1797.68,300.21)(1798.19,300.21)(1798.19,0)
\z(1798.19,0)(1798.19,307.85)(1798.69,307.85)(1798.69,0)
\z(1798.69,0)(1798.69,303.20)(1799.19,303.20)(1799.19,0)
\z(1799.19,0)(1799.19,312.99)(1799.69,312.99)(1799.69,0)
\z(1799.69,0)(1799.69,310.92)(1800.19,310.92)(1800.19,0)
\z(1800.19,0)(1800.19,317.20)(1800.70,317.20)(1800.70,0)
\z(1800.70,0)(1800.70,298.71)(1801.20,298.71)(1801.20,0)
\z(1801.20,0)(1801.20,312.34)(1801.70,312.34)(1801.70,0)
\z(1801.70,0)(1801.70,306.63)(1802.20,306.63)(1802.20,0)
\z(1802.20,0)(1802.20,305.13)(1802.71,305.13)(1802.71,0)
\z(1802.71,0)(1802.71,310.20)(1803.21,310.20)(1803.21,0)
\z(1803.21,0)(1803.21,316.27)(1803.71,316.27)(1803.71,0)
\z(1803.71,0)(1803.71,301.49)(1804.21,301.49)(1804.21,0)
\z(1804.21,0)(1804.21,308.84)(1804.71,308.84)(1804.71,0)
\z(1804.71,0)(1804.71,309.49)(1805.22,309.49)(1805.22,0)
\z(1805.22,0)(1805.22,305.56)(1805.72,305.56)(1805.72,0)
\z(1805.72,0)(1805.72,311.20)(1806.22,311.20)(1806.22,0)
\z(1806.22,0)(1806.22,299.14)(1806.72,299.14)(1806.72,0)
\z(1806.72,0)(1806.72,312.84)(1807.23,312.84)(1807.23,0)
\z(1807.23,0)(1807.23,297.99)(1807.73,297.99)(1807.73,0)
\z(1807.73,0)(1807.73,305.56)(1808.23,305.56)(1808.23,0)
\z(1808.23,0)(1808.23,309.06)(1808.73,309.06)(1808.73,0)
\z(1808.73,0)(1808.73,308.20)(1809.24,308.20)(1809.24,0)
\z(1809.24,0)(1809.24,306.85)(1809.74,306.85)(1809.74,0)
\z(1809.74,0)(1809.74,303.85)(1810.24,303.85)(1810.24,0)
\z(1810.24,0)(1810.24,306.85)(1810.74,306.85)(1810.74,0)
\z(1810.74,0)(1810.74,303.78)(1811.24,303.78)(1811.24,0)
\z(1811.24,0)(1811.24,302.85)(1811.75,302.85)(1811.75,0)
\z(1811.75,0)(1811.75,307.92)(1812.25,307.92)(1812.25,0)
\z(1812.25,0)(1812.25,296.64)(1812.75,296.64)(1812.75,0)
\z(1812.75,0)(1812.75,292.00)(1813.25,292.00)(1813.25,0)
\z(1813.25,0)(1813.25,306.85)(1813.76,306.85)(1813.76,0)
\z(1813.76,0)(1813.76,302.99)(1814.26,302.99)(1814.26,0)
\z(1814.26,0)(1814.26,310.20)(1814.76,310.20)(1814.76,0)
\z(1814.76,0)(1814.76,309.92)(1815.26,309.92)(1815.26,0)
\z(1815.26,0)(1815.26,308.63)(1815.76,308.63)(1815.76,0)
\z(1815.76,0)(1815.76,307.56)(1816.27,307.56)(1816.27,0)
\z(1816.27,0)(1816.27,307.20)(1816.77,307.20)(1816.77,0)
\z(1816.77,0)(1816.77,305.99)(1817.27,305.99)(1817.27,0)
\z(1817.27,0)(1817.27,313.98)(1817.77,313.98)(1817.77,0)
\z(1817.77,0)(1817.77,300.28)(1818.28,300.28)(1818.28,0)
\z(1818.28,0)(1818.28,302.42)(1818.78,302.42)(1818.78,0)
\z(1818.78,0)(1818.78,305.35)(1819.28,305.35)(1819.28,0)
\z(1819.28,0)(1819.28,303.92)(1819.78,303.92)(1819.78,0)
\z(1819.78,0)(1819.78,302.78)(1820.29,302.78)(1820.29,0)
\z(1820.29,0)(1820.29,310.13)(1820.79,310.13)(1820.79,0)
\z(1820.79,0)(1820.79,306.85)(1821.29,306.85)(1821.29,0)
\z(1821.29,0)(1821.29,307.70)(1821.79,307.70)(1821.79,0)
\z(1821.79,0)(1821.79,309.06)(1822.29,309.06)(1822.29,0)
\z(1822.29,0)(1822.29,308.20)(1822.80,308.20)(1822.80,0)
\z(1822.80,0)(1822.80,297.85)(1823.30,297.85)(1823.30,0)
\z(1823.30,0)(1823.30,306.06)(1823.80,306.06)(1823.80,0)
\z(1823.80,0)(1823.80,312.77)(1824.30,312.77)(1824.30,0)
\z(1824.30,0)(1824.30,310.13)(1824.81,310.13)(1824.81,0)
\z(1824.81,0)(1824.81,299.85)(1825.31,299.85)(1825.31,0)
\z(1825.31,0)(1825.31,303.99)(1825.81,303.99)(1825.81,0)
\z(1825.81,0)(1825.81,305.99)(1826.31,305.99)(1826.31,0)
\z(1826.31,0)(1826.31,309.49)(1826.81,309.49)(1826.81,0)
\z(1826.81,0)(1826.81,303.85)(1827.32,303.85)(1827.32,0)
\z(1827.32,0)(1827.32,306.49)(1827.82,306.49)(1827.82,0)
\z(1827.82,0)(1827.82,298.92)(1828.32,298.92)(1828.32,0)
\z(1828.32,0)(1828.32,298.56)(1828.82,298.56)(1828.82,0)
\z(1828.82,0)(1828.82,302.99)(1829.33,302.99)(1829.33,0)
\z(1829.33,0)(1829.33,300.71)(1829.83,300.71)(1829.83,0)
\z(1829.83,0)(1829.83,317.20)(1830.33,317.20)(1830.33,0)
\z(1830.33,0)(1830.33,305.35)(1830.83,305.35)(1830.83,0)
\z(1830.83,0)(1830.83,305.42)(1831.33,305.42)(1831.33,0)
\z(1831.33,0)(1831.33,299.06)(1831.84,299.06)(1831.84,0)
\z(1831.84,0)(1831.84,296.57)(1832.34,296.57)(1832.34,0)
\z(1832.34,0)(1832.34,305.13)(1832.84,305.13)(1832.84,0)
\z(1832.84,0)(1832.84,299.78)(1833.34,299.78)(1833.34,0)
\z(1833.34,0)(1833.34,307.92)(1833.85,307.92)(1833.85,0)
\z(1833.85,0)(1833.85,308.27)(1834.35,308.27)(1834.35,0)
\z(1834.35,0)(1834.35,307.56)(1834.85,307.56)(1834.85,0)
\z(1834.85,0)(1834.85,311.84)(1835.35,311.84)(1835.35,0)
\z(1835.35,0)(1835.35,306.13)(1835.86,306.13)(1835.86,0)
\z(1835.86,0)(1835.86,301.42)(1836.36,301.42)(1836.36,0)
\z(1836.36,0)(1836.36,306.56)(1836.86,306.56)(1836.86,0)
\z(1836.86,0)(1836.86,303.56)(1837.36,303.56)(1837.36,0)
\z(1837.36,0)(1837.36,295.49)(1837.86,295.49)(1837.86,0)
\z(1837.86,0)(1837.86,300.13)(1838.37,300.13)(1838.37,0)
\z(1838.37,0)(1838.37,297.14)(1838.87,297.14)(1838.87,0)
\z(1838.87,0)(1838.87,303.92)(1839.37,303.92)(1839.37,0)
\z(1839.37,0)(1839.37,301.35)(1839.87,301.35)(1839.87,0)
\z(1839.87,0)(1839.87,297.06)(1840.38,297.06)(1840.38,0)
\z(1840.38,0)(1840.38,298.06)(1840.88,298.06)(1840.88,0)
\z(1840.88,0)(1840.88,294.85)(1841.38,294.85)(1841.38,0)
\z(1841.38,0)(1841.38,309.34)(1841.88,309.34)(1841.88,0)
\z(1841.88,0)(1841.88,305.99)(1842.38,305.99)(1842.38,0)
\z(1842.38,0)(1842.38,307.42)(1842.89,307.42)(1842.89,0)
\z(1842.89,0)(1842.89,296.35)(1843.39,296.35)(1843.39,0)
\z(1843.39,0)(1843.39,299.71)(1843.89,299.71)(1843.89,0)
\z(1843.89,0)(1843.89,297.42)(1844.39,297.42)(1844.39,0)
\z(1844.39,0)(1844.39,302.28)(1844.90,302.28)(1844.90,0)
\z(1844.90,0)(1844.90,300.92)(1845.40,300.92)(1845.40,0)
\z(1845.40,0)(1845.40,302.56)(1845.90,302.56)(1845.90,0)
\z(1845.90,0)(1845.90,298.64)(1846.40,298.64)(1846.40,0)
\z(1846.40,0)(1846.40,296.42)(1846.90,296.42)(1846.90,0)
\z(1846.90,0)(1846.90,298.71)(1847.41,298.71)(1847.41,0)
\z(1847.41,0)(1847.41,295.57)(1847.91,295.57)(1847.91,0)
\z(1847.91,0)(1847.91,308.99)(1848.41,308.99)(1848.41,0)
\z(1848.41,0)(1848.41,298.49)(1848.91,298.49)(1848.91,0)
\z(1848.91,0)(1848.91,298.85)(1849.42,298.85)(1849.42,0)
\z(1849.42,0)(1849.42,302.99)(1849.92,302.99)(1849.92,0)
\z(1849.92,0)(1849.92,300.42)(1850.42,300.42)(1850.42,0)
\z(1850.42,0)(1850.42,293.42)(1850.92,293.42)(1850.92,0)
\z(1850.92,0)(1850.92,301.42)(1851.43,301.42)(1851.43,0)
\z(1851.43,0)(1851.43,298.14)(1851.93,298.14)(1851.93,0)
\z(1851.93,0)(1851.93,299.21)(1852.43,299.21)(1852.43,0)
\z(1852.43,0)(1852.43,293.28)(1852.93,293.28)(1852.93,0)
\z(1852.93,0)(1852.93,304.56)(1853.43,304.56)(1853.43,0)
\z(1853.43,0)(1853.43,294.99)(1853.94,294.99)(1853.94,0)
\z(1853.94,0)(1853.94,306.35)(1854.44,306.35)(1854.44,0)
\z(1854.44,0)(1854.44,300.06)(1854.94,300.06)(1854.94,0)
\z(1854.94,0)(1854.94,299.14)(1855.44,299.14)(1855.44,0)
\z(1855.44,0)(1855.44,300.49)(1855.95,300.49)(1855.95,0)
\z(1855.95,0)(1855.95,295.78)(1856.45,295.78)(1856.45,0)
\z(1856.45,0)(1856.45,289.93)(1856.95,289.93)(1856.95,0)
\z(1856.95,0)(1856.95,295.99)(1857.45,295.99)(1857.45,0)
\z(1857.45,0)(1857.45,295.99)(1857.95,295.99)(1857.95,0)
\z(1857.95,0)(1857.95,301.63)(1858.46,301.63)(1858.46,0)
\z(1858.46,0)(1858.46,296.64)(1858.96,296.64)(1858.96,0)
\z(1858.96,0)(1858.96,292.92)(1859.46,292.92)(1859.46,0)
\z(1859.46,0)(1859.46,298.92)(1859.96,298.92)(1859.96,0)
\z(1859.96,0)(1859.96,285.86)(1860.47,285.86)(1860.47,0)
\z(1860.47,0)(1860.47,294.42)(1860.97,294.42)(1860.97,0)
\z(1860.97,0)(1860.97,286.50)(1861.47,286.50)(1861.47,0)
\z(1861.47,0)(1861.47,297.06)(1861.97,297.06)(1861.97,0)
\z(1861.97,0)(1861.97,294.57)(1862.48,294.57)(1862.48,0)
\z(1862.48,0)(1862.48,299.21)(1862.98,299.21)(1862.98,0)
\z(1862.98,0)(1862.98,299.42)(1863.48,299.42)(1863.48,0)
\z(1863.48,0)(1863.48,289.07)(1863.98,289.07)(1863.98,0)
\z(1863.98,0)(1863.98,285.50)(1864.48,285.50)(1864.48,0)
\z(1864.48,0)(1864.48,287.86)(1864.99,287.86)(1864.99,0)
\z(1864.99,0)(1864.99,288.64)(1865.49,288.64)(1865.49,0)
\z(1865.49,0)(1865.49,286.71)(1865.99,286.71)(1865.99,0)
\z(1865.99,0)(1865.99,289.21)(1866.49,289.21)(1866.49,0)
\z(1866.49,0)(1866.49,279.79)(1867.00,279.79)(1867.00,0)
\z(1867.00,0)(1867.00,289.50)(1867.50,289.50)(1867.50,0)
\z(1867.50,0)(1867.50,291.64)(1868.00,291.64)(1868.00,0)
\z(1868.00,0)(1868.00,289.14)(1868.50,289.14)(1868.50,0)
\z(1868.50,0)(1868.50,292.50)(1869.00,292.50)(1869.00,0)
\z(1869.00,0)(1869.00,288.07)(1869.51,288.07)(1869.51,0)
\z(1869.51,0)(1869.51,275.72)(1870.01,275.72)(1870.01,0)
\z(1870.01,0)(1870.01,298.78)(1870.51,298.78)(1870.51,0)
\z(1870.51,0)(1870.51,294.78)(1871.01,294.78)(1871.01,0)
\z(1871.01,0)(1871.01,286.71)(1871.52,286.71)(1871.52,0)
\z(1871.52,0)(1871.52,283.64)(1872.02,283.64)(1872.02,0)
\z(1872.02,0)(1872.02,291.07)(1872.52,291.07)(1872.52,0)
\z(1872.52,0)(1872.52,290.85)(1873.02,290.85)(1873.02,0)
\z(1873.02,0)(1873.02,290)(1873.52,290)(1873.52,0)
\z(1873.52,0)(1873.52,286.50)(1874.03,286.50)(1874.03,0)
\z(1874.03,0)(1874.03,287.14)(1874.53,287.14)(1874.53,0)
\z(1874.53,0)(1874.53,284.57)(1875.03,284.57)(1875.03,0)
\z(1875.03,0)(1875.03,287.14)(1875.53,287.14)(1875.53,0)
\z(1875.53,0)(1875.53,283.07)(1876.04,283.07)(1876.04,0)
\z(1876.04,0)(1876.04,284.86)(1876.54,284.86)(1876.54,0)
\z(1876.54,0)(1876.54,275.86)(1877.04,275.86)(1877.04,0)
\z(1877.04,0)(1877.04,284.14)(1877.54,284.14)(1877.54,0)
\z(1877.54,0)(1877.54,288.00)(1878.05,288.00)(1878.05,0)
\z(1878.05,0)(1878.05,287.43)(1878.55,287.43)(1878.55,0)
\z(1878.55,0)(1878.55,280.22)(1879.05,280.22)(1879.05,0)
\z(1879.05,0)(1879.05,274.65)(1879.55,274.65)(1879.55,0)
\z(1879.55,0)(1879.55,284.71)(1880.05,284.71)(1880.05,0)
\z(1880.05,0)(1880.05,280.57)(1880.56,280.57)(1880.56,0)
\z(1880.56,0)(1880.56,281.22)(1881.06,281.22)(1881.06,0)
\z(1881.06,0)(1881.06,278.00)(1881.56,278.00)(1881.56,0)
\z(1881.56,0)(1881.56,283.50)(1882.06,283.50)(1882.06,0)
\z(1882.06,0)(1882.06,275.36)(1882.57,275.36)(1882.57,0)
\z(1882.57,0)(1882.57,285.57)(1883.07,285.57)(1883.07,0)
\z(1883.07,0)(1883.07,282.29)(1883.57,282.29)(1883.57,0)
\z(1883.57,0)(1883.57,285.71)(1884.07,285.71)(1884.07,0)
\z(1884.07,0)(1884.07,277.22)(1884.57,277.22)(1884.57,0)
\z(1884.57,0)(1884.57,279.79)(1885.08,279.79)(1885.08,0)
\z(1885.08,0)(1885.08,279.86)(1885.58,279.86)(1885.58,0)
\z(1885.58,0)(1885.58,279.29)(1886.08,279.29)(1886.08,0)
\z(1886.08,0)(1886.08,267.65)(1886.58,267.65)(1886.58,0)
\z(1886.58,0)(1886.58,274.01)(1887.09,274.01)(1887.09,0)
\z(1887.09,0)(1887.09,275.58)(1887.59,275.58)(1887.59,0)
\z(1887.59,0)(1887.59,272.36)(1888.09,272.36)(1888.09,0)
\z(1888.09,0)(1888.09,272.72)(1888.59,272.72)(1888.59,0)
\z(1888.59,0)(1888.59,275.36)(1889.10,275.36)(1889.10,0)
\z(1889.10,0)(1889.10,273.22)(1889.60,273.22)(1889.60,0)
\z(1889.60,0)(1889.60,275.72)(1890.10,275.72)(1890.10,0)
\z(1890.10,0)(1890.10,275.08)(1890.60,275.08)(1890.60,0)
\z(1890.60,0)(1890.60,272.36)(1891.10,272.36)(1891.10,0)
\z(1891.10,0)(1891.10,278.36)(1891.61,278.36)(1891.61,0)
\z(1891.61,0)(1891.61,271.29)(1892.11,271.29)(1892.11,0)
\z(1892.11,0)(1892.11,277.86)(1892.61,277.86)(1892.61,0)
\z(1892.61,0)(1892.61,269.22)(1893.11,269.22)(1893.11,0)
\z(1893.11,0)(1893.11,277.22)(1893.62,277.22)(1893.62,0)
\z(1893.62,0)(1893.62,264.15)(1894.12,264.15)(1894.12,0)
\z(1894.12,0)(1894.12,269.08)(1894.62,269.08)(1894.62,0)
\z(1894.62,0)(1894.62,268.15)(1895.12,268.15)(1895.12,0)
\z(1895.12,0)(1895.12,273.72)(1895.62,273.72)(1895.62,0)
\z(1895.62,0)(1895.62,269.36)(1896.13,269.36)(1896.13,0)
\z(1896.13,0)(1896.13,266.08)(1896.63,266.08)(1896.63,0)
\z(1896.63,0)(1896.63,263.72)(1897.13,263.72)(1897.13,0)
\z(1897.13,0)(1897.13,277.00)(1897.63,277.00)(1897.63,0)
\z(1897.63,0)(1897.63,272.43)(1898.14,272.43)(1898.14,0)
\z(1898.14,0)(1898.14,280.22)(1898.64,280.22)(1898.64,0)
\z(1898.64,0)(1898.64,268.15)(1899.14,268.15)(1899.14,0)
\z(1899.14,0)(1899.14,264.58)(1899.64,264.58)(1899.64,0)
\z(1899.64,0)(1899.64,272.93)(1900.14,272.93)(1900.14,0)
\z(1900.14,0)(1900.14,271.72)(1900.65,271.72)(1900.65,0)
\z(1900.65,0)(1900.65,271.72)(1901.15,271.72)(1901.15,0)
\z(1901.15,0)(1901.15,265.08)(1901.65,265.08)(1901.65,0)
\z(1901.65,0)(1901.65,262.72)(1902.15,262.72)(1902.15,0)
\z(1902.15,0)(1902.15,255.23)(1902.66,255.23)(1902.66,0)
\z(1902.66,0)(1902.66,265.65)(1903.16,265.65)(1903.16,0)
\z(1903.16,0)(1903.16,266.08)(1903.66,266.08)(1903.66,0)
\z(1903.66,0)(1903.66,261.80)(1904.16,261.80)(1904.16,0)
\z(1904.16,0)(1904.16,263.58)(1904.67,263.58)(1904.67,0)
\z(1904.67,0)(1904.67,259.51)(1905.17,259.51)(1905.17,0)
\z(1905.17,0)(1905.17,251.94)(1905.67,251.94)(1905.67,0)
\z(1905.67,0)(1905.67,257.80)(1906.17,257.80)(1906.17,0)
\z(1906.17,0)(1906.17,259.51)(1906.67,259.51)(1906.67,0)
\z(1906.67,0)(1906.67,259.23)(1907.18,259.23)(1907.18,0)
\z(1907.18,0)(1907.18,248.87)(1907.68,248.87)(1907.68,0)
\z(1907.68,0)(1907.68,265.51)(1908.18,265.51)(1908.18,0)
\z(1908.18,0)(1908.18,258.23)(1908.68,258.23)(1908.68,0)
\z(1908.68,0)(1908.68,257.80)(1909.19,257.80)(1909.19,0)
\z(1909.19,0)(1909.19,249.16)(1909.69,249.16)(1909.69,0)
\z(1909.69,0)(1909.69,253.02)(1910.19,253.02)(1910.19,0)
\z(1910.19,0)(1910.19,245.80)(1910.69,245.80)(1910.69,0)
\z(1910.69,0)(1910.69,253.09)(1911.19,253.09)(1911.19,0)
\z(1911.19,0)(1911.19,250.73)(1911.70,250.73)(1911.70,0)
\z(1911.70,0)(1911.70,251.66)(1912.20,251.66)(1912.20,0)
\z(1912.20,0)(1912.20,255.37)(1912.70,255.37)(1912.70,0)
\z(1912.70,0)(1912.70,247.45)(1913.20,247.45)(1913.20,0)
\z(1913.20,0)(1913.20,254.44)(1913.71,254.44)(1913.71,0)
\z(1913.71,0)(1913.71,244.88)(1914.21,244.88)(1914.21,0)
\z(1914.21,0)(1914.21,248.45)(1914.71,248.45)(1914.71,0)
\z(1914.71,0)(1914.71,244.73)(1915.21,244.73)(1915.21,0)
\z(1915.21,0)(1915.21,252.02)(1915.71,252.02)(1915.71,0)
\z(1915.71,0)(1915.71,242.38)(1916.22,242.38)(1916.22,0)
\z(1916.22,0)(1916.22,243.45)(1916.72,243.45)(1916.72,0)
\z(1916.72,0)(1916.72,249.16)(1917.22,249.16)(1917.22,0)
\z(1917.22,0)(1917.22,246.88)(1917.72,246.88)(1917.72,0)
\z(1917.72,0)(1917.72,244.52)(1918.23,244.52)(1918.23,0)
\z(1918.23,0)(1918.23,243.23)(1918.73,243.23)(1918.73,0)
\z(1918.73,0)(1918.73,240.45)(1919.23,240.45)(1919.23,0)
\z(1919.23,0)(1919.23,237.81)(1919.73,237.81)(1919.73,0)
\z(1919.73,0)(1919.73,238.24)(1920.24,238.24)(1920.24,0)
\z(1920.24,0)(1920.24,236.17)(1920.74,236.17)(1920.74,0)
\z(1920.74,0)(1920.74,231.88)(1921.24,231.88)(1921.24,0)
\z(1921.24,0)(1921.24,233.88)(1921.74,233.88)(1921.74,0)
\z(1921.74,0)(1921.74,231.95)(1922.24,231.95)(1922.24,0)
\z(1922.24,0)(1922.24,234.95)(1922.75,234.95)(1922.75,0)
\z(1922.75,0)(1922.75,238.81)(1923.25,238.81)(1923.25,0)
\z(1923.25,0)(1923.25,226.89)(1923.75,226.89)(1923.75,0)
\z(1923.75,0)(1923.75,234.17)(1924.25,234.17)(1924.25,0)
\z(1924.25,0)(1924.25,226.60)(1924.76,226.60)(1924.76,0)
\z(1924.76,0)(1924.76,222.96)(1925.26,222.96)(1925.26,0)
\z(1925.26,0)(1925.26,227.03)(1925.76,227.03)(1925.76,0)
\z(1925.76,0)(1925.76,227.39)(1926.26,227.39)(1926.26,0)
\z(1926.26,0)(1926.26,219.96)(1926.76,219.96)(1926.76,0)
\z(1926.76,0)(1926.76,215.18)(1927.27,215.18)(1927.27,0)
\z(1927.27,0)(1927.27,221.96)(1927.77,221.96)(1927.77,0)
\z(1927.77,0)(1927.77,217.68)(1928.27,217.68)(1928.27,0)
\z(1928.27,0)(1928.27,217.32)(1928.77,217.32)(1928.77,0)
\z(1928.77,0)(1928.77,220.67)(1929.28,220.67)(1929.28,0)
\z(1929.28,0)(1929.28,221.96)(1929.78,221.96)(1929.78,0)
\z(1929.78,0)(1929.78,221.75)(1930.28,221.75)(1930.28,0)
\z(1930.28,0)(1930.28,210.61)(1930.78,210.61)(1930.78,0)
\z(1930.78,0)(1930.78,215.96)(1931.29,215.96)(1931.29,0)
\z(1931.29,0)(1931.29,213.39)(1931.79,213.39)(1931.79,0)
\z(1931.79,0)(1931.79,211.39)(1932.29,211.39)(1932.29,0)
\z(1932.29,0)(1932.29,211.04)(1932.79,211.04)(1932.79,0)
\z(1932.79,0)(1932.79,203.83)(1933.29,203.83)(1933.29,0)
\z(1933.29,0)(1933.29,208.89)(1933.80,208.89)(1933.80,0)
\z(1933.80,0)(1933.80,209.25)(1934.30,209.25)(1934.30,0)
\z(1934.30,0)(1934.30,219.68)(1934.80,219.68)(1934.80,0)
\z(1934.80,0)(1934.80,201.61)(1935.30,201.61)(1935.30,0)
\z(1935.30,0)(1935.30,212.75)(1935.81,212.75)(1935.81,0)
\z(1935.81,0)(1935.81,204.11)(1936.31,204.11)(1936.31,0)
\z(1936.31,0)(1936.31,204.75)(1936.81,204.75)(1936.81,0)
\z(1936.81,0)(1936.81,216.61)(1937.31,216.61)(1937.31,0)
\z(1937.31,0)(1937.31,207.32)(1937.81,207.32)(1937.81,0)
\z(1937.81,0)(1937.81,203.04)(1938.32,203.04)(1938.32,0)
\z(1938.32,0)(1938.32,209.61)(1938.82,209.61)(1938.82,0)
\z(1938.82,0)(1938.82,202.97)(1939.32,202.97)(1939.32,0)
\z(1939.32,0)(1939.32,202.11)(1939.82,202.11)(1939.82,0)
\z(1939.82,0)(1939.82,203.90)(1940.33,203.90)(1940.33,0)
\z(1940.33,0)(1940.33,195.47)(1940.83,195.47)(1940.83,0)
\z(1940.83,0)(1940.83,203.11)(1941.33,203.11)(1941.33,0)
\z(1941.33,0)(1941.33,200.11)(1941.83,200.11)(1941.83,0)
\z(1941.83,0)(1941.83,202.76)(1942.33,202.76)(1942.33,0)
\z(1942.33,0)(1942.33,195.62)(1942.84,195.62)(1942.84,0)
\z(1942.84,0)(1942.84,197.54)(1943.34,197.54)(1943.34,0)
\z(1943.34,0)(1943.34,195.12)(1943.84,195.12)(1943.84,0)
\z(1943.84,0)(1943.84,192.12)(1944.34,192.12)(1944.34,0)
\z(1944.34,0)(1944.34,197.61)(1944.85,197.61)(1944.85,0)
\z(1944.85,0)(1944.85,194.47)(1945.35,194.47)(1945.35,0)
\z(1945.35,0)(1945.35,198.83)(1945.85,198.83)(1945.85,0)
\z(1945.85,0)(1945.85,198.26)(1946.35,198.26)(1946.35,0)
\z(1946.35,0)(1946.35,194.33)(1946.86,194.33)(1946.86,0)
\z(1946.86,0)(1946.86,188.62)(1947.36,188.62)(1947.36,0)
\z(1947.36,0)(1947.36,189.90)(1947.86,189.90)(1947.86,0)
\z(1947.86,0)(1947.86,189.98)(1948.36,189.98)(1948.36,0)
\z(1948.36,0)(1948.36,194.33)(1948.86,194.33)(1948.86,0)
\z(1948.86,0)(1948.86,193.05)(1949.37,193.05)(1949.37,0)
\z(1949.37,0)(1949.37,184.98)(1949.87,184.98)(1949.87,0)
\z(1949.87,0)(1949.87,195.90)(1950.37,195.90)(1950.37,0)
\z(1950.37,0)(1950.37,184.55)(1950.87,184.55)(1950.87,0)
\z(1950.87,0)(1950.87,190.55)(1951.38,190.55)(1951.38,0)
\z(1951.38,0)(1951.38,186.48)(1951.88,186.48)(1951.88,0)
\z(1951.88,0)(1951.88,186.12)(1952.38,186.12)(1952.38,0)
\z(1952.38,0)(1952.38,191.62)(1952.88,191.62)(1952.88,0)
\z(1952.88,0)(1952.88,184.76)(1953.38,184.76)(1953.38,0)
\z(1953.38,0)(1953.38,181.77)(1953.89,181.77)(1953.89,0)
\z(1953.89,0)(1953.89,184.26)(1954.39,184.26)(1954.39,0)
\z(1954.39,0)(1954.39,184.84)(1954.89,184.84)(1954.89,0)
\z(1954.89,0)(1954.89,184.55)(1955.39,184.55)(1955.39,0)
\z(1955.39,0)(1955.39,180.34)(1955.90,180.34)(1955.90,0)
\z(1955.90,0)(1955.90,180.98)(1956.40,180.98)(1956.40,0)
\z(1956.40,0)(1956.40,177.27)(1956.90,177.27)(1956.90,0)
\z(1956.90,0)(1956.90,175.55)(1957.40,175.55)(1957.40,0)
\z(1957.40,0)(1957.40,184.69)(1957.90,184.69)(1957.90,0)
\z(1957.90,0)(1957.90,176.34)(1958.41,176.34)(1958.41,0)
\z(1958.41,0)(1958.41,177.84)(1958.91,177.84)(1958.91,0)
\z(1958.91,0)(1958.91,176.34)(1959.41,176.34)(1959.41,0)
\z(1959.41,0)(1959.41,175.84)(1959.91,175.84)(1959.91,0)
\z(1959.91,0)(1959.91,176.13)(1960.42,176.13)(1960.42,0)
\z(1960.42,0)(1960.42,181.77)(1960.92,181.77)(1960.92,0)
\z(1960.92,0)(1960.92,178.41)(1961.42,178.41)(1961.42,0)
\z(1961.42,0)(1961.42,175.48)(1961.92,175.48)(1961.92,0)
\z(1961.92,0)(1961.92,177.98)(1962.43,177.98)(1962.43,0)
\z(1962.43,0)(1962.43,178.34)(1962.93,178.34)(1962.93,0)
\z(1962.93,0)(1962.93,170.84)(1963.43,170.84)(1963.43,0)
\z(1963.43,0)(1963.43,173.56)(1963.93,173.56)(1963.93,0)
\z(1963.93,0)(1963.93,171.49)(1964.43,171.49)(1964.43,0)
\z(1964.43,0)(1964.43,174.98)(1964.94,174.98)(1964.94,0)
\z(1964.94,0)(1964.94,171.84)(1965.44,171.84)(1965.44,0)
\z(1965.44,0)(1965.44,178.05)(1965.94,178.05)(1965.94,0)
\z(1965.94,0)(1965.94,168.70)(1966.44,168.70)(1966.44,0)
\z(1966.44,0)(1966.44,164.42)(1966.95,164.42)(1966.95,0)
\z(1966.95,0)(1966.95,176.48)(1967.45,176.48)(1967.45,0)
\z(1967.45,0)(1967.45,167.20)(1967.95,167.20)(1967.95,0)
\z(1967.95,0)(1967.95,157.63)(1968.45,157.63)(1968.45,0)
\z(1968.45,0)(1968.45,167.77)(1968.95,167.77)(1968.95,0)
\z(1968.95,0)(1968.95,169.06)(1969.46,169.06)(1969.46,0)
\z(1969.46,0)(1969.46,167.13)(1969.96,167.13)(1969.96,0)
\z(1969.96,0)(1969.96,166.92)(1970.46,166.92)(1970.46,0)
\z(1970.46,0)(1970.46,163.49)(1970.96,163.49)(1970.96,0)
\z(1970.96,0)(1970.96,166.84)(1971.47,166.84)(1971.47,0)
\z(1971.47,0)(1971.47,165.63)(1971.97,165.63)(1971.97,0)
\z(1971.97,0)(1971.97,161.85)(1972.47,161.85)(1972.47,0)
\z(1972.47,0)(1972.47,159.99)(1972.97,159.99)(1972.97,0)
\z(1972.97,0)(1972.97,165.49)(1973.48,165.49)(1973.48,0)
\z(1973.48,0)(1973.48,169.77)(1973.98,169.77)(1973.98,0)
\z(1973.98,0)(1973.98,160.42)(1974.48,160.42)(1974.48,0)
\z(1974.48,0)(1974.48,165.13)(1974.98,165.13)(1974.98,0)
\z(1974.98,0)(1974.98,160.21)(1975.48,160.21)(1975.48,0)
\z(1975.48,0)(1975.48,158.99)(1975.99,158.99)(1975.99,0)
\z(1975.99,0)(1975.99,163.42)(1976.49,163.42)(1976.49,0)
\z(1976.49,0)(1976.49,160.42)(1976.99,160.42)(1976.99,0)
\z(1976.99,0)(1976.99,157.06)(1977.49,157.06)(1977.49,0)
\z(1977.49,0)(1977.49,157.63)(1978.00,157.63)(1978.00,0)
\z(1978.00,0)(1978.00,151.14)(1978.50,151.14)(1978.50,0)
\z(1978.50,0)(1978.50,160.78)(1979.00,160.78)(1979.00,0)
\z(1979.00,0)(1979.00,155.92)(1979.50,155.92)(1979.50,0)
\z(1979.50,0)(1979.50,157.78)(1980,157.78)(1980,0)
\z(1980,0)(1980,157.63)(1980.51,157.63)(1980.51,0)
\z(1980.51,0)(1980.51,155.99)(1981.01,155.99)(1981.01,0)
\z(1981.01,0)(1981.01,152.78)(1981.51,152.78)(1981.51,0)
\z(1981.51,0)(1981.51,153.28)(1982.01,153.28)(1982.01,0)
\z(1982.01,0)(1982.01,154.78)(1982.52,154.78)(1982.52,0)
\z(1982.52,0)(1982.52,157.42)(1983.02,157.42)(1983.02,0)
\z(1983.02,0)(1983.02,152.28)(1983.52,152.28)(1983.52,0)
\z(1983.52,0)(1983.52,156.92)(1984.02,156.92)(1984.02,0)
\z(1984.02,0)(1984.02,152.28)(1984.52,152.28)(1984.52,0)
\z(1984.52,0)(1984.52,149.64)(1985.03,149.64)(1985.03,0)
\z(1985.03,0)(1985.03,155.78)(1985.53,155.78)(1985.53,0)
\z(1985.53,0)(1985.53,152.92)(1986.03,152.92)(1986.03,0)
\z(1986.03,0)(1986.03,149.78)(1986.53,149.78)(1986.53,0)
\z(1986.53,0)(1986.53,153.21)(1987.04,153.21)(1987.04,0)
\z(1987.04,0)(1987.04,150.07)(1987.54,150.07)(1987.54,0)
\z(1987.54,0)(1987.54,145.57)(1988.04,145.57)(1988.04,0)
\z(1988.04,0)(1988.04,150.92)(1988.54,150.92)(1988.54,0)
\z(1988.54,0)(1988.54,149.78)(1989.05,149.78)(1989.05,0)
\z(1989.05,0)(1989.05,154.71)(1989.55,154.71)(1989.55,0)
\z(1989.55,0)(1989.55,155.14)(1990.05,155.14)(1990.05,0)
\z(1990.05,0)(1990.05,150.85)(1990.55,150.85)(1990.55,0)
\z(1990.55,0)(1990.55,147.35)(1991.05,147.35)(1991.05,0)
\z(1991.05,0)(1991.05,147.28)(1991.56,147.28)(1991.56,0)
\z(1991.56,0)(1991.56,149.64)(1992.06,149.64)(1992.06,0)
\z(1992.06,0)(1992.06,151.50)(1992.56,151.50)(1992.56,0)
\z(1992.56,0)(1992.56,143.43)(1993.06,143.43)(1993.06,0)
\z(1993.06,0)(1993.06,140.93)(1993.57,140.93)(1993.57,0)
\z(1993.57,0)(1993.57,149.21)(1994.07,149.21)(1994.07,0)
\z(1994.07,0)(1994.07,146.93)(1994.57,146.93)(1994.57,0)
\z(1994.57,0)(1994.57,146.64)(1995.07,146.64)(1995.07,0)
\z(1995.07,0)(1995.07,147.21)(1995.57,147.21)(1995.57,0)
\z(1995.57,0)(1995.57,145.07)(1996.08,145.07)(1996.08,0)
\z(1996.08,0)(1996.08,149.28)(1996.58,149.28)(1996.58,0)
\z(1996.58,0)(1996.58,138.57)(1997.08,138.57)(1997.08,0)
\z(1997.08,0)(1997.08,148.64)(1997.58,148.64)(1997.58,0)
\z(1997.58,0)(1997.58,139.86)(1998.09,139.86)(1998.09,0)
\z(1998.09,0)(1998.09,140.36)(1998.59,140.36)(1998.59,0)
\z(1998.59,0)(1998.59,142.64)(1999.09,142.64)(1999.09,0)
\z(1999.09,0)(1999.09,141.29)(1999.59,141.29)(1999.59,0)
\z(1999.59,0)(1999.59,143.29)(2000.10,143.29)(2000.10,0)
\z(2000.10,0)(2000.10,139.07)(2000.60,139.07)(2000.60,0)
\z(2000.60,0)(2000.60,143.21)(2001.10,143.21)(2001.10,0)
\z(2001.10,0)(2001.10,133.22)(2001.60,133.22)(2001.60,0)
\z(2001.60,0)(2001.60,135.57)(2002.10,135.57)(2002.10,0)
\z(2002.10,0)(2002.10,142.14)(2002.61,142.14)(2002.61,0)
\z(2002.61,0)(2002.61,142.93)(2003.11,142.93)(2003.11,0)
\z(2003.11,0)(2003.11,133.00)(2003.61,133.00)(2003.61,0)
\z(2003.61,0)(2003.61,139.86)(2004.11,139.86)(2004.11,0)
\z(2004.11,0)(2004.11,137.15)(2004.62,137.15)(2004.62,0)
\z(2004.62,0)(2004.62,136.22)(2005.12,136.22)(2005.12,0)
\z(2005.12,0)(2005.12,140.64)(2005.62,140.64)(2005.62,0)
\z(2005.62,0)(2005.62,135.57)(2006.12,135.57)(2006.12,0)
\z(2006.12,0)(2006.12,139.14)(2006.62,139.14)(2006.62,0)
\z(2006.62,0)(2006.62,135.93)(2007.13,135.93)(2007.13,0)
\z(2007.13,0)(2007.13,137.07)(2007.63,137.07)(2007.63,0)
\z(2007.63,0)(2007.63,136.86)(2008.13,136.86)(2008.13,0)
\z(2008.13,0)(2008.13,132.29)(2008.63,132.29)(2008.63,0)
\z(2008.63,0)(2008.63,132.29)(2009.14,132.29)(2009.14,0)
\z(2009.14,0)(2009.14,136.15)(2009.64,136.15)(2009.64,0)
\z(2009.64,0)(2009.64,142.43)(2010.14,142.43)(2010.14,0)
\z(2010.14,0)(2010.14,132.36)(2010.64,132.36)(2010.64,0)
\z(2010.64,0)(2010.64,135.65)(2011.14,135.65)(2011.14,0)
\z(2011.14,0)(2011.14,137.79)(2011.65,137.79)(2011.65,0)
\z(2011.65,0)(2011.65,133.86)(2012.15,133.86)(2012.15,0)
\z(2012.15,0)(2012.15,134.50)(2012.65,134.50)(2012.65,0)
\z(2012.65,0)(2012.65,131.93)(2013.15,131.93)(2013.15,0)
\z(2013.15,0)(2013.15,130.22)(2013.66,130.22)(2013.66,0)
\z(2013.66,0)(2013.66,126.86)(2014.16,126.86)(2014.16,0)
\z(2014.16,0)(2014.16,128.94)(2014.66,128.94)(2014.66,0)
\z(2014.66,0)(2014.66,134.93)(2015.16,134.93)(2015.16,0)
\z(2015.16,0)(2015.16,129.72)(2015.67,129.72)(2015.67,0)
\z(2015.67,0)(2015.67,127.22)(2016.17,127.22)(2016.17,0)
\z(2016.17,0)(2016.17,130.93)(2016.67,130.93)(2016.67,0)
\z(2016.67,0)(2016.67,123.79)(2017.17,123.79)(2017.17,0)
\z(2017.17,0)(2017.17,127.01)(2017.67,127.01)(2017.67,0)
\z(2017.67,0)(2017.67,135.65)(2018.18,135.65)(2018.18,0)
\z(2018.18,0)(2018.18,128.94)(2018.68,128.94)(2018.68,0)
\z(2018.68,0)(2018.68,126.15)(2019.18,126.15)(2019.18,0)
\z(2019.18,0)(2019.18,128.22)(2019.68,128.22)(2019.68,0)
\z(2019.68,0)(2019.68,123.65)(2020.19,123.65)(2020.19,0)
\z(2020.19,0)(2020.19,124.87)(2020.69,124.87)(2020.69,0)
\z(2020.69,0)(2020.69,118.94)(2021.19,118.94)(2021.19,0)
\z(2021.19,0)(2021.19,125.15)(2021.69,125.15)(2021.69,0)
\z(2021.69,0)(2021.69,121.15)(2022.19,121.15)(2022.19,0)
\z(2022.19,0)(2022.19,122.65)(2022.70,122.65)(2022.70,0)
\z(2022.70,0)(2022.70,122.15)(2023.20,122.15)(2023.20,0)
\z(2023.20,0)(2023.20,124.22)(2023.70,124.22)(2023.70,0)
\z(2023.70,0)(2023.70,119.44)(2024.20,119.44)(2024.20,0)
\z(2024.20,0)(2024.20,127.51)(2024.71,127.51)(2024.71,0)
\z(2024.71,0)(2024.71,123.30)(2025.21,123.30)(2025.21,0)
\z(2025.21,0)(2025.21,119.73)(2025.71,119.73)(2025.71,0)
\z(2025.71,0)(2025.71,120.30)(2026.21,120.30)(2026.21,0)
\z(2026.21,0)(2026.21,121.15)(2026.71,121.15)(2026.71,0)
\z(2026.71,0)(2026.71,122.01)(2027.22,122.01)(2027.22,0)
\z(2027.22,0)(2027.22,113.37)(2027.72,113.37)(2027.72,0)
\z(2027.72,0)(2027.72,126.65)(2028.22,126.65)(2028.22,0)
\z(2028.22,0)(2028.22,122.80)(2028.72,122.80)(2028.72,0)
\z(2028.72,0)(2028.72,126.44)(2029.23,126.44)(2029.23,0)
\z(2029.23,0)(2029.23,120.30)(2029.73,120.30)(2029.73,0)
\z(2029.73,0)(2029.73,119.80)(2030.23,119.80)(2030.23,0)
\z(2030.23,0)(2030.23,122.08)(2030.73,122.08)(2030.73,0)
\z(2030.73,0)(2030.73,117.37)(2031.24,117.37)(2031.24,0)
\z(2031.24,0)(2031.24,111.52)(2031.74,111.52)(2031.74,0)
\z(2031.74,0)(2031.74,119.51)(2032.24,119.51)(2032.24,0)
\z(2032.24,0)(2032.24,112.80)(2032.74,112.80)(2032.74,0)
\z(2032.74,0)(2032.74,117.94)(2033.24,117.94)(2033.24,0)
\z(2033.24,0)(2033.24,119.51)(2033.75,119.51)(2033.75,0)
\z(2033.75,0)(2033.75,115.58)(2034.25,115.58)(2034.25,0)
\z(2034.25,0)(2034.25,115.16)(2034.75,115.16)(2034.75,0)
\z(2034.75,0)(2034.75,116.16)(2035.25,116.16)(2035.25,0)
\z(2035.25,0)(2035.25,118.44)(2035.76,118.44)(2035.76,0)
\z(2035.76,0)(2035.76,113.66)(2036.26,113.66)(2036.26,0)
\z(2036.26,0)(2036.26,116.66)(2036.76,116.66)(2036.76,0)
\z(2036.76,0)(2036.76,111.44)(2037.26,111.44)(2037.26,0)
\z(2037.26,0)(2037.26,113.73)(2037.76,113.73)(2037.76,0)
\z(2037.76,0)(2037.76,112.94)(2038.27,112.94)(2038.27,0)
\z(2038.27,0)(2038.27,110.23)(2038.77,110.23)(2038.77,0)
\z(2038.77,0)(2038.77,115.08)(2039.27,115.08)(2039.27,0)
\z(2039.27,0)(2039.27,113.66)(2039.77,113.66)(2039.77,0)
\z(2039.77,0)(2039.77,111.09)(2040.28,111.09)(2040.28,0)
\z(2040.28,0)(2040.28,108.80)(2040.78,108.80)(2040.78,0)
\z(2040.78,0)(2040.78,111.87)(2041.28,111.87)(2041.28,0)
\z(2041.28,0)(2041.28,112.16)(2041.78,112.16)(2041.78,0)
\z(2041.78,0)(2041.78,114.37)(2042.29,114.37)(2042.29,0)
\z(2042.29,0)(2042.29,108.37)(2042.79,108.37)(2042.79,0)
\z(2042.79,0)(2042.79,109.66)(2043.29,109.66)(2043.29,0)
\z(2043.29,0)(2043.29,104.88)(2043.79,104.88)(2043.79,0)
\z(2043.79,0)(2043.79,107.02)(2044.29,107.02)(2044.29,0)
\z(2044.29,0)(2044.29,109.94)(2044.80,109.94)(2044.80,0)
\z(2044.80,0)(2044.80,108.09)(2045.30,108.09)(2045.30,0)
\z(2045.30,0)(2045.30,103.02)(2045.80,103.02)(2045.80,0)
\z(2045.80,0)(2045.80,109.23)(2046.30,109.23)(2046.30,0)
\z(2046.30,0)(2046.30,107.87)(2046.81,107.87)(2046.81,0)
\z(2046.81,0)(2046.81,106.16)(2047.31,106.16)(2047.31,0)
\z(2047.31,0)(2047.31,107.59)(2047.81,107.59)(2047.81,0)
\z(2047.81,0)(2047.81,102.38)(2048.31,102.38)(2048.31,0)
\z(2048.31,0)(2048.31,102.23)(2048.81,102.23)(2048.81,0)
\z(2048.81,0)(2048.81,107.52)(2049.32,107.52)(2049.32,0)
\z(2049.32,0)(2049.32,105.45)(2049.82,105.45)(2049.82,0)
\z(2049.82,0)(2049.82,109.66)(2050.32,109.66)(2050.32,0)
\z(2050.32,0)(2050.32,108.45)(2050.82,108.45)(2050.82,0)
\z(2050.82,0)(2050.82,105.73)(2051.33,105.73)(2051.33,0)
\z(2051.33,0)(2051.33,109.66)(2051.83,109.66)(2051.83,0)
\z(2051.83,0)(2051.83,104.23)(2052.33,104.23)(2052.33,0)
\z(2052.33,0)(2052.33,104.59)(2052.83,104.59)(2052.83,0)
\z(2052.83,0)(2052.83,104.73)(2053.33,104.73)(2053.33,0)
\z(2053.33,0)(2053.33,109.16)(2053.84,109.16)(2053.84,0)
\z(2053.84,0)(2053.84,105.16)(2054.34,105.16)(2054.34,0)
\z(2054.34,0)(2054.34,99.02)(2054.84,99.02)(2054.84,0)
\z(2054.84,0)(2054.84,104.02)(2055.34,104.02)(2055.34,0)
\z(2055.34,0)(2055.34,101.81)(2055.85,101.81)(2055.85,0)
\z(2055.85,0)(2055.85,101.59)(2056.35,101.59)(2056.35,0)
\z(2056.35,0)(2056.35,107.23)(2056.85,107.23)(2056.85,0)
\z(2056.85,0)(2056.85,101.59)(2057.35,101.59)(2057.35,0)
\z(2057.35,0)(2057.35,103.16)(2057.86,103.16)(2057.86,0)
\z(2057.86,0)(2057.86,102.16)(2058.36,102.16)(2058.36,0)
\z(2058.36,0)(2058.36,101.81)(2058.86,101.81)(2058.86,0)
\z(2058.86,0)(2058.86,98.88)(2059.36,98.88)(2059.36,0)
\z(2059.36,0)(2059.36,94.88)(2059.86,94.88)(2059.86,0)
\z(2059.86,0)(2059.86,100.38)(2060.37,100.38)(2060.37,0)
\z(2060.37,0)(2060.37,96.81)(2060.87,96.81)(2060.87,0)
\z(2060.87,0)(2060.87,100.16)(2061.37,100.16)(2061.37,0)
\z(2061.37,0)(2061.37,98.52)(2061.87,98.52)(2061.87,0)
\z(2061.87,0)(2061.87,98.09)(2062.38,98.09)(2062.38,0)
\z(2062.38,0)(2062.38,103.31)(2062.88,103.31)(2062.88,0)
\z(2062.88,0)(2062.88,99.16)(2063.38,99.16)(2063.38,0)
\z(2063.38,0)(2063.38,96.74)(2063.88,96.74)(2063.88,0)
\z(2063.88,0)(2063.88,96.67)(2064.38,96.67)(2064.38,0)
\z(2064.38,0)(2064.38,94.95)(2064.89,94.95)(2064.89,0)
\z(2064.89,0)(2064.89,96.81)(2065.39,96.81)(2065.39,0)
\z(2065.39,0)(2065.39,94.24)(2065.89,94.24)(2065.89,0)
\z(2065.89,0)(2065.89,95.88)(2066.39,95.88)(2066.39,0)
\z(2066.39,0)(2066.39,95.95)(2066.90,95.95)(2066.90,0)
\z(2066.90,0)(2066.90,95.81)(2067.40,95.81)(2067.40,0)
\z(2067.40,0)(2067.40,94.67)(2067.90,94.67)(2067.90,0)
\z(2067.90,0)(2067.90,89.24)(2068.40,89.24)(2068.40,0)
\z(2068.40,0)(2068.40,96.52)(2068.90,96.52)(2068.90,0)
\z(2068.90,0)(2068.90,92.38)(2069.41,92.38)(2069.41,0)
\z(2069.41,0)(2069.41,97.95)(2069.91,97.95)(2069.91,0)
\z(2069.91,0)(2069.91,98.59)(2070.41,98.59)(2070.41,0)
\z(2070.41,0)(2070.41,93.38)(2070.91,93.38)(2070.91,0)
\z(2070.91,0)(2070.91,94.88)(2071.42,94.88)(2071.42,0)
\z(2071.42,0)(2071.42,93.81)(2071.92,93.81)(2071.92,0)
\z(2071.92,0)(2071.92,95.02)(2072.42,95.02)(2072.42,0)
\z(2072.42,0)(2072.42,96.24)(2072.92,96.24)(2072.92,0)
\z(2072.92,0)(2072.92,91.03)(2073.43,91.03)(2073.43,0)
\z(2073.43,0)(2073.43,91.60)(2073.93,91.60)(2073.93,0)
\z(2073.93,0)(2073.93,91.74)(2074.43,91.74)(2074.43,0)
\z(2074.43,0)(2074.43,91.03)(2074.93,91.03)(2074.93,0)
\z(2074.93,0)(2074.93,92.52)(2075.43,92.52)(2075.43,0)
\z(2075.43,0)(2075.43,90.60)(2075.94,90.60)(2075.94,0)
\z(2075.94,0)(2075.94,93.31)(2076.44,93.31)(2076.44,0)
\z(2076.44,0)(2076.44,92.10)(2076.94,92.10)(2076.94,0)
\z(2076.94,0)(2076.94,91.88)(2077.44,91.88)(2077.44,0)
\z(2077.44,0)(2077.44,88.24)(2077.95,88.24)(2077.95,0)
\z(2077.95,0)(2077.95,85.96)(2078.45,85.96)(2078.45,0)
\z(2078.45,0)(2078.45,81.96)(2078.95,81.96)(2078.95,0)
\z(2078.95,0)(2078.95,88.31)(2079.45,88.31)(2079.45,0)
\z(2079.45,0)(2079.45,88.88)(2079.95,88.88)(2079.95,0)
\z(2079.95,0)(2079.95,88.24)(2080.46,88.24)(2080.46,0)
\z(2080.46,0)(2080.46,88.67)(2080.96,88.67)(2080.96,0)
\z(2080.96,0)(2080.96,90.10)(2081.46,90.10)(2081.46,0)
\z(2081.46,0)(2081.46,88.10)(2081.96,88.10)(2081.96,0)
\z(2081.96,0)(2081.96,90.60)(2082.47,90.60)(2082.47,0)
\z(2082.47,0)(2082.47,91.17)(2082.97,91.17)(2082.97,0)
\z(2082.97,0)(2082.97,87.10)(2083.47,87.10)(2083.47,0)
\z(2083.47,0)(2083.47,91.60)(2083.97,91.60)(2083.97,0)
\z(2083.97,0)(2083.97,91.74)(2084.48,91.74)(2084.48,0)
\z(2084.48,0)(2084.48,87.46)(2084.98,87.46)(2084.98,0)
\z(2084.98,0)(2084.98,87.88)(2085.48,87.88)(2085.48,0)
\z(2085.48,0)(2085.48,87.96)(2085.98,87.96)(2085.98,0)
\z(2085.98,0)(2085.98,85.46)(2086.48,85.46)(2086.48,0)
\z(2086.48,0)(2086.48,82.17)(2086.99,82.17)(2086.99,0)
\z(2086.99,0)(2086.99,88.74)(2087.49,88.74)(2087.49,0)
\z(2087.49,0)(2087.49,82.46)(2087.99,82.46)(2087.99,0)
\z(2087.99,0)(2087.99,82.89)(2088.49,82.89)(2088.49,0)
\z(2088.49,0)(2088.49,81.74)(2089.00,81.74)(2089.00,0)
\z(2089.00,0)(2089.00,83.89)(2089.50,83.89)(2089.50,0)
\z(2089.50,0)(2089.50,86.53)(2090,86.53)(2090,0)
\z(2090,0)(2090,84.60)(2090.50,84.60)(2090.50,0)
\z(2090.50,0)(2090.50,80.03)(2091.00,80.03)(2091.00,0)
\z(2091.00,0)(2091.00,83.81)(2091.51,83.81)(2091.51,0)
\z(2091.51,0)(2091.51,80.67)(2092.01,80.67)(2092.01,0)
\z(2092.01,0)(2092.01,85.81)(2092.51,85.81)(2092.51,0)
\z(2092.51,0)(2092.51,81.89)(2093.01,81.89)(2093.01,0)
\z(2093.01,0)(2093.01,81.96)(2093.52,81.96)(2093.52,0)
\z(2093.52,0)(2093.52,80.03)(2094.02,80.03)(2094.02,0)
\z(2094.02,0)(2094.02,84.60)(2094.52,84.60)(2094.52,0)
\z(2094.52,0)(2094.52,81.03)(2095.02,81.03)(2095.02,0)
\z(2095.02,0)(2095.02,82.67)(2095.52,82.67)(2095.52,0)
\z(2095.52,0)(2095.52,79.53)(2096.03,79.53)(2096.03,0)
\z(2096.03,0)(2096.03,82.32)(2096.53,82.32)(2096.53,0)
\z(2096.53,0)(2096.53,76.53)(2097.03,76.53)(2097.03,0)
\z(2097.03,0)(2097.03,79.46)(2097.53,79.46)(2097.53,0)
\z(2097.53,0)(2097.53,76.82)(2098.04,76.82)(2098.04,0)
\z(2098.04,0)(2098.04,77.75)(2098.54,77.75)(2098.54,0)
\z(2098.54,0)(2098.54,77.75)(2099.04,77.75)(2099.04,0)
\z(2099.04,0)(2099.04,79.96)(2099.54,79.96)(2099.54,0)
\z(2099.54,0)(2099.54,75.53)(2100.05,75.53)(2100.05,0)
\z(2100.05,0)(2100.05,76.39)(2100.55,76.39)(2100.55,0)
\z(2100.55,0)(2100.55,79.39)(2101.05,79.39)(2101.05,0)
\z(2101.05,0)(2101.05,79.46)(2101.55,79.46)(2101.55,0)
\z(2101.55,0)(2101.55,75.39)(2102.05,75.39)(2102.05,0)
\z(2102.05,0)(2102.05,75.68)(2102.56,75.68)(2102.56,0)
\z(2102.56,0)(2102.56,78.17)(2103.06,78.17)(2103.06,0)
\z(2103.06,0)(2103.06,73.89)(2103.56,73.89)(2103.56,0)
\z(2103.56,0)(2103.56,75.53)(2104.06,75.53)(2104.06,0)
\z(2104.06,0)(2104.06,80.67)(2104.57,80.67)(2104.57,0)
\z(2104.57,0)(2104.57,73.61)(2105.07,73.61)(2105.07,0)
\z(2105.07,0)(2105.07,78.25)(2105.57,78.25)(2105.57,0)
\z(2105.57,0)(2105.57,76.53)(2106.07,76.53)(2106.07,0)
\z(2106.07,0)(2106.07,71.32)(2106.57,71.32)(2106.57,0)
\z(2106.57,0)(2106.57,77.53)(2107.08,77.53)(2107.08,0)
\z(2107.08,0)(2107.08,72.61)(2107.58,72.61)(2107.58,0)
\z(2107.58,0)(2107.58,75.60)(2108.08,75.60)(2108.08,0)
\z(2108.08,0)(2108.08,75.82)(2108.58,75.82)(2108.58,0)
\z(2108.58,0)(2108.58,70.68)(2109.09,70.68)(2109.09,0)
\z(2109.09,0)(2109.09,70.04)(2109.59,70.04)(2109.59,0)
\z(2109.59,0)(2109.59,72.82)(2110.09,72.82)(2110.09,0)
\z(2110.09,0)(2110.09,70.32)(2110.59,70.32)(2110.59,0)
\z(2110.59,0)(2110.59,74.39)(2111.10,74.39)(2111.10,0)
\z(2111.10,0)(2111.10,69.75)(2111.60,69.75)(2111.60,0)
\z(2111.60,0)(2111.60,67.82)(2112.10,67.82)(2112.10,0)
\z(2112.10,0)(2112.10,71.46)(2112.60,71.46)(2112.60,0)
\z(2112.60,0)(2112.60,75.11)(2113.10,75.11)(2113.10,0)
\z(2113.10,0)(2113.10,72.89)(2113.61,72.89)(2113.61,0)
\z(2113.61,0)(2113.61,67.61)(2114.11,67.61)(2114.11,0)
\z(2114.11,0)(2114.11,68.47)(2114.61,68.47)(2114.61,0)
\z(2114.61,0)(2114.61,67.11)(2115.11,67.11)(2115.11,0)
\z(2115.11,0)(2115.11,72.46)(2115.62,72.46)(2115.62,0)
\z(2115.62,0)(2115.62,67.54)(2116.12,67.54)(2116.12,0)
\z(2116.12,0)(2116.12,68.39)(2116.62,68.39)(2116.62,0)
\z(2116.62,0)(2116.62,72.75)(2117.12,72.75)(2117.12,0)
\z(2117.12,0)(2117.12,76.03)(2117.62,76.03)(2117.62,0)
\z(2117.62,0)(2117.62,69.54)(2118.13,69.54)(2118.13,0)
\z(2118.13,0)(2118.13,66.61)(2118.63,66.61)(2118.63,0)
\z(2118.63,0)(2118.63,71.18)(2119.13,71.18)(2119.13,0)
\z(2119.13,0)(2119.13,68.18)(2119.63,68.18)(2119.63,0)
\z(2119.63,0)(2119.63,68.89)(2120.14,68.89)(2120.14,0)
\z(2120.14,0)(2120.14,66.89)(2120.64,66.89)(2120.64,0)
\z(2120.64,0)(2120.64,65.61)(2121.14,65.61)(2121.14,0)
\z(2121.14,0)(2121.14,69.25)(2121.64,69.25)(2121.64,0)
\z(2121.64,0)(2121.64,66.47)(2122.14,66.47)(2122.14,0)
\z(2122.14,0)(2122.14,70.04)(2122.65,70.04)(2122.65,0)
\z(2122.65,0)(2122.65,67.61)(2123.15,67.61)(2123.15,0)
\z(2123.15,0)(2123.15,65.32)(2123.65,65.32)(2123.65,0)
\z(2123.65,0)(2123.65,65.75)(2124.15,65.75)(2124.15,0)
\z(2124.15,0)(2124.15,66.25)(2124.66,66.25)(2124.66,0)
\z(2124.66,0)(2124.66,62.47)(2125.16,62.47)(2125.16,0)
\z(2125.16,0)(2125.16,63.33)(2125.66,63.33)(2125.66,0)
\z(2125.66,0)(2125.66,65.90)(2126.16,65.90)(2126.16,0)
\z(2126.16,0)(2126.16,66.54)(2126.67,66.54)(2126.67,0)
\z(2126.67,0)(2126.67,65.32)(2127.17,65.32)(2127.17,0)
\z(2127.17,0)(2127.17,64.68)(2127.67,64.68)(2127.67,0)
\z(2127.67,0)(2127.67,65.04)(2128.17,65.04)(2128.17,0)
\z(2128.17,0)(2128.17,59.76)(2128.67,59.76)(2128.67,0)
\z(2128.67,0)(2128.67,64.90)(2129.18,64.90)(2129.18,0)
\z(2129.18,0)(2129.18,63.47)(2129.68,63.47)(2129.68,0)
\z(2129.68,0)(2129.68,65.18)(2130.18,65.18)(2130.18,0)
\z(2130.18,0)(2130.18,65.40)(2130.68,65.40)(2130.68,0)
\z(2130.68,0)(2130.68,64.54)(2131.19,64.54)(2131.19,0)
\z(2131.19,0)(2131.19,66.75)(2131.69,66.75)(2131.69,0)
\z(2131.69,0)(2131.69,62.40)(2132.19,62.40)(2132.19,0)
\z(2132.19,0)(2132.19,59.97)(2132.69,59.97)(2132.69,0)
\z(2132.69,0)(2132.69,63.61)(2133.19,63.61)(2133.19,0)
\z(2133.19,0)(2133.19,64.25)(2133.70,64.25)(2133.70,0)
\z(2133.70,0)(2133.70,62.75)(2134.20,62.75)(2134.20,0)
\z(2134.20,0)(2134.20,65.90)(2134.70,65.90)(2134.70,0)
\z(2134.70,0)(2134.70,64.61)(2135.20,64.61)(2135.20,0)
\z(2135.20,0)(2135.20,65.25)(2135.71,65.25)(2135.71,0)
\z(2135.71,0)(2135.71,62.47)(2136.21,62.47)(2136.21,0)
\z(2136.21,0)(2136.21,56.97)(2136.71,56.97)(2136.71,0)
\z(2136.71,0)(2136.71,58.33)(2137.21,58.33)(2137.21,0)
\z(2137.21,0)(2137.21,59.83)(2137.71,59.83)(2137.71,0)
\z(2137.71,0)(2137.71,62.11)(2138.22,62.11)(2138.22,0)
\z(2138.22,0)(2138.22,55.54)(2138.72,55.54)(2138.72,0)
\z(2138.72,0)(2138.72,58.33)(2139.22,58.33)(2139.22,0)
\z(2139.22,0)(2139.22,59.76)(2139.72,59.76)(2139.72,0)
\z(2139.72,0)(2139.72,60.97)(2140.23,60.97)(2140.23,0)
\z(2140.23,0)(2140.23,59.68)(2140.73,59.68)(2140.73,0)
\z(2140.73,0)(2140.73,61.25)(2141.23,61.25)(2141.23,0)
\z(2141.23,0)(2141.23,56.61)(2141.73,56.61)(2141.73,0)
\z(2141.73,0)(2141.73,59.11)(2142.24,59.11)(2142.24,0)
\z(2142.24,0)(2142.24,60.90)(2142.74,60.90)(2142.74,0)
\z(2142.74,0)(2142.74,56.19)(2143.24,56.19)(2143.24,0)
\z(2143.24,0)(2143.24,60.40)(2143.74,60.40)(2143.74,0)
\z(2143.74,0)(2143.74,59.83)(2144.24,59.83)(2144.24,0)
\z(2144.24,0)(2144.24,57.97)(2144.75,57.97)(2144.75,0)
\z(2144.75,0)(2144.75,56.47)(2145.25,56.47)(2145.25,0)
\z(2145.25,0)(2145.25,56.97)(2145.75,56.97)(2145.75,0)
\z(2145.75,0)(2145.75,57.83)(2146.25,57.83)(2146.25,0)
\z(2146.25,0)(2146.25,54.04)(2146.76,54.04)(2146.76,0)
\z(2146.76,0)(2146.76,57.69)(2147.26,57.69)(2147.26,0)
\z(2147.26,0)(2147.26,56.04)(2147.76,56.04)(2147.76,0)
\z(2147.76,0)(2147.76,57.76)(2148.26,57.76)(2148.26,0)
\z(2148.26,0)(2148.26,54.04)(2148.76,54.04)(2148.76,0)
\z(2148.76,0)(2148.76,52.90)(2149.27,52.90)(2149.27,0)
\z(2149.27,0)(2149.27,54.40)(2149.77,54.40)(2149.77,0)
\z(2149.77,0)(2149.77,52.33)(2150.27,52.33)(2150.27,0)
\z(2150.27,0)(2150.27,58.54)(2150.77,58.54)(2150.77,0)
\z(2150.77,0)(2150.77,53.12)(2151.28,53.12)(2151.28,0)
\z(2151.28,0)(2151.28,51.83)(2151.78,51.83)(2151.78,0)
\z(2151.78,0)(2151.78,55.26)(2152.28,55.26)(2152.28,0)
\z(2152.28,0)(2152.28,51.76)(2152.78,51.76)(2152.78,0)
\z(2152.78,0)(2152.78,51.19)(2153.29,51.19)(2153.29,0)
\z(2153.29,0)(2153.29,54.19)(2153.79,54.19)(2153.79,0)
\z(2153.79,0)(2153.79,53.90)(2154.29,53.90)(2154.29,0)
\z(2154.29,0)(2154.29,53.40)(2154.79,53.40)(2154.79,0)
\z(2154.79,0)(2154.79,53.04)(2155.29,53.04)(2155.29,0)
\z(2155.29,0)(2155.29,50.90)(2155.80,50.90)(2155.80,0)
\z(2155.80,0)(2155.80,51.76)(2156.30,51.76)(2156.30,0)
\z(2156.30,0)(2156.30,52.19)(2156.80,52.19)(2156.80,0)
\z(2156.80,0)(2156.80,55.40)(2157.30,55.40)(2157.30,0)
\z(2157.30,0)(2157.30,48.69)(2157.81,48.69)(2157.81,0)
\z(2157.81,0)(2157.81,47.55)(2158.31,47.55)(2158.31,0)
\z(2158.31,0)(2158.31,52.33)(2158.81,52.33)(2158.81,0)
\z(2158.81,0)(2158.81,48.90)(2159.31,48.90)(2159.31,0)
\z(2159.31,0)(2159.31,46.76)(2159.81,46.76)(2159.81,0)
\z(2159.81,0)(2159.81,49.48)(2160.32,49.48)(2160.32,0)
\z(2160.32,0)(2160.32,51.05)(2160.82,51.05)(2160.82,0)
\z(2160.82,0)(2160.82,45.83)(2161.32,45.83)(2161.32,0)
\z(2161.32,0)(2161.32,50.26)(2161.82,50.26)(2161.82,0)
\z(2161.82,0)(2161.82,50.83)(2162.33,50.83)(2162.33,0)
\z(2162.33,0)(2162.33,52.33)(2162.83,52.33)(2162.83,0)
\z(2162.83,0)(2162.83,52.33)(2163.33,52.33)(2163.33,0)
\z(2163.33,0)(2163.33,52.19)(2163.83,52.19)(2163.83,0)
\z(2163.83,0)(2163.83,51.26)(2164.33,51.26)(2164.33,0)
\z(2164.33,0)(2164.33,48.90)(2164.84,48.90)(2164.84,0)
\z(2164.84,0)(2164.84,46.76)(2165.34,46.76)(2165.34,0)
\z(2165.34,0)(2165.34,50.62)(2165.84,50.62)(2165.84,0)
\z(2165.84,0)(2165.84,49.05)(2166.34,49.05)(2166.34,0)
\z(2166.34,0)(2166.34,44.69)(2166.85,44.69)(2166.85,0)
\z(2166.85,0)(2166.85,44.98)(2167.35,44.98)(2167.35,0)
\z(2167.35,0)(2167.35,45.33)(2167.85,45.33)(2167.85,0)
\z(2167.85,0)(2167.85,49.19)(2168.35,49.19)(2168.35,0)
\z(2168.35,0)(2168.35,49.05)(2168.86,49.05)(2168.86,0)
\z(2168.86,0)(2168.86,46.69)(2169.36,46.69)(2169.36,0)
\z(2169.36,0)(2169.36,47.12)(2169.86,47.12)(2169.86,0)
\z(2169.86,0)(2169.86,47.40)(2170.36,47.40)(2170.36,0)
\z(2170.36,0)(2170.36,48.55)(2170.86,48.55)(2170.86,0)
\z(2170.86,0)(2170.86,46.90)(2171.37,46.90)(2171.37,0)
\z(2171.37,0)(2171.37,44.26)(2171.87,44.26)(2171.87,0)
\z(2171.87,0)(2171.87,45.19)(2172.37,45.19)(2172.37,0)
\z(2172.37,0)(2172.37,45.98)(2172.87,45.98)(2172.87,0)
\z(2172.87,0)(2172.87,42.48)(2173.38,42.48)(2173.38,0)
\z(2173.38,0)(2173.38,45.41)(2173.88,45.41)(2173.88,0)
\z(2173.88,0)(2173.88,43.48)(2174.38,43.48)(2174.38,0)
\z(2174.38,0)(2174.38,45.83)(2174.88,45.83)(2174.88,0)
\z(2174.88,0)(2174.88,43.69)(2175.38,43.69)(2175.38,0)
\z(2175.38,0)(2175.38,44.26)(2175.89,44.26)(2175.89,0)
\z(2175.89,0)(2175.89,42.91)(2176.39,42.91)(2176.39,0)
\z(2176.39,0)(2176.39,44.48)(2176.89,44.48)(2176.89,0)
\z(2176.89,0)(2176.89,43.69)(2177.39,43.69)(2177.39,0)
\z(2177.39,0)(2177.39,42.98)(2177.90,42.98)(2177.90,0)
\z(2177.90,0)(2177.90,42.62)(2178.40,42.62)(2178.40,0)
\z(2178.40,0)(2178.40,48.12)(2178.90,48.12)(2178.90,0)
\z(2178.90,0)(2178.90,45.05)(2179.40,45.05)(2179.40,0)
\z(2179.40,0)(2179.40,42.69)(2179.90,42.69)(2179.90,0)
\z(2179.90,0)(2179.90,47.62)(2180.41,47.62)(2180.41,0)
\z(2180.41,0)(2180.41,41.48)(2180.91,41.48)(2180.91,0)
\z(2180.91,0)(2180.91,43.91)(2181.41,43.91)(2181.41,0)
\z(2181.41,0)(2181.41,45.19)(2181.91,45.19)(2181.91,0)
\z(2181.91,0)(2181.91,40.62)(2182.42,40.62)(2182.42,0)
\z(2182.42,0)(2182.42,47.19)(2182.92,47.19)(2182.92,0)
\z(2182.92,0)(2182.92,41.41)(2183.42,41.41)(2183.42,0)
\z(2183.42,0)(2183.42,41.05)(2183.92,41.05)(2183.92,0)
\z(2183.92,0)(2183.92,41.34)(2184.43,41.34)(2184.43,0)
\z(2184.43,0)(2184.43,43.12)(2184.93,43.12)(2184.93,0)
\z(2184.93,0)(2184.93,44.12)(2185.43,44.12)(2185.43,0)
\z(2185.43,0)(2185.43,41.91)(2185.93,41.91)(2185.93,0)
\z(2185.93,0)(2185.93,39.62)(2186.43,39.62)(2186.43,0)
\z(2186.43,0)(2186.43,41.12)(2186.94,41.12)(2186.94,0)
\z(2186.94,0)(2186.94,42.48)(2187.44,42.48)(2187.44,0)
\z(2187.44,0)(2187.44,40.41)(2187.94,40.41)(2187.94,0)
\z(2187.94,0)(2187.94,40.12)(2188.44,40.12)(2188.44,0)
\z(2188.44,0)(2188.44,39.77)(2188.95,39.77)(2188.95,0)
\z(2188.95,0)(2188.95,39.12)(2189.45,39.12)(2189.45,0)
\z(2189.45,0)(2189.45,37.55)(2189.95,37.55)(2189.95,0)
\z(2189.95,0)(2189.95,36.77)(2190.45,36.77)(2190.45,0)
\z(2190.45,0)(2190.45,39.69)(2190.95,39.69)(2190.95,0)
\z(2190.95,0)(2190.95,38.69)(2191.46,38.69)(2191.46,0)
\z(2191.46,0)(2191.46,38.20)(2191.96,38.20)(2191.96,0)
\z(2191.96,0)(2191.96,35.98)(2192.46,35.98)(2192.46,0)
\z(2192.46,0)(2192.46,36.20)(2192.96,36.20)(2192.96,0)
\z(2192.96,0)(2192.96,38.98)(2193.47,38.98)(2193.47,0)
\z(2193.47,0)(2193.47,40.69)(2193.97,40.69)(2193.97,0)
\z(2193.97,0)(2193.97,39.12)(2194.47,39.12)(2194.47,0)
\z(2194.47,0)(2194.47,37.91)(2194.97,37.91)(2194.97,0)
\z(2194.97,0)(2194.97,38.69)(2195.48,38.69)(2195.48,0)
\z(2195.48,0)(2195.48,35.62)(2195.98,35.62)(2195.98,0)
\z(2195.98,0)(2195.98,38.41)(2196.48,38.41)(2196.48,0)
\z(2196.48,0)(2196.48,35.55)(2196.98,35.55)(2196.98,0)
\z(2196.98,0)(2196.98,37.05)(2197.48,37.05)(2197.48,0)
\z(2197.48,0)(2197.48,37.55)(2197.99,37.55)(2197.99,0)
\z(2197.99,0)(2197.99,37.70)(2198.49,37.70)(2198.49,0)
\z(2198.49,0)(2198.49,35.48)(2198.99,35.48)(2198.99,0)
\z(2198.99,0)(2198.99,36.62)(2199.49,36.62)(2199.49,0)
\z(2199.49,0)(2199.49,34.20)(2200,34.20)(2200,0)
\z(2200,0)(2200,37.77)(2200.50,37.77)(2200.50,0)
\z(2200.50,0)(2200.50,37.05)(2201.00,37.05)(2201.00,0)
\z(2201.00,0)(2201.00,33.98)(2201.50,33.98)(2201.50,0)
\z(2201.50,0)(2201.50,34.48)(2202.00,34.48)(2202.00,0)
\z(2202.00,0)(2202.00,37.05)(2202.51,37.05)(2202.51,0)
\z(2202.51,0)(2202.51,36.27)(2203.01,36.27)(2203.01,0)
\z(2203.01,0)(2203.01,35.13)(2203.51,35.13)(2203.51,0)
\z(2203.51,0)(2203.51,35.77)(2204.01,35.77)(2204.01,0)
\z(2204.01,0)(2204.01,32.77)(2204.52,32.77)(2204.52,0)
\z(2204.52,0)(2204.52,35.62)(2205.02,35.62)(2205.02,0)
\z(2205.02,0)(2205.02,32.98)(2205.52,32.98)(2205.52,0)
\z(2205.52,0)(2205.52,34.05)(2206.02,34.05)(2206.02,0)
\z(2206.02,0)(2206.02,32.63)(2206.52,32.63)(2206.52,0)
\z(2206.52,0)(2206.52,38.27)(2207.03,38.27)(2207.03,0)
\z(2207.03,0)(2207.03,33.34)(2207.53,33.34)(2207.53,0)
\z(2207.53,0)(2207.53,33.91)(2208.03,33.91)(2208.03,0)
\z(2208.03,0)(2208.03,34.91)(2208.53,34.91)(2208.53,0)
\z(2208.53,0)(2208.53,33.27)(2209.04,33.27)(2209.04,0)
\z(2209.04,0)(2209.04,34.27)(2209.54,34.27)(2209.54,0)
\z(2209.54,0)(2209.54,32.48)(2210.04,32.48)(2210.04,0)
\z(2210.04,0)(2210.04,33.84)(2210.54,33.84)(2210.54,0)
\z(2210.54,0)(2210.54,32.98)(2211.05,32.98)(2211.05,0)
\z(2211.05,0)(2211.05,34.77)(2211.55,34.77)(2211.55,0)
\z(2211.55,0)(2211.55,28.77)(2212.05,28.77)(2212.05,0)
\z(2212.05,0)(2212.05,30.98)(2212.55,30.98)(2212.55,0)
\z(2212.55,0)(2212.55,32.48)(2213.05,32.48)(2213.05,0)
\z(2213.05,0)(2213.05,31.56)(2213.56,31.56)(2213.56,0)
\z(2213.56,0)(2213.56,31.91)(2214.06,31.91)(2214.06,0)
\z(2214.06,0)(2214.06,34.48)(2214.56,34.48)(2214.56,0)
\z(2214.56,0)(2214.56,32.34)(2215.06,32.34)(2215.06,0)
\z(2215.06,0)(2215.06,31.13)(2215.57,31.13)(2215.57,0)
\z(2215.57,0)(2215.57,32.27)(2216.07,32.27)(2216.07,0)
\z(2216.07,0)(2216.07,31.84)(2216.57,31.84)(2216.57,0)
\z(2216.57,0)(2216.57,29.34)(2217.07,29.34)(2217.07,0)
\z(2217.07,0)(2217.07,32.63)(2217.57,32.63)(2217.57,0)
\z(2217.57,0)(2217.57,30.13)(2218.08,30.13)(2218.08,0)
\z(2218.08,0)(2218.08,29.91)(2218.58,29.91)(2218.58,0)
\z(2218.58,0)(2218.58,29.84)(2219.08,29.84)(2219.08,0)
\z(2219.08,0)(2219.08,30.91)(2219.58,30.91)(2219.58,0)
\z(2219.58,0)(2219.58,28.06)(2220.09,28.06)(2220.09,0)
\z(2220.09,0)(2220.09,31.48)(2220.59,31.48)(2220.59,0)
\z(2220.59,0)(2220.59,32.34)(2221.09,32.34)(2221.09,0)
\z(2221.09,0)(2221.09,28.63)(2221.59,28.63)(2221.59,0)
\z(2221.59,0)(2221.59,28.56)(2222.10,28.56)(2222.10,0)
\z(2222.10,0)(2222.10,29.63)(2222.60,29.63)(2222.60,0)
\z(2222.60,0)(2222.60,29.63)(2223.10,29.63)(2223.10,0)
\z(2223.10,0)(2223.10,26.34)(2223.60,26.34)(2223.60,0)
\z(2223.60,0)(2223.60,28.84)(2224.10,28.84)(2224.10,0)
\z(2224.10,0)(2224.10,30.13)(2224.61,30.13)(2224.61,0)
\z(2224.61,0)(2224.61,28.20)(2225.11,28.20)(2225.11,0)
\z(2225.11,0)(2225.11,31.41)(2225.61,31.41)(2225.61,0)
\z(2225.61,0)(2225.61,27.41)(2226.11,27.41)(2226.11,0)
\z(2226.11,0)(2226.11,29.91)(2226.62,29.91)(2226.62,0)
\z(2226.62,0)(2226.62,27.27)(2227.12,27.27)(2227.12,0)
\z(2227.12,0)(2227.12,24.34)(2227.62,24.34)(2227.62,0)
\z(2227.62,0)(2227.62,26.77)(2228.12,26.77)(2228.12,0)
\z(2228.12,0)(2228.12,28.63)(2228.62,28.63)(2228.62,0)
\z(2228.62,0)(2228.62,25.84)(2229.13,25.84)(2229.13,0)
\z(2229.13,0)(2229.13,27.27)(2229.63,27.27)(2229.63,0)
\z(2229.63,0)(2229.63,26.42)(2230.13,26.42)(2230.13,0)
\z(2230.13,0)(2230.13,24.06)(2230.63,24.06)(2230.63,0)
\z(2230.63,0)(2230.63,27.70)(2231.14,27.70)(2231.14,0)
\z(2231.14,0)(2231.14,28.63)(2231.64,28.63)(2231.64,0)
\z(2231.64,0)(2231.64,27.41)(2232.14,27.41)(2232.14,0)
\z(2232.14,0)(2232.14,25.13)(2232.64,25.13)(2232.64,0)
\z(2232.64,0)(2232.64,28.84)(2233.14,28.84)(2233.14,0)
\z(2233.14,0)(2233.14,30.63)(2233.65,30.63)(2233.65,0)
\z(2233.65,0)(2233.65,25.70)(2234.15,25.70)(2234.15,0)
\z(2234.15,0)(2234.15,27.27)(2234.65,27.27)(2234.65,0)
\z(2234.65,0)(2234.65,25.92)(2235.15,25.92)(2235.15,0)
\z(2235.15,0)(2235.15,24.99)(2235.66,24.99)(2235.66,0)
\z(2235.66,0)(2235.66,24.56)(2236.16,24.56)(2236.16,0)
\z(2236.16,0)(2236.16,27.34)(2236.66,27.34)(2236.66,0)
\z(2236.66,0)(2236.66,25.06)(2237.16,25.06)(2237.16,0)
\z(2237.16,0)(2237.16,23.06)(2237.67,23.06)(2237.67,0)
\z(2237.67,0)(2237.67,27.20)(2238.17,27.20)(2238.17,0)
\z(2238.17,0)(2238.17,24.63)(2238.67,24.63)(2238.67,0)
\z(2238.67,0)(2238.67,24.56)(2239.17,24.56)(2239.17,0)
\z(2239.17,0)(2239.17,23.20)(2239.67,23.20)(2239.67,0)
\z(2239.67,0)(2239.67,26.13)(2240.18,26.13)(2240.18,0)
\z(2240.18,0)(2240.18,25.63)(2240.68,25.63)(2240.68,0)
\z(2240.68,0)(2240.68,23.85)(2241.18,23.85)(2241.18,0)
\z(2241.18,0)(2241.18,24.06)(2241.68,24.06)(2241.68,0)
\z(2241.68,0)(2241.68,22.77)(2242.19,22.77)(2242.19,0)
\z(2242.19,0)(2242.19,23.06)(2242.69,23.06)(2242.69,0)
\z(2242.69,0)(2242.69,23.56)(2243.19,23.56)(2243.19,0)
\z(2243.19,0)(2243.19,23.70)(2243.69,23.70)(2243.69,0)
\z(2243.69,0)(2243.69,25.49)(2244.19,25.49)(2244.19,0)
\z(2244.19,0)(2244.19,23.20)(2244.70,23.20)(2244.70,0)
\z(2244.70,0)(2244.70,21.35)(2245.20,21.35)(2245.20,0)
\z(2245.20,0)(2245.20,24.34)(2245.70,24.34)(2245.70,0)
\z(2245.70,0)(2245.70,25.06)(2246.20,25.06)(2246.20,0)
\z(2246.20,0)(2246.20,23.27)(2246.71,23.27)(2246.71,0)
\z(2246.71,0)(2246.71,22.70)(2247.21,22.70)(2247.21,0)
\z(2247.21,0)(2247.21,24.20)(2247.71,24.20)(2247.71,0)
\z(2247.71,0)(2247.71,23.56)(2248.21,23.56)(2248.21,0)
\z(2248.21,0)(2248.21,23.06)(2248.71,23.06)(2248.71,0)
\z(2248.71,0)(2248.71,20.85)(2249.22,20.85)(2249.22,0)
\z(2249.22,0)(2249.22,20.78)(2249.72,20.78)(2249.72,0)
\z(2249.72,0)(2249.72,21.42)(2250.22,21.42)(2250.22,0)
\z(2250.22,0)(2250.22,21.28)(2250.72,21.28)(2250.72,0)
\z(2250.72,0)(2250.72,21.77)(2251.23,21.77)(2251.23,0)
\z(2251.23,0)(2251.23,21.49)(2251.73,21.49)(2251.73,0)
\z(2251.73,0)(2251.73,21.06)(2252.23,21.06)(2252.23,0)
\z(2252.23,0)(2252.23,20.63)(2252.73,20.63)(2252.73,0)
\z(2252.73,0)(2252.73,21.42)(2253.24,21.42)(2253.24,0)
\z(2253.24,0)(2253.24,19.78)(2253.74,19.78)(2253.74,0)
\z(2253.74,0)(2253.74,18.35)(2254.24,18.35)(2254.24,0)
\z(2254.24,0)(2254.24,20.42)(2254.74,20.42)(2254.74,0)
\z(2254.74,0)(2254.74,21.42)(2255.24,21.42)(2255.24,0)
\z(2255.24,0)(2255.24,19.70)(2255.75,19.70)(2255.75,0)
\z(2255.75,0)(2255.75,20.28)(2256.25,20.28)(2256.25,0)
\z(2256.25,0)(2256.25,20.99)(2256.75,20.99)(2256.75,0)
\z(2256.75,0)(2256.75,18.99)(2257.25,18.99)(2257.25,0)
\z(2257.25,0)(2257.25,20.63)(2257.76,20.63)(2257.76,0)
\z(2257.76,0)(2257.76,20.63)(2258.26,20.63)(2258.26,0)
\z(2258.26,0)(2258.26,23.99)(2258.76,23.99)(2258.76,0)
\z(2258.76,0)(2258.76,18.99)(2259.26,18.99)(2259.26,0)
\z(2259.26,0)(2259.26,19.49)(2259.76,19.49)(2259.76,0)
\z(2259.76,0)(2259.76,20.85)(2260.27,20.85)(2260.27,0)
\z(2260.27,0)(2260.27,18.35)(2260.77,18.35)(2260.77,0)
\z(2260.77,0)(2260.77,20.06)(2261.27,20.06)(2261.27,0)
\z(2261.27,0)(2261.27,20.42)(2261.77,20.42)(2261.77,0)
\z(2261.77,0)(2261.77,17.92)(2262.28,17.92)(2262.28,0)
\z(2262.28,0)(2262.28,19.49)(2262.78,19.49)(2262.78,0)
\z(2262.78,0)(2262.78,18.70)(2263.28,18.70)(2263.28,0)
\z(2263.28,0)(2263.28,17.78)(2263.78,17.78)(2263.78,0)
\z(2263.78,0)(2263.78,16.92)(2264.29,16.92)(2264.29,0)
\z(2264.29,0)(2264.29,19.49)(2264.79,19.49)(2264.79,0)
\z(2264.79,0)(2264.79,16.28)(2265.29,16.28)(2265.29,0)
\z(2265.29,0)(2265.29,18.06)(2265.79,18.06)(2265.79,0)
\z(2265.79,0)(2265.79,18.28)(2266.29,18.28)(2266.29,0)
\z(2266.29,0)(2266.29,16.42)(2266.80,16.42)(2266.80,0)
\z(2266.80,0)(2266.80,17.85)(2267.30,17.85)(2267.30,0)
\z(2267.30,0)(2267.30,17.35)(2267.80,17.35)(2267.80,0)
\z(2267.80,0)(2267.80,17.13)(2268.30,17.13)(2268.30,0)
\z(2268.30,0)(2268.30,17.35)(2268.81,17.35)(2268.81,0)
\z(2268.81,0)(2268.81,17.21)(2269.31,17.21)(2269.31,0)
\z(2269.31,0)(2269.31,17.63)(2269.81,17.63)(2269.81,0)
\z(2269.81,0)(2269.81,16.42)(2270.31,16.42)(2270.31,0)
\z(2270.31,0)(2270.31,17.56)(2270.81,17.56)(2270.81,0)
\z(2270.81,0)(2270.81,17.21)(2271.32,17.21)(2271.32,0)
\z(2271.32,0)(2271.32,14.99)(2271.82,14.99)(2271.82,0)
\z(2271.82,0)(2271.82,16.92)(2272.32,16.92)(2272.32,0)
\z(2272.32,0)(2272.32,16.35)(2272.82,16.35)(2272.82,0)
\z(2272.82,0)(2272.82,17.06)(2273.33,17.06)(2273.33,0)
\z(2273.33,0)(2273.33,16.06)(2273.83,16.06)(2273.83,0)
\z(2273.83,0)(2273.83,15.71)(2274.33,15.71)(2274.33,0)
\z(2274.33,0)(2274.33,17.56)(2274.83,17.56)(2274.83,0)
\z(2274.83,0)(2274.83,15.21)(2275.33,15.21)(2275.33,0)
\z(2275.33,0)(2275.33,15.49)(2275.84,15.49)(2275.84,0)
\z(2275.84,0)(2275.84,17.78)(2276.34,17.78)(2276.34,0)
\z(2276.34,0)(2276.34,15.35)(2276.84,15.35)(2276.84,0)
\z(2276.84,0)(2276.84,15.85)(2277.34,15.85)(2277.34,0)
\z(2277.34,0)(2277.34,15.99)(2277.85,15.99)(2277.85,0)
\z(2277.85,0)(2277.85,16.21)(2278.35,16.21)(2278.35,0)
\z(2278.35,0)(2278.35,16.63)(2278.85,16.63)(2278.85,0)
\z(2278.85,0)(2278.85,14.99)(2279.35,14.99)(2279.35,0)
\z(2279.35,0)(2279.35,15.35)(2279.86,15.35)(2279.86,0)
\z(2279.86,0)(2279.86,16.85)(2280.36,16.85)(2280.36,0)
\z(2280.36,0)(2280.36,13.14)(2280.86,13.14)(2280.86,0)
\z(2280.86,0)(2280.86,13.49)(2281.36,13.49)(2281.36,0)
\z(2281.36,0)(2281.36,13.92)(2281.86,13.92)(2281.86,0)
\z(2281.86,0)(2281.86,13.49)(2282.37,13.49)(2282.37,0)
\z(2282.37,0)(2282.37,14.21)(2282.87,14.21)(2282.87,0)
\z(2282.87,0)(2282.87,15.28)(2283.37,15.28)(2283.37,0)
\z(2283.37,0)(2283.37,13.42)(2283.87,13.42)(2283.87,0)
\z(2283.87,0)(2283.87,12.92)(2284.38,12.92)(2284.38,0)
\z(2284.38,0)(2284.38,14.06)(2284.88,14.06)(2284.88,0)
\z(2284.88,0)(2284.88,14.35)(2285.38,14.35)(2285.38,0)
\z(2285.38,0)(2285.38,12.21)(2285.88,12.21)(2285.88,0)
\z(2285.88,0)(2285.88,15.28)(2286.38,15.28)(2286.38,0)
\z(2286.38,0)(2286.38,11.92)(2286.89,11.92)(2286.89,0)
\z(2286.89,0)(2286.89,13.99)(2287.39,13.99)(2287.39,0)
\z(2287.39,0)(2287.39,13.21)(2287.89,13.21)(2287.89,0)
\z(2287.89,0)(2287.89,14.28)(2288.39,14.28)(2288.39,0)
\z(2288.39,0)(2288.39,13.21)(2288.90,13.21)(2288.90,0)
\z(2288.90,0)(2288.90,12.99)(2289.40,12.99)(2289.40,0)
\z(2289.40,0)(2289.40,13.85)(2289.90,13.85)(2289.90,0)
\z(2289.90,0)(2289.90,14.21)(2290.40,14.21)(2290.40,0)
\z(2290.40,0)(2290.40,12.35)(2290.90,12.35)(2290.90,0)
\z(2290.90,0)(2290.90,13.28)(2291.41,13.28)(2291.41,0)
\z(2291.41,0)(2291.41,12.57)(2291.91,12.57)(2291.91,0)
\z(2291.91,0)(2291.91,14.35)(2292.41,14.35)(2292.41,0)
\z(2292.41,0)(2292.41,12.92)(2292.91,12.92)(2292.91,0)
\z(2292.91,0)(2292.91,12.28)(2293.42,12.28)(2293.42,0)
\z(2293.42,0)(2293.42,12.49)(2293.92,12.49)(2293.92,0)
\z(2293.92,0)(2293.92,11.49)(2294.42,11.49)(2294.42,0)
\z(2294.42,0)(2294.42,11.42)(2294.92,11.42)(2294.92,0)
\z(2294.92,0)(2294.92,14.06)(2295.43,14.06)(2295.43,0)
\z(2295.43,0)(2295.43,11.99)(2295.93,11.99)(2295.93,0)
\z(2295.93,0)(2295.93,10.49)(2296.43,10.49)(2296.43,0)
\z(2296.43,0)(2296.43,13.14)(2296.93,13.14)(2296.93,0)
\z(2296.93,0)(2296.93,11.28)(2297.43,11.28)(2297.43,0)
\z(2297.43,0)(2297.43,11.71)(2297.94,11.71)(2297.94,0)
\z(2297.94,0)(2297.94,10.49)(2298.44,10.49)(2298.44,0)
\z(2298.44,0)(2298.44,10.64)(2298.94,10.64)(2298.94,0)
\z(2298.94,0)(2298.94,11.64)(2299.44,11.64)(2299.44,0)
\z(2299.44,0)(2299.44,10.85)(2299.95,10.85)(2299.95,0)
\z(2299.95,0)(2299.95,10.64)(2300.45,10.64)(2300.45,0)
\z(2300.45,0)(2300.45,11.35)(2300.95,11.35)(2300.95,0)
\z(2300.95,0)(2300.95,10.21)(2301.45,10.21)(2301.45,0)
\z(2301.45,0)(2301.45,10.42)(2301.95,10.42)(2301.95,0)
\z(2301.95,0)(2301.95,11.57)(2302.46,11.57)(2302.46,0)
\z(2302.46,0)(2302.46,10.64)(2302.96,10.64)(2302.96,0)
\z(2302.96,0)(2302.96,9.14)(2303.46,9.14)(2303.46,0)
\z(2303.46,0)(2303.46,9.85)(2303.96,9.85)(2303.96,0)
\z(2303.96,0)(2303.96,10.35)(2304.47,10.35)(2304.47,0)
\z(2304.47,0)(2304.47,9.92)(2304.97,9.92)(2304.97,0)
\z(2304.97,0)(2304.97,9.21)(2305.47,9.21)(2305.47,0)
\z(2305.47,0)(2305.47,9.07)(2305.97,9.07)(2305.97,0)
\z(2305.97,0)(2305.97,10.64)(2306.48,10.64)(2306.48,0)
\z(2306.48,0)(2306.48,9.99)(2306.98,9.99)(2306.98,0)
\z(2306.98,0)(2306.98,8.71)(2307.48,8.71)(2307.48,0)
\z(2307.48,0)(2307.48,9.64)(2307.98,9.64)(2307.98,0)
\z(2307.98,0)(2307.98,10.85)(2308.48,10.85)(2308.48,0)
\z(2308.48,0)(2308.48,10.21)(2308.99,10.21)(2308.99,0)
\z(2308.99,0)(2308.99,8.07)(2309.49,8.07)(2309.49,0)
\z(2309.49,0)(2309.49,10.14)(2309.99,10.14)(2309.99,0)
\z(2309.99,0)(2309.99,9.35)(2310.49,9.35)(2310.49,0)
\z(2310.49,0)(2310.49,10.07)(2311.00,10.07)(2311.00,0)
\z(2311.00,0)(2311.00,7.85)(2311.50,7.85)(2311.50,0)
\z(2311.50,0)(2311.50,8.57)(2312.00,8.57)(2312.00,0)
\z(2312.00,0)(2312.00,9.21)(2312.50,9.21)(2312.50,0)
\z(2312.50,0)(2312.50,8.14)(2313.00,8.14)(2313.00,0)
\z(2313.00,0)(2313.00,9.50)(2313.51,9.50)(2313.51,0)
\z(2313.51,0)(2313.51,8.14)(2314.01,8.14)(2314.01,0)
\z(2314.01,0)(2314.01,8.64)(2314.51,8.64)(2314.51,0)
\z(2314.51,0)(2314.51,8.92)(2315.01,8.92)(2315.01,0)
\z(2315.01,0)(2315.01,8.42)(2315.52,8.42)(2315.52,0)
\z(2315.52,0)(2315.52,7.64)(2316.02,7.64)(2316.02,0)
\z(2316.02,0)(2316.02,8.78)(2316.52,8.78)(2316.52,0)
\z(2316.52,0)(2316.52,8.21)(2317.02,8.21)(2317.02,0)
\z(2317.02,0)(2317.02,8.28)(2317.52,8.28)(2317.52,0)
\z(2317.52,0)(2317.52,8.00)(2318.03,8.00)(2318.03,0)
\z(2318.03,0)(2318.03,8.28)(2318.53,8.28)(2318.53,0)
\z(2318.53,0)(2318.53,8.85)(2319.03,8.85)(2319.03,0)
\z(2319.03,0)(2319.03,7.50)(2319.53,7.50)(2319.53,0)
\z(2319.53,0)(2319.53,7.78)(2320.04,7.78)(2320.04,0)
\z(2320.04,0)(2320.04,7.28)(2320.54,7.28)(2320.54,0)
\z(2320.54,0)(2320.54,8.21)(2321.04,8.21)(2321.04,0)
\z(2321.04,0)(2321.04,6.14)(2321.54,6.14)(2321.54,0)
\z(2321.54,0)(2321.54,8.85)(2322.05,8.85)(2322.05,0)
\z(2322.05,0)(2322.05,6.21)(2322.55,6.21)(2322.55,0)
\z(2322.55,0)(2322.55,8.50)(2323.05,8.50)(2323.05,0)
\z(2323.05,0)(2323.05,6.85)(2323.55,6.85)(2323.55,0)
\z(2323.55,0)(2323.55,7.00)(2324.05,7.00)(2324.05,0)
\z(2324.05,0)(2324.05,8.14)(2324.56,8.14)(2324.56,0)
\z(2324.56,0)(2324.56,7.42)(2325.06,7.42)(2325.06,0)
\z(2325.06,0)(2325.06,7.00)(2325.56,7.00)(2325.56,0)
\z(2325.56,0)(2325.56,8.07)(2326.06,8.07)(2326.06,0)
\z(2326.06,0)(2326.06,8.50)(2326.57,8.50)(2326.57,0)
\z(2326.57,0)(2326.57,7.07)(2327.07,7.07)(2327.07,0)
\z(2327.07,0)(2327.07,7.21)(2327.57,7.21)(2327.57,0)
\z(2327.57,0)(2327.57,6.71)(2328.07,6.71)(2328.07,0)
\z(2328.07,0)(2328.07,6.28)(2328.57,6.28)(2328.57,0)
\z(2328.57,0)(2328.57,6.43)(2329.08,6.43)(2329.08,0)
\z(2329.08,0)(2329.08,7.14)(2329.58,7.14)(2329.58,0)
\z(2329.58,0)(2329.58,6.50)(2330.08,6.50)(2330.08,0)
\z(2330.08,0)(2330.08,6.35)(2330.58,6.35)(2330.58,0)
\z(2330.58,0)(2330.58,6.43)(2331.09,6.43)(2331.09,0)
\z(2331.09,0)(2331.09,4.85)(2331.59,4.85)(2331.59,0)
\z(2331.59,0)(2331.59,5.78)(2332.09,5.78)(2332.09,0)
\z(2332.09,0)(2332.09,5.93)(2332.59,5.93)(2332.59,0)
\z(2332.59,0)(2332.59,6.35)(2333.10,6.35)(2333.10,0)
\z(2333.10,0)(2333.10,5.78)(2333.60,5.78)(2333.60,0)
\z(2333.60,0)(2333.60,6.21)(2334.10,6.21)(2334.10,0)
\z(2334.10,0)(2334.10,5.50)(2334.60,5.50)(2334.60,0)
\z(2334.60,0)(2334.60,6.28)(2335.10,6.28)(2335.10,0)
\z(2335.10,0)(2335.10,5.64)(2335.61,5.64)(2335.61,0)
\z(2335.61,0)(2335.61,6.43)(2336.11,6.43)(2336.11,0)
\z(2336.11,0)(2336.11,5.71)(2336.61,5.71)(2336.61,0)
\z(2336.61,0)(2336.61,5.78)(2337.11,5.78)(2337.11,0)
\z(2337.11,0)(2337.11,5.64)(2337.62,5.64)(2337.62,0)
\z(2337.62,0)(2337.62,4.64)(2338.12,4.64)(2338.12,0)
\z(2338.12,0)(2338.12,6.35)(2338.62,6.35)(2338.62,0)
\z(2338.62,0)(2338.62,5.00)(2339.12,5.00)(2339.12,0)
\z(2339.12,0)(2339.12,6.00)(2339.62,6.00)(2339.62,0)
\z(2339.62,0)(2339.62,4.71)(2340.13,4.71)(2340.13,0)
\z(2340.13,0)(2340.13,4.64)(2340.63,4.64)(2340.63,0)
\z(2340.63,0)(2340.63,5.64)(2341.13,5.64)(2341.13,0)
\z(2341.13,0)(2341.13,4.50)(2341.63,4.50)(2341.63,0)
\z(2341.63,0)(2341.63,4.35)(2342.14,4.35)(2342.14,0)
\z(2342.14,0)(2342.14,4.93)(2342.64,4.93)(2342.64,0)
\z(2342.64,0)(2342.64,5.35)(2343.14,5.35)(2343.14,0)
\z(2343.14,0)(2343.14,5.21)(2343.64,5.21)(2343.64,0)
\z(2343.64,0)(2343.64,3.71)(2344.14,3.71)(2344.14,0)
\z(2344.14,0)(2344.14,4.28)(2344.65,4.28)(2344.65,0)
\z(2344.65,0)(2344.65,3.93)(2345.15,3.93)(2345.15,0)
\z(2345.15,0)(2345.15,4.14)(2345.65,4.14)(2345.65,0)
\z(2345.65,0)(2345.65,5.07)(2346.15,5.07)(2346.15,0)
\z(2346.15,0)(2346.15,4.78)(2346.66,4.78)(2346.66,0)
\z(2346.66,0)(2346.66,4.14)(2347.16,4.14)(2347.16,0)
\z(2347.16,0)(2347.16,5.00)(2347.66,5.00)(2347.66,0)
\z(2347.66,0)(2347.66,5.07)(2348.16,5.07)(2348.16,0)
\z(2348.16,0)(2348.16,3.86)(2348.67,3.86)(2348.67,0)
\z(2348.67,0)(2348.67,4.93)(2349.17,4.93)(2349.17,0)
\z(2349.17,0)(2349.17,2.28)(2349.67,2.28)(2349.67,0)
\z(2349.67,0)(2349.67,4.00)(2350.17,4.00)(2350.17,0)
\z(2350.17,0)(2350.17,3.14)(2350.67,3.14)(2350.67,0)
\z(2350.67,0)(2350.67,4.07)(2351.18,4.07)(2351.18,0)
\z(2351.18,0)(2351.18,3.71)(2351.68,3.71)(2351.68,0)
\z(2351.68,0)(2351.68,3.93)(2352.18,3.93)(2352.18,0)
\z(2352.18,0)(2352.18,3.43)(2352.68,3.43)(2352.68,0)
\z(2352.68,0)(2352.68,3.21)(2353.19,3.21)(2353.19,0)
\z(2353.19,0)(2353.19,3.21)(2353.69,3.21)(2353.69,0)
\z(2353.69,0)(2353.69,4.07)(2354.19,4.07)(2354.19,0)
\z(2354.19,0)(2354.19,2.93)(2354.69,2.93)(2354.69,0)
\z(2354.69,0)(2354.69,4.14)(2355.19,4.14)(2355.19,0)
\z(2355.19,0)(2355.19,3.07)(2355.70,3.07)(2355.70,0)
\z(2355.70,0)(2355.70,3.00)(2356.20,3.00)(2356.20,0)
\z(2356.20,0)(2356.20,2.57)(2356.70,2.57)(2356.70,0)
\z(2356.70,0)(2356.70,3.43)(2357.20,3.43)(2357.20,0)
\z(2357.20,0)(2357.20,2.86)(2357.71,2.86)(2357.71,0)
\z(2357.71,0)(2357.71,3.21)(2358.21,3.21)(2358.21,0)
\z(2358.21,0)(2358.21,3.21)(2358.71,3.21)(2358.71,0)
\z(2358.71,0)(2358.71,2.78)(2359.21,2.78)(2359.21,0)
\z(2359.21,0)(2359.21,2.78)(2359.71,2.78)(2359.71,0)
\z(2359.71,0)(2359.71,3.21)(2360.22,3.21)(2360.22,0)
\z(2360.22,0)(2360.22,3.14)(2360.72,3.14)(2360.72,0)
\z(2360.72,0)(2360.72,2.43)(2361.22,2.43)(2361.22,0)
\z(2361.22,0)(2361.22,1.64)(2361.72,1.64)(2361.72,0)
\z(2361.72,0)(2361.72,2.93)(2362.23,2.93)(2362.23,0)
\z(2362.23,0)(2362.23,3.07)(2362.73,3.07)(2362.73,0)
\z(2362.73,0)(2362.73,2.93)(2363.23,2.93)(2363.23,0)
\z(2363.23,0)(2363.23,2.36)(2363.73,2.36)(2363.73,0)
\z(2363.73,0)(2363.73,2.36)(2364.24,2.36)(2364.24,0)
\z(2364.24,0)(2364.24,2.36)(2364.74,2.36)(2364.74,0)
\z(2364.74,0)(2364.74,2.50)(2365.24,2.50)(2365.24,0)
\z(2365.24,0)(2365.24,2.50)(2365.74,2.50)(2365.74,0)
\z(2365.74,0)(2365.74,2.78)(2366.24,2.78)(2366.24,0)
\z(2366.24,0)(2366.24,2.28)(2366.75,2.28)(2366.75,0)
\z(2366.75,0)(2366.75,2.28)(2367.25,2.28)(2367.25,0)
\z(2367.25,0)(2367.25,1.57)(2367.75,1.57)(2367.75,0)
\z(2367.75,0)(2367.75,1.64)(2368.25,1.64)(2368.25,0)
\z(2368.25,0)(2368.25,2.28)(2368.76,2.28)(2368.76,0)
\z(2368.76,0)(2368.76,2.00)(2369.26,2.00)(2369.26,0)
\z(2369.26,0)(2369.26,2.00)(2369.76,2.00)(2369.76,0)
\z(2369.76,0)(2369.76,1.50)(2370.26,1.50)(2370.26,0)
\z(2370.26,0)(2370.26,2.00)(2370.76,2.00)(2370.76,0)
\z(2370.76,0)(2370.76,1.93)(2371.27,1.93)(2371.27,0)
\z(2371.27,0)(2371.27,1.93)(2371.77,1.93)(2371.77,0)
\z(2371.77,0)(2371.77,2.43)(2372.27,2.43)(2372.27,0)
\z(2372.27,0)(2372.27,2.00)(2372.77,2.00)(2372.77,0)
\z(2372.77,0)(2372.77,1.93)(2373.28,1.93)(2373.28,0)
\z(2373.28,0)(2373.28,1.93)(2373.78,1.93)(2373.78,0)
\z(2373.78,0)(2373.78,1.43)(2374.28,1.43)(2374.28,0)
\z(2374.28,0)(2374.28,2.00)(2374.78,2.00)(2374.78,0)
\z(2374.78,0)(2374.78,1.64)(2375.29,1.64)(2375.29,0)
\z(2375.29,0)(2375.29,1.93)(2375.79,1.93)(2375.79,0)
\z(2375.79,0)(2375.79,1.14)(2376.29,1.14)(2376.29,0)
\z(2376.29,0)(2376.29,2.07)(2376.79,2.07)(2376.79,0)
\z(2376.79,0)(2376.79,1.93)(2377.29,1.93)(2377.29,0)
\z(2377.29,0)(2377.29,1.86)(2377.80,1.86)(2377.80,0)
\z(2377.80,0)(2377.80,1.57)(2378.30,1.57)(2378.30,0)
\z(2378.30,0)(2378.30,1.50)(2378.80,1.50)(2378.80,0)
\z(2378.80,0)(2378.80,1.21)(2379.30,1.21)(2379.30,0)
\z(2379.30,0)(2379.30,1.36)(2379.81,1.36)(2379.81,0)
\z(2379.81,0)(2379.81,1.21)(2380.31,1.21)(2380.31,0)
\z(2380.31,0)(2380.31,1.36)(2380.81,1.36)(2380.81,0)
\z(2380.81,0)(2380.81,1.57)(2381.31,1.57)(2381.31,0)
\z(2381.31,0)(2381.31,1.36)(2381.81,1.36)(2381.81,0)
\z(2381.81,0)(2381.81,1.71)(2382.32,1.71)(2382.32,0)
\z(2382.32,0)(2382.32,1.29)(2382.82,1.29)(2382.82,0)
\z(2382.82,0)(2382.82,1.14)(2383.32,1.14)(2383.32,0)
\z(2383.32,0)(2383.32,1.07)(2383.82,1.07)(2383.82,0)
\z(2383.82,0)(2383.82,1.21)(2384.33,1.21)(2384.33,0)
\z(2384.33,0)(2384.33,1.43)(2384.83,1.43)(2384.83,0)
\z(2384.83,0)(2384.83,1.29)(2385.33,1.29)(2385.33,0)
\z(2385.33,0)(2385.33,1.07)(2385.83,1.07)(2385.83,0)
\z(2385.83,0)(2385.83,1.00)(2386.33,1.00)(2386.33,0)
\z(2386.33,0)(2386.33,0.86)(2386.84,0.86)(2386.84,0)
\z(2386.84,0)(2386.84,0.86)(2387.34,0.86)(2387.34,0)
\z(2387.34,0)(2387.34,0.86)(2387.84,0.86)(2387.84,0)
\z(2387.84,0)(2387.84,0.86)(2388.34,0.86)(2388.34,0)
\z(2388.34,0)(2388.34,1.00)(2388.85,1.00)(2388.85,0)
\z(2388.85,0)(2388.85,1.07)(2389.35,1.07)(2389.35,0)
\z(2389.35,0)(2389.35,0.71)(2389.85,0.71)(2389.85,0)
\z(2389.85,0)(2389.85,0.64)(2390.35,0.64)(2390.35,0)
\z(2390.35,0)(2390.35,0.64)(2390.86,0.64)(2390.86,0)
\z(2390.86,0)(2390.86,0.21)(2391.36,0.21)(2391.36,0)
\z(2391.36,0)(2391.36,0.29)(2391.86,0.29)(2391.86,0)
\z(2391.86,0)(2391.86,0.64)(2392.36,0.64)(2392.36,0)
\z(2392.36,0)(2392.36,0.71)(2392.86,0.71)(2392.86,0)
\z(2392.86,0)(2392.86,0.43)(2393.37,0.43)(2393.37,0)
\z(2393.37,0)(2393.37,0.50)(2393.87,0.50)(2393.87,0)
\z(2393.87,0)(2393.87,0.50)(2394.37,0.50)(2394.37,0)
\z(2394.37,0)(2394.37,0.57)(2394.87,0.57)(2394.87,0)
\z(2394.87,0)(2394.87,0.64)(2395.38,0.64)(2395.38,0)
\z(2395.38,0)(2395.38,0.29)(2395.88,0.29)(2395.88,0)
\z(2395.88,0)(2395.88,0.50)(2396.38,0.50)(2396.38,0)
\z(2396.38,0)(2396.38,0.29)(2396.88,0.29)(2396.88,0)
\z(2396.88,0)(2396.88,0.14)(2397.38,0.14)(2397.38,0)
\z(2397.38,0)(2397.38,0.50)(2397.89,0.50)(2397.89,0)
\z(2397.89,0)(2397.89,0.36)(2398.39,0.36)(2398.39,0)
\z(2398.39,0)(2398.39,0.86)(2398.89,0.86)(2398.89,0)
\z(2398.89,0)(2398.89,0.57)(2399.39,0.57)(2399.39,0)
\z(2399.39,0)(2399.39,0.29)(2399.90,0.29)(2399.90,0)
\z(2399.90,0)(2399.90,0.29)(2400.40,0.29)(2400.40,0)
\z(2400.40,0)(2400.40,0.21)(2400.90,0.21)(2400.90,0)
\z(2400.90,0)(2400.90,0.36)(2401.40,0.36)(2401.40,0)
\z(2401.40,0)(2401.40,0.21)(2401.90,0.21)(2401.90,0)
\z(2401.90,0)(2401.90,0.21)(2402.41,0.21)(2402.41,0)
\z(2402.41,0)(2402.41,0.43)(2402.91,0.43)(2402.91,0)
\z(2402.91,0)(2402.91,0.07)(2403.41,0.07)(2403.41,0)
\z(2403.41,0)(2403.41,0.57)(2403.91,0.57)(2403.91,0)
\z(2403.91,0)(2403.91,0.14)(2404.42,0.14)(2404.42,0)
\z(2404.42,0)(2404.42,0.07)(2404.92,0.07)(2404.92,0)
\z(2404.92,0)(2404.92,0.36)(2405.42,0.36)(2405.42,0)
\z(2405.42,0)(2405.42,0.14)(2405.92,0.14)(2405.92,0)
\z(2405.92,0)(2405.92,0.07)(2406.43,0.07)(2406.43,0)
\z(2406.43,0)(2406.43,0.36)(2406.93,0.36)(2406.93,0)
\z(2406.93,0)(2406.93,0.21)(2407.43,0.21)(2407.43,0)
\z(2407.43,0)(2407.43,0.07)(2407.93,0.07)(2407.93,0)
\z(2407.93,0)(2407.93,0.14)(2408.43,0.14)(2408.43,0)
\z(2408.43,0)(2408.43,0.36)(2408.94,0.36)(2408.94,0)
\z(2408.94,0)(2408.94,0.14)(2409.44,0.14)(2409.44,0)
\z(2409.44,0)(2409.44,0.21)(2409.94,0.21)(2409.94,0)
\z(2409.94,0)(2409.94,0.14)(2410.44,0.14)(2410.44,0)
\z(2410.44,0)(2410.44,0.07)(2410.95,0.07)(2410.95,0)
\z(2410.95,0)(2410.95,0.07)(2411.45,0.07)(2411.45,0)
\z(2411.45,0)(2411.45,0.07)(2411.95,0.07)(2411.95,0)
\z(2411.95,0)(2411.95,0.14)(2412.45,0.14)(2412.45,0)
\z(2412.45,0)(2412.45,0.07)(2412.95,0.07)(2412.95,0)
\z(2413.96,0)(2413.96,0.07)(2414.46,0.07)(2414.46,0)
\z(2416.47,0)(2416.47,0.07)(2416.97,0.07)(2416.97,0)
\z(2418.98,0)(2418.98,0.07)(2419.48,0.07)(2419.48,0)
\color{black}
\dottedline{12}(1400,142.00)(2400,142.00)
\z(1400,0)(1400,640)(2400,640)(2400,0)(1400,0)
\end{picture}


==> g2_excep.tex <==

\hspace{-30pt}
\begin{picture}(2400,640)
\color[rgb]{0.0,0.2,0.8}
\z(724.00,0)(724.00,0.20)(724.70,0.20)(724.70,0)
\z(724.70,0)(724.70,0.79)(725.39,0.79)(725.39,0)
\z(725.39,0)(725.39,0.59)(726.09,0.59)(726.09,0)
\z(726.09,0)(726.09,0.49)(726.78,0.49)(726.78,0)
\z(726.78,0)(726.78,1.38)(727.48,1.38)(727.48,0)
\z(727.48,0)(727.48,1.29)(728.17,1.29)(728.17,0)
\z(728.17,0)(728.17,2.37)(728.87,2.37)(728.87,0)
\z(728.87,0)(728.87,1.48)(729.57,1.48)(729.57,0)
\z(729.57,0)(729.57,1.88)(730.26,1.88)(730.26,0)
\z(730.26,0)(730.26,2.77)(730.96,2.77)(730.96,0)
\z(730.96,0)(730.96,2.77)(731.65,2.77)(731.65,0)
\z(731.65,0)(731.65,3.76)(732.35,3.76)(732.35,0)
\z(732.35,0)(732.35,2.57)(733.04,2.57)(733.04,0)
\z(733.04,0)(733.04,2.77)(733.74,2.77)(733.74,0)
\z(733.74,0)(733.74,3.66)(734.44,3.66)(734.44,0)
\z(734.44,0)(734.44,4.15)(735.13,4.15)(735.13,0)
\z(735.13,0)(735.13,3.56)(735.83,3.56)(735.83,0)
\z(735.83,0)(735.83,4.15)(736.52,4.15)(736.52,0)
\z(736.52,0)(736.52,3.96)(737.22,3.96)(737.22,0)
\z(737.22,0)(737.22,3.96)(737.91,3.96)(737.91,0)
\z(737.91,0)(737.91,5.83)(738.61,5.83)(738.61,0)
\z(738.61,0)(738.61,4.45)(739.31,4.45)(739.31,0)
\z(739.31,0)(739.31,4.85)(740,4.85)(740,0)
\z(740,0)(740,6.63)(740.70,6.63)(740.70,0)
\z(740.70,0)(740.70,6.63)(741.39,6.63)(741.39,0)
\z(741.39,0)(741.39,7.22)(742.09,7.22)(742.09,0)
\z(742.09,0)(742.09,7.22)(742.78,7.22)(742.78,0)
\z(742.78,0)(742.78,5.44)(743.48,5.44)(743.48,0)
\z(743.48,0)(743.48,8.50)(744.17,8.50)(744.17,0)
\z(744.17,0)(744.17,8.21)(744.87,8.21)(744.87,0)
\z(744.87,0)(744.87,7.81)(745.57,7.81)(745.57,0)
\z(745.57,0)(745.57,7.71)(746.26,7.71)(746.26,0)
\z(746.26,0)(746.26,6.63)(746.96,6.63)(746.96,0)
\z(746.96,0)(746.96,7.71)(747.65,7.71)(747.65,0)
\z(747.65,0)(747.65,8.41)(748.35,8.41)(748.35,0)
\z(748.35,0)(748.35,7.61)(749.04,7.61)(749.04,0)
\z(749.04,0)(749.04,9.30)(749.74,9.30)(749.74,0)
\z(749.74,0)(749.74,8.21)(750.44,8.21)(750.44,0)
\z(750.44,0)(750.44,7.91)(751.13,7.91)(751.13,0)
\z(751.13,0)(751.13,8.90)(751.83,8.90)(751.83,0)
\z(751.83,0)(751.83,9.00)(752.52,9.00)(752.52,0)
\z(752.52,0)(752.52,10.19)(753.22,10.19)(753.22,0)
\z(753.22,0)(753.22,9.99)(753.91,9.99)(753.91,0)
\z(753.91,0)(753.91,11.77)(754.61,11.77)(754.61,0)
\z(754.61,0)(754.61,10.48)(755.31,10.48)(755.31,0)
\z(755.31,0)(755.31,10.58)(756.00,10.58)(756.00,0)
\z(756.00,0)(756.00,10.88)(756.70,10.88)(756.70,0)
\z(756.70,0)(756.70,9.99)(757.39,9.99)(757.39,0)
\z(757.39,0)(757.39,11.77)(758.09,11.77)(758.09,0)
\z(758.09,0)(758.09,14.34)(758.78,14.34)(758.78,0)
\z(758.78,0)(758.78,12.86)(759.48,12.86)(759.48,0)
\z(759.48,0)(759.48,12.95)(760.18,12.95)(760.18,0)
\z(760.18,0)(760.18,12.76)(760.87,12.76)(760.87,0)
\z(760.87,0)(760.87,14.64)(761.57,14.64)(761.57,0)
\z(761.57,0)(761.57,13.35)(762.26,13.35)(762.26,0)
\z(762.26,0)(762.26,13.25)(762.96,13.25)(762.96,0)
\z(762.96,0)(762.96,11.27)(763.65,11.27)(763.65,0)
\z(763.65,0)(763.65,15.33)(764.35,15.33)(764.35,0)
\z(764.35,0)(764.35,14.83)(765.05,14.83)(765.05,0)
\z(765.05,0)(765.05,15.13)(765.74,15.13)(765.74,0)
\z(765.74,0)(765.74,14.24)(766.44,14.24)(766.44,0)
\z(766.44,0)(766.44,14.73)(767.13,14.73)(767.13,0)
\z(767.13,0)(767.13,15.53)(767.83,15.53)(767.83,0)
\z(767.83,0)(767.83,15.92)(768.52,15.92)(768.52,0)
\z(768.52,0)(768.52,14.24)(769.22,14.24)(769.22,0)
\z(769.22,0)(769.22,16.32)(769.92,16.32)(769.92,0)
\z(769.92,0)(769.92,16.81)(770.61,16.81)(770.61,0)
\z(770.61,0)(770.61,16.12)(771.31,16.12)(771.31,0)
\z(771.31,0)(771.31,16.81)(772.00,16.81)(772.00,0)
\z(772.00,0)(772.00,16.12)(772.70,16.12)(772.70,0)
\z(772.70,0)(772.70,15.43)(773.39,15.43)(773.39,0)
\z(773.39,0)(773.39,19.68)(774.09,19.68)(774.09,0)
\z(774.09,0)(774.09,20.77)(774.78,20.77)(774.78,0)
\z(774.78,0)(774.78,18.10)(775.48,18.10)(775.48,0)
\z(775.48,0)(775.48,18.79)(776.18,18.79)(776.18,0)
\z(776.18,0)(776.18,20.47)(776.87,20.47)(776.87,0)
\z(776.87,0)(776.87,17.40)(777.57,17.40)(777.57,0)
\z(777.57,0)(777.57,18.29)(778.26,18.29)(778.26,0)
\z(778.26,0)(778.26,20.07)(778.96,20.07)(778.96,0)
\z(778.96,0)(778.96,17.90)(779.65,17.90)(779.65,0)
\z(779.65,0)(779.65,19.68)(780.35,19.68)(780.35,0)
\z(780.35,0)(780.35,17.01)(781.05,17.01)(781.05,0)
\z(781.05,0)(781.05,19.68)(781.74,19.68)(781.74,0)
\z(781.74,0)(781.74,21.75)(782.44,21.75)(782.44,0)
\z(782.44,0)(782.44,21.06)(783.13,21.06)(783.13,0)
\z(783.13,0)(783.13,21.95)(783.83,21.95)(783.83,0)
\z(783.83,0)(783.83,20.96)(784.52,20.96)(784.52,0)
\z(784.52,0)(784.52,22.15)(785.22,22.15)(785.22,0)
\z(785.22,0)(785.22,22.35)(785.92,22.35)(785.92,0)
\z(785.92,0)(785.92,21.75)(786.61,21.75)(786.61,0)
\z(786.61,0)(786.61,24.52)(787.31,24.52)(787.31,0)
\z(787.31,0)(787.31,26.80)(788.00,26.80)(788.00,0)
\z(788.00,0)(788.00,21.16)(788.70,21.16)(788.70,0)
\z(788.70,0)(788.70,20.96)(789.39,20.96)(789.39,0)
\z(789.39,0)(789.39,25.22)(790.09,25.22)(790.09,0)
\z(790.09,0)(790.09,22.94)(790.79,22.94)(790.79,0)
\z(790.79,0)(790.79,23.63)(791.48,23.63)(791.48,0)
\z(791.48,0)(791.48,23.73)(792.18,23.73)(792.18,0)
\z(792.18,0)(792.18,22.15)(792.87,22.15)(792.87,0)
\z(792.87,0)(792.87,24.92)(793.57,24.92)(793.57,0)
\z(793.57,0)(793.57,26.11)(794.26,26.11)(794.26,0)
\z(794.26,0)(794.26,21.56)(794.96,21.56)(794.96,0)
\z(794.96,0)(794.96,24.52)(795.66,24.52)(795.66,0)
\z(795.66,0)(795.66,25.61)(796.35,25.61)(796.35,0)
\z(796.35,0)(796.35,25.81)(797.05,25.81)(797.05,0)
\z(797.05,0)(797.05,25.81)(797.74,25.81)(797.74,0)
\z(797.74,0)(797.74,25.91)(798.44,25.91)(798.44,0)
\z(798.44,0)(798.44,25.41)(799.13,25.41)(799.13,0)
\z(799.13,0)(799.13,25.91)(799.83,25.91)(799.83,0)
\z(799.83,0)(799.83,24.72)(800.53,24.72)(800.53,0)
\z(800.53,0)(800.53,26.50)(801.22,26.50)(801.22,0)
\z(801.22,0)(801.22,24.72)(801.92,24.72)(801.92,0)
\z(801.92,0)(801.92,26.80)(802.61,26.80)(802.61,0)
\z(802.61,0)(802.61,25.61)(803.31,25.61)(803.31,0)
\z(803.31,0)(803.31,24.03)(804.00,24.03)(804.00,0)
\z(804.00,0)(804.00,27.49)(804.70,27.49)(804.70,0)
\z(804.70,0)(804.70,27.69)(805.39,27.69)(805.39,0)
\z(805.39,0)(805.39,30.36)(806.09,30.36)(806.09,0)
\z(806.09,0)(806.09,28.97)(806.79,28.97)(806.79,0)
\z(806.79,0)(806.79,28.08)(807.48,28.08)(807.48,0)
\z(807.48,0)(807.48,30.85)(808.18,30.85)(808.18,0)
\z(808.18,0)(808.18,29.76)(808.87,29.76)(808.87,0)
\z(808.87,0)(808.87,28.87)(809.57,28.87)(809.57,0)
\z(809.57,0)(809.57,30.75)(810.26,30.75)(810.26,0)
\z(810.26,0)(810.26,31.25)(810.96,31.25)(810.96,0)
\z(810.96,0)(810.96,28.08)(811.66,28.08)(811.66,0)
\z(811.66,0)(811.66,28.87)(812.35,28.87)(812.35,0)
\z(812.35,0)(812.35,31.25)(813.05,31.25)(813.05,0)
\z(813.05,0)(813.05,34.61)(813.74,34.61)(813.74,0)
\z(813.74,0)(813.74,34.31)(814.44,34.31)(814.44,0)
\z(814.44,0)(814.44,28.68)(815.13,28.68)(815.13,0)
\z(815.13,0)(815.13,36.19)(815.83,36.19)(815.83,0)
\z(815.83,0)(815.83,30.46)(816.53,30.46)(816.53,0)
\z(816.53,0)(816.53,33.42)(817.22,33.42)(817.22,0)
\z(817.22,0)(817.22,30.95)(817.92,30.95)(817.92,0)
\z(817.92,0)(817.92,33.82)(818.61,33.82)(818.61,0)
\z(818.61,0)(818.61,32.43)(819.31,32.43)(819.31,0)
\z(819.31,0)(819.31,36.88)(820,36.88)(820,0)
\z(820,0)(820,31.84)(820.70,31.84)(820.70,0)
\z(820.70,0)(820.70,33.62)(821.40,33.62)(821.40,0)
\z(821.40,0)(821.40,31.64)(822.09,31.64)(822.09,0)
\z(822.09,0)(822.09,31.54)(822.79,31.54)(822.79,0)
\z(822.79,0)(822.79,31.84)(823.48,31.84)(823.48,0)
\z(823.48,0)(823.48,34.61)(824.18,34.61)(824.18,0)
\z(824.18,0)(824.18,36.49)(824.87,36.49)(824.87,0)
\z(824.87,0)(824.87,33.82)(825.57,33.82)(825.57,0)
\z(825.57,0)(825.57,38.17)(826.27,38.17)(826.27,0)
\z(826.27,0)(826.27,35.80)(826.96,35.80)(826.96,0)
\z(826.96,0)(826.96,37.87)(827.66,37.87)(827.66,0)
\z(827.66,0)(827.66,35.30)(828.35,35.30)(828.35,0)
\z(828.35,0)(828.35,36.19)(829.05,36.19)(829.05,0)
\z(829.05,0)(829.05,35.99)(829.74,35.99)(829.74,0)
\z(829.74,0)(829.74,37.87)(830.44,37.87)(830.44,0)
\z(830.44,0)(830.44,34.31)(831.14,34.31)(831.14,0)
\z(831.14,0)(831.14,34.02)(831.83,34.02)(831.83,0)
\z(831.83,0)(831.83,36.49)(832.53,36.49)(832.53,0)
\z(832.53,0)(832.53,37.28)(833.22,37.28)(833.22,0)
\z(833.22,0)(833.22,34.31)(833.92,34.31)(833.92,0)
\z(833.92,0)(833.92,37.77)(834.61,37.77)(834.61,0)
\z(834.61,0)(834.61,41.83)(835.31,41.83)(835.31,0)
\z(835.31,0)(835.31,38.57)(836.00,38.57)(836.00,0)
\z(836.00,0)(836.00,37.58)(836.70,37.58)(836.70,0)
\z(836.70,0)(836.70,38.86)(837.40,38.86)(837.40,0)
\z(837.40,0)(837.40,42.52)(838.09,42.52)(838.09,0)
\z(838.09,0)(838.09,36.49)(838.79,36.49)(838.79,0)
\z(838.79,0)(838.79,38.37)(839.48,38.37)(839.48,0)
\z(839.48,0)(839.48,38.07)(840.18,38.07)(840.18,0)
\z(840.18,0)(840.18,38.27)(840.87,38.27)(840.87,0)
\z(840.87,0)(840.87,40.35)(841.57,40.35)(841.57,0)
\z(841.57,0)(841.57,37.87)(842.27,37.87)(842.27,0)
\z(842.27,0)(842.27,38.37)(842.96,38.37)(842.96,0)
\z(842.96,0)(842.96,44.89)(843.66,44.89)(843.66,0)
\z(843.66,0)(843.66,42.03)(844.35,42.03)(844.35,0)
\z(844.35,0)(844.35,41.93)(845.05,41.93)(845.05,0)
\z(845.05,0)(845.05,39.55)(845.74,39.55)(845.74,0)
\z(845.74,0)(845.74,43.02)(846.44,43.02)(846.44,0)
\z(846.44,0)(846.44,39.85)(847.14,39.85)(847.14,0)
\z(847.14,0)(847.14,36.88)(847.83,36.88)(847.83,0)
\z(847.83,0)(847.83,41.73)(848.53,41.73)(848.53,0)
\z(848.53,0)(848.53,42.92)(849.22,42.92)(849.22,0)
\z(849.22,0)(849.22,42.32)(849.92,42.32)(849.92,0)
\z(849.92,0)(849.92,40.15)(850.61,40.15)(850.61,0)
\z(850.61,0)(850.61,43.81)(851.31,43.81)(851.31,0)
\z(851.31,0)(851.31,40.84)(852.01,40.84)(852.01,0)
\z(852.01,0)(852.01,39.95)(852.70,39.95)(852.70,0)
\z(852.70,0)(852.70,42.52)(853.40,42.52)(853.40,0)
\z(853.40,0)(853.40,44.70)(854.09,44.70)(854.09,0)
\z(854.09,0)(854.09,47.07)(854.79,47.07)(854.79,0)
\z(854.79,0)(854.79,43.02)(855.48,43.02)(855.48,0)
\z(855.48,0)(855.48,44.20)(856.18,44.20)(856.18,0)
\z(856.18,0)(856.18,47.96)(856.88,47.96)(856.88,0)
\z(856.88,0)(856.88,48.06)(857.57,48.06)(857.57,0)
\z(857.57,0)(857.57,44.30)(858.27,44.30)(858.27,0)
\z(858.27,0)(858.27,47.27)(858.96,47.27)(858.96,0)
\z(858.96,0)(858.96,50.83)(859.66,50.83)(859.66,0)
\z(859.66,0)(859.66,43.51)(860.35,43.51)(860.35,0)
\z(860.35,0)(860.35,44.20)(861.05,44.20)(861.05,0)
\z(861.05,0)(861.05,44.30)(861.75,44.30)(861.75,0)
\z(861.75,0)(861.75,45.78)(862.44,45.78)(862.44,0)
\z(862.44,0)(862.44,46.18)(863.14,46.18)(863.14,0)
\z(863.14,0)(863.14,46.77)(863.83,46.77)(863.83,0)
\z(863.83,0)(863.83,45.09)(864.53,45.09)(864.53,0)
\z(864.53,0)(864.53,49.54)(865.22,49.54)(865.22,0)
\z(865.22,0)(865.22,50.23)(865.92,50.23)(865.92,0)
\z(865.92,0)(865.92,42.32)(866.61,42.32)(866.61,0)
\z(866.61,0)(866.61,45.78)(867.31,45.78)(867.31,0)
\z(867.31,0)(867.31,49.25)(868.01,49.25)(868.01,0)
\z(868.01,0)(868.01,45.98)(868.70,45.98)(868.70,0)
\z(868.70,0)(868.70,47.66)(869.40,47.66)(869.40,0)
\z(869.40,0)(869.40,50.14)(870.09,50.14)(870.09,0)
\z(870.09,0)(870.09,50.23)(870.79,50.23)(870.79,0)
\z(870.79,0)(870.79,44.99)(871.48,44.99)(871.48,0)
\z(871.48,0)(871.48,48.16)(872.18,48.16)(872.18,0)
\z(872.18,0)(872.18,50.53)(872.88,50.53)(872.88,0)
\z(872.88,0)(872.88,49.05)(873.57,49.05)(873.57,0)
\z(873.57,0)(873.57,49.05)(874.27,49.05)(874.27,0)
\z(874.27,0)(874.27,45.98)(874.96,45.98)(874.96,0)
\z(874.96,0)(874.96,47.86)(875.66,47.86)(875.66,0)
\z(875.66,0)(875.66,51.32)(876.35,51.32)(876.35,0)
\z(876.35,0)(876.35,53.99)(877.05,53.99)(877.05,0)
\z(877.05,0)(877.05,51.12)(877.75,51.12)(877.75,0)
\z(877.75,0)(877.75,51.52)(878.44,51.52)(878.44,0)
\z(878.44,0)(878.44,49.34)(879.14,49.34)(879.14,0)
\z(879.14,0)(879.14,47.66)(879.83,47.66)(879.83,0)
\z(879.83,0)(879.83,53.00)(880.53,53.00)(880.53,0)
\z(880.53,0)(880.53,52.11)(881.22,52.11)(881.22,0)
\z(881.22,0)(881.22,52.51)(881.92,52.51)(881.92,0)
\z(881.92,0)(881.92,53.10)(882.62,53.10)(882.62,0)
\z(882.62,0)(882.62,55.18)(883.31,55.18)(883.31,0)
\z(883.31,0)(883.31,48.36)(884.01,48.36)(884.01,0)
\z(884.01,0)(884.01,52.51)(884.70,52.51)(884.70,0)
\z(884.70,0)(884.70,54.98)(885.40,54.98)(885.40,0)
\z(885.40,0)(885.40,54.19)(886.09,54.19)(886.09,0)
\z(886.09,0)(886.09,54.58)(886.79,54.58)(886.79,0)
\z(886.79,0)(886.79,58.34)(887.49,58.34)(887.49,0)
\z(887.49,0)(887.49,53.99)(888.18,53.99)(888.18,0)
\z(888.18,0)(888.18,54.19)(888.88,54.19)(888.88,0)
\z(888.88,0)(888.88,57.06)(889.57,57.06)(889.57,0)
\z(889.57,0)(889.57,58.14)(890.27,58.14)(890.27,0)
\z(890.27,0)(890.27,54.39)(890.96,54.39)(890.96,0)
\z(890.96,0)(890.96,55.77)(891.66,55.77)(891.66,0)
\z(891.66,0)(891.66,55.67)(892.36,55.67)(892.36,0)
\z(892.36,0)(892.36,56.66)(893.05,56.66)(893.05,0)
\z(893.05,0)(893.05,53.20)(893.75,53.20)(893.75,0)
\z(893.75,0)(893.75,60.42)(894.44,60.42)(894.44,0)
\z(894.44,0)(894.44,55.77)(895.14,55.77)(895.14,0)
\z(895.14,0)(895.14,58.64)(895.83,58.64)(895.83,0)
\z(895.83,0)(895.83,56.17)(896.53,56.17)(896.53,0)
\z(896.53,0)(896.53,62.00)(897.22,62.00)(897.22,0)
\z(897.22,0)(897.22,55.97)(897.92,55.97)(897.92,0)
\z(897.92,0)(897.92,61.41)(898.62,61.41)(898.62,0)
\z(898.62,0)(898.62,59.23)(899.31,59.23)(899.31,0)
\z(899.31,0)(899.31,60.42)(900.01,60.42)(900.01,0)
\z(900.01,0)(900.01,58.05)(900.70,58.05)(900.70,0)
\z(900.70,0)(900.70,53.50)(901.40,53.50)(901.40,0)
\z(901.40,0)(901.40,61.51)(902.09,61.51)(902.09,0)
\z(902.09,0)(902.09,56.07)(902.79,56.07)(902.79,0)
\z(902.79,0)(902.79,60.91)(903.49,60.91)(903.49,0)
\z(903.49,0)(903.49,53.99)(904.18,53.99)(904.18,0)
\z(904.18,0)(904.18,58.05)(904.88,58.05)(904.88,0)
\z(904.88,0)(904.88,59.83)(905.57,59.83)(905.57,0)
\z(905.57,0)(905.57,60.22)(906.27,60.22)(906.27,0)
\z(906.27,0)(906.27,64.18)(906.96,64.18)(906.96,0)
\z(906.96,0)(906.96,60.02)(907.66,60.02)(907.66,0)
\z(907.66,0)(907.66,60.32)(908.36,60.32)(908.36,0)
\z(908.36,0)(908.36,60.32)(909.05,60.32)(909.05,0)
\z(909.05,0)(909.05,58.84)(909.75,58.84)(909.75,0)
\z(909.75,0)(909.75,58.44)(910.44,58.44)(910.44,0)
\z(910.44,0)(910.44,55.57)(911.14,55.57)(911.14,0)
\z(911.14,0)(911.14,65.66)(911.83,65.66)(911.83,0)
\z(911.83,0)(911.83,62.20)(912.53,62.20)(912.53,0)
\z(912.53,0)(912.53,64.97)(913.23,64.97)(913.23,0)
\z(913.23,0)(913.23,60.72)(913.92,60.72)(913.92,0)
\z(913.92,0)(913.92,61.90)(914.62,61.90)(914.62,0)
\z(914.62,0)(914.62,64.47)(915.31,64.47)(915.31,0)
\z(915.31,0)(915.31,58.74)(916.01,58.74)(916.01,0)
\z(916.01,0)(916.01,65.17)(916.70,65.17)(916.70,0)
\z(916.70,0)(916.70,65.17)(917.40,65.17)(917.40,0)
\z(917.40,0)(917.40,67.14)(918.10,67.14)(918.10,0)
\z(918.10,0)(918.10,61.31)(918.79,61.31)(918.79,0)
\z(918.79,0)(918.79,70.80)(919.49,70.80)(919.49,0)
\z(919.49,0)(919.49,62.30)(920.18,62.30)(920.18,0)
\z(920.18,0)(920.18,63.29)(920.88,63.29)(920.88,0)
\z(920.88,0)(920.88,65.26)(921.57,65.26)(921.57,0)
\z(921.57,0)(921.57,65.36)(922.27,65.36)(922.27,0)
\z(922.27,0)(922.27,62.99)(922.97,62.99)(922.97,0)
\z(922.97,0)(922.97,64.97)(923.66,64.97)(923.66,0)
\z(923.66,0)(923.66,68.33)(924.36,68.33)(924.36,0)
\z(924.36,0)(924.36,67.64)(925.05,67.64)(925.05,0)
\z(925.05,0)(925.05,71.59)(925.75,71.59)(925.75,0)
\z(925.75,0)(925.75,61.51)(926.44,61.51)(926.44,0)
\z(926.44,0)(926.44,60.02)(927.14,60.02)(927.14,0)
\z(927.14,0)(927.14,64.37)(927.83,64.37)(927.83,0)
\z(927.83,0)(927.83,69.22)(928.53,69.22)(928.53,0)
\z(928.53,0)(928.53,66.35)(929.23,66.35)(929.23,0)
\z(929.23,0)(929.23,61.90)(929.92,61.90)(929.92,0)
\z(929.92,0)(929.92,65.66)(930.62,65.66)(930.62,0)
\z(930.62,0)(930.62,68.43)(931.31,68.43)(931.31,0)
\z(931.31,0)(931.31,67.64)(932.01,67.64)(932.01,0)
\z(932.01,0)(932.01,66.75)(932.70,66.75)(932.70,0)
\z(932.70,0)(932.70,69.71)(933.40,69.71)(933.40,0)
\z(933.40,0)(933.40,63.78)(934.10,63.78)(934.10,0)
\z(934.10,0)(934.10,65.36)(934.79,65.36)(934.79,0)
\z(934.79,0)(934.79,66.55)(935.49,66.55)(935.49,0)
\z(935.49,0)(935.49,64.08)(936.18,64.08)(936.18,0)
\z(936.18,0)(936.18,66.45)(936.88,66.45)(936.88,0)
\z(936.88,0)(936.88,67.93)(937.57,67.93)(937.57,0)
\z(937.57,0)(937.57,65.26)(938.27,65.26)(938.27,0)
\z(938.27,0)(938.27,64.28)(938.97,64.28)(938.97,0)
\z(938.97,0)(938.97,72.29)(939.66,72.29)(939.66,0)
\z(939.66,0)(939.66,69.91)(940.36,69.91)(940.36,0)
\z(940.36,0)(940.36,64.47)(941.05,64.47)(941.05,0)
\z(941.05,0)(941.05,66.45)(941.75,66.45)(941.75,0)
\z(941.75,0)(941.75,67.14)(942.44,67.14)(942.44,0)
\z(942.44,0)(942.44,71.69)(943.14,71.69)(943.14,0)
\z(943.14,0)(943.14,66.06)(943.84,66.06)(943.84,0)
\z(943.84,0)(943.84,70.11)(944.53,70.11)(944.53,0)
\z(944.53,0)(944.53,73.37)(945.23,73.37)(945.23,0)
\z(945.23,0)(945.23,66.95)(945.92,66.95)(945.92,0)
\z(945.92,0)(945.92,66.95)(946.62,66.95)(946.62,0)
\z(946.62,0)(946.62,69.12)(947.31,69.12)(947.31,0)
\z(947.31,0)(947.31,69.22)(948.01,69.22)(948.01,0)
\z(948.01,0)(948.01,68.03)(948.71,68.03)(948.71,0)
\z(948.71,0)(948.71,73.67)(949.40,73.67)(949.40,0)
\z(949.40,0)(949.40,66.95)(950.10,66.95)(950.10,0)
\z(950.10,0)(950.10,68.33)(950.79,68.33)(950.79,0)
\z(950.79,0)(950.79,67.74)(951.49,67.74)(951.49,0)
\z(951.49,0)(951.49,69.02)(952.18,69.02)(952.18,0)
\z(952.18,0)(952.18,74.07)(952.88,74.07)(952.88,0)
\z(952.88,0)(952.88,69.81)(953.58,69.81)(953.58,0)
\z(953.58,0)(953.58,68.13)(954.27,68.13)(954.27,0)
\z(954.27,0)(954.27,71.79)(954.97,71.79)(954.97,0)
\z(954.97,0)(954.97,66.75)(955.66,66.75)(955.66,0)
\z(955.66,0)(955.66,71.00)(956.36,71.00)(956.36,0)
\z(956.36,0)(956.36,71.99)(957.05,71.99)(957.05,0)
\z(957.05,0)(957.05,76.24)(957.75,76.24)(957.75,0)
\z(957.75,0)(957.75,69.42)(958.44,69.42)(958.44,0)
\z(958.44,0)(958.44,75.05)(959.14,75.05)(959.14,0)
\z(959.14,0)(959.14,79.60)(959.84,79.60)(959.84,0)
\z(959.84,0)(959.84,71.79)(960.53,71.79)(960.53,0)
\z(960.53,0)(960.53,76.83)(961.23,76.83)(961.23,0)
\z(961.23,0)(961.23,72.68)(961.92,72.68)(961.92,0)
\z(961.92,0)(961.92,72.48)(962.62,72.48)(962.62,0)
\z(962.62,0)(962.62,73.37)(963.31,73.37)(963.31,0)
\z(963.31,0)(963.31,75.85)(964.01,75.85)(964.01,0)
\z(964.01,0)(964.01,79.31)(964.71,79.31)(964.71,0)
\z(964.71,0)(964.71,79.70)(965.40,79.70)(965.40,0)
\z(965.40,0)(965.40,77.03)(966.10,77.03)(966.10,0)
\z(966.10,0)(966.10,79.50)(966.79,79.50)(966.79,0)
\z(966.79,0)(966.79,79.21)(967.49,79.21)(967.49,0)
\z(967.49,0)(967.49,74.46)(968.18,74.46)(968.18,0)
\z(968.18,0)(968.18,77.92)(968.88,77.92)(968.88,0)
\z(968.88,0)(968.88,75.45)(969.58,75.45)(969.58,0)
\z(969.58,0)(969.58,75.94)(970.27,75.94)(970.27,0)
\z(970.27,0)(970.27,74.46)(970.97,74.46)(970.97,0)
\z(970.97,0)(970.97,74.26)(971.66,74.26)(971.66,0)
\z(971.66,0)(971.66,76.83)(972.36,76.83)(972.36,0)
\z(972.36,0)(972.36,76.64)(973.05,76.64)(973.05,0)
\z(973.05,0)(973.05,77.33)(973.75,77.33)(973.75,0)
\z(973.75,0)(973.75,82.67)(974.45,82.67)(974.45,0)
\z(974.45,0)(974.45,91.67)(975.14,91.67)(975.14,0)
\z(975.14,0)(975.14,98.39)(975.84,98.39)(975.84,0)
\z(975.84,0)(975.84,101.06)(976.53,101.06)(976.53,0)
\z(976.53,0)(976.53,110.75)(977.23,110.75)(977.23,0)
\z(977.23,0)(977.23,110.06)(977.92,110.06)(977.92,0)
\z(977.92,0)(977.92,112.73)(978.62,112.73)(978.62,0)
\z(978.62,0)(978.62,119.36)(979.32,119.36)(979.32,0)
\z(979.32,0)(979.32,113.13)(980.01,113.13)(980.01,0)
\z(980.01,0)(980.01,118.27)(980.71,118.27)(980.71,0)
\z(980.71,0)(980.71,122.22)(981.40,122.22)(981.40,0)
\z(981.40,0)(981.40,123.51)(982.10,123.51)(982.10,0)
\z(982.10,0)(982.10,131.72)(982.79,131.72)(982.79,0)
\z(982.79,0)(982.79,126.67)(983.49,126.67)(983.49,0)
\z(983.49,0)(983.49,136.96)(984.19,136.96)(984.19,0)
\z(984.19,0)(984.19,132.41)(984.88,132.41)(984.88,0)
\z(984.88,0)(984.88,128.06)(985.58,128.06)(985.58,0)
\z(985.58,0)(985.58,135.18)(986.27,135.18)(986.27,0)
\z(986.27,0)(986.27,135.08)(986.97,135.08)(986.97,0)
\z(986.97,0)(986.97,141.11)(987.66,141.11)(987.66,0)
\z(987.66,0)(987.66,137.45)(988.36,137.45)(988.36,0)
\z(988.36,0)(988.36,141.80)(989.06,141.80)(989.06,0)
\z(989.06,0)(989.06,141.60)(989.75,141.60)(989.75,0)
\z(989.75,0)(989.75,145.36)(990.45,145.36)(990.45,0)
\z(990.45,0)(990.45,148.43)(991.14,148.43)(991.14,0)
\z(991.14,0)(991.14,142.79)(991.84,142.79)(991.84,0)
\z(991.84,0)(991.84,143.38)(992.53,143.38)(992.53,0)
\z(992.53,0)(992.53,149.52)(993.23,149.52)(993.23,0)
\z(993.23,0)(993.23,158.42)(993.92,158.42)(993.92,0)
\z(993.92,0)(993.92,155.84)(994.62,155.84)(994.62,0)
\z(994.62,0)(994.62,162.86)(995.32,162.86)(995.32,0)
\z(995.32,0)(995.32,149.22)(996.01,149.22)(996.01,0)
\z(996.01,0)(996.01,161.38)(996.71,161.38)(996.71,0)
\z(996.71,0)(996.71,151.20)(997.40,151.20)(997.40,0)
\z(997.40,0)(997.40,161.58)(998.10,161.58)(998.10,0)
\z(998.10,0)(998.10,161.38)(998.79,161.38)(998.79,0)
\z(998.79,0)(998.79,161.97)(999.49,161.97)(999.49,0)
\z(999.49,0)(999.49,161.88)(1000.19,161.88)(1000.19,0)
\z(1000.19,0)(1000.19,167.71)(1000.88,167.71)(1000.88,0)
\z(1000.88,0)(1000.88,163.56)(1001.58,163.56)(1001.58,0)
\z(1001.58,0)(1001.58,167.41)(1002.27,167.41)(1002.27,0)
\z(1002.27,0)(1002.27,171.07)(1002.97,171.07)(1002.97,0)
\z(1002.97,0)(1002.97,171.76)(1003.66,171.76)(1003.66,0)
\z(1003.66,0)(1003.66,168.60)(1004.36,168.60)(1004.36,0)
\z(1004.36,0)(1004.36,180.07)(1005.06,180.07)(1005.06,0)
\z(1005.06,0)(1005.06,175.03)(1005.75,175.03)(1005.75,0)
\z(1005.75,0)(1005.75,179.97)(1006.45,179.97)(1006.45,0)
\z(1006.45,0)(1006.45,167.61)(1007.14,167.61)(1007.14,0)
\z(1007.14,0)(1007.14,165.93)(1007.84,165.93)(1007.84,0)
\z(1007.84,0)(1007.84,171.67)(1008.53,171.67)(1008.53,0)
\z(1008.53,0)(1008.53,179.48)(1009.23,179.48)(1009.23,0)
\z(1009.23,0)(1009.23,176.41)(1009.93,176.41)(1009.93,0)
\z(1009.93,0)(1009.93,183.24)(1010.62,183.24)(1010.62,0)
\z(1010.62,0)(1010.62,188.18)(1011.32,188.18)(1011.32,0)
\z(1011.32,0)(1011.32,180.66)(1012.01,180.66)(1012.01,0)
\z(1012.01,0)(1012.01,176.41)(1012.71,176.41)(1012.71,0)
\z(1012.71,0)(1012.71,180.66)(1013.40,180.66)(1013.40,0)
\z(1013.40,0)(1013.40,193.82)(1014.10,193.82)(1014.10,0)
\z(1014.10,0)(1014.10,191.25)(1014.80,191.25)(1014.80,0)
\z(1014.80,0)(1014.80,181.55)(1015.49,181.55)(1015.49,0)
\z(1015.49,0)(1015.49,185.81)(1016.19,185.81)(1016.19,0)
\z(1016.19,0)(1016.19,184.32)(1016.88,184.32)(1016.88,0)
\z(1016.88,0)(1016.88,189.37)(1017.58,189.37)(1017.58,0)
\z(1017.58,0)(1017.58,194.01)(1018.27,194.01)(1018.27,0)
\z(1018.27,0)(1018.27,186.99)(1018.97,186.99)(1018.97,0)
\z(1018.97,0)(1018.97,194.11)(1019.67,194.11)(1019.67,0)
\z(1019.67,0)(1019.67,196.58)(1020.36,196.58)(1020.36,0)
\z(1020.36,0)(1020.36,199.45)(1021.06,199.45)(1021.06,0)
\z(1021.06,0)(1021.06,200.64)(1021.75,200.64)(1021.75,0)
\z(1021.75,0)(1021.75,193.72)(1022.45,193.72)(1022.45,0)
\z(1022.45,0)(1022.45,199.25)(1023.14,199.25)(1023.14,0)
\z(1023.14,0)(1023.14,193.62)(1023.84,193.62)(1023.84,0)
\z(1023.84,0)(1023.84,204.30)(1024.53,204.30)(1024.53,0)
\z(1024.53,0)(1024.53,203.01)(1025.23,203.01)(1025.23,0)
\z(1025.23,0)(1025.23,197.47)(1025.93,197.47)(1025.93,0)
\z(1025.93,0)(1025.93,195.69)(1026.62,195.69)(1026.62,0)
\z(1026.62,0)(1026.62,196.58)(1027.32,196.58)(1027.32,0)
\z(1027.32,0)(1027.32,206.97)(1028.01,206.97)(1028.01,0)
\z(1028.01,0)(1028.01,205.29)(1028.71,205.29)(1028.71,0)
\z(1028.71,0)(1028.71,207.46)(1029.40,207.46)(1029.40,0)
\z(1029.40,0)(1029.40,204.00)(1030.10,204.00)(1030.10,0)
\z(1030.10,0)(1030.10,210.53)(1030.80,210.53)(1030.80,0)
\z(1030.80,0)(1030.80,204.00)(1031.49,204.00)(1031.49,0)
\z(1031.49,0)(1031.49,203.01)(1032.19,203.01)(1032.19,0)
\z(1032.19,0)(1032.19,208.75)(1032.88,208.75)(1032.88,0)
\z(1032.88,0)(1032.88,202.22)(1033.58,202.22)(1033.58,0)
\z(1033.58,0)(1033.58,214.58)(1034.27,214.58)(1034.27,0)
\z(1034.27,0)(1034.27,209.04)(1034.97,209.04)(1034.97,0)
\z(1034.97,0)(1034.97,211.42)(1035.67,211.42)(1035.67,0)
\z(1035.67,0)(1035.67,208.95)(1036.36,208.95)(1036.36,0)
\z(1036.36,0)(1036.36,211.12)(1037.06,211.12)(1037.06,0)
\z(1037.06,0)(1037.06,218.83)(1037.75,218.83)(1037.75,0)
\z(1037.75,0)(1037.75,214.19)(1038.45,214.19)(1038.45,0)
\z(1038.45,0)(1038.45,204.89)(1039.14,204.89)(1039.14,0)
\z(1039.14,0)(1039.14,213.59)(1039.84,213.59)(1039.84,0)
\z(1039.84,0)(1039.84,212.11)(1040.54,212.11)(1040.54,0)
\z(1040.54,0)(1040.54,215.47)(1041.23,215.47)(1041.23,0)
\z(1041.23,0)(1041.23,221.31)(1041.93,221.31)(1041.93,0)
\z(1041.93,0)(1041.93,222.39)(1042.62,222.39)(1042.62,0)
\z(1042.62,0)(1042.62,218.54)(1043.32,218.54)(1043.32,0)
\z(1043.32,0)(1043.32,210.23)(1044.01,210.23)(1044.01,0)
\z(1044.01,0)(1044.01,218.93)(1044.71,218.93)(1044.71,0)
\z(1044.71,0)(1044.71,219.63)(1045.41,219.63)(1045.41,0)
\z(1045.41,0)(1045.41,229.81)(1046.10,229.81)(1046.10,0)
\z(1046.10,0)(1046.10,215.27)(1046.80,215.27)(1046.80,0)
\z(1046.80,0)(1046.80,219.33)(1047.49,219.33)(1047.49,0)
\z(1047.49,0)(1047.49,225.36)(1048.19,225.36)(1048.19,0)
\z(1048.19,0)(1048.19,237.13)(1048.88,237.13)(1048.88,0)
\z(1048.88,0)(1048.88,221.01)(1049.58,221.01)(1049.58,0)
\z(1049.58,0)(1049.58,224.77)(1050.28,224.77)(1050.28,0)
\z(1050.28,0)(1050.28,231.79)(1050.97,231.79)(1050.97,0)
\z(1050.97,0)(1050.97,223.19)(1051.67,223.19)(1051.67,0)
\z(1051.67,0)(1051.67,226.25)(1052.36,226.25)(1052.36,0)
\z(1052.36,0)(1052.36,228.23)(1053.06,228.23)(1053.06,0)
\z(1053.06,0)(1053.06,229.12)(1053.75,229.12)(1053.75,0)
\z(1053.75,0)(1053.75,228.23)(1054.45,228.23)(1054.45,0)
\z(1054.45,0)(1054.45,222.00)(1055.14,222.00)(1055.14,0)
\z(1055.14,0)(1055.14,235.35)(1055.84,235.35)(1055.84,0)
\z(1055.84,0)(1055.84,231.79)(1056.54,231.79)(1056.54,0)
\z(1056.54,0)(1056.54,229.81)(1057.23,229.81)(1057.23,0)
\z(1057.23,0)(1057.23,231.99)(1057.93,231.99)(1057.93,0)
\z(1057.93,0)(1057.93,237.72)(1058.62,237.72)(1058.62,0)
\z(1058.62,0)(1058.62,234.26)(1059.32,234.26)(1059.32,0)
\z(1059.32,0)(1059.32,227.83)(1060.01,227.83)(1060.01,0)
\z(1060.01,0)(1060.01,233.17)(1060.71,233.17)(1060.71,0)
\z(1060.71,0)(1060.71,237.82)(1061.41,237.82)(1061.41,0)
\z(1061.41,0)(1061.41,230.11)(1062.10,230.11)(1062.10,0)
\z(1062.10,0)(1062.10,243.46)(1062.80,243.46)(1062.80,0)
\z(1062.80,0)(1062.80,228.33)(1063.49,228.33)(1063.49,0)
\z(1063.49,0)(1063.49,240.98)(1064.19,240.98)(1064.19,0)
\z(1064.19,0)(1064.19,240.19)(1064.88,240.19)(1064.88,0)
\z(1064.88,0)(1064.88,237.13)(1065.58,237.13)(1065.58,0)
\z(1065.58,0)(1065.58,239.90)(1066.28,239.90)(1066.28,0)
\z(1066.28,0)(1066.28,241.78)(1066.97,241.78)(1066.97,0)
\z(1066.97,0)(1066.97,235.55)(1067.67,235.55)(1067.67,0)
\z(1067.67,0)(1067.67,247.41)(1068.36,247.41)(1068.36,0)
\z(1068.36,0)(1068.36,243.65)(1069.06,243.65)(1069.06,0)
\z(1069.06,0)(1069.06,243.16)(1069.75,243.16)(1069.75,0)
\z(1069.75,0)(1069.75,243.75)(1070.45,243.75)(1070.45,0)
\z(1070.45,0)(1070.45,236.04)(1071.15,236.04)(1071.15,0)
\z(1071.15,0)(1071.15,236.63)(1071.84,236.63)(1071.84,0)
\z(1071.84,0)(1071.84,243.65)(1072.54,243.65)(1072.54,0)
\z(1072.54,0)(1072.54,242.96)(1073.23,242.96)(1073.23,0)
\z(1073.23,0)(1073.23,249.09)(1073.93,249.09)(1073.93,0)
\z(1073.93,0)(1073.93,236.93)(1074.62,236.93)(1074.62,0)
\z(1074.62,0)(1074.62,246.62)(1075.32,246.62)(1075.32,0)
\z(1075.32,0)(1075.32,247.21)(1076.02,247.21)(1076.02,0)
\z(1076.02,0)(1076.02,241.18)(1076.71,241.18)(1076.71,0)
\z(1076.71,0)(1076.71,243.65)(1077.41,243.65)(1077.41,0)
\z(1077.41,0)(1077.41,242.86)(1078.10,242.86)(1078.10,0)
\z(1078.10,0)(1078.10,256.11)(1078.80,256.11)(1078.80,0)
\z(1078.80,0)(1078.80,253.44)(1079.49,253.44)(1079.49,0)
\z(1079.49,0)(1079.49,257.30)(1080.19,257.30)(1080.19,0)
\z(1080.19,0)(1080.19,252.75)(1080.89,252.75)(1080.89,0)
\z(1080.89,0)(1080.89,235.74)(1081.58,235.74)(1081.58,0)
\z(1081.58,0)(1081.58,248.70)(1082.28,248.70)(1082.28,0)
\z(1082.28,0)(1082.28,259.08)(1082.97,259.08)(1082.97,0)
\z(1082.97,0)(1082.97,240.89)(1083.67,240.89)(1083.67,0)
\z(1083.67,0)(1083.67,239.60)(1084.36,239.60)(1084.36,0)
\z(1084.36,0)(1084.36,250.18)(1085.06,250.18)(1085.06,0)
\z(1085.06,0)(1085.06,252.06)(1085.75,252.06)(1085.75,0)
\z(1085.75,0)(1085.75,248.60)(1086.45,248.60)(1086.45,0)
\z(1086.45,0)(1086.45,249.59)(1087.15,249.59)(1087.15,0)
\z(1087.15,0)(1087.15,255.92)(1087.84,255.92)(1087.84,0)
\z(1087.84,0)(1087.84,257.40)(1088.54,257.40)(1088.54,0)
\z(1088.54,0)(1088.54,254.24)(1089.23,254.24)(1089.23,0)
\z(1089.23,0)(1089.23,256.31)(1089.93,256.31)(1089.93,0)
\z(1089.93,0)(1089.93,257.00)(1090.62,257.00)(1090.62,0)
\z(1090.62,0)(1090.62,253.05)(1091.32,253.05)(1091.32,0)
\z(1091.32,0)(1091.32,258.39)(1092.02,258.39)(1092.02,0)
\z(1092.02,0)(1092.02,247.51)(1092.71,247.51)(1092.71,0)
\z(1092.71,0)(1092.71,253.35)(1093.41,253.35)(1093.41,0)
\z(1093.41,0)(1093.41,261.45)(1094.10,261.45)(1094.10,0)
\z(1094.10,0)(1094.10,265.31)(1094.80,265.31)(1094.80,0)
\z(1094.80,0)(1094.80,265.11)(1095.49,265.11)(1095.49,0)
\z(1095.49,0)(1095.49,258.69)(1096.19,258.69)(1096.19,0)
\z(1096.19,0)(1096.19,253.05)(1096.89,253.05)(1096.89,0)
\z(1096.89,0)(1096.89,264.03)(1097.58,264.03)(1097.58,0)
\z(1097.58,0)(1097.58,264.62)(1098.28,264.62)(1098.28,0)
\z(1098.28,0)(1098.28,261.95)(1098.97,261.95)(1098.97,0)
\z(1098.97,0)(1098.97,259.67)(1099.67,259.67)(1099.67,0)
\z(1099.67,0)(1099.67,262.54)(1100.36,262.54)(1100.36,0)
\z(1100.36,0)(1100.36,258.69)(1101.06,258.69)(1101.06,0)
\z(1101.06,0)(1101.06,257.80)(1101.76,257.80)(1101.76,0)
\z(1101.76,0)(1101.76,269.76)(1102.45,269.76)(1102.45,0)
\z(1102.45,0)(1102.45,263.63)(1103.15,263.63)(1103.15,0)
\z(1103.15,0)(1103.15,250.77)(1103.84,250.77)(1103.84,0)
\z(1103.84,0)(1103.84,271.05)(1104.54,271.05)(1104.54,0)
\z(1104.54,0)(1104.54,266.50)(1105.23,266.50)(1105.23,0)
\z(1105.23,0)(1105.23,256.71)(1105.93,256.71)(1105.93,0)
\z(1105.93,0)(1105.93,268.28)(1106.63,268.28)(1106.63,0)
\z(1106.63,0)(1106.63,260.96)(1107.32,260.96)(1107.32,0)
\z(1107.32,0)(1107.32,259.67)(1108.02,259.67)(1108.02,0)
\z(1108.02,0)(1108.02,275.50)(1108.71,275.50)(1108.71,0)
\z(1108.71,0)(1108.71,262.34)(1109.41,262.34)(1109.41,0)
\z(1109.41,0)(1109.41,264.72)(1110.10,264.72)(1110.10,0)
\z(1110.10,0)(1110.10,262.94)(1110.80,262.94)(1110.80,0)
\z(1110.80,0)(1110.80,269.76)(1111.50,269.76)(1111.50,0)
\z(1111.50,0)(1111.50,266.79)(1112.19,266.79)(1112.19,0)
\z(1112.19,0)(1112.19,270.75)(1112.89,270.75)(1112.89,0)
\z(1112.89,0)(1112.89,265.90)(1113.58,265.90)(1113.58,0)
\z(1113.58,0)(1113.58,269.07)(1114.28,269.07)(1114.28,0)
\z(1114.28,0)(1114.28,270.06)(1114.97,270.06)(1114.97,0)
\z(1114.97,0)(1114.97,266.99)(1115.67,266.99)(1115.67,0)
\z(1115.67,0)(1115.67,259.87)(1116.36,259.87)(1116.36,0)
\z(1116.36,0)(1116.36,276.39)(1117.06,276.39)(1117.06,0)
\z(1117.06,0)(1117.06,266.69)(1117.76,266.69)(1117.76,0)
\z(1117.76,0)(1117.76,263.14)(1118.45,263.14)(1118.45,0)
\z(1118.45,0)(1118.45,270.35)(1119.15,270.35)(1119.15,0)
\z(1119.15,0)(1119.15,275.79)(1119.84,275.79)(1119.84,0)
\z(1119.84,0)(1119.84,272.43)(1120.54,272.43)(1120.54,0)
\z(1120.54,0)(1120.54,284.99)(1121.23,284.99)(1121.23,0)
\z(1121.23,0)(1121.23,273.32)(1121.93,273.32)(1121.93,0)
\z(1121.93,0)(1121.93,277.57)(1122.63,277.57)(1122.63,0)
\z(1122.63,0)(1122.63,270.55)(1123.32,270.55)(1123.32,0)
\z(1123.32,0)(1123.32,270.85)(1124.02,270.85)(1124.02,0)
\z(1124.02,0)(1124.02,264.82)(1124.71,264.82)(1124.71,0)
\z(1124.71,0)(1124.71,276.58)(1125.41,276.58)(1125.41,0)
\z(1125.41,0)(1125.41,268.87)(1126.10,268.87)(1126.10,0)
\z(1126.10,0)(1126.10,276.29)(1126.80,276.29)(1126.80,0)
\z(1126.80,0)(1126.80,272.92)(1127.50,272.92)(1127.50,0)
\z(1127.50,0)(1127.50,277.57)(1128.19,277.57)(1128.19,0)
\z(1128.19,0)(1128.19,269.56)(1128.89,269.56)(1128.89,0)
\z(1128.89,0)(1128.89,277.37)(1129.58,277.37)(1129.58,0)
\z(1129.58,0)(1129.58,283.21)(1130.28,283.21)(1130.28,0)
\z(1130.28,0)(1130.28,276.88)(1130.97,276.88)(1130.97,0)
\z(1130.97,0)(1130.97,282.52)(1131.67,282.52)(1131.67,0)
\z(1131.67,0)(1131.67,271.24)(1132.37,271.24)(1132.37,0)
\z(1132.37,0)(1132.37,276.68)(1133.06,276.68)(1133.06,0)
\z(1133.06,0)(1133.06,274.90)(1133.76,274.90)(1133.76,0)
\z(1133.76,0)(1133.76,275.20)(1134.45,275.20)(1134.45,0)
\z(1134.45,0)(1134.45,268.38)(1135.15,268.38)(1135.15,0)
\z(1135.15,0)(1135.15,281.23)(1135.84,281.23)(1135.84,0)
\z(1135.84,0)(1135.84,271.24)(1136.54,271.24)(1136.54,0)
\z(1136.54,0)(1136.54,290.72)(1137.24,290.72)(1137.24,0)
\z(1137.24,0)(1137.24,280.34)(1137.93,280.34)(1137.93,0)
\z(1137.93,0)(1137.93,286.67)(1138.63,286.67)(1138.63,0)
\z(1138.63,0)(1138.63,270.85)(1139.32,270.85)(1139.32,0)
\z(1139.32,0)(1139.32,282.91)(1140.02,282.91)(1140.02,0)
\z(1140.02,0)(1140.02,283.80)(1140.71,283.80)(1140.71,0)
\z(1140.71,0)(1140.71,281.13)(1141.41,281.13)(1141.41,0)
\z(1141.41,0)(1141.41,277.77)(1142.11,277.77)(1142.11,0)
\z(1142.11,0)(1142.11,275.20)(1142.80,275.20)(1142.80,0)
\z(1142.80,0)(1142.80,277.37)(1143.50,277.37)(1143.50,0)
\z(1143.50,0)(1143.50,266.79)(1144.19,266.79)(1144.19,0)
\z(1144.19,0)(1144.19,291.42)(1144.89,291.42)(1144.89,0)
\z(1144.89,0)(1144.89,279.85)(1145.58,279.85)(1145.58,0)
\z(1145.58,0)(1145.58,288.55)(1146.28,288.55)(1146.28,0)
\z(1146.28,0)(1146.28,283.11)(1146.97,283.11)(1146.97,0)
\z(1146.97,0)(1146.97,285.19)(1147.67,285.19)(1147.67,0)
\z(1147.67,0)(1147.67,279.25)(1148.37,279.25)(1148.37,0)
\z(1148.37,0)(1148.37,290.03)(1149.06,290.03)(1149.06,0)
\z(1149.06,0)(1149.06,276.48)(1149.76,276.48)(1149.76,0)
\z(1149.76,0)(1149.76,286.97)(1150.45,286.97)(1150.45,0)
\z(1150.45,0)(1150.45,292.80)(1151.15,292.80)(1151.15,0)
\z(1151.15,0)(1151.15,272.23)(1151.84,272.23)(1151.84,0)
\z(1151.84,0)(1151.84,276.58)(1152.54,276.58)(1152.54,0)
\z(1152.54,0)(1152.54,286.27)(1153.24,286.27)(1153.24,0)
\z(1153.24,0)(1153.24,288.15)(1153.93,288.15)(1153.93,0)
\z(1153.93,0)(1153.93,299.82)(1154.63,299.82)(1154.63,0)
\z(1154.63,0)(1154.63,292.60)(1155.32,292.60)(1155.32,0)
\z(1155.32,0)(1155.32,283.80)(1156.02,283.80)(1156.02,0)
\z(1156.02,0)(1156.02,289.64)(1156.71,289.64)(1156.71,0)
\z(1156.71,0)(1156.71,292.41)(1157.41,292.41)(1157.41,0)
\z(1157.41,0)(1157.41,286.97)(1158.11,286.97)(1158.11,0)
\z(1158.11,0)(1158.11,284.79)(1158.80,284.79)(1158.80,0)
\z(1158.80,0)(1158.80,281.63)(1159.50,281.63)(1159.50,0)
\z(1159.50,0)(1159.50,287.46)(1160.19,287.46)(1160.19,0)
\z(1160.19,0)(1160.19,285.98)(1160.89,285.98)(1160.89,0)
\z(1160.89,0)(1160.89,285.19)(1161.58,285.19)(1161.58,0)
\z(1161.58,0)(1161.58,284.00)(1162.28,284.00)(1162.28,0)
\z(1162.28,0)(1162.28,291.52)(1162.98,291.52)(1162.98,0)
\z(1162.98,0)(1162.98,280.44)(1163.67,280.44)(1163.67,0)
\z(1163.67,0)(1163.67,287.66)(1164.37,287.66)(1164.37,0)
\z(1164.37,0)(1164.37,282.32)(1165.06,282.32)(1165.06,0)
\z(1165.06,0)(1165.06,287.46)(1165.76,287.46)(1165.76,0)
\z(1165.76,0)(1165.76,294.78)(1166.45,294.78)(1166.45,0)
\z(1166.45,0)(1166.45,280.14)(1167.15,280.14)(1167.15,0)
\z(1167.15,0)(1167.15,289.04)(1167.85,289.04)(1167.85,0)
\z(1167.85,0)(1167.85,276.68)(1168.54,276.68)(1168.54,0)
\z(1168.54,0)(1168.54,286.97)(1169.24,286.97)(1169.24,0)
\z(1169.24,0)(1169.24,289.54)(1169.93,289.54)(1169.93,0)
\z(1169.93,0)(1169.93,276.58)(1170.63,276.58)(1170.63,0)
\z(1170.63,0)(1170.63,288.25)(1171.32,288.25)(1171.32,0)
\z(1171.32,0)(1171.32,295.17)(1172.02,295.17)(1172.02,0)
\z(1172.02,0)(1172.02,292.41)(1172.72,292.41)(1172.72,0)
\z(1172.72,0)(1172.72,293.30)(1173.41,293.30)(1173.41,0)
\z(1173.41,0)(1173.41,294.28)(1174.11,294.28)(1174.11,0)
\z(1174.11,0)(1174.11,295.27)(1174.80,295.27)(1174.80,0)
\z(1174.80,0)(1174.80,293.20)(1175.50,293.20)(1175.50,0)
\z(1175.50,0)(1175.50,282.91)(1176.19,282.91)(1176.19,0)
\z(1176.19,0)(1176.19,299.53)(1176.89,299.53)(1176.89,0)
\z(1176.89,0)(1176.89,286.47)(1177.58,286.47)(1177.58,0)
\z(1177.58,0)(1177.58,282.22)(1178.28,282.22)(1178.28,0)
\z(1178.28,0)(1178.28,295.27)(1178.98,295.27)(1178.98,0)
\z(1178.98,0)(1178.98,292.80)(1179.67,292.80)(1179.67,0)
\z(1179.67,0)(1179.67,300.61)(1180.37,300.61)(1180.37,0)
\z(1180.37,0)(1180.37,287.36)(1181.06,287.36)(1181.06,0)
\z(1181.06,0)(1181.06,290.72)(1181.76,290.72)(1181.76,0)
\z(1181.76,0)(1181.76,289.83)(1182.45,289.83)(1182.45,0)
\z(1182.45,0)(1182.45,293.10)(1183.15,293.10)(1183.15,0)
\z(1183.15,0)(1183.15,292.70)(1183.85,292.70)(1183.85,0)
\z(1183.85,0)(1183.85,291.22)(1184.54,291.22)(1184.54,0)
\z(1184.54,0)(1184.54,288.85)(1185.24,288.85)(1185.24,0)
\z(1185.24,0)(1185.24,293.79)(1185.93,293.79)(1185.93,0)
\z(1185.93,0)(1185.93,284.49)(1186.63,284.49)(1186.63,0)
\z(1186.63,0)(1186.63,282.91)(1187.32,282.91)(1187.32,0)
\z(1187.32,0)(1187.32,281.23)(1188.02,281.23)(1188.02,0)
\z(1188.02,0)(1188.02,294.48)(1188.72,294.48)(1188.72,0)
\z(1188.72,0)(1188.72,290.53)(1189.41,290.53)(1189.41,0)
\z(1189.41,0)(1189.41,303.58)(1190.11,303.58)(1190.11,0)
\z(1190.11,0)(1190.11,304.86)(1190.80,304.86)(1190.80,0)
\z(1190.80,0)(1190.80,294.98)(1191.50,294.98)(1191.50,0)
\z(1191.50,0)(1191.50,294.58)(1192.19,294.58)(1192.19,0)
\z(1192.19,0)(1192.19,305.95)(1192.89,305.95)(1192.89,0)
\z(1192.89,0)(1192.89,287.66)(1193.59,287.66)(1193.59,0)
\z(1193.59,0)(1193.59,301.11)(1194.28,301.11)(1194.28,0)
\z(1194.28,0)(1194.28,294.88)(1194.98,294.88)(1194.98,0)
\z(1194.98,0)(1194.98,291.81)(1195.67,291.81)(1195.67,0)
\z(1195.67,0)(1195.67,299.33)(1196.37,299.33)(1196.37,0)
\z(1196.37,0)(1196.37,295.97)(1197.06,295.97)(1197.06,0)
\z(1197.06,0)(1197.06,298.14)(1197.76,298.14)(1197.76,0)
\z(1197.76,0)(1197.76,297.35)(1198.46,297.35)(1198.46,0)
\z(1198.46,0)(1198.46,301.11)(1199.15,301.11)(1199.15,0)
\z(1199.15,0)(1199.15,289.24)(1199.85,289.24)(1199.85,0)
\z(1199.85,0)(1199.85,292.50)(1200.54,292.50)(1200.54,0)
\z(1200.54,0)(1200.54,297.15)(1201.24,297.15)(1201.24,0)
\z(1201.24,0)(1201.24,302.39)(1201.93,302.39)(1201.93,0)
\z(1201.93,0)(1201.93,288.45)(1202.63,288.45)(1202.63,0)
\z(1202.63,0)(1202.63,296.16)(1203.33,296.16)(1203.33,0)
\z(1203.33,0)(1203.33,295.08)(1204.02,295.08)(1204.02,0)
\z(1204.02,0)(1204.02,295.17)(1204.72,295.17)(1204.72,0)
\z(1204.72,0)(1204.72,293.30)(1205.41,293.30)(1205.41,0)
\z(1205.41,0)(1205.41,299.33)(1206.11,299.33)(1206.11,0)
\z(1206.11,0)(1206.11,292.11)(1206.80,292.11)(1206.80,0)
\z(1206.80,0)(1206.80,293.49)(1207.50,293.49)(1207.50,0)
\z(1207.50,0)(1207.50,297.65)(1208.19,297.65)(1208.19,0)
\z(1208.19,0)(1208.19,293.10)(1208.89,293.10)(1208.89,0)
\z(1208.89,0)(1208.89,298.73)(1209.59,298.73)(1209.59,0)
\z(1209.59,0)(1209.59,287.26)(1210.28,287.26)(1210.28,0)
\z(1210.28,0)(1210.28,297.55)(1210.98,297.55)(1210.98,0)
\z(1210.98,0)(1210.98,300.12)(1211.67,300.12)(1211.67,0)
\z(1211.67,0)(1211.67,293.10)(1212.37,293.10)(1212.37,0)
\z(1212.37,0)(1212.37,297.65)(1213.06,297.65)(1213.06,0)
\z(1213.06,0)(1213.06,293.00)(1213.76,293.00)(1213.76,0)
\z(1213.76,0)(1213.76,291.52)(1214.46,291.52)(1214.46,0)
\z(1214.46,0)(1214.46,302.49)(1215.15,302.49)(1215.15,0)
\z(1215.15,0)(1215.15,292.80)(1215.85,292.80)(1215.85,0)
\z(1215.85,0)(1215.85,302.49)(1216.54,302.49)(1216.54,0)
\z(1216.54,0)(1216.54,301.40)(1217.24,301.40)(1217.24,0)
\z(1217.24,0)(1217.24,306.15)(1217.93,306.15)(1217.93,0)
\z(1217.93,0)(1217.93,304.17)(1218.63,304.17)(1218.63,0)
\z(1218.63,0)(1218.63,296.56)(1219.33,296.56)(1219.33,0)
\z(1219.33,0)(1219.33,298.24)(1220.02,298.24)(1220.02,0)
\z(1220.02,0)(1220.02,295.87)(1220.72,295.87)(1220.72,0)
\z(1220.72,0)(1220.72,290.13)(1221.41,290.13)(1221.41,0)
\z(1221.41,0)(1221.41,298.54)(1222.11,298.54)(1222.11,0)
\z(1222.11,0)(1222.11,298.14)(1222.80,298.14)(1222.80,0)
\z(1222.80,0)(1222.80,266.20)(1223.50,266.20)(1223.50,0)
\z(1223.50,0)(1223.50,325.04)(1224.20,325.04)(1224.20,0)
\z(1224.20,0)(1224.20,300.71)(1224.89,300.71)(1224.89,0)
\z(1224.89,0)(1224.89,302.29)(1225.59,302.29)(1225.59,0)
\z(1225.59,0)(1225.59,307.93)(1226.28,307.93)(1226.28,0)
\z(1226.28,0)(1226.28,303.08)(1226.98,303.08)(1226.98,0)
\z(1226.98,0)(1226.98,304.77)(1227.67,304.77)(1227.67,0)
\z(1227.67,0)(1227.67,283.90)(1228.37,283.90)(1228.37,0)
\z(1228.37,0)(1228.37,299.72)(1229.07,299.72)(1229.07,0)
\z(1229.07,0)(1229.07,291.12)(1229.76,291.12)(1229.76,0)
\z(1229.76,0)(1229.76,296.76)(1230.46,296.76)(1230.46,0)
\z(1230.46,0)(1230.46,291.32)(1231.15,291.32)(1231.15,0)
\z(1231.15,0)(1231.15,301.01)(1231.85,301.01)(1231.85,0)
\z(1231.85,0)(1231.85,296.36)(1232.54,296.36)(1232.54,0)
\z(1232.54,0)(1232.54,299.33)(1233.24,299.33)(1233.24,0)
\z(1233.24,0)(1233.24,301.31)(1233.94,301.31)(1233.94,0)
\z(1233.94,0)(1233.94,293.59)(1234.63,293.59)(1234.63,0)
\z(1234.63,0)(1234.63,293.00)(1235.33,293.00)(1235.33,0)
\z(1235.33,0)(1235.33,296.46)(1236.02,296.46)(1236.02,0)
\z(1236.02,0)(1236.02,297.05)(1236.72,297.05)(1236.72,0)
\z(1236.72,0)(1236.72,301.11)(1237.41,301.11)(1237.41,0)
\z(1237.41,0)(1237.41,292.31)(1238.11,292.31)(1238.11,0)
\z(1238.11,0)(1238.11,302.19)(1238.81,302.19)(1238.81,0)
\z(1238.81,0)(1238.81,299.53)(1239.50,299.53)(1239.50,0)
\z(1239.50,0)(1239.50,297.25)(1240.20,297.25)(1240.20,0)
\z(1240.20,0)(1240.20,286.57)(1240.89,286.57)(1240.89,0)
\z(1240.89,0)(1240.89,284.89)(1241.59,284.89)(1241.59,0)
\z(1241.59,0)(1241.59,290.92)(1242.28,290.92)(1242.28,0)
\z(1242.28,0)(1242.28,292.41)(1242.98,292.41)(1242.98,0)
\z(1242.98,0)(1242.98,286.08)(1243.67,286.08)(1243.67,0)
\z(1243.67,0)(1243.67,300.42)(1244.37,300.42)(1244.37,0)
\z(1244.37,0)(1244.37,284.10)(1245.07,284.10)(1245.07,0)
\z(1245.07,0)(1245.07,296.76)(1245.76,296.76)(1245.76,0)
\z(1245.76,0)(1245.76,294.88)(1246.46,294.88)(1246.46,0)
\z(1246.46,0)(1246.46,302.29)(1247.15,302.29)(1247.15,0)
\z(1247.15,0)(1247.15,286.57)(1247.85,286.57)(1247.85,0)
\z(1247.85,0)(1247.85,305.95)(1248.54,305.95)(1248.54,0)
\z(1248.54,0)(1248.54,291.02)(1249.24,291.02)(1249.24,0)
\z(1249.24,0)(1249.24,287.96)(1249.94,287.96)(1249.94,0)
\z(1249.94,0)(1249.94,291.61)(1250.63,291.61)(1250.63,0)
\z(1250.63,0)(1250.63,295.27)(1251.33,295.27)(1251.33,0)
\z(1251.33,0)(1251.33,297.15)(1252.02,297.15)(1252.02,0)
\z(1252.02,0)(1252.02,294.19)(1252.72,294.19)(1252.72,0)
\z(1252.72,0)(1252.72,300.32)(1253.41,300.32)(1253.41,0)
\z(1253.41,0)(1253.41,285.78)(1254.11,285.78)(1254.11,0)
\z(1254.11,0)(1254.11,293.30)(1254.81,293.30)(1254.81,0)
\z(1254.81,0)(1254.81,305.95)(1255.50,305.95)(1255.50,0)
\z(1255.50,0)(1255.50,297.94)(1256.20,297.94)(1256.20,0)
\z(1256.20,0)(1256.20,279.06)(1256.89,279.06)(1256.89,0)
\z(1256.89,0)(1256.89,290.13)(1257.59,290.13)(1257.59,0)
\z(1257.59,0)(1257.59,293.49)(1258.28,293.49)(1258.28,0)
\z(1258.28,0)(1258.28,292.41)(1258.98,292.41)(1258.98,0)
\z(1258.98,0)(1258.98,292.70)(1259.68,292.70)(1259.68,0)
\z(1259.68,0)(1259.68,295.97)(1260.37,295.97)(1260.37,0)
\z(1260.37,0)(1260.37,286.97)(1261.07,286.97)(1261.07,0)
\z(1261.07,0)(1261.07,296.36)(1261.76,296.36)(1261.76,0)
\z(1261.76,0)(1261.76,278.07)(1262.46,278.07)(1262.46,0)
\z(1262.46,0)(1262.46,296.56)(1263.15,296.56)(1263.15,0)
\z(1263.15,0)(1263.15,295.27)(1263.85,295.27)(1263.85,0)
\z(1263.85,0)(1263.85,289.04)(1264.55,289.04)(1264.55,0)
\z(1264.55,0)(1264.55,301.70)(1265.24,301.70)(1265.24,0)
\z(1265.24,0)(1265.24,282.22)(1265.94,282.22)(1265.94,0)
\z(1265.94,0)(1265.94,283.41)(1266.63,283.41)(1266.63,0)
\z(1266.63,0)(1266.63,290.72)(1267.33,290.72)(1267.33,0)
\z(1267.33,0)(1267.33,289.14)(1268.02,289.14)(1268.02,0)
\z(1268.02,0)(1268.02,287.86)(1268.72,287.86)(1268.72,0)
\z(1268.72,0)(1268.72,298.04)(1269.42,298.04)(1269.42,0)
\z(1269.42,0)(1269.42,282.22)(1270.11,282.22)(1270.11,0)
\z(1270.11,0)(1270.11,291.22)(1270.81,291.22)(1270.81,0)
\z(1270.81,0)(1270.81,290.82)(1271.50,290.82)(1271.50,0)
\z(1271.50,0)(1271.50,295.77)(1272.20,295.77)(1272.20,0)
\z(1272.20,0)(1272.20,284.99)(1272.89,284.99)(1272.89,0)
\z(1272.89,0)(1272.89,282.91)(1273.59,282.91)(1273.59,0)
\z(1273.59,0)(1273.59,289.24)(1274.28,289.24)(1274.28,0)
\z(1274.28,0)(1274.28,295.47)(1274.98,295.47)(1274.98,0)
\z(1274.98,0)(1274.98,289.04)(1275.68,289.04)(1275.68,0)
\z(1275.68,0)(1275.68,289.34)(1276.37,289.34)(1276.37,0)
\z(1276.37,0)(1276.37,294.19)(1277.07,294.19)(1277.07,0)
\z(1277.07,0)(1277.07,285.68)(1277.76,285.68)(1277.76,0)
\z(1277.76,0)(1277.76,287.07)(1278.46,287.07)(1278.46,0)
\z(1278.46,0)(1278.46,295.27)(1279.15,295.27)(1279.15,0)
\z(1279.15,0)(1279.15,285.29)(1279.85,285.29)(1279.85,0)
\z(1279.85,0)(1279.85,290.82)(1280.55,290.82)(1280.55,0)
\z(1280.55,0)(1280.55,293.39)(1281.24,293.39)(1281.24,0)
\z(1281.24,0)(1281.24,278.26)(1281.94,278.26)(1281.94,0)
\z(1281.94,0)(1281.94,283.51)(1282.63,283.51)(1282.63,0)
\z(1282.63,0)(1282.63,285.19)(1283.33,285.19)(1283.33,0)
\z(1283.33,0)(1283.33,285.48)(1284.02,285.48)(1284.02,0)
\z(1284.02,0)(1284.02,275.69)(1284.72,275.69)(1284.72,0)
\z(1284.72,0)(1284.72,300.02)(1285.42,300.02)(1285.42,0)
\z(1285.42,0)(1285.42,289.54)(1286.11,289.54)(1286.11,0)
\z(1286.11,0)(1286.11,283.51)(1286.81,283.51)(1286.81,0)
\z(1286.81,0)(1286.81,285.29)(1287.50,285.29)(1287.50,0)
\z(1287.50,0)(1287.50,289.24)(1288.20,289.24)(1288.20,0)
\z(1288.20,0)(1288.20,276.39)(1288.89,276.39)(1288.89,0)
\z(1288.89,0)(1288.89,294.68)(1289.59,294.68)(1289.59,0)
\z(1289.59,0)(1289.59,275.20)(1290.29,275.20)(1290.29,0)
\z(1290.29,0)(1290.29,278.76)(1290.98,278.76)(1290.98,0)
\z(1290.98,0)(1290.98,285.98)(1291.68,285.98)(1291.68,0)
\z(1291.68,0)(1291.68,288.65)(1292.37,288.65)(1292.37,0)
\z(1292.37,0)(1292.37,282.02)(1293.07,282.02)(1293.07,0)
\z(1293.07,0)(1293.07,279.75)(1293.76,279.75)(1293.76,0)
\z(1293.76,0)(1293.76,288.85)(1294.46,288.85)(1294.46,0)
\z(1294.46,0)(1294.46,281.33)(1295.16,281.33)(1295.16,0)
\z(1295.16,0)(1295.16,288.15)(1295.85,288.15)(1295.85,0)
\z(1295.85,0)(1295.85,285.58)(1296.55,285.58)(1296.55,0)
\z(1296.55,0)(1296.55,284.40)(1297.24,284.40)(1297.24,0)
\z(1297.24,0)(1297.24,286.08)(1297.94,286.08)(1297.94,0)
\z(1297.94,0)(1297.94,287.66)(1298.63,287.66)(1298.63,0)
\z(1298.63,0)(1298.63,280.34)(1299.33,280.34)(1299.33,0)
\z(1299.33,0)(1299.33,281.92)(1300.03,281.92)(1300.03,0)
\z(1300.03,0)(1300.03,282.22)(1300.72,282.22)(1300.72,0)
\z(1300.72,0)(1300.72,285.09)(1301.42,285.09)(1301.42,0)
\z(1301.42,0)(1301.42,278.26)(1302.11,278.26)(1302.11,0)
\z(1302.11,0)(1302.11,278.66)(1302.81,278.66)(1302.81,0)
\z(1302.81,0)(1302.81,282.81)(1303.50,282.81)(1303.50,0)
\z(1303.50,0)(1303.50,285.88)(1304.20,285.88)(1304.20,0)
\z(1304.20,0)(1304.20,293.10)(1304.89,293.10)(1304.89,0)
\z(1304.89,0)(1304.89,279.55)(1305.59,279.55)(1305.59,0)
\z(1305.59,0)(1305.59,281.33)(1306.29,281.33)(1306.29,0)
\z(1306.29,0)(1306.29,276.88)(1306.98,276.88)(1306.98,0)
\z(1306.98,0)(1306.98,280.74)(1307.68,280.74)(1307.68,0)
\z(1307.68,0)(1307.68,279.75)(1308.37,279.75)(1308.37,0)
\z(1308.37,0)(1308.37,279.75)(1309.07,279.75)(1309.07,0)
\z(1309.07,0)(1309.07,277.37)(1309.76,277.37)(1309.76,0)
\z(1309.76,0)(1309.76,273.52)(1310.46,273.52)(1310.46,0)
\z(1310.46,0)(1310.46,275.99)(1311.16,275.99)(1311.16,0)
\z(1311.16,0)(1311.16,279.25)(1311.85,279.25)(1311.85,0)
\z(1311.85,0)(1311.85,282.62)(1312.55,282.62)(1312.55,0)
\z(1312.55,0)(1312.55,279.45)(1313.24,279.45)(1313.24,0)
\z(1313.24,0)(1313.24,275.69)(1313.94,275.69)(1313.94,0)
\z(1313.94,0)(1313.94,280.14)(1314.63,280.14)(1314.63,0)
\z(1314.63,0)(1314.63,277.37)(1315.33,277.37)(1315.33,0)
\z(1315.33,0)(1315.33,274.41)(1316.03,274.41)(1316.03,0)
\z(1316.03,0)(1316.03,274.61)(1316.72,274.61)(1316.72,0)
\z(1316.72,0)(1316.72,271.14)(1317.42,271.14)(1317.42,0)
\z(1317.42,0)(1317.42,270.55)(1318.11,270.55)(1318.11,0)
\z(1318.11,0)(1318.11,273.22)(1318.81,273.22)(1318.81,0)
\z(1318.81,0)(1318.81,268.18)(1319.50,268.18)(1319.50,0)
\z(1319.50,0)(1319.50,280.34)(1320.20,280.34)(1320.20,0)
\z(1320.20,0)(1320.20,270.75)(1320.90,270.75)(1320.90,0)
\z(1320.90,0)(1320.90,276.48)(1321.59,276.48)(1321.59,0)
\z(1321.59,0)(1321.59,270.06)(1322.29,270.06)(1322.29,0)
\z(1322.29,0)(1322.29,270.65)(1322.98,270.65)(1322.98,0)
\z(1322.98,0)(1322.98,269.86)(1323.68,269.86)(1323.68,0)
\z(1323.68,0)(1323.68,269.96)(1324.37,269.96)(1324.37,0)
\z(1324.37,0)(1324.37,273.12)(1325.07,273.12)(1325.07,0)
\z(1325.07,0)(1325.07,271.05)(1325.77,271.05)(1325.77,0)
\z(1325.77,0)(1325.77,275.10)(1326.46,275.10)(1326.46,0)
\z(1326.46,0)(1326.46,269.76)(1327.16,269.76)(1327.16,0)
\z(1327.16,0)(1327.16,270.25)(1327.85,270.25)(1327.85,0)
\z(1327.85,0)(1327.85,274.80)(1328.55,274.80)(1328.55,0)
\z(1328.55,0)(1328.55,265.31)(1329.24,265.31)(1329.24,0)
\z(1329.24,0)(1329.24,272.73)(1329.94,272.73)(1329.94,0)
\z(1329.94,0)(1329.94,266.60)(1330.64,266.60)(1330.64,0)
\z(1330.64,0)(1330.64,267.88)(1331.33,267.88)(1331.33,0)
\z(1331.33,0)(1331.33,269.27)(1332.03,269.27)(1332.03,0)
\z(1332.03,0)(1332.03,269.07)(1332.72,269.07)(1332.72,0)
\z(1332.72,0)(1332.72,272.43)(1333.42,272.43)(1333.42,0)
\z(1333.42,0)(1333.42,281.43)(1334.11,281.43)(1334.11,0)
\z(1334.11,0)(1334.11,266.00)(1334.81,266.00)(1334.81,0)
\z(1334.81,0)(1334.81,264.82)(1335.50,264.82)(1335.50,0)
\z(1335.50,0)(1335.50,260.07)(1336.20,260.07)(1336.20,0)
\z(1336.20,0)(1336.20,270.65)(1336.90,270.65)(1336.90,0)
\z(1336.90,0)(1336.90,259.48)(1337.59,259.48)(1337.59,0)
\z(1337.59,0)(1337.59,272.13)(1338.29,272.13)(1338.29,0)
\z(1338.29,0)(1338.29,261.45)(1338.98,261.45)(1338.98,0)
\z(1338.98,0)(1338.98,269.76)(1339.68,269.76)(1339.68,0)
\z(1339.68,0)(1339.68,266.89)(1340.37,266.89)(1340.37,0)
\z(1340.37,0)(1340.37,262.54)(1341.07,262.54)(1341.07,0)
\z(1341.07,0)(1341.07,260.07)(1341.77,260.07)(1341.77,0)
\z(1341.77,0)(1341.77,262.94)(1342.46,262.94)(1342.46,0)
\z(1342.46,0)(1342.46,258.29)(1343.16,258.29)(1343.16,0)
\z(1343.16,0)(1343.16,265.11)(1343.85,265.11)(1343.85,0)
\z(1343.85,0)(1343.85,259.18)(1344.55,259.18)(1344.55,0)
\z(1344.55,0)(1344.55,256.71)(1345.24,256.71)(1345.24,0)
\z(1345.24,0)(1345.24,262.05)(1345.94,262.05)(1345.94,0)
\z(1345.94,0)(1345.94,260.86)(1346.64,260.86)(1346.64,0)
\z(1346.64,0)(1346.64,263.73)(1347.33,263.73)(1347.33,0)
\z(1347.33,0)(1347.33,257.40)(1348.03,257.40)(1348.03,0)
\z(1348.03,0)(1348.03,260.27)(1348.72,260.27)(1348.72,0)
\z(1348.72,0)(1348.72,258.88)(1349.42,258.88)(1349.42,0)
\z(1349.42,0)(1349.42,253.84)(1350.11,253.84)(1350.11,0)
\z(1350.11,0)(1350.11,259.28)(1350.81,259.28)(1350.81,0)
\z(1350.81,0)(1350.81,256.91)(1351.51,256.91)(1351.51,0)
\z(1351.51,0)(1351.51,261.45)(1352.20,261.45)(1352.20,0)
\z(1352.20,0)(1352.20,261.55)(1352.90,261.55)(1352.90,0)
\z(1352.90,0)(1352.90,251.47)(1353.59,251.47)(1353.59,0)
\z(1353.59,0)(1353.59,248.90)(1354.29,248.90)(1354.29,0)
\z(1354.29,0)(1354.29,250.38)(1354.98,250.38)(1354.98,0)
\z(1354.98,0)(1354.98,250.38)(1355.68,250.38)(1355.68,0)
\z(1355.68,0)(1355.68,253.25)(1356.38,253.25)(1356.38,0)
\z(1356.38,0)(1356.38,253.94)(1357.07,253.94)(1357.07,0)
\z(1357.07,0)(1357.07,257.40)(1357.77,257.40)(1357.77,0)
\z(1357.77,0)(1357.77,250.08)(1358.46,250.08)(1358.46,0)
\z(1358.46,0)(1358.46,256.21)(1359.16,256.21)(1359.16,0)
\z(1359.16,0)(1359.16,263.23)(1359.85,263.23)(1359.85,0)
\z(1359.85,0)(1359.85,249.09)(1360.55,249.09)(1360.55,0)
\z(1360.55,0)(1360.55,251.07)(1361.25,251.07)(1361.25,0)
\z(1361.25,0)(1361.25,254.63)(1361.94,254.63)(1361.94,0)
\z(1361.94,0)(1361.94,255.32)(1362.64,255.32)(1362.64,0)
\z(1362.64,0)(1362.64,243.56)(1363.33,243.56)(1363.33,0)
\z(1363.33,0)(1363.33,244.54)(1364.03,244.54)(1364.03,0)
\z(1364.03,0)(1364.03,245.14)(1364.72,245.14)(1364.72,0)
\z(1364.72,0)(1364.72,247.31)(1365.42,247.31)(1365.42,0)
\z(1365.42,0)(1365.42,253.35)(1366.11,253.35)(1366.11,0)
\z(1366.11,0)(1366.11,250.77)(1366.81,250.77)(1366.81,0)
\z(1366.81,0)(1366.81,256.61)(1367.51,256.61)(1367.51,0)
\z(1367.51,0)(1367.51,251.96)(1368.20,251.96)(1368.20,0)
\z(1368.20,0)(1368.20,240.39)(1368.90,240.39)(1368.90,0)
\z(1368.90,0)(1368.90,246.03)(1369.59,246.03)(1369.59,0)
\z(1369.59,0)(1369.59,248.70)(1370.29,248.70)(1370.29,0)
\z(1370.29,0)(1370.29,245.14)(1370.98,245.14)(1370.98,0)
\z(1370.98,0)(1370.98,233.86)(1371.68,233.86)(1371.68,0)
\z(1371.68,0)(1371.68,244.15)(1372.38,244.15)(1372.38,0)
\z(1372.38,0)(1372.38,246.52)(1373.07,246.52)(1373.07,0)
\z(1373.07,0)(1373.07,247.71)(1373.77,247.71)(1373.77,0)
\z(1373.77,0)(1373.77,241.08)(1374.46,241.08)(1374.46,0)
\z(1374.46,0)(1374.46,239.60)(1375.16,239.60)(1375.16,0)
\z(1375.16,0)(1375.16,241.18)(1375.85,241.18)(1375.85,0)
\z(1375.85,0)(1375.85,235.94)(1376.55,235.94)(1376.55,0)
\z(1376.55,0)(1376.55,239.50)(1377.25,239.50)(1377.25,0)
\z(1377.25,0)(1377.25,246.62)(1377.94,246.62)(1377.94,0)
\z(1377.94,0)(1377.94,244.84)(1378.64,244.84)(1378.64,0)
\z(1378.64,0)(1378.64,234.95)(1379.33,234.95)(1379.33,0)
\z(1379.33,0)(1379.33,232.68)(1380.03,232.68)(1380.03,0)
\z(1380.03,0)(1380.03,249.69)(1380.72,249.69)(1380.72,0)
\z(1380.72,0)(1380.72,233.57)(1381.42,233.57)(1381.42,0)
\z(1381.42,0)(1381.42,239.80)(1382.12,239.80)(1382.12,0)
\z(1382.12,0)(1382.12,235.25)(1382.81,235.25)(1382.81,0)
\z(1382.81,0)(1382.81,236.63)(1383.51,236.63)(1383.51,0)
\z(1383.51,0)(1383.51,244.05)(1384.20,244.05)(1384.20,0)
\z(1384.20,0)(1384.20,233.96)(1384.90,233.96)(1384.90,0)
\z(1384.90,0)(1384.90,235.94)(1385.59,235.94)(1385.59,0)
\z(1385.59,0)(1385.59,234.56)(1386.29,234.56)(1386.29,0)
\z(1386.29,0)(1386.29,235.35)(1386.99,235.35)(1386.99,0)
\z(1386.99,0)(1386.99,232.48)(1387.68,232.48)(1387.68,0)
\z(1387.68,0)(1387.68,232.28)(1388.38,232.28)(1388.38,0)
\z(1388.38,0)(1388.38,224.77)(1389.07,224.77)(1389.07,0)
\z(1389.07,0)(1389.07,226.55)(1389.77,226.55)(1389.77,0)
\z(1389.77,0)(1389.77,231.69)(1390.46,231.69)(1390.46,0)
\z(1390.46,0)(1390.46,239.11)(1391.16,239.11)(1391.16,0)
\z(1391.16,0)(1391.16,232.78)(1391.86,232.78)(1391.86,0)
\z(1391.86,0)(1391.86,227.04)(1392.55,227.04)(1392.55,0)
\z(1392.55,0)(1392.55,234.06)(1393.25,234.06)(1393.25,0)
\z(1393.25,0)(1393.25,235.05)(1393.94,235.05)(1393.94,0)
\z(1393.94,0)(1393.94,228.72)(1394.64,228.72)(1394.64,0)
\z(1394.64,0)(1394.64,221.70)(1395.33,221.70)(1395.33,0)
\z(1395.33,0)(1395.33,227.64)(1396.03,227.64)(1396.03,0)
\z(1396.03,0)(1396.03,224.87)(1396.72,224.87)(1396.72,0)
\z(1396.72,0)(1396.72,228.53)(1397.42,228.53)(1397.42,0)
\z(1397.42,0)(1397.42,222.10)(1398.12,222.10)(1398.12,0)
\z(1398.12,0)(1398.12,227.34)(1398.81,227.34)(1398.81,0)
\z(1398.81,0)(1398.81,211.12)(1399.51,211.12)(1399.51,0)
\z(1399.51,0)(1399.51,209.24)(1400.20,209.24)(1400.20,0)
\z(1400.20,0)(1400.20,220.81)(1400.90,220.81)(1400.90,0)
\z(1400.90,0)(1400.90,219.82)(1401.59,219.82)(1401.59,0)
\z(1401.59,0)(1401.59,232.97)(1402.29,232.97)(1402.29,0)
\z(1402.29,0)(1402.29,218.74)(1402.99,218.74)(1402.99,0)
\z(1402.99,0)(1402.99,222.89)(1403.68,222.89)(1403.68,0)
\z(1403.68,0)(1403.68,213.59)(1404.38,213.59)(1404.38,0)
\z(1404.38,0)(1404.38,218.14)(1405.07,218.14)(1405.07,0)
\z(1405.07,0)(1405.07,221.60)(1405.77,221.60)(1405.77,0)
\z(1405.77,0)(1405.77,211.32)(1406.46,211.32)(1406.46,0)
\z(1406.46,0)(1406.46,226.94)(1407.16,226.94)(1407.16,0)
\z(1407.16,0)(1407.16,216.76)(1407.86,216.76)(1407.86,0)
\z(1407.86,0)(1407.86,220.12)(1408.55,220.12)(1408.55,0)
\z(1408.55,0)(1408.55,207.46)(1409.25,207.46)(1409.25,0)
\z(1409.25,0)(1409.25,211.42)(1409.94,211.42)(1409.94,0)
\z(1409.94,0)(1409.94,217.75)(1410.64,217.75)(1410.64,0)
\z(1410.64,0)(1410.64,210.82)(1411.33,210.82)(1411.33,0)
\z(1411.33,0)(1411.33,217.94)(1412.03,217.94)(1412.03,0)
\z(1412.03,0)(1412.03,212.31)(1412.73,212.31)(1412.73,0)
\z(1412.73,0)(1412.73,216.36)(1413.42,216.36)(1413.42,0)
\z(1413.42,0)(1413.42,210.03)(1414.12,210.03)(1414.12,0)
\z(1414.12,0)(1414.12,206.77)(1414.81,206.77)(1414.81,0)
\z(1414.81,0)(1414.81,203.21)(1415.51,203.21)(1415.51,0)
\z(1415.51,0)(1415.51,204.89)(1416.20,204.89)(1416.20,0)
\z(1416.20,0)(1416.20,202.81)(1416.90,202.81)(1416.90,0)
\z(1416.90,0)(1416.90,202.62)(1417.60,202.62)(1417.60,0)
\z(1417.60,0)(1417.60,205.39)(1418.29,205.39)(1418.29,0)
\z(1418.29,0)(1418.29,205.19)(1418.99,205.19)(1418.99,0)
\z(1418.99,0)(1418.99,206.57)(1419.68,206.57)(1419.68,0)
\z(1419.68,0)(1419.68,207.26)(1420.38,207.26)(1420.38,0)
\z(1420.38,0)(1420.38,204.20)(1421.07,204.20)(1421.07,0)
\z(1421.07,0)(1421.07,199.85)(1421.77,199.85)(1421.77,0)
\z(1421.77,0)(1421.77,192.33)(1422.47,192.33)(1422.47,0)
\z(1422.47,0)(1422.47,197.77)(1423.16,197.77)(1423.16,0)
\z(1423.16,0)(1423.16,199.95)(1423.86,199.95)(1423.86,0)
\z(1423.86,0)(1423.86,198.56)(1424.55,198.56)(1424.55,0)
\z(1424.55,0)(1424.55,195.79)(1425.25,195.79)(1425.25,0)
\z(1425.25,0)(1425.25,198.96)(1425.94,198.96)(1425.94,0)
\z(1425.94,0)(1425.94,192.93)(1426.64,192.93)(1426.64,0)
\z(1426.64,0)(1426.64,195.60)(1427.33,195.60)(1427.33,0)
\z(1427.33,0)(1427.33,188.97)(1428.03,188.97)(1428.03,0)
\z(1428.03,0)(1428.03,201.03)(1428.73,201.03)(1428.73,0)
\z(1428.73,0)(1428.73,192.04)(1429.42,192.04)(1429.42,0)
\z(1429.42,0)(1429.42,190.16)(1430.12,190.16)(1430.12,0)
\z(1430.12,0)(1430.12,177.60)(1430.81,177.60)(1430.81,0)
\z(1430.81,0)(1430.81,181.06)(1431.51,181.06)(1431.51,0)
\z(1431.51,0)(1431.51,184.22)(1432.20,184.22)(1432.20,0)
\z(1432.20,0)(1432.20,183.33)(1432.90,183.33)(1432.90,0)
\z(1432.90,0)(1432.90,186.99)(1433.60,186.99)(1433.60,0)
\z(1433.60,0)(1433.60,170.28)(1434.29,170.28)(1434.29,0)
\z(1434.29,0)(1434.29,180.86)(1434.99,180.86)(1434.99,0)
\z(1434.99,0)(1434.99,177.10)(1435.68,177.10)(1435.68,0)
\z(1435.68,0)(1435.68,183.33)(1436.38,183.33)(1436.38,0)
\z(1436.38,0)(1436.38,175.92)(1437.07,175.92)(1437.07,0)
\z(1437.07,0)(1437.07,182.25)(1437.77,182.25)(1437.77,0)
\z(1437.77,0)(1437.77,181.26)(1438.47,181.26)(1438.47,0)
\z(1438.47,0)(1438.47,183.14)(1439.16,183.14)(1439.16,0)
\z(1439.16,0)(1439.16,173.25)(1439.86,173.25)(1439.86,0)
\z(1439.86,0)(1439.86,177.90)(1440.55,177.90)(1440.55,0)
\z(1440.55,0)(1440.55,177.90)(1441.25,177.90)(1441.25,0)
\z(1441.25,0)(1441.25,170.68)(1441.94,170.68)(1441.94,0)
\z(1441.94,0)(1441.94,174.83)(1442.64,174.83)(1442.64,0)
\z(1442.64,0)(1442.64,179.08)(1443.34,179.08)(1443.34,0)
\z(1443.34,0)(1443.34,164.55)(1444.03,164.55)(1444.03,0)
\z(1444.03,0)(1444.03,170.58)(1444.73,170.58)(1444.73,0)
\z(1444.73,0)(1444.73,169.98)(1445.42,169.98)(1445.42,0)
\z(1445.42,0)(1445.42,164.94)(1446.12,164.94)(1446.12,0)
\z(1446.12,0)(1446.12,164.74)(1446.81,164.74)(1446.81,0)
\z(1446.81,0)(1446.81,167.71)(1447.51,167.71)(1447.51,0)
\z(1447.51,0)(1447.51,163.46)(1448.21,163.46)(1448.21,0)
\z(1448.21,0)(1448.21,162.96)(1448.90,162.96)(1448.90,0)
\z(1448.90,0)(1448.90,157.92)(1449.60,157.92)(1449.60,0)
\z(1449.60,0)(1449.60,158.12)(1450.29,158.12)(1450.29,0)
\z(1450.29,0)(1450.29,162.77)(1450.99,162.77)(1450.99,0)
\z(1450.99,0)(1450.99,163.36)(1451.68,163.36)(1451.68,0)
\z(1451.68,0)(1451.68,151.59)(1452.38,151.59)(1452.38,0)
\z(1452.38,0)(1452.38,145.96)(1453.08,145.96)(1453.08,0)
\z(1453.08,0)(1453.08,150.50)(1453.77,150.50)(1453.77,0)
\z(1453.77,0)(1453.77,150.41)(1454.47,150.41)(1454.47,0)
\z(1454.47,0)(1454.47,146.45)(1455.16,146.45)(1455.16,0)
\z(1455.16,0)(1455.16,148.43)(1455.86,148.43)(1455.86,0)
\z(1455.86,0)(1455.86,152.09)(1456.55,152.09)(1456.55,0)
\z(1456.55,0)(1456.55,152.78)(1457.25,152.78)(1457.25,0)
\z(1457.25,0)(1457.25,147.74)(1457.94,147.74)(1457.94,0)
\z(1457.94,0)(1457.94,142.59)(1458.64,142.59)(1458.64,0)
\z(1458.64,0)(1458.64,141.41)(1459.34,141.41)(1459.34,0)
\z(1459.34,0)(1459.34,139.82)(1460.03,139.82)(1460.03,0)
\z(1460.03,0)(1460.03,137.85)(1460.73,137.85)(1460.73,0)
\z(1460.73,0)(1460.73,139.43)(1461.42,139.43)(1461.42,0)
\z(1461.42,0)(1461.42,133.79)(1462.12,133.79)(1462.12,0)
\z(1462.12,0)(1462.12,133.10)(1462.81,133.10)(1462.81,0)
\z(1462.81,0)(1462.81,133.00)(1463.51,133.00)(1463.51,0)
\z(1463.51,0)(1463.51,127.86)(1464.21,127.86)(1464.21,0)
\z(1464.21,0)(1464.21,130.43)(1464.90,130.43)(1464.90,0)
\z(1464.90,0)(1464.90,122.62)(1465.60,122.62)(1465.60,0)
\z(1465.60,0)(1465.60,121.93)(1466.29,121.93)(1466.29,0)
\z(1466.29,0)(1466.29,115.50)(1466.99,115.50)(1466.99,0)
\z(1466.99,0)(1466.99,115.40)(1467.68,115.40)(1467.68,0)
\z(1467.68,0)(1467.68,120.74)(1468.38,120.74)(1468.38,0)
\z(1468.38,0)(1468.38,112.33)(1469.08,112.33)(1469.08,0)
\z(1469.08,0)(1469.08,112.04)(1469.77,112.04)(1469.77,0)
\z(1469.77,0)(1469.77,105.51)(1470.47,105.51)(1470.47,0)
\z(1470.47,0)(1470.47,99.97)(1471.16,99.97)(1471.16,0)
\z(1471.16,0)(1471.16,99.58)(1471.86,99.58)(1471.86,0)
\z(1471.86,0)(1471.86,93.05)(1472.55,93.05)(1472.55,0)
\z(1472.55,0)(1472.55,85.44)(1473.25,85.44)(1473.25,0)
\z(1473.25,0)(1473.25,79.11)(1473.95,79.11)(1473.95,0)
\z(1473.95,0)(1473.95,79.80)(1474.64,79.80)(1474.64,0)
\z(1474.64,0)(1474.64,76.74)(1475.34,76.74)(1475.34,0)
\z(1475.34,0)(1475.34,75.45)(1476.03,75.45)(1476.03,0)
\z(1476.03,0)(1476.03,76.93)(1476.73,76.93)(1476.73,0)
\z(1476.73,0)(1476.73,79.11)(1477.42,79.11)(1477.42,0)
\z(1477.42,0)(1477.42,82.37)(1478.12,82.37)(1478.12,0)
\z(1478.12,0)(1478.12,80.49)(1478.82,80.49)(1478.82,0)
\z(1478.82,0)(1478.82,71.00)(1479.51,71.00)(1479.51,0)
\z(1479.51,0)(1479.51,70.51)(1480.21,70.51)(1480.21,0)
\z(1480.21,0)(1480.21,75.94)(1480.90,75.94)(1480.90,0)
\z(1480.90,0)(1480.90,72.68)(1481.60,72.68)(1481.60,0)
\z(1481.60,0)(1481.60,75.65)(1482.29,75.65)(1482.29,0)
\z(1482.29,0)(1482.29,71.40)(1482.99,71.40)(1482.99,0)
\z(1482.99,0)(1482.99,76.64)(1483.69,76.64)(1483.69,0)
\z(1483.69,0)(1483.69,72.88)(1484.38,72.88)(1484.38,0)
\z(1484.38,0)(1484.38,76.54)(1485.08,76.54)(1485.08,0)
\z(1485.08,0)(1485.08,71.69)(1485.77,71.69)(1485.77,0)
\z(1485.77,0)(1485.77,72.29)(1486.47,72.29)(1486.47,0)
\z(1486.47,0)(1486.47,69.42)(1487.16,69.42)(1487.16,0)
\z(1487.16,0)(1487.16,71.69)(1487.86,71.69)(1487.86,0)
\z(1487.86,0)(1487.86,74.76)(1488.56,74.76)(1488.56,0)
\z(1488.56,0)(1488.56,76.04)(1489.25,76.04)(1489.25,0)
\z(1489.25,0)(1489.25,75.05)(1489.95,75.05)(1489.95,0)
\z(1489.95,0)(1489.95,69.12)(1490.64,69.12)(1490.64,0)
\z(1490.64,0)(1490.64,73.57)(1491.34,73.57)(1491.34,0)
\z(1491.34,0)(1491.34,68.23)(1492.03,68.23)(1492.03,0)
\z(1492.03,0)(1492.03,70.41)(1492.73,70.41)(1492.73,0)
\z(1492.73,0)(1492.73,72.29)(1493.42,72.29)(1493.42,0)
\z(1493.42,0)(1493.42,73.97)(1494.12,73.97)(1494.12,0)
\z(1494.12,0)(1494.12,75.45)(1494.82,75.45)(1494.82,0)
\z(1494.82,0)(1494.82,69.32)(1495.51,69.32)(1495.51,0)
\z(1495.51,0)(1495.51,72.09)(1496.21,72.09)(1496.21,0)
\z(1496.21,0)(1496.21,70.70)(1496.90,70.70)(1496.90,0)
\z(1496.90,0)(1496.90,73.97)(1497.60,73.97)(1497.60,0)
\z(1497.60,0)(1497.60,71.89)(1498.29,71.89)(1498.29,0)
\z(1498.29,0)(1498.29,70.60)(1498.99,70.60)(1498.99,0)
\z(1498.99,0)(1498.99,68.33)(1499.69,68.33)(1499.69,0)
\z(1499.69,0)(1499.69,71.89)(1500.38,71.89)(1500.38,0)
\z(1500.38,0)(1500.38,67.84)(1501.08,67.84)(1501.08,0)
\z(1501.08,0)(1501.08,66.95)(1501.77,66.95)(1501.77,0)
\z(1501.77,0)(1501.77,70.31)(1502.47,70.31)(1502.47,0)
\z(1502.47,0)(1502.47,65.46)(1503.16,65.46)(1503.16,0)
\z(1503.16,0)(1503.16,69.22)(1503.86,69.22)(1503.86,0)
\z(1503.86,0)(1503.86,71.69)(1504.56,71.69)(1504.56,0)
\z(1504.56,0)(1504.56,65.66)(1505.25,65.66)(1505.25,0)
\z(1505.25,0)(1505.25,68.53)(1505.95,68.53)(1505.95,0)
\z(1505.95,0)(1505.95,66.65)(1506.64,66.65)(1506.64,0)
\z(1506.64,0)(1506.64,67.14)(1507.34,67.14)(1507.34,0)
\z(1507.34,0)(1507.34,69.52)(1508.03,69.52)(1508.03,0)
\z(1508.03,0)(1508.03,65.66)(1508.73,65.66)(1508.73,0)
\z(1508.73,0)(1508.73,66.35)(1509.43,66.35)(1509.43,0)
\z(1509.43,0)(1509.43,63.39)(1510.12,63.39)(1510.12,0)
\z(1510.12,0)(1510.12,65.66)(1510.82,65.66)(1510.82,0)
\z(1510.82,0)(1510.82,67.04)(1511.51,67.04)(1511.51,0)
\z(1511.51,0)(1511.51,70.01)(1512.21,70.01)(1512.21,0)
\z(1512.21,0)(1512.21,65.86)(1512.90,65.86)(1512.90,0)
\z(1512.90,0)(1512.90,71.00)(1513.60,71.00)(1513.60,0)
\z(1513.60,0)(1513.60,67.54)(1514.30,67.54)(1514.30,0)
\z(1514.30,0)(1514.30,68.92)(1514.99,68.92)(1514.99,0)
\z(1514.99,0)(1514.99,67.14)(1515.69,67.14)(1515.69,0)
\z(1515.69,0)(1515.69,61.61)(1516.38,61.61)(1516.38,0)
\z(1516.38,0)(1516.38,66.75)(1517.08,66.75)(1517.08,0)
\z(1517.08,0)(1517.08,65.76)(1517.77,65.76)(1517.77,0)
\z(1517.77,0)(1517.77,70.51)(1518.47,70.51)(1518.47,0)
\z(1518.47,0)(1518.47,66.55)(1519.17,66.55)(1519.17,0)
\z(1519.17,0)(1519.17,65.07)(1519.86,65.07)(1519.86,0)
\z(1519.86,0)(1519.86,65.86)(1520.56,65.86)(1520.56,0)
\z(1520.56,0)(1520.56,64.97)(1521.25,64.97)(1521.25,0)
\z(1521.25,0)(1521.25,63.39)(1521.95,63.39)(1521.95,0)
\z(1521.95,0)(1521.95,64.77)(1522.64,64.77)(1522.64,0)
\z(1522.64,0)(1522.64,62.99)(1523.34,62.99)(1523.34,0)
\z(1523.34,0)(1523.34,68.73)(1524.03,68.73)(1524.03,0)
\z(1524.03,0)(1524.03,64.57)(1524.73,64.57)(1524.73,0)
\z(1524.73,0)(1524.73,61.21)(1525.43,61.21)(1525.43,0)
\z(1525.43,0)(1525.43,66.06)(1526.12,66.06)(1526.12,0)
\z(1526.12,0)(1526.12,65.46)(1526.82,65.46)(1526.82,0)
\z(1526.82,0)(1526.82,67.54)(1527.51,67.54)(1527.51,0)
\z(1527.51,0)(1527.51,65.66)(1528.21,65.66)(1528.21,0)
\z(1528.21,0)(1528.21,61.70)(1528.90,61.70)(1528.90,0)
\z(1528.90,0)(1528.90,62.00)(1529.60,62.00)(1529.60,0)
\z(1529.60,0)(1529.60,62.50)(1530.30,62.50)(1530.30,0)
\z(1530.30,0)(1530.30,58.24)(1530.99,58.24)(1530.99,0)
\z(1530.99,0)(1530.99,68.43)(1531.69,68.43)(1531.69,0)
\z(1531.69,0)(1531.69,61.90)(1532.38,61.90)(1532.38,0)
\z(1532.38,0)(1532.38,61.51)(1533.08,61.51)(1533.08,0)
\z(1533.08,0)(1533.08,60.81)(1533.77,60.81)(1533.77,0)
\z(1533.77,0)(1533.77,63.48)(1534.47,63.48)(1534.47,0)
\z(1534.47,0)(1534.47,61.80)(1535.17,61.80)(1535.17,0)
\z(1535.17,0)(1535.17,58.74)(1535.86,58.74)(1535.86,0)
\z(1535.86,0)(1535.86,59.03)(1536.56,59.03)(1536.56,0)
\z(1536.56,0)(1536.56,60.52)(1537.25,60.52)(1537.25,0)
\z(1537.25,0)(1537.25,56.07)(1537.95,56.07)(1537.95,0)
\z(1537.95,0)(1537.95,60.42)(1538.64,60.42)(1538.64,0)
\z(1538.64,0)(1538.64,59.43)(1539.34,59.43)(1539.34,0)
\z(1539.34,0)(1539.34,54.98)(1540.04,54.98)(1540.04,0)
\z(1540.04,0)(1540.04,58.24)(1540.73,58.24)(1540.73,0)
\z(1540.73,0)(1540.73,55.87)(1541.43,55.87)(1541.43,0)
\z(1541.43,0)(1541.43,58.74)(1542.12,58.74)(1542.12,0)
\z(1542.12,0)(1542.12,64.47)(1542.82,64.47)(1542.82,0)
\z(1542.82,0)(1542.82,59.73)(1543.51,59.73)(1543.51,0)
\z(1543.51,0)(1543.51,61.51)(1544.21,61.51)(1544.21,0)
\z(1544.21,0)(1544.21,62.00)(1544.91,62.00)(1544.91,0)
\z(1544.91,0)(1544.91,60.12)(1545.60,60.12)(1545.60,0)
\z(1545.60,0)(1545.60,55.18)(1546.30,55.18)(1546.30,0)
\z(1546.30,0)(1546.30,57.85)(1546.99,57.85)(1546.99,0)
\z(1546.99,0)(1546.99,55.47)(1547.69,55.47)(1547.69,0)
\z(1547.69,0)(1547.69,58.64)(1548.38,58.64)(1548.38,0)
\z(1548.38,0)(1548.38,53.69)(1549.08,53.69)(1549.08,0)
\z(1549.08,0)(1549.08,51.12)(1549.78,51.12)(1549.78,0)
\z(1549.78,0)(1549.78,57.75)(1550.47,57.75)(1550.47,0)
\z(1550.47,0)(1550.47,61.31)(1551.17,61.31)(1551.17,0)
\z(1551.17,0)(1551.17,56.56)(1551.86,56.56)(1551.86,0)
\z(1551.86,0)(1551.86,54.09)(1552.56,54.09)(1552.56,0)
\z(1552.56,0)(1552.56,58.14)(1553.25,58.14)(1553.25,0)
\z(1553.25,0)(1553.25,59.43)(1553.95,59.43)(1553.95,0)
\z(1553.95,0)(1553.95,52.90)(1554.64,52.90)(1554.64,0)
\z(1554.64,0)(1554.64,57.85)(1555.34,57.85)(1555.34,0)
\z(1555.34,0)(1555.34,56.36)(1556.04,56.36)(1556.04,0)
\z(1556.04,0)(1556.04,50.14)(1556.73,50.14)(1556.73,0)
\z(1556.73,0)(1556.73,52.81)(1557.43,52.81)(1557.43,0)
\z(1557.43,0)(1557.43,52.81)(1558.12,52.81)(1558.12,0)
\z(1558.12,0)(1558.12,53.50)(1558.82,53.50)(1558.82,0)
\z(1558.82,0)(1558.82,57.55)(1559.51,57.55)(1559.51,0)
\z(1559.51,0)(1559.51,51.92)(1560.21,51.92)(1560.21,0)
\z(1560.21,0)(1560.21,55.08)(1560.91,55.08)(1560.91,0)
\z(1560.91,0)(1560.91,52.21)(1561.60,52.21)(1561.60,0)
\z(1561.60,0)(1561.60,54.58)(1562.30,54.58)(1562.30,0)
\z(1562.30,0)(1562.30,50.63)(1562.99,50.63)(1562.99,0)
\z(1562.99,0)(1562.99,56.07)(1563.69,56.07)(1563.69,0)
\z(1563.69,0)(1563.69,52.71)(1564.38,52.71)(1564.38,0)
\z(1564.38,0)(1564.38,52.41)(1565.08,52.41)(1565.08,0)
\z(1565.08,0)(1565.08,51.72)(1565.78,51.72)(1565.78,0)
\z(1565.78,0)(1565.78,53.69)(1566.47,53.69)(1566.47,0)
\z(1566.47,0)(1566.47,52.11)(1567.17,52.11)(1567.17,0)
\z(1567.17,0)(1567.17,51.62)(1567.86,51.62)(1567.86,0)
\z(1567.86,0)(1567.86,52.51)(1568.56,52.51)(1568.56,0)
\z(1568.56,0)(1568.56,51.12)(1569.25,51.12)(1569.25,0)
\z(1569.25,0)(1569.25,49.34)(1569.95,49.34)(1569.95,0)
\z(1569.95,0)(1569.95,48.75)(1570.65,48.75)(1570.65,0)
\z(1570.65,0)(1570.65,50.43)(1571.34,50.43)(1571.34,0)
\z(1571.34,0)(1571.34,52.01)(1572.04,52.01)(1572.04,0)
\z(1572.04,0)(1572.04,49.94)(1572.73,49.94)(1572.73,0)
\z(1572.73,0)(1572.73,49.25)(1573.43,49.25)(1573.43,0)
\z(1573.43,0)(1573.43,48.06)(1574.12,48.06)(1574.12,0)
\z(1574.12,0)(1574.12,49.74)(1574.82,49.74)(1574.82,0)
\z(1574.82,0)(1574.82,48.85)(1575.52,48.85)(1575.52,0)
\z(1575.52,0)(1575.52,50.73)(1576.21,50.73)(1576.21,0)
\z(1576.21,0)(1576.21,50.04)(1576.91,50.04)(1576.91,0)
\z(1576.91,0)(1576.91,50.04)(1577.60,50.04)(1577.60,0)
\z(1577.60,0)(1577.60,47.27)(1578.30,47.27)(1578.30,0)
\z(1578.30,0)(1578.30,50.63)(1578.99,50.63)(1578.99,0)
\z(1578.99,0)(1578.99,45.39)(1579.69,45.39)(1579.69,0)
\z(1579.69,0)(1579.69,47.56)(1580.39,47.56)(1580.39,0)
\z(1580.39,0)(1580.39,46.48)(1581.08,46.48)(1581.08,0)
\z(1581.08,0)(1581.08,49.25)(1581.78,49.25)(1581.78,0)
\z(1581.78,0)(1581.78,46.67)(1582.47,46.67)(1582.47,0)
\z(1582.47,0)(1582.47,44.20)(1583.17,44.20)(1583.17,0)
\z(1583.17,0)(1583.17,44.60)(1583.86,44.60)(1583.86,0)
\z(1583.86,0)(1583.86,48.75)(1584.56,48.75)(1584.56,0)
\z(1584.56,0)(1584.56,46.28)(1585.25,46.28)(1585.25,0)
\z(1585.25,0)(1585.25,46.67)(1585.95,46.67)(1585.95,0)
\z(1585.95,0)(1585.95,44.00)(1586.65,44.00)(1586.65,0)
\z(1586.65,0)(1586.65,42.82)(1587.34,42.82)(1587.34,0)
\z(1587.34,0)(1587.34,45.78)(1588.04,45.78)(1588.04,0)
\z(1588.04,0)(1588.04,45.88)(1588.73,45.88)(1588.73,0)
\z(1588.73,0)(1588.73,44.89)(1589.43,44.89)(1589.43,0)
\z(1589.43,0)(1589.43,47.37)(1590.12,47.37)(1590.12,0)
\z(1590.12,0)(1590.12,43.31)(1590.82,43.31)(1590.82,0)
\z(1590.82,0)(1590.82,40.05)(1591.52,40.05)(1591.52,0)
\z(1591.52,0)(1591.52,41.63)(1592.21,41.63)(1592.21,0)
\z(1592.21,0)(1592.21,43.81)(1592.91,43.81)(1592.91,0)
\z(1592.91,0)(1592.91,44.60)(1593.60,44.60)(1593.60,0)
\z(1593.60,0)(1593.60,47.07)(1594.30,47.07)(1594.30,0)
\z(1594.30,0)(1594.30,43.02)(1594.99,43.02)(1594.99,0)
\z(1594.99,0)(1594.99,44.10)(1595.69,44.10)(1595.69,0)
\z(1595.69,0)(1595.69,45.59)(1596.39,45.59)(1596.39,0)
\z(1596.39,0)(1596.39,40.25)(1597.08,40.25)(1597.08,0)
\z(1597.08,0)(1597.08,42.32)(1597.78,42.32)(1597.78,0)
\z(1597.78,0)(1597.78,41.33)(1598.47,41.33)(1598.47,0)
\z(1598.47,0)(1598.47,38.37)(1599.17,38.37)(1599.17,0)
\z(1599.17,0)(1599.17,42.32)(1599.86,42.32)(1599.86,0)
\z(1599.86,0)(1599.86,43.61)(1600.56,43.61)(1600.56,0)
\z(1600.56,0)(1600.56,37.08)(1601.26,37.08)(1601.26,0)
\z(1601.26,0)(1601.26,40.54)(1601.95,40.54)(1601.95,0)
\z(1601.95,0)(1601.95,43.81)(1602.65,43.81)(1602.65,0)
\z(1602.65,0)(1602.65,44.30)(1603.34,44.30)(1603.34,0)
\z(1603.34,0)(1603.34,43.02)(1604.04,43.02)(1604.04,0)
\z(1604.04,0)(1604.04,39.36)(1604.73,39.36)(1604.73,0)
\z(1604.73,0)(1604.73,40.74)(1605.43,40.74)(1605.43,0)
\z(1605.43,0)(1605.43,37.58)(1606.13,37.58)(1606.13,0)
\z(1606.13,0)(1606.13,41.14)(1606.82,41.14)(1606.82,0)
\z(1606.82,0)(1606.82,37.77)(1607.52,37.77)(1607.52,0)
\z(1607.52,0)(1607.52,40.94)(1608.21,40.94)(1608.21,0)
\z(1608.21,0)(1608.21,38.66)(1608.91,38.66)(1608.91,0)
\z(1608.91,0)(1608.91,35.99)(1609.60,35.99)(1609.60,0)
\z(1609.60,0)(1609.60,37.58)(1610.30,37.58)(1610.30,0)
\z(1610.30,0)(1610.30,39.75)(1611.00,39.75)(1611.00,0)
\z(1611.00,0)(1611.00,41.43)(1611.69,41.43)(1611.69,0)
\z(1611.69,0)(1611.69,36.98)(1612.39,36.98)(1612.39,0)
\z(1612.39,0)(1612.39,37.87)(1613.08,37.87)(1613.08,0)
\z(1613.08,0)(1613.08,33.92)(1613.78,33.92)(1613.78,0)
\z(1613.78,0)(1613.78,34.51)(1614.47,34.51)(1614.47,0)
\z(1614.47,0)(1614.47,41.24)(1615.17,41.24)(1615.17,0)
\z(1615.17,0)(1615.17,35.99)(1615.86,35.99)(1615.86,0)
\z(1615.86,0)(1615.86,38.66)(1616.56,38.66)(1616.56,0)
\z(1616.56,0)(1616.56,37.68)(1617.26,37.68)(1617.26,0)
\z(1617.26,0)(1617.26,35.90)(1617.95,35.90)(1617.95,0)
\z(1617.95,0)(1617.95,35.70)(1618.65,35.70)(1618.65,0)
\z(1618.65,0)(1618.65,38.37)(1619.34,38.37)(1619.34,0)
\z(1619.34,0)(1619.34,35.99)(1620.04,35.99)(1620.04,0)
\z(1620.04,0)(1620.04,37.08)(1620.73,37.08)(1620.73,0)
\z(1620.73,0)(1620.73,34.81)(1621.43,34.81)(1621.43,0)
\z(1621.43,0)(1621.43,35.20)(1622.13,35.20)(1622.13,0)
\z(1622.13,0)(1622.13,32.14)(1622.82,32.14)(1622.82,0)
\z(1622.82,0)(1622.82,33.13)(1623.52,33.13)(1623.52,0)
\z(1623.52,0)(1623.52,32.14)(1624.21,32.14)(1624.21,0)
\z(1624.21,0)(1624.21,35.20)(1624.91,35.20)(1624.91,0)
\z(1624.91,0)(1624.91,32.83)(1625.60,32.83)(1625.60,0)
\z(1625.60,0)(1625.60,32.24)(1626.30,32.24)(1626.30,0)
\z(1626.30,0)(1626.30,30.85)(1627.00,30.85)(1627.00,0)
\z(1627.00,0)(1627.00,31.25)(1627.69,31.25)(1627.69,0)
\z(1627.69,0)(1627.69,32.63)(1628.39,32.63)(1628.39,0)
\z(1628.39,0)(1628.39,31.15)(1629.08,31.15)(1629.08,0)
\z(1629.08,0)(1629.08,32.73)(1629.78,32.73)(1629.78,0)
\z(1629.78,0)(1629.78,30.95)(1630.47,30.95)(1630.47,0)
\z(1630.47,0)(1630.47,33.92)(1631.17,33.92)(1631.17,0)
\z(1631.17,0)(1631.17,32.83)(1631.87,32.83)(1631.87,0)
\z(1631.87,0)(1631.87,33.32)(1632.56,33.32)(1632.56,0)
\z(1632.56,0)(1632.56,31.45)(1633.26,31.45)(1633.26,0)
\z(1633.26,0)(1633.26,31.25)(1633.95,31.25)(1633.95,0)
\z(1633.95,0)(1633.95,30.65)(1634.65,30.65)(1634.65,0)
\z(1634.65,0)(1634.65,30.26)(1635.34,30.26)(1635.34,0)
\z(1635.34,0)(1635.34,29.07)(1636.04,29.07)(1636.04,0)
\z(1636.04,0)(1636.04,30.85)(1636.74,30.85)(1636.74,0)
\z(1636.74,0)(1636.74,28.18)(1637.43,28.18)(1637.43,0)
\z(1637.43,0)(1637.43,29.76)(1638.13,29.76)(1638.13,0)
\z(1638.13,0)(1638.13,27.98)(1638.82,27.98)(1638.82,0)
\z(1638.82,0)(1638.82,30.46)(1639.52,30.46)(1639.52,0)
\z(1639.52,0)(1639.52,30.16)(1640.21,30.16)(1640.21,0)
\z(1640.21,0)(1640.21,27.49)(1640.91,27.49)(1640.91,0)
\z(1640.91,0)(1640.91,28.18)(1641.61,28.18)(1641.61,0)
\z(1641.61,0)(1641.61,28.58)(1642.30,28.58)(1642.30,0)
\z(1642.30,0)(1642.30,27.69)(1643.00,27.69)(1643.00,0)
\z(1643.00,0)(1643.00,25.31)(1643.69,25.31)(1643.69,0)
\z(1643.69,0)(1643.69,25.81)(1644.39,25.81)(1644.39,0)
\z(1644.39,0)(1644.39,25.81)(1645.08,25.81)(1645.08,0)
\z(1645.08,0)(1645.08,24.82)(1645.78,24.82)(1645.78,0)
\z(1645.78,0)(1645.78,26.11)(1646.47,26.11)(1646.47,0)
\z(1646.47,0)(1646.47,25.41)(1647.17,25.41)(1647.17,0)
\z(1647.17,0)(1647.17,27.29)(1647.87,27.29)(1647.87,0)
\z(1647.87,0)(1647.87,22.05)(1648.56,22.05)(1648.56,0)
\z(1648.56,0)(1648.56,26.70)(1649.26,26.70)(1649.26,0)
\z(1649.26,0)(1649.26,28.97)(1649.95,28.97)(1649.95,0)
\z(1649.95,0)(1649.95,24.72)(1650.65,24.72)(1650.65,0)
\z(1650.65,0)(1650.65,25.51)(1651.34,25.51)(1651.34,0)
\z(1651.34,0)(1651.34,26.11)(1652.04,26.11)(1652.04,0)
\z(1652.04,0)(1652.04,27.19)(1652.74,27.19)(1652.74,0)
\z(1652.74,0)(1652.74,22.74)(1653.43,22.74)(1653.43,0)
\z(1653.43,0)(1653.43,23.83)(1654.13,23.83)(1654.13,0)
\z(1654.13,0)(1654.13,26.11)(1654.82,26.11)(1654.82,0)
\z(1654.82,0)(1654.82,23.73)(1655.52,23.73)(1655.52,0)
\z(1655.52,0)(1655.52,20.86)(1656.21,20.86)(1656.21,0)
\z(1656.21,0)(1656.21,23.24)(1656.91,23.24)(1656.91,0)
\z(1656.91,0)(1656.91,23.93)(1657.61,23.93)(1657.61,0)
\z(1657.61,0)(1657.61,25.02)(1658.30,25.02)(1658.30,0)
\z(1658.30,0)(1658.30,22.94)(1659.00,22.94)(1659.00,0)
\z(1659.00,0)(1659.00,21.36)(1659.69,21.36)(1659.69,0)
\z(1659.69,0)(1659.69,20.57)(1660.39,20.57)(1660.39,0)
\z(1660.39,0)(1660.39,22.74)(1661.08,22.74)(1661.08,0)
\z(1661.08,0)(1661.08,21.95)(1661.78,21.95)(1661.78,0)
\z(1661.78,0)(1661.78,23.04)(1662.48,23.04)(1662.48,0)
\z(1662.48,0)(1662.48,19.28)(1663.17,19.28)(1663.17,0)
\z(1663.17,0)(1663.17,22.64)(1663.87,22.64)(1663.87,0)
\z(1663.87,0)(1663.87,18.99)(1664.56,18.99)(1664.56,0)
\z(1664.56,0)(1664.56,21.06)(1665.26,21.06)(1665.26,0)
\z(1665.26,0)(1665.26,19.08)(1665.95,19.08)(1665.95,0)
\z(1665.95,0)(1665.95,18.79)(1666.65,18.79)(1666.65,0)
\z(1666.65,0)(1666.65,18.19)(1667.35,18.19)(1667.35,0)
\z(1667.35,0)(1667.35,18.49)(1668.04,18.49)(1668.04,0)
\z(1668.04,0)(1668.04,19.88)(1668.74,19.88)(1668.74,0)
\z(1668.74,0)(1668.74,15.43)(1669.43,15.43)(1669.43,0)
\z(1669.43,0)(1669.43,17.11)(1670.13,17.11)(1670.13,0)
\z(1670.13,0)(1670.13,19.97)(1670.82,19.97)(1670.82,0)
\z(1670.82,0)(1670.82,18.89)(1671.52,18.89)(1671.52,0)
\z(1671.52,0)(1671.52,17.50)(1672.22,17.50)(1672.22,0)
\z(1672.22,0)(1672.22,17.60)(1672.91,17.60)(1672.91,0)
\z(1672.91,0)(1672.91,18.29)(1673.61,18.29)(1673.61,0)
\z(1673.61,0)(1673.61,16.12)(1674.30,16.12)(1674.30,0)
\z(1674.30,0)(1674.30,15.92)(1675.00,15.92)(1675.00,0)
\z(1675.00,0)(1675.00,19.18)(1675.69,19.18)(1675.69,0)
\z(1675.69,0)(1675.69,18.49)(1676.39,18.49)(1676.39,0)
\z(1676.39,0)(1676.39,15.62)(1677.08,15.62)(1677.08,0)
\z(1677.08,0)(1677.08,16.51)(1677.78,16.51)(1677.78,0)
\z(1677.78,0)(1677.78,17.80)(1678.48,17.80)(1678.48,0)
\z(1678.48,0)(1678.48,15.72)(1679.17,15.72)(1679.17,0)
\z(1679.17,0)(1679.17,16.22)(1679.87,16.22)(1679.87,0)
\z(1679.87,0)(1679.87,15.03)(1680.56,15.03)(1680.56,0)
\z(1680.56,0)(1680.56,14.44)(1681.26,14.44)(1681.26,0)
\z(1681.26,0)(1681.26,15.23)(1681.95,15.23)(1681.95,0)
\z(1681.95,0)(1681.95,14.44)(1682.65,14.44)(1682.65,0)
\z(1682.65,0)(1682.65,14.73)(1683.35,14.73)(1683.35,0)
\z(1683.35,0)(1683.35,14.34)(1684.04,14.34)(1684.04,0)
\z(1684.04,0)(1684.04,13.35)(1684.74,13.35)(1684.74,0)
\z(1684.74,0)(1684.74,14.83)(1685.43,14.83)(1685.43,0)
\z(1685.43,0)(1685.43,13.94)(1686.13,13.94)(1686.13,0)
\z(1686.13,0)(1686.13,13.25)(1686.82,13.25)(1686.82,0)
\z(1686.82,0)(1686.82,12.95)(1687.52,12.95)(1687.52,0)
\z(1687.52,0)(1687.52,13.25)(1688.22,13.25)(1688.22,0)
\z(1688.22,0)(1688.22,10.48)(1688.91,10.48)(1688.91,0)
\z(1688.91,0)(1688.91,11.57)(1689.61,11.57)(1689.61,0)
\z(1689.61,0)(1689.61,11.57)(1690.30,11.57)(1690.30,0)
\z(1690.30,0)(1690.30,11.27)(1691.00,11.27)(1691.00,0)
\z(1691.00,0)(1691.00,10.58)(1691.69,10.58)(1691.69,0)
\z(1691.69,0)(1691.69,10.98)(1692.39,10.98)(1692.39,0)
\z(1692.39,0)(1692.39,10.09)(1693.09,10.09)(1693.09,0)
\z(1693.09,0)(1693.09,9.39)(1693.78,9.39)(1693.78,0)
\z(1693.78,0)(1693.78,11.77)(1694.48,11.77)(1694.48,0)
\z(1694.48,0)(1694.48,12.26)(1695.17,12.26)(1695.17,0)
\z(1695.17,0)(1695.17,9.20)(1695.87,9.20)(1695.87,0)
\z(1695.87,0)(1695.87,11.87)(1696.56,11.87)(1696.56,0)
\z(1696.56,0)(1696.56,9.30)(1697.26,9.30)(1697.26,0)
\z(1697.26,0)(1697.26,8.31)(1697.96,8.31)(1697.96,0)
\z(1697.96,0)(1697.96,9.30)(1698.65,9.30)(1698.65,0)
\z(1698.65,0)(1698.65,6.92)(1699.35,6.92)(1699.35,0)
\z(1699.35,0)(1699.35,8.01)(1700.04,8.01)(1700.04,0)
\z(1700.04,0)(1700.04,9.00)(1700.74,9.00)(1700.74,0)
\z(1700.74,0)(1700.74,8.60)(1701.43,8.60)(1701.43,0)
\z(1701.43,0)(1701.43,8.41)(1702.13,8.41)(1702.13,0)
\z(1702.13,0)(1702.13,6.63)(1702.83,6.63)(1702.83,0)
\z(1702.83,0)(1702.83,8.50)(1703.52,8.50)(1703.52,0)
\z(1703.52,0)(1703.52,7.42)(1704.22,7.42)(1704.22,0)
\z(1704.22,0)(1704.22,6.72)(1704.91,6.72)(1704.91,0)
\z(1704.91,0)(1704.91,5.74)(1705.61,5.74)(1705.61,0)
\z(1705.61,0)(1705.61,6.43)(1706.30,6.43)(1706.30,0)
\z(1706.30,0)(1706.30,7.22)(1707.00,7.22)(1707.00,0)
\z(1707.00,0)(1707.00,3.96)(1707.69,3.96)(1707.69,0)
\z(1707.69,0)(1707.69,4.45)(1708.39,4.45)(1708.39,0)
\z(1708.39,0)(1708.39,4.55)(1709.09,4.55)(1709.09,0)
\z(1709.09,0)(1709.09,4.85)(1709.78,4.85)(1709.78,0)
\z(1709.78,0)(1709.78,4.65)(1710.48,4.65)(1710.48,0)
\z(1710.48,0)(1710.48,5.14)(1711.17,5.14)(1711.17,0)
\z(1711.17,0)(1711.17,3.76)(1711.87,3.76)(1711.87,0)
\z(1711.87,0)(1711.87,3.66)(1712.56,3.66)(1712.56,0)
\z(1712.56,0)(1712.56,3.66)(1713.26,3.66)(1713.26,0)
\z(1713.26,0)(1713.26,2.27)(1713.96,2.27)(1713.96,0)
\z(1713.96,0)(1713.96,2.57)(1714.65,2.57)(1714.65,0)
\z(1714.65,0)(1714.65,3.26)(1715.35,3.26)(1715.35,0)
\z(1715.35,0)(1715.35,2.18)(1716.04,2.18)(1716.04,0)
\z(1716.04,0)(1716.04,2.77)(1716.74,2.77)(1716.74,0)
\z(1716.74,0)(1716.74,2.08)(1717.43,2.08)(1717.43,0)
\z(1717.43,0)(1717.43,1.78)(1718.13,1.78)(1718.13,0)
\z(1718.13,0)(1718.13,2.47)(1718.83,2.47)(1718.83,0)
\z(1718.83,0)(1718.83,1.48)(1719.52,1.48)(1719.52,0)
\z(1719.52,0)(1719.52,1.38)(1720.22,1.38)(1720.22,0)
\z(1720.22,0)(1720.22,0.89)(1720.91,0.89)(1720.91,0)
\z(1720.91,0)(1720.91,0.49)(1721.61,0.49)(1721.61,0)
\z(1721.61,0)(1721.61,0.20)(1722.30,0.20)(1722.30,0)
\z(1722.30,0)(1722.30,0.20)(1723.00,0.20)(1723.00,0)
\color{black}
\dottedline{12}(700,142.00)(1700,142.00)
\z(700,0)(700,640)(1700,640)(1700,0)(700,0)
\end{picture}


==> g2_s3_s4.tex <==

\hspace{-30pt}
\begin{picture}(2400,640)
\color[rgb]{0.0,0.2,0.8}
\z(24.00,0)(24.00,0.14)(24.50,0.14)(24.50,0)
\z(24.50,0)(24.50,0.21)(25.00,0.21)(25.00,0)
\z(25.00,0)(25.00,0.86)(25.51,0.86)(25.51,0)
\z(25.51,0)(25.51,0.79)(26.01,0.79)(26.01,0)
\z(26.01,0)(26.01,0.86)(26.51,0.86)(26.51,0)
\z(26.51,0)(26.51,1.00)(27.01,1.00)(27.01,0)
\z(27.01,0)(27.01,1.50)(27.52,1.50)(27.52,0)
\z(27.52,0)(27.52,1.43)(28.02,1.43)(28.02,0)
\z(28.02,0)(28.02,1.14)(28.52,1.14)(28.52,0)
\z(28.52,0)(28.52,1.07)(29.02,1.07)(29.02,0)
\z(29.02,0)(29.02,1.93)(29.52,1.93)(29.52,0)
\z(29.52,0)(29.52,1.43)(30.03,1.43)(30.03,0)
\z(30.03,0)(30.03,1.93)(30.53,1.93)(30.53,0)
\z(30.53,0)(30.53,2.78)(31.03,2.78)(31.03,0)
\z(31.03,0)(31.03,2.28)(31.53,2.28)(31.53,0)
\z(31.53,0)(31.53,3.07)(32.04,3.07)(32.04,0)
\z(32.04,0)(32.04,3.14)(32.54,3.14)(32.54,0)
\z(32.54,0)(32.54,2.93)(33.04,2.93)(33.04,0)
\z(33.04,0)(33.04,2.78)(33.54,2.78)(33.54,0)
\z(33.54,0)(33.54,3.57)(34.05,3.57)(34.05,0)
\z(34.05,0)(34.05,4.35)(34.55,4.35)(34.55,0)
\z(34.55,0)(34.55,4.21)(35.05,4.21)(35.05,0)
\z(35.05,0)(35.05,4.21)(35.55,4.21)(35.55,0)
\z(35.55,0)(35.55,4.64)(36.05,4.64)(36.05,0)
\z(36.05,0)(36.05,5.28)(36.56,5.28)(36.56,0)
\z(36.56,0)(36.56,4.93)(37.06,4.93)(37.06,0)
\z(37.06,0)(37.06,5.57)(37.56,5.57)(37.56,0)
\z(37.56,0)(37.56,6.43)(38.06,6.43)(38.06,0)
\z(38.06,0)(38.06,4.71)(38.57,4.71)(38.57,0)
\z(38.57,0)(38.57,4.21)(39.07,4.21)(39.07,0)
\z(39.07,0)(39.07,5.93)(39.57,5.93)(39.57,0)
\z(39.57,0)(39.57,5.93)(40.07,5.93)(40.07,0)
\z(40.07,0)(40.07,7.35)(40.57,7.35)(40.57,0)
\z(40.57,0)(40.57,4.35)(41.08,4.35)(41.08,0)
\z(41.08,0)(41.08,7.07)(41.58,7.07)(41.58,0)
\z(41.58,0)(41.58,6.50)(42.08,6.50)(42.08,0)
\z(42.08,0)(42.08,7.35)(42.58,7.35)(42.58,0)
\z(42.58,0)(42.58,7.07)(43.09,7.07)(43.09,0)
\z(43.09,0)(43.09,6.07)(43.59,6.07)(43.59,0)
\z(43.59,0)(43.59,6.85)(44.09,6.85)(44.09,0)
\z(44.09,0)(44.09,8.07)(44.59,8.07)(44.59,0)
\z(44.59,0)(44.59,8.00)(45.10,8.00)(45.10,0)
\z(45.10,0)(45.10,7.07)(45.60,7.07)(45.60,0)
\z(45.60,0)(45.60,8.71)(46.10,8.71)(46.10,0)
\z(46.10,0)(46.10,7.57)(46.60,7.57)(46.60,0)
\z(46.60,0)(46.60,7.71)(47.10,7.71)(47.10,0)
\z(47.10,0)(47.10,7.78)(47.61,7.78)(47.61,0)
\z(47.61,0)(47.61,8.21)(48.11,8.21)(48.11,0)
\z(48.11,0)(48.11,9.42)(48.61,9.42)(48.61,0)
\z(48.61,0)(48.61,9.78)(49.11,9.78)(49.11,0)
\z(49.11,0)(49.11,9.28)(49.62,9.28)(49.62,0)
\z(49.62,0)(49.62,9.35)(50.12,9.35)(50.12,0)
\z(50.12,0)(50.12,9.21)(50.62,9.21)(50.62,0)
\z(50.62,0)(50.62,8.92)(51.12,8.92)(51.12,0)
\z(51.12,0)(51.12,10.42)(51.62,10.42)(51.62,0)
\z(51.62,0)(51.62,9.64)(52.13,9.64)(52.13,0)
\z(52.13,0)(52.13,10.14)(52.63,10.14)(52.63,0)
\z(52.63,0)(52.63,12.14)(53.13,12.14)(53.13,0)
\z(53.13,0)(53.13,11.28)(53.63,11.28)(53.63,0)
\z(53.63,0)(53.63,9.85)(54.14,9.85)(54.14,0)
\z(54.14,0)(54.14,13.06)(54.64,13.06)(54.64,0)
\z(54.64,0)(54.64,10.07)(55.14,10.07)(55.14,0)
\z(55.14,0)(55.14,10.92)(55.64,10.92)(55.64,0)
\z(55.64,0)(55.64,12.85)(56.14,12.85)(56.14,0)
\z(56.14,0)(56.14,12.57)(56.65,12.57)(56.65,0)
\z(56.65,0)(56.65,12.28)(57.15,12.28)(57.15,0)
\z(57.15,0)(57.15,12.49)(57.65,12.49)(57.65,0)
\z(57.65,0)(57.65,13.56)(58.15,13.56)(58.15,0)
\z(58.15,0)(58.15,12.57)(58.66,12.57)(58.66,0)
\z(58.66,0)(58.66,15.21)(59.16,15.21)(59.16,0)
\z(59.16,0)(59.16,13.71)(59.66,13.71)(59.66,0)
\z(59.66,0)(59.66,11.49)(60.16,11.49)(60.16,0)
\z(60.16,0)(60.16,11.92)(60.67,11.92)(60.67,0)
\z(60.67,0)(60.67,11.99)(61.17,11.99)(61.17,0)
\z(61.17,0)(61.17,13.92)(61.67,13.92)(61.67,0)
\z(61.67,0)(61.67,14.99)(62.17,14.99)(62.17,0)
\z(62.17,0)(62.17,15.63)(62.67,15.63)(62.67,0)
\z(62.67,0)(62.67,16.42)(63.18,16.42)(63.18,0)
\z(63.18,0)(63.18,15.35)(63.68,15.35)(63.68,0)
\z(63.68,0)(63.68,14.14)(64.18,14.14)(64.18,0)
\z(64.18,0)(64.18,14.06)(64.68,14.06)(64.68,0)
\z(64.68,0)(64.68,14.64)(65.19,14.64)(65.19,0)
\z(65.19,0)(65.19,15.14)(65.69,15.14)(65.69,0)
\z(65.69,0)(65.69,15.28)(66.19,15.28)(66.19,0)
\z(66.19,0)(66.19,16.71)(66.69,16.71)(66.69,0)
\z(66.69,0)(66.69,17.56)(67.19,17.56)(67.19,0)
\z(67.19,0)(67.19,18.13)(67.70,18.13)(67.70,0)
\z(67.70,0)(67.70,17.56)(68.20,17.56)(68.20,0)
\z(68.20,0)(68.20,16.49)(68.70,16.49)(68.70,0)
\z(68.70,0)(68.70,16.42)(69.20,16.42)(69.20,0)
\z(69.20,0)(69.20,14.99)(69.71,14.99)(69.71,0)
\z(69.71,0)(69.71,16.78)(70.21,16.78)(70.21,0)
\z(70.21,0)(70.21,17.28)(70.71,17.28)(70.71,0)
\z(70.71,0)(70.71,18.49)(71.21,18.49)(71.21,0)
\z(71.21,0)(71.21,17.71)(71.71,17.71)(71.71,0)
\z(71.71,0)(71.71,18.63)(72.22,18.63)(72.22,0)
\z(72.22,0)(72.22,19.06)(72.72,19.06)(72.72,0)
\z(72.72,0)(72.72,18.35)(73.22,18.35)(73.22,0)
\z(73.22,0)(73.22,18.06)(73.72,18.06)(73.72,0)
\z(73.72,0)(73.72,20.28)(74.23,20.28)(74.23,0)
\z(74.23,0)(74.23,17.21)(74.73,17.21)(74.73,0)
\z(74.73,0)(74.73,19.28)(75.23,19.28)(75.23,0)
\z(75.23,0)(75.23,19.49)(75.73,19.49)(75.73,0)
\z(75.73,0)(75.73,18.06)(76.24,18.06)(76.24,0)
\z(76.24,0)(76.24,19.63)(76.74,19.63)(76.74,0)
\z(76.74,0)(76.74,21.28)(77.24,21.28)(77.24,0)
\z(77.24,0)(77.24,20.28)(77.74,20.28)(77.74,0)
\z(77.74,0)(77.74,21.35)(78.24,21.35)(78.24,0)
\z(78.24,0)(78.24,19.99)(78.75,19.99)(78.75,0)
\z(78.75,0)(78.75,20.99)(79.25,20.99)(79.25,0)
\z(79.25,0)(79.25,20.70)(79.75,20.70)(79.75,0)
\z(79.75,0)(79.75,21.06)(80.25,21.06)(80.25,0)
\z(80.25,0)(80.25,23.06)(80.76,23.06)(80.76,0)
\z(80.76,0)(80.76,18.99)(81.26,18.99)(81.26,0)
\z(81.26,0)(81.26,20.56)(81.76,20.56)(81.76,0)
\z(81.76,0)(81.76,22.85)(82.26,22.85)(82.26,0)
\z(82.26,0)(82.26,22.13)(82.76,22.13)(82.76,0)
\z(82.76,0)(82.76,20.99)(83.27,20.99)(83.27,0)
\z(83.27,0)(83.27,23.27)(83.77,23.27)(83.77,0)
\z(83.77,0)(83.77,21.13)(84.27,21.13)(84.27,0)
\z(84.27,0)(84.27,24.63)(84.77,24.63)(84.77,0)
\z(84.77,0)(84.77,21.70)(85.28,21.70)(85.28,0)
\z(85.28,0)(85.28,23.63)(85.78,23.63)(85.78,0)
\z(85.78,0)(85.78,20.99)(86.28,20.99)(86.28,0)
\z(86.28,0)(86.28,22.42)(86.78,22.42)(86.78,0)
\z(86.78,0)(86.78,24.13)(87.29,24.13)(87.29,0)
\z(87.29,0)(87.29,24.84)(87.79,24.84)(87.79,0)
\z(87.79,0)(87.79,23.06)(88.29,23.06)(88.29,0)
\z(88.29,0)(88.29,23.92)(88.79,23.92)(88.79,0)
\z(88.79,0)(88.79,24.13)(89.29,24.13)(89.29,0)
\z(89.29,0)(89.29,24.42)(89.80,24.42)(89.80,0)
\z(89.80,0)(89.80,25.27)(90.30,25.27)(90.30,0)
\z(90.30,0)(90.30,24.63)(90.80,24.63)(90.80,0)
\z(90.80,0)(90.80,27.49)(91.30,27.49)(91.30,0)
\z(91.30,0)(91.30,25.99)(91.81,25.99)(91.81,0)
\z(91.81,0)(91.81,25.49)(92.31,25.49)(92.31,0)
\z(92.31,0)(92.31,24.92)(92.81,24.92)(92.81,0)
\z(92.81,0)(92.81,26.49)(93.31,26.49)(93.31,0)
\z(93.31,0)(93.31,24.77)(93.81,24.77)(93.81,0)
\z(93.81,0)(93.81,25.06)(94.32,25.06)(94.32,0)
\z(94.32,0)(94.32,24.63)(94.82,24.63)(94.82,0)
\z(94.82,0)(94.82,24.56)(95.32,24.56)(95.32,0)
\z(95.32,0)(95.32,26.63)(95.82,26.63)(95.82,0)
\z(95.82,0)(95.82,24.77)(96.33,24.77)(96.33,0)
\z(96.33,0)(96.33,26.27)(96.83,26.27)(96.83,0)
\z(96.83,0)(96.83,28.70)(97.33,28.70)(97.33,0)
\z(97.33,0)(97.33,29.27)(97.83,29.27)(97.83,0)
\z(97.83,0)(97.83,26.63)(98.33,26.63)(98.33,0)
\z(98.33,0)(98.33,29.41)(98.84,29.41)(98.84,0)
\z(98.84,0)(98.84,29.41)(99.34,29.41)(99.34,0)
\z(99.34,0)(99.34,27.20)(99.84,27.20)(99.84,0)
\z(99.84,0)(99.84,29.70)(100.34,29.70)(100.34,0)
\z(100.34,0)(100.34,29.06)(100.85,29.06)(100.85,0)
\z(100.85,0)(100.85,29.13)(101.35,29.13)(101.35,0)
\z(101.35,0)(101.35,31.13)(101.85,31.13)(101.85,0)
\z(101.85,0)(101.85,29.27)(102.35,29.27)(102.35,0)
\z(102.35,0)(102.35,29.34)(102.86,29.34)(102.86,0)
\z(102.86,0)(102.86,30.84)(103.36,30.84)(103.36,0)
\z(103.36,0)(103.36,29.98)(103.86,29.98)(103.86,0)
\z(103.86,0)(103.86,29.63)(104.36,29.63)(104.36,0)
\z(104.36,0)(104.36,29.49)(104.86,29.49)(104.86,0)
\z(104.86,0)(104.86,31.06)(105.37,31.06)(105.37,0)
\z(105.37,0)(105.37,28.56)(105.87,28.56)(105.87,0)
\z(105.87,0)(105.87,32.56)(106.37,32.56)(106.37,0)
\z(106.37,0)(106.37,32.63)(106.87,32.63)(106.87,0)
\z(106.87,0)(106.87,29.98)(107.38,29.98)(107.38,0)
\z(107.38,0)(107.38,31.56)(107.88,31.56)(107.88,0)
\z(107.88,0)(107.88,31.06)(108.38,31.06)(108.38,0)
\z(108.38,0)(108.38,34.27)(108.88,34.27)(108.88,0)
\z(108.88,0)(108.88,32.34)(109.38,32.34)(109.38,0)
\z(109.38,0)(109.38,35.55)(109.89,35.55)(109.89,0)
\z(109.89,0)(109.89,31.27)(110.39,31.27)(110.39,0)
\z(110.39,0)(110.39,35.05)(110.89,35.05)(110.89,0)
\z(110.89,0)(110.89,32.63)(111.39,32.63)(111.39,0)
\z(111.39,0)(111.39,32.06)(111.90,32.06)(111.90,0)
\z(111.90,0)(111.90,33.20)(112.40,33.20)(112.40,0)
\z(112.40,0)(112.40,31.91)(112.90,31.91)(112.90,0)
\z(112.90,0)(112.90,32.84)(113.40,32.84)(113.40,0)
\z(113.40,0)(113.40,33.48)(113.90,33.48)(113.90,0)
\z(113.90,0)(113.90,34.41)(114.41,34.41)(114.41,0)
\z(114.41,0)(114.41,35.41)(114.91,35.41)(114.91,0)
\z(114.91,0)(114.91,33.27)(115.41,33.27)(115.41,0)
\z(115.41,0)(115.41,35.91)(115.91,35.91)(115.91,0)
\z(115.91,0)(115.91,34.98)(116.42,34.98)(116.42,0)
\z(116.42,0)(116.42,34.84)(116.92,34.84)(116.92,0)
\z(116.92,0)(116.92,35.77)(117.42,35.77)(117.42,0)
\z(117.42,0)(117.42,31.70)(117.92,31.70)(117.92,0)
\z(117.92,0)(117.92,36.91)(118.43,36.91)(118.43,0)
\z(118.43,0)(118.43,35.41)(118.93,35.41)(118.93,0)
\z(118.93,0)(118.93,37.27)(119.43,37.27)(119.43,0)
\z(119.43,0)(119.43,33.41)(119.93,33.41)(119.93,0)
\z(119.93,0)(119.93,40.27)(120.43,40.27)(120.43,0)
\z(120.43,0)(120.43,37.05)(120.94,37.05)(120.94,0)
\z(120.94,0)(120.94,38.34)(121.44,38.34)(121.44,0)
\z(121.44,0)(121.44,38.91)(121.94,38.91)(121.94,0)
\z(121.94,0)(121.94,38.27)(122.44,38.27)(122.44,0)
\z(122.44,0)(122.44,38.34)(122.95,38.34)(122.95,0)
\z(122.95,0)(122.95,37.98)(123.45,37.98)(123.45,0)
\z(123.45,0)(123.45,40.98)(123.95,40.98)(123.95,0)
\z(123.95,0)(123.95,37.12)(124.45,37.12)(124.45,0)
\z(124.45,0)(124.45,38.34)(124.95,38.34)(124.95,0)
\z(124.95,0)(124.95,39.77)(125.46,39.77)(125.46,0)
\z(125.46,0)(125.46,41.41)(125.96,41.41)(125.96,0)
\z(125.96,0)(125.96,39.12)(126.46,39.12)(126.46,0)
\z(126.46,0)(126.46,39.98)(126.96,39.98)(126.96,0)
\z(126.96,0)(126.96,38.55)(127.47,38.55)(127.47,0)
\z(127.47,0)(127.47,39.62)(127.97,39.62)(127.97,0)
\z(127.97,0)(127.97,38.98)(128.47,38.98)(128.47,0)
\z(128.47,0)(128.47,38.69)(128.97,38.69)(128.97,0)
\z(128.97,0)(128.97,43.69)(129.48,43.69)(129.48,0)
\z(129.48,0)(129.48,39.77)(129.98,39.77)(129.98,0)
\z(129.98,0)(129.98,38.27)(130.48,38.27)(130.48,0)
\z(130.48,0)(130.48,39.91)(130.98,39.91)(130.98,0)
\z(130.98,0)(130.98,36.70)(131.48,36.70)(131.48,0)
\z(131.48,0)(131.48,43.76)(131.99,43.76)(131.99,0)
\z(131.99,0)(131.99,41.91)(132.49,41.91)(132.49,0)
\z(132.49,0)(132.49,42.48)(132.99,42.48)(132.99,0)
\z(132.99,0)(132.99,42.48)(133.49,42.48)(133.49,0)
\z(133.49,0)(133.49,42.76)(134.00,42.76)(134.00,0)
\z(134.00,0)(134.00,41.76)(134.50,41.76)(134.50,0)
\z(134.50,0)(134.50,40.84)(135.00,40.84)(135.00,0)
\z(135.00,0)(135.00,45.62)(135.50,45.62)(135.50,0)
\z(135.50,0)(135.50,41.26)(136.00,41.26)(136.00,0)
\z(136.00,0)(136.00,42.91)(136.51,42.91)(136.51,0)
\z(136.51,0)(136.51,44.91)(137.01,44.91)(137.01,0)
\z(137.01,0)(137.01,45.12)(137.51,45.12)(137.51,0)
\z(137.51,0)(137.51,41.69)(138.01,41.69)(138.01,0)
\z(138.01,0)(138.01,48.12)(138.52,48.12)(138.52,0)
\z(138.52,0)(138.52,44.69)(139.02,44.69)(139.02,0)
\z(139.02,0)(139.02,43.12)(139.52,43.12)(139.52,0)
\z(139.52,0)(139.52,48.19)(140.02,48.19)(140.02,0)
\z(140.02,0)(140.02,45.33)(140.52,45.33)(140.52,0)
\z(140.52,0)(140.52,42.48)(141.03,42.48)(141.03,0)
\z(141.03,0)(141.03,43.69)(141.53,43.69)(141.53,0)
\z(141.53,0)(141.53,45.62)(142.03,45.62)(142.03,0)
\z(142.03,0)(142.03,45.41)(142.53,45.41)(142.53,0)
\z(142.53,0)(142.53,46.62)(143.04,46.62)(143.04,0)
\z(143.04,0)(143.04,47.98)(143.54,47.98)(143.54,0)
\z(143.54,0)(143.54,48.33)(144.04,48.33)(144.04,0)
\z(144.04,0)(144.04,47.19)(144.54,47.19)(144.54,0)
\z(144.54,0)(144.54,44.48)(145.05,44.48)(145.05,0)
\z(145.05,0)(145.05,47.98)(145.55,47.98)(145.55,0)
\z(145.55,0)(145.55,46.83)(146.05,46.83)(146.05,0)
\z(146.05,0)(146.05,49.12)(146.55,49.12)(146.55,0)
\z(146.55,0)(146.55,47.05)(147.05,47.05)(147.05,0)
\z(147.05,0)(147.05,51.19)(147.56,51.19)(147.56,0)
\z(147.56,0)(147.56,48.62)(148.06,48.62)(148.06,0)
\z(148.06,0)(148.06,48.62)(148.56,48.62)(148.56,0)
\z(148.56,0)(148.56,50.97)(149.06,50.97)(149.06,0)
\z(149.06,0)(149.06,49.62)(149.57,49.62)(149.57,0)
\z(149.57,0)(149.57,49.12)(150.07,49.12)(150.07,0)
\z(150.07,0)(150.07,46.62)(150.57,46.62)(150.57,0)
\z(150.57,0)(150.57,52.19)(151.07,52.19)(151.07,0)
\z(151.07,0)(151.07,50.76)(151.57,50.76)(151.57,0)
\z(151.57,0)(151.57,49.83)(152.08,49.83)(152.08,0)
\z(152.08,0)(152.08,51.40)(152.58,51.40)(152.58,0)
\z(152.58,0)(152.58,52.26)(153.08,52.26)(153.08,0)
\z(153.08,0)(153.08,48.69)(153.58,48.69)(153.58,0)
\z(153.58,0)(153.58,50.97)(154.09,50.97)(154.09,0)
\z(154.09,0)(154.09,51.97)(154.59,51.97)(154.59,0)
\z(154.59,0)(154.59,49.83)(155.09,49.83)(155.09,0)
\z(155.09,0)(155.09,49.90)(155.59,49.90)(155.59,0)
\z(155.59,0)(155.59,53.69)(156.10,53.69)(156.10,0)
\z(156.10,0)(156.10,57.61)(156.60,57.61)(156.60,0)
\z(156.60,0)(156.60,52.33)(157.10,52.33)(157.10,0)
\z(157.10,0)(157.10,53.62)(157.60,53.62)(157.60,0)
\z(157.60,0)(157.60,53.76)(158.10,53.76)(158.10,0)
\z(158.10,0)(158.10,51.33)(158.61,51.33)(158.61,0)
\z(158.61,0)(158.61,51.05)(159.11,51.05)(159.11,0)
\z(159.11,0)(159.11,54.04)(159.61,54.04)(159.61,0)
\z(159.61,0)(159.61,50.55)(160.11,50.55)(160.11,0)
\z(160.11,0)(160.11,55.47)(160.62,55.47)(160.62,0)
\z(160.62,0)(160.62,52.26)(161.12,52.26)(161.12,0)
\z(161.12,0)(161.12,53.47)(161.62,53.47)(161.62,0)
\z(161.62,0)(161.62,55.90)(162.12,55.90)(162.12,0)
\z(162.12,0)(162.12,56.04)(162.62,56.04)(162.62,0)
\z(162.62,0)(162.62,52.12)(163.13,52.12)(163.13,0)
\z(163.13,0)(163.13,54.62)(163.63,54.62)(163.63,0)
\z(163.63,0)(163.63,61.33)(164.13,61.33)(164.13,0)
\z(164.13,0)(164.13,57.76)(164.63,57.76)(164.63,0)
\z(164.63,0)(164.63,56.11)(165.14,56.11)(165.14,0)
\z(165.14,0)(165.14,52.05)(165.64,52.05)(165.64,0)
\z(165.64,0)(165.64,58.33)(166.14,58.33)(166.14,0)
\z(166.14,0)(166.14,63.61)(166.64,63.61)(166.64,0)
\z(166.64,0)(166.64,57.33)(167.14,57.33)(167.14,0)
\z(167.14,0)(167.14,54.97)(167.65,54.97)(167.65,0)
\z(167.65,0)(167.65,57.90)(168.15,57.90)(168.15,0)
\z(168.15,0)(168.15,55.90)(168.65,55.90)(168.65,0)
\z(168.65,0)(168.65,55.97)(169.15,55.97)(169.15,0)
\z(169.15,0)(169.15,55.33)(169.66,55.33)(169.66,0)
\z(169.66,0)(169.66,57.47)(170.16,57.47)(170.16,0)
\z(170.16,0)(170.16,59.47)(170.66,59.47)(170.66,0)
\z(170.66,0)(170.66,62.61)(171.16,62.61)(171.16,0)
\z(171.16,0)(171.16,56.61)(171.67,56.61)(171.67,0)
\z(171.67,0)(171.67,60.26)(172.17,60.26)(172.17,0)
\z(172.17,0)(172.17,56.90)(172.67,56.90)(172.67,0)
\z(172.67,0)(172.67,59.18)(173.17,59.18)(173.17,0)
\z(173.17,0)(173.17,57.69)(173.67,57.69)(173.67,0)
\z(173.67,0)(173.67,58.76)(174.18,58.76)(174.18,0)
\z(174.18,0)(174.18,55.12)(174.68,55.12)(174.68,0)
\z(174.68,0)(174.68,59.68)(175.18,59.68)(175.18,0)
\z(175.18,0)(175.18,60.33)(175.68,60.33)(175.68,0)
\z(175.68,0)(175.68,59.11)(176.19,59.11)(176.19,0)
\z(176.19,0)(176.19,60.76)(176.69,60.76)(176.69,0)
\z(176.69,0)(176.69,58.40)(177.19,58.40)(177.19,0)
\z(177.19,0)(177.19,63.33)(177.69,63.33)(177.69,0)
\z(177.69,0)(177.69,57.90)(178.19,57.90)(178.19,0)
\z(178.19,0)(178.19,65.25)(178.70,65.25)(178.70,0)
\z(178.70,0)(178.70,60.40)(179.20,60.40)(179.20,0)
\z(179.20,0)(179.20,61.33)(179.70,61.33)(179.70,0)
\z(179.70,0)(179.70,60.40)(180.20,60.40)(180.20,0)
\z(180.20,0)(180.20,61.97)(180.71,61.97)(180.71,0)
\z(180.71,0)(180.71,63.54)(181.21,63.54)(181.21,0)
\z(181.21,0)(181.21,61.47)(181.71,61.47)(181.71,0)
\z(181.71,0)(181.71,64.54)(182.21,64.54)(182.21,0)
\z(182.21,0)(182.21,62.40)(182.71,62.40)(182.71,0)
\z(182.71,0)(182.71,64.68)(183.22,64.68)(183.22,0)
\z(183.22,0)(183.22,60.04)(183.72,60.04)(183.72,0)
\z(183.72,0)(183.72,61.83)(184.22,61.83)(184.22,0)
\z(184.22,0)(184.22,62.25)(184.72,62.25)(184.72,0)
\z(184.72,0)(184.72,62.47)(185.23,62.47)(185.23,0)
\z(185.23,0)(185.23,64.90)(185.73,64.90)(185.73,0)
\z(185.73,0)(185.73,63.47)(186.23,63.47)(186.23,0)
\z(186.23,0)(186.23,62.33)(186.73,62.33)(186.73,0)
\z(186.73,0)(186.73,67.11)(187.24,67.11)(187.24,0)
\z(187.24,0)(187.24,67.47)(187.74,67.47)(187.74,0)
\z(187.74,0)(187.74,67.89)(188.24,67.89)(188.24,0)
\z(188.24,0)(188.24,66.40)(188.74,66.40)(188.74,0)
\z(188.74,0)(188.74,66.25)(189.24,66.25)(189.24,0)
\z(189.24,0)(189.24,65.04)(189.75,65.04)(189.75,0)
\z(189.75,0)(189.75,66.40)(190.25,66.40)(190.25,0)
\z(190.25,0)(190.25,64.82)(190.75,64.82)(190.75,0)
\z(190.75,0)(190.75,68.97)(191.25,68.97)(191.25,0)
\z(191.25,0)(191.25,63.11)(191.76,63.11)(191.76,0)
\z(191.76,0)(191.76,73.32)(192.26,73.32)(192.26,0)
\z(192.26,0)(192.26,70.46)(192.76,70.46)(192.76,0)
\z(192.76,0)(192.76,70.46)(193.26,70.46)(193.26,0)
\z(193.26,0)(193.26,68.47)(193.76,68.47)(193.76,0)
\z(193.76,0)(193.76,67.47)(194.27,67.47)(194.27,0)
\z(194.27,0)(194.27,69.82)(194.77,69.82)(194.77,0)
\z(194.77,0)(194.77,68.61)(195.27,68.61)(195.27,0)
\z(195.27,0)(195.27,67.89)(195.77,67.89)(195.77,0)
\z(195.77,0)(195.77,65.40)(196.28,65.40)(196.28,0)
\z(196.28,0)(196.28,68.18)(196.78,68.18)(196.78,0)
\z(196.78,0)(196.78,72.04)(197.28,72.04)(197.28,0)
\z(197.28,0)(197.28,71.82)(197.78,71.82)(197.78,0)
\z(197.78,0)(197.78,70.32)(198.29,70.32)(198.29,0)
\z(198.29,0)(198.29,76.39)(198.79,76.39)(198.79,0)
\z(198.79,0)(198.79,68.82)(199.29,68.82)(199.29,0)
\z(199.29,0)(199.29,64.90)(199.79,64.90)(199.79,0)
\z(199.79,0)(199.79,70.32)(200.29,70.32)(200.29,0)
\z(200.29,0)(200.29,73.03)(200.80,73.03)(200.80,0)
\z(200.80,0)(200.80,68.61)(201.30,68.61)(201.30,0)
\z(201.30,0)(201.30,73.25)(201.80,73.25)(201.80,0)
\z(201.80,0)(201.80,73.18)(202.30,73.18)(202.30,0)
\z(202.30,0)(202.30,69.54)(202.81,69.54)(202.81,0)
\z(202.81,0)(202.81,74.68)(203.31,74.68)(203.31,0)
\z(203.31,0)(203.31,73.75)(203.81,73.75)(203.81,0)
\z(203.81,0)(203.81,76.03)(204.31,76.03)(204.31,0)
\z(204.31,0)(204.31,68.39)(204.81,68.39)(204.81,0)
\z(204.81,0)(204.81,76.03)(205.32,76.03)(205.32,0)
\z(205.32,0)(205.32,71.18)(205.82,71.18)(205.82,0)
\z(205.82,0)(205.82,71.46)(206.32,71.46)(206.32,0)
\z(206.32,0)(206.32,75.32)(206.82,75.32)(206.82,0)
\z(206.82,0)(206.82,70.82)(207.33,70.82)(207.33,0)
\z(207.33,0)(207.33,74.46)(207.83,74.46)(207.83,0)
\z(207.83,0)(207.83,78.96)(208.33,78.96)(208.33,0)
\z(208.33,0)(208.33,78.17)(208.83,78.17)(208.83,0)
\z(208.83,0)(208.83,75.18)(209.33,75.18)(209.33,0)
\z(209.33,0)(209.33,76.18)(209.84,76.18)(209.84,0)
\z(209.84,0)(209.84,80.96)(210.34,80.96)(210.34,0)
\z(210.34,0)(210.34,74.82)(210.84,74.82)(210.84,0)
\z(210.84,0)(210.84,79.60)(211.34,79.60)(211.34,0)
\z(211.34,0)(211.34,75.39)(211.85,75.39)(211.85,0)
\z(211.85,0)(211.85,77.46)(212.35,77.46)(212.35,0)
\z(212.35,0)(212.35,74.25)(212.85,74.25)(212.85,0)
\z(212.85,0)(212.85,78.96)(213.35,78.96)(213.35,0)
\z(213.35,0)(213.35,78.67)(213.86,78.67)(213.86,0)
\z(213.86,0)(213.86,76.25)(214.36,76.25)(214.36,0)
\z(214.36,0)(214.36,74.68)(214.86,74.68)(214.86,0)
\z(214.86,0)(214.86,76.46)(215.36,76.46)(215.36,0)
\z(215.36,0)(215.36,79.10)(215.86,79.10)(215.86,0)
\z(215.86,0)(215.86,77.68)(216.37,77.68)(216.37,0)
\z(216.37,0)(216.37,76.75)(216.87,76.75)(216.87,0)
\z(216.87,0)(216.87,78.53)(217.37,78.53)(217.37,0)
\z(217.37,0)(217.37,77.75)(217.87,77.75)(217.87,0)
\z(217.87,0)(217.87,83.53)(218.38,83.53)(218.38,0)
\z(218.38,0)(218.38,85.24)(218.88,85.24)(218.88,0)
\z(218.88,0)(218.88,80.32)(219.38,80.32)(219.38,0)
\z(219.38,0)(219.38,81.03)(219.88,81.03)(219.88,0)
\z(219.88,0)(219.88,81.67)(220.38,81.67)(220.38,0)
\z(220.38,0)(220.38,82.10)(220.89,82.10)(220.89,0)
\z(220.89,0)(220.89,82.53)(221.39,82.53)(221.39,0)
\z(221.39,0)(221.39,78.17)(221.89,78.17)(221.89,0)
\z(221.89,0)(221.89,82.24)(222.39,82.24)(222.39,0)
\z(222.39,0)(222.39,85.10)(222.90,85.10)(222.90,0)
\z(222.90,0)(222.90,84.24)(223.40,84.24)(223.40,0)
\z(223.40,0)(223.40,79.67)(223.90,79.67)(223.90,0)
\z(223.90,0)(223.90,86.24)(224.40,86.24)(224.40,0)
\z(224.40,0)(224.40,81.96)(224.90,81.96)(224.90,0)
\z(224.90,0)(224.90,82.74)(225.41,82.74)(225.41,0)
\z(225.41,0)(225.41,85.74)(225.91,85.74)(225.91,0)
\z(225.91,0)(225.91,85.89)(226.41,85.89)(226.41,0)
\z(226.41,0)(226.41,82.96)(226.91,82.96)(226.91,0)
\z(226.91,0)(226.91,84.03)(227.42,84.03)(227.42,0)
\z(227.42,0)(227.42,85.46)(227.92,85.46)(227.92,0)
\z(227.92,0)(227.92,86.81)(228.42,86.81)(228.42,0)
\z(228.42,0)(228.42,91.45)(228.92,91.45)(228.92,0)
\z(228.92,0)(228.92,82.53)(229.43,82.53)(229.43,0)
\z(229.43,0)(229.43,86.60)(229.93,86.60)(229.93,0)
\z(229.93,0)(229.93,87.38)(230.43,87.38)(230.43,0)
\z(230.43,0)(230.43,87.96)(230.93,87.96)(230.93,0)
\z(230.93,0)(230.93,82.74)(231.43,82.74)(231.43,0)
\z(231.43,0)(231.43,88.96)(231.94,88.96)(231.94,0)
\z(231.94,0)(231.94,86.03)(232.44,86.03)(232.44,0)
\z(232.44,0)(232.44,88.17)(232.94,88.17)(232.94,0)
\z(232.94,0)(232.94,90.10)(233.44,90.10)(233.44,0)
\z(233.44,0)(233.44,88.67)(233.95,88.67)(233.95,0)
\z(233.95,0)(233.95,93.24)(234.45,93.24)(234.45,0)
\z(234.45,0)(234.45,90.17)(234.95,90.17)(234.95,0)
\z(234.95,0)(234.95,88.38)(235.45,88.38)(235.45,0)
\z(235.45,0)(235.45,86.88)(235.95,86.88)(235.95,0)
\z(235.95,0)(235.95,88.10)(236.46,88.10)(236.46,0)
\z(236.46,0)(236.46,91.17)(236.96,91.17)(236.96,0)
\z(236.96,0)(236.96,87.46)(237.46,87.46)(237.46,0)
\z(237.46,0)(237.46,86.67)(237.96,86.67)(237.96,0)
\z(237.96,0)(237.96,91.53)(238.47,91.53)(238.47,0)
\z(238.47,0)(238.47,90.24)(238.97,90.24)(238.97,0)
\z(238.97,0)(238.97,87.60)(239.47,87.60)(239.47,0)
\z(239.47,0)(239.47,92.03)(239.97,92.03)(239.97,0)
\z(239.97,0)(239.97,89.03)(240.48,89.03)(240.48,0)
\z(240.48,0)(240.48,91.67)(240.98,91.67)(240.98,0)
\z(240.98,0)(240.98,90.60)(241.48,90.60)(241.48,0)
\z(241.48,0)(241.48,96.59)(241.98,96.59)(241.98,0)
\z(241.98,0)(241.98,93.38)(242.48,93.38)(242.48,0)
\z(242.48,0)(242.48,91.60)(242.99,91.60)(242.99,0)
\z(242.99,0)(242.99,97.74)(243.49,97.74)(243.49,0)
\z(243.49,0)(243.49,89.60)(243.99,89.60)(243.99,0)
\z(243.99,0)(243.99,93.52)(244.49,93.52)(244.49,0)
\z(244.49,0)(244.49,94.17)(245.00,94.17)(245.00,0)
\z(245.00,0)(245.00,92.52)(245.50,92.52)(245.50,0)
\z(245.50,0)(245.50,91.45)(246.00,91.45)(246.00,0)
\z(246.00,0)(246.00,93.81)(246.50,93.81)(246.50,0)
\z(246.50,0)(246.50,94.67)(247.00,94.67)(247.00,0)
\z(247.00,0)(247.00,94.10)(247.51,94.10)(247.51,0)
\z(247.51,0)(247.51,95.31)(248.01,95.31)(248.01,0)
\z(248.01,0)(248.01,97.24)(248.51,97.24)(248.51,0)
\z(248.51,0)(248.51,92.74)(249.01,92.74)(249.01,0)
\z(249.01,0)(249.01,97.17)(249.52,97.17)(249.52,0)
\z(249.52,0)(249.52,95.52)(250.02,95.52)(250.02,0)
\z(250.02,0)(250.02,102.38)(250.52,102.38)(250.52,0)
\z(250.52,0)(250.52,97.81)(251.02,97.81)(251.02,0)
\z(251.02,0)(251.02,100.31)(251.52,100.31)(251.52,0)
\z(251.52,0)(251.52,98.09)(252.03,98.09)(252.03,0)
\z(252.03,0)(252.03,99.81)(252.53,99.81)(252.53,0)
\z(252.53,0)(252.53,101.73)(253.03,101.73)(253.03,0)
\z(253.03,0)(253.03,96.95)(253.53,96.95)(253.53,0)
\z(253.53,0)(253.53,97.31)(254.04,97.31)(254.04,0)
\z(254.04,0)(254.04,101.59)(254.54,101.59)(254.54,0)
\z(254.54,0)(254.54,98.31)(255.04,98.31)(255.04,0)
\z(255.04,0)(255.04,93.67)(255.54,93.67)(255.54,0)
\z(255.54,0)(255.54,103.88)(256.05,103.88)(256.05,0)
\z(256.05,0)(256.05,95.52)(256.55,95.52)(256.55,0)
\z(256.55,0)(256.55,104.02)(257.05,104.02)(257.05,0)
\z(257.05,0)(257.05,98.38)(257.55,98.38)(257.55,0)
\z(257.55,0)(257.55,103.31)(258.05,103.31)(258.05,0)
\z(258.05,0)(258.05,100.88)(258.56,100.88)(258.56,0)
\z(258.56,0)(258.56,98.38)(259.06,98.38)(259.06,0)
\z(259.06,0)(259.06,97.88)(259.56,97.88)(259.56,0)
\z(259.56,0)(259.56,99.52)(260.06,99.52)(260.06,0)
\z(260.06,0)(260.06,100.02)(260.57,100.02)(260.57,0)
\z(260.57,0)(260.57,100.95)(261.07,100.95)(261.07,0)
\z(261.07,0)(261.07,100.81)(261.57,100.81)(261.57,0)
\z(261.57,0)(261.57,98.02)(262.07,98.02)(262.07,0)
\z(262.07,0)(262.07,98.24)(262.57,98.24)(262.57,0)
\z(262.57,0)(262.57,103.23)(263.08,103.23)(263.08,0)
\z(263.08,0)(263.08,99.66)(263.58,99.66)(263.58,0)
\z(263.58,0)(263.58,103.38)(264.08,103.38)(264.08,0)
\z(264.08,0)(264.08,100.59)(264.58,100.59)(264.58,0)
\z(264.58,0)(264.58,101.31)(265.09,101.31)(265.09,0)
\z(265.09,0)(265.09,102.59)(265.59,102.59)(265.59,0)
\z(265.59,0)(265.59,102.52)(266.09,102.52)(266.09,0)
\z(266.09,0)(266.09,108.95)(266.59,108.95)(266.59,0)
\z(266.59,0)(266.59,103.38)(267.10,103.38)(267.10,0)
\z(267.10,0)(267.10,99.09)(267.60,99.09)(267.60,0)
\z(267.60,0)(267.60,107.52)(268.10,107.52)(268.10,0)
\z(268.10,0)(268.10,103.16)(268.60,103.16)(268.60,0)
\z(268.60,0)(268.60,104.80)(269.10,104.80)(269.10,0)
\z(269.10,0)(269.10,110.16)(269.61,110.16)(269.61,0)
\z(269.61,0)(269.61,102.38)(270.11,102.38)(270.11,0)
\z(270.11,0)(270.11,109.52)(270.61,109.52)(270.61,0)
\z(270.61,0)(270.61,107.30)(271.11,107.30)(271.11,0)
\z(271.11,0)(271.11,108.16)(271.62,108.16)(271.62,0)
\z(271.62,0)(271.62,113.51)(272.12,113.51)(272.12,0)
\z(272.12,0)(272.12,106.80)(272.62,106.80)(272.62,0)
\z(272.62,0)(272.62,108.87)(273.12,108.87)(273.12,0)
\z(273.12,0)(273.12,108.52)(273.62,108.52)(273.62,0)
\z(273.62,0)(273.62,120.37)(274.13,120.37)(274.13,0)
\z(274.13,0)(274.13,105.80)(274.63,105.80)(274.63,0)
\z(274.63,0)(274.63,108.95)(275.13,108.95)(275.13,0)
\z(275.13,0)(275.13,107.23)(275.63,107.23)(275.63,0)
\z(275.63,0)(275.63,111.16)(276.14,111.16)(276.14,0)
\z(276.14,0)(276.14,109.09)(276.64,109.09)(276.64,0)
\z(276.64,0)(276.64,107.87)(277.14,107.87)(277.14,0)
\z(277.14,0)(277.14,110.16)(277.64,110.16)(277.64,0)
\z(277.64,0)(277.64,105.16)(278.14,105.16)(278.14,0)
\z(278.14,0)(278.14,110.23)(278.65,110.23)(278.65,0)
\z(278.65,0)(278.65,109.02)(279.15,109.02)(279.15,0)
\z(279.15,0)(279.15,114.30)(279.65,114.30)(279.65,0)
\z(279.65,0)(279.65,114.44)(280.15,114.44)(280.15,0)
\z(280.15,0)(280.15,110.73)(280.66,110.73)(280.66,0)
\z(280.66,0)(280.66,110.87)(281.16,110.87)(281.16,0)
\z(281.16,0)(281.16,113.59)(281.66,113.59)(281.66,0)
\z(281.66,0)(281.66,113.51)(282.16,113.51)(282.16,0)
\z(282.16,0)(282.16,114.23)(282.67,114.23)(282.67,0)
\z(282.67,0)(282.67,111.66)(283.17,111.66)(283.17,0)
\z(283.17,0)(283.17,113.30)(283.67,113.30)(283.67,0)
\z(283.67,0)(283.67,114.09)(284.17,114.09)(284.17,0)
\z(284.17,0)(284.17,114.37)(284.67,114.37)(284.67,0)
\z(284.67,0)(284.67,113.59)(285.18,113.59)(285.18,0)
\z(285.18,0)(285.18,120.08)(285.68,120.08)(285.68,0)
\z(285.68,0)(285.68,118.01)(286.18,118.01)(286.18,0)
\z(286.18,0)(286.18,112.94)(286.68,112.94)(286.68,0)
\z(286.68,0)(286.68,118.80)(287.19,118.80)(287.19,0)
\z(287.19,0)(287.19,121.44)(287.69,121.44)(287.69,0)
\z(287.69,0)(287.69,116.94)(288.19,116.94)(288.19,0)
\z(288.19,0)(288.19,115.80)(288.69,115.80)(288.69,0)
\z(288.69,0)(288.69,114.01)(289.19,114.01)(289.19,0)
\z(289.19,0)(289.19,121.58)(289.70,121.58)(289.70,0)
\z(289.70,0)(289.70,116.30)(290.20,116.30)(290.20,0)
\z(290.20,0)(290.20,115.01)(290.70,115.01)(290.70,0)
\z(290.70,0)(290.70,118.30)(291.20,118.30)(291.20,0)
\z(291.20,0)(291.20,120.15)(291.71,120.15)(291.71,0)
\z(291.71,0)(291.71,118.80)(292.21,118.80)(292.21,0)
\z(292.21,0)(292.21,116.16)(292.71,116.16)(292.71,0)
\z(292.71,0)(292.71,121.87)(293.21,121.87)(293.21,0)
\z(293.21,0)(293.21,124.79)(293.71,124.79)(293.71,0)
\z(293.71,0)(293.71,122.37)(294.22,122.37)(294.22,0)
\z(294.22,0)(294.22,120.72)(294.72,120.72)(294.72,0)
\z(294.72,0)(294.72,120.94)(295.22,120.94)(295.22,0)
\z(295.22,0)(295.22,119.87)(295.72,119.87)(295.72,0)
\z(295.72,0)(295.72,119.94)(296.23,119.94)(296.23,0)
\z(296.23,0)(296.23,122.37)(296.73,122.37)(296.73,0)
\z(296.73,0)(296.73,125.94)(297.23,125.94)(297.23,0)
\z(297.23,0)(297.23,116.87)(297.73,116.87)(297.73,0)
\z(297.73,0)(297.73,124.29)(298.24,124.29)(298.24,0)
\z(298.24,0)(298.24,118.51)(298.74,118.51)(298.74,0)
\z(298.74,0)(298.74,124.65)(299.24,124.65)(299.24,0)
\z(299.24,0)(299.24,125.79)(299.74,125.79)(299.74,0)
\z(299.74,0)(299.74,121.65)(300.24,121.65)(300.24,0)
\z(300.24,0)(300.24,125.44)(300.75,125.44)(300.75,0)
\z(300.75,0)(300.75,125.29)(301.25,125.29)(301.25,0)
\z(301.25,0)(301.25,129.29)(301.75,129.29)(301.75,0)
\z(301.75,0)(301.75,128.15)(302.25,128.15)(302.25,0)
\z(302.25,0)(302.25,127.01)(302.76,127.01)(302.76,0)
\z(302.76,0)(302.76,128.15)(303.26,128.15)(303.26,0)
\z(303.26,0)(303.26,129.72)(303.76,129.72)(303.76,0)
\z(303.76,0)(303.76,126.29)(304.26,126.29)(304.26,0)
\z(304.26,0)(304.26,124.94)(304.76,124.94)(304.76,0)
\z(304.76,0)(304.76,131.43)(305.27,131.43)(305.27,0)
\z(305.27,0)(305.27,130.08)(305.77,130.08)(305.77,0)
\z(305.77,0)(305.77,128.44)(306.27,128.44)(306.27,0)
\z(306.27,0)(306.27,127.72)(306.77,127.72)(306.77,0)
\z(306.77,0)(306.77,127.51)(307.28,127.51)(307.28,0)
\z(307.28,0)(307.28,127.15)(307.78,127.15)(307.78,0)
\z(307.78,0)(307.78,126.94)(308.28,126.94)(308.28,0)
\z(308.28,0)(308.28,124.79)(308.78,124.79)(308.78,0)
\z(308.78,0)(308.78,128.15)(309.29,128.15)(309.29,0)
\z(309.29,0)(309.29,129.93)(309.79,129.93)(309.79,0)
\z(309.79,0)(309.79,130.43)(310.29,130.43)(310.29,0)
\z(310.29,0)(310.29,130.65)(310.79,130.65)(310.79,0)
\z(310.79,0)(310.79,132.08)(311.29,132.08)(311.29,0)
\z(311.29,0)(311.29,127.86)(311.80,127.86)(311.80,0)
\z(311.80,0)(311.80,132.65)(312.30,132.65)(312.30,0)
\z(312.30,0)(312.30,132.93)(312.80,132.93)(312.80,0)
\z(312.80,0)(312.80,129.58)(313.30,129.58)(313.30,0)
\z(313.30,0)(313.30,131.08)(313.81,131.08)(313.81,0)
\z(313.81,0)(313.81,134.58)(314.31,134.58)(314.31,0)
\z(314.31,0)(314.31,135.57)(314.81,135.57)(314.81,0)
\z(314.81,0)(314.81,134.08)(315.31,134.08)(315.31,0)
\z(315.31,0)(315.31,135.15)(315.81,135.15)(315.81,0)
\z(315.81,0)(315.81,133.65)(316.32,133.65)(316.32,0)
\z(316.32,0)(316.32,131.15)(316.82,131.15)(316.82,0)
\z(316.82,0)(316.82,133.58)(317.32,133.58)(317.32,0)
\z(317.32,0)(317.32,136.93)(317.82,136.93)(317.82,0)
\z(317.82,0)(317.82,135.22)(318.33,135.22)(318.33,0)
\z(318.33,0)(318.33,133.72)(318.83,133.72)(318.83,0)
\z(318.83,0)(318.83,137.29)(319.33,137.29)(319.33,0)
\z(319.33,0)(319.33,133.22)(319.83,133.22)(319.83,0)
\z(319.83,0)(319.83,133.43)(320.33,133.43)(320.33,0)
\z(320.33,0)(320.33,140.79)(320.84,140.79)(320.84,0)
\z(320.84,0)(320.84,136.72)(321.34,136.72)(321.34,0)
\z(321.34,0)(321.34,137.93)(321.84,137.93)(321.84,0)
\z(321.84,0)(321.84,135.50)(322.34,135.50)(322.34,0)
\z(322.34,0)(322.34,142.00)(322.85,142.00)(322.85,0)
\z(322.85,0)(322.85,140.71)(323.35,140.71)(323.35,0)
\z(323.35,0)(323.35,136.29)(323.85,136.29)(323.85,0)
\z(323.85,0)(323.85,136.65)(324.35,136.65)(324.35,0)
\z(324.35,0)(324.35,136.65)(324.86,136.65)(324.86,0)
\z(324.86,0)(324.86,140.36)(325.36,140.36)(325.36,0)
\z(325.36,0)(325.36,130.36)(325.86,130.36)(325.86,0)
\z(325.86,0)(325.86,142.07)(326.36,142.07)(326.36,0)
\z(326.36,0)(326.36,141.43)(326.86,141.43)(326.86,0)
\z(326.86,0)(326.86,140.79)(327.37,140.79)(327.37,0)
\z(327.37,0)(327.37,137.65)(327.87,137.65)(327.87,0)
\z(327.87,0)(327.87,142.79)(328.37,142.79)(328.37,0)
\z(328.37,0)(328.37,141.14)(328.87,141.14)(328.87,0)
\z(328.87,0)(328.87,142.50)(329.38,142.50)(329.38,0)
\z(329.38,0)(329.38,143.64)(329.88,143.64)(329.88,0)
\z(329.88,0)(329.88,140.57)(330.38,140.57)(330.38,0)
\z(330.38,0)(330.38,144.14)(330.88,144.14)(330.88,0)
\z(330.88,0)(330.88,139.57)(331.38,139.57)(331.38,0)
\z(331.38,0)(331.38,140.43)(331.89,140.43)(331.89,0)
\z(331.89,0)(331.89,147.14)(332.39,147.14)(332.39,0)
\z(332.39,0)(332.39,147.28)(332.89,147.28)(332.89,0)
\z(332.89,0)(332.89,148.21)(333.39,148.21)(333.39,0)
\z(333.39,0)(333.39,144.43)(333.90,144.43)(333.90,0)
\z(333.90,0)(333.90,142.86)(334.40,142.86)(334.40,0)
\z(334.40,0)(334.40,147.85)(334.90,147.85)(334.90,0)
\z(334.90,0)(334.90,149.71)(335.40,149.71)(335.40,0)
\z(335.40,0)(335.40,148.50)(335.90,148.50)(335.90,0)
\z(335.90,0)(335.90,151.28)(336.41,151.28)(336.41,0)
\z(336.41,0)(336.41,149.92)(336.91,149.92)(336.91,0)
\z(336.91,0)(336.91,147.64)(337.41,147.64)(337.41,0)
\z(337.41,0)(337.41,158.42)(337.91,158.42)(337.91,0)
\z(337.91,0)(337.91,146.50)(338.42,146.50)(338.42,0)
\z(338.42,0)(338.42,142.71)(338.92,142.71)(338.92,0)
\z(338.92,0)(338.92,151.28)(339.42,151.28)(339.42,0)
\z(339.42,0)(339.42,146.21)(339.92,146.21)(339.92,0)
\z(339.92,0)(339.92,150.64)(340.43,150.64)(340.43,0)
\z(340.43,0)(340.43,150.42)(340.93,150.42)(340.93,0)
\z(340.93,0)(340.93,151.00)(341.43,151.00)(341.43,0)
\z(341.43,0)(341.43,155.14)(341.93,155.14)(341.93,0)
\z(341.93,0)(341.93,150.85)(342.43,150.85)(342.43,0)
\z(342.43,0)(342.43,154.99)(342.94,154.99)(342.94,0)
\z(342.94,0)(342.94,149.92)(343.44,149.92)(343.44,0)
\z(343.44,0)(343.44,148.43)(343.94,148.43)(343.94,0)
\z(343.94,0)(343.94,150.50)(344.44,150.50)(344.44,0)
\z(344.44,0)(344.44,154.64)(344.95,154.64)(344.95,0)
\z(344.95,0)(344.95,160.28)(345.45,160.28)(345.45,0)
\z(345.45,0)(345.45,160.35)(345.95,160.35)(345.95,0)
\z(345.95,0)(345.95,152.57)(346.45,152.57)(346.45,0)
\z(346.45,0)(346.45,155.06)(346.95,155.06)(346.95,0)
\z(346.95,0)(346.95,151.85)(347.46,151.85)(347.46,0)
\z(347.46,0)(347.46,159.92)(347.96,159.92)(347.96,0)
\z(347.96,0)(347.96,155.35)(348.46,155.35)(348.46,0)
\z(348.46,0)(348.46,163.13)(348.96,163.13)(348.96,0)
\z(348.96,0)(348.96,157.63)(349.47,157.63)(349.47,0)
\z(349.47,0)(349.47,159.71)(349.97,159.71)(349.97,0)
\z(349.97,0)(349.97,154.21)(350.47,154.21)(350.47,0)
\z(350.47,0)(350.47,158.21)(350.97,158.21)(350.97,0)
\z(350.97,0)(350.97,155.64)(351.48,155.64)(351.48,0)
\z(351.48,0)(351.48,162.92)(351.98,162.92)(351.98,0)
\z(351.98,0)(351.98,164.70)(352.48,164.70)(352.48,0)
\z(352.48,0)(352.48,159.85)(352.98,159.85)(352.98,0)
\z(352.98,0)(352.98,162.63)(353.48,162.63)(353.48,0)
\z(353.48,0)(353.48,161.13)(353.99,161.13)(353.99,0)
\z(353.99,0)(353.99,162.99)(354.49,162.99)(354.49,0)
\z(354.49,0)(354.49,162.35)(354.99,162.35)(354.99,0)
\z(354.99,0)(354.99,163.06)(355.49,163.06)(355.49,0)
\z(355.49,0)(355.49,163.20)(356.00,163.20)(356.00,0)
\z(356.00,0)(356.00,157.06)(356.50,157.06)(356.50,0)
\z(356.50,0)(356.50,158.42)(357.00,158.42)(357.00,0)
\z(357.00,0)(357.00,164.06)(357.50,164.06)(357.50,0)
\z(357.50,0)(357.50,160.99)(358.00,160.99)(358.00,0)
\z(358.00,0)(358.00,164.42)(358.51,164.42)(358.51,0)
\z(358.51,0)(358.51,165.99)(359.01,165.99)(359.01,0)
\z(359.01,0)(359.01,164.56)(359.51,164.56)(359.51,0)
\z(359.51,0)(359.51,165.77)(360.01,165.77)(360.01,0)
\z(360.01,0)(360.01,167.34)(360.52,167.34)(360.52,0)
\z(360.52,0)(360.52,169.70)(361.02,169.70)(361.02,0)
\z(361.02,0)(361.02,167.63)(361.52,167.63)(361.52,0)
\z(361.52,0)(361.52,165.63)(362.02,165.63)(362.02,0)
\z(362.02,0)(362.02,164.56)(362.52,164.56)(362.52,0)
\z(362.52,0)(362.52,166.42)(363.03,166.42)(363.03,0)
\z(363.03,0)(363.03,168.20)(363.53,168.20)(363.53,0)
\z(363.53,0)(363.53,164.06)(364.03,164.06)(364.03,0)
\z(364.03,0)(364.03,167.49)(364.53,167.49)(364.53,0)
\z(364.53,0)(364.53,172.20)(365.04,172.20)(365.04,0)
\z(365.04,0)(365.04,173.56)(365.54,173.56)(365.54,0)
\z(365.54,0)(365.54,170.99)(366.04,170.99)(366.04,0)
\z(366.04,0)(366.04,172.06)(366.54,172.06)(366.54,0)
\z(366.54,0)(366.54,179.12)(367.05,179.12)(367.05,0)
\z(367.05,0)(367.05,166.20)(367.55,166.20)(367.55,0)
\z(367.55,0)(367.55,171.77)(368.05,171.77)(368.05,0)
\z(368.05,0)(368.05,178.34)(368.55,178.34)(368.55,0)
\z(368.55,0)(368.55,172.48)(369.05,172.48)(369.05,0)
\z(369.05,0)(369.05,170.99)(369.56,170.99)(369.56,0)
\z(369.56,0)(369.56,173.06)(370.06,173.06)(370.06,0)
\z(370.06,0)(370.06,177.48)(370.56,177.48)(370.56,0)
\z(370.56,0)(370.56,170.99)(371.06,170.99)(371.06,0)
\z(371.06,0)(371.06,183.55)(371.57,183.55)(371.57,0)
\z(371.57,0)(371.57,177.20)(372.07,177.20)(372.07,0)
\z(372.07,0)(372.07,176.27)(372.57,176.27)(372.57,0)
\z(372.57,0)(372.57,183.91)(373.07,183.91)(373.07,0)
\z(373.07,0)(373.07,175.55)(373.57,175.55)(373.57,0)
\z(373.57,0)(373.57,172.63)(374.08,172.63)(374.08,0)
\z(374.08,0)(374.08,177.41)(374.58,177.41)(374.58,0)
\z(374.58,0)(374.58,177.98)(375.08,177.98)(375.08,0)
\z(375.08,0)(375.08,179.20)(375.58,179.20)(375.58,0)
\z(375.58,0)(375.58,182.55)(376.09,182.55)(376.09,0)
\z(376.09,0)(376.09,184.48)(376.59,184.48)(376.59,0)
\z(376.59,0)(376.59,180.69)(377.09,180.69)(377.09,0)
\z(377.09,0)(377.09,174.48)(377.59,174.48)(377.59,0)
\z(377.59,0)(377.59,186.69)(378.10,186.69)(378.10,0)
\z(378.10,0)(378.10,185.05)(378.60,185.05)(378.60,0)
\z(378.60,0)(378.60,177.77)(379.10,177.77)(379.10,0)
\z(379.10,0)(379.10,183.34)(379.60,183.34)(379.60,0)
\z(379.60,0)(379.60,183.12)(380.10,183.12)(380.10,0)
\z(380.10,0)(380.10,174.63)(380.61,174.63)(380.61,0)
\z(380.61,0)(380.61,182.69)(381.11,182.69)(381.11,0)
\z(381.11,0)(381.11,185.41)(381.61,185.41)(381.61,0)
\z(381.61,0)(381.61,183.76)(382.11,183.76)(382.11,0)
\z(382.11,0)(382.11,179.62)(382.62,179.62)(382.62,0)
\z(382.62,0)(382.62,187.12)(383.12,187.12)(383.12,0)
\z(383.12,0)(383.12,176.84)(383.62,176.84)(383.62,0)
\z(383.62,0)(383.62,182.41)(384.12,182.41)(384.12,0)
\z(384.12,0)(384.12,189.83)(384.62,189.83)(384.62,0)
\z(384.62,0)(384.62,189.55)(385.13,189.55)(385.13,0)
\z(385.13,0)(385.13,182.48)(385.63,182.48)(385.63,0)
\z(385.63,0)(385.63,184.41)(386.13,184.41)(386.13,0)
\z(386.13,0)(386.13,189.12)(386.63,189.12)(386.63,0)
\z(386.63,0)(386.63,185.26)(387.14,185.26)(387.14,0)
\z(387.14,0)(387.14,191.55)(387.64,191.55)(387.64,0)
\z(387.64,0)(387.64,190.19)(388.14,190.19)(388.14,0)
\z(388.14,0)(388.14,185.84)(388.64,185.84)(388.64,0)
\z(388.64,0)(388.64,189.55)(389.14,189.55)(389.14,0)
\z(389.14,0)(389.14,184.05)(389.65,184.05)(389.65,0)
\z(389.65,0)(389.65,192.33)(390.15,192.33)(390.15,0)
\z(390.15,0)(390.15,195.26)(390.65,195.26)(390.65,0)
\z(390.65,0)(390.65,189.40)(391.15,189.40)(391.15,0)
\z(391.15,0)(391.15,193.26)(391.66,193.26)(391.66,0)
\z(391.66,0)(391.66,190.55)(392.16,190.55)(392.16,0)
\z(392.16,0)(392.16,190.69)(392.66,190.69)(392.66,0)
\z(392.66,0)(392.66,196.19)(393.16,196.19)(393.16,0)
\z(393.16,0)(393.16,193.12)(393.67,193.12)(393.67,0)
\z(393.67,0)(393.67,195.62)(394.17,195.62)(394.17,0)
\z(394.17,0)(394.17,196.62)(394.67,196.62)(394.67,0)
\z(394.67,0)(394.67,195.47)(395.17,195.47)(395.17,0)
\z(395.17,0)(395.17,192.76)(395.67,192.76)(395.67,0)
\z(395.67,0)(395.67,200.26)(396.18,200.26)(396.18,0)
\z(396.18,0)(396.18,196.62)(396.68,196.62)(396.68,0)
\z(396.68,0)(396.68,195.19)(397.18,195.19)(397.18,0)
\z(397.18,0)(397.18,196.40)(397.68,196.40)(397.68,0)
\z(397.68,0)(397.68,200.26)(398.19,200.26)(398.19,0)
\z(398.19,0)(398.19,197.12)(398.69,197.12)(398.69,0)
\z(398.69,0)(398.69,199.54)(399.19,199.54)(399.19,0)
\z(399.19,0)(399.19,196.54)(399.69,196.54)(399.69,0)
\z(399.69,0)(399.69,201.33)(400.19,201.33)(400.19,0)
\z(400.19,0)(400.19,199.69)(400.70,199.69)(400.70,0)
\z(400.70,0)(400.70,204.97)(401.20,204.97)(401.20,0)
\z(401.20,0)(401.20,198.61)(401.70,198.61)(401.70,0)
\z(401.70,0)(401.70,195.47)(402.20,195.47)(402.20,0)
\z(402.20,0)(402.20,201.83)(402.71,201.83)(402.71,0)
\z(402.71,0)(402.71,197.33)(403.21,197.33)(403.21,0)
\z(403.21,0)(403.21,197.33)(403.71,197.33)(403.71,0)
\z(403.71,0)(403.71,204.54)(404.21,204.54)(404.21,0)
\z(404.21,0)(404.21,212.96)(404.71,212.96)(404.71,0)
\z(404.71,0)(404.71,194.83)(405.22,194.83)(405.22,0)
\z(405.22,0)(405.22,204.18)(405.72,204.18)(405.72,0)
\z(405.72,0)(405.72,203.68)(406.22,203.68)(406.22,0)
\z(406.22,0)(406.22,203.11)(406.72,203.11)(406.72,0)
\z(406.72,0)(406.72,207.75)(407.23,207.75)(407.23,0)
\z(407.23,0)(407.23,212.32)(407.73,212.32)(407.73,0)
\z(407.73,0)(407.73,203.33)(408.23,203.33)(408.23,0)
\z(408.23,0)(408.23,211.04)(408.73,211.04)(408.73,0)
\z(408.73,0)(408.73,210.75)(409.24,210.75)(409.24,0)
\z(409.24,0)(409.24,213.68)(409.74,213.68)(409.74,0)
\z(409.74,0)(409.74,204.47)(410.24,204.47)(410.24,0)
\z(410.24,0)(410.24,210.47)(410.74,210.47)(410.74,0)
\z(410.74,0)(410.74,214.75)(411.24,214.75)(411.24,0)
\z(411.24,0)(411.24,214.18)(411.75,214.18)(411.75,0)
\z(411.75,0)(411.75,211.96)(412.25,211.96)(412.25,0)
\z(412.25,0)(412.25,213.82)(412.75,213.82)(412.75,0)
\z(412.75,0)(412.75,212.54)(413.25,212.54)(413.25,0)
\z(413.25,0)(413.25,214.04)(413.76,214.04)(413.76,0)
\z(413.76,0)(413.76,216.89)(414.26,216.89)(414.26,0)
\z(414.26,0)(414.26,216.75)(414.76,216.75)(414.76,0)
\z(414.76,0)(414.76,221.60)(415.26,221.60)(415.26,0)
\z(415.26,0)(415.26,218.53)(415.76,218.53)(415.76,0)
\z(415.76,0)(415.76,219.53)(416.27,219.53)(416.27,0)
\z(416.27,0)(416.27,208.54)(416.77,208.54)(416.77,0)
\z(416.77,0)(416.77,214.82)(417.27,214.82)(417.27,0)
\z(417.27,0)(417.27,216.03)(417.77,216.03)(417.77,0)
\z(417.77,0)(417.77,216.89)(418.28,216.89)(418.28,0)
\z(418.28,0)(418.28,213.68)(418.78,213.68)(418.78,0)
\z(418.78,0)(418.78,216.32)(419.28,216.32)(419.28,0)
\z(419.28,0)(419.28,218.32)(419.78,218.32)(419.78,0)
\z(419.78,0)(419.78,214.53)(420.29,214.53)(420.29,0)
\z(420.29,0)(420.29,222.25)(420.79,222.25)(420.79,0)
\z(420.79,0)(420.79,229.81)(421.29,229.81)(421.29,0)
\z(421.29,0)(421.29,220.67)(421.79,220.67)(421.79,0)
\z(421.79,0)(421.79,230.53)(422.29,230.53)(422.29,0)
\z(422.29,0)(422.29,230.53)(422.80,230.53)(422.80,0)
\z(422.80,0)(422.80,227.46)(423.30,227.46)(423.30,0)
\z(423.30,0)(423.30,229.67)(423.80,229.67)(423.80,0)
\z(423.80,0)(423.80,224.60)(424.30,224.60)(424.30,0)
\z(424.30,0)(424.30,233.67)(424.81,233.67)(424.81,0)
\z(424.81,0)(424.81,227.03)(425.31,227.03)(425.31,0)
\z(425.31,0)(425.31,232.81)(425.81,232.81)(425.81,0)
\z(425.81,0)(425.81,228.67)(426.31,228.67)(426.31,0)
\z(426.31,0)(426.31,234.10)(426.81,234.10)(426.81,0)
\z(426.81,0)(426.81,231.46)(427.32,231.46)(427.32,0)
\z(427.32,0)(427.32,234.03)(427.82,234.03)(427.82,0)
\z(427.82,0)(427.82,233.24)(428.32,233.24)(428.32,0)
\z(428.32,0)(428.32,230.38)(428.82,230.38)(428.82,0)
\z(428.82,0)(428.82,233.38)(429.33,233.38)(429.33,0)
\z(429.33,0)(429.33,233.24)(429.83,233.24)(429.83,0)
\z(429.83,0)(429.83,236.74)(430.33,236.74)(430.33,0)
\z(430.33,0)(430.33,231.74)(430.83,231.74)(430.83,0)
\z(430.83,0)(430.83,232.95)(431.33,232.95)(431.33,0)
\z(431.33,0)(431.33,233.53)(431.84,233.53)(431.84,0)
\z(431.84,0)(431.84,223.24)(432.34,223.24)(432.34,0)
\z(432.34,0)(432.34,239.24)(432.84,239.24)(432.84,0)
\z(432.84,0)(432.84,240.59)(433.34,240.59)(433.34,0)
\z(433.34,0)(433.34,243.73)(433.85,243.73)(433.85,0)
\z(433.85,0)(433.85,241.88)(434.35,241.88)(434.35,0)
\z(434.35,0)(434.35,239.88)(434.85,239.88)(434.85,0)
\z(434.85,0)(434.85,234.81)(435.35,234.81)(435.35,0)
\z(435.35,0)(435.35,238.02)(435.86,238.02)(435.86,0)
\z(435.86,0)(435.86,240.02)(436.36,240.02)(436.36,0)
\z(436.36,0)(436.36,244.81)(436.86,244.81)(436.86,0)
\z(436.86,0)(436.86,246.30)(437.36,246.30)(437.36,0)
\z(437.36,0)(437.36,250.80)(437.86,250.80)(437.86,0)
\z(437.86,0)(437.86,245.38)(438.37,245.38)(438.37,0)
\z(438.37,0)(438.37,256.09)(438.87,256.09)(438.87,0)
\z(438.87,0)(438.87,244.95)(439.37,244.95)(439.37,0)
\z(439.37,0)(439.37,245.66)(439.87,245.66)(439.87,0)
\z(439.87,0)(439.87,243.81)(440.38,243.81)(440.38,0)
\z(440.38,0)(440.38,258.87)(440.88,258.87)(440.88,0)
\z(440.88,0)(440.88,246.30)(441.38,246.30)(441.38,0)
\z(441.38,0)(441.38,256.16)(441.88,256.16)(441.88,0)
\z(441.88,0)(441.88,245.09)(442.38,245.09)(442.38,0)
\z(442.38,0)(442.38,253.30)(442.89,253.30)(442.89,0)
\z(442.89,0)(442.89,247.38)(443.39,247.38)(443.39,0)
\z(443.39,0)(443.39,252.52)(443.89,252.52)(443.89,0)
\z(443.89,0)(443.89,258.37)(444.39,258.37)(444.39,0)
\z(444.39,0)(444.39,261.08)(444.90,261.08)(444.90,0)
\z(444.90,0)(444.90,251.37)(445.40,251.37)(445.40,0)
\z(445.40,0)(445.40,260.58)(445.90,260.58)(445.90,0)
\z(445.90,0)(445.90,263.51)(446.40,263.51)(446.40,0)
\z(446.40,0)(446.40,253.09)(446.90,253.09)(446.90,0)
\z(446.90,0)(446.90,253.37)(447.41,253.37)(447.41,0)
\z(447.41,0)(447.41,262.30)(447.91,262.30)(447.91,0)
\z(447.91,0)(447.91,255.44)(448.41,255.44)(448.41,0)
\z(448.41,0)(448.41,267.58)(448.91,267.58)(448.91,0)
\z(448.91,0)(448.91,263.58)(449.42,263.58)(449.42,0)
\z(449.42,0)(449.42,266.29)(449.92,266.29)(449.92,0)
\z(449.92,0)(449.92,261.80)(450.42,261.80)(450.42,0)
\z(450.42,0)(450.42,262.87)(450.92,262.87)(450.92,0)
\z(450.92,0)(450.92,264.87)(451.43,264.87)(451.43,0)
\z(451.43,0)(451.43,266.29)(451.93,266.29)(451.93,0)
\z(451.93,0)(451.93,269.94)(452.43,269.94)(452.43,0)
\z(452.43,0)(452.43,264.44)(452.93,264.44)(452.93,0)
\z(452.93,0)(452.93,267.15)(453.43,267.15)(453.43,0)
\z(453.43,0)(453.43,278.29)(453.94,278.29)(453.94,0)
\z(453.94,0)(453.94,276.43)(454.44,276.43)(454.44,0)
\z(454.44,0)(454.44,276.72)(454.94,276.72)(454.94,0)
\z(454.94,0)(454.94,272.01)(455.44,272.01)(455.44,0)
\z(455.44,0)(455.44,268.94)(455.95,268.94)(455.95,0)
\z(455.95,0)(455.95,277.43)(456.45,277.43)(456.45,0)
\z(456.45,0)(456.45,277.50)(456.95,277.50)(456.95,0)
\z(456.95,0)(456.95,267.44)(457.45,267.44)(457.45,0)
\z(457.45,0)(457.45,276.65)(457.95,276.65)(457.95,0)
\z(457.95,0)(457.95,278.86)(458.46,278.86)(458.46,0)
\z(458.46,0)(458.46,277.29)(458.96,277.29)(458.96,0)
\z(458.96,0)(458.96,281.29)(459.46,281.29)(459.46,0)
\z(459.46,0)(459.46,276.00)(459.96,276.00)(459.96,0)
\z(459.96,0)(459.96,279.29)(460.47,279.29)(460.47,0)
\z(460.47,0)(460.47,279.07)(460.97,279.07)(460.97,0)
\z(460.97,0)(460.97,280.22)(461.47,280.22)(461.47,0)
\z(461.47,0)(461.47,286.57)(461.97,286.57)(461.97,0)
\z(461.97,0)(461.97,288.71)(462.48,288.71)(462.48,0)
\z(462.48,0)(462.48,286.00)(462.98,286.00)(462.98,0)
\z(462.98,0)(462.98,281.22)(463.48,281.22)(463.48,0)
\z(463.48,0)(463.48,289.43)(463.98,289.43)(463.98,0)
\z(463.98,0)(463.98,288.71)(464.48,288.71)(464.48,0)
\z(464.48,0)(464.48,286.36)(464.99,286.36)(464.99,0)
\z(464.99,0)(464.99,292.71)(465.49,292.71)(465.49,0)
\z(465.49,0)(465.49,288.07)(465.99,288.07)(465.99,0)
\z(465.99,0)(465.99,299.56)(466.49,299.56)(466.49,0)
\z(466.49,0)(466.49,298.99)(467.00,298.99)(467.00,0)
\z(467.00,0)(467.00,297.28)(467.50,297.28)(467.50,0)
\z(467.50,0)(467.50,287.43)(468.00,287.43)(468.00,0)
\z(468.00,0)(468.00,288.28)(468.50,288.28)(468.50,0)
\z(468.50,0)(468.50,292.28)(469.00,292.28)(469.00,0)
\z(469.00,0)(469.00,298.71)(469.51,298.71)(469.51,0)
\z(469.51,0)(469.51,300.42)(470.01,300.42)(470.01,0)
\z(470.01,0)(470.01,303.20)(470.51,303.20)(470.51,0)
\z(470.51,0)(470.51,299.78)(471.01,299.78)(471.01,0)
\z(471.01,0)(471.01,306.42)(471.52,306.42)(471.52,0)
\z(471.52,0)(471.52,304.28)(472.02,304.28)(472.02,0)
\z(472.02,0)(472.02,310.56)(472.52,310.56)(472.52,0)
\z(472.52,0)(472.52,297.14)(473.02,297.14)(473.02,0)
\z(473.02,0)(473.02,307.49)(473.52,307.49)(473.52,0)
\z(473.52,0)(473.52,317.48)(474.03,317.48)(474.03,0)
\z(474.03,0)(474.03,314.20)(474.53,314.20)(474.53,0)
\z(474.53,0)(474.53,306.85)(475.03,306.85)(475.03,0)
\z(475.03,0)(475.03,313.13)(475.53,313.13)(475.53,0)
\z(475.53,0)(475.53,312.91)(476.04,312.91)(476.04,0)
\z(476.04,0)(476.04,312.41)(476.54,312.41)(476.54,0)
\z(476.54,0)(476.54,310.27)(477.04,310.27)(477.04,0)
\z(477.04,0)(477.04,312.34)(477.54,312.34)(477.54,0)
\z(477.54,0)(477.54,316.56)(478.05,316.56)(478.05,0)
\z(478.05,0)(478.05,320.20)(478.55,320.20)(478.55,0)
\z(478.55,0)(478.55,316.20)(479.05,316.20)(479.05,0)
\z(479.05,0)(479.05,327.12)(479.55,327.12)(479.55,0)
\z(479.55,0)(479.55,323.98)(480.05,323.98)(480.05,0)
\z(480.05,0)(480.05,322.41)(480.56,322.41)(480.56,0)
\z(480.56,0)(480.56,328.05)(481.06,328.05)(481.06,0)
\z(481.06,0)(481.06,323.91)(481.56,323.91)(481.56,0)
\z(481.56,0)(481.56,322.20)(482.06,322.20)(482.06,0)
\z(482.06,0)(482.06,320.20)(482.57,320.20)(482.57,0)
\z(482.57,0)(482.57,331.05)(483.07,331.05)(483.07,0)
\z(483.07,0)(483.07,332.26)(483.57,332.26)(483.57,0)
\z(483.57,0)(483.57,327.26)(484.07,327.26)(484.07,0)
\z(484.07,0)(484.07,333.48)(484.57,333.48)(484.57,0)
\z(484.57,0)(484.57,339.33)(485.08,339.33)(485.08,0)
\z(485.08,0)(485.08,330.26)(485.58,330.26)(485.58,0)
\z(485.58,0)(485.58,342.47)(486.08,342.47)(486.08,0)
\z(486.08,0)(486.08,341.54)(486.58,341.54)(486.58,0)
\z(486.58,0)(486.58,337.62)(487.09,337.62)(487.09,0)
\z(487.09,0)(487.09,345.90)(487.59,345.90)(487.59,0)
\z(487.59,0)(487.59,351.82)(488.09,351.82)(488.09,0)
\z(488.09,0)(488.09,338.97)(488.59,338.97)(488.59,0)
\z(488.59,0)(488.59,356.75)(489.10,356.75)(489.10,0)
\z(489.10,0)(489.10,344.83)(489.60,344.83)(489.60,0)
\z(489.60,0)(489.60,347.33)(490.10,347.33)(490.10,0)
\z(490.10,0)(490.10,354.46)(490.60,354.46)(490.60,0)
\z(490.60,0)(490.60,353.61)(491.10,353.61)(491.10,0)
\z(491.10,0)(491.10,358.46)(491.61,358.46)(491.61,0)
\z(491.61,0)(491.61,364.75)(492.11,364.75)(492.11,0)
\z(492.11,0)(492.11,362.46)(492.61,362.46)(492.61,0)
\z(492.61,0)(492.61,363.60)(493.11,363.60)(493.11,0)
\z(493.11,0)(493.11,369.81)(493.62,369.81)(493.62,0)
\z(493.62,0)(493.62,371.96)(494.12,371.96)(494.12,0)
\z(494.12,0)(494.12,365.74)(494.62,365.74)(494.62,0)
\z(494.62,0)(494.62,375.53)(495.12,375.53)(495.12,0)
\z(495.12,0)(495.12,372.60)(495.62,372.60)(495.62,0)
\z(495.62,0)(495.62,378.17)(496.13,378.17)(496.13,0)
\z(496.13,0)(496.13,383.66)(496.63,383.66)(496.63,0)
\z(496.63,0)(496.63,380.81)(497.13,380.81)(497.13,0)
\z(497.13,0)(497.13,382.66)(497.63,382.66)(497.63,0)
\z(497.63,0)(497.63,387.38)(498.14,387.38)(498.14,0)
\z(498.14,0)(498.14,382.24)(498.64,382.24)(498.64,0)
\z(498.64,0)(498.64,385.38)(499.14,385.38)(499.14,0)
\z(499.14,0)(499.14,385.38)(499.64,385.38)(499.64,0)
\z(499.64,0)(499.64,392.66)(500.14,392.66)(500.14,0)
\z(500.14,0)(500.14,399.73)(500.65,399.73)(500.65,0)
\z(500.65,0)(500.65,398.30)(501.15,398.30)(501.15,0)
\z(501.15,0)(501.15,407.08)(501.65,407.08)(501.65,0)
\z(501.65,0)(501.65,398.59)(502.15,398.59)(502.15,0)
\z(502.15,0)(502.15,401.44)(502.66,401.44)(502.66,0)
\z(502.66,0)(502.66,411.94)(503.16,411.94)(503.16,0)
\z(503.16,0)(503.16,412.15)(503.66,412.15)(503.66,0)
\z(503.66,0)(503.66,416.43)(504.16,416.43)(504.16,0)
\z(504.16,0)(504.16,422.79)(504.67,422.79)(504.67,0)
\z(504.67,0)(504.67,427.50)(505.17,427.50)(505.17,0)
\z(505.17,0)(505.17,424.29)(505.67,424.29)(505.67,0)
\z(505.67,0)(505.67,442.63)(506.17,442.63)(506.17,0)
\z(506.17,0)(506.17,441.85)(506.67,441.85)(506.67,0)
\z(506.67,0)(506.67,434.92)(507.18,434.92)(507.18,0)
\z(507.18,0)(507.18,441.99)(507.68,441.99)(507.68,0)
\z(507.68,0)(507.68,450.34)(508.18,450.34)(508.18,0)
\z(508.18,0)(508.18,453.91)(508.68,453.91)(508.68,0)
\z(508.68,0)(508.68,463.34)(509.19,463.34)(509.19,0)
\z(509.19,0)(509.19,455.27)(509.69,455.27)(509.69,0)
\z(509.69,0)(509.69,461.77)(510.19,461.77)(510.19,0)
\z(510.19,0)(510.19,461.70)(510.69,461.70)(510.69,0)
\z(510.69,0)(510.69,471.98)(511.19,471.98)(511.19,0)
\z(511.19,0)(511.19,481.26)(511.70,481.26)(511.70,0)
\z(511.70,0)(511.70,481.47)(512.20,481.47)(512.20,0)
\z(512.20,0)(512.20,488.18)(512.70,488.18)(512.70,0)
\z(512.70,0)(512.70,494.47)(513.20,494.47)(513.20,0)
\z(513.20,0)(513.20,502.60)(513.71,502.60)(513.71,0)
\z(513.71,0)(513.71,507.32)(514.21,507.32)(514.21,0)
\z(514.21,0)(514.21,508.24)(514.71,508.24)(514.71,0)
\z(514.71,0)(514.71,507.24)(515.21,507.24)(515.21,0)
\z(515.21,0)(515.21,512.24)(515.71,512.24)(515.71,0)
\z(515.71,0)(515.71,533.66)(516.22,533.66)(516.22,0)
\z(516.22,0)(516.22,538.87)(516.72,538.87)(516.72,0)
\z(516.72,0)(516.72,540.44)(517.22,540.44)(517.22,0)
\z(517.22,0)(517.22,547.94)(517.72,547.94)(517.72,0)
\z(517.72,0)(517.72,557.79)(518.23,557.79)(518.23,0)
\z(518.23,0)(518.23,572.00)(518.73,572.00)(518.73,0)
\z(518.73,0)(518.73,581.14)(519.23,581.14)(519.23,0)
\z(519.23,0)(519.23,593.06)(519.73,593.06)(519.73,0)
\z(519.73,0)(519.73,609.05)(520.24,609.05)(520.24,0)
\z(520.24,0)(520.24,638.89)(520.74,638.89)(520.74,0)
\z(520.74,0)(520.74,640)(521.24,640)(521.24,0)
\z(521.24,0)(521.24,640)(521.74,640)(521.74,0)
\z(521.74,0)(521.74,640)(522.24,640)(522.24,0)
\z(522.24,0)(522.24,640)(522.75,640)(522.75,0)
\z(522.75,0)(522.75,640)(523.25,640)(523.25,0)
\z(523.25,0)(523.25,640)(523.75,640)(523.75,0)
\z(523.75,0)(523.75,640)(524.25,640)(524.25,0)
\z(524.25,0)(524.25,640)(524.76,640)(524.76,0)
\z(524.76,0)(524.76,640)(525.26,640)(525.26,0)
\z(525.26,0)(525.26,640)(525.76,640)(525.76,0)
\z(525.76,0)(525.76,640)(526.26,640)(526.26,0)
\z(526.26,0)(526.26,632.40)(526.76,632.40)(526.76,0)
\z(526.76,0)(526.76,611.91)(527.27,611.91)(527.27,0)
\z(527.27,0)(527.27,588.70)(527.77,588.70)(527.77,0)
\z(527.77,0)(527.77,590.99)(528.27,590.99)(528.27,0)
\z(528.27,0)(528.27,576.35)(528.77,576.35)(528.77,0)
\z(528.77,0)(528.77,558.86)(529.28,558.86)(529.28,0)
\z(529.28,0)(529.28,547.80)(529.78,547.80)(529.78,0)
\z(529.78,0)(529.78,545.37)(530.28,545.37)(530.28,0)
\z(530.28,0)(530.28,540.73)(530.78,540.73)(530.78,0)
\z(530.78,0)(530.78,519.74)(531.29,519.74)(531.29,0)
\z(531.29,0)(531.29,519.02)(531.79,519.02)(531.79,0)
\z(531.79,0)(531.79,509.17)(532.29,509.17)(532.29,0)
\z(532.29,0)(532.29,510.89)(532.79,510.89)(532.79,0)
\z(532.79,0)(532.79,492.82)(533.29,492.82)(533.29,0)
\z(533.29,0)(533.29,490.61)(533.80,490.61)(533.80,0)
\z(533.80,0)(533.80,479.69)(534.30,479.69)(534.30,0)
\z(534.30,0)(534.30,488.18)(534.80,488.18)(534.80,0)
\z(534.80,0)(534.80,480.12)(535.30,480.12)(535.30,0)
\z(535.30,0)(535.30,477.47)(535.81,477.47)(535.81,0)
\z(535.81,0)(535.81,466.41)(536.31,466.41)(536.31,0)
\z(536.31,0)(536.31,455.70)(536.81,455.70)(536.81,0)
\z(536.81,0)(536.81,458.91)(537.31,458.91)(537.31,0)
\z(537.31,0)(537.31,464.34)(537.81,464.34)(537.81,0)
\z(537.81,0)(537.81,460.41)(538.32,460.41)(538.32,0)
\z(538.32,0)(538.32,450.42)(538.82,450.42)(538.82,0)
\z(538.82,0)(538.82,444.35)(539.32,444.35)(539.32,0)
\z(539.32,0)(539.32,438.99)(539.82,438.99)(539.82,0)
\z(539.82,0)(539.82,434.35)(540.33,434.35)(540.33,0)
\z(540.33,0)(540.33,437.49)(540.83,437.49)(540.83,0)
\z(540.83,0)(540.83,425.43)(541.33,425.43)(541.33,0)
\z(541.33,0)(541.33,424.36)(541.83,424.36)(541.83,0)
\z(541.83,0)(541.83,418.86)(542.33,418.86)(542.33,0)
\z(542.33,0)(542.33,419.65)(542.84,419.65)(542.84,0)
\z(542.84,0)(542.84,417.08)(543.34,417.08)(543.34,0)
\z(543.34,0)(543.34,418.50)(543.84,418.50)(543.84,0)
\z(543.84,0)(543.84,413.22)(544.34,413.22)(544.34,0)
\z(544.34,0)(544.34,408.08)(544.85,408.08)(544.85,0)
\z(544.85,0)(544.85,413.22)(545.35,413.22)(545.35,0)
\z(545.35,0)(545.35,402.94)(545.85,402.94)(545.85,0)
\z(545.85,0)(545.85,393.23)(546.35,393.23)(546.35,0)
\z(546.35,0)(546.35,398.09)(546.86,398.09)(546.86,0)
\z(546.86,0)(546.86,395.80)(547.36,395.80)(547.36,0)
\z(547.36,0)(547.36,391.80)(547.86,391.80)(547.86,0)
\z(547.86,0)(547.86,400.44)(548.36,400.44)(548.36,0)
\z(548.36,0)(548.36,388.09)(548.86,388.09)(548.86,0)
\z(548.86,0)(548.86,384.95)(549.37,384.95)(549.37,0)
\z(549.37,0)(549.37,387.45)(549.87,387.45)(549.87,0)
\z(549.87,0)(549.87,381.74)(550.37,381.74)(550.37,0)
\z(550.37,0)(550.37,373.81)(550.87,373.81)(550.87,0)
\z(550.87,0)(550.87,377.81)(551.38,377.81)(551.38,0)
\z(551.38,0)(551.38,379.31)(551.88,379.31)(551.88,0)
\z(551.88,0)(551.88,378.45)(552.38,378.45)(552.38,0)
\z(552.38,0)(552.38,374.67)(552.88,374.67)(552.88,0)
\z(552.88,0)(552.88,363.10)(553.38,363.10)(553.38,0)
\z(553.38,0)(553.38,367.81)(553.89,367.81)(553.89,0)
\z(553.89,0)(553.89,361.25)(554.39,361.25)(554.39,0)
\z(554.39,0)(554.39,368.10)(554.89,368.10)(554.89,0)
\z(554.89,0)(554.89,352.61)(555.39,352.61)(555.39,0)
\z(555.39,0)(555.39,353.75)(555.90,353.75)(555.90,0)
\z(555.90,0)(555.90,355.25)(556.40,355.25)(556.40,0)
\z(556.40,0)(556.40,356.39)(556.90,356.39)(556.90,0)
\z(556.90,0)(556.90,354.32)(557.40,354.32)(557.40,0)
\z(557.40,0)(557.40,347.11)(557.90,347.11)(557.90,0)
\z(557.90,0)(557.90,354.04)(558.41,354.04)(558.41,0)
\z(558.41,0)(558.41,352.89)(558.91,352.89)(558.91,0)
\z(558.91,0)(558.91,350.97)(559.41,350.97)(559.41,0)
\z(559.41,0)(559.41,342.04)(559.91,342.04)(559.91,0)
\z(559.91,0)(559.91,347.04)(560.42,347.04)(560.42,0)
\z(560.42,0)(560.42,339.47)(560.92,339.47)(560.92,0)
\z(560.92,0)(560.92,343.40)(561.42,343.40)(561.42,0)
\z(561.42,0)(561.42,338.83)(561.92,338.83)(561.92,0)
\z(561.92,0)(561.92,337.33)(562.43,337.33)(562.43,0)
\z(562.43,0)(562.43,337.12)(562.93,337.12)(562.93,0)
\z(562.93,0)(562.93,330.05)(563.43,330.05)(563.43,0)
\z(563.43,0)(563.43,336.33)(563.93,336.33)(563.93,0)
\z(563.93,0)(563.93,329.76)(564.43,329.76)(564.43,0)
\z(564.43,0)(564.43,323.34)(564.94,323.34)(564.94,0)
\z(564.94,0)(564.94,340.69)(565.44,340.69)(565.44,0)
\z(565.44,0)(565.44,333.97)(565.94,333.97)(565.94,0)
\z(565.94,0)(565.94,329.76)(566.44,329.76)(566.44,0)
\z(566.44,0)(566.44,319.20)(566.95,319.20)(566.95,0)
\z(566.95,0)(566.95,323.27)(567.45,323.27)(567.45,0)
\z(567.45,0)(567.45,320.84)(567.95,320.84)(567.95,0)
\z(567.95,0)(567.95,315.70)(568.45,315.70)(568.45,0)
\z(568.45,0)(568.45,325.55)(568.95,325.55)(568.95,0)
\z(568.95,0)(568.95,313.27)(569.46,313.27)(569.46,0)
\z(569.46,0)(569.46,319.34)(569.96,319.34)(569.96,0)
\z(569.96,0)(569.96,318.77)(570.46,318.77)(570.46,0)
\z(570.46,0)(570.46,316.13)(570.96,316.13)(570.96,0)
\z(570.96,0)(570.96,311.41)(571.47,311.41)(571.47,0)
\z(571.47,0)(571.47,314.06)(571.97,314.06)(571.97,0)
\z(571.97,0)(571.97,317.55)(572.47,317.55)(572.47,0)
\z(572.47,0)(572.47,308.20)(572.97,308.20)(572.97,0)
\z(572.97,0)(572.97,307.85)(573.48,307.85)(573.48,0)
\z(573.48,0)(573.48,318.63)(573.98,318.63)(573.98,0)
\z(573.98,0)(573.98,304.56)(574.48,304.56)(574.48,0)
\z(574.48,0)(574.48,305.85)(574.98,305.85)(574.98,0)
\z(574.98,0)(574.98,307.06)(575.48,307.06)(575.48,0)
\z(575.48,0)(575.48,293.99)(575.99,293.99)(575.99,0)
\z(575.99,0)(575.99,305.92)(576.49,305.92)(576.49,0)
\z(576.49,0)(576.49,303.63)(576.99,303.63)(576.99,0)
\z(576.99,0)(576.99,301.21)(577.49,301.21)(577.49,0)
\z(577.49,0)(577.49,289.28)(578.00,289.28)(578.00,0)
\z(578.00,0)(578.00,294.49)(578.50,294.49)(578.50,0)
\z(578.50,0)(578.50,292.00)(579.00,292.00)(579.00,0)
\z(579.00,0)(579.00,293.14)(579.50,293.14)(579.50,0)
\z(579.50,0)(579.50,294.71)(580,294.71)(580,0)
\z(580,0)(580,288.07)(580.51,288.07)(580.51,0)
\z(580.51,0)(580.51,298.56)(581.01,298.56)(581.01,0)
\z(581.01,0)(581.01,303.13)(581.51,303.13)(581.51,0)
\z(581.51,0)(581.51,293.21)(582.01,293.21)(582.01,0)
\z(582.01,0)(582.01,290.43)(582.52,290.43)(582.52,0)
\z(582.52,0)(582.52,284.07)(583.02,284.07)(583.02,0)
\z(583.02,0)(583.02,289.43)(583.52,289.43)(583.52,0)
\z(583.52,0)(583.52,286.21)(584.02,286.21)(584.02,0)
\z(584.02,0)(584.02,285.00)(584.52,285.00)(584.52,0)
\z(584.52,0)(584.52,279.43)(585.03,279.43)(585.03,0)
\z(585.03,0)(585.03,286.07)(585.53,286.07)(585.53,0)
\z(585.53,0)(585.53,275.93)(586.03,275.93)(586.03,0)
\z(586.03,0)(586.03,278.22)(586.53,278.22)(586.53,0)
\z(586.53,0)(586.53,287.14)(587.04,287.14)(587.04,0)
\z(587.04,0)(587.04,279.00)(587.54,279.00)(587.54,0)
\z(587.54,0)(587.54,283.71)(588.04,283.71)(588.04,0)
\z(588.04,0)(588.04,280.50)(588.54,280.50)(588.54,0)
\z(588.54,0)(588.54,277.79)(589.05,277.79)(589.05,0)
\z(589.05,0)(589.05,282.07)(589.55,282.07)(589.55,0)
\z(589.55,0)(589.55,272.08)(590.05,272.08)(590.05,0)
\z(590.05,0)(590.05,275.00)(590.55,275.00)(590.55,0)
\z(590.55,0)(590.55,277.36)(591.05,277.36)(591.05,0)
\z(591.05,0)(591.05,267.29)(591.56,267.29)(591.56,0)
\z(591.56,0)(591.56,272.58)(592.06,272.58)(592.06,0)
\z(592.06,0)(592.06,267.58)(592.56,267.58)(592.56,0)
\z(592.56,0)(592.56,264.01)(593.06,264.01)(593.06,0)
\z(593.06,0)(593.06,263.08)(593.57,263.08)(593.57,0)
\z(593.57,0)(593.57,271.01)(594.07,271.01)(594.07,0)
\z(594.07,0)(594.07,269.08)(594.57,269.08)(594.57,0)
\z(594.57,0)(594.57,271.36)(595.07,271.36)(595.07,0)
\z(595.07,0)(595.07,260.58)(595.57,260.58)(595.57,0)
\z(595.57,0)(595.57,267.08)(596.08,267.08)(596.08,0)
\z(596.08,0)(596.08,271.93)(596.58,271.93)(596.58,0)
\z(596.58,0)(596.58,263.30)(597.08,263.30)(597.08,0)
\z(597.08,0)(597.08,262.37)(597.58,262.37)(597.58,0)
\z(597.58,0)(597.58,263.30)(598.09,263.30)(598.09,0)
\z(598.09,0)(598.09,260.44)(598.59,260.44)(598.59,0)
\z(598.59,0)(598.59,263.01)(599.09,263.01)(599.09,0)
\z(599.09,0)(599.09,254.66)(599.59,254.66)(599.59,0)
\z(599.59,0)(599.59,256.73)(600.10,256.73)(600.10,0)
\z(600.10,0)(600.10,259.44)(600.60,259.44)(600.60,0)
\z(600.60,0)(600.60,257.58)(601.10,257.58)(601.10,0)
\z(601.10,0)(601.10,256.59)(601.60,256.59)(601.60,0)
\z(601.60,0)(601.60,253.02)(602.10,253.02)(602.10,0)
\z(602.10,0)(602.10,258.80)(602.61,258.80)(602.61,0)
\z(602.61,0)(602.61,255.23)(603.11,255.23)(603.11,0)
\z(603.11,0)(603.11,241.81)(603.61,241.81)(603.61,0)
\z(603.61,0)(603.61,258.37)(604.11,258.37)(604.11,0)
\z(604.11,0)(604.11,256.94)(604.62,256.94)(604.62,0)
\z(604.62,0)(604.62,249.37)(605.12,249.37)(605.12,0)
\z(605.12,0)(605.12,253.02)(605.62,253.02)(605.62,0)
\z(605.62,0)(605.62,251.02)(606.12,251.02)(606.12,0)
\z(606.12,0)(606.12,247.52)(606.62,247.52)(606.62,0)
\z(606.62,0)(606.62,244.59)(607.13,244.59)(607.13,0)
\z(607.13,0)(607.13,251.52)(607.63,251.52)(607.63,0)
\z(607.63,0)(607.63,238.09)(608.13,238.09)(608.13,0)
\z(608.13,0)(608.13,243.23)(608.63,243.23)(608.63,0)
\z(608.63,0)(608.63,244.09)(609.14,244.09)(609.14,0)
\z(609.14,0)(609.14,244.16)(609.64,244.16)(609.64,0)
\z(609.64,0)(609.64,237.17)(610.14,237.17)(610.14,0)
\z(610.14,0)(610.14,246.88)(610.64,246.88)(610.64,0)
\z(610.64,0)(610.64,233.53)(611.14,233.53)(611.14,0)
\z(611.14,0)(611.14,246.02)(611.65,246.02)(611.65,0)
\z(611.65,0)(611.65,239.02)(612.15,239.02)(612.15,0)
\z(612.15,0)(612.15,231.10)(612.65,231.10)(612.65,0)
\z(612.65,0)(612.65,241.74)(613.15,241.74)(613.15,0)
\z(613.15,0)(613.15,236.81)(613.66,236.81)(613.66,0)
\z(613.66,0)(613.66,238.31)(614.16,238.31)(614.16,0)
\z(614.16,0)(614.16,235.10)(614.66,235.10)(614.66,0)
\z(614.66,0)(614.66,231.74)(615.16,231.74)(615.16,0)
\z(615.16,0)(615.16,239.74)(615.67,239.74)(615.67,0)
\z(615.67,0)(615.67,230.96)(616.17,230.96)(616.17,0)
\z(616.17,0)(616.17,226.60)(616.67,226.60)(616.67,0)
\z(616.67,0)(616.67,241.74)(617.17,241.74)(617.17,0)
\z(617.17,0)(617.17,239.59)(617.67,239.59)(617.67,0)
\z(617.67,0)(617.67,233.81)(618.18,233.81)(618.18,0)
\z(618.18,0)(618.18,237.38)(618.68,237.38)(618.68,0)
\z(618.68,0)(618.68,237.59)(619.18,237.59)(619.18,0)
\z(619.18,0)(619.18,234.95)(619.68,234.95)(619.68,0)
\z(619.68,0)(619.68,229.38)(620.19,229.38)(620.19,0)
\z(620.19,0)(620.19,224.10)(620.69,224.10)(620.69,0)
\z(620.69,0)(620.69,225.32)(621.19,225.32)(621.19,0)
\z(621.19,0)(621.19,233.95)(621.69,233.95)(621.69,0)
\z(621.69,0)(621.69,223.39)(622.19,223.39)(622.19,0)
\z(622.19,0)(622.19,226.10)(622.70,226.10)(622.70,0)
\z(622.70,0)(622.70,222.46)(623.20,222.46)(623.20,0)
\z(623.20,0)(623.20,228.17)(623.70,228.17)(623.70,0)
\z(623.70,0)(623.70,227.89)(624.20,227.89)(624.20,0)
\z(624.20,0)(624.20,215.39)(624.71,215.39)(624.71,0)
\z(624.71,0)(624.71,221.32)(625.21,221.32)(625.21,0)
\z(625.21,0)(625.21,227.89)(625.71,227.89)(625.71,0)
\z(625.71,0)(625.71,219.68)(626.21,219.68)(626.21,0)
\z(626.21,0)(626.21,230.31)(626.71,230.31)(626.71,0)
\z(626.71,0)(626.71,222.17)(627.22,222.17)(627.22,0)
\z(627.22,0)(627.22,227.81)(627.72,227.81)(627.72,0)
\z(627.72,0)(627.72,221.03)(628.22,221.03)(628.22,0)
\z(628.22,0)(628.22,221.39)(628.72,221.39)(628.72,0)
\z(628.72,0)(628.72,219.89)(629.23,219.89)(629.23,0)
\z(629.23,0)(629.23,219.82)(629.73,219.82)(629.73,0)
\z(629.73,0)(629.73,212.68)(630.23,212.68)(630.23,0)
\z(630.23,0)(630.23,221.32)(630.73,221.32)(630.73,0)
\z(630.73,0)(630.73,209.75)(631.24,209.75)(631.24,0)
\z(631.24,0)(631.24,216.82)(631.74,216.82)(631.74,0)
\z(631.74,0)(631.74,214.25)(632.24,214.25)(632.24,0)
\z(632.24,0)(632.24,216.89)(632.74,216.89)(632.74,0)
\z(632.74,0)(632.74,218.60)(633.24,218.60)(633.24,0)
\z(633.24,0)(633.24,217.18)(633.75,217.18)(633.75,0)
\z(633.75,0)(633.75,221.75)(634.25,221.75)(634.25,0)
\z(634.25,0)(634.25,218.96)(634.75,218.96)(634.75,0)
\z(634.75,0)(634.75,214.46)(635.25,214.46)(635.25,0)
\z(635.25,0)(635.25,222.46)(635.76,222.46)(635.76,0)
\z(635.76,0)(635.76,212.82)(636.26,212.82)(636.26,0)
\z(636.26,0)(636.26,205.68)(636.76,205.68)(636.76,0)
\z(636.76,0)(636.76,201.26)(637.26,201.26)(637.26,0)
\z(637.26,0)(637.26,212.75)(637.76,212.75)(637.76,0)
\z(637.76,0)(637.76,211.82)(638.27,211.82)(638.27,0)
\z(638.27,0)(638.27,207.32)(638.77,207.32)(638.77,0)
\z(638.77,0)(638.77,214.68)(639.27,214.68)(639.27,0)
\z(639.27,0)(639.27,202.47)(639.77,202.47)(639.77,0)
\z(639.77,0)(639.77,208.25)(640.28,208.25)(640.28,0)
\z(640.28,0)(640.28,205.18)(640.78,205.18)(640.78,0)
\z(640.78,0)(640.78,209.04)(641.28,209.04)(641.28,0)
\z(641.28,0)(641.28,207.97)(641.78,207.97)(641.78,0)
\z(641.78,0)(641.78,199.61)(642.29,199.61)(642.29,0)
\z(642.29,0)(642.29,208.54)(642.79,208.54)(642.79,0)
\z(642.79,0)(642.79,200.11)(643.29,200.11)(643.29,0)
\z(643.29,0)(643.29,206.54)(643.79,206.54)(643.79,0)
\z(643.79,0)(643.79,203.97)(644.29,203.97)(644.29,0)
\z(644.29,0)(644.29,204.04)(644.80,204.04)(644.80,0)
\z(644.80,0)(644.80,206.32)(645.30,206.32)(645.30,0)
\z(645.30,0)(645.30,210.47)(645.80,210.47)(645.80,0)
\z(645.80,0)(645.80,202.47)(646.30,202.47)(646.30,0)
\z(646.30,0)(646.30,199.69)(646.81,199.69)(646.81,0)
\z(646.81,0)(646.81,198.47)(647.31,198.47)(647.31,0)
\z(647.31,0)(647.31,200.68)(647.81,200.68)(647.81,0)
\z(647.81,0)(647.81,197.69)(648.31,197.69)(648.31,0)
\z(648.31,0)(648.31,191.19)(648.81,191.19)(648.81,0)
\z(648.81,0)(648.81,200.76)(649.32,200.76)(649.32,0)
\z(649.32,0)(649.32,196.83)(649.82,196.83)(649.82,0)
\z(649.82,0)(649.82,197.76)(650.32,197.76)(650.32,0)
\z(650.32,0)(650.32,203.25)(650.82,203.25)(650.82,0)
\z(650.82,0)(650.82,201.90)(651.33,201.90)(651.33,0)
\z(651.33,0)(651.33,198.90)(651.83,198.90)(651.83,0)
\z(651.83,0)(651.83,202.26)(652.33,202.26)(652.33,0)
\z(652.33,0)(652.33,195.76)(652.83,195.76)(652.83,0)
\z(652.83,0)(652.83,192.97)(653.33,192.97)(653.33,0)
\z(653.33,0)(653.33,200.83)(653.84,200.83)(653.84,0)
\z(653.84,0)(653.84,196.47)(654.34,196.47)(654.34,0)
\z(654.34,0)(654.34,193.26)(654.84,193.26)(654.84,0)
\z(654.84,0)(654.84,189.83)(655.34,189.83)(655.34,0)
\z(655.34,0)(655.34,191.76)(655.85,191.76)(655.85,0)
\z(655.85,0)(655.85,193.76)(656.35,193.76)(656.35,0)
\z(656.35,0)(656.35,193.97)(656.85,193.97)(656.85,0)
\z(656.85,0)(656.85,192.05)(657.35,192.05)(657.35,0)
\z(657.35,0)(657.35,189.83)(657.86,189.83)(657.86,0)
\z(657.86,0)(657.86,188.26)(658.36,188.26)(658.36,0)
\z(658.36,0)(658.36,185.19)(658.86,185.19)(658.86,0)
\z(658.86,0)(658.86,190.40)(659.36,190.40)(659.36,0)
\z(659.36,0)(659.36,188.48)(659.86,188.48)(659.86,0)
\z(659.86,0)(659.86,195.19)(660.37,195.19)(660.37,0)
\z(660.37,0)(660.37,188.55)(660.87,188.55)(660.87,0)
\z(660.87,0)(660.87,187.33)(661.37,187.33)(661.37,0)
\z(661.37,0)(661.37,188.33)(661.87,188.33)(661.87,0)
\z(661.87,0)(661.87,182.27)(662.38,182.27)(662.38,0)
\z(662.38,0)(662.38,193.62)(662.88,193.62)(662.88,0)
\z(662.88,0)(662.88,185.98)(663.38,185.98)(663.38,0)
\z(663.38,0)(663.38,182.62)(663.88,182.62)(663.88,0)
\z(663.88,0)(663.88,195.04)(664.38,195.04)(664.38,0)
\z(664.38,0)(664.38,188.19)(664.89,188.19)(664.89,0)
\z(664.89,0)(664.89,186.48)(665.39,186.48)(665.39,0)
\z(665.39,0)(665.39,187.33)(665.89,187.33)(665.89,0)
\z(665.89,0)(665.89,184.91)(666.39,184.91)(666.39,0)
\z(666.39,0)(666.39,184.26)(666.90,184.26)(666.90,0)
\z(666.90,0)(666.90,183.05)(667.40,183.05)(667.40,0)
\z(667.40,0)(667.40,184.48)(667.90,184.48)(667.90,0)
\z(667.90,0)(667.90,178.48)(668.40,178.48)(668.40,0)
\z(668.40,0)(668.40,176.98)(668.90,176.98)(668.90,0)
\z(668.90,0)(668.90,180.55)(669.41,180.55)(669.41,0)
\z(669.41,0)(669.41,172.63)(669.91,172.63)(669.91,0)
\z(669.91,0)(669.91,177.27)(670.41,177.27)(670.41,0)
\z(670.41,0)(670.41,182.98)(670.91,182.98)(670.91,0)
\z(670.91,0)(670.91,183.26)(671.42,183.26)(671.42,0)
\z(671.42,0)(671.42,177.13)(671.92,177.13)(671.92,0)
\z(671.92,0)(671.92,175.84)(672.42,175.84)(672.42,0)
\z(672.42,0)(672.42,175.63)(672.92,175.63)(672.92,0)
\z(672.92,0)(672.92,178.62)(673.43,178.62)(673.43,0)
\z(673.43,0)(673.43,187.05)(673.93,187.05)(673.93,0)
\z(673.93,0)(673.93,175.63)(674.43,175.63)(674.43,0)
\z(674.43,0)(674.43,177.62)(674.93,177.62)(674.93,0)
\z(674.93,0)(674.93,172.56)(675.43,172.56)(675.43,0)
\z(675.43,0)(675.43,173.63)(675.94,173.63)(675.94,0)
\z(675.94,0)(675.94,171.63)(676.44,171.63)(676.44,0)
\z(676.44,0)(676.44,169.91)(676.94,169.91)(676.94,0)
\z(676.94,0)(676.94,177.55)(677.44,177.55)(677.44,0)
\z(677.44,0)(677.44,171.13)(677.95,171.13)(677.95,0)
\z(677.95,0)(677.95,170.49)(678.45,170.49)(678.45,0)
\z(678.45,0)(678.45,174.56)(678.95,174.56)(678.95,0)
\z(678.95,0)(678.95,170.91)(679.45,170.91)(679.45,0)
\z(679.45,0)(679.45,170.63)(679.95,170.63)(679.95,0)
\z(679.95,0)(679.95,174.77)(680.46,174.77)(680.46,0)
\z(680.46,0)(680.46,169.84)(680.96,169.84)(680.96,0)
\z(680.96,0)(680.96,173.91)(681.46,173.91)(681.46,0)
\z(681.46,0)(681.46,167.49)(681.96,167.49)(681.96,0)
\z(681.96,0)(681.96,167.42)(682.47,167.42)(682.47,0)
\z(682.47,0)(682.47,170.70)(682.97,170.70)(682.97,0)
\z(682.97,0)(682.97,169.77)(683.47,169.77)(683.47,0)
\z(683.47,0)(683.47,170.20)(683.97,170.20)(683.97,0)
\z(683.97,0)(683.97,166.42)(684.48,166.42)(684.48,0)
\z(684.48,0)(684.48,168.99)(684.98,168.99)(684.98,0)
\z(684.98,0)(684.98,161.35)(685.48,161.35)(685.48,0)
\z(685.48,0)(685.48,165.49)(685.98,165.49)(685.98,0)
\z(685.98,0)(685.98,161.28)(686.48,161.28)(686.48,0)
\z(686.48,0)(686.48,167.20)(686.99,167.20)(686.99,0)
\z(686.99,0)(686.99,168.42)(687.49,168.42)(687.49,0)
\z(687.49,0)(687.49,163.49)(687.99,163.49)(687.99,0)
\z(687.99,0)(687.99,166.70)(688.49,166.70)(688.49,0)
\z(688.49,0)(688.49,160.78)(689.00,160.78)(689.00,0)
\z(689.00,0)(689.00,166.56)(689.50,166.56)(689.50,0)
\z(689.50,0)(689.50,161.49)(690,161.49)(690,0)
\z(690,0)(690,157.06)(690.50,157.06)(690.50,0)
\z(690.50,0)(690.50,155.42)(691.00,155.42)(691.00,0)
\z(691.00,0)(691.00,161.85)(691.51,161.85)(691.51,0)
\z(691.51,0)(691.51,165.35)(692.01,165.35)(692.01,0)
\z(692.01,0)(692.01,167.20)(692.51,167.20)(692.51,0)
\z(692.51,0)(692.51,152.78)(693.01,152.78)(693.01,0)
\z(693.01,0)(693.01,161.35)(693.52,161.35)(693.52,0)
\z(693.52,0)(693.52,158.85)(694.02,158.85)(694.02,0)
\z(694.02,0)(694.02,159.85)(694.52,159.85)(694.52,0)
\z(694.52,0)(694.52,151.64)(695.02,151.64)(695.02,0)
\z(695.02,0)(695.02,162.13)(695.52,162.13)(695.52,0)
\z(695.52,0)(695.52,154.85)(696.03,154.85)(696.03,0)
\z(696.03,0)(696.03,158.63)(696.53,158.63)(696.53,0)
\z(696.53,0)(696.53,158.42)(697.03,158.42)(697.03,0)
\z(697.03,0)(697.03,157.21)(697.53,157.21)(697.53,0)
\z(697.53,0)(697.53,156.85)(698.04,156.85)(698.04,0)
\z(698.04,0)(698.04,159.21)(698.54,159.21)(698.54,0)
\z(698.54,0)(698.54,149.71)(699.04,149.71)(699.04,0)
\z(699.04,0)(699.04,150.71)(699.54,150.71)(699.54,0)
\z(699.54,0)(699.54,150.57)(700.05,150.57)(700.05,0)
\z(700.05,0)(700.05,160.06)(700.55,160.06)(700.55,0)
\z(700.55,0)(700.55,153.64)(701.05,153.64)(701.05,0)
\z(701.05,0)(701.05,153.28)(701.55,153.28)(701.55,0)
\z(701.55,0)(701.55,154.57)(702.05,154.57)(702.05,0)
\z(702.05,0)(702.05,161.28)(702.56,161.28)(702.56,0)
\z(702.56,0)(702.56,153.07)(703.06,153.07)(703.06,0)
\z(703.06,0)(703.06,152.57)(703.56,152.57)(703.56,0)
\z(703.56,0)(703.56,150)(704.06,150)(704.06,0)
\z(704.06,0)(704.06,149.92)(704.57,149.92)(704.57,0)
\z(704.57,0)(704.57,149.42)(705.07,149.42)(705.07,0)
\z(705.07,0)(705.07,159.21)(705.57,159.21)(705.57,0)
\z(705.57,0)(705.57,150.42)(706.07,150.42)(706.07,0)
\z(706.07,0)(706.07,155.06)(706.57,155.06)(706.57,0)
\z(706.57,0)(706.57,149.50)(707.08,149.50)(707.08,0)
\z(707.08,0)(707.08,153.71)(707.58,153.71)(707.58,0)
\z(707.58,0)(707.58,153.21)(708.08,153.21)(708.08,0)
\z(708.08,0)(708.08,152.14)(708.58,152.14)(708.58,0)
\z(708.58,0)(708.58,154.21)(709.09,154.21)(709.09,0)
\z(709.09,0)(709.09,150.21)(709.59,150.21)(709.59,0)
\z(709.59,0)(709.59,147.50)(710.09,147.50)(710.09,0)
\z(710.09,0)(710.09,148.85)(710.59,148.85)(710.59,0)
\z(710.59,0)(710.59,143.57)(711.10,143.57)(711.10,0)
\z(711.10,0)(711.10,147.35)(711.60,147.35)(711.60,0)
\z(711.60,0)(711.60,144.71)(712.10,144.71)(712.10,0)
\z(712.10,0)(712.10,147.14)(712.60,147.14)(712.60,0)
\z(712.60,0)(712.60,142.21)(713.10,142.21)(713.10,0)
\z(713.10,0)(713.10,144.07)(713.61,144.07)(713.61,0)
\z(713.61,0)(713.61,140)(714.11,140)(714.11,0)
\z(714.11,0)(714.11,147.43)(714.61,147.43)(714.61,0)
\z(714.61,0)(714.61,141.79)(715.11,141.79)(715.11,0)
\z(715.11,0)(715.11,140.43)(715.62,140.43)(715.62,0)
\z(715.62,0)(715.62,145.64)(716.12,145.64)(716.12,0)
\z(716.12,0)(716.12,139.50)(716.62,139.50)(716.62,0)
\z(716.62,0)(716.62,136.36)(717.12,136.36)(717.12,0)
\z(717.12,0)(717.12,142.50)(717.62,142.50)(717.62,0)
\z(717.62,0)(717.62,140.36)(718.13,140.36)(718.13,0)
\z(718.13,0)(718.13,147.93)(718.63,147.93)(718.63,0)
\z(718.63,0)(718.63,144.14)(719.13,144.14)(719.13,0)
\z(719.13,0)(719.13,142.93)(719.63,142.93)(719.63,0)
\z(719.63,0)(719.63,144.21)(720.14,144.21)(720.14,0)
\z(720.14,0)(720.14,138.14)(720.64,138.14)(720.64,0)
\z(720.64,0)(720.64,136.15)(721.14,136.15)(721.14,0)
\z(721.14,0)(721.14,141.21)(721.64,141.21)(721.64,0)
\z(721.64,0)(721.64,144.86)(722.14,144.86)(722.14,0)
\z(722.14,0)(722.14,142.64)(722.65,142.64)(722.65,0)
\z(722.65,0)(722.65,138.36)(723.15,138.36)(723.15,0)
\z(723.15,0)(723.15,142.07)(723.65,142.07)(723.65,0)
\z(723.65,0)(723.65,133.72)(724.15,133.72)(724.15,0)
\z(724.15,0)(724.15,144.07)(724.66,144.07)(724.66,0)
\z(724.66,0)(724.66,140.22)(725.16,140.22)(725.16,0)
\z(725.16,0)(725.16,143.36)(725.66,143.36)(725.66,0)
\z(725.66,0)(725.66,143.36)(726.16,143.36)(726.16,0)
\z(726.16,0)(726.16,136.79)(726.67,136.79)(726.67,0)
\z(726.67,0)(726.67,143.14)(727.17,143.14)(727.17,0)
\z(727.17,0)(727.17,136.79)(727.67,136.79)(727.67,0)
\z(727.67,0)(727.67,137.36)(728.17,137.36)(728.17,0)
\z(728.17,0)(728.17,135.43)(728.67,135.43)(728.67,0)
\z(728.67,0)(728.67,136.79)(729.18,136.79)(729.18,0)
\z(729.18,0)(729.18,135.07)(729.68,135.07)(729.68,0)
\z(729.68,0)(729.68,132.29)(730.18,132.29)(730.18,0)
\z(730.18,0)(730.18,133.43)(730.68,133.43)(730.68,0)
\z(730.68,0)(730.68,135.36)(731.19,135.36)(731.19,0)
\z(731.19,0)(731.19,134.00)(731.69,134.00)(731.69,0)
\z(731.69,0)(731.69,138.29)(732.19,138.29)(732.19,0)
\z(732.19,0)(732.19,131.72)(732.69,131.72)(732.69,0)
\z(732.69,0)(732.69,133.29)(733.19,133.29)(733.19,0)
\z(733.19,0)(733.19,129.86)(733.70,129.86)(733.70,0)
\z(733.70,0)(733.70,134.15)(734.20,134.15)(734.20,0)
\z(734.20,0)(734.20,134.29)(734.70,134.29)(734.70,0)
\z(734.70,0)(734.70,130.01)(735.20,130.01)(735.20,0)
\z(735.20,0)(735.20,131.79)(735.71,131.79)(735.71,0)
\z(735.71,0)(735.71,132.72)(736.21,132.72)(736.21,0)
\z(736.21,0)(736.21,133.22)(736.71,133.22)(736.71,0)
\z(736.71,0)(736.71,127.29)(737.21,127.29)(737.21,0)
\z(737.21,0)(737.21,131.79)(737.71,131.79)(737.71,0)
\z(737.71,0)(737.71,127.94)(738.22,127.94)(738.22,0)
\z(738.22,0)(738.22,125.44)(738.72,125.44)(738.72,0)
\z(738.72,0)(738.72,123.15)(739.22,123.15)(739.22,0)
\z(739.22,0)(739.22,124.65)(739.72,124.65)(739.72,0)
\z(739.72,0)(739.72,132.15)(740.23,132.15)(740.23,0)
\z(740.23,0)(740.23,134.93)(740.73,134.93)(740.73,0)
\z(740.73,0)(740.73,123.87)(741.23,123.87)(741.23,0)
\z(741.23,0)(741.23,130.51)(741.73,130.51)(741.73,0)
\z(741.73,0)(741.73,130.65)(742.24,130.65)(742.24,0)
\z(742.24,0)(742.24,124.58)(742.74,124.58)(742.74,0)
\z(742.74,0)(742.74,125.37)(743.24,125.37)(743.24,0)
\z(743.24,0)(743.24,121.87)(743.74,121.87)(743.74,0)
\z(743.74,0)(743.74,127.01)(744.24,127.01)(744.24,0)
\z(744.24,0)(744.24,125.87)(744.75,125.87)(744.75,0)
\z(744.75,0)(744.75,122.94)(745.25,122.94)(745.25,0)
\z(745.25,0)(745.25,123.72)(745.75,123.72)(745.75,0)
\z(745.75,0)(745.75,125.87)(746.25,125.87)(746.25,0)
\z(746.25,0)(746.25,128.79)(746.76,128.79)(746.76,0)
\z(746.76,0)(746.76,124.79)(747.26,124.79)(747.26,0)
\z(747.26,0)(747.26,122.94)(747.76,122.94)(747.76,0)
\z(747.76,0)(747.76,127.29)(748.26,127.29)(748.26,0)
\z(748.26,0)(748.26,124.87)(748.76,124.87)(748.76,0)
\z(748.76,0)(748.76,125.15)(749.27,125.15)(749.27,0)
\z(749.27,0)(749.27,124.15)(749.77,124.15)(749.77,0)
\z(749.77,0)(749.77,125.87)(750.27,125.87)(750.27,0)
\z(750.27,0)(750.27,118.58)(750.77,118.58)(750.77,0)
\z(750.77,0)(750.77,118.30)(751.28,118.30)(751.28,0)
\z(751.28,0)(751.28,119.23)(751.78,119.23)(751.78,0)
\z(751.78,0)(751.78,121.44)(752.28,121.44)(752.28,0)
\z(752.28,0)(752.28,115.94)(752.78,115.94)(752.78,0)
\z(752.78,0)(752.78,121.80)(753.29,121.80)(753.29,0)
\z(753.29,0)(753.29,119.73)(753.79,119.73)(753.79,0)
\z(753.79,0)(753.79,119.51)(754.29,119.51)(754.29,0)
\z(754.29,0)(754.29,124.44)(754.79,124.44)(754.79,0)
\z(754.79,0)(754.79,118.80)(755.29,118.80)(755.29,0)
\z(755.29,0)(755.29,118.73)(755.80,118.73)(755.80,0)
\z(755.80,0)(755.80,120.72)(756.30,120.72)(756.30,0)
\z(756.30,0)(756.30,117.16)(756.80,117.16)(756.80,0)
\z(756.80,0)(756.80,116.51)(757.30,116.51)(757.30,0)
\z(757.30,0)(757.30,121.65)(757.81,121.65)(757.81,0)
\z(757.81,0)(757.81,115.73)(758.31,115.73)(758.31,0)
\z(758.31,0)(758.31,114.01)(758.81,114.01)(758.81,0)
\z(758.81,0)(758.81,114.44)(759.31,114.44)(759.31,0)
\z(759.31,0)(759.31,118.01)(759.81,118.01)(759.81,0)
\z(759.81,0)(759.81,116.16)(760.32,116.16)(760.32,0)
\z(760.32,0)(760.32,114.73)(760.82,114.73)(760.82,0)
\z(760.82,0)(760.82,113.23)(761.32,113.23)(761.32,0)
\z(761.32,0)(761.32,113.94)(761.82,113.94)(761.82,0)
\z(761.82,0)(761.82,112.37)(762.33,112.37)(762.33,0)
\z(762.33,0)(762.33,117.37)(762.83,117.37)(762.83,0)
\z(762.83,0)(762.83,111.80)(763.33,111.80)(763.33,0)
\z(763.33,0)(763.33,119.51)(763.83,119.51)(763.83,0)
\z(763.83,0)(763.83,111.80)(764.33,111.80)(764.33,0)
\z(764.33,0)(764.33,112.16)(764.84,112.16)(764.84,0)
\z(764.84,0)(764.84,114.66)(765.34,114.66)(765.34,0)
\z(765.34,0)(765.34,109.73)(765.84,109.73)(765.84,0)
\z(765.84,0)(765.84,114.09)(766.34,114.09)(766.34,0)
\z(766.34,0)(766.34,117.80)(766.85,117.80)(766.85,0)
\z(766.85,0)(766.85,111.30)(767.35,111.30)(767.35,0)
\z(767.35,0)(767.35,111.52)(767.85,111.52)(767.85,0)
\z(767.85,0)(767.85,109.94)(768.35,109.94)(768.35,0)
\z(768.35,0)(768.35,112.94)(768.86,112.94)(768.86,0)
\z(768.86,0)(768.86,110.73)(769.36,110.73)(769.36,0)
\z(769.36,0)(769.36,113.23)(769.86,113.23)(769.86,0)
\z(769.86,0)(769.86,109.52)(770.36,109.52)(770.36,0)
\z(770.36,0)(770.36,110.44)(770.86,110.44)(770.86,0)
\z(770.86,0)(770.86,111.09)(771.37,111.09)(771.37,0)
\z(771.37,0)(771.37,110.09)(771.87,110.09)(771.87,0)
\z(771.87,0)(771.87,113.23)(772.37,113.23)(772.37,0)
\z(772.37,0)(772.37,103.38)(772.87,103.38)(772.87,0)
\z(772.87,0)(772.87,106.02)(773.38,106.02)(773.38,0)
\z(773.38,0)(773.38,104.59)(773.88,104.59)(773.88,0)
\z(773.88,0)(773.88,109.94)(774.38,109.94)(774.38,0)
\z(774.38,0)(774.38,106.02)(774.88,106.02)(774.88,0)
\z(774.88,0)(774.88,101.73)(775.38,101.73)(775.38,0)
\z(775.38,0)(775.38,105.80)(775.89,105.80)(775.89,0)
\z(775.89,0)(775.89,107.59)(776.39,107.59)(776.39,0)
\z(776.39,0)(776.39,110.30)(776.89,110.30)(776.89,0)
\z(776.89,0)(776.89,104.30)(777.39,104.30)(777.39,0)
\z(777.39,0)(777.39,107.02)(777.90,107.02)(777.90,0)
\z(777.90,0)(777.90,104.16)(778.40,104.16)(778.40,0)
\z(778.40,0)(778.40,101.81)(778.90,101.81)(778.90,0)
\z(778.90,0)(778.90,106.95)(779.40,106.95)(779.40,0)
\z(779.40,0)(779.40,103.02)(779.90,103.02)(779.90,0)
\z(779.90,0)(779.90,104.30)(780.41,104.30)(780.41,0)
\z(780.41,0)(780.41,98.95)(780.91,98.95)(780.91,0)
\z(780.91,0)(780.91,105.30)(781.41,105.30)(781.41,0)
\z(781.41,0)(781.41,106.87)(781.91,106.87)(781.91,0)
\z(781.91,0)(781.91,100.88)(782.42,100.88)(782.42,0)
\z(782.42,0)(782.42,103.16)(782.92,103.16)(782.92,0)
\z(782.92,0)(782.92,104.66)(783.42,104.66)(783.42,0)
\z(783.42,0)(783.42,100.66)(783.92,100.66)(783.92,0)
\z(783.92,0)(783.92,105.02)(784.43,105.02)(784.43,0)
\z(784.43,0)(784.43,101.52)(784.93,101.52)(784.93,0)
\z(784.93,0)(784.93,102.66)(785.43,102.66)(785.43,0)
\z(785.43,0)(785.43,103.95)(785.93,103.95)(785.93,0)
\z(785.93,0)(785.93,101.81)(786.43,101.81)(786.43,0)
\z(786.43,0)(786.43,100.95)(786.94,100.95)(786.94,0)
\z(786.94,0)(786.94,98.95)(787.44,98.95)(787.44,0)
\z(787.44,0)(787.44,101.16)(787.94,101.16)(787.94,0)
\z(787.94,0)(787.94,97.45)(788.44,97.45)(788.44,0)
\z(788.44,0)(788.44,99.66)(788.95,99.66)(788.95,0)
\z(788.95,0)(788.95,98.38)(789.45,98.38)(789.45,0)
\z(789.45,0)(789.45,104.59)(789.95,104.59)(789.95,0)
\z(789.95,0)(789.95,103.52)(790.45,103.52)(790.45,0)
\z(790.45,0)(790.45,95.10)(790.95,95.10)(790.95,0)
\z(790.95,0)(790.95,100.66)(791.46,100.66)(791.46,0)
\z(791.46,0)(791.46,100.16)(791.96,100.16)(791.96,0)
\z(791.96,0)(791.96,100.38)(792.46,100.38)(792.46,0)
\z(792.46,0)(792.46,98.24)(792.96,98.24)(792.96,0)
\z(792.96,0)(792.96,97.59)(793.47,97.59)(793.47,0)
\z(793.47,0)(793.47,99.88)(793.97,99.88)(793.97,0)
\z(793.97,0)(793.97,97.31)(794.47,97.31)(794.47,0)
\z(794.47,0)(794.47,95.67)(794.97,95.67)(794.97,0)
\z(794.97,0)(794.97,100.59)(795.48,100.59)(795.48,0)
\z(795.48,0)(795.48,98.74)(795.98,98.74)(795.98,0)
\z(795.98,0)(795.98,95.88)(796.48,95.88)(796.48,0)
\z(796.48,0)(796.48,97.45)(796.98,97.45)(796.98,0)
\z(796.98,0)(796.98,93.67)(797.48,93.67)(797.48,0)
\z(797.48,0)(797.48,99.02)(797.99,99.02)(797.99,0)
\z(797.99,0)(797.99,95.02)(798.49,95.02)(798.49,0)
\z(798.49,0)(798.49,95.88)(798.99,95.88)(798.99,0)
\z(798.99,0)(798.99,95.81)(799.49,95.81)(799.49,0)
\z(799.49,0)(799.49,97.09)(800,97.09)(800,0)
\z(800,0)(800,96.67)(800.50,96.67)(800.50,0)
\z(800.50,0)(800.50,99.09)(801.00,99.09)(801.00,0)
\z(801.00,0)(801.00,90.53)(801.50,90.53)(801.50,0)
\z(801.50,0)(801.50,95.59)(802.00,95.59)(802.00,0)
\z(802.00,0)(802.00,92.17)(802.51,92.17)(802.51,0)
\z(802.51,0)(802.51,95.59)(803.01,95.59)(803.01,0)
\z(803.01,0)(803.01,92.74)(803.51,92.74)(803.51,0)
\z(803.51,0)(803.51,91.88)(804.01,91.88)(804.01,0)
\z(804.01,0)(804.01,90.60)(804.52,90.60)(804.52,0)
\z(804.52,0)(804.52,92.45)(805.02,92.45)(805.02,0)
\z(805.02,0)(805.02,91.45)(805.52,91.45)(805.52,0)
\z(805.52,0)(805.52,92.74)(806.02,92.74)(806.02,0)
\z(806.02,0)(806.02,95.88)(806.52,95.88)(806.52,0)
\z(806.52,0)(806.52,93.38)(807.03,93.38)(807.03,0)
\z(807.03,0)(807.03,89.81)(807.53,89.81)(807.53,0)
\z(807.53,0)(807.53,84.81)(808.03,84.81)(808.03,0)
\z(808.03,0)(808.03,94.74)(808.53,94.74)(808.53,0)
\z(808.53,0)(808.53,92.17)(809.04,92.17)(809.04,0)
\z(809.04,0)(809.04,92.67)(809.54,92.67)(809.54,0)
\z(809.54,0)(809.54,94.10)(810.04,94.10)(810.04,0)
\z(810.04,0)(810.04,91.10)(810.54,91.10)(810.54,0)
\z(810.54,0)(810.54,87.81)(811.05,87.81)(811.05,0)
\z(811.05,0)(811.05,90.31)(811.55,90.31)(811.55,0)
\z(811.55,0)(811.55,85.81)(812.05,85.81)(812.05,0)
\z(812.05,0)(812.05,92.24)(812.55,92.24)(812.55,0)
\z(812.55,0)(812.55,88.67)(813.05,88.67)(813.05,0)
\z(813.05,0)(813.05,85.03)(813.56,85.03)(813.56,0)
\z(813.56,0)(813.56,88.46)(814.06,88.46)(814.06,0)
\z(814.06,0)(814.06,90.67)(814.56,90.67)(814.56,0)
\z(814.56,0)(814.56,86.74)(815.06,86.74)(815.06,0)
\z(815.06,0)(815.06,83.32)(815.57,83.32)(815.57,0)
\z(815.57,0)(815.57,90.17)(816.07,90.17)(816.07,0)
\z(816.07,0)(816.07,87.10)(816.57,87.10)(816.57,0)
\z(816.57,0)(816.57,85.81)(817.07,85.81)(817.07,0)
\z(817.07,0)(817.07,82.39)(817.57,82.39)(817.57,0)
\z(817.57,0)(817.57,81.60)(818.08,81.60)(818.08,0)
\z(818.08,0)(818.08,89.60)(818.58,89.60)(818.58,0)
\z(818.58,0)(818.58,83.46)(819.08,83.46)(819.08,0)
\z(819.08,0)(819.08,84.74)(819.58,84.74)(819.58,0)
\z(819.58,0)(819.58,87.67)(820.09,87.67)(820.09,0)
\z(820.09,0)(820.09,86.10)(820.59,86.10)(820.59,0)
\z(820.59,0)(820.59,81.32)(821.09,81.32)(821.09,0)
\z(821.09,0)(821.09,83.10)(821.59,83.10)(821.59,0)
\z(821.59,0)(821.59,86.03)(822.10,86.03)(822.10,0)
\z(822.10,0)(822.10,81.96)(822.60,81.96)(822.60,0)
\z(822.60,0)(822.60,75.96)(823.10,75.96)(823.10,0)
\z(823.10,0)(823.10,84.53)(823.60,84.53)(823.60,0)
\z(823.60,0)(823.60,81.53)(824.10,81.53)(824.10,0)
\z(824.10,0)(824.10,81.60)(824.61,81.60)(824.61,0)
\z(824.61,0)(824.61,83.89)(825.11,83.89)(825.11,0)
\z(825.11,0)(825.11,76.39)(825.61,76.39)(825.61,0)
\z(825.61,0)(825.61,81.74)(826.11,81.74)(826.11,0)
\z(826.11,0)(826.11,80.32)(826.62,80.32)(826.62,0)
\z(826.62,0)(826.62,85.53)(827.12,85.53)(827.12,0)
\z(827.12,0)(827.12,80.10)(827.62,80.10)(827.62,0)
\z(827.62,0)(827.62,79.82)(828.12,79.82)(828.12,0)
\z(828.12,0)(828.12,76.32)(828.62,76.32)(828.62,0)
\z(828.62,0)(828.62,79.25)(829.13,79.25)(829.13,0)
\z(829.13,0)(829.13,80.32)(829.63,80.32)(829.63,0)
\z(829.63,0)(829.63,78.82)(830.13,78.82)(830.13,0)
\z(830.13,0)(830.13,80.60)(830.63,80.60)(830.63,0)
\z(830.63,0)(830.63,81.32)(831.14,81.32)(831.14,0)
\z(831.14,0)(831.14,77.53)(831.64,77.53)(831.64,0)
\z(831.64,0)(831.64,80.39)(832.14,80.39)(832.14,0)
\z(832.14,0)(832.14,80.03)(832.64,80.03)(832.64,0)
\z(832.64,0)(832.64,78.03)(833.14,78.03)(833.14,0)
\z(833.14,0)(833.14,75.75)(833.65,75.75)(833.65,0)
\z(833.65,0)(833.65,75.11)(834.15,75.11)(834.15,0)
\z(834.15,0)(834.15,73.53)(834.65,73.53)(834.65,0)
\z(834.65,0)(834.65,74.11)(835.15,74.11)(835.15,0)
\z(835.15,0)(835.15,76.18)(835.66,76.18)(835.66,0)
\z(835.66,0)(835.66,72.25)(836.16,72.25)(836.16,0)
\z(836.16,0)(836.16,76.82)(836.66,76.82)(836.66,0)
\z(836.66,0)(836.66,77.10)(837.16,77.10)(837.16,0)
\z(837.16,0)(837.16,78.60)(837.67,78.60)(837.67,0)
\z(837.67,0)(837.67,73.82)(838.17,73.82)(838.17,0)
\z(838.17,0)(838.17,75.82)(838.67,75.82)(838.67,0)
\z(838.67,0)(838.67,77.10)(839.17,77.10)(839.17,0)
\z(839.17,0)(839.17,80.03)(839.67,80.03)(839.67,0)
\z(839.67,0)(839.67,71.68)(840.18,71.68)(840.18,0)
\z(840.18,0)(840.18,72.11)(840.68,72.11)(840.68,0)
\z(840.68,0)(840.68,67.61)(841.18,67.61)(841.18,0)
\z(841.18,0)(841.18,73.18)(841.68,73.18)(841.68,0)
\z(841.68,0)(841.68,71.82)(842.19,71.82)(842.19,0)
\z(842.19,0)(842.19,67.54)(842.69,67.54)(842.69,0)
\z(842.69,0)(842.69,71.61)(843.19,71.61)(843.19,0)
\z(843.19,0)(843.19,74.39)(843.69,74.39)(843.69,0)
\z(843.69,0)(843.69,74.75)(844.19,74.75)(844.19,0)
\z(844.19,0)(844.19,75.25)(844.70,75.25)(844.70,0)
\z(844.70,0)(844.70,71.96)(845.20,71.96)(845.20,0)
\z(845.20,0)(845.20,74.61)(845.70,74.61)(845.70,0)
\z(845.70,0)(845.70,73.39)(846.20,73.39)(846.20,0)
\z(846.20,0)(846.20,72.68)(846.71,72.68)(846.71,0)
\z(846.71,0)(846.71,74.75)(847.21,74.75)(847.21,0)
\z(847.21,0)(847.21,67.68)(847.71,67.68)(847.71,0)
\z(847.71,0)(847.71,75.39)(848.21,75.39)(848.21,0)
\z(848.21,0)(848.21,70.25)(848.71,70.25)(848.71,0)
\z(848.71,0)(848.71,72.46)(849.22,72.46)(849.22,0)
\z(849.22,0)(849.22,70.25)(849.72,70.25)(849.72,0)
\z(849.72,0)(849.72,71.89)(850.22,71.89)(850.22,0)
\z(850.22,0)(850.22,72.61)(850.72,72.61)(850.72,0)
\z(850.72,0)(850.72,68.32)(851.23,68.32)(851.23,0)
\z(851.23,0)(851.23,68.47)(851.73,68.47)(851.73,0)
\z(851.73,0)(851.73,70.18)(852.23,70.18)(852.23,0)
\z(852.23,0)(852.23,69.96)(852.73,69.96)(852.73,0)
\z(852.73,0)(852.73,68.25)(853.24,68.25)(853.24,0)
\z(853.24,0)(853.24,66.32)(853.74,66.32)(853.74,0)
\z(853.74,0)(853.74,69.04)(854.24,69.04)(854.24,0)
\z(854.24,0)(854.24,67.54)(854.74,67.54)(854.74,0)
\z(854.74,0)(854.74,71.32)(855.24,71.32)(855.24,0)
\z(855.24,0)(855.24,66.32)(855.75,66.32)(855.75,0)
\z(855.75,0)(855.75,69.25)(856.25,69.25)(856.25,0)
\z(856.25,0)(856.25,68.82)(856.75,68.82)(856.75,0)
\z(856.75,0)(856.75,66.97)(857.25,66.97)(857.25,0)
\z(857.25,0)(857.25,66.32)(857.76,66.32)(857.76,0)
\z(857.76,0)(857.76,64.90)(858.26,64.90)(858.26,0)
\z(858.26,0)(858.26,66.47)(858.76,66.47)(858.76,0)
\z(858.76,0)(858.76,64.32)(859.26,64.32)(859.26,0)
\z(859.26,0)(859.26,60.97)(859.76,60.97)(859.76,0)
\z(859.76,0)(859.76,63.18)(860.27,63.18)(860.27,0)
\z(860.27,0)(860.27,67.68)(860.77,67.68)(860.77,0)
\z(860.77,0)(860.77,65.82)(861.27,65.82)(861.27,0)
\z(861.27,0)(861.27,66.18)(861.77,66.18)(861.77,0)
\z(861.77,0)(861.77,64.32)(862.28,64.32)(862.28,0)
\z(862.28,0)(862.28,67.25)(862.78,67.25)(862.78,0)
\z(862.78,0)(862.78,63.11)(863.28,63.11)(863.28,0)
\z(863.28,0)(863.28,62.40)(863.78,62.40)(863.78,0)
\z(863.78,0)(863.78,66.47)(864.29,66.47)(864.29,0)
\z(864.29,0)(864.29,64.04)(864.79,64.04)(864.79,0)
\z(864.79,0)(864.79,64.82)(865.29,64.82)(865.29,0)
\z(865.29,0)(865.29,63.25)(865.79,63.25)(865.79,0)
\z(865.79,0)(865.79,62.75)(866.29,62.75)(866.29,0)
\z(866.29,0)(866.29,62.18)(866.80,62.18)(866.80,0)
\z(866.80,0)(866.80,65.54)(867.30,65.54)(867.30,0)
\z(867.30,0)(867.30,65.61)(867.80,65.61)(867.80,0)
\z(867.80,0)(867.80,62.33)(868.30,62.33)(868.30,0)
\z(868.30,0)(868.30,56.90)(868.81,56.90)(868.81,0)
\z(868.81,0)(868.81,59.68)(869.31,59.68)(869.31,0)
\z(869.31,0)(869.31,64.32)(869.81,64.32)(869.81,0)
\z(869.81,0)(869.81,59.54)(870.31,59.54)(870.31,0)
\z(870.31,0)(870.31,58.83)(870.81,58.83)(870.81,0)
\z(870.81,0)(870.81,65.25)(871.32,65.25)(871.32,0)
\z(871.32,0)(871.32,62.18)(871.82,62.18)(871.82,0)
\z(871.82,0)(871.82,59.47)(872.32,59.47)(872.32,0)
\z(872.32,0)(872.32,60.97)(872.82,60.97)(872.82,0)
\z(872.82,0)(872.82,60.61)(873.33,60.61)(873.33,0)
\z(873.33,0)(873.33,64.11)(873.83,64.11)(873.83,0)
\z(873.83,0)(873.83,57.26)(874.33,57.26)(874.33,0)
\z(874.33,0)(874.33,58.26)(874.83,58.26)(874.83,0)
\z(874.83,0)(874.83,57.19)(875.33,57.19)(875.33,0)
\z(875.33,0)(875.33,53.62)(875.84,53.62)(875.84,0)
\z(875.84,0)(875.84,61.68)(876.34,61.68)(876.34,0)
\z(876.34,0)(876.34,58.40)(876.84,58.40)(876.84,0)
\z(876.84,0)(876.84,61.47)(877.34,61.47)(877.34,0)
\z(877.34,0)(877.34,58.40)(877.85,58.40)(877.85,0)
\z(877.85,0)(877.85,59.97)(878.35,59.97)(878.35,0)
\z(878.35,0)(878.35,55.61)(878.85,55.61)(878.85,0)
\z(878.85,0)(878.85,58.04)(879.35,58.04)(879.35,0)
\z(879.35,0)(879.35,57.33)(879.86,57.33)(879.86,0)
\z(879.86,0)(879.86,57.47)(880.36,57.47)(880.36,0)
\z(880.36,0)(880.36,52.62)(880.86,52.62)(880.86,0)
\z(880.86,0)(880.86,58.04)(881.36,58.04)(881.36,0)
\z(881.36,0)(881.36,55.83)(881.86,55.83)(881.86,0)
\z(881.86,0)(881.86,55.33)(882.37,55.33)(882.37,0)
\z(882.37,0)(882.37,54.40)(882.87,54.40)(882.87,0)
\z(882.87,0)(882.87,54.69)(883.37,54.69)(883.37,0)
\z(883.37,0)(883.37,52.26)(883.87,52.26)(883.87,0)
\z(883.87,0)(883.87,54.12)(884.38,54.12)(884.38,0)
\z(884.38,0)(884.38,58.33)(884.88,58.33)(884.88,0)
\z(884.88,0)(884.88,54.83)(885.38,54.83)(885.38,0)
\z(885.38,0)(885.38,53.83)(885.88,53.83)(885.88,0)
\z(885.88,0)(885.88,55.83)(886.38,55.83)(886.38,0)
\z(886.38,0)(886.38,54.83)(886.89,54.83)(886.89,0)
\z(886.89,0)(886.89,54.97)(887.39,54.97)(887.39,0)
\z(887.39,0)(887.39,52.69)(887.89,52.69)(887.89,0)
\z(887.89,0)(887.89,51.26)(888.39,51.26)(888.39,0)
\z(888.39,0)(888.39,54.97)(888.90,54.97)(888.90,0)
\z(888.90,0)(888.90,49.19)(889.40,49.19)(889.40,0)
\z(889.40,0)(889.40,52.33)(889.90,52.33)(889.90,0)
\z(889.90,0)(889.90,52.76)(890.40,52.76)(890.40,0)
\z(890.40,0)(890.40,51.97)(890.90,51.97)(890.90,0)
\z(890.90,0)(890.90,55.19)(891.41,55.19)(891.41,0)
\z(891.41,0)(891.41,50.83)(891.91,50.83)(891.91,0)
\z(891.91,0)(891.91,51.90)(892.41,51.90)(892.41,0)
\z(892.41,0)(892.41,49.55)(892.91,49.55)(892.91,0)
\z(892.91,0)(892.91,48.62)(893.42,48.62)(893.42,0)
\z(893.42,0)(893.42,52.19)(893.92,52.19)(893.92,0)
\z(893.92,0)(893.92,50.12)(894.42,50.12)(894.42,0)
\z(894.42,0)(894.42,51.90)(894.92,51.90)(894.92,0)
\z(894.92,0)(894.92,47.19)(895.43,47.19)(895.43,0)
\z(895.43,0)(895.43,50.19)(895.93,50.19)(895.93,0)
\z(895.93,0)(895.93,51.76)(896.43,51.76)(896.43,0)
\z(896.43,0)(896.43,50.62)(896.93,50.62)(896.93,0)
\z(896.93,0)(896.93,48.62)(897.43,48.62)(897.43,0)
\z(897.43,0)(897.43,47.76)(897.94,47.76)(897.94,0)
\z(897.94,0)(897.94,48.69)(898.44,48.69)(898.44,0)
\z(898.44,0)(898.44,48.69)(898.94,48.69)(898.94,0)
\z(898.94,0)(898.94,48.48)(899.44,48.48)(899.44,0)
\z(899.44,0)(899.44,49.05)(899.95,49.05)(899.95,0)
\z(899.95,0)(899.95,50.33)(900.45,50.33)(900.45,0)
\z(900.45,0)(900.45,52.54)(900.95,52.54)(900.95,0)
\z(900.95,0)(900.95,47.69)(901.45,47.69)(901.45,0)
\z(901.45,0)(901.45,46.12)(901.95,46.12)(901.95,0)
\z(901.95,0)(901.95,47.62)(902.46,47.62)(902.46,0)
\z(902.46,0)(902.46,47.55)(902.96,47.55)(902.96,0)
\z(902.96,0)(902.96,48.48)(903.46,48.48)(903.46,0)
\z(903.46,0)(903.46,46.90)(903.96,46.90)(903.96,0)
\z(903.96,0)(903.96,45.69)(904.47,45.69)(904.47,0)
\z(904.47,0)(904.47,50.83)(904.97,50.83)(904.97,0)
\z(904.97,0)(904.97,45.91)(905.47,45.91)(905.47,0)
\z(905.47,0)(905.47,43.76)(905.97,43.76)(905.97,0)
\z(905.97,0)(905.97,42.76)(906.48,42.76)(906.48,0)
\z(906.48,0)(906.48,44.05)(906.98,44.05)(906.98,0)
\z(906.98,0)(906.98,43.91)(907.48,43.91)(907.48,0)
\z(907.48,0)(907.48,46.62)(907.98,46.62)(907.98,0)
\z(907.98,0)(907.98,44.33)(908.48,44.33)(908.48,0)
\z(908.48,0)(908.48,43.98)(908.99,43.98)(908.99,0)
\z(908.99,0)(908.99,45.12)(909.49,45.12)(909.49,0)
\z(909.49,0)(909.49,43.91)(909.99,43.91)(909.99,0)
\z(909.99,0)(909.99,43.12)(910.49,43.12)(910.49,0)
\z(910.49,0)(910.49,41.48)(911.00,41.48)(911.00,0)
\z(911.00,0)(911.00,41.55)(911.50,41.55)(911.50,0)
\z(911.50,0)(911.50,45.19)(912.00,45.19)(912.00,0)
\z(912.00,0)(912.00,44.55)(912.50,44.55)(912.50,0)
\z(912.50,0)(912.50,42.19)(913.00,42.19)(913.00,0)
\z(913.00,0)(913.00,41.91)(913.51,41.91)(913.51,0)
\z(913.51,0)(913.51,43.26)(914.01,43.26)(914.01,0)
\z(914.01,0)(914.01,39.69)(914.51,39.69)(914.51,0)
\z(914.51,0)(914.51,44.19)(915.01,44.19)(915.01,0)
\z(915.01,0)(915.01,42.76)(915.52,42.76)(915.52,0)
\z(915.52,0)(915.52,40.34)(916.02,40.34)(916.02,0)
\z(916.02,0)(916.02,38.62)(916.52,38.62)(916.52,0)
\z(916.52,0)(916.52,39.69)(917.02,39.69)(917.02,0)
\z(917.02,0)(917.02,42.98)(917.52,42.98)(917.52,0)
\z(917.52,0)(917.52,39.34)(918.03,39.34)(918.03,0)
\z(918.03,0)(918.03,41.48)(918.53,41.48)(918.53,0)
\z(918.53,0)(918.53,41.19)(919.03,41.19)(919.03,0)
\z(919.03,0)(919.03,38.20)(919.53,38.20)(919.53,0)
\z(919.53,0)(919.53,40.41)(920.04,40.41)(920.04,0)
\z(920.04,0)(920.04,39.62)(920.54,39.62)(920.54,0)
\z(920.54,0)(920.54,39.41)(921.04,39.41)(921.04,0)
\z(921.04,0)(921.04,40.19)(921.54,40.19)(921.54,0)
\z(921.54,0)(921.54,42.34)(922.05,42.34)(922.05,0)
\z(922.05,0)(922.05,38.91)(922.55,38.91)(922.55,0)
\z(922.55,0)(922.55,40.34)(923.05,40.34)(923.05,0)
\z(923.05,0)(923.05,36.91)(923.55,36.91)(923.55,0)
\z(923.55,0)(923.55,39.48)(924.05,39.48)(924.05,0)
\z(924.05,0)(924.05,39.69)(924.56,39.69)(924.56,0)
\z(924.56,0)(924.56,36.41)(925.06,36.41)(925.06,0)
\z(925.06,0)(925.06,36.62)(925.56,36.62)(925.56,0)
\z(925.56,0)(925.56,35.98)(926.06,35.98)(926.06,0)
\z(926.06,0)(926.06,36.48)(926.57,36.48)(926.57,0)
\z(926.57,0)(926.57,38.27)(927.07,38.27)(927.07,0)
\z(927.07,0)(927.07,35.41)(927.57,35.41)(927.57,0)
\z(927.57,0)(927.57,37.55)(928.07,37.55)(928.07,0)
\z(928.07,0)(928.07,35.98)(928.57,35.98)(928.57,0)
\z(928.57,0)(928.57,35.98)(929.08,35.98)(929.08,0)
\z(929.08,0)(929.08,36.91)(929.58,36.91)(929.58,0)
\z(929.58,0)(929.58,35.55)(930.08,35.55)(930.08,0)
\z(930.08,0)(930.08,35.05)(930.58,35.05)(930.58,0)
\z(930.58,0)(930.58,37.34)(931.09,37.34)(931.09,0)
\z(931.09,0)(931.09,32.20)(931.59,32.20)(931.59,0)
\z(931.59,0)(931.59,33.70)(932.09,33.70)(932.09,0)
\z(932.09,0)(932.09,33.27)(932.59,33.27)(932.59,0)
\z(932.59,0)(932.59,33.27)(933.10,33.27)(933.10,0)
\z(933.10,0)(933.10,34.20)(933.60,34.20)(933.60,0)
\z(933.60,0)(933.60,35.34)(934.10,35.34)(934.10,0)
\z(934.10,0)(934.10,34.70)(934.60,34.70)(934.60,0)
\z(934.60,0)(934.60,36.12)(935.10,36.12)(935.10,0)
\z(935.10,0)(935.10,34.63)(935.61,34.63)(935.61,0)
\z(935.61,0)(935.61,35.13)(936.11,35.13)(936.11,0)
\z(936.11,0)(936.11,32.84)(936.61,32.84)(936.61,0)
\z(936.61,0)(936.61,33.55)(937.11,33.55)(937.11,0)
\z(937.11,0)(937.11,33.27)(937.62,33.27)(937.62,0)
\z(937.62,0)(937.62,30.77)(938.12,30.77)(938.12,0)
\z(938.12,0)(938.12,32.77)(938.62,32.77)(938.62,0)
\z(938.62,0)(938.62,32.91)(939.12,32.91)(939.12,0)
\z(939.12,0)(939.12,30.27)(939.62,30.27)(939.62,0)
\z(939.62,0)(939.62,29.56)(940.13,29.56)(940.13,0)
\z(940.13,0)(940.13,31.56)(940.63,31.56)(940.63,0)
\z(940.63,0)(940.63,29.13)(941.13,29.13)(941.13,0)
\z(941.13,0)(941.13,33.55)(941.63,33.55)(941.63,0)
\z(941.63,0)(941.63,32.63)(942.14,32.63)(942.14,0)
\z(942.14,0)(942.14,29.63)(942.64,29.63)(942.64,0)
\z(942.64,0)(942.64,31.06)(943.14,31.06)(943.14,0)
\z(943.14,0)(943.14,31.27)(943.64,31.27)(943.64,0)
\z(943.64,0)(943.64,31.56)(944.14,31.56)(944.14,0)
\z(944.14,0)(944.14,29.98)(944.65,29.98)(944.65,0)
\z(944.65,0)(944.65,28.99)(945.15,28.99)(945.15,0)
\z(945.15,0)(945.15,25.99)(945.65,25.99)(945.65,0)
\z(945.65,0)(945.65,29.41)(946.15,29.41)(946.15,0)
\z(946.15,0)(946.15,30.13)(946.66,30.13)(946.66,0)
\z(946.66,0)(946.66,26.63)(947.16,26.63)(947.16,0)
\z(947.16,0)(947.16,28.49)(947.66,28.49)(947.66,0)
\z(947.66,0)(947.66,28.84)(948.16,28.84)(948.16,0)
\z(948.16,0)(948.16,26.06)(948.67,26.06)(948.67,0)
\z(948.67,0)(948.67,29.41)(949.17,29.41)(949.17,0)
\z(949.17,0)(949.17,28.34)(949.67,28.34)(949.67,0)
\z(949.67,0)(949.67,26.13)(950.17,26.13)(950.17,0)
\z(950.17,0)(950.17,27.27)(950.67,27.27)(950.67,0)
\z(950.67,0)(950.67,26.49)(951.18,26.49)(951.18,0)
\z(951.18,0)(951.18,25.92)(951.68,25.92)(951.68,0)
\z(951.68,0)(951.68,25.49)(952.18,25.49)(952.18,0)
\z(952.18,0)(952.18,28.27)(952.68,28.27)(952.68,0)
\z(952.68,0)(952.68,29.77)(953.19,29.77)(953.19,0)
\z(953.19,0)(953.19,26.42)(953.69,26.42)(953.69,0)
\z(953.69,0)(953.69,27.27)(954.19,27.27)(954.19,0)
\z(954.19,0)(954.19,25.06)(954.69,25.06)(954.69,0)
\z(954.69,0)(954.69,27.20)(955.19,27.20)(955.19,0)
\z(955.19,0)(955.19,25.49)(955.70,25.49)(955.70,0)
\z(955.70,0)(955.70,24.13)(956.20,24.13)(956.20,0)
\z(956.20,0)(956.20,24.42)(956.70,24.42)(956.70,0)
\z(956.70,0)(956.70,24.63)(957.20,24.63)(957.20,0)
\z(957.20,0)(957.20,25.99)(957.71,25.99)(957.71,0)
\z(957.71,0)(957.71,24.49)(958.21,24.49)(958.21,0)
\z(958.21,0)(958.21,23.70)(958.71,23.70)(958.71,0)
\z(958.71,0)(958.71,23.56)(959.21,23.56)(959.21,0)
\z(959.21,0)(959.21,24.34)(959.71,24.34)(959.71,0)
\z(959.71,0)(959.71,23.63)(960.22,23.63)(960.22,0)
\z(960.22,0)(960.22,23.99)(960.72,23.99)(960.72,0)
\z(960.72,0)(960.72,21.28)(961.22,21.28)(961.22,0)
\z(961.22,0)(961.22,23.63)(961.72,23.63)(961.72,0)
\z(961.72,0)(961.72,22.06)(962.23,22.06)(962.23,0)
\z(962.23,0)(962.23,21.77)(962.73,21.77)(962.73,0)
\z(962.73,0)(962.73,21.06)(963.23,21.06)(963.23,0)
\z(963.23,0)(963.23,22.56)(963.73,22.56)(963.73,0)
\z(963.73,0)(963.73,19.92)(964.24,19.92)(964.24,0)
\z(964.24,0)(964.24,19.78)(964.74,19.78)(964.74,0)
\z(964.74,0)(964.74,20.56)(965.24,20.56)(965.24,0)
\z(965.24,0)(965.24,21.70)(965.74,21.70)(965.74,0)
\z(965.74,0)(965.74,19.92)(966.24,19.92)(966.24,0)
\z(966.24,0)(966.24,18.21)(966.75,18.21)(966.75,0)
\z(966.75,0)(966.75,20.35)(967.25,20.35)(967.25,0)
\z(967.25,0)(967.25,18.92)(967.75,18.92)(967.75,0)
\z(967.75,0)(967.75,21.49)(968.25,21.49)(968.25,0)
\z(968.25,0)(968.25,20.63)(968.76,20.63)(968.76,0)
\z(968.76,0)(968.76,17.21)(969.26,17.21)(969.26,0)
\z(969.26,0)(969.26,21.20)(969.76,21.20)(969.76,0)
\z(969.76,0)(969.76,17.92)(970.26,17.92)(970.26,0)
\z(970.26,0)(970.26,20.28)(970.76,20.28)(970.76,0)
\z(970.76,0)(970.76,18.70)(971.27,18.70)(971.27,0)
\z(971.27,0)(971.27,19.35)(971.77,19.35)(971.77,0)
\z(971.77,0)(971.77,19.92)(972.27,19.92)(972.27,0)
\z(972.27,0)(972.27,17.92)(972.77,17.92)(972.77,0)
\z(972.77,0)(972.77,20.63)(973.28,20.63)(973.28,0)
\z(973.28,0)(973.28,18.70)(973.78,18.70)(973.78,0)
\z(973.78,0)(973.78,16.56)(974.28,16.56)(974.28,0)
\z(974.28,0)(974.28,15.35)(974.78,15.35)(974.78,0)
\z(974.78,0)(974.78,15.78)(975.29,15.78)(975.29,0)
\z(975.29,0)(975.29,20.35)(975.79,20.35)(975.79,0)
\z(975.79,0)(975.79,17.49)(976.29,17.49)(976.29,0)
\z(976.29,0)(976.29,17.78)(976.79,17.78)(976.79,0)
\z(976.79,0)(976.79,14.49)(977.29,14.49)(977.29,0)
\z(977.29,0)(977.29,15.85)(977.80,15.85)(977.80,0)
\z(977.80,0)(977.80,15.85)(978.30,15.85)(978.30,0)
\z(978.30,0)(978.30,16.21)(978.80,16.21)(978.80,0)
\z(978.80,0)(978.80,15.14)(979.30,15.14)(979.30,0)
\z(979.30,0)(979.30,16.42)(979.81,16.42)(979.81,0)
\z(979.81,0)(979.81,16.49)(980.31,16.49)(980.31,0)
\z(980.31,0)(980.31,16.35)(980.81,16.35)(980.81,0)
\z(980.81,0)(980.81,15.35)(981.31,15.35)(981.31,0)
\z(981.31,0)(981.31,13.78)(981.81,13.78)(981.81,0)
\z(981.81,0)(981.81,17.49)(982.32,17.49)(982.32,0)
\z(982.32,0)(982.32,14.92)(982.82,14.92)(982.82,0)
\z(982.82,0)(982.82,15.14)(983.32,15.14)(983.32,0)
\z(983.32,0)(983.32,14.85)(983.82,14.85)(983.82,0)
\z(983.82,0)(983.82,14.42)(984.33,14.42)(984.33,0)
\z(984.33,0)(984.33,14.71)(984.83,14.71)(984.83,0)
\z(984.83,0)(984.83,13.99)(985.33,13.99)(985.33,0)
\z(985.33,0)(985.33,13.42)(985.83,13.42)(985.83,0)
\z(985.83,0)(985.83,13.49)(986.33,13.49)(986.33,0)
\z(986.33,0)(986.33,14.99)(986.84,14.99)(986.84,0)
\z(986.84,0)(986.84,14.21)(987.34,14.21)(987.34,0)
\z(987.34,0)(987.34,14.71)(987.84,14.71)(987.84,0)
\z(987.84,0)(987.84,11.35)(988.34,11.35)(988.34,0)
\z(988.34,0)(988.34,12.14)(988.85,12.14)(988.85,0)
\z(988.85,0)(988.85,11.92)(989.35,11.92)(989.35,0)
\z(989.35,0)(989.35,13.78)(989.85,13.78)(989.85,0)
\z(989.85,0)(989.85,12.21)(990.35,12.21)(990.35,0)
\z(990.35,0)(990.35,11.57)(990.86,11.57)(990.86,0)
\z(990.86,0)(990.86,11.35)(991.36,11.35)(991.36,0)
\z(991.36,0)(991.36,9.28)(991.86,9.28)(991.86,0)
\z(991.86,0)(991.86,11.07)(992.36,11.07)(992.36,0)
\z(992.36,0)(992.36,11.28)(992.86,11.28)(992.86,0)
\z(992.86,0)(992.86,10.57)(993.37,10.57)(993.37,0)
\z(993.37,0)(993.37,10.99)(993.87,10.99)(993.87,0)
\z(993.87,0)(993.87,12.07)(994.37,12.07)(994.37,0)
\z(994.37,0)(994.37,9.50)(994.87,9.50)(994.87,0)
\z(994.87,0)(994.87,10.42)(995.38,10.42)(995.38,0)
\z(995.38,0)(995.38,11.99)(995.88,11.99)(995.88,0)
\z(995.88,0)(995.88,8.85)(996.38,8.85)(996.38,0)
\z(996.38,0)(996.38,8.92)(996.88,8.92)(996.88,0)
\z(996.88,0)(996.88,9.28)(997.38,9.28)(997.38,0)
\z(997.38,0)(997.38,10.21)(997.89,10.21)(997.89,0)
\z(997.89,0)(997.89,9.35)(998.39,9.35)(998.39,0)
\z(998.39,0)(998.39,8.50)(998.89,8.50)(998.89,0)
\z(998.89,0)(998.89,8.78)(999.39,8.78)(999.39,0)
\z(999.39,0)(999.39,8.28)(999.90,8.28)(999.90,0)
\z(999.90,0)(999.90,9.92)(1000.40,9.92)(1000.40,0)
\z(1000.40,0)(1000.40,9.07)(1000.90,9.07)(1000.90,0)
\z(1000.90,0)(1000.90,7.14)(1001.40,7.14)(1001.40,0)
\z(1001.40,0)(1001.40,8.42)(1001.90,8.42)(1001.90,0)
\z(1001.90,0)(1001.90,6.35)(1002.41,6.35)(1002.41,0)
\z(1002.41,0)(1002.41,6.57)(1002.91,6.57)(1002.91,0)
\z(1002.91,0)(1002.91,7.85)(1003.41,7.85)(1003.41,0)
\z(1003.41,0)(1003.41,6.85)(1003.91,6.85)(1003.91,0)
\z(1003.91,0)(1003.91,8.14)(1004.42,8.14)(1004.42,0)
\z(1004.42,0)(1004.42,6.50)(1004.92,6.50)(1004.92,0)
\z(1004.92,0)(1004.92,6.35)(1005.42,6.35)(1005.42,0)
\z(1005.42,0)(1005.42,6.21)(1005.92,6.21)(1005.92,0)
\z(1005.92,0)(1005.92,6.07)(1006.43,6.07)(1006.43,0)
\z(1006.43,0)(1006.43,5.28)(1006.93,5.28)(1006.93,0)
\z(1006.93,0)(1006.93,6.00)(1007.43,6.00)(1007.43,0)
\z(1007.43,0)(1007.43,6.28)(1007.93,6.28)(1007.93,0)
\z(1007.93,0)(1007.93,4.78)(1008.43,4.78)(1008.43,0)
\z(1008.43,0)(1008.43,5.78)(1008.94,5.78)(1008.94,0)
\z(1008.94,0)(1008.94,5.43)(1009.44,5.43)(1009.44,0)
\z(1009.44,0)(1009.44,5.64)(1009.94,5.64)(1009.94,0)
\z(1009.94,0)(1009.94,4.78)(1010.44,4.78)(1010.44,0)
\z(1010.44,0)(1010.44,3.93)(1010.95,3.93)(1010.95,0)
\z(1010.95,0)(1010.95,4.28)(1011.45,4.28)(1011.45,0)
\z(1011.45,0)(1011.45,5.64)(1011.95,5.64)(1011.95,0)
\z(1011.95,0)(1011.95,3.50)(1012.45,3.50)(1012.45,0)
\z(1012.45,0)(1012.45,4.35)(1012.95,4.35)(1012.95,0)
\z(1012.95,0)(1012.95,3.93)(1013.46,3.93)(1013.46,0)
\z(1013.46,0)(1013.46,3.07)(1013.96,3.07)(1013.96,0)
\z(1013.96,0)(1013.96,2.64)(1014.46,2.64)(1014.46,0)
\z(1014.46,0)(1014.46,3.36)(1014.96,3.36)(1014.96,0)
\z(1014.96,0)(1014.96,2.21)(1015.47,2.21)(1015.47,0)
\z(1015.47,0)(1015.47,2.50)(1015.97,2.50)(1015.97,0)
\z(1015.97,0)(1015.97,3.21)(1016.47,3.21)(1016.47,0)
\z(1016.47,0)(1016.47,2.71)(1016.97,2.71)(1016.97,0)
\z(1016.97,0)(1016.97,2.36)(1017.48,2.36)(1017.48,0)
\z(1017.48,0)(1017.48,1.93)(1017.98,1.93)(1017.98,0)
\z(1017.98,0)(1017.98,2.21)(1018.48,2.21)(1018.48,0)
\z(1018.48,0)(1018.48,1.64)(1018.98,1.64)(1018.98,0)
\z(1018.98,0)(1018.98,1.29)(1019.48,1.29)(1019.48,0)
\z(1019.48,0)(1019.48,1.36)(1019.99,1.36)(1019.99,0)
\z(1019.99,0)(1019.99,1.14)(1020.49,1.14)(1020.49,0)
\z(1020.49,0)(1020.49,1.00)(1020.99,1.00)(1020.99,0)
\z(1020.99,0)(1020.99,0.64)(1021.49,0.64)(1021.49,0)
\z(1021.49,0)(1021.49,0.29)(1022.00,0.29)(1022.00,0)
\z(1022.00,0)(1022.00,0.14)(1022.50,0.14)(1022.50,0)
\color{black}
\dottedline{12}(0,142.00)(1000,142.00)
\z(0,0)(0,640)(1000,640)(1000,0)(0,0)
\color[rgb]{0.0,0.2,0.8}
\z(1424.00,0)(1424.00,177.84)(1424.50,177.84)(1424.50,0)
\z(1424.50,0)(1424.50,181.19)(1425.00,181.19)(1425.00,0)
\z(1425.00,0)(1425.00,175.98)(1425.51,175.98)(1425.51,0)
\z(1425.51,0)(1425.51,186.05)(1426.01,186.05)(1426.01,0)
\z(1426.01,0)(1426.01,178.77)(1426.51,178.77)(1426.51,0)
\z(1426.51,0)(1426.51,183.55)(1427.01,183.55)(1427.01,0)
\z(1427.01,0)(1427.01,188.98)(1427.52,188.98)(1427.52,0)
\z(1427.52,0)(1427.52,185.12)(1428.02,185.12)(1428.02,0)
\z(1428.02,0)(1428.02,183.05)(1428.52,183.05)(1428.52,0)
\z(1428.52,0)(1428.52,177.91)(1429.02,177.91)(1429.02,0)
\z(1429.02,0)(1429.02,182.69)(1429.52,182.69)(1429.52,0)
\z(1429.52,0)(1429.52,183.55)(1430.03,183.55)(1430.03,0)
\z(1430.03,0)(1430.03,181.84)(1430.53,181.84)(1430.53,0)
\z(1430.53,0)(1430.53,182.41)(1431.03,182.41)(1431.03,0)
\z(1431.03,0)(1431.03,183.76)(1431.53,183.76)(1431.53,0)
\z(1431.53,0)(1431.53,180.20)(1432.04,180.20)(1432.04,0)
\z(1432.04,0)(1432.04,174.84)(1432.54,174.84)(1432.54,0)
\z(1432.54,0)(1432.54,180.20)(1433.04,180.20)(1433.04,0)
\z(1433.04,0)(1433.04,181.69)(1433.54,181.69)(1433.54,0)
\z(1433.54,0)(1433.54,181.19)(1434.05,181.19)(1434.05,0)
\z(1434.05,0)(1434.05,175.63)(1434.55,175.63)(1434.55,0)
\z(1434.55,0)(1434.55,178.55)(1435.05,178.55)(1435.05,0)
\z(1435.05,0)(1435.05,176.55)(1435.55,176.55)(1435.55,0)
\z(1435.55,0)(1435.55,178.48)(1436.05,178.48)(1436.05,0)
\z(1436.05,0)(1436.05,180.62)(1436.56,180.62)(1436.56,0)
\z(1436.56,0)(1436.56,183.69)(1437.06,183.69)(1437.06,0)
\z(1437.06,0)(1437.06,179.12)(1437.56,179.12)(1437.56,0)
\z(1437.56,0)(1437.56,186.05)(1438.06,186.05)(1438.06,0)
\z(1438.06,0)(1438.06,182.84)(1438.57,182.84)(1438.57,0)
\z(1438.57,0)(1438.57,187.05)(1439.07,187.05)(1439.07,0)
\z(1439.07,0)(1439.07,173.41)(1439.57,173.41)(1439.57,0)
\z(1439.57,0)(1439.57,168.49)(1440.07,168.49)(1440.07,0)
\z(1440.07,0)(1440.07,177.13)(1440.57,177.13)(1440.57,0)
\z(1440.57,0)(1440.57,184.48)(1441.08,184.48)(1441.08,0)
\z(1441.08,0)(1441.08,185.05)(1441.58,185.05)(1441.58,0)
\z(1441.58,0)(1441.58,180.84)(1442.08,180.84)(1442.08,0)
\z(1442.08,0)(1442.08,182.12)(1442.58,182.12)(1442.58,0)
\z(1442.58,0)(1442.58,186.76)(1443.09,186.76)(1443.09,0)
\z(1443.09,0)(1443.09,179.70)(1443.59,179.70)(1443.59,0)
\z(1443.59,0)(1443.59,183.48)(1444.09,183.48)(1444.09,0)
\z(1444.09,0)(1444.09,178.98)(1444.59,178.98)(1444.59,0)
\z(1444.59,0)(1444.59,175.70)(1445.10,175.70)(1445.10,0)
\z(1445.10,0)(1445.10,174.98)(1445.60,174.98)(1445.60,0)
\z(1445.60,0)(1445.60,184.55)(1446.10,184.55)(1446.10,0)
\z(1446.10,0)(1446.10,182.05)(1446.60,182.05)(1446.60,0)
\z(1446.60,0)(1446.60,182.48)(1447.10,182.48)(1447.10,0)
\z(1447.10,0)(1447.10,183.76)(1447.61,183.76)(1447.61,0)
\z(1447.61,0)(1447.61,181.27)(1448.11,181.27)(1448.11,0)
\z(1448.11,0)(1448.11,184.69)(1448.61,184.69)(1448.61,0)
\z(1448.61,0)(1448.61,177.70)(1449.11,177.70)(1449.11,0)
\z(1449.11,0)(1449.11,181.27)(1449.62,181.27)(1449.62,0)
\z(1449.62,0)(1449.62,180.77)(1450.12,180.77)(1450.12,0)
\z(1450.12,0)(1450.12,181.91)(1450.62,181.91)(1450.62,0)
\z(1450.62,0)(1450.62,183.91)(1451.12,183.91)(1451.12,0)
\z(1451.12,0)(1451.12,176.41)(1451.62,176.41)(1451.62,0)
\z(1451.62,0)(1451.62,177.62)(1452.13,177.62)(1452.13,0)
\z(1452.13,0)(1452.13,182.55)(1452.63,182.55)(1452.63,0)
\z(1452.63,0)(1452.63,178.41)(1453.13,178.41)(1453.13,0)
\z(1453.13,0)(1453.13,176.77)(1453.63,176.77)(1453.63,0)
\z(1453.63,0)(1453.63,179.34)(1454.14,179.34)(1454.14,0)
\z(1454.14,0)(1454.14,184.84)(1454.64,184.84)(1454.64,0)
\z(1454.64,0)(1454.64,178.48)(1455.14,178.48)(1455.14,0)
\z(1455.14,0)(1455.14,183.55)(1455.64,183.55)(1455.64,0)
\z(1455.64,0)(1455.64,181.12)(1456.14,181.12)(1456.14,0)
\z(1456.14,0)(1456.14,183.34)(1456.65,183.34)(1456.65,0)
\z(1456.65,0)(1456.65,180.34)(1457.15,180.34)(1457.15,0)
\z(1457.15,0)(1457.15,183.76)(1457.65,183.76)(1457.65,0)
\z(1457.65,0)(1457.65,179.20)(1458.15,179.20)(1458.15,0)
\z(1458.15,0)(1458.15,180.41)(1458.66,180.41)(1458.66,0)
\z(1458.66,0)(1458.66,184.12)(1459.16,184.12)(1459.16,0)
\z(1459.16,0)(1459.16,184.62)(1459.66,184.62)(1459.66,0)
\z(1459.66,0)(1459.66,182.27)(1460.16,182.27)(1460.16,0)
\z(1460.16,0)(1460.16,180.98)(1460.67,180.98)(1460.67,0)
\z(1460.67,0)(1460.67,179.77)(1461.17,179.77)(1461.17,0)
\z(1461.17,0)(1461.17,175.48)(1461.67,175.48)(1461.67,0)
\z(1461.67,0)(1461.67,176.13)(1462.17,176.13)(1462.17,0)
\z(1462.17,0)(1462.17,180.20)(1462.67,180.20)(1462.67,0)
\z(1462.67,0)(1462.67,179.34)(1463.18,179.34)(1463.18,0)
\z(1463.18,0)(1463.18,179.12)(1463.68,179.12)(1463.68,0)
\z(1463.68,0)(1463.68,187.05)(1464.18,187.05)(1464.18,0)
\z(1464.18,0)(1464.18,180.55)(1464.68,180.55)(1464.68,0)
\z(1464.68,0)(1464.68,188.05)(1465.19,188.05)(1465.19,0)
\z(1465.19,0)(1465.19,179.98)(1465.69,179.98)(1465.69,0)
\z(1465.69,0)(1465.69,179.55)(1466.19,179.55)(1466.19,0)
\z(1466.19,0)(1466.19,176.63)(1466.69,176.63)(1466.69,0)
\z(1466.69,0)(1466.69,183.19)(1467.19,183.19)(1467.19,0)
\z(1467.19,0)(1467.19,180.98)(1467.70,180.98)(1467.70,0)
\z(1467.70,0)(1467.70,187.05)(1468.20,187.05)(1468.20,0)
\z(1468.20,0)(1468.20,180.34)(1468.70,180.34)(1468.70,0)
\z(1468.70,0)(1468.70,181.91)(1469.20,181.91)(1469.20,0)
\z(1469.20,0)(1469.20,186.62)(1469.71,186.62)(1469.71,0)
\z(1469.71,0)(1469.71,179.12)(1470.21,179.12)(1470.21,0)
\z(1470.21,0)(1470.21,178.12)(1470.71,178.12)(1470.71,0)
\z(1470.71,0)(1470.71,179.98)(1471.21,179.98)(1471.21,0)
\z(1471.21,0)(1471.21,182.55)(1471.71,182.55)(1471.71,0)
\z(1471.71,0)(1471.71,175.84)(1472.22,175.84)(1472.22,0)
\z(1472.22,0)(1472.22,180.84)(1472.72,180.84)(1472.72,0)
\z(1472.72,0)(1472.72,184.55)(1473.22,184.55)(1473.22,0)
\z(1473.22,0)(1473.22,180.12)(1473.72,180.12)(1473.72,0)
\z(1473.72,0)(1473.72,179.27)(1474.23,179.27)(1474.23,0)
\z(1474.23,0)(1474.23,182.48)(1474.73,182.48)(1474.73,0)
\z(1474.73,0)(1474.73,182.34)(1475.23,182.34)(1475.23,0)
\z(1475.23,0)(1475.23,182.62)(1475.73,182.62)(1475.73,0)
\z(1475.73,0)(1475.73,178.12)(1476.24,178.12)(1476.24,0)
\z(1476.24,0)(1476.24,175.77)(1476.74,175.77)(1476.74,0)
\z(1476.74,0)(1476.74,177.34)(1477.24,177.34)(1477.24,0)
\z(1477.24,0)(1477.24,183.34)(1477.74,183.34)(1477.74,0)
\z(1477.74,0)(1477.74,173.56)(1478.24,173.56)(1478.24,0)
\z(1478.24,0)(1478.24,181.98)(1478.75,181.98)(1478.75,0)
\z(1478.75,0)(1478.75,184.48)(1479.25,184.48)(1479.25,0)
\z(1479.25,0)(1479.25,181.34)(1479.75,181.34)(1479.75,0)
\z(1479.75,0)(1479.75,179.98)(1480.25,179.98)(1480.25,0)
\z(1480.25,0)(1480.25,179.70)(1480.76,179.70)(1480.76,0)
\z(1480.76,0)(1480.76,183.62)(1481.26,183.62)(1481.26,0)
\z(1481.26,0)(1481.26,179.41)(1481.76,179.41)(1481.76,0)
\z(1481.76,0)(1481.76,179.55)(1482.26,179.55)(1482.26,0)
\z(1482.26,0)(1482.26,182.98)(1482.76,182.98)(1482.76,0)
\z(1482.76,0)(1482.76,182.41)(1483.27,182.41)(1483.27,0)
\z(1483.27,0)(1483.27,184.19)(1483.77,184.19)(1483.77,0)
\z(1483.77,0)(1483.77,180.20)(1484.27,180.20)(1484.27,0)
\z(1484.27,0)(1484.27,186.05)(1484.77,186.05)(1484.77,0)
\z(1484.77,0)(1484.77,186.19)(1485.28,186.19)(1485.28,0)
\z(1485.28,0)(1485.28,183.69)(1485.78,183.69)(1485.78,0)
\z(1485.78,0)(1485.78,179.41)(1486.28,179.41)(1486.28,0)
\z(1486.28,0)(1486.28,182.48)(1486.78,182.48)(1486.78,0)
\z(1486.78,0)(1486.78,177.84)(1487.29,177.84)(1487.29,0)
\z(1487.29,0)(1487.29,184.19)(1487.79,184.19)(1487.79,0)
\z(1487.79,0)(1487.79,180.98)(1488.29,180.98)(1488.29,0)
\z(1488.29,0)(1488.29,179.55)(1488.79,179.55)(1488.79,0)
\z(1488.79,0)(1488.79,186.48)(1489.29,186.48)(1489.29,0)
\z(1489.29,0)(1489.29,182.27)(1489.80,182.27)(1489.80,0)
\z(1489.80,0)(1489.80,185.62)(1490.30,185.62)(1490.30,0)
\z(1490.30,0)(1490.30,179.70)(1490.80,179.70)(1490.80,0)
\z(1490.80,0)(1490.80,176.27)(1491.30,176.27)(1491.30,0)
\z(1491.30,0)(1491.30,183.34)(1491.81,183.34)(1491.81,0)
\z(1491.81,0)(1491.81,178.62)(1492.31,178.62)(1492.31,0)
\z(1492.31,0)(1492.31,178.91)(1492.81,178.91)(1492.81,0)
\z(1492.81,0)(1492.81,181.84)(1493.31,181.84)(1493.31,0)
\z(1493.31,0)(1493.31,180.69)(1493.81,180.69)(1493.81,0)
\z(1493.81,0)(1493.81,180.84)(1494.32,180.84)(1494.32,0)
\z(1494.32,0)(1494.32,182.41)(1494.82,182.41)(1494.82,0)
\z(1494.82,0)(1494.82,184.19)(1495.32,184.19)(1495.32,0)
\z(1495.32,0)(1495.32,181.77)(1495.82,181.77)(1495.82,0)
\z(1495.82,0)(1495.82,185.76)(1496.33,185.76)(1496.33,0)
\z(1496.33,0)(1496.33,180.27)(1496.83,180.27)(1496.83,0)
\z(1496.83,0)(1496.83,184.48)(1497.33,184.48)(1497.33,0)
\z(1497.33,0)(1497.33,187.05)(1497.83,187.05)(1497.83,0)
\z(1497.83,0)(1497.83,183.19)(1498.33,183.19)(1498.33,0)
\z(1498.33,0)(1498.33,179.12)(1498.84,179.12)(1498.84,0)
\z(1498.84,0)(1498.84,183.84)(1499.34,183.84)(1499.34,0)
\z(1499.34,0)(1499.34,184.48)(1499.84,184.48)(1499.84,0)
\z(1499.84,0)(1499.84,178.98)(1500.34,178.98)(1500.34,0)
\z(1500.34,0)(1500.34,184.34)(1500.85,184.34)(1500.85,0)
\z(1500.85,0)(1500.85,180.12)(1501.35,180.12)(1501.35,0)
\z(1501.35,0)(1501.35,176.91)(1501.85,176.91)(1501.85,0)
\z(1501.85,0)(1501.85,180.34)(1502.35,180.34)(1502.35,0)
\z(1502.35,0)(1502.35,185.26)(1502.86,185.26)(1502.86,0)
\z(1502.86,0)(1502.86,172.84)(1503.36,172.84)(1503.36,0)
\z(1503.36,0)(1503.36,182.34)(1503.86,182.34)(1503.86,0)
\z(1503.86,0)(1503.86,184.41)(1504.36,184.41)(1504.36,0)
\z(1504.36,0)(1504.36,182.77)(1504.86,182.77)(1504.86,0)
\z(1504.86,0)(1504.86,179.27)(1505.37,179.27)(1505.37,0)
\z(1505.37,0)(1505.37,180.20)(1505.87,180.20)(1505.87,0)
\z(1505.87,0)(1505.87,181.55)(1506.37,181.55)(1506.37,0)
\z(1506.37,0)(1506.37,182.12)(1506.87,182.12)(1506.87,0)
\z(1506.87,0)(1506.87,184.55)(1507.38,184.55)(1507.38,0)
\z(1507.38,0)(1507.38,184.26)(1507.88,184.26)(1507.88,0)
\z(1507.88,0)(1507.88,176.84)(1508.38,176.84)(1508.38,0)
\z(1508.38,0)(1508.38,181.27)(1508.88,181.27)(1508.88,0)
\z(1508.88,0)(1508.88,176.48)(1509.38,176.48)(1509.38,0)
\z(1509.38,0)(1509.38,184.41)(1509.89,184.41)(1509.89,0)
\z(1509.89,0)(1509.89,189.62)(1510.39,189.62)(1510.39,0)
\z(1510.39,0)(1510.39,182.41)(1510.89,182.41)(1510.89,0)
\z(1510.89,0)(1510.89,174.63)(1511.39,174.63)(1511.39,0)
\z(1511.39,0)(1511.39,184.12)(1511.90,184.12)(1511.90,0)
\z(1511.90,0)(1511.90,177.05)(1512.40,177.05)(1512.40,0)
\z(1512.40,0)(1512.40,179.12)(1512.90,179.12)(1512.90,0)
\z(1512.90,0)(1512.90,177.55)(1513.40,177.55)(1513.40,0)
\z(1513.40,0)(1513.40,175.55)(1513.90,175.55)(1513.90,0)
\z(1513.90,0)(1513.90,182.77)(1514.41,182.77)(1514.41,0)
\z(1514.41,0)(1514.41,181.84)(1514.91,181.84)(1514.91,0)
\z(1514.91,0)(1514.91,180.91)(1515.41,180.91)(1515.41,0)
\z(1515.41,0)(1515.41,181.98)(1515.91,181.98)(1515.91,0)
\z(1515.91,0)(1515.91,184.34)(1516.42,184.34)(1516.42,0)
\z(1516.42,0)(1516.42,184.62)(1516.92,184.62)(1516.92,0)
\z(1516.92,0)(1516.92,185.05)(1517.42,185.05)(1517.42,0)
\z(1517.42,0)(1517.42,180.41)(1517.92,180.41)(1517.92,0)
\z(1517.92,0)(1517.92,178.34)(1518.43,178.34)(1518.43,0)
\z(1518.43,0)(1518.43,185.62)(1518.93,185.62)(1518.93,0)
\z(1518.93,0)(1518.93,180.05)(1519.43,180.05)(1519.43,0)
\z(1519.43,0)(1519.43,186.62)(1519.93,186.62)(1519.93,0)
\z(1519.93,0)(1519.93,180.12)(1520.43,180.12)(1520.43,0)
\z(1520.43,0)(1520.43,181.69)(1520.94,181.69)(1520.94,0)
\z(1520.94,0)(1520.94,181.34)(1521.44,181.34)(1521.44,0)
\z(1521.44,0)(1521.44,179.77)(1521.94,179.77)(1521.94,0)
\z(1521.94,0)(1521.94,182.12)(1522.44,182.12)(1522.44,0)
\z(1522.44,0)(1522.44,178.27)(1522.95,178.27)(1522.95,0)
\z(1522.95,0)(1522.95,179.84)(1523.45,179.84)(1523.45,0)
\z(1523.45,0)(1523.45,173.06)(1523.95,173.06)(1523.95,0)
\z(1523.95,0)(1523.95,181.27)(1524.45,181.27)(1524.45,0)
\z(1524.45,0)(1524.45,185.62)(1524.95,185.62)(1524.95,0)
\z(1524.95,0)(1524.95,182.48)(1525.46,182.48)(1525.46,0)
\z(1525.46,0)(1525.46,179.41)(1525.96,179.41)(1525.96,0)
\z(1525.96,0)(1525.96,183.05)(1526.46,183.05)(1526.46,0)
\z(1526.46,0)(1526.46,186.41)(1526.96,186.41)(1526.96,0)
\z(1526.96,0)(1526.96,181.05)(1527.47,181.05)(1527.47,0)
\z(1527.47,0)(1527.47,186.83)(1527.97,186.83)(1527.97,0)
\z(1527.97,0)(1527.97,185.98)(1528.47,185.98)(1528.47,0)
\z(1528.47,0)(1528.47,176.55)(1528.97,176.55)(1528.97,0)
\z(1528.97,0)(1528.97,186.26)(1529.48,186.26)(1529.48,0)
\z(1529.48,0)(1529.48,183.12)(1529.98,183.12)(1529.98,0)
\z(1529.98,0)(1529.98,179.48)(1530.48,179.48)(1530.48,0)
\z(1530.48,0)(1530.48,182.77)(1530.98,182.77)(1530.98,0)
\z(1530.98,0)(1530.98,188.41)(1531.48,188.41)(1531.48,0)
\z(1531.48,0)(1531.48,186.76)(1531.99,186.76)(1531.99,0)
\z(1531.99,0)(1531.99,181.77)(1532.49,181.77)(1532.49,0)
\z(1532.49,0)(1532.49,181.48)(1532.99,181.48)(1532.99,0)
\z(1532.99,0)(1532.99,179.27)(1533.49,179.27)(1533.49,0)
\z(1533.49,0)(1533.49,181.12)(1534.00,181.12)(1534.00,0)
\z(1534.00,0)(1534.00,180.62)(1534.50,180.62)(1534.50,0)
\z(1534.50,0)(1534.50,181.48)(1535.00,181.48)(1535.00,0)
\z(1535.00,0)(1535.00,184.19)(1535.50,184.19)(1535.50,0)
\z(1535.50,0)(1535.50,186.55)(1536.00,186.55)(1536.00,0)
\z(1536.00,0)(1536.00,185.84)(1536.51,185.84)(1536.51,0)
\z(1536.51,0)(1536.51,186.62)(1537.01,186.62)(1537.01,0)
\z(1537.01,0)(1537.01,187.26)(1537.51,187.26)(1537.51,0)
\z(1537.51,0)(1537.51,180.48)(1538.01,180.48)(1538.01,0)
\z(1538.01,0)(1538.01,189.05)(1538.52,189.05)(1538.52,0)
\z(1538.52,0)(1538.52,179.41)(1539.02,179.41)(1539.02,0)
\z(1539.02,0)(1539.02,181.19)(1539.52,181.19)(1539.52,0)
\z(1539.52,0)(1539.52,178.55)(1540.02,178.55)(1540.02,0)
\z(1540.02,0)(1540.02,179.55)(1540.52,179.55)(1540.52,0)
\z(1540.52,0)(1540.52,181.91)(1541.03,181.91)(1541.03,0)
\z(1541.03,0)(1541.03,189.26)(1541.53,189.26)(1541.53,0)
\z(1541.53,0)(1541.53,182.41)(1542.03,182.41)(1542.03,0)
\z(1542.03,0)(1542.03,179.77)(1542.53,179.77)(1542.53,0)
\z(1542.53,0)(1542.53,181.84)(1543.04,181.84)(1543.04,0)
\z(1543.04,0)(1543.04,178.20)(1543.54,178.20)(1543.54,0)
\z(1543.54,0)(1543.54,183.62)(1544.04,183.62)(1544.04,0)
\z(1544.04,0)(1544.04,183.41)(1544.54,183.41)(1544.54,0)
\z(1544.54,0)(1544.54,179.77)(1545.05,179.77)(1545.05,0)
\z(1545.05,0)(1545.05,180.62)(1545.55,180.62)(1545.55,0)
\z(1545.55,0)(1545.55,178.27)(1546.05,178.27)(1546.05,0)
\z(1546.05,0)(1546.05,181.34)(1546.55,181.34)(1546.55,0)
\z(1546.55,0)(1546.55,179.84)(1547.05,179.84)(1547.05,0)
\z(1547.05,0)(1547.05,181.91)(1547.56,181.91)(1547.56,0)
\z(1547.56,0)(1547.56,181.34)(1548.06,181.34)(1548.06,0)
\z(1548.06,0)(1548.06,182.27)(1548.56,182.27)(1548.56,0)
\z(1548.56,0)(1548.56,182.05)(1549.06,182.05)(1549.06,0)
\z(1549.06,0)(1549.06,183.98)(1549.57,183.98)(1549.57,0)
\z(1549.57,0)(1549.57,184.12)(1550.07,184.12)(1550.07,0)
\z(1550.07,0)(1550.07,180.20)(1550.57,180.20)(1550.57,0)
\z(1550.57,0)(1550.57,182.34)(1551.07,182.34)(1551.07,0)
\z(1551.07,0)(1551.07,179.55)(1551.57,179.55)(1551.57,0)
\z(1551.57,0)(1551.57,181.62)(1552.08,181.62)(1552.08,0)
\z(1552.08,0)(1552.08,182.05)(1552.58,182.05)(1552.58,0)
\z(1552.58,0)(1552.58,175.05)(1553.08,175.05)(1553.08,0)
\z(1553.08,0)(1553.08,177.48)(1553.58,177.48)(1553.58,0)
\z(1553.58,0)(1553.58,178.34)(1554.09,178.34)(1554.09,0)
\z(1554.09,0)(1554.09,180.41)(1554.59,180.41)(1554.59,0)
\z(1554.59,0)(1554.59,179.55)(1555.09,179.55)(1555.09,0)
\z(1555.09,0)(1555.09,188.05)(1555.59,188.05)(1555.59,0)
\z(1555.59,0)(1555.59,180.62)(1556.10,180.62)(1556.10,0)
\z(1556.10,0)(1556.10,179.84)(1556.60,179.84)(1556.60,0)
\z(1556.60,0)(1556.60,182.84)(1557.10,182.84)(1557.10,0)
\z(1557.10,0)(1557.10,182.34)(1557.60,182.34)(1557.60,0)
\z(1557.60,0)(1557.60,183.05)(1558.10,183.05)(1558.10,0)
\z(1558.10,0)(1558.10,186.05)(1558.61,186.05)(1558.61,0)
\z(1558.61,0)(1558.61,183.41)(1559.11,183.41)(1559.11,0)
\z(1559.11,0)(1559.11,181.69)(1559.61,181.69)(1559.61,0)
\z(1559.61,0)(1559.61,175.34)(1560.11,175.34)(1560.11,0)
\z(1560.11,0)(1560.11,183.34)(1560.62,183.34)(1560.62,0)
\z(1560.62,0)(1560.62,186.48)(1561.12,186.48)(1561.12,0)
\z(1561.12,0)(1561.12,180.84)(1561.62,180.84)(1561.62,0)
\z(1561.62,0)(1561.62,183.62)(1562.12,183.62)(1562.12,0)
\z(1562.12,0)(1562.12,185.41)(1562.62,185.41)(1562.62,0)
\z(1562.62,0)(1562.62,186.62)(1563.13,186.62)(1563.13,0)
\z(1563.13,0)(1563.13,176.48)(1563.63,176.48)(1563.63,0)
\z(1563.63,0)(1563.63,184.69)(1564.13,184.69)(1564.13,0)
\z(1564.13,0)(1564.13,181.05)(1564.63,181.05)(1564.63,0)
\z(1564.63,0)(1564.63,179.48)(1565.14,179.48)(1565.14,0)
\z(1565.14,0)(1565.14,182.05)(1565.64,182.05)(1565.64,0)
\z(1565.64,0)(1565.64,183.05)(1566.14,183.05)(1566.14,0)
\z(1566.14,0)(1566.14,184.41)(1566.64,184.41)(1566.64,0)
\z(1566.64,0)(1566.64,182.12)(1567.14,182.12)(1567.14,0)
\z(1567.14,0)(1567.14,183.69)(1567.65,183.69)(1567.65,0)
\z(1567.65,0)(1567.65,183.34)(1568.15,183.34)(1568.15,0)
\z(1568.15,0)(1568.15,182.05)(1568.65,182.05)(1568.65,0)
\z(1568.65,0)(1568.65,181.69)(1569.15,181.69)(1569.15,0)
\z(1569.15,0)(1569.15,179.98)(1569.66,179.98)(1569.66,0)
\z(1569.66,0)(1569.66,185.62)(1570.16,185.62)(1570.16,0)
\z(1570.16,0)(1570.16,184.98)(1570.66,184.98)(1570.66,0)
\z(1570.66,0)(1570.66,187.91)(1571.16,187.91)(1571.16,0)
\z(1571.16,0)(1571.16,182.55)(1571.67,182.55)(1571.67,0)
\z(1571.67,0)(1571.67,186.55)(1572.17,186.55)(1572.17,0)
\z(1572.17,0)(1572.17,185.62)(1572.67,185.62)(1572.67,0)
\z(1572.67,0)(1572.67,187.26)(1573.17,187.26)(1573.17,0)
\z(1573.17,0)(1573.17,184.84)(1573.67,184.84)(1573.67,0)
\z(1573.67,0)(1573.67,176.48)(1574.18,176.48)(1574.18,0)
\z(1574.18,0)(1574.18,185.76)(1574.68,185.76)(1574.68,0)
\z(1574.68,0)(1574.68,175.91)(1575.18,175.91)(1575.18,0)
\z(1575.18,0)(1575.18,189.90)(1575.68,189.90)(1575.68,0)
\z(1575.68,0)(1575.68,184.41)(1576.19,184.41)(1576.19,0)
\z(1576.19,0)(1576.19,184.12)(1576.69,184.12)(1576.69,0)
\z(1576.69,0)(1576.69,179.12)(1577.19,179.12)(1577.19,0)
\z(1577.19,0)(1577.19,174.70)(1577.69,174.70)(1577.69,0)
\z(1577.69,0)(1577.69,187.76)(1578.19,187.76)(1578.19,0)
\z(1578.19,0)(1578.19,179.27)(1578.70,179.27)(1578.70,0)
\z(1578.70,0)(1578.70,175.63)(1579.20,175.63)(1579.20,0)
\z(1579.20,0)(1579.20,179.20)(1579.70,179.20)(1579.70,0)
\z(1579.70,0)(1579.70,184.48)(1580.20,184.48)(1580.20,0)
\z(1580.20,0)(1580.20,181.34)(1580.71,181.34)(1580.71,0)
\z(1580.71,0)(1580.71,181.41)(1581.21,181.41)(1581.21,0)
\z(1581.21,0)(1581.21,183.34)(1581.71,183.34)(1581.71,0)
\z(1581.71,0)(1581.71,179.55)(1582.21,179.55)(1582.21,0)
\z(1582.21,0)(1582.21,180.05)(1582.71,180.05)(1582.71,0)
\z(1582.71,0)(1582.71,178.12)(1583.22,178.12)(1583.22,0)
\z(1583.22,0)(1583.22,177.98)(1583.72,177.98)(1583.72,0)
\z(1583.72,0)(1583.72,177.27)(1584.22,177.27)(1584.22,0)
\z(1584.22,0)(1584.22,179.62)(1584.72,179.62)(1584.72,0)
\z(1584.72,0)(1584.72,183.41)(1585.23,183.41)(1585.23,0)
\z(1585.23,0)(1585.23,184.69)(1585.73,184.69)(1585.73,0)
\z(1585.73,0)(1585.73,180.48)(1586.23,180.48)(1586.23,0)
\z(1586.23,0)(1586.23,179.55)(1586.73,179.55)(1586.73,0)
\z(1586.73,0)(1586.73,182.12)(1587.24,182.12)(1587.24,0)
\z(1587.24,0)(1587.24,180.84)(1587.74,180.84)(1587.74,0)
\z(1587.74,0)(1587.74,187.62)(1588.24,187.62)(1588.24,0)
\z(1588.24,0)(1588.24,179.05)(1588.74,179.05)(1588.74,0)
\z(1588.74,0)(1588.74,177.98)(1589.24,177.98)(1589.24,0)
\z(1589.24,0)(1589.24,182.19)(1589.75,182.19)(1589.75,0)
\z(1589.75,0)(1589.75,183.26)(1590.25,183.26)(1590.25,0)
\z(1590.25,0)(1590.25,175.27)(1590.75,175.27)(1590.75,0)
\z(1590.75,0)(1590.75,182.62)(1591.25,182.62)(1591.25,0)
\z(1591.25,0)(1591.25,183.91)(1591.76,183.91)(1591.76,0)
\z(1591.76,0)(1591.76,188.90)(1592.26,188.90)(1592.26,0)
\z(1592.26,0)(1592.26,182.91)(1592.76,182.91)(1592.76,0)
\z(1592.76,0)(1592.76,182.62)(1593.26,182.62)(1593.26,0)
\z(1593.26,0)(1593.26,181.12)(1593.76,181.12)(1593.76,0)
\z(1593.76,0)(1593.76,174.34)(1594.27,174.34)(1594.27,0)
\z(1594.27,0)(1594.27,183.41)(1594.77,183.41)(1594.77,0)
\z(1594.77,0)(1594.77,177.70)(1595.27,177.70)(1595.27,0)
\z(1595.27,0)(1595.27,178.91)(1595.77,178.91)(1595.77,0)
\z(1595.77,0)(1595.77,178.48)(1596.28,178.48)(1596.28,0)
\z(1596.28,0)(1596.28,179.77)(1596.78,179.77)(1596.78,0)
\z(1596.78,0)(1596.78,182.19)(1597.28,182.19)(1597.28,0)
\z(1597.28,0)(1597.28,185.48)(1597.78,185.48)(1597.78,0)
\z(1597.78,0)(1597.78,188.05)(1598.29,188.05)(1598.29,0)
\z(1598.29,0)(1598.29,182.91)(1598.79,182.91)(1598.79,0)
\z(1598.79,0)(1598.79,181.48)(1599.29,181.48)(1599.29,0)
\z(1599.29,0)(1599.29,182.55)(1599.79,182.55)(1599.79,0)
\z(1599.79,0)(1599.79,178.91)(1600.29,178.91)(1600.29,0)
\z(1600.29,0)(1600.29,173.27)(1600.80,173.27)(1600.80,0)
\z(1600.80,0)(1600.80,188.69)(1601.30,188.69)(1601.30,0)
\z(1601.30,0)(1601.30,178.55)(1601.80,178.55)(1601.80,0)
\z(1601.80,0)(1601.80,192.33)(1602.30,192.33)(1602.30,0)
\z(1602.30,0)(1602.30,184.41)(1602.81,184.41)(1602.81,0)
\z(1602.81,0)(1602.81,184.41)(1603.31,184.41)(1603.31,0)
\z(1603.31,0)(1603.31,183.62)(1603.81,183.62)(1603.81,0)
\z(1603.81,0)(1603.81,173.84)(1604.31,173.84)(1604.31,0)
\z(1604.31,0)(1604.31,179.20)(1604.81,179.20)(1604.81,0)
\z(1604.81,0)(1604.81,182.98)(1605.32,182.98)(1605.32,0)
\z(1605.32,0)(1605.32,189.05)(1605.82,189.05)(1605.82,0)
\z(1605.82,0)(1605.82,181.91)(1606.32,181.91)(1606.32,0)
\z(1606.32,0)(1606.32,184.05)(1606.82,184.05)(1606.82,0)
\z(1606.82,0)(1606.82,182.91)(1607.33,182.91)(1607.33,0)
\z(1607.33,0)(1607.33,182.69)(1607.83,182.69)(1607.83,0)
\z(1607.83,0)(1607.83,179.12)(1608.33,179.12)(1608.33,0)
\z(1608.33,0)(1608.33,181.98)(1608.83,181.98)(1608.83,0)
\z(1608.83,0)(1608.83,183.26)(1609.33,183.26)(1609.33,0)
\z(1609.33,0)(1609.33,189.40)(1609.84,189.40)(1609.84,0)
\z(1609.84,0)(1609.84,182.55)(1610.34,182.55)(1610.34,0)
\z(1610.34,0)(1610.34,181.19)(1610.84,181.19)(1610.84,0)
\z(1610.84,0)(1610.84,185.69)(1611.34,185.69)(1611.34,0)
\z(1611.34,0)(1611.34,183.98)(1611.85,183.98)(1611.85,0)
\z(1611.85,0)(1611.85,187.48)(1612.35,187.48)(1612.35,0)
\z(1612.35,0)(1612.35,183.84)(1612.85,183.84)(1612.85,0)
\z(1612.85,0)(1612.85,184.62)(1613.35,184.62)(1613.35,0)
\z(1613.35,0)(1613.35,181.69)(1613.86,181.69)(1613.86,0)
\z(1613.86,0)(1613.86,183.91)(1614.36,183.91)(1614.36,0)
\z(1614.36,0)(1614.36,182.69)(1614.86,182.69)(1614.86,0)
\z(1614.86,0)(1614.86,182.91)(1615.36,182.91)(1615.36,0)
\z(1615.36,0)(1615.36,191.33)(1615.86,191.33)(1615.86,0)
\z(1615.86,0)(1615.86,186.26)(1616.37,186.26)(1616.37,0)
\z(1616.37,0)(1616.37,186.83)(1616.87,186.83)(1616.87,0)
\z(1616.87,0)(1616.87,187.98)(1617.37,187.98)(1617.37,0)
\z(1617.37,0)(1617.37,180.05)(1617.87,180.05)(1617.87,0)
\z(1617.87,0)(1617.87,183.91)(1618.38,183.91)(1618.38,0)
\z(1618.38,0)(1618.38,181.91)(1618.88,181.91)(1618.88,0)
\z(1618.88,0)(1618.88,181.91)(1619.38,181.91)(1619.38,0)
\z(1619.38,0)(1619.38,181.69)(1619.88,181.69)(1619.88,0)
\z(1619.88,0)(1619.88,181.12)(1620.38,181.12)(1620.38,0)
\z(1620.38,0)(1620.38,183.91)(1620.89,183.91)(1620.89,0)
\z(1620.89,0)(1620.89,183.91)(1621.39,183.91)(1621.39,0)
\z(1621.39,0)(1621.39,178.98)(1621.89,178.98)(1621.89,0)
\z(1621.89,0)(1621.89,183.55)(1622.39,183.55)(1622.39,0)
\z(1622.39,0)(1622.39,175.48)(1622.90,175.48)(1622.90,0)
\z(1622.90,0)(1622.90,181.48)(1623.40,181.48)(1623.40,0)
\z(1623.40,0)(1623.40,182.69)(1623.90,182.69)(1623.90,0)
\z(1623.90,0)(1623.90,182.12)(1624.40,182.12)(1624.40,0)
\z(1624.40,0)(1624.40,191.05)(1624.90,191.05)(1624.90,0)
\z(1624.90,0)(1624.90,175.48)(1625.41,175.48)(1625.41,0)
\z(1625.41,0)(1625.41,184.26)(1625.91,184.26)(1625.91,0)
\z(1625.91,0)(1625.91,184.05)(1626.41,184.05)(1626.41,0)
\z(1626.41,0)(1626.41,181.41)(1626.91,181.41)(1626.91,0)
\z(1626.91,0)(1626.91,183.26)(1627.42,183.26)(1627.42,0)
\z(1627.42,0)(1627.42,181.69)(1627.92,181.69)(1627.92,0)
\z(1627.92,0)(1627.92,184.62)(1628.42,184.62)(1628.42,0)
\z(1628.42,0)(1628.42,185.34)(1628.92,185.34)(1628.92,0)
\z(1628.92,0)(1628.92,191.05)(1629.43,191.05)(1629.43,0)
\z(1629.43,0)(1629.43,182.48)(1629.93,182.48)(1629.93,0)
\z(1629.93,0)(1629.93,185.05)(1630.43,185.05)(1630.43,0)
\z(1630.43,0)(1630.43,180.27)(1630.93,180.27)(1630.93,0)
\z(1630.93,0)(1630.93,182.91)(1631.43,182.91)(1631.43,0)
\z(1631.43,0)(1631.43,185.91)(1631.94,185.91)(1631.94,0)
\z(1631.94,0)(1631.94,184.84)(1632.44,184.84)(1632.44,0)
\z(1632.44,0)(1632.44,178.98)(1632.94,178.98)(1632.94,0)
\z(1632.94,0)(1632.94,183.84)(1633.44,183.84)(1633.44,0)
\z(1633.44,0)(1633.44,179.77)(1633.95,179.77)(1633.95,0)
\z(1633.95,0)(1633.95,181.05)(1634.45,181.05)(1634.45,0)
\z(1634.45,0)(1634.45,183.91)(1634.95,183.91)(1634.95,0)
\z(1634.95,0)(1634.95,180.84)(1635.45,180.84)(1635.45,0)
\z(1635.45,0)(1635.45,186.48)(1635.95,186.48)(1635.95,0)
\z(1635.95,0)(1635.95,189.98)(1636.46,189.98)(1636.46,0)
\z(1636.46,0)(1636.46,182.98)(1636.96,182.98)(1636.96,0)
\z(1636.96,0)(1636.96,189.26)(1637.46,189.26)(1637.46,0)
\z(1637.46,0)(1637.46,182.48)(1637.96,182.48)(1637.96,0)
\z(1637.96,0)(1637.96,183.41)(1638.47,183.41)(1638.47,0)
\z(1638.47,0)(1638.47,183.34)(1638.97,183.34)(1638.97,0)
\z(1638.97,0)(1638.97,183.69)(1639.47,183.69)(1639.47,0)
\z(1639.47,0)(1639.47,183.84)(1639.97,183.84)(1639.97,0)
\z(1639.97,0)(1639.97,182.34)(1640.48,182.34)(1640.48,0)
\z(1640.48,0)(1640.48,179.48)(1640.98,179.48)(1640.98,0)
\z(1640.98,0)(1640.98,186.33)(1641.48,186.33)(1641.48,0)
\z(1641.48,0)(1641.48,185.55)(1641.98,185.55)(1641.98,0)
\z(1641.98,0)(1641.98,184.76)(1642.48,184.76)(1642.48,0)
\z(1642.48,0)(1642.48,186.41)(1642.99,186.41)(1642.99,0)
\z(1642.99,0)(1642.99,185.69)(1643.49,185.69)(1643.49,0)
\z(1643.49,0)(1643.49,183.41)(1643.99,183.41)(1643.99,0)
\z(1643.99,0)(1643.99,183.34)(1644.49,183.34)(1644.49,0)
\z(1644.49,0)(1644.49,182.62)(1645.00,182.62)(1645.00,0)
\z(1645.00,0)(1645.00,182.48)(1645.50,182.48)(1645.50,0)
\z(1645.50,0)(1645.50,184.05)(1646.00,184.05)(1646.00,0)
\z(1646.00,0)(1646.00,184.91)(1646.50,184.91)(1646.50,0)
\z(1646.50,0)(1646.50,183.19)(1647.00,183.19)(1647.00,0)
\z(1647.00,0)(1647.00,184.48)(1647.51,184.48)(1647.51,0)
\z(1647.51,0)(1647.51,184.05)(1648.01,184.05)(1648.01,0)
\z(1648.01,0)(1648.01,186.69)(1648.51,186.69)(1648.51,0)
\z(1648.51,0)(1648.51,184.12)(1649.01,184.12)(1649.01,0)
\z(1649.01,0)(1649.01,187.48)(1649.52,187.48)(1649.52,0)
\z(1649.52,0)(1649.52,187.48)(1650.02,187.48)(1650.02,0)
\z(1650.02,0)(1650.02,189.48)(1650.52,189.48)(1650.52,0)
\z(1650.52,0)(1650.52,183.84)(1651.02,183.84)(1651.02,0)
\z(1651.02,0)(1651.02,188.33)(1651.52,188.33)(1651.52,0)
\z(1651.52,0)(1651.52,185.55)(1652.03,185.55)(1652.03,0)
\z(1652.03,0)(1652.03,186.33)(1652.53,186.33)(1652.53,0)
\z(1652.53,0)(1652.53,180.98)(1653.03,180.98)(1653.03,0)
\z(1653.03,0)(1653.03,184.69)(1653.53,184.69)(1653.53,0)
\z(1653.53,0)(1653.53,181.69)(1654.04,181.69)(1654.04,0)
\z(1654.04,0)(1654.04,186.41)(1654.54,186.41)(1654.54,0)
\z(1654.54,0)(1654.54,184.19)(1655.04,184.19)(1655.04,0)
\z(1655.04,0)(1655.04,183.98)(1655.54,183.98)(1655.54,0)
\z(1655.54,0)(1655.54,183.69)(1656.05,183.69)(1656.05,0)
\z(1656.05,0)(1656.05,182.19)(1656.55,182.19)(1656.55,0)
\z(1656.55,0)(1656.55,193.12)(1657.05,193.12)(1657.05,0)
\z(1657.05,0)(1657.05,186.19)(1657.55,186.19)(1657.55,0)
\z(1657.55,0)(1657.55,181.41)(1658.05,181.41)(1658.05,0)
\z(1658.05,0)(1658.05,190.76)(1658.56,190.76)(1658.56,0)
\z(1658.56,0)(1658.56,189.76)(1659.06,189.76)(1659.06,0)
\z(1659.06,0)(1659.06,189.05)(1659.56,189.05)(1659.56,0)
\z(1659.56,0)(1659.56,182.48)(1660.06,182.48)(1660.06,0)
\z(1660.06,0)(1660.06,183.05)(1660.57,183.05)(1660.57,0)
\z(1660.57,0)(1660.57,183.55)(1661.07,183.55)(1661.07,0)
\z(1661.07,0)(1661.07,179.70)(1661.57,179.70)(1661.57,0)
\z(1661.57,0)(1661.57,182.55)(1662.07,182.55)(1662.07,0)
\z(1662.07,0)(1662.07,183.69)(1662.57,183.69)(1662.57,0)
\z(1662.57,0)(1662.57,184.55)(1663.08,184.55)(1663.08,0)
\z(1663.08,0)(1663.08,185.55)(1663.58,185.55)(1663.58,0)
\z(1663.58,0)(1663.58,185.41)(1664.08,185.41)(1664.08,0)
\z(1664.08,0)(1664.08,190.26)(1664.58,190.26)(1664.58,0)
\z(1664.58,0)(1664.58,187.69)(1665.09,187.69)(1665.09,0)
\z(1665.09,0)(1665.09,178.20)(1665.59,178.20)(1665.59,0)
\z(1665.59,0)(1665.59,180.98)(1666.09,180.98)(1666.09,0)
\z(1666.09,0)(1666.09,182.55)(1666.59,182.55)(1666.59,0)
\z(1666.59,0)(1666.59,184.19)(1667.10,184.19)(1667.10,0)
\z(1667.10,0)(1667.10,186.26)(1667.60,186.26)(1667.60,0)
\z(1667.60,0)(1667.60,189.76)(1668.10,189.76)(1668.10,0)
\z(1668.10,0)(1668.10,186.19)(1668.60,186.19)(1668.60,0)
\z(1668.60,0)(1668.60,180.48)(1669.10,180.48)(1669.10,0)
\z(1669.10,0)(1669.10,187.19)(1669.61,187.19)(1669.61,0)
\z(1669.61,0)(1669.61,189.48)(1670.11,189.48)(1670.11,0)
\z(1670.11,0)(1670.11,185.91)(1670.61,185.91)(1670.61,0)
\z(1670.61,0)(1670.61,185.62)(1671.11,185.62)(1671.11,0)
\z(1671.11,0)(1671.11,184.55)(1671.62,184.55)(1671.62,0)
\z(1671.62,0)(1671.62,189.83)(1672.12,189.83)(1672.12,0)
\z(1672.12,0)(1672.12,189.19)(1672.62,189.19)(1672.62,0)
\z(1672.62,0)(1672.62,195.90)(1673.12,195.90)(1673.12,0)
\z(1673.12,0)(1673.12,183.91)(1673.62,183.91)(1673.62,0)
\z(1673.62,0)(1673.62,185.34)(1674.13,185.34)(1674.13,0)
\z(1674.13,0)(1674.13,181.91)(1674.63,181.91)(1674.63,0)
\z(1674.63,0)(1674.63,188.12)(1675.13,188.12)(1675.13,0)
\z(1675.13,0)(1675.13,182.98)(1675.63,182.98)(1675.63,0)
\z(1675.63,0)(1675.63,183.69)(1676.14,183.69)(1676.14,0)
\z(1676.14,0)(1676.14,190.12)(1676.64,190.12)(1676.64,0)
\z(1676.64,0)(1676.64,185.55)(1677.14,185.55)(1677.14,0)
\z(1677.14,0)(1677.14,192.90)(1677.64,192.90)(1677.64,0)
\z(1677.64,0)(1677.64,190.19)(1678.14,190.19)(1678.14,0)
\z(1678.14,0)(1678.14,186.62)(1678.65,186.62)(1678.65,0)
\z(1678.65,0)(1678.65,191.69)(1679.15,191.69)(1679.15,0)
\z(1679.15,0)(1679.15,185.26)(1679.65,185.26)(1679.65,0)
\z(1679.65,0)(1679.65,189.12)(1680.15,189.12)(1680.15,0)
\z(1680.15,0)(1680.15,182.98)(1680.66,182.98)(1680.66,0)
\z(1680.66,0)(1680.66,183.76)(1681.16,183.76)(1681.16,0)
\z(1681.16,0)(1681.16,186.12)(1681.66,186.12)(1681.66,0)
\z(1681.66,0)(1681.66,191.55)(1682.16,191.55)(1682.16,0)
\z(1682.16,0)(1682.16,180.84)(1682.67,180.84)(1682.67,0)
\z(1682.67,0)(1682.67,184.55)(1683.17,184.55)(1683.17,0)
\z(1683.17,0)(1683.17,187.05)(1683.67,187.05)(1683.67,0)
\z(1683.67,0)(1683.67,186.69)(1684.17,186.69)(1684.17,0)
\z(1684.17,0)(1684.17,183.55)(1684.67,183.55)(1684.67,0)
\z(1684.67,0)(1684.67,186.33)(1685.18,186.33)(1685.18,0)
\z(1685.18,0)(1685.18,183.05)(1685.68,183.05)(1685.68,0)
\z(1685.68,0)(1685.68,176.41)(1686.18,176.41)(1686.18,0)
\z(1686.18,0)(1686.18,187.62)(1686.68,187.62)(1686.68,0)
\z(1686.68,0)(1686.68,182.12)(1687.19,182.12)(1687.19,0)
\z(1687.19,0)(1687.19,184.12)(1687.69,184.12)(1687.69,0)
\z(1687.69,0)(1687.69,185.62)(1688.19,185.62)(1688.19,0)
\z(1688.19,0)(1688.19,191.05)(1688.69,191.05)(1688.69,0)
\z(1688.69,0)(1688.69,188.69)(1689.19,188.69)(1689.19,0)
\z(1689.19,0)(1689.19,190.83)(1689.70,190.83)(1689.70,0)
\z(1689.70,0)(1689.70,187.05)(1690.20,187.05)(1690.20,0)
\z(1690.20,0)(1690.20,179.70)(1690.70,179.70)(1690.70,0)
\z(1690.70,0)(1690.70,186.98)(1691.20,186.98)(1691.20,0)
\z(1691.20,0)(1691.20,189.19)(1691.71,189.19)(1691.71,0)
\z(1691.71,0)(1691.71,190.69)(1692.21,190.69)(1692.21,0)
\z(1692.21,0)(1692.21,179.70)(1692.71,179.70)(1692.71,0)
\z(1692.71,0)(1692.71,181.69)(1693.21,181.69)(1693.21,0)
\z(1693.21,0)(1693.21,185.34)(1693.71,185.34)(1693.71,0)
\z(1693.71,0)(1693.71,187.26)(1694.22,187.26)(1694.22,0)
\z(1694.22,0)(1694.22,187.76)(1694.72,187.76)(1694.72,0)
\z(1694.72,0)(1694.72,189.40)(1695.22,189.40)(1695.22,0)
\z(1695.22,0)(1695.22,184.05)(1695.72,184.05)(1695.72,0)
\z(1695.72,0)(1695.72,190.12)(1696.23,190.12)(1696.23,0)
\z(1696.23,0)(1696.23,188.98)(1696.73,188.98)(1696.73,0)
\z(1696.73,0)(1696.73,187.98)(1697.23,187.98)(1697.23,0)
\z(1697.23,0)(1697.23,183.76)(1697.73,183.76)(1697.73,0)
\z(1697.73,0)(1697.73,191.19)(1698.24,191.19)(1698.24,0)
\z(1698.24,0)(1698.24,188.76)(1698.74,188.76)(1698.74,0)
\z(1698.74,0)(1698.74,186.62)(1699.24,186.62)(1699.24,0)
\z(1699.24,0)(1699.24,189.26)(1699.74,189.26)(1699.74,0)
\z(1699.74,0)(1699.74,184.41)(1700.24,184.41)(1700.24,0)
\z(1700.24,0)(1700.24,190.19)(1700.75,190.19)(1700.75,0)
\z(1700.75,0)(1700.75,192.12)(1701.25,192.12)(1701.25,0)
\z(1701.25,0)(1701.25,189.76)(1701.75,189.76)(1701.75,0)
\z(1701.75,0)(1701.75,190.69)(1702.25,190.69)(1702.25,0)
\z(1702.25,0)(1702.25,192.33)(1702.76,192.33)(1702.76,0)
\z(1702.76,0)(1702.76,188.69)(1703.26,188.69)(1703.26,0)
\z(1703.26,0)(1703.26,187.26)(1703.76,187.26)(1703.76,0)
\z(1703.76,0)(1703.76,185.98)(1704.26,185.98)(1704.26,0)
\z(1704.26,0)(1704.26,196.47)(1704.76,196.47)(1704.76,0)
\z(1704.76,0)(1704.76,185.91)(1705.27,185.91)(1705.27,0)
\z(1705.27,0)(1705.27,184.34)(1705.77,184.34)(1705.77,0)
\z(1705.77,0)(1705.77,186.19)(1706.27,186.19)(1706.27,0)
\z(1706.27,0)(1706.27,190.40)(1706.77,190.40)(1706.77,0)
\z(1706.77,0)(1706.77,188.26)(1707.28,188.26)(1707.28,0)
\z(1707.28,0)(1707.28,188.33)(1707.78,188.33)(1707.78,0)
\z(1707.78,0)(1707.78,189.55)(1708.28,189.55)(1708.28,0)
\z(1708.28,0)(1708.28,186.41)(1708.78,186.41)(1708.78,0)
\z(1708.78,0)(1708.78,193.83)(1709.29,193.83)(1709.29,0)
\z(1709.29,0)(1709.29,189.26)(1709.79,189.26)(1709.79,0)
\z(1709.79,0)(1709.79,190.40)(1710.29,190.40)(1710.29,0)
\z(1710.29,0)(1710.29,189.76)(1710.79,189.76)(1710.79,0)
\z(1710.79,0)(1710.79,191.12)(1711.29,191.12)(1711.29,0)
\z(1711.29,0)(1711.29,184.05)(1711.80,184.05)(1711.80,0)
\z(1711.80,0)(1711.80,184.76)(1712.30,184.76)(1712.30,0)
\z(1712.30,0)(1712.30,190.48)(1712.80,190.48)(1712.80,0)
\z(1712.80,0)(1712.80,189.33)(1713.30,189.33)(1713.30,0)
\z(1713.30,0)(1713.30,192.62)(1713.81,192.62)(1713.81,0)
\z(1713.81,0)(1713.81,188.55)(1714.31,188.55)(1714.31,0)
\z(1714.31,0)(1714.31,184.55)(1714.81,184.55)(1714.81,0)
\z(1714.81,0)(1714.81,190.26)(1715.31,190.26)(1715.31,0)
\z(1715.31,0)(1715.31,192.05)(1715.81,192.05)(1715.81,0)
\z(1715.81,0)(1715.81,192.76)(1716.32,192.76)(1716.32,0)
\z(1716.32,0)(1716.32,193.12)(1716.82,193.12)(1716.82,0)
\z(1716.82,0)(1716.82,193.47)(1717.32,193.47)(1717.32,0)
\z(1717.32,0)(1717.32,188.69)(1717.82,188.69)(1717.82,0)
\z(1717.82,0)(1717.82,195.47)(1718.33,195.47)(1718.33,0)
\z(1718.33,0)(1718.33,188.55)(1718.83,188.55)(1718.83,0)
\z(1718.83,0)(1718.83,185.41)(1719.33,185.41)(1719.33,0)
\z(1719.33,0)(1719.33,188.33)(1719.83,188.33)(1719.83,0)
\z(1719.83,0)(1719.83,184.12)(1720.33,184.12)(1720.33,0)
\z(1720.33,0)(1720.33,187.62)(1720.84,187.62)(1720.84,0)
\z(1720.84,0)(1720.84,186.48)(1721.34,186.48)(1721.34,0)
\z(1721.34,0)(1721.34,191.83)(1721.84,191.83)(1721.84,0)
\z(1721.84,0)(1721.84,191.26)(1722.34,191.26)(1722.34,0)
\z(1722.34,0)(1722.34,187.91)(1722.85,187.91)(1722.85,0)
\z(1722.85,0)(1722.85,191.48)(1723.35,191.48)(1723.35,0)
\z(1723.35,0)(1723.35,187.33)(1723.85,187.33)(1723.85,0)
\z(1723.85,0)(1723.85,193.55)(1724.35,193.55)(1724.35,0)
\z(1724.35,0)(1724.35,186.98)(1724.86,186.98)(1724.86,0)
\z(1724.86,0)(1724.86,191.19)(1725.36,191.19)(1725.36,0)
\z(1725.36,0)(1725.36,195.76)(1725.86,195.76)(1725.86,0)
\z(1725.86,0)(1725.86,189.33)(1726.36,189.33)(1726.36,0)
\z(1726.36,0)(1726.36,188.90)(1726.86,188.90)(1726.86,0)
\z(1726.86,0)(1726.86,199.54)(1727.37,199.54)(1727.37,0)
\z(1727.37,0)(1727.37,190.05)(1727.87,190.05)(1727.87,0)
\z(1727.87,0)(1727.87,190.26)(1728.37,190.26)(1728.37,0)
\z(1728.37,0)(1728.37,194.62)(1728.87,194.62)(1728.87,0)
\z(1728.87,0)(1728.87,185.26)(1729.38,185.26)(1729.38,0)
\z(1729.38,0)(1729.38,194.47)(1729.88,194.47)(1729.88,0)
\z(1729.88,0)(1729.88,194.26)(1730.38,194.26)(1730.38,0)
\z(1730.38,0)(1730.38,191.40)(1730.88,191.40)(1730.88,0)
\z(1730.88,0)(1730.88,193.12)(1731.38,193.12)(1731.38,0)
\z(1731.38,0)(1731.38,186.33)(1731.89,186.33)(1731.89,0)
\z(1731.89,0)(1731.89,198.11)(1732.39,198.11)(1732.39,0)
\z(1732.39,0)(1732.39,195.26)(1732.89,195.26)(1732.89,0)
\z(1732.89,0)(1732.89,197.69)(1733.39,197.69)(1733.39,0)
\z(1733.39,0)(1733.39,193.33)(1733.90,193.33)(1733.90,0)
\z(1733.90,0)(1733.90,191.97)(1734.40,191.97)(1734.40,0)
\z(1734.40,0)(1734.40,196.12)(1734.90,196.12)(1734.90,0)
\z(1734.90,0)(1734.90,191.26)(1735.40,191.26)(1735.40,0)
\z(1735.40,0)(1735.40,185.48)(1735.90,185.48)(1735.90,0)
\z(1735.90,0)(1735.90,190.76)(1736.41,190.76)(1736.41,0)
\z(1736.41,0)(1736.41,188.33)(1736.91,188.33)(1736.91,0)
\z(1736.91,0)(1736.91,193.47)(1737.41,193.47)(1737.41,0)
\z(1737.41,0)(1737.41,182.27)(1737.91,182.27)(1737.91,0)
\z(1737.91,0)(1737.91,186.55)(1738.42,186.55)(1738.42,0)
\z(1738.42,0)(1738.42,195.47)(1738.92,195.47)(1738.92,0)
\z(1738.92,0)(1738.92,192.62)(1739.42,192.62)(1739.42,0)
\z(1739.42,0)(1739.42,193.83)(1739.92,193.83)(1739.92,0)
\z(1739.92,0)(1739.92,190.90)(1740.43,190.90)(1740.43,0)
\z(1740.43,0)(1740.43,198.04)(1740.93,198.04)(1740.93,0)
\z(1740.93,0)(1740.93,193.05)(1741.43,193.05)(1741.43,0)
\z(1741.43,0)(1741.43,187.48)(1741.93,187.48)(1741.93,0)
\z(1741.93,0)(1741.93,194.76)(1742.43,194.76)(1742.43,0)
\z(1742.43,0)(1742.43,194.69)(1742.94,194.69)(1742.94,0)
\z(1742.94,0)(1742.94,187.26)(1743.44,187.26)(1743.44,0)
\z(1743.44,0)(1743.44,192.55)(1743.94,192.55)(1743.94,0)
\z(1743.94,0)(1743.94,187.26)(1744.44,187.26)(1744.44,0)
\z(1744.44,0)(1744.44,194.12)(1744.95,194.12)(1744.95,0)
\z(1744.95,0)(1744.95,190.83)(1745.45,190.83)(1745.45,0)
\z(1745.45,0)(1745.45,185.12)(1745.95,185.12)(1745.95,0)
\z(1745.95,0)(1745.95,192.69)(1746.45,192.69)(1746.45,0)
\z(1746.45,0)(1746.45,197.33)(1746.95,197.33)(1746.95,0)
\z(1746.95,0)(1746.95,191.19)(1747.46,191.19)(1747.46,0)
\z(1747.46,0)(1747.46,197.47)(1747.96,197.47)(1747.96,0)
\z(1747.96,0)(1747.96,193.05)(1748.46,193.05)(1748.46,0)
\z(1748.46,0)(1748.46,195.69)(1748.96,195.69)(1748.96,0)
\z(1748.96,0)(1748.96,190.83)(1749.47,190.83)(1749.47,0)
\z(1749.47,0)(1749.47,195.83)(1749.97,195.83)(1749.97,0)
\z(1749.97,0)(1749.97,196.69)(1750.47,196.69)(1750.47,0)
\z(1750.47,0)(1750.47,188.83)(1750.97,188.83)(1750.97,0)
\z(1750.97,0)(1750.97,188.48)(1751.48,188.48)(1751.48,0)
\z(1751.48,0)(1751.48,192.83)(1751.98,192.83)(1751.98,0)
\z(1751.98,0)(1751.98,188.90)(1752.48,188.90)(1752.48,0)
\z(1752.48,0)(1752.48,198.69)(1752.98,198.69)(1752.98,0)
\z(1752.98,0)(1752.98,199.90)(1753.48,199.90)(1753.48,0)
\z(1753.48,0)(1753.48,191.26)(1753.99,191.26)(1753.99,0)
\z(1753.99,0)(1753.99,195.97)(1754.49,195.97)(1754.49,0)
\z(1754.49,0)(1754.49,189.83)(1754.99,189.83)(1754.99,0)
\z(1754.99,0)(1754.99,194.05)(1755.49,194.05)(1755.49,0)
\z(1755.49,0)(1755.49,187.19)(1756.00,187.19)(1756.00,0)
\z(1756.00,0)(1756.00,204.47)(1756.50,204.47)(1756.50,0)
\z(1756.50,0)(1756.50,198.40)(1757.00,198.40)(1757.00,0)
\z(1757.00,0)(1757.00,185.26)(1757.50,185.26)(1757.50,0)
\z(1757.50,0)(1757.50,198.19)(1758.00,198.19)(1758.00,0)
\z(1758.00,0)(1758.00,191.76)(1758.51,191.76)(1758.51,0)
\z(1758.51,0)(1758.51,199.54)(1759.01,199.54)(1759.01,0)
\z(1759.01,0)(1759.01,192.26)(1759.51,192.26)(1759.51,0)
\z(1759.51,0)(1759.51,194.47)(1760.01,194.47)(1760.01,0)
\z(1760.01,0)(1760.01,198.90)(1760.52,198.90)(1760.52,0)
\z(1760.52,0)(1760.52,201.83)(1761.02,201.83)(1761.02,0)
\z(1761.02,0)(1761.02,190.98)(1761.52,190.98)(1761.52,0)
\z(1761.52,0)(1761.52,194.62)(1762.02,194.62)(1762.02,0)
\z(1762.02,0)(1762.02,196.62)(1762.52,196.62)(1762.52,0)
\z(1762.52,0)(1762.52,193.40)(1763.03,193.40)(1763.03,0)
\z(1763.03,0)(1763.03,198.04)(1763.53,198.04)(1763.53,0)
\z(1763.53,0)(1763.53,192.05)(1764.03,192.05)(1764.03,0)
\z(1764.03,0)(1764.03,201.04)(1764.53,201.04)(1764.53,0)
\z(1764.53,0)(1764.53,196.47)(1765.04,196.47)(1765.04,0)
\z(1765.04,0)(1765.04,201.33)(1765.54,201.33)(1765.54,0)
\z(1765.54,0)(1765.54,195.12)(1766.04,195.12)(1766.04,0)
\z(1766.04,0)(1766.04,195.12)(1766.54,195.12)(1766.54,0)
\z(1766.54,0)(1766.54,192.33)(1767.05,192.33)(1767.05,0)
\z(1767.05,0)(1767.05,197.83)(1767.55,197.83)(1767.55,0)
\z(1767.55,0)(1767.55,193.26)(1768.05,193.26)(1768.05,0)
\z(1768.05,0)(1768.05,193.62)(1768.55,193.62)(1768.55,0)
\z(1768.55,0)(1768.55,191.69)(1769.05,191.69)(1769.05,0)
\z(1769.05,0)(1769.05,198.47)(1769.56,198.47)(1769.56,0)
\z(1769.56,0)(1769.56,195.83)(1770.06,195.83)(1770.06,0)
\z(1770.06,0)(1770.06,197.33)(1770.56,197.33)(1770.56,0)
\z(1770.56,0)(1770.56,195.76)(1771.06,195.76)(1771.06,0)
\z(1771.06,0)(1771.06,191.33)(1771.57,191.33)(1771.57,0)
\z(1771.57,0)(1771.57,190.19)(1772.07,190.19)(1772.07,0)
\z(1772.07,0)(1772.07,195.33)(1772.57,195.33)(1772.57,0)
\z(1772.57,0)(1772.57,197.04)(1773.07,197.04)(1773.07,0)
\z(1773.07,0)(1773.07,198.69)(1773.57,198.69)(1773.57,0)
\z(1773.57,0)(1773.57,194.40)(1774.08,194.40)(1774.08,0)
\z(1774.08,0)(1774.08,186.83)(1774.58,186.83)(1774.58,0)
\z(1774.58,0)(1774.58,200.11)(1775.08,200.11)(1775.08,0)
\z(1775.08,0)(1775.08,194.33)(1775.58,194.33)(1775.58,0)
\z(1775.58,0)(1775.58,194.90)(1776.09,194.90)(1776.09,0)
\z(1776.09,0)(1776.09,194.26)(1776.59,194.26)(1776.59,0)
\z(1776.59,0)(1776.59,194.62)(1777.09,194.62)(1777.09,0)
\z(1777.09,0)(1777.09,201.54)(1777.59,201.54)(1777.59,0)
\z(1777.59,0)(1777.59,200.19)(1778.10,200.19)(1778.10,0)
\z(1778.10,0)(1778.10,204.11)(1778.60,204.11)(1778.60,0)
\z(1778.60,0)(1778.60,199.90)(1779.10,199.90)(1779.10,0)
\z(1779.10,0)(1779.10,200.54)(1779.60,200.54)(1779.60,0)
\z(1779.60,0)(1779.60,200.04)(1780.10,200.04)(1780.10,0)
\z(1780.10,0)(1780.10,202.26)(1780.61,202.26)(1780.61,0)
\z(1780.61,0)(1780.61,201.83)(1781.11,201.83)(1781.11,0)
\z(1781.11,0)(1781.11,193.62)(1781.61,193.62)(1781.61,0)
\z(1781.61,0)(1781.61,197.33)(1782.11,197.33)(1782.11,0)
\z(1782.11,0)(1782.11,193.62)(1782.62,193.62)(1782.62,0)
\z(1782.62,0)(1782.62,193.47)(1783.12,193.47)(1783.12,0)
\z(1783.12,0)(1783.12,199.11)(1783.62,199.11)(1783.62,0)
\z(1783.62,0)(1783.62,198.61)(1784.12,198.61)(1784.12,0)
\z(1784.12,0)(1784.12,198.61)(1784.62,198.61)(1784.62,0)
\z(1784.62,0)(1784.62,199.33)(1785.13,199.33)(1785.13,0)
\z(1785.13,0)(1785.13,198.04)(1785.63,198.04)(1785.63,0)
\z(1785.63,0)(1785.63,199.40)(1786.13,199.40)(1786.13,0)
\z(1786.13,0)(1786.13,196.62)(1786.63,196.62)(1786.63,0)
\z(1786.63,0)(1786.63,205.47)(1787.14,205.47)(1787.14,0)
\z(1787.14,0)(1787.14,201.68)(1787.64,201.68)(1787.64,0)
\z(1787.64,0)(1787.64,196.76)(1788.14,196.76)(1788.14,0)
\z(1788.14,0)(1788.14,197.83)(1788.64,197.83)(1788.64,0)
\z(1788.64,0)(1788.64,205.83)(1789.14,205.83)(1789.14,0)
\z(1789.14,0)(1789.14,199.04)(1789.65,199.04)(1789.65,0)
\z(1789.65,0)(1789.65,192.90)(1790.15,192.90)(1790.15,0)
\z(1790.15,0)(1790.15,203.61)(1790.65,203.61)(1790.65,0)
\z(1790.65,0)(1790.65,201.83)(1791.15,201.83)(1791.15,0)
\z(1791.15,0)(1791.15,202.11)(1791.66,202.11)(1791.66,0)
\z(1791.66,0)(1791.66,199.83)(1792.16,199.83)(1792.16,0)
\z(1792.16,0)(1792.16,195.33)(1792.66,195.33)(1792.66,0)
\z(1792.66,0)(1792.66,199.40)(1793.16,199.40)(1793.16,0)
\z(1793.16,0)(1793.16,199.69)(1793.67,199.69)(1793.67,0)
\z(1793.67,0)(1793.67,198.40)(1794.17,198.40)(1794.17,0)
\z(1794.17,0)(1794.17,194.90)(1794.67,194.90)(1794.67,0)
\z(1794.67,0)(1794.67,201.61)(1795.17,201.61)(1795.17,0)
\z(1795.17,0)(1795.17,202.47)(1795.67,202.47)(1795.67,0)
\z(1795.67,0)(1795.67,208.25)(1796.18,208.25)(1796.18,0)
\z(1796.18,0)(1796.18,201.61)(1796.68,201.61)(1796.68,0)
\z(1796.68,0)(1796.68,201.26)(1797.18,201.26)(1797.18,0)
\z(1797.18,0)(1797.18,201.76)(1797.68,201.76)(1797.68,0)
\z(1797.68,0)(1797.68,203.90)(1798.19,203.90)(1798.19,0)
\z(1798.19,0)(1798.19,196.97)(1798.69,196.97)(1798.69,0)
\z(1798.69,0)(1798.69,207.61)(1799.19,207.61)(1799.19,0)
\z(1799.19,0)(1799.19,196.76)(1799.69,196.76)(1799.69,0)
\z(1799.69,0)(1799.69,201.04)(1800.19,201.04)(1800.19,0)
\z(1800.19,0)(1800.19,199.83)(1800.70,199.83)(1800.70,0)
\z(1800.70,0)(1800.70,198.61)(1801.20,198.61)(1801.20,0)
\z(1801.20,0)(1801.20,199.61)(1801.70,199.61)(1801.70,0)
\z(1801.70,0)(1801.70,196.54)(1802.20,196.54)(1802.20,0)
\z(1802.20,0)(1802.20,201.54)(1802.71,201.54)(1802.71,0)
\z(1802.71,0)(1802.71,196.19)(1803.21,196.19)(1803.21,0)
\z(1803.21,0)(1803.21,199.83)(1803.71,199.83)(1803.71,0)
\z(1803.71,0)(1803.71,203.54)(1804.21,203.54)(1804.21,0)
\z(1804.21,0)(1804.21,198.19)(1804.71,198.19)(1804.71,0)
\z(1804.71,0)(1804.71,204.25)(1805.22,204.25)(1805.22,0)
\z(1805.22,0)(1805.22,202.26)(1805.72,202.26)(1805.72,0)
\z(1805.72,0)(1805.72,205.25)(1806.22,205.25)(1806.22,0)
\z(1806.22,0)(1806.22,207.04)(1806.72,207.04)(1806.72,0)
\z(1806.72,0)(1806.72,206.97)(1807.23,206.97)(1807.23,0)
\z(1807.23,0)(1807.23,201.26)(1807.73,201.26)(1807.73,0)
\z(1807.73,0)(1807.73,203.61)(1808.23,203.61)(1808.23,0)
\z(1808.23,0)(1808.23,205.47)(1808.73,205.47)(1808.73,0)
\z(1808.73,0)(1808.73,203.54)(1809.24,203.54)(1809.24,0)
\z(1809.24,0)(1809.24,196.62)(1809.74,196.62)(1809.74,0)
\z(1809.74,0)(1809.74,211.89)(1810.24,211.89)(1810.24,0)
\z(1810.24,0)(1810.24,213.04)(1810.74,213.04)(1810.74,0)
\z(1810.74,0)(1810.74,202.11)(1811.24,202.11)(1811.24,0)
\z(1811.24,0)(1811.24,207.61)(1811.75,207.61)(1811.75,0)
\z(1811.75,0)(1811.75,211.47)(1812.25,211.47)(1812.25,0)
\z(1812.25,0)(1812.25,202.11)(1812.75,202.11)(1812.75,0)
\z(1812.75,0)(1812.75,197.69)(1813.25,197.69)(1813.25,0)
\z(1813.25,0)(1813.25,208.04)(1813.76,208.04)(1813.76,0)
\z(1813.76,0)(1813.76,202.61)(1814.26,202.61)(1814.26,0)
\z(1814.26,0)(1814.26,206.97)(1814.76,206.97)(1814.76,0)
\z(1814.76,0)(1814.76,210.25)(1815.26,210.25)(1815.26,0)
\z(1815.26,0)(1815.26,205.33)(1815.76,205.33)(1815.76,0)
\z(1815.76,0)(1815.76,206.90)(1816.27,206.90)(1816.27,0)
\z(1816.27,0)(1816.27,207.90)(1816.77,207.90)(1816.77,0)
\z(1816.77,0)(1816.77,204.83)(1817.27,204.83)(1817.27,0)
\z(1817.27,0)(1817.27,207.97)(1817.77,207.97)(1817.77,0)
\z(1817.77,0)(1817.77,203.68)(1818.28,203.68)(1818.28,0)
\z(1818.28,0)(1818.28,208.32)(1818.78,208.32)(1818.78,0)
\z(1818.78,0)(1818.78,211.25)(1819.28,211.25)(1819.28,0)
\z(1819.28,0)(1819.28,206.68)(1819.78,206.68)(1819.78,0)
\z(1819.78,0)(1819.78,203.83)(1820.29,203.83)(1820.29,0)
\z(1820.29,0)(1820.29,211.04)(1820.79,211.04)(1820.79,0)
\z(1820.79,0)(1820.79,206.47)(1821.29,206.47)(1821.29,0)
\z(1821.29,0)(1821.29,206.75)(1821.79,206.75)(1821.79,0)
\z(1821.79,0)(1821.79,209.97)(1822.29,209.97)(1822.29,0)
\z(1822.29,0)(1822.29,206.90)(1822.80,206.90)(1822.80,0)
\z(1822.80,0)(1822.80,204.83)(1823.30,204.83)(1823.30,0)
\z(1823.30,0)(1823.30,206.61)(1823.80,206.61)(1823.80,0)
\z(1823.80,0)(1823.80,203.68)(1824.30,203.68)(1824.30,0)
\z(1824.30,0)(1824.30,215.39)(1824.81,215.39)(1824.81,0)
\z(1824.81,0)(1824.81,213.54)(1825.31,213.54)(1825.31,0)
\z(1825.31,0)(1825.31,204.61)(1825.81,204.61)(1825.81,0)
\z(1825.81,0)(1825.81,217.25)(1826.31,217.25)(1826.31,0)
\z(1826.31,0)(1826.31,213.96)(1826.81,213.96)(1826.81,0)
\z(1826.81,0)(1826.81,206.04)(1827.32,206.04)(1827.32,0)
\z(1827.32,0)(1827.32,211.61)(1827.82,211.61)(1827.82,0)
\z(1827.82,0)(1827.82,208.89)(1828.32,208.89)(1828.32,0)
\z(1828.32,0)(1828.32,206.04)(1828.82,206.04)(1828.82,0)
\z(1828.82,0)(1828.82,206.11)(1829.33,206.11)(1829.33,0)
\z(1829.33,0)(1829.33,210.97)(1829.83,210.97)(1829.83,0)
\z(1829.83,0)(1829.83,214.46)(1830.33,214.46)(1830.33,0)
\z(1830.33,0)(1830.33,214.75)(1830.83,214.75)(1830.83,0)
\z(1830.83,0)(1830.83,205.90)(1831.33,205.90)(1831.33,0)
\z(1831.33,0)(1831.33,205.90)(1831.84,205.90)(1831.84,0)
\z(1831.84,0)(1831.84,210.75)(1832.34,210.75)(1832.34,0)
\z(1832.34,0)(1832.34,210.75)(1832.84,210.75)(1832.84,0)
\z(1832.84,0)(1832.84,210.75)(1833.34,210.75)(1833.34,0)
\z(1833.34,0)(1833.34,204.97)(1833.85,204.97)(1833.85,0)
\z(1833.85,0)(1833.85,217.75)(1834.35,217.75)(1834.35,0)
\z(1834.35,0)(1834.35,210.68)(1834.85,210.68)(1834.85,0)
\z(1834.85,0)(1834.85,204.04)(1835.35,204.04)(1835.35,0)
\z(1835.35,0)(1835.35,209.39)(1835.86,209.39)(1835.86,0)
\z(1835.86,0)(1835.86,214.18)(1836.36,214.18)(1836.36,0)
\z(1836.36,0)(1836.36,212.68)(1836.86,212.68)(1836.86,0)
\z(1836.86,0)(1836.86,211.68)(1837.36,211.68)(1837.36,0)
\z(1837.36,0)(1837.36,205.83)(1837.86,205.83)(1837.86,0)
\z(1837.86,0)(1837.86,209.61)(1838.37,209.61)(1838.37,0)
\z(1838.37,0)(1838.37,214.61)(1838.87,214.61)(1838.87,0)
\z(1838.87,0)(1838.87,209.32)(1839.37,209.32)(1839.37,0)
\z(1839.37,0)(1839.37,214.75)(1839.87,214.75)(1839.87,0)
\z(1839.87,0)(1839.87,214.18)(1840.38,214.18)(1840.38,0)
\z(1840.38,0)(1840.38,215.11)(1840.88,215.11)(1840.88,0)
\z(1840.88,0)(1840.88,211.82)(1841.38,211.82)(1841.38,0)
\z(1841.38,0)(1841.38,213.68)(1841.88,213.68)(1841.88,0)
\z(1841.88,0)(1841.88,217.03)(1842.38,217.03)(1842.38,0)
\z(1842.38,0)(1842.38,214.68)(1842.89,214.68)(1842.89,0)
\z(1842.89,0)(1842.89,217.68)(1843.39,217.68)(1843.39,0)
\z(1843.39,0)(1843.39,217.68)(1843.89,217.68)(1843.89,0)
\z(1843.89,0)(1843.89,214.82)(1844.39,214.82)(1844.39,0)
\z(1844.39,0)(1844.39,212.61)(1844.90,212.61)(1844.90,0)
\z(1844.90,0)(1844.90,219.96)(1845.40,219.96)(1845.40,0)
\z(1845.40,0)(1845.40,217.18)(1845.90,217.18)(1845.90,0)
\z(1845.90,0)(1845.90,209.61)(1846.40,209.61)(1846.40,0)
\z(1846.40,0)(1846.40,212.11)(1846.90,212.11)(1846.90,0)
\z(1846.90,0)(1846.90,226.31)(1847.41,226.31)(1847.41,0)
\z(1847.41,0)(1847.41,209.89)(1847.91,209.89)(1847.91,0)
\z(1847.91,0)(1847.91,218.39)(1848.41,218.39)(1848.41,0)
\z(1848.41,0)(1848.41,220.39)(1848.91,220.39)(1848.91,0)
\z(1848.91,0)(1848.91,221.89)(1849.42,221.89)(1849.42,0)
\z(1849.42,0)(1849.42,222.39)(1849.92,222.39)(1849.92,0)
\z(1849.92,0)(1849.92,220.46)(1850.42,220.46)(1850.42,0)
\z(1850.42,0)(1850.42,217.03)(1850.92,217.03)(1850.92,0)
\z(1850.92,0)(1850.92,218.10)(1851.43,218.10)(1851.43,0)
\z(1851.43,0)(1851.43,219.46)(1851.93,219.46)(1851.93,0)
\z(1851.93,0)(1851.93,223.24)(1852.43,223.24)(1852.43,0)
\z(1852.43,0)(1852.43,219.18)(1852.93,219.18)(1852.93,0)
\z(1852.93,0)(1852.93,224.03)(1853.43,224.03)(1853.43,0)
\z(1853.43,0)(1853.43,229.67)(1853.94,229.67)(1853.94,0)
\z(1853.94,0)(1853.94,224.39)(1854.44,224.39)(1854.44,0)
\z(1854.44,0)(1854.44,219.60)(1854.94,219.60)(1854.94,0)
\z(1854.94,0)(1854.94,219.82)(1855.44,219.82)(1855.44,0)
\z(1855.44,0)(1855.44,228.46)(1855.95,228.46)(1855.95,0)
\z(1855.95,0)(1855.95,217.25)(1856.45,217.25)(1856.45,0)
\z(1856.45,0)(1856.45,222.82)(1856.95,222.82)(1856.95,0)
\z(1856.95,0)(1856.95,228.24)(1857.45,228.24)(1857.45,0)
\z(1857.45,0)(1857.45,217.39)(1857.95,217.39)(1857.95,0)
\z(1857.95,0)(1857.95,223.39)(1858.46,223.39)(1858.46,0)
\z(1858.46,0)(1858.46,220.89)(1858.96,220.89)(1858.96,0)
\z(1858.96,0)(1858.96,231.88)(1859.46,231.88)(1859.46,0)
\z(1859.46,0)(1859.46,225.39)(1859.96,225.39)(1859.96,0)
\z(1859.96,0)(1859.96,225.39)(1860.47,225.39)(1860.47,0)
\z(1860.47,0)(1860.47,223.17)(1860.97,223.17)(1860.97,0)
\z(1860.97,0)(1860.97,226.89)(1861.47,226.89)(1861.47,0)
\z(1861.47,0)(1861.47,224.03)(1861.97,224.03)(1861.97,0)
\z(1861.97,0)(1861.97,213.32)(1862.48,213.32)(1862.48,0)
\z(1862.48,0)(1862.48,222.60)(1862.98,222.60)(1862.98,0)
\z(1862.98,0)(1862.98,230.81)(1863.48,230.81)(1863.48,0)
\z(1863.48,0)(1863.48,229.24)(1863.98,229.24)(1863.98,0)
\z(1863.98,0)(1863.98,228.74)(1864.48,228.74)(1864.48,0)
\z(1864.48,0)(1864.48,226.53)(1864.99,226.53)(1864.99,0)
\z(1864.99,0)(1864.99,229.38)(1865.49,229.38)(1865.49,0)
\z(1865.49,0)(1865.49,232.45)(1865.99,232.45)(1865.99,0)
\z(1865.99,0)(1865.99,223.03)(1866.49,223.03)(1866.49,0)
\z(1866.49,0)(1866.49,230.46)(1867.00,230.46)(1867.00,0)
\z(1867.00,0)(1867.00,230.03)(1867.50,230.03)(1867.50,0)
\z(1867.50,0)(1867.50,222.60)(1868.00,222.60)(1868.00,0)
\z(1868.00,0)(1868.00,232.24)(1868.50,232.24)(1868.50,0)
\z(1868.50,0)(1868.50,228.31)(1869.00,228.31)(1869.00,0)
\z(1869.00,0)(1869.00,221.17)(1869.51,221.17)(1869.51,0)
\z(1869.51,0)(1869.51,234.45)(1870.01,234.45)(1870.01,0)
\z(1870.01,0)(1870.01,236.74)(1870.51,236.74)(1870.51,0)
\z(1870.51,0)(1870.51,237.31)(1871.01,237.31)(1871.01,0)
\z(1871.01,0)(1871.01,230.81)(1871.52,230.81)(1871.52,0)
\z(1871.52,0)(1871.52,227.74)(1872.02,227.74)(1872.02,0)
\z(1872.02,0)(1872.02,237.88)(1872.52,237.88)(1872.52,0)
\z(1872.52,0)(1872.52,226.96)(1873.02,226.96)(1873.02,0)
\z(1873.02,0)(1873.02,235.24)(1873.52,235.24)(1873.52,0)
\z(1873.52,0)(1873.52,238.59)(1874.03,238.59)(1874.03,0)
\z(1874.03,0)(1874.03,235.52)(1874.53,235.52)(1874.53,0)
\z(1874.53,0)(1874.53,236.38)(1875.03,236.38)(1875.03,0)
\z(1875.03,0)(1875.03,234.03)(1875.53,234.03)(1875.53,0)
\z(1875.53,0)(1875.53,238.95)(1876.04,238.95)(1876.04,0)
\z(1876.04,0)(1876.04,238.38)(1876.54,238.38)(1876.54,0)
\z(1876.54,0)(1876.54,235.02)(1877.04,235.02)(1877.04,0)
\z(1877.04,0)(1877.04,238.88)(1877.54,238.88)(1877.54,0)
\z(1877.54,0)(1877.54,242.95)(1878.05,242.95)(1878.05,0)
\z(1878.05,0)(1878.05,243.59)(1878.55,243.59)(1878.55,0)
\z(1878.55,0)(1878.55,241.52)(1879.05,241.52)(1879.05,0)
\z(1879.05,0)(1879.05,231.17)(1879.55,231.17)(1879.55,0)
\z(1879.55,0)(1879.55,241.88)(1880.05,241.88)(1880.05,0)
\z(1880.05,0)(1880.05,239.24)(1880.56,239.24)(1880.56,0)
\z(1880.56,0)(1880.56,232.53)(1881.06,232.53)(1881.06,0)
\z(1881.06,0)(1881.06,237.67)(1881.56,237.67)(1881.56,0)
\z(1881.56,0)(1881.56,243.02)(1882.06,243.02)(1882.06,0)
\z(1882.06,0)(1882.06,242.88)(1882.57,242.88)(1882.57,0)
\z(1882.57,0)(1882.57,246.52)(1883.07,246.52)(1883.07,0)
\z(1883.07,0)(1883.07,246.23)(1883.57,246.23)(1883.57,0)
\z(1883.57,0)(1883.57,246.30)(1884.07,246.30)(1884.07,0)
\z(1884.07,0)(1884.07,252.94)(1884.57,252.94)(1884.57,0)
\z(1884.57,0)(1884.57,239.38)(1885.08,239.38)(1885.08,0)
\z(1885.08,0)(1885.08,247.38)(1885.58,247.38)(1885.58,0)
\z(1885.58,0)(1885.58,242.24)(1886.08,242.24)(1886.08,0)
\z(1886.08,0)(1886.08,250.02)(1886.58,250.02)(1886.58,0)
\z(1886.58,0)(1886.58,248.38)(1887.09,248.38)(1887.09,0)
\z(1887.09,0)(1887.09,249.73)(1887.59,249.73)(1887.59,0)
\z(1887.59,0)(1887.59,249.16)(1888.09,249.16)(1888.09,0)
\z(1888.09,0)(1888.09,245.23)(1888.59,245.23)(1888.59,0)
\z(1888.59,0)(1888.59,255.94)(1889.10,255.94)(1889.10,0)
\z(1889.10,0)(1889.10,249.37)(1889.60,249.37)(1889.60,0)
\z(1889.60,0)(1889.60,250.52)(1890.10,250.52)(1890.10,0)
\z(1890.10,0)(1890.10,256.94)(1890.60,256.94)(1890.60,0)
\z(1890.60,0)(1890.60,254.80)(1891.10,254.80)(1891.10,0)
\z(1891.10,0)(1891.10,253.73)(1891.61,253.73)(1891.61,0)
\z(1891.61,0)(1891.61,250.73)(1892.11,250.73)(1892.11,0)
\z(1892.11,0)(1892.11,254.94)(1892.61,254.94)(1892.61,0)
\z(1892.61,0)(1892.61,256.94)(1893.11,256.94)(1893.11,0)
\z(1893.11,0)(1893.11,240.52)(1893.62,240.52)(1893.62,0)
\z(1893.62,0)(1893.62,261.51)(1894.12,261.51)(1894.12,0)
\z(1894.12,0)(1894.12,260.01)(1894.62,260.01)(1894.62,0)
\z(1894.62,0)(1894.62,262.72)(1895.12,262.72)(1895.12,0)
\z(1895.12,0)(1895.12,257.23)(1895.62,257.23)(1895.62,0)
\z(1895.62,0)(1895.62,259.44)(1896.13,259.44)(1896.13,0)
\z(1896.13,0)(1896.13,260.94)(1896.63,260.94)(1896.63,0)
\z(1896.63,0)(1896.63,263.72)(1897.13,263.72)(1897.13,0)
\z(1897.13,0)(1897.13,260.65)(1897.63,260.65)(1897.63,0)
\z(1897.63,0)(1897.63,265.72)(1898.14,265.72)(1898.14,0)
\z(1898.14,0)(1898.14,268.58)(1898.64,268.58)(1898.64,0)
\z(1898.64,0)(1898.64,271.65)(1899.14,271.65)(1899.14,0)
\z(1899.14,0)(1899.14,265.15)(1899.64,265.15)(1899.64,0)
\z(1899.64,0)(1899.64,266.37)(1900.14,266.37)(1900.14,0)
\z(1900.14,0)(1900.14,265.65)(1900.65,265.65)(1900.65,0)
\z(1900.65,0)(1900.65,270.94)(1901.15,270.94)(1901.15,0)
\z(1901.15,0)(1901.15,276.93)(1901.65,276.93)(1901.65,0)
\z(1901.65,0)(1901.65,272.51)(1902.15,272.51)(1902.15,0)
\z(1902.15,0)(1902.15,270.51)(1902.66,270.51)(1902.66,0)
\z(1902.66,0)(1902.66,269.51)(1903.16,269.51)(1903.16,0)
\z(1903.16,0)(1903.16,270.01)(1903.66,270.01)(1903.66,0)
\z(1903.66,0)(1903.66,278.72)(1904.16,278.72)(1904.16,0)
\z(1904.16,0)(1904.16,275.72)(1904.67,275.72)(1904.67,0)
\z(1904.67,0)(1904.67,276.43)(1905.17,276.43)(1905.17,0)
\z(1905.17,0)(1905.17,279.79)(1905.67,279.79)(1905.67,0)
\z(1905.67,0)(1905.67,289.35)(1906.17,289.35)(1906.17,0)
\z(1906.17,0)(1906.17,288.71)(1906.67,288.71)(1906.67,0)
\z(1906.67,0)(1906.67,284.14)(1907.18,284.14)(1907.18,0)
\z(1907.18,0)(1907.18,285.07)(1907.68,285.07)(1907.68,0)
\z(1907.68,0)(1907.68,281.79)(1908.18,281.79)(1908.18,0)
\z(1908.18,0)(1908.18,292.85)(1908.68,292.85)(1908.68,0)
\z(1908.68,0)(1908.68,285.21)(1909.19,285.21)(1909.19,0)
\z(1909.19,0)(1909.19,286.28)(1909.69,286.28)(1909.69,0)
\z(1909.69,0)(1909.69,303.56)(1910.19,303.56)(1910.19,0)
\z(1910.19,0)(1910.19,301.28)(1910.69,301.28)(1910.69,0)
\z(1910.69,0)(1910.69,296.92)(1911.19,296.92)(1911.19,0)
\z(1911.19,0)(1911.19,294.14)(1911.70,294.14)(1911.70,0)
\z(1911.70,0)(1911.70,309.70)(1912.20,309.70)(1912.20,0)
\z(1912.20,0)(1912.20,306.49)(1912.70,306.49)(1912.70,0)
\z(1912.70,0)(1912.70,312.56)(1913.20,312.56)(1913.20,0)
\z(1913.20,0)(1913.20,309.77)(1913.71,309.77)(1913.71,0)
\z(1913.71,0)(1913.71,310.63)(1914.21,310.63)(1914.21,0)
\z(1914.21,0)(1914.21,316.34)(1914.71,316.34)(1914.71,0)
\z(1914.71,0)(1914.71,326.48)(1915.21,326.48)(1915.21,0)
\z(1915.21,0)(1915.21,314.20)(1915.71,314.20)(1915.71,0)
\z(1915.71,0)(1915.71,322.55)(1916.22,322.55)(1916.22,0)
\z(1916.22,0)(1916.22,330.33)(1916.72,330.33)(1916.72,0)
\z(1916.72,0)(1916.72,338.26)(1917.22,338.26)(1917.22,0)
\z(1917.22,0)(1917.22,342.47)(1917.72,342.47)(1917.72,0)
\z(1917.72,0)(1917.72,337.54)(1918.23,337.54)(1918.23,0)
\z(1918.23,0)(1918.23,344.97)(1918.73,344.97)(1918.73,0)
\z(1918.73,0)(1918.73,352.39)(1919.23,352.39)(1919.23,0)
\z(1919.23,0)(1919.23,366.03)(1919.73,366.03)(1919.73,0)
\z(1919.73,0)(1919.73,367.53)(1920.24,367.53)(1920.24,0)
\z(1920.24,0)(1920.24,368.81)(1920.74,368.81)(1920.74,0)
\z(1920.74,0)(1920.74,383.88)(1921.24,383.88)(1921.24,0)
\z(1921.24,0)(1921.24,400.37)(1921.74,400.37)(1921.74,0)
\z(1921.74,0)(1921.74,419.65)(1922.24,419.65)(1922.24,0)
\z(1922.24,0)(1922.24,426.86)(1922.75,426.86)(1922.75,0)
\z(1922.75,0)(1922.75,472.41)(1923.25,472.41)(1923.25,0)
\z(1923.25,0)(1923.25,581.21)(1923.75,581.21)(1923.75,0)
\z(1923.75,0)(1923.75,478.90)(1924.25,478.90)(1924.25,0)
\z(1924.25,0)(1924.25,429.00)(1924.76,429.00)(1924.76,0)
\z(1924.76,0)(1924.76,407.79)(1925.26,407.79)(1925.26,0)
\z(1925.26,0)(1925.26,390.59)(1925.76,390.59)(1925.76,0)
\z(1925.76,0)(1925.76,381.95)(1926.26,381.95)(1926.26,0)
\z(1926.26,0)(1926.26,384.02)(1926.76,384.02)(1926.76,0)
\z(1926.76,0)(1926.76,358.82)(1927.27,358.82)(1927.27,0)
\z(1927.27,0)(1927.27,349.11)(1927.77,349.11)(1927.77,0)
\z(1927.77,0)(1927.77,352.75)(1928.27,352.75)(1928.27,0)
\z(1928.27,0)(1928.27,346.68)(1928.77,346.68)(1928.77,0)
\z(1928.77,0)(1928.77,333.69)(1929.28,333.69)(1929.28,0)
\z(1929.28,0)(1929.28,322.48)(1929.78,322.48)(1929.78,0)
\z(1929.78,0)(1929.78,321.41)(1930.28,321.41)(1930.28,0)
\z(1930.28,0)(1930.28,321.98)(1930.78,321.98)(1930.78,0)
\z(1930.78,0)(1930.78,311.56)(1931.29,311.56)(1931.29,0)
\z(1931.29,0)(1931.29,316.48)(1931.79,316.48)(1931.79,0)
\z(1931.79,0)(1931.79,303.56)(1932.29,303.56)(1932.29,0)
\z(1932.29,0)(1932.29,296.57)(1932.79,296.57)(1932.79,0)
\z(1932.79,0)(1932.79,308.06)(1933.29,308.06)(1933.29,0)
\z(1933.29,0)(1933.29,295.99)(1933.80,295.99)(1933.80,0)
\z(1933.80,0)(1933.80,297.35)(1934.30,297.35)(1934.30,0)
\z(1934.30,0)(1934.30,291.85)(1934.80,291.85)(1934.80,0)
\z(1934.80,0)(1934.80,284.21)(1935.30,284.21)(1935.30,0)
\z(1935.30,0)(1935.30,281.86)(1935.81,281.86)(1935.81,0)
\z(1935.81,0)(1935.81,291.28)(1936.31,291.28)(1936.31,0)
\z(1936.31,0)(1936.31,278.36)(1936.81,278.36)(1936.81,0)
\z(1936.81,0)(1936.81,275.86)(1937.31,275.86)(1937.31,0)
\z(1937.31,0)(1937.31,275.36)(1937.81,275.36)(1937.81,0)
\z(1937.81,0)(1937.81,271.01)(1938.32,271.01)(1938.32,0)
\z(1938.32,0)(1938.32,273.29)(1938.82,273.29)(1938.82,0)
\z(1938.82,0)(1938.82,276.93)(1939.32,276.93)(1939.32,0)
\z(1939.32,0)(1939.32,274.86)(1939.82,274.86)(1939.82,0)
\z(1939.82,0)(1939.82,267.22)(1940.33,267.22)(1940.33,0)
\z(1940.33,0)(1940.33,265.44)(1940.83,265.44)(1940.83,0)
\z(1940.83,0)(1940.83,263.65)(1941.33,263.65)(1941.33,0)
\z(1941.33,0)(1941.33,254.94)(1941.83,254.94)(1941.83,0)
\z(1941.83,0)(1941.83,271.15)(1942.33,271.15)(1942.33,0)
\z(1942.33,0)(1942.33,258.44)(1942.84,258.44)(1942.84,0)
\z(1942.84,0)(1942.84,261.15)(1943.34,261.15)(1943.34,0)
\z(1943.34,0)(1943.34,254.44)(1943.84,254.44)(1943.84,0)
\z(1943.84,0)(1943.84,247.38)(1944.34,247.38)(1944.34,0)
\z(1944.34,0)(1944.34,246.80)(1944.85,246.80)(1944.85,0)
\z(1944.85,0)(1944.85,246.52)(1945.35,246.52)(1945.35,0)
\z(1945.35,0)(1945.35,248.23)(1945.85,248.23)(1945.85,0)
\z(1945.85,0)(1945.85,249.02)(1946.35,249.02)(1946.35,0)
\z(1946.35,0)(1946.35,243.52)(1946.86,243.52)(1946.86,0)
\z(1946.86,0)(1946.86,242.02)(1947.36,242.02)(1947.36,0)
\z(1947.36,0)(1947.36,237.88)(1947.86,237.88)(1947.86,0)
\z(1947.86,0)(1947.86,236.45)(1948.36,236.45)(1948.36,0)
\z(1948.36,0)(1948.36,243.66)(1948.86,243.66)(1948.86,0)
\z(1948.86,0)(1948.86,230.17)(1949.37,230.17)(1949.37,0)
\z(1949.37,0)(1949.37,238.38)(1949.87,238.38)(1949.87,0)
\z(1949.87,0)(1949.87,238.09)(1950.37,238.09)(1950.37,0)
\z(1950.37,0)(1950.37,242.95)(1950.87,242.95)(1950.87,0)
\z(1950.87,0)(1950.87,233.38)(1951.38,233.38)(1951.38,0)
\z(1951.38,0)(1951.38,230.38)(1951.88,230.38)(1951.88,0)
\z(1951.88,0)(1951.88,224.53)(1952.38,224.53)(1952.38,0)
\z(1952.38,0)(1952.38,231.95)(1952.88,231.95)(1952.88,0)
\z(1952.88,0)(1952.88,227.74)(1953.38,227.74)(1953.38,0)
\z(1953.38,0)(1953.38,225.24)(1953.89,225.24)(1953.89,0)
\z(1953.89,0)(1953.89,220.75)(1954.39,220.75)(1954.39,0)
\z(1954.39,0)(1954.39,224.10)(1954.89,224.10)(1954.89,0)
\z(1954.89,0)(1954.89,223.89)(1955.39,223.89)(1955.39,0)
\z(1955.39,0)(1955.39,221.46)(1955.90,221.46)(1955.90,0)
\z(1955.90,0)(1955.90,223.03)(1956.40,223.03)(1956.40,0)
\z(1956.40,0)(1956.40,212.39)(1956.90,212.39)(1956.90,0)
\z(1956.90,0)(1956.90,213.32)(1957.40,213.32)(1957.40,0)
\z(1957.40,0)(1957.40,216.25)(1957.90,216.25)(1957.90,0)
\z(1957.90,0)(1957.90,218.10)(1958.41,218.10)(1958.41,0)
\z(1958.41,0)(1958.41,213.89)(1958.91,213.89)(1958.91,0)
\z(1958.91,0)(1958.91,221.25)(1959.41,221.25)(1959.41,0)
\z(1959.41,0)(1959.41,216.82)(1959.91,216.82)(1959.91,0)
\z(1959.91,0)(1959.91,205.40)(1960.42,205.40)(1960.42,0)
\z(1960.42,0)(1960.42,208.68)(1960.92,208.68)(1960.92,0)
\z(1960.92,0)(1960.92,212.39)(1961.42,212.39)(1961.42,0)
\z(1961.42,0)(1961.42,212.46)(1961.92,212.46)(1961.92,0)
\z(1961.92,0)(1961.92,210.32)(1962.43,210.32)(1962.43,0)
\z(1962.43,0)(1962.43,205.04)(1962.93,205.04)(1962.93,0)
\z(1962.93,0)(1962.93,208.11)(1963.43,208.11)(1963.43,0)
\z(1963.43,0)(1963.43,208.97)(1963.93,208.97)(1963.93,0)
\z(1963.93,0)(1963.93,207.90)(1964.43,207.90)(1964.43,0)
\z(1964.43,0)(1964.43,204.83)(1964.94,204.83)(1964.94,0)
\z(1964.94,0)(1964.94,209.39)(1965.44,209.39)(1965.44,0)
\z(1965.44,0)(1965.44,205.11)(1965.94,205.11)(1965.94,0)
\z(1965.94,0)(1965.94,209.61)(1966.44,209.61)(1966.44,0)
\z(1966.44,0)(1966.44,205.33)(1966.95,205.33)(1966.95,0)
\z(1966.95,0)(1966.95,200.90)(1967.45,200.90)(1967.45,0)
\z(1967.45,0)(1967.45,202.26)(1967.95,202.26)(1967.95,0)
\z(1967.95,0)(1967.95,201.68)(1968.45,201.68)(1968.45,0)
\z(1968.45,0)(1968.45,196.76)(1968.95,196.76)(1968.95,0)
\z(1968.95,0)(1968.95,199.90)(1969.46,199.90)(1969.46,0)
\z(1969.46,0)(1969.46,192.05)(1969.96,192.05)(1969.96,0)
\z(1969.96,0)(1969.96,199.40)(1970.46,199.40)(1970.46,0)
\z(1970.46,0)(1970.46,194.19)(1970.96,194.19)(1970.96,0)
\z(1970.96,0)(1970.96,195.97)(1971.47,195.97)(1971.47,0)
\z(1971.47,0)(1971.47,197.33)(1971.97,197.33)(1971.97,0)
\z(1971.97,0)(1971.97,195.54)(1972.47,195.54)(1972.47,0)
\z(1972.47,0)(1972.47,194.76)(1972.97,194.76)(1972.97,0)
\z(1972.97,0)(1972.97,193.33)(1973.48,193.33)(1973.48,0)
\z(1973.48,0)(1973.48,190.62)(1973.98,190.62)(1973.98,0)
\z(1973.98,0)(1973.98,194.54)(1974.48,194.54)(1974.48,0)
\z(1974.48,0)(1974.48,193.90)(1974.98,193.90)(1974.98,0)
\z(1974.98,0)(1974.98,192.83)(1975.48,192.83)(1975.48,0)
\z(1975.48,0)(1975.48,192.62)(1975.99,192.62)(1975.99,0)
\z(1975.99,0)(1975.99,191.33)(1976.49,191.33)(1976.49,0)
\z(1976.49,0)(1976.49,188.98)(1976.99,188.98)(1976.99,0)
\z(1976.99,0)(1976.99,184.05)(1977.49,184.05)(1977.49,0)
\z(1977.49,0)(1977.49,187.98)(1978.00,187.98)(1978.00,0)
\z(1978.00,0)(1978.00,184.19)(1978.50,184.19)(1978.50,0)
\z(1978.50,0)(1978.50,183.19)(1979.00,183.19)(1979.00,0)
\z(1979.00,0)(1979.00,181.69)(1979.50,181.69)(1979.50,0)
\z(1979.50,0)(1979.50,180.55)(1980,180.55)(1980,0)
\z(1980,0)(1980,182.84)(1980.51,182.84)(1980.51,0)
\z(1980.51,0)(1980.51,184.55)(1981.01,184.55)(1981.01,0)
\z(1981.01,0)(1981.01,177.77)(1981.51,177.77)(1981.51,0)
\z(1981.51,0)(1981.51,179.12)(1982.01,179.12)(1982.01,0)
\z(1982.01,0)(1982.01,181.48)(1982.52,181.48)(1982.52,0)
\z(1982.52,0)(1982.52,183.91)(1983.02,183.91)(1983.02,0)
\z(1983.02,0)(1983.02,176.77)(1983.52,176.77)(1983.52,0)
\z(1983.52,0)(1983.52,178.91)(1984.02,178.91)(1984.02,0)
\z(1984.02,0)(1984.02,180.62)(1984.52,180.62)(1984.52,0)
\z(1984.52,0)(1984.52,183.26)(1985.03,183.26)(1985.03,0)
\z(1985.03,0)(1985.03,167.70)(1985.53,167.70)(1985.53,0)
\z(1985.53,0)(1985.53,178.55)(1986.03,178.55)(1986.03,0)
\z(1986.03,0)(1986.03,171.63)(1986.53,171.63)(1986.53,0)
\z(1986.53,0)(1986.53,171.84)(1987.04,171.84)(1987.04,0)
\z(1987.04,0)(1987.04,165.49)(1987.54,165.49)(1987.54,0)
\z(1987.54,0)(1987.54,173.41)(1988.04,173.41)(1988.04,0)
\z(1988.04,0)(1988.04,172.48)(1988.54,172.48)(1988.54,0)
\z(1988.54,0)(1988.54,168.56)(1989.05,168.56)(1989.05,0)
\z(1989.05,0)(1989.05,174.20)(1989.55,174.20)(1989.55,0)
\z(1989.55,0)(1989.55,166.56)(1990.05,166.56)(1990.05,0)
\z(1990.05,0)(1990.05,173.70)(1990.55,173.70)(1990.55,0)
\z(1990.55,0)(1990.55,165.49)(1991.05,165.49)(1991.05,0)
\z(1991.05,0)(1991.05,162.13)(1991.56,162.13)(1991.56,0)
\z(1991.56,0)(1991.56,169.13)(1992.06,169.13)(1992.06,0)
\z(1992.06,0)(1992.06,169.77)(1992.56,169.77)(1992.56,0)
\z(1992.56,0)(1992.56,172.70)(1993.06,172.70)(1993.06,0)
\z(1993.06,0)(1993.06,166.06)(1993.57,166.06)(1993.57,0)
\z(1993.57,0)(1993.57,166.84)(1994.07,166.84)(1994.07,0)
\z(1994.07,0)(1994.07,169.49)(1994.57,169.49)(1994.57,0)
\z(1994.57,0)(1994.57,168.27)(1995.07,168.27)(1995.07,0)
\z(1995.07,0)(1995.07,163.42)(1995.57,163.42)(1995.57,0)
\z(1995.57,0)(1995.57,161.20)(1996.08,161.20)(1996.08,0)
\z(1996.08,0)(1996.08,157.71)(1996.58,157.71)(1996.58,0)
\z(1996.58,0)(1996.58,165.56)(1997.08,165.56)(1997.08,0)
\z(1997.08,0)(1997.08,159.99)(1997.58,159.99)(1997.58,0)
\z(1997.58,0)(1997.58,163.56)(1998.09,163.56)(1998.09,0)
\z(1998.09,0)(1998.09,161.06)(1998.59,161.06)(1998.59,0)
\z(1998.59,0)(1998.59,158.42)(1999.09,158.42)(1999.09,0)
\z(1999.09,0)(1999.09,158.78)(1999.59,158.78)(1999.59,0)
\z(1999.59,0)(1999.59,160.85)(2000.10,160.85)(2000.10,0)
\z(2000.10,0)(2000.10,158.85)(2000.60,158.85)(2000.60,0)
\z(2000.60,0)(2000.60,157.06)(2001.10,157.06)(2001.10,0)
\z(2001.10,0)(2001.10,160.06)(2001.60,160.06)(2001.60,0)
\z(2001.60,0)(2001.60,156.42)(2002.10,156.42)(2002.10,0)
\z(2002.10,0)(2002.10,160.92)(2002.61,160.92)(2002.61,0)
\z(2002.61,0)(2002.61,152.85)(2003.11,152.85)(2003.11,0)
\z(2003.11,0)(2003.11,157.35)(2003.61,157.35)(2003.61,0)
\z(2003.61,0)(2003.61,150.21)(2004.11,150.21)(2004.11,0)
\z(2004.11,0)(2004.11,155.28)(2004.62,155.28)(2004.62,0)
\z(2004.62,0)(2004.62,160.42)(2005.12,160.42)(2005.12,0)
\z(2005.12,0)(2005.12,154.07)(2005.62,154.07)(2005.62,0)
\z(2005.62,0)(2005.62,157.28)(2006.12,157.28)(2006.12,0)
\z(2006.12,0)(2006.12,154.49)(2006.62,154.49)(2006.62,0)
\z(2006.62,0)(2006.62,151.99)(2007.13,151.99)(2007.13,0)
\z(2007.13,0)(2007.13,155.49)(2007.63,155.49)(2007.63,0)
\z(2007.63,0)(2007.63,151.28)(2008.13,151.28)(2008.13,0)
\z(2008.13,0)(2008.13,154.85)(2008.63,154.85)(2008.63,0)
\z(2008.63,0)(2008.63,153.21)(2009.14,153.21)(2009.14,0)
\z(2009.14,0)(2009.14,150.07)(2009.64,150.07)(2009.64,0)
\z(2009.64,0)(2009.64,143.57)(2010.14,143.57)(2010.14,0)
\z(2010.14,0)(2010.14,155.92)(2010.64,155.92)(2010.64,0)
\z(2010.64,0)(2010.64,154.35)(2011.14,154.35)(2011.14,0)
\z(2011.14,0)(2011.14,151.99)(2011.65,151.99)(2011.65,0)
\z(2011.65,0)(2011.65,147.00)(2012.15,147.00)(2012.15,0)
\z(2012.15,0)(2012.15,149.14)(2012.65,149.14)(2012.65,0)
\z(2012.65,0)(2012.65,148.00)(2013.15,148.00)(2013.15,0)
\z(2013.15,0)(2013.15,142.21)(2013.66,142.21)(2013.66,0)
\z(2013.66,0)(2013.66,144.86)(2014.16,144.86)(2014.16,0)
\z(2014.16,0)(2014.16,139.36)(2014.66,139.36)(2014.66,0)
\z(2014.66,0)(2014.66,153.07)(2015.16,153.07)(2015.16,0)
\z(2015.16,0)(2015.16,144.78)(2015.67,144.78)(2015.67,0)
\z(2015.67,0)(2015.67,142.71)(2016.17,142.71)(2016.17,0)
\z(2016.17,0)(2016.17,145.36)(2016.67,145.36)(2016.67,0)
\z(2016.67,0)(2016.67,143.93)(2017.17,143.93)(2017.17,0)
\z(2017.17,0)(2017.17,146.00)(2017.67,146.00)(2017.67,0)
\z(2017.67,0)(2017.67,145.07)(2018.18,145.07)(2018.18,0)
\z(2018.18,0)(2018.18,146.14)(2018.68,146.14)(2018.68,0)
\z(2018.68,0)(2018.68,137.15)(2019.18,137.15)(2019.18,0)
\z(2019.18,0)(2019.18,144.50)(2019.68,144.50)(2019.68,0)
\z(2019.68,0)(2019.68,140.14)(2020.19,140.14)(2020.19,0)
\z(2020.19,0)(2020.19,143.21)(2020.69,143.21)(2020.69,0)
\z(2020.69,0)(2020.69,139.29)(2021.19,139.29)(2021.19,0)
\z(2021.19,0)(2021.19,136.86)(2021.69,136.86)(2021.69,0)
\z(2021.69,0)(2021.69,144.07)(2022.19,144.07)(2022.19,0)
\z(2022.19,0)(2022.19,140.43)(2022.70,140.43)(2022.70,0)
\z(2022.70,0)(2022.70,137.43)(2023.20,137.43)(2023.20,0)
\z(2023.20,0)(2023.20,142.93)(2023.70,142.93)(2023.70,0)
\z(2023.70,0)(2023.70,142.14)(2024.20,142.14)(2024.20,0)
\z(2024.20,0)(2024.20,137.57)(2024.71,137.57)(2024.71,0)
\z(2024.71,0)(2024.71,135.57)(2025.21,135.57)(2025.21,0)
\z(2025.21,0)(2025.21,141.21)(2025.71,141.21)(2025.71,0)
\z(2025.71,0)(2025.71,133.43)(2026.21,133.43)(2026.21,0)
\z(2026.21,0)(2026.21,133.08)(2026.71,133.08)(2026.71,0)
\z(2026.71,0)(2026.71,137.86)(2027.22,137.86)(2027.22,0)
\z(2027.22,0)(2027.22,133.29)(2027.72,133.29)(2027.72,0)
\z(2027.72,0)(2027.72,133.08)(2028.22,133.08)(2028.22,0)
\z(2028.22,0)(2028.22,134.65)(2028.72,134.65)(2028.72,0)
\z(2028.72,0)(2028.72,135.22)(2029.23,135.22)(2029.23,0)
\z(2029.23,0)(2029.23,135.72)(2029.73,135.72)(2029.73,0)
\z(2029.73,0)(2029.73,135.29)(2030.23,135.29)(2030.23,0)
\z(2030.23,0)(2030.23,134.43)(2030.73,134.43)(2030.73,0)
\z(2030.73,0)(2030.73,133.93)(2031.24,133.93)(2031.24,0)
\z(2031.24,0)(2031.24,131.58)(2031.74,131.58)(2031.74,0)
\z(2031.74,0)(2031.74,132.22)(2032.24,132.22)(2032.24,0)
\z(2032.24,0)(2032.24,133.00)(2032.74,133.00)(2032.74,0)
\z(2032.74,0)(2032.74,132.43)(2033.24,132.43)(2033.24,0)
\z(2033.24,0)(2033.24,127.22)(2033.75,127.22)(2033.75,0)
\z(2033.75,0)(2033.75,131.51)(2034.25,131.51)(2034.25,0)
\z(2034.25,0)(2034.25,131.43)(2034.75,131.43)(2034.75,0)
\z(2034.75,0)(2034.75,138.00)(2035.25,138.00)(2035.25,0)
\z(2035.25,0)(2035.25,134.36)(2035.76,134.36)(2035.76,0)
\z(2035.76,0)(2035.76,133.08)(2036.26,133.08)(2036.26,0)
\z(2036.26,0)(2036.26,130.72)(2036.76,130.72)(2036.76,0)
\z(2036.76,0)(2036.76,131.65)(2037.26,131.65)(2037.26,0)
\z(2037.26,0)(2037.26,126.65)(2037.76,126.65)(2037.76,0)
\z(2037.76,0)(2037.76,127.51)(2038.27,127.51)(2038.27,0)
\z(2038.27,0)(2038.27,128.15)(2038.77,128.15)(2038.77,0)
\z(2038.77,0)(2038.77,127.72)(2039.27,127.72)(2039.27,0)
\z(2039.27,0)(2039.27,130.08)(2039.77,130.08)(2039.77,0)
\z(2039.77,0)(2039.77,129.15)(2040.28,129.15)(2040.28,0)
\z(2040.28,0)(2040.28,123.65)(2040.78,123.65)(2040.78,0)
\z(2040.78,0)(2040.78,127.29)(2041.28,127.29)(2041.28,0)
\z(2041.28,0)(2041.28,125.22)(2041.78,125.22)(2041.78,0)
\z(2041.78,0)(2041.78,125.37)(2042.29,125.37)(2042.29,0)
\z(2042.29,0)(2042.29,121.22)(2042.79,121.22)(2042.79,0)
\z(2042.79,0)(2042.79,126.58)(2043.29,126.58)(2043.29,0)
\z(2043.29,0)(2043.29,123.87)(2043.79,123.87)(2043.79,0)
\z(2043.79,0)(2043.79,124.79)(2044.29,124.79)(2044.29,0)
\z(2044.29,0)(2044.29,125.44)(2044.80,125.44)(2044.80,0)
\z(2044.80,0)(2044.80,122.37)(2045.30,122.37)(2045.30,0)
\z(2045.30,0)(2045.30,125.72)(2045.80,125.72)(2045.80,0)
\z(2045.80,0)(2045.80,119.08)(2046.30,119.08)(2046.30,0)
\z(2046.30,0)(2046.30,121.94)(2046.81,121.94)(2046.81,0)
\z(2046.81,0)(2046.81,122.30)(2047.31,122.30)(2047.31,0)
\z(2047.31,0)(2047.31,120.15)(2047.81,120.15)(2047.81,0)
\z(2047.81,0)(2047.81,124.58)(2048.31,124.58)(2048.31,0)
\z(2048.31,0)(2048.31,123.30)(2048.81,123.30)(2048.81,0)
\z(2048.81,0)(2048.81,122.72)(2049.32,122.72)(2049.32,0)
\z(2049.32,0)(2049.32,114.73)(2049.82,114.73)(2049.82,0)
\z(2049.82,0)(2049.82,120.15)(2050.32,120.15)(2050.32,0)
\z(2050.32,0)(2050.32,118.87)(2050.82,118.87)(2050.82,0)
\z(2050.82,0)(2050.82,115.37)(2051.33,115.37)(2051.33,0)
\z(2051.33,0)(2051.33,120.15)(2051.83,120.15)(2051.83,0)
\z(2051.83,0)(2051.83,120.08)(2052.33,120.08)(2052.33,0)
\z(2052.33,0)(2052.33,118.80)(2052.83,118.80)(2052.83,0)
\z(2052.83,0)(2052.83,120.44)(2053.33,120.44)(2053.33,0)
\z(2053.33,0)(2053.33,117.58)(2053.84,117.58)(2053.84,0)
\z(2053.84,0)(2053.84,120.01)(2054.34,120.01)(2054.34,0)
\z(2054.34,0)(2054.34,119.94)(2054.84,119.94)(2054.84,0)
\z(2054.84,0)(2054.84,116.58)(2055.34,116.58)(2055.34,0)
\z(2055.34,0)(2055.34,115.01)(2055.85,115.01)(2055.85,0)
\z(2055.85,0)(2055.85,115.87)(2056.35,115.87)(2056.35,0)
\z(2056.35,0)(2056.35,119.30)(2056.85,119.30)(2056.85,0)
\z(2056.85,0)(2056.85,114.80)(2057.35,114.80)(2057.35,0)
\z(2057.35,0)(2057.35,118.23)(2057.86,118.23)(2057.86,0)
\z(2057.86,0)(2057.86,117.16)(2058.36,117.16)(2058.36,0)
\z(2058.36,0)(2058.36,110.37)(2058.86,110.37)(2058.86,0)
\z(2058.86,0)(2058.86,117.16)(2059.36,117.16)(2059.36,0)
\z(2059.36,0)(2059.36,115.30)(2059.86,115.30)(2059.86,0)
\z(2059.86,0)(2059.86,119.80)(2060.37,119.80)(2060.37,0)
\z(2060.37,0)(2060.37,113.66)(2060.87,113.66)(2060.87,0)
\z(2060.87,0)(2060.87,111.44)(2061.37,111.44)(2061.37,0)
\z(2061.37,0)(2061.37,114.37)(2061.87,114.37)(2061.87,0)
\z(2061.87,0)(2061.87,114.01)(2062.38,114.01)(2062.38,0)
\z(2062.38,0)(2062.38,111.16)(2062.88,111.16)(2062.88,0)
\z(2062.88,0)(2062.88,109.59)(2063.38,109.59)(2063.38,0)
\z(2063.38,0)(2063.38,114.66)(2063.88,114.66)(2063.88,0)
\z(2063.88,0)(2063.88,106.87)(2064.38,106.87)(2064.38,0)
\z(2064.38,0)(2064.38,107.37)(2064.89,107.37)(2064.89,0)
\z(2064.89,0)(2064.89,109.09)(2065.39,109.09)(2065.39,0)
\z(2065.39,0)(2065.39,108.45)(2065.89,108.45)(2065.89,0)
\z(2065.89,0)(2065.89,104.95)(2066.39,104.95)(2066.39,0)
\z(2066.39,0)(2066.39,113.51)(2066.90,113.51)(2066.90,0)
\z(2066.90,0)(2066.90,110.94)(2067.40,110.94)(2067.40,0)
\z(2067.40,0)(2067.40,109.44)(2067.90,109.44)(2067.90,0)
\z(2067.90,0)(2067.90,111.94)(2068.40,111.94)(2068.40,0)
\z(2068.40,0)(2068.40,108.23)(2068.90,108.23)(2068.90,0)
\z(2068.90,0)(2068.90,105.88)(2069.41,105.88)(2069.41,0)
\z(2069.41,0)(2069.41,104.30)(2069.91,104.30)(2069.91,0)
\z(2069.91,0)(2069.91,110.73)(2070.41,110.73)(2070.41,0)
\z(2070.41,0)(2070.41,103.80)(2070.91,103.80)(2070.91,0)
\z(2070.91,0)(2070.91,107.09)(2071.42,107.09)(2071.42,0)
\z(2071.42,0)(2071.42,104.16)(2071.92,104.16)(2071.92,0)
\z(2071.92,0)(2071.92,103.02)(2072.42,103.02)(2072.42,0)
\z(2072.42,0)(2072.42,102.95)(2072.92,102.95)(2072.92,0)
\z(2072.92,0)(2072.92,107.66)(2073.43,107.66)(2073.43,0)
\z(2073.43,0)(2073.43,109.59)(2073.93,109.59)(2073.93,0)
\z(2073.93,0)(2073.93,111.16)(2074.43,111.16)(2074.43,0)
\z(2074.43,0)(2074.43,104.66)(2074.93,104.66)(2074.93,0)
\z(2074.93,0)(2074.93,103.16)(2075.43,103.16)(2075.43,0)
\z(2075.43,0)(2075.43,103.02)(2075.94,103.02)(2075.94,0)
\z(2075.94,0)(2075.94,103.23)(2076.44,103.23)(2076.44,0)
\z(2076.44,0)(2076.44,106.02)(2076.94,106.02)(2076.94,0)
\z(2076.94,0)(2076.94,106.45)(2077.44,106.45)(2077.44,0)
\z(2077.44,0)(2077.44,106.02)(2077.95,106.02)(2077.95,0)
\z(2077.95,0)(2077.95,101.31)(2078.45,101.31)(2078.45,0)
\z(2078.45,0)(2078.45,104.73)(2078.95,104.73)(2078.95,0)
\z(2078.95,0)(2078.95,103.38)(2079.45,103.38)(2079.45,0)
\z(2079.45,0)(2079.45,98.59)(2079.95,98.59)(2079.95,0)
\z(2079.95,0)(2079.95,99.59)(2080.46,99.59)(2080.46,0)
\z(2080.46,0)(2080.46,104.16)(2080.96,104.16)(2080.96,0)
\z(2080.96,0)(2080.96,102.95)(2081.46,102.95)(2081.46,0)
\z(2081.46,0)(2081.46,99.59)(2081.96,99.59)(2081.96,0)
\z(2081.96,0)(2081.96,98.24)(2082.47,98.24)(2082.47,0)
\z(2082.47,0)(2082.47,95.38)(2082.97,95.38)(2082.97,0)
\z(2082.97,0)(2082.97,103.16)(2083.47,103.16)(2083.47,0)
\z(2083.47,0)(2083.47,97.95)(2083.97,97.95)(2083.97,0)
\z(2083.97,0)(2083.97,99.66)(2084.48,99.66)(2084.48,0)
\z(2084.48,0)(2084.48,92.74)(2084.98,92.74)(2084.98,0)
\z(2084.98,0)(2084.98,97.52)(2085.48,97.52)(2085.48,0)
\z(2085.48,0)(2085.48,94.17)(2085.98,94.17)(2085.98,0)
\z(2085.98,0)(2085.98,94.88)(2086.48,94.88)(2086.48,0)
\z(2086.48,0)(2086.48,100.88)(2086.99,100.88)(2086.99,0)
\z(2086.99,0)(2086.99,99.24)(2087.49,99.24)(2087.49,0)
\z(2087.49,0)(2087.49,98.59)(2087.99,98.59)(2087.99,0)
\z(2087.99,0)(2087.99,97.88)(2088.49,97.88)(2088.49,0)
\z(2088.49,0)(2088.49,93.95)(2089.00,93.95)(2089.00,0)
\z(2089.00,0)(2089.00,98.09)(2089.50,98.09)(2089.50,0)
\z(2089.50,0)(2089.50,94.10)(2090,94.10)(2090,0)
\z(2090,0)(2090,96.24)(2090.50,96.24)(2090.50,0)
\z(2090.50,0)(2090.50,98.45)(2091.00,98.45)(2091.00,0)
\z(2091.00,0)(2091.00,98.95)(2091.51,98.95)(2091.51,0)
\z(2091.51,0)(2091.51,93.88)(2092.01,93.88)(2092.01,0)
\z(2092.01,0)(2092.01,97.31)(2092.51,97.31)(2092.51,0)
\z(2092.51,0)(2092.51,94.02)(2093.01,94.02)(2093.01,0)
\z(2093.01,0)(2093.01,97.09)(2093.52,97.09)(2093.52,0)
\z(2093.52,0)(2093.52,95.88)(2094.02,95.88)(2094.02,0)
\z(2094.02,0)(2094.02,96.38)(2094.52,96.38)(2094.52,0)
\z(2094.52,0)(2094.52,93.31)(2095.02,93.31)(2095.02,0)
\z(2095.02,0)(2095.02,91.38)(2095.52,91.38)(2095.52,0)
\z(2095.52,0)(2095.52,99.31)(2096.03,99.31)(2096.03,0)
\z(2096.03,0)(2096.03,95.17)(2096.53,95.17)(2096.53,0)
\z(2096.53,0)(2096.53,92.60)(2097.03,92.60)(2097.03,0)
\z(2097.03,0)(2097.03,92.88)(2097.53,92.88)(2097.53,0)
\z(2097.53,0)(2097.53,93.67)(2098.04,93.67)(2098.04,0)
\z(2098.04,0)(2098.04,95.45)(2098.54,95.45)(2098.54,0)
\z(2098.54,0)(2098.54,94.52)(2099.04,94.52)(2099.04,0)
\z(2099.04,0)(2099.04,94.24)(2099.54,94.24)(2099.54,0)
\z(2099.54,0)(2099.54,94.45)(2100.05,94.45)(2100.05,0)
\z(2100.05,0)(2100.05,91.31)(2100.55,91.31)(2100.55,0)
\z(2100.55,0)(2100.55,89.10)(2101.05,89.10)(2101.05,0)
\z(2101.05,0)(2101.05,88.31)(2101.55,88.31)(2101.55,0)
\z(2101.55,0)(2101.55,92.45)(2102.05,92.45)(2102.05,0)
\z(2102.05,0)(2102.05,88.81)(2102.56,88.81)(2102.56,0)
\z(2102.56,0)(2102.56,89.88)(2103.06,89.88)(2103.06,0)
\z(2103.06,0)(2103.06,91.81)(2103.56,91.81)(2103.56,0)
\z(2103.56,0)(2103.56,92.60)(2104.06,92.60)(2104.06,0)
\z(2104.06,0)(2104.06,90.38)(2104.57,90.38)(2104.57,0)
\z(2104.57,0)(2104.57,90.53)(2105.07,90.53)(2105.07,0)
\z(2105.07,0)(2105.07,88.96)(2105.57,88.96)(2105.57,0)
\z(2105.57,0)(2105.57,88.53)(2106.07,88.53)(2106.07,0)
\z(2106.07,0)(2106.07,88.24)(2106.57,88.24)(2106.57,0)
\z(2106.57,0)(2106.57,94.10)(2107.08,94.10)(2107.08,0)
\z(2107.08,0)(2107.08,86.39)(2107.58,86.39)(2107.58,0)
\z(2107.58,0)(2107.58,89.17)(2108.08,89.17)(2108.08,0)
\z(2108.08,0)(2108.08,89.10)(2108.58,89.10)(2108.58,0)
\z(2108.58,0)(2108.58,87.31)(2109.09,87.31)(2109.09,0)
\z(2109.09,0)(2109.09,88.88)(2109.59,88.88)(2109.59,0)
\z(2109.59,0)(2109.59,89.67)(2110.09,89.67)(2110.09,0)
\z(2110.09,0)(2110.09,87.17)(2110.59,87.17)(2110.59,0)
\z(2110.59,0)(2110.59,86.60)(2111.10,86.60)(2111.10,0)
\z(2111.10,0)(2111.10,88.03)(2111.60,88.03)(2111.60,0)
\z(2111.60,0)(2111.60,83.46)(2112.10,83.46)(2112.10,0)
\z(2112.10,0)(2112.10,88.53)(2112.60,88.53)(2112.60,0)
\z(2112.60,0)(2112.60,83.89)(2113.10,83.89)(2113.10,0)
\z(2113.10,0)(2113.10,85.46)(2113.61,85.46)(2113.61,0)
\z(2113.61,0)(2113.61,82.46)(2114.11,82.46)(2114.11,0)
\z(2114.11,0)(2114.11,85.74)(2114.61,85.74)(2114.61,0)
\z(2114.61,0)(2114.61,84.31)(2115.11,84.31)(2115.11,0)
\z(2115.11,0)(2115.11,85.31)(2115.62,85.31)(2115.62,0)
\z(2115.62,0)(2115.62,83.81)(2116.12,83.81)(2116.12,0)
\z(2116.12,0)(2116.12,85.81)(2116.62,85.81)(2116.62,0)
\z(2116.62,0)(2116.62,82.96)(2117.12,82.96)(2117.12,0)
\z(2117.12,0)(2117.12,79.10)(2117.62,79.10)(2117.62,0)
\z(2117.62,0)(2117.62,84.74)(2118.13,84.74)(2118.13,0)
\z(2118.13,0)(2118.13,80.82)(2118.63,80.82)(2118.63,0)
\z(2118.63,0)(2118.63,80.96)(2119.13,80.96)(2119.13,0)
\z(2119.13,0)(2119.13,85.17)(2119.63,85.17)(2119.63,0)
\z(2119.63,0)(2119.63,81.46)(2120.14,81.46)(2120.14,0)
\z(2120.14,0)(2120.14,82.82)(2120.64,82.82)(2120.64,0)
\z(2120.64,0)(2120.64,81.96)(2121.14,81.96)(2121.14,0)
\z(2121.14,0)(2121.14,81.74)(2121.64,81.74)(2121.64,0)
\z(2121.64,0)(2121.64,83.60)(2122.14,83.60)(2122.14,0)
\z(2122.14,0)(2122.14,82.60)(2122.65,82.60)(2122.65,0)
\z(2122.65,0)(2122.65,80.60)(2123.15,80.60)(2123.15,0)
\z(2123.15,0)(2123.15,79.39)(2123.65,79.39)(2123.65,0)
\z(2123.65,0)(2123.65,82.32)(2124.15,82.32)(2124.15,0)
\z(2124.15,0)(2124.15,81.96)(2124.66,81.96)(2124.66,0)
\z(2124.66,0)(2124.66,82.60)(2125.16,82.60)(2125.16,0)
\z(2125.16,0)(2125.16,78.32)(2125.66,78.32)(2125.66,0)
\z(2125.66,0)(2125.66,82.24)(2126.16,82.24)(2126.16,0)
\z(2126.16,0)(2126.16,77.53)(2126.67,77.53)(2126.67,0)
\z(2126.67,0)(2126.67,79.96)(2127.17,79.96)(2127.17,0)
\z(2127.17,0)(2127.17,72.61)(2127.67,72.61)(2127.67,0)
\z(2127.67,0)(2127.67,75.82)(2128.17,75.82)(2128.17,0)
\z(2128.17,0)(2128.17,76.60)(2128.67,76.60)(2128.67,0)
\z(2128.67,0)(2128.67,81.10)(2129.18,81.10)(2129.18,0)
\z(2129.18,0)(2129.18,80.96)(2129.68,80.96)(2129.68,0)
\z(2129.68,0)(2129.68,82.10)(2130.18,82.10)(2130.18,0)
\z(2130.18,0)(2130.18,79.96)(2130.68,79.96)(2130.68,0)
\z(2130.68,0)(2130.68,81.82)(2131.19,81.82)(2131.19,0)
\z(2131.19,0)(2131.19,78.46)(2131.69,78.46)(2131.69,0)
\z(2131.69,0)(2131.69,82.96)(2132.19,82.96)(2132.19,0)
\z(2132.19,0)(2132.19,80.32)(2132.69,80.32)(2132.69,0)
\z(2132.69,0)(2132.69,77.25)(2133.19,77.25)(2133.19,0)
\z(2133.19,0)(2133.19,70.68)(2133.70,70.68)(2133.70,0)
\z(2133.70,0)(2133.70,77.39)(2134.20,77.39)(2134.20,0)
\z(2134.20,0)(2134.20,78.03)(2134.70,78.03)(2134.70,0)
\z(2134.70,0)(2134.70,72.04)(2135.20,72.04)(2135.20,0)
\z(2135.20,0)(2135.20,77.53)(2135.71,77.53)(2135.71,0)
\z(2135.71,0)(2135.71,76.03)(2136.21,76.03)(2136.21,0)
\z(2136.21,0)(2136.21,72.61)(2136.71,72.61)(2136.71,0)
\z(2136.71,0)(2136.71,80.96)(2137.21,80.96)(2137.21,0)
\z(2137.21,0)(2137.21,72.89)(2137.71,72.89)(2137.71,0)
\z(2137.71,0)(2137.71,69.32)(2138.22,69.32)(2138.22,0)
\z(2138.22,0)(2138.22,73.89)(2138.72,73.89)(2138.72,0)
\z(2138.72,0)(2138.72,77.82)(2139.22,77.82)(2139.22,0)
\z(2139.22,0)(2139.22,74.61)(2139.72,74.61)(2139.72,0)
\z(2139.72,0)(2139.72,76.68)(2140.23,76.68)(2140.23,0)
\z(2140.23,0)(2140.23,73.75)(2140.73,73.75)(2140.73,0)
\z(2140.73,0)(2140.73,75.11)(2141.23,75.11)(2141.23,0)
\z(2141.23,0)(2141.23,71.96)(2141.73,71.96)(2141.73,0)
\z(2141.73,0)(2141.73,74.68)(2142.24,74.68)(2142.24,0)
\z(2142.24,0)(2142.24,73.61)(2142.74,73.61)(2142.74,0)
\z(2142.74,0)(2142.74,71.25)(2143.24,71.25)(2143.24,0)
\z(2143.24,0)(2143.24,76.75)(2143.74,76.75)(2143.74,0)
\z(2143.74,0)(2143.74,76.46)(2144.24,76.46)(2144.24,0)
\z(2144.24,0)(2144.24,70.96)(2144.75,70.96)(2144.75,0)
\z(2144.75,0)(2144.75,77.03)(2145.25,77.03)(2145.25,0)
\z(2145.25,0)(2145.25,76.96)(2145.75,76.96)(2145.75,0)
\z(2145.75,0)(2145.75,69.68)(2146.25,69.68)(2146.25,0)
\z(2146.25,0)(2146.25,70.11)(2146.76,70.11)(2146.76,0)
\z(2146.76,0)(2146.76,73.46)(2147.26,73.46)(2147.26,0)
\z(2147.26,0)(2147.26,71.61)(2147.76,71.61)(2147.76,0)
\z(2147.76,0)(2147.76,74.46)(2148.26,74.46)(2148.26,0)
\z(2148.26,0)(2148.26,67.18)(2148.76,67.18)(2148.76,0)
\z(2148.76,0)(2148.76,72.25)(2149.27,72.25)(2149.27,0)
\z(2149.27,0)(2149.27,66.82)(2149.77,66.82)(2149.77,0)
\z(2149.77,0)(2149.77,70.61)(2150.27,70.61)(2150.27,0)
\z(2150.27,0)(2150.27,66.54)(2150.77,66.54)(2150.77,0)
\z(2150.77,0)(2150.77,70.75)(2151.28,70.75)(2151.28,0)
\z(2151.28,0)(2151.28,73.75)(2151.78,73.75)(2151.78,0)
\z(2151.78,0)(2151.78,73.03)(2152.28,73.03)(2152.28,0)
\z(2152.28,0)(2152.28,68.54)(2152.78,68.54)(2152.78,0)
\z(2152.78,0)(2152.78,70.96)(2153.29,70.96)(2153.29,0)
\z(2153.29,0)(2153.29,73.39)(2153.79,73.39)(2153.79,0)
\z(2153.79,0)(2153.79,67.18)(2154.29,67.18)(2154.29,0)
\z(2154.29,0)(2154.29,69.04)(2154.79,69.04)(2154.79,0)
\z(2154.79,0)(2154.79,72.75)(2155.29,72.75)(2155.29,0)
\z(2155.29,0)(2155.29,67.68)(2155.80,67.68)(2155.80,0)
\z(2155.80,0)(2155.80,64.47)(2156.30,64.47)(2156.30,0)
\z(2156.30,0)(2156.30,70.54)(2156.80,70.54)(2156.80,0)
\z(2156.80,0)(2156.80,68.25)(2157.30,68.25)(2157.30,0)
\z(2157.30,0)(2157.30,67.18)(2157.81,67.18)(2157.81,0)
\z(2157.81,0)(2157.81,66.32)(2158.31,66.32)(2158.31,0)
\z(2158.31,0)(2158.31,66.61)(2158.81,66.61)(2158.81,0)
\z(2158.81,0)(2158.81,67.18)(2159.31,67.18)(2159.31,0)
\z(2159.31,0)(2159.31,66.89)(2159.81,66.89)(2159.81,0)
\z(2159.81,0)(2159.81,64.32)(2160.32,64.32)(2160.32,0)
\z(2160.32,0)(2160.32,67.47)(2160.82,67.47)(2160.82,0)
\z(2160.82,0)(2160.82,67.25)(2161.32,67.25)(2161.32,0)
\z(2161.32,0)(2161.32,65.25)(2161.82,65.25)(2161.82,0)
\z(2161.82,0)(2161.82,66.89)(2162.33,66.89)(2162.33,0)
\z(2162.33,0)(2162.33,65.90)(2162.83,65.90)(2162.83,0)
\z(2162.83,0)(2162.83,61.97)(2163.33,61.97)(2163.33,0)
\z(2163.33,0)(2163.33,68.25)(2163.83,68.25)(2163.83,0)
\z(2163.83,0)(2163.83,64.47)(2164.33,64.47)(2164.33,0)
\z(2164.33,0)(2164.33,65.97)(2164.84,65.97)(2164.84,0)
\z(2164.84,0)(2164.84,66.18)(2165.34,66.18)(2165.34,0)
\z(2165.34,0)(2165.34,60.47)(2165.84,60.47)(2165.84,0)
\z(2165.84,0)(2165.84,69.82)(2166.34,69.82)(2166.34,0)
\z(2166.34,0)(2166.34,63.97)(2166.85,63.97)(2166.85,0)
\z(2166.85,0)(2166.85,61.97)(2167.35,61.97)(2167.35,0)
\z(2167.35,0)(2167.35,66.11)(2167.85,66.11)(2167.85,0)
\z(2167.85,0)(2167.85,64.68)(2168.35,64.68)(2168.35,0)
\z(2168.35,0)(2168.35,63.61)(2168.86,63.61)(2168.86,0)
\z(2168.86,0)(2168.86,61.90)(2169.36,61.90)(2169.36,0)
\z(2169.36,0)(2169.36,64.32)(2169.86,64.32)(2169.86,0)
\z(2169.86,0)(2169.86,62.11)(2170.36,62.11)(2170.36,0)
\z(2170.36,0)(2170.36,63.40)(2170.86,63.40)(2170.86,0)
\z(2170.86,0)(2170.86,66.54)(2171.37,66.54)(2171.37,0)
\z(2171.37,0)(2171.37,64.32)(2171.87,64.32)(2171.87,0)
\z(2171.87,0)(2171.87,67.75)(2172.37,67.75)(2172.37,0)
\z(2172.37,0)(2172.37,64.68)(2172.87,64.68)(2172.87,0)
\z(2172.87,0)(2172.87,58.76)(2173.38,58.76)(2173.38,0)
\z(2173.38,0)(2173.38,65.25)(2173.88,65.25)(2173.88,0)
\z(2173.88,0)(2173.88,65.90)(2174.38,65.90)(2174.38,0)
\z(2174.38,0)(2174.38,63.18)(2174.88,63.18)(2174.88,0)
\z(2174.88,0)(2174.88,59.54)(2175.38,59.54)(2175.38,0)
\z(2175.38,0)(2175.38,65.61)(2175.89,65.61)(2175.89,0)
\z(2175.89,0)(2175.89,58.83)(2176.39,58.83)(2176.39,0)
\z(2176.39,0)(2176.39,61.97)(2176.89,61.97)(2176.89,0)
\z(2176.89,0)(2176.89,59.54)(2177.39,59.54)(2177.39,0)
\z(2177.39,0)(2177.39,66.11)(2177.90,66.11)(2177.90,0)
\z(2177.90,0)(2177.90,58.19)(2178.40,58.19)(2178.40,0)
\z(2178.40,0)(2178.40,62.18)(2178.90,62.18)(2178.90,0)
\z(2178.90,0)(2178.90,58.83)(2179.40,58.83)(2179.40,0)
\z(2179.40,0)(2179.40,57.54)(2179.90,57.54)(2179.90,0)
\z(2179.90,0)(2179.90,57.76)(2180.41,57.76)(2180.41,0)
\z(2180.41,0)(2180.41,60.61)(2180.91,60.61)(2180.91,0)
\z(2180.91,0)(2180.91,59.11)(2181.41,59.11)(2181.41,0)
\z(2181.41,0)(2181.41,58.54)(2181.91,58.54)(2181.91,0)
\z(2181.91,0)(2181.91,58.68)(2182.42,58.68)(2182.42,0)
\z(2182.42,0)(2182.42,58.54)(2182.92,58.54)(2182.92,0)
\z(2182.92,0)(2182.92,59.54)(2183.42,59.54)(2183.42,0)
\z(2183.42,0)(2183.42,57.26)(2183.92,57.26)(2183.92,0)
\z(2183.92,0)(2183.92,60.11)(2184.43,60.11)(2184.43,0)
\z(2184.43,0)(2184.43,59.61)(2184.93,59.61)(2184.93,0)
\z(2184.93,0)(2184.93,55.69)(2185.43,55.69)(2185.43,0)
\z(2185.43,0)(2185.43,55.54)(2185.93,55.54)(2185.93,0)
\z(2185.93,0)(2185.93,58.40)(2186.43,58.40)(2186.43,0)
\z(2186.43,0)(2186.43,57.83)(2186.94,57.83)(2186.94,0)
\z(2186.94,0)(2186.94,54.04)(2187.44,54.04)(2187.44,0)
\z(2187.44,0)(2187.44,55.19)(2187.94,55.19)(2187.94,0)
\z(2187.94,0)(2187.94,57.76)(2188.44,57.76)(2188.44,0)
\z(2188.44,0)(2188.44,58.47)(2188.95,58.47)(2188.95,0)
\z(2188.95,0)(2188.95,60.18)(2189.45,60.18)(2189.45,0)
\z(2189.45,0)(2189.45,54.62)(2189.95,54.62)(2189.95,0)
\z(2189.95,0)(2189.95,57.19)(2190.45,57.19)(2190.45,0)
\z(2190.45,0)(2190.45,57.76)(2190.95,57.76)(2190.95,0)
\z(2190.95,0)(2190.95,53.26)(2191.46,53.26)(2191.46,0)
\z(2191.46,0)(2191.46,55.33)(2191.96,55.33)(2191.96,0)
\z(2191.96,0)(2191.96,55.83)(2192.46,55.83)(2192.46,0)
\z(2192.46,0)(2192.46,53.62)(2192.96,53.62)(2192.96,0)
\z(2192.96,0)(2192.96,59.18)(2193.47,59.18)(2193.47,0)
\z(2193.47,0)(2193.47,55.40)(2193.97,55.40)(2193.97,0)
\z(2193.97,0)(2193.97,53.33)(2194.47,53.33)(2194.47,0)
\z(2194.47,0)(2194.47,55.19)(2194.97,55.19)(2194.97,0)
\z(2194.97,0)(2194.97,53.83)(2195.48,53.83)(2195.48,0)
\z(2195.48,0)(2195.48,54.69)(2195.98,54.69)(2195.98,0)
\z(2195.98,0)(2195.98,54.54)(2196.48,54.54)(2196.48,0)
\z(2196.48,0)(2196.48,57.11)(2196.98,57.11)(2196.98,0)
\z(2196.98,0)(2196.98,52.83)(2197.48,52.83)(2197.48,0)
\z(2197.48,0)(2197.48,57.76)(2197.99,57.76)(2197.99,0)
\z(2197.99,0)(2197.99,51.05)(2198.49,51.05)(2198.49,0)
\z(2198.49,0)(2198.49,51.33)(2198.99,51.33)(2198.99,0)
\z(2198.99,0)(2198.99,56.26)(2199.49,56.26)(2199.49,0)
\z(2199.49,0)(2199.49,52.26)(2200,52.26)(2200,0)
\z(2200,0)(2200,52.33)(2200.50,52.33)(2200.50,0)
\z(2200.50,0)(2200.50,54.19)(2201.00,54.19)(2201.00,0)
\z(2201.00,0)(2201.00,54.40)(2201.50,54.40)(2201.50,0)
\z(2201.50,0)(2201.50,52.33)(2202.00,52.33)(2202.00,0)
\z(2202.00,0)(2202.00,52.05)(2202.51,52.05)(2202.51,0)
\z(2202.51,0)(2202.51,51.90)(2203.01,51.90)(2203.01,0)
\z(2203.01,0)(2203.01,48.33)(2203.51,48.33)(2203.51,0)
\z(2203.51,0)(2203.51,54.62)(2204.01,54.62)(2204.01,0)
\z(2204.01,0)(2204.01,50.55)(2204.52,50.55)(2204.52,0)
\z(2204.52,0)(2204.52,50.19)(2205.02,50.19)(2205.02,0)
\z(2205.02,0)(2205.02,50.76)(2205.52,50.76)(2205.52,0)
\z(2205.52,0)(2205.52,50.76)(2206.02,50.76)(2206.02,0)
\z(2206.02,0)(2206.02,53.54)(2206.52,53.54)(2206.52,0)
\z(2206.52,0)(2206.52,51.97)(2207.03,51.97)(2207.03,0)
\z(2207.03,0)(2207.03,49.48)(2207.53,49.48)(2207.53,0)
\z(2207.53,0)(2207.53,51.26)(2208.03,51.26)(2208.03,0)
\z(2208.03,0)(2208.03,51.76)(2208.53,51.76)(2208.53,0)
\z(2208.53,0)(2208.53,48.19)(2209.04,48.19)(2209.04,0)
\z(2209.04,0)(2209.04,48.76)(2209.54,48.76)(2209.54,0)
\z(2209.54,0)(2209.54,48.55)(2210.04,48.55)(2210.04,0)
\z(2210.04,0)(2210.04,51.83)(2210.54,51.83)(2210.54,0)
\z(2210.54,0)(2210.54,53.90)(2211.05,53.90)(2211.05,0)
\z(2211.05,0)(2211.05,51.83)(2211.55,51.83)(2211.55,0)
\z(2211.55,0)(2211.55,49.19)(2212.05,49.19)(2212.05,0)
\z(2212.05,0)(2212.05,48.76)(2212.55,48.76)(2212.55,0)
\z(2212.55,0)(2212.55,52.54)(2213.05,52.54)(2213.05,0)
\z(2213.05,0)(2213.05,50.62)(2213.56,50.62)(2213.56,0)
\z(2213.56,0)(2213.56,47.40)(2214.06,47.40)(2214.06,0)
\z(2214.06,0)(2214.06,49.62)(2214.56,49.62)(2214.56,0)
\z(2214.56,0)(2214.56,46.19)(2215.06,46.19)(2215.06,0)
\z(2215.06,0)(2215.06,48.40)(2215.57,48.40)(2215.57,0)
\z(2215.57,0)(2215.57,48.90)(2216.07,48.90)(2216.07,0)
\z(2216.07,0)(2216.07,48.05)(2216.57,48.05)(2216.57,0)
\z(2216.57,0)(2216.57,49.48)(2217.07,49.48)(2217.07,0)
\z(2217.07,0)(2217.07,50.05)(2217.57,50.05)(2217.57,0)
\z(2217.57,0)(2217.57,47.19)(2218.08,47.19)(2218.08,0)
\z(2218.08,0)(2218.08,47.05)(2218.58,47.05)(2218.58,0)
\z(2218.58,0)(2218.58,48.19)(2219.08,48.19)(2219.08,0)
\z(2219.08,0)(2219.08,44.55)(2219.58,44.55)(2219.58,0)
\z(2219.58,0)(2219.58,44.83)(2220.09,44.83)(2220.09,0)
\z(2220.09,0)(2220.09,45.98)(2220.59,45.98)(2220.59,0)
\z(2220.59,0)(2220.59,45.33)(2221.09,45.33)(2221.09,0)
\z(2221.09,0)(2221.09,43.55)(2221.59,43.55)(2221.59,0)
\z(2221.59,0)(2221.59,47.26)(2222.10,47.26)(2222.10,0)
\z(2222.10,0)(2222.10,46.41)(2222.60,46.41)(2222.60,0)
\z(2222.60,0)(2222.60,49.19)(2223.10,49.19)(2223.10,0)
\z(2223.10,0)(2223.10,47.19)(2223.60,47.19)(2223.60,0)
\z(2223.60,0)(2223.60,44.26)(2224.10,44.26)(2224.10,0)
\z(2224.10,0)(2224.10,43.84)(2224.61,43.84)(2224.61,0)
\z(2224.61,0)(2224.61,43.84)(2225.11,43.84)(2225.11,0)
\z(2225.11,0)(2225.11,44.69)(2225.61,44.69)(2225.61,0)
\z(2225.61,0)(2225.61,44.12)(2226.11,44.12)(2226.11,0)
\z(2226.11,0)(2226.11,43.12)(2226.62,43.12)(2226.62,0)
\z(2226.62,0)(2226.62,44.91)(2227.12,44.91)(2227.12,0)
\z(2227.12,0)(2227.12,45.12)(2227.62,45.12)(2227.62,0)
\z(2227.62,0)(2227.62,40.41)(2228.12,40.41)(2228.12,0)
\z(2228.12,0)(2228.12,46.41)(2228.62,46.41)(2228.62,0)
\z(2228.62,0)(2228.62,43.76)(2229.13,43.76)(2229.13,0)
\z(2229.13,0)(2229.13,46.69)(2229.63,46.69)(2229.63,0)
\z(2229.63,0)(2229.63,44.91)(2230.13,44.91)(2230.13,0)
\z(2230.13,0)(2230.13,40.84)(2230.63,40.84)(2230.63,0)
\z(2230.63,0)(2230.63,44.76)(2231.14,44.76)(2231.14,0)
\z(2231.14,0)(2231.14,45.41)(2231.64,45.41)(2231.64,0)
\z(2231.64,0)(2231.64,43.19)(2232.14,43.19)(2232.14,0)
\z(2232.14,0)(2232.14,42.19)(2232.64,42.19)(2232.64,0)
\z(2232.64,0)(2232.64,42.26)(2233.14,42.26)(2233.14,0)
\z(2233.14,0)(2233.14,42.34)(2233.65,42.34)(2233.65,0)
\z(2233.65,0)(2233.65,44.62)(2234.15,44.62)(2234.15,0)
\z(2234.15,0)(2234.15,46.26)(2234.65,46.26)(2234.65,0)
\z(2234.65,0)(2234.65,42.19)(2235.15,42.19)(2235.15,0)
\z(2235.15,0)(2235.15,42.26)(2235.66,42.26)(2235.66,0)
\z(2235.66,0)(2235.66,44.05)(2236.16,44.05)(2236.16,0)
\z(2236.16,0)(2236.16,42.48)(2236.66,42.48)(2236.66,0)
\z(2236.66,0)(2236.66,39.91)(2237.16,39.91)(2237.16,0)
\z(2237.16,0)(2237.16,43.98)(2237.67,43.98)(2237.67,0)
\z(2237.67,0)(2237.67,43.91)(2238.17,43.91)(2238.17,0)
\z(2238.17,0)(2238.17,42.91)(2238.67,42.91)(2238.67,0)
\z(2238.67,0)(2238.67,42.98)(2239.17,42.98)(2239.17,0)
\z(2239.17,0)(2239.17,42.76)(2239.67,42.76)(2239.67,0)
\z(2239.67,0)(2239.67,41.19)(2240.18,41.19)(2240.18,0)
\z(2240.18,0)(2240.18,40.69)(2240.68,40.69)(2240.68,0)
\z(2240.68,0)(2240.68,42.84)(2241.18,42.84)(2241.18,0)
\z(2241.18,0)(2241.18,42.69)(2241.68,42.69)(2241.68,0)
\z(2241.68,0)(2241.68,43.76)(2242.19,43.76)(2242.19,0)
\z(2242.19,0)(2242.19,40.91)(2242.69,40.91)(2242.69,0)
\z(2242.69,0)(2242.69,40.98)(2243.19,40.98)(2243.19,0)
\z(2243.19,0)(2243.19,43.19)(2243.69,43.19)(2243.69,0)
\z(2243.69,0)(2243.69,43.34)(2244.19,43.34)(2244.19,0)
\z(2244.19,0)(2244.19,38.62)(2244.70,38.62)(2244.70,0)
\z(2244.70,0)(2244.70,38.48)(2245.20,38.48)(2245.20,0)
\z(2245.20,0)(2245.20,39.91)(2245.70,39.91)(2245.70,0)
\z(2245.70,0)(2245.70,40.98)(2246.20,40.98)(2246.20,0)
\z(2246.20,0)(2246.20,42.12)(2246.71,42.12)(2246.71,0)
\z(2246.71,0)(2246.71,41.48)(2247.21,41.48)(2247.21,0)
\z(2247.21,0)(2247.21,38.41)(2247.71,38.41)(2247.71,0)
\z(2247.71,0)(2247.71,41.55)(2248.21,41.55)(2248.21,0)
\z(2248.21,0)(2248.21,38.77)(2248.71,38.77)(2248.71,0)
\z(2248.71,0)(2248.71,37.34)(2249.22,37.34)(2249.22,0)
\z(2249.22,0)(2249.22,37.70)(2249.72,37.70)(2249.72,0)
\z(2249.72,0)(2249.72,38.98)(2250.22,38.98)(2250.22,0)
\z(2250.22,0)(2250.22,37.20)(2250.72,37.20)(2250.72,0)
\z(2250.72,0)(2250.72,38.69)(2251.23,38.69)(2251.23,0)
\z(2251.23,0)(2251.23,37.12)(2251.73,37.12)(2251.73,0)
\z(2251.73,0)(2251.73,37.20)(2252.23,37.20)(2252.23,0)
\z(2252.23,0)(2252.23,39.27)(2252.73,39.27)(2252.73,0)
\z(2252.73,0)(2252.73,38.69)(2253.24,38.69)(2253.24,0)
\z(2253.24,0)(2253.24,34.91)(2253.74,34.91)(2253.74,0)
\z(2253.74,0)(2253.74,38.62)(2254.24,38.62)(2254.24,0)
\z(2254.24,0)(2254.24,37.77)(2254.74,37.77)(2254.74,0)
\z(2254.74,0)(2254.74,37.77)(2255.24,37.77)(2255.24,0)
\z(2255.24,0)(2255.24,38.91)(2255.75,38.91)(2255.75,0)
\z(2255.75,0)(2255.75,38.34)(2256.25,38.34)(2256.25,0)
\z(2256.25,0)(2256.25,37.34)(2256.75,37.34)(2256.75,0)
\z(2256.75,0)(2256.75,35.55)(2257.25,35.55)(2257.25,0)
\z(2257.25,0)(2257.25,37.84)(2257.76,37.84)(2257.76,0)
\z(2257.76,0)(2257.76,33.98)(2258.26,33.98)(2258.26,0)
\z(2258.26,0)(2258.26,38.27)(2258.76,38.27)(2258.76,0)
\z(2258.76,0)(2258.76,35.91)(2259.26,35.91)(2259.26,0)
\z(2259.26,0)(2259.26,36.55)(2259.76,36.55)(2259.76,0)
\z(2259.76,0)(2259.76,36.12)(2260.27,36.12)(2260.27,0)
\z(2260.27,0)(2260.27,36.34)(2260.77,36.34)(2260.77,0)
\z(2260.77,0)(2260.77,35.98)(2261.27,35.98)(2261.27,0)
\z(2261.27,0)(2261.27,34.91)(2261.77,34.91)(2261.77,0)
\z(2261.77,0)(2261.77,37.98)(2262.28,37.98)(2262.28,0)
\z(2262.28,0)(2262.28,34.77)(2262.78,34.77)(2262.78,0)
\z(2262.78,0)(2262.78,36.41)(2263.28,36.41)(2263.28,0)
\z(2263.28,0)(2263.28,35.20)(2263.78,35.20)(2263.78,0)
\z(2263.78,0)(2263.78,36.70)(2264.29,36.70)(2264.29,0)
\z(2264.29,0)(2264.29,32.63)(2264.79,32.63)(2264.79,0)
\z(2264.79,0)(2264.79,35.41)(2265.29,35.41)(2265.29,0)
\z(2265.29,0)(2265.29,34.20)(2265.79,34.20)(2265.79,0)
\z(2265.79,0)(2265.79,35.41)(2266.29,35.41)(2266.29,0)
\z(2266.29,0)(2266.29,31.98)(2266.80,31.98)(2266.80,0)
\z(2266.80,0)(2266.80,32.84)(2267.30,32.84)(2267.30,0)
\z(2267.30,0)(2267.30,32.06)(2267.80,32.06)(2267.80,0)
\z(2267.80,0)(2267.80,34.55)(2268.30,34.55)(2268.30,0)
\z(2268.30,0)(2268.30,35.34)(2268.81,35.34)(2268.81,0)
\z(2268.81,0)(2268.81,32.98)(2269.31,32.98)(2269.31,0)
\z(2269.31,0)(2269.31,35.13)(2269.81,35.13)(2269.81,0)
\z(2269.81,0)(2269.81,34.13)(2270.31,34.13)(2270.31,0)
\z(2270.31,0)(2270.31,35.27)(2270.81,35.27)(2270.81,0)
\z(2270.81,0)(2270.81,32.77)(2271.32,32.77)(2271.32,0)
\z(2271.32,0)(2271.32,31.91)(2271.82,31.91)(2271.82,0)
\z(2271.82,0)(2271.82,31.91)(2272.32,31.91)(2272.32,0)
\z(2272.32,0)(2272.32,34.70)(2272.82,34.70)(2272.82,0)
\z(2272.82,0)(2272.82,33.91)(2273.33,33.91)(2273.33,0)
\z(2273.33,0)(2273.33,30.48)(2273.83,30.48)(2273.83,0)
\z(2273.83,0)(2273.83,32.13)(2274.33,32.13)(2274.33,0)
\z(2274.33,0)(2274.33,32.56)(2274.83,32.56)(2274.83,0)
\z(2274.83,0)(2274.83,29.91)(2275.33,29.91)(2275.33,0)
\z(2275.33,0)(2275.33,31.70)(2275.84,31.70)(2275.84,0)
\z(2275.84,0)(2275.84,31.20)(2276.34,31.20)(2276.34,0)
\z(2276.34,0)(2276.34,31.48)(2276.84,31.48)(2276.84,0)
\z(2276.84,0)(2276.84,29.91)(2277.34,29.91)(2277.34,0)
\z(2277.34,0)(2277.34,28.41)(2277.85,28.41)(2277.85,0)
\z(2277.85,0)(2277.85,33.48)(2278.35,33.48)(2278.35,0)
\z(2278.35,0)(2278.35,33.13)(2278.85,33.13)(2278.85,0)
\z(2278.85,0)(2278.85,30.06)(2279.35,30.06)(2279.35,0)
\z(2279.35,0)(2279.35,29.49)(2279.86,29.49)(2279.86,0)
\z(2279.86,0)(2279.86,29.77)(2280.36,29.77)(2280.36,0)
\z(2280.36,0)(2280.36,27.20)(2280.86,27.20)(2280.86,0)
\z(2280.86,0)(2280.86,31.27)(2281.36,31.27)(2281.36,0)
\z(2281.36,0)(2281.36,28.41)(2281.86,28.41)(2281.86,0)
\z(2281.86,0)(2281.86,29.84)(2282.37,29.84)(2282.37,0)
\z(2282.37,0)(2282.37,27.63)(2282.87,27.63)(2282.87,0)
\z(2282.87,0)(2282.87,28.84)(2283.37,28.84)(2283.37,0)
\z(2283.37,0)(2283.37,29.13)(2283.87,29.13)(2283.87,0)
\z(2283.87,0)(2283.87,29.49)(2284.38,29.49)(2284.38,0)
\z(2284.38,0)(2284.38,27.99)(2284.88,27.99)(2284.88,0)
\z(2284.88,0)(2284.88,29.77)(2285.38,29.77)(2285.38,0)
\z(2285.38,0)(2285.38,28.63)(2285.88,28.63)(2285.88,0)
\z(2285.88,0)(2285.88,26.49)(2286.38,26.49)(2286.38,0)
\z(2286.38,0)(2286.38,30.06)(2286.89,30.06)(2286.89,0)
\z(2286.89,0)(2286.89,28.91)(2287.39,28.91)(2287.39,0)
\z(2287.39,0)(2287.39,30.06)(2287.89,30.06)(2287.89,0)
\z(2287.89,0)(2287.89,25.92)(2288.39,25.92)(2288.39,0)
\z(2288.39,0)(2288.39,27.84)(2288.90,27.84)(2288.90,0)
\z(2288.90,0)(2288.90,27.49)(2289.40,27.49)(2289.40,0)
\z(2289.40,0)(2289.40,27.70)(2289.90,27.70)(2289.90,0)
\z(2289.90,0)(2289.90,27.77)(2290.40,27.77)(2290.40,0)
\z(2290.40,0)(2290.40,28.27)(2290.90,28.27)(2290.90,0)
\z(2290.90,0)(2290.90,25.56)(2291.41,25.56)(2291.41,0)
\z(2291.41,0)(2291.41,27.99)(2291.91,27.99)(2291.91,0)
\z(2291.91,0)(2291.91,27.13)(2292.41,27.13)(2292.41,0)
\z(2292.41,0)(2292.41,23.85)(2292.91,23.85)(2292.91,0)
\z(2292.91,0)(2292.91,28.41)(2293.42,28.41)(2293.42,0)
\z(2293.42,0)(2293.42,25.63)(2293.92,25.63)(2293.92,0)
\z(2293.92,0)(2293.92,25.99)(2294.42,25.99)(2294.42,0)
\z(2294.42,0)(2294.42,26.99)(2294.92,26.99)(2294.92,0)
\z(2294.92,0)(2294.92,26.06)(2295.43,26.06)(2295.43,0)
\z(2295.43,0)(2295.43,26.34)(2295.93,26.34)(2295.93,0)
\z(2295.93,0)(2295.93,29.13)(2296.43,29.13)(2296.43,0)
\z(2296.43,0)(2296.43,26.56)(2296.93,26.56)(2296.93,0)
\z(2296.93,0)(2296.93,27.06)(2297.43,27.06)(2297.43,0)
\z(2297.43,0)(2297.43,24.77)(2297.94,24.77)(2297.94,0)
\z(2297.94,0)(2297.94,26.56)(2298.44,26.56)(2298.44,0)
\z(2298.44,0)(2298.44,25.99)(2298.94,25.99)(2298.94,0)
\z(2298.94,0)(2298.94,26.56)(2299.44,26.56)(2299.44,0)
\z(2299.44,0)(2299.44,24.06)(2299.95,24.06)(2299.95,0)
\z(2299.95,0)(2299.95,26.92)(2300.45,26.92)(2300.45,0)
\z(2300.45,0)(2300.45,24.99)(2300.95,24.99)(2300.95,0)
\z(2300.95,0)(2300.95,25.06)(2301.45,25.06)(2301.45,0)
\z(2301.45,0)(2301.45,25.84)(2301.95,25.84)(2301.95,0)
\z(2301.95,0)(2301.95,24.20)(2302.46,24.20)(2302.46,0)
\z(2302.46,0)(2302.46,24.06)(2302.96,24.06)(2302.96,0)
\z(2302.96,0)(2302.96,24.70)(2303.46,24.70)(2303.46,0)
\z(2303.46,0)(2303.46,23.27)(2303.96,23.27)(2303.96,0)
\z(2303.96,0)(2303.96,25.56)(2304.47,25.56)(2304.47,0)
\z(2304.47,0)(2304.47,24.20)(2304.97,24.20)(2304.97,0)
\z(2304.97,0)(2304.97,21.92)(2305.47,21.92)(2305.47,0)
\z(2305.47,0)(2305.47,25.70)(2305.97,25.70)(2305.97,0)
\z(2305.97,0)(2305.97,24.77)(2306.48,24.77)(2306.48,0)
\z(2306.48,0)(2306.48,22.35)(2306.98,22.35)(2306.98,0)
\z(2306.98,0)(2306.98,22.99)(2307.48,22.99)(2307.48,0)
\z(2307.48,0)(2307.48,22.27)(2307.98,22.27)(2307.98,0)
\z(2307.98,0)(2307.98,22.85)(2308.48,22.85)(2308.48,0)
\z(2308.48,0)(2308.48,25.92)(2308.99,25.92)(2308.99,0)
\z(2308.99,0)(2308.99,23.42)(2309.49,23.42)(2309.49,0)
\z(2309.49,0)(2309.49,23.35)(2309.99,23.35)(2309.99,0)
\z(2309.99,0)(2309.99,22.99)(2310.49,22.99)(2310.49,0)
\z(2310.49,0)(2310.49,24.13)(2311.00,24.13)(2311.00,0)
\z(2311.00,0)(2311.00,25.27)(2311.50,25.27)(2311.50,0)
\z(2311.50,0)(2311.50,21.42)(2312.00,21.42)(2312.00,0)
\z(2312.00,0)(2312.00,23.85)(2312.50,23.85)(2312.50,0)
\z(2312.50,0)(2312.50,21.20)(2313.00,21.20)(2313.00,0)
\z(2313.00,0)(2313.00,22.42)(2313.51,22.42)(2313.51,0)
\z(2313.51,0)(2313.51,23.06)(2314.01,23.06)(2314.01,0)
\z(2314.01,0)(2314.01,23.63)(2314.51,23.63)(2314.51,0)
\z(2314.51,0)(2314.51,21.92)(2315.01,21.92)(2315.01,0)
\z(2315.01,0)(2315.01,23.35)(2315.52,23.35)(2315.52,0)
\z(2315.52,0)(2315.52,21.28)(2316.02,21.28)(2316.02,0)
\z(2316.02,0)(2316.02,19.70)(2316.52,19.70)(2316.52,0)
\z(2316.52,0)(2316.52,22.85)(2317.02,22.85)(2317.02,0)
\z(2317.02,0)(2317.02,21.92)(2317.52,21.92)(2317.52,0)
\z(2317.52,0)(2317.52,19.92)(2318.03,19.92)(2318.03,0)
\z(2318.03,0)(2318.03,20.99)(2318.53,20.99)(2318.53,0)
\z(2318.53,0)(2318.53,21.85)(2319.03,21.85)(2319.03,0)
\z(2319.03,0)(2319.03,21.20)(2319.53,21.20)(2319.53,0)
\z(2319.53,0)(2319.53,20.63)(2320.04,20.63)(2320.04,0)
\z(2320.04,0)(2320.04,21.13)(2320.54,21.13)(2320.54,0)
\z(2320.54,0)(2320.54,20.63)(2321.04,20.63)(2321.04,0)
\z(2321.04,0)(2321.04,20.56)(2321.54,20.56)(2321.54,0)
\z(2321.54,0)(2321.54,21.63)(2322.05,21.63)(2322.05,0)
\z(2322.05,0)(2322.05,20.35)(2322.55,20.35)(2322.55,0)
\z(2322.55,0)(2322.55,19.42)(2323.05,19.42)(2323.05,0)
\z(2323.05,0)(2323.05,19.63)(2323.55,19.63)(2323.55,0)
\z(2323.55,0)(2323.55,21.99)(2324.05,21.99)(2324.05,0)
\z(2324.05,0)(2324.05,19.35)(2324.56,19.35)(2324.56,0)
\z(2324.56,0)(2324.56,20.56)(2325.06,20.56)(2325.06,0)
\z(2325.06,0)(2325.06,18.21)(2325.56,18.21)(2325.56,0)
\z(2325.56,0)(2325.56,20.35)(2326.06,20.35)(2326.06,0)
\z(2326.06,0)(2326.06,21.63)(2326.57,21.63)(2326.57,0)
\z(2326.57,0)(2326.57,21.56)(2327.07,21.56)(2327.07,0)
\z(2327.07,0)(2327.07,19.20)(2327.57,19.20)(2327.57,0)
\z(2327.57,0)(2327.57,19.63)(2328.07,19.63)(2328.07,0)
\z(2328.07,0)(2328.07,21.42)(2328.57,21.42)(2328.57,0)
\z(2328.57,0)(2328.57,16.78)(2329.08,16.78)(2329.08,0)
\z(2329.08,0)(2329.08,19.49)(2329.58,19.49)(2329.58,0)
\z(2329.58,0)(2329.58,18.78)(2330.08,18.78)(2330.08,0)
\z(2330.08,0)(2330.08,17.06)(2330.58,17.06)(2330.58,0)
\z(2330.58,0)(2330.58,18.49)(2331.09,18.49)(2331.09,0)
\z(2331.09,0)(2331.09,16.63)(2331.59,16.63)(2331.59,0)
\z(2331.59,0)(2331.59,19.06)(2332.09,19.06)(2332.09,0)
\z(2332.09,0)(2332.09,16.92)(2332.59,16.92)(2332.59,0)
\z(2332.59,0)(2332.59,18.70)(2333.10,18.70)(2333.10,0)
\z(2333.10,0)(2333.10,18.92)(2333.60,18.92)(2333.60,0)
\z(2333.60,0)(2333.60,16.78)(2334.10,16.78)(2334.10,0)
\z(2334.10,0)(2334.10,18.56)(2334.60,18.56)(2334.60,0)
\z(2334.60,0)(2334.60,17.85)(2335.10,17.85)(2335.10,0)
\z(2335.10,0)(2335.10,17.63)(2335.61,17.63)(2335.61,0)
\z(2335.61,0)(2335.61,18.13)(2336.11,18.13)(2336.11,0)
\z(2336.11,0)(2336.11,17.85)(2336.61,17.85)(2336.61,0)
\z(2336.61,0)(2336.61,18.13)(2337.11,18.13)(2337.11,0)
\z(2337.11,0)(2337.11,18.42)(2337.62,18.42)(2337.62,0)
\z(2337.62,0)(2337.62,15.49)(2338.12,15.49)(2338.12,0)
\z(2338.12,0)(2338.12,15.63)(2338.62,15.63)(2338.62,0)
\z(2338.62,0)(2338.62,16.56)(2339.12,16.56)(2339.12,0)
\z(2339.12,0)(2339.12,17.06)(2339.62,17.06)(2339.62,0)
\z(2339.62,0)(2339.62,17.92)(2340.13,17.92)(2340.13,0)
\z(2340.13,0)(2340.13,17.63)(2340.63,17.63)(2340.63,0)
\z(2340.63,0)(2340.63,16.13)(2341.13,16.13)(2341.13,0)
\z(2341.13,0)(2341.13,14.21)(2341.63,14.21)(2341.63,0)
\z(2341.63,0)(2341.63,14.42)(2342.14,14.42)(2342.14,0)
\z(2342.14,0)(2342.14,15.21)(2342.64,15.21)(2342.64,0)
\z(2342.64,0)(2342.64,17.28)(2343.14,17.28)(2343.14,0)
\z(2343.14,0)(2343.14,15.99)(2343.64,15.99)(2343.64,0)
\z(2343.64,0)(2343.64,16.63)(2344.14,16.63)(2344.14,0)
\z(2344.14,0)(2344.14,17.21)(2344.65,17.21)(2344.65,0)
\z(2344.65,0)(2344.65,15.49)(2345.15,15.49)(2345.15,0)
\z(2345.15,0)(2345.15,13.92)(2345.65,13.92)(2345.65,0)
\z(2345.65,0)(2345.65,16.85)(2346.15,16.85)(2346.15,0)
\z(2346.15,0)(2346.15,14.78)(2346.66,14.78)(2346.66,0)
\z(2346.66,0)(2346.66,16.49)(2347.16,16.49)(2347.16,0)
\z(2347.16,0)(2347.16,15.42)(2347.66,15.42)(2347.66,0)
\z(2347.66,0)(2347.66,14.71)(2348.16,14.71)(2348.16,0)
\z(2348.16,0)(2348.16,14.28)(2348.67,14.28)(2348.67,0)
\z(2348.67,0)(2348.67,13.64)(2349.17,13.64)(2349.17,0)
\z(2349.17,0)(2349.17,13.56)(2349.67,13.56)(2349.67,0)
\z(2349.67,0)(2349.67,13.14)(2350.17,13.14)(2350.17,0)
\z(2350.17,0)(2350.17,12.57)(2350.67,12.57)(2350.67,0)
\z(2350.67,0)(2350.67,12.92)(2351.18,12.92)(2351.18,0)
\z(2351.18,0)(2351.18,14.28)(2351.68,14.28)(2351.68,0)
\z(2351.68,0)(2351.68,13.42)(2352.18,13.42)(2352.18,0)
\z(2352.18,0)(2352.18,14.35)(2352.68,14.35)(2352.68,0)
\z(2352.68,0)(2352.68,12.99)(2353.19,12.99)(2353.19,0)
\z(2353.19,0)(2353.19,13.78)(2353.69,13.78)(2353.69,0)
\z(2353.69,0)(2353.69,13.49)(2354.19,13.49)(2354.19,0)
\z(2354.19,0)(2354.19,13.14)(2354.69,13.14)(2354.69,0)
\z(2354.69,0)(2354.69,12.42)(2355.19,12.42)(2355.19,0)
\z(2355.19,0)(2355.19,13.64)(2355.70,13.64)(2355.70,0)
\z(2355.70,0)(2355.70,12.71)(2356.20,12.71)(2356.20,0)
\z(2356.20,0)(2356.20,13.14)(2356.70,13.14)(2356.70,0)
\z(2356.70,0)(2356.70,13.14)(2357.20,13.14)(2357.20,0)
\z(2357.20,0)(2357.20,14.06)(2357.71,14.06)(2357.71,0)
\z(2357.71,0)(2357.71,13.42)(2358.21,13.42)(2358.21,0)
\z(2358.21,0)(2358.21,14.06)(2358.71,14.06)(2358.71,0)
\z(2358.71,0)(2358.71,11.14)(2359.21,11.14)(2359.21,0)
\z(2359.21,0)(2359.21,13.14)(2359.71,13.14)(2359.71,0)
\z(2359.71,0)(2359.71,13.85)(2360.22,13.85)(2360.22,0)
\z(2360.22,0)(2360.22,11.92)(2360.72,11.92)(2360.72,0)
\z(2360.72,0)(2360.72,10.85)(2361.22,10.85)(2361.22,0)
\z(2361.22,0)(2361.22,11.14)(2361.72,11.14)(2361.72,0)
\z(2361.72,0)(2361.72,12.21)(2362.23,12.21)(2362.23,0)
\z(2362.23,0)(2362.23,11.78)(2362.73,11.78)(2362.73,0)
\z(2362.73,0)(2362.73,11.85)(2363.23,11.85)(2363.23,0)
\z(2363.23,0)(2363.23,12.42)(2363.73,12.42)(2363.73,0)
\z(2363.73,0)(2363.73,10.92)(2364.24,10.92)(2364.24,0)
\z(2364.24,0)(2364.24,11.42)(2364.74,11.42)(2364.74,0)
\z(2364.74,0)(2364.74,10.64)(2365.24,10.64)(2365.24,0)
\z(2365.24,0)(2365.24,11.49)(2365.74,11.49)(2365.74,0)
\z(2365.74,0)(2365.74,9.85)(2366.24,9.85)(2366.24,0)
\z(2366.24,0)(2366.24,10.71)(2366.75,10.71)(2366.75,0)
\z(2366.75,0)(2366.75,11.78)(2367.25,11.78)(2367.25,0)
\z(2367.25,0)(2367.25,9.50)(2367.75,9.50)(2367.75,0)
\z(2367.75,0)(2367.75,9.85)(2368.25,9.85)(2368.25,0)
\z(2368.25,0)(2368.25,12.42)(2368.76,12.42)(2368.76,0)
\z(2368.76,0)(2368.76,13.06)(2369.26,13.06)(2369.26,0)
\z(2369.26,0)(2369.26,11.92)(2369.76,11.92)(2369.76,0)
\z(2369.76,0)(2369.76,8.28)(2370.26,8.28)(2370.26,0)
\z(2370.26,0)(2370.26,10.28)(2370.76,10.28)(2370.76,0)
\z(2370.76,0)(2370.76,8.50)(2371.27,8.50)(2371.27,0)
\z(2371.27,0)(2371.27,9.99)(2371.77,9.99)(2371.77,0)
\z(2371.77,0)(2371.77,9.64)(2372.27,9.64)(2372.27,0)
\z(2372.27,0)(2372.27,10.21)(2372.77,10.21)(2372.77,0)
\z(2372.77,0)(2372.77,8.71)(2373.28,8.71)(2373.28,0)
\z(2373.28,0)(2373.28,10.35)(2373.78,10.35)(2373.78,0)
\z(2373.78,0)(2373.78,8.92)(2374.28,8.92)(2374.28,0)
\z(2374.28,0)(2374.28,8.50)(2374.78,8.50)(2374.78,0)
\z(2374.78,0)(2374.78,8.71)(2375.29,8.71)(2375.29,0)
\z(2375.29,0)(2375.29,9.14)(2375.79,9.14)(2375.79,0)
\z(2375.79,0)(2375.79,8.57)(2376.29,8.57)(2376.29,0)
\z(2376.29,0)(2376.29,9.14)(2376.79,9.14)(2376.79,0)
\z(2376.79,0)(2376.79,9.71)(2377.29,9.71)(2377.29,0)
\z(2377.29,0)(2377.29,9.92)(2377.80,9.92)(2377.80,0)
\z(2377.80,0)(2377.80,8.42)(2378.30,8.42)(2378.30,0)
\z(2378.30,0)(2378.30,7.92)(2378.80,7.92)(2378.80,0)
\z(2378.80,0)(2378.80,8.42)(2379.30,8.42)(2379.30,0)
\z(2379.30,0)(2379.30,8.92)(2379.81,8.92)(2379.81,0)
\z(2379.81,0)(2379.81,8.28)(2380.31,8.28)(2380.31,0)
\z(2380.31,0)(2380.31,8.07)(2380.81,8.07)(2380.81,0)
\z(2380.81,0)(2380.81,8.50)(2381.31,8.50)(2381.31,0)
\z(2381.31,0)(2381.31,7.71)(2381.81,7.71)(2381.81,0)
\z(2381.81,0)(2381.81,7.78)(2382.32,7.78)(2382.32,0)
\z(2382.32,0)(2382.32,8.28)(2382.82,8.28)(2382.82,0)
\z(2382.82,0)(2382.82,7.42)(2383.32,7.42)(2383.32,0)
\z(2383.32,0)(2383.32,8.57)(2383.82,8.57)(2383.82,0)
\z(2383.82,0)(2383.82,7.50)(2384.33,7.50)(2384.33,0)
\z(2384.33,0)(2384.33,7.71)(2384.83,7.71)(2384.83,0)
\z(2384.83,0)(2384.83,7.35)(2385.33,7.35)(2385.33,0)
\z(2385.33,0)(2385.33,7.00)(2385.83,7.00)(2385.83,0)
\z(2385.83,0)(2385.83,7.78)(2386.33,7.78)(2386.33,0)
\z(2386.33,0)(2386.33,7.42)(2386.84,7.42)(2386.84,0)
\z(2386.84,0)(2386.84,7.14)(2387.34,7.14)(2387.34,0)
\z(2387.34,0)(2387.34,6.35)(2387.84,6.35)(2387.84,0)
\z(2387.84,0)(2387.84,6.93)(2388.34,6.93)(2388.34,0)
\z(2388.34,0)(2388.34,6.14)(2388.85,6.14)(2388.85,0)
\z(2388.85,0)(2388.85,7.28)(2389.35,7.28)(2389.35,0)
\z(2389.35,0)(2389.35,6.50)(2389.85,6.50)(2389.85,0)
\z(2389.85,0)(2389.85,6.14)(2390.35,6.14)(2390.35,0)
\z(2390.35,0)(2390.35,6.71)(2390.86,6.71)(2390.86,0)
\z(2390.86,0)(2390.86,6.64)(2391.36,6.64)(2391.36,0)
\z(2391.36,0)(2391.36,7.14)(2391.86,7.14)(2391.86,0)
\z(2391.86,0)(2391.86,6.14)(2392.36,6.14)(2392.36,0)
\z(2392.36,0)(2392.36,5.00)(2392.86,5.00)(2392.86,0)
\z(2392.86,0)(2392.86,5.57)(2393.37,5.57)(2393.37,0)
\z(2393.37,0)(2393.37,5.07)(2393.87,5.07)(2393.87,0)
\z(2393.87,0)(2393.87,5.85)(2394.37,5.85)(2394.37,0)
\z(2394.37,0)(2394.37,5.71)(2394.87,5.71)(2394.87,0)
\z(2394.87,0)(2394.87,5.35)(2395.38,5.35)(2395.38,0)
\z(2395.38,0)(2395.38,5.85)(2395.88,5.85)(2395.88,0)
\z(2395.88,0)(2395.88,4.57)(2396.38,4.57)(2396.38,0)
\z(2396.38,0)(2396.38,5.57)(2396.88,5.57)(2396.88,0)
\z(2396.88,0)(2396.88,4.93)(2397.38,4.93)(2397.38,0)
\z(2397.38,0)(2397.38,5.50)(2397.89,5.50)(2397.89,0)
\z(2397.89,0)(2397.89,4.78)(2398.39,4.78)(2398.39,0)
\z(2398.39,0)(2398.39,4.00)(2398.89,4.00)(2398.89,0)
\z(2398.89,0)(2398.89,3.93)(2399.39,3.93)(2399.39,0)
\z(2399.39,0)(2399.39,4.57)(2399.90,4.57)(2399.90,0)
\z(2399.90,0)(2399.90,3.93)(2400.40,3.93)(2400.40,0)
\z(2400.40,0)(2400.40,4.28)(2400.90,4.28)(2400.90,0)
\z(2400.90,0)(2400.90,3.14)(2401.40,3.14)(2401.40,0)
\z(2401.40,0)(2401.40,3.28)(2401.90,3.28)(2401.90,0)
\z(2401.90,0)(2401.90,4.07)(2402.41,4.07)(2402.41,0)
\z(2402.41,0)(2402.41,3.50)(2402.91,3.50)(2402.91,0)
\z(2402.91,0)(2402.91,3.86)(2403.41,3.86)(2403.41,0)
\z(2403.41,0)(2403.41,2.57)(2403.91,2.57)(2403.91,0)
\z(2403.91,0)(2403.91,4.21)(2404.42,4.21)(2404.42,0)
\z(2404.42,0)(2404.42,3.50)(2404.92,3.50)(2404.92,0)
\z(2404.92,0)(2404.92,3.93)(2405.42,3.93)(2405.42,0)
\z(2405.42,0)(2405.42,1.78)(2405.92,1.78)(2405.92,0)
\z(2405.92,0)(2405.92,2.28)(2406.43,2.28)(2406.43,0)
\z(2406.43,0)(2406.43,2.28)(2406.93,2.28)(2406.93,0)
\z(2406.93,0)(2406.93,2.14)(2407.43,2.14)(2407.43,0)
\z(2407.43,0)(2407.43,2.43)(2407.93,2.43)(2407.93,0)
\z(2407.93,0)(2407.93,2.36)(2408.43,2.36)(2408.43,0)
\z(2408.43,0)(2408.43,2.43)(2408.94,2.43)(2408.94,0)
\z(2408.94,0)(2408.94,2.50)(2409.44,2.50)(2409.44,0)
\z(2409.44,0)(2409.44,1.86)(2409.94,1.86)(2409.94,0)
\z(2409.94,0)(2409.94,2.36)(2410.44,2.36)(2410.44,0)
\z(2410.44,0)(2410.44,2.14)(2410.95,2.14)(2410.95,0)
\z(2410.95,0)(2410.95,2.07)(2411.45,2.07)(2411.45,0)
\z(2411.45,0)(2411.45,2.21)(2411.95,2.21)(2411.95,0)
\z(2411.95,0)(2411.95,1.93)(2412.45,1.93)(2412.45,0)
\z(2412.45,0)(2412.45,1.36)(2412.95,1.36)(2412.95,0)
\z(2412.95,0)(2412.95,1.29)(2413.46,1.29)(2413.46,0)
\z(2413.46,0)(2413.46,0.93)(2413.96,0.93)(2413.96,0)
\z(2413.96,0)(2413.96,1.86)(2414.46,1.86)(2414.46,0)
\z(2414.46,0)(2414.46,1.36)(2414.96,1.36)(2414.96,0)
\z(2414.96,0)(2414.96,1.43)(2415.47,1.43)(2415.47,0)
\z(2415.47,0)(2415.47,1.36)(2415.97,1.36)(2415.97,0)
\z(2415.97,0)(2415.97,1.21)(2416.47,1.21)(2416.47,0)
\z(2416.47,0)(2416.47,0.86)(2416.97,0.86)(2416.97,0)
\z(2416.97,0)(2416.97,1.71)(2417.48,1.71)(2417.48,0)
\z(2417.48,0)(2417.48,0.57)(2417.98,0.57)(2417.98,0)
\z(2417.98,0)(2417.98,0.71)(2418.48,0.71)(2418.48,0)
\z(2418.48,0)(2418.48,1.07)(2418.98,1.07)(2418.98,0)
\z(2418.98,0)(2418.98,0.43)(2419.48,0.43)(2419.48,0)
\z(2419.48,0)(2419.48,0.57)(2419.99,0.57)(2419.99,0)
\z(2419.99,0)(2419.99,0.14)(2420.49,0.14)(2420.49,0)
\z(2420.49,0)(2420.49,0.43)(2420.99,0.43)(2420.99,0)
\z(2420.99,0)(2420.99,0.43)(2421.49,0.43)(2421.49,0)
\z(2421.49,0)(2421.49,0.29)(2422.00,0.29)(2422.00,0)
\z(2422.00,0)(2422.00,0.21)(2422.50,0.21)(2422.50,0)
\color{black}
\dottedline{12}(1400,142.00)(2400,142.00)
\z(1400,0)(1400,640)(2400,640)(2400,0)(1400,0)
\end{picture}


==> g2_s5_s6.tex <==

\hspace{-30pt}
\begin{picture}(2400,640)
\color[rgb]{0.0,0.2,0.8}
\z(24.00,0)(24.00,90.60)(24.50,90.60)(24.50,0)
\z(24.50,0)(24.50,90.74)(25.00,90.74)(25.00,0)
\z(25.00,0)(25.00,93.67)(25.51,93.67)(25.51,0)
\z(25.51,0)(25.51,92.60)(26.01,92.60)(26.01,0)
\z(26.01,0)(26.01,90.81)(26.51,90.81)(26.51,0)
\z(26.51,0)(26.51,91.17)(27.01,91.17)(27.01,0)
\z(27.01,0)(27.01,93.52)(27.52,93.52)(27.52,0)
\z(27.52,0)(27.52,97.88)(28.02,97.88)(28.02,0)
\z(28.02,0)(28.02,92.81)(28.52,92.81)(28.52,0)
\z(28.52,0)(28.52,90.53)(29.02,90.53)(29.02,0)
\z(29.02,0)(29.02,91.38)(29.52,91.38)(29.52,0)
\z(29.52,0)(29.52,84.96)(30.03,84.96)(30.03,0)
\z(30.03,0)(30.03,90.74)(30.53,90.74)(30.53,0)
\z(30.53,0)(30.53,87.17)(31.03,87.17)(31.03,0)
\z(31.03,0)(31.03,92.74)(31.53,92.74)(31.53,0)
\z(31.53,0)(31.53,94.38)(32.04,94.38)(32.04,0)
\z(32.04,0)(32.04,88.88)(32.54,88.88)(32.54,0)
\z(32.54,0)(32.54,92.38)(33.04,92.38)(33.04,0)
\z(33.04,0)(33.04,93.88)(33.54,93.88)(33.54,0)
\z(33.54,0)(33.54,91.74)(34.05,91.74)(34.05,0)
\z(34.05,0)(34.05,88.38)(34.55,88.38)(34.55,0)
\z(34.55,0)(34.55,91.95)(35.05,91.95)(35.05,0)
\z(35.05,0)(35.05,95.81)(35.55,95.81)(35.55,0)
\z(35.55,0)(35.55,93.52)(36.05,93.52)(36.05,0)
\z(36.05,0)(36.05,91.45)(36.56,91.45)(36.56,0)
\z(36.56,0)(36.56,93.24)(37.06,93.24)(37.06,0)
\z(37.06,0)(37.06,93.52)(37.56,93.52)(37.56,0)
\z(37.56,0)(37.56,90.17)(38.06,90.17)(38.06,0)
\z(38.06,0)(38.06,95.31)(38.57,95.31)(38.57,0)
\z(38.57,0)(38.57,90.60)(39.07,90.60)(39.07,0)
\z(39.07,0)(39.07,99.02)(39.57,99.02)(39.57,0)
\z(39.57,0)(39.57,94.17)(40.07,94.17)(40.07,0)
\z(40.07,0)(40.07,89.17)(40.57,89.17)(40.57,0)
\z(40.57,0)(40.57,90.10)(41.08,90.10)(41.08,0)
\z(41.08,0)(41.08,93.31)(41.58,93.31)(41.58,0)
\z(41.58,0)(41.58,90.95)(42.08,90.95)(42.08,0)
\z(42.08,0)(42.08,92.67)(42.58,92.67)(42.58,0)
\z(42.58,0)(42.58,89.03)(43.09,89.03)(43.09,0)
\z(43.09,0)(43.09,96.52)(43.59,96.52)(43.59,0)
\z(43.59,0)(43.59,92.60)(44.09,92.60)(44.09,0)
\z(44.09,0)(44.09,87.17)(44.59,87.17)(44.59,0)
\z(44.59,0)(44.59,91.95)(45.10,91.95)(45.10,0)
\z(45.10,0)(45.10,89.67)(45.60,89.67)(45.60,0)
\z(45.60,0)(45.60,97.17)(46.10,97.17)(46.10,0)
\z(46.10,0)(46.10,91.31)(46.60,91.31)(46.60,0)
\z(46.60,0)(46.60,87.88)(47.10,87.88)(47.10,0)
\z(47.10,0)(47.10,95.02)(47.61,95.02)(47.61,0)
\z(47.61,0)(47.61,93.74)(48.11,93.74)(48.11,0)
\z(48.11,0)(48.11,90.53)(48.61,90.53)(48.61,0)
\z(48.61,0)(48.61,96.31)(49.11,96.31)(49.11,0)
\z(49.11,0)(49.11,94.45)(49.62,94.45)(49.62,0)
\z(49.62,0)(49.62,93.74)(50.12,93.74)(50.12,0)
\z(50.12,0)(50.12,93.17)(50.62,93.17)(50.62,0)
\z(50.62,0)(50.62,94.81)(51.12,94.81)(51.12,0)
\z(51.12,0)(51.12,93.17)(51.62,93.17)(51.62,0)
\z(51.62,0)(51.62,92.31)(52.13,92.31)(52.13,0)
\z(52.13,0)(52.13,92.67)(52.63,92.67)(52.63,0)
\z(52.63,0)(52.63,95.24)(53.13,95.24)(53.13,0)
\z(53.13,0)(53.13,92.45)(53.63,92.45)(53.63,0)
\z(53.63,0)(53.63,94.67)(54.14,94.67)(54.14,0)
\z(54.14,0)(54.14,95.45)(54.64,95.45)(54.64,0)
\z(54.64,0)(54.64,95.74)(55.14,95.74)(55.14,0)
\z(55.14,0)(55.14,91.60)(55.64,91.60)(55.64,0)
\z(55.64,0)(55.64,89.10)(56.14,89.10)(56.14,0)
\z(56.14,0)(56.14,95.17)(56.65,95.17)(56.65,0)
\z(56.65,0)(56.65,97.67)(57.15,97.67)(57.15,0)
\z(57.15,0)(57.15,92.31)(57.65,92.31)(57.65,0)
\z(57.65,0)(57.65,100.38)(58.15,100.38)(58.15,0)
\z(58.15,0)(58.15,94.95)(58.66,94.95)(58.66,0)
\z(58.66,0)(58.66,95.67)(59.16,95.67)(59.16,0)
\z(59.16,0)(59.16,97.45)(59.66,97.45)(59.66,0)
\z(59.66,0)(59.66,91.53)(60.16,91.53)(60.16,0)
\z(60.16,0)(60.16,97.24)(60.67,97.24)(60.67,0)
\z(60.67,0)(60.67,91.17)(61.17,91.17)(61.17,0)
\z(61.17,0)(61.17,95.10)(61.67,95.10)(61.67,0)
\z(61.67,0)(61.67,98.74)(62.17,98.74)(62.17,0)
\z(62.17,0)(62.17,97.38)(62.67,97.38)(62.67,0)
\z(62.67,0)(62.67,94.52)(63.18,94.52)(63.18,0)
\z(63.18,0)(63.18,95.02)(63.68,95.02)(63.68,0)
\z(63.68,0)(63.68,93.10)(64.18,93.10)(64.18,0)
\z(64.18,0)(64.18,100.45)(64.68,100.45)(64.68,0)
\z(64.68,0)(64.68,93.74)(65.19,93.74)(65.19,0)
\z(65.19,0)(65.19,95.81)(65.69,95.81)(65.69,0)
\z(65.69,0)(65.69,95.59)(66.19,95.59)(66.19,0)
\z(66.19,0)(66.19,93.31)(66.69,93.31)(66.69,0)
\z(66.69,0)(66.69,89.67)(67.19,89.67)(67.19,0)
\z(67.19,0)(67.19,96.24)(67.70,96.24)(67.70,0)
\z(67.70,0)(67.70,92.81)(68.20,92.81)(68.20,0)
\z(68.20,0)(68.20,94.17)(68.70,94.17)(68.70,0)
\z(68.70,0)(68.70,100.31)(69.20,100.31)(69.20,0)
\z(69.20,0)(69.20,95.74)(69.71,95.74)(69.71,0)
\z(69.71,0)(69.71,91.81)(70.21,91.81)(70.21,0)
\z(70.21,0)(70.21,94.81)(70.71,94.81)(70.71,0)
\z(70.71,0)(70.71,93.81)(71.21,93.81)(71.21,0)
\z(71.21,0)(71.21,97.45)(71.71,97.45)(71.71,0)
\z(71.71,0)(71.71,96.88)(72.22,96.88)(72.22,0)
\z(72.22,0)(72.22,97.59)(72.72,97.59)(72.72,0)
\z(72.72,0)(72.72,96.45)(73.22,96.45)(73.22,0)
\z(73.22,0)(73.22,96.09)(73.72,96.09)(73.72,0)
\z(73.72,0)(73.72,90.53)(74.23,90.53)(74.23,0)
\z(74.23,0)(74.23,96.59)(74.73,96.59)(74.73,0)
\z(74.73,0)(74.73,88.81)(75.23,88.81)(75.23,0)
\z(75.23,0)(75.23,98.66)(75.73,98.66)(75.73,0)
\z(75.73,0)(75.73,93.74)(76.24,93.74)(76.24,0)
\z(76.24,0)(76.24,92.31)(76.74,92.31)(76.74,0)
\z(76.74,0)(76.74,96.45)(77.24,96.45)(77.24,0)
\z(77.24,0)(77.24,90.60)(77.74,90.60)(77.74,0)
\z(77.74,0)(77.74,94.81)(78.24,94.81)(78.24,0)
\z(78.24,0)(78.24,98.02)(78.75,98.02)(78.75,0)
\z(78.75,0)(78.75,96.67)(79.25,96.67)(79.25,0)
\z(79.25,0)(79.25,93.38)(79.75,93.38)(79.75,0)
\z(79.75,0)(79.75,96.38)(80.25,96.38)(80.25,0)
\z(80.25,0)(80.25,97.52)(80.76,97.52)(80.76,0)
\z(80.76,0)(80.76,96.31)(81.26,96.31)(81.26,0)
\z(81.26,0)(81.26,95.81)(81.76,95.81)(81.76,0)
\z(81.76,0)(81.76,94.60)(82.26,94.60)(82.26,0)
\z(82.26,0)(82.26,95.10)(82.76,95.10)(82.76,0)
\z(82.76,0)(82.76,99.31)(83.27,99.31)(83.27,0)
\z(83.27,0)(83.27,90.45)(83.77,90.45)(83.77,0)
\z(83.77,0)(83.77,96.74)(84.27,96.74)(84.27,0)
\z(84.27,0)(84.27,95.88)(84.77,95.88)(84.77,0)
\z(84.77,0)(84.77,92.67)(85.28,92.67)(85.28,0)
\z(85.28,0)(85.28,96.45)(85.78,96.45)(85.78,0)
\z(85.78,0)(85.78,94.67)(86.28,94.67)(86.28,0)
\z(86.28,0)(86.28,100.66)(86.78,100.66)(86.78,0)
\z(86.78,0)(86.78,96.24)(87.29,96.24)(87.29,0)
\z(87.29,0)(87.29,96.45)(87.79,96.45)(87.79,0)
\z(87.79,0)(87.79,96.02)(88.29,96.02)(88.29,0)
\z(88.29,0)(88.29,92.67)(88.79,92.67)(88.79,0)
\z(88.79,0)(88.79,96.24)(89.29,96.24)(89.29,0)
\z(89.29,0)(89.29,96.74)(89.80,96.74)(89.80,0)
\z(89.80,0)(89.80,95.10)(90.30,95.10)(90.30,0)
\z(90.30,0)(90.30,93.88)(90.80,93.88)(90.80,0)
\z(90.80,0)(90.80,95.67)(91.30,95.67)(91.30,0)
\z(91.30,0)(91.30,100.74)(91.81,100.74)(91.81,0)
\z(91.81,0)(91.81,94.88)(92.31,94.88)(92.31,0)
\z(92.31,0)(92.31,93.31)(92.81,93.31)(92.81,0)
\z(92.81,0)(92.81,96.02)(93.31,96.02)(93.31,0)
\z(93.31,0)(93.31,92.88)(93.81,92.88)(93.81,0)
\z(93.81,0)(93.81,97.45)(94.32,97.45)(94.32,0)
\z(94.32,0)(94.32,97.02)(94.82,97.02)(94.82,0)
\z(94.82,0)(94.82,97.24)(95.32,97.24)(95.32,0)
\z(95.32,0)(95.32,98.88)(95.82,98.88)(95.82,0)
\z(95.82,0)(95.82,98.81)(96.33,98.81)(96.33,0)
\z(96.33,0)(96.33,96.17)(96.83,96.17)(96.83,0)
\z(96.83,0)(96.83,102.23)(97.33,102.23)(97.33,0)
\z(97.33,0)(97.33,97.38)(97.83,97.38)(97.83,0)
\z(97.83,0)(97.83,99.24)(98.33,99.24)(98.33,0)
\z(98.33,0)(98.33,99.38)(98.84,99.38)(98.84,0)
\z(98.84,0)(98.84,95.02)(99.34,95.02)(99.34,0)
\z(99.34,0)(99.34,93.24)(99.84,93.24)(99.84,0)
\z(99.84,0)(99.84,97.17)(100.34,97.17)(100.34,0)
\z(100.34,0)(100.34,95.10)(100.85,95.10)(100.85,0)
\z(100.85,0)(100.85,95.74)(101.35,95.74)(101.35,0)
\z(101.35,0)(101.35,97.09)(101.85,97.09)(101.85,0)
\z(101.85,0)(101.85,95.17)(102.35,95.17)(102.35,0)
\z(102.35,0)(102.35,97.02)(102.86,97.02)(102.86,0)
\z(102.86,0)(102.86,96.88)(103.36,96.88)(103.36,0)
\z(103.36,0)(103.36,95.67)(103.86,95.67)(103.86,0)
\z(103.86,0)(103.86,100.38)(104.36,100.38)(104.36,0)
\z(104.36,0)(104.36,98.52)(104.86,98.52)(104.86,0)
\z(104.86,0)(104.86,96.24)(105.37,96.24)(105.37,0)
\z(105.37,0)(105.37,99.52)(105.87,99.52)(105.87,0)
\z(105.87,0)(105.87,95.74)(106.37,95.74)(106.37,0)
\z(106.37,0)(106.37,95.74)(106.87,95.74)(106.87,0)
\z(106.87,0)(106.87,98.09)(107.38,98.09)(107.38,0)
\z(107.38,0)(107.38,101.09)(107.88,101.09)(107.88,0)
\z(107.88,0)(107.88,95.88)(108.38,95.88)(108.38,0)
\z(108.38,0)(108.38,99.45)(108.88,99.45)(108.88,0)
\z(108.88,0)(108.88,95.95)(109.38,95.95)(109.38,0)
\z(109.38,0)(109.38,100.81)(109.89,100.81)(109.89,0)
\z(109.89,0)(109.89,100.02)(110.39,100.02)(110.39,0)
\z(110.39,0)(110.39,101.81)(110.89,101.81)(110.89,0)
\z(110.89,0)(110.89,99.45)(111.39,99.45)(111.39,0)
\z(111.39,0)(111.39,97.67)(111.90,97.67)(111.90,0)
\z(111.90,0)(111.90,104.66)(112.40,104.66)(112.40,0)
\z(112.40,0)(112.40,95.74)(112.90,95.74)(112.90,0)
\z(112.90,0)(112.90,95.59)(113.40,95.59)(113.40,0)
\z(113.40,0)(113.40,101.09)(113.90,101.09)(113.90,0)
\z(113.90,0)(113.90,101.38)(114.41,101.38)(114.41,0)
\z(114.41,0)(114.41,100.74)(114.91,100.74)(114.91,0)
\z(114.91,0)(114.91,101.16)(115.41,101.16)(115.41,0)
\z(115.41,0)(115.41,100.81)(115.91,100.81)(115.91,0)
\z(115.91,0)(115.91,97.74)(116.42,97.74)(116.42,0)
\z(116.42,0)(116.42,98.38)(116.92,98.38)(116.92,0)
\z(116.92,0)(116.92,99.16)(117.42,99.16)(117.42,0)
\z(117.42,0)(117.42,97.38)(117.92,97.38)(117.92,0)
\z(117.92,0)(117.92,103.09)(118.43,103.09)(118.43,0)
\z(118.43,0)(118.43,102.81)(118.93,102.81)(118.93,0)
\z(118.93,0)(118.93,97.45)(119.43,97.45)(119.43,0)
\z(119.43,0)(119.43,97.81)(119.93,97.81)(119.93,0)
\z(119.93,0)(119.93,99.02)(120.43,99.02)(120.43,0)
\z(120.43,0)(120.43,102.45)(120.94,102.45)(120.94,0)
\z(120.94,0)(120.94,97.38)(121.44,97.38)(121.44,0)
\z(121.44,0)(121.44,102.16)(121.94,102.16)(121.94,0)
\z(121.94,0)(121.94,101.59)(122.44,101.59)(122.44,0)
\z(122.44,0)(122.44,97.59)(122.95,97.59)(122.95,0)
\z(122.95,0)(122.95,98.74)(123.45,98.74)(123.45,0)
\z(123.45,0)(123.45,102.59)(123.95,102.59)(123.95,0)
\z(123.95,0)(123.95,101.88)(124.45,101.88)(124.45,0)
\z(124.45,0)(124.45,97.17)(124.95,97.17)(124.95,0)
\z(124.95,0)(124.95,101.66)(125.46,101.66)(125.46,0)
\z(125.46,0)(125.46,101.02)(125.96,101.02)(125.96,0)
\z(125.96,0)(125.96,97.81)(126.46,97.81)(126.46,0)
\z(126.46,0)(126.46,102.02)(126.96,102.02)(126.96,0)
\z(126.96,0)(126.96,102.59)(127.47,102.59)(127.47,0)
\z(127.47,0)(127.47,104.73)(127.97,104.73)(127.97,0)
\z(127.97,0)(127.97,101.95)(128.47,101.95)(128.47,0)
\z(128.47,0)(128.47,100.66)(128.97,100.66)(128.97,0)
\z(128.97,0)(128.97,103.09)(129.48,103.09)(129.48,0)
\z(129.48,0)(129.48,100.16)(129.98,100.16)(129.98,0)
\z(129.98,0)(129.98,102.95)(130.48,102.95)(130.48,0)
\z(130.48,0)(130.48,99.59)(130.98,99.59)(130.98,0)
\z(130.98,0)(130.98,97.81)(131.48,97.81)(131.48,0)
\z(131.48,0)(131.48,102.16)(131.99,102.16)(131.99,0)
\z(131.99,0)(131.99,96.24)(132.49,96.24)(132.49,0)
\z(132.49,0)(132.49,96.59)(132.99,96.59)(132.99,0)
\z(132.99,0)(132.99,103.23)(133.49,103.23)(133.49,0)
\z(133.49,0)(133.49,101.95)(134.00,101.95)(134.00,0)
\z(134.00,0)(134.00,108.02)(134.50,108.02)(134.50,0)
\z(134.50,0)(134.50,101.52)(135.00,101.52)(135.00,0)
\z(135.00,0)(135.00,94.38)(135.50,94.38)(135.50,0)
\z(135.50,0)(135.50,100.31)(136.00,100.31)(136.00,0)
\z(136.00,0)(136.00,104.16)(136.51,104.16)(136.51,0)
\z(136.51,0)(136.51,106.95)(137.01,106.95)(137.01,0)
\z(137.01,0)(137.01,99.74)(137.51,99.74)(137.51,0)
\z(137.51,0)(137.51,99.45)(138.01,99.45)(138.01,0)
\z(138.01,0)(138.01,103.73)(138.52,103.73)(138.52,0)
\z(138.52,0)(138.52,101.31)(139.02,101.31)(139.02,0)
\z(139.02,0)(139.02,100.09)(139.52,100.09)(139.52,0)
\z(139.52,0)(139.52,103.52)(140.02,103.52)(140.02,0)
\z(140.02,0)(140.02,100.88)(140.52,100.88)(140.52,0)
\z(140.52,0)(140.52,102.16)(141.03,102.16)(141.03,0)
\z(141.03,0)(141.03,99.59)(141.53,99.59)(141.53,0)
\z(141.53,0)(141.53,105.02)(142.03,105.02)(142.03,0)
\z(142.03,0)(142.03,99.09)(142.53,99.09)(142.53,0)
\z(142.53,0)(142.53,101.16)(143.04,101.16)(143.04,0)
\z(143.04,0)(143.04,104.66)(143.54,104.66)(143.54,0)
\z(143.54,0)(143.54,110.44)(144.04,110.44)(144.04,0)
\z(144.04,0)(144.04,99.88)(144.54,99.88)(144.54,0)
\z(144.54,0)(144.54,106.23)(145.05,106.23)(145.05,0)
\z(145.05,0)(145.05,105.88)(145.55,105.88)(145.55,0)
\z(145.55,0)(145.55,103.45)(146.05,103.45)(146.05,0)
\z(146.05,0)(146.05,105.95)(146.55,105.95)(146.55,0)
\z(146.55,0)(146.55,99.45)(147.05,99.45)(147.05,0)
\z(147.05,0)(147.05,104.16)(147.56,104.16)(147.56,0)
\z(147.56,0)(147.56,102.09)(148.06,102.09)(148.06,0)
\z(148.06,0)(148.06,107.95)(148.56,107.95)(148.56,0)
\z(148.56,0)(148.56,104.02)(149.06,104.02)(149.06,0)
\z(149.06,0)(149.06,104.88)(149.57,104.88)(149.57,0)
\z(149.57,0)(149.57,109.52)(150.07,109.52)(150.07,0)
\z(150.07,0)(150.07,103.52)(150.57,103.52)(150.57,0)
\z(150.57,0)(150.57,106.87)(151.07,106.87)(151.07,0)
\z(151.07,0)(151.07,98.31)(151.57,98.31)(151.57,0)
\z(151.57,0)(151.57,106.02)(152.08,106.02)(152.08,0)
\z(152.08,0)(152.08,103.52)(152.58,103.52)(152.58,0)
\z(152.58,0)(152.58,105.38)(153.08,105.38)(153.08,0)
\z(153.08,0)(153.08,104.02)(153.58,104.02)(153.58,0)
\z(153.58,0)(153.58,106.80)(154.09,106.80)(154.09,0)
\z(154.09,0)(154.09,107.37)(154.59,107.37)(154.59,0)
\z(154.59,0)(154.59,104.73)(155.09,104.73)(155.09,0)
\z(155.09,0)(155.09,103.31)(155.59,103.31)(155.59,0)
\z(155.59,0)(155.59,107.87)(156.10,107.87)(156.10,0)
\z(156.10,0)(156.10,102.59)(156.60,102.59)(156.60,0)
\z(156.60,0)(156.60,106.38)(157.10,106.38)(157.10,0)
\z(157.10,0)(157.10,101.81)(157.60,101.81)(157.60,0)
\z(157.60,0)(157.60,105.45)(158.10,105.45)(158.10,0)
\z(158.10,0)(158.10,106.02)(158.61,106.02)(158.61,0)
\z(158.61,0)(158.61,103.80)(159.11,103.80)(159.11,0)
\z(159.11,0)(159.11,105.02)(159.61,105.02)(159.61,0)
\z(159.61,0)(159.61,107.95)(160.11,107.95)(160.11,0)
\z(160.11,0)(160.11,104.38)(160.62,104.38)(160.62,0)
\z(160.62,0)(160.62,102.88)(161.12,102.88)(161.12,0)
\z(161.12,0)(161.12,102.52)(161.62,102.52)(161.62,0)
\z(161.62,0)(161.62,104.45)(162.12,104.45)(162.12,0)
\z(162.12,0)(162.12,107.16)(162.62,107.16)(162.62,0)
\z(162.62,0)(162.62,102.09)(163.13,102.09)(163.13,0)
\z(163.13,0)(163.13,106.16)(163.63,106.16)(163.63,0)
\z(163.63,0)(163.63,108.66)(164.13,108.66)(164.13,0)
\z(164.13,0)(164.13,106.52)(164.63,106.52)(164.63,0)
\z(164.63,0)(164.63,109.59)(165.14,109.59)(165.14,0)
\z(165.14,0)(165.14,103.45)(165.64,103.45)(165.64,0)
\z(165.64,0)(165.64,104.16)(166.14,104.16)(166.14,0)
\z(166.14,0)(166.14,105.09)(166.64,105.09)(166.64,0)
\z(166.64,0)(166.64,106.30)(167.14,106.30)(167.14,0)
\z(167.14,0)(167.14,101.73)(167.65,101.73)(167.65,0)
\z(167.65,0)(167.65,108.59)(168.15,108.59)(168.15,0)
\z(168.15,0)(168.15,107.66)(168.65,107.66)(168.65,0)
\z(168.65,0)(168.65,103.09)(169.15,103.09)(169.15,0)
\z(169.15,0)(169.15,105.23)(169.66,105.23)(169.66,0)
\z(169.66,0)(169.66,105.16)(170.16,105.16)(170.16,0)
\z(170.16,0)(170.16,108.80)(170.66,108.80)(170.66,0)
\z(170.66,0)(170.66,110.66)(171.16,110.66)(171.16,0)
\z(171.16,0)(171.16,104.30)(171.67,104.30)(171.67,0)
\z(171.67,0)(171.67,103.66)(172.17,103.66)(172.17,0)
\z(172.17,0)(172.17,110.02)(172.67,110.02)(172.67,0)
\z(172.67,0)(172.67,109.02)(173.17,109.02)(173.17,0)
\z(173.17,0)(173.17,108.73)(173.67,108.73)(173.67,0)
\z(173.67,0)(173.67,105.16)(174.18,105.16)(174.18,0)
\z(174.18,0)(174.18,104.16)(174.68,104.16)(174.68,0)
\z(174.68,0)(174.68,102.59)(175.18,102.59)(175.18,0)
\z(175.18,0)(175.18,108.30)(175.68,108.30)(175.68,0)
\z(175.68,0)(175.68,109.80)(176.19,109.80)(176.19,0)
\z(176.19,0)(176.19,104.66)(176.69,104.66)(176.69,0)
\z(176.69,0)(176.69,105.73)(177.19,105.73)(177.19,0)
\z(177.19,0)(177.19,103.23)(177.69,103.23)(177.69,0)
\z(177.69,0)(177.69,106.80)(178.19,106.80)(178.19,0)
\z(178.19,0)(178.19,104.02)(178.70,104.02)(178.70,0)
\z(178.70,0)(178.70,106.95)(179.20,106.95)(179.20,0)
\z(179.20,0)(179.20,114.09)(179.70,114.09)(179.70,0)
\z(179.70,0)(179.70,110.23)(180.20,110.23)(180.20,0)
\z(180.20,0)(180.20,116.01)(180.71,116.01)(180.71,0)
\z(180.71,0)(180.71,108.66)(181.21,108.66)(181.21,0)
\z(181.21,0)(181.21,104.95)(181.71,104.95)(181.71,0)
\z(181.71,0)(181.71,110.37)(182.21,110.37)(182.21,0)
\z(182.21,0)(182.21,107.66)(182.71,107.66)(182.71,0)
\z(182.71,0)(182.71,108.37)(183.22,108.37)(183.22,0)
\z(183.22,0)(183.22,111.30)(183.72,111.30)(183.72,0)
\z(183.72,0)(183.72,108.30)(184.22,108.30)(184.22,0)
\z(184.22,0)(184.22,107.09)(184.72,107.09)(184.72,0)
\z(184.72,0)(184.72,107.09)(185.23,107.09)(185.23,0)
\z(185.23,0)(185.23,107.59)(185.73,107.59)(185.73,0)
\z(185.73,0)(185.73,107.80)(186.23,107.80)(186.23,0)
\z(186.23,0)(186.23,110.66)(186.73,110.66)(186.73,0)
\z(186.73,0)(186.73,109.37)(187.24,109.37)(187.24,0)
\z(187.24,0)(187.24,106.73)(187.74,106.73)(187.74,0)
\z(187.74,0)(187.74,105.52)(188.24,105.52)(188.24,0)
\z(188.24,0)(188.24,107.80)(188.74,107.80)(188.74,0)
\z(188.74,0)(188.74,106.52)(189.24,106.52)(189.24,0)
\z(189.24,0)(189.24,103.59)(189.75,103.59)(189.75,0)
\z(189.75,0)(189.75,106.73)(190.25,106.73)(190.25,0)
\z(190.25,0)(190.25,108.87)(190.75,108.87)(190.75,0)
\z(190.75,0)(190.75,113.44)(191.25,113.44)(191.25,0)
\z(191.25,0)(191.25,109.30)(191.76,109.30)(191.76,0)
\z(191.76,0)(191.76,109.44)(192.26,109.44)(192.26,0)
\z(192.26,0)(192.26,108.30)(192.76,108.30)(192.76,0)
\z(192.76,0)(192.76,108.52)(193.26,108.52)(193.26,0)
\z(193.26,0)(193.26,109.73)(193.76,109.73)(193.76,0)
\z(193.76,0)(193.76,109.16)(194.27,109.16)(194.27,0)
\z(194.27,0)(194.27,109.09)(194.77,109.09)(194.77,0)
\z(194.77,0)(194.77,111.87)(195.27,111.87)(195.27,0)
\z(195.27,0)(195.27,109.73)(195.77,109.73)(195.77,0)
\z(195.77,0)(195.77,112.09)(196.28,112.09)(196.28,0)
\z(196.28,0)(196.28,109.87)(196.78,109.87)(196.78,0)
\z(196.78,0)(196.78,109.80)(197.28,109.80)(197.28,0)
\z(197.28,0)(197.28,116.66)(197.78,116.66)(197.78,0)
\z(197.78,0)(197.78,110.52)(198.29,110.52)(198.29,0)
\z(198.29,0)(198.29,111.23)(198.79,111.23)(198.79,0)
\z(198.79,0)(198.79,111.30)(199.29,111.30)(199.29,0)
\z(199.29,0)(199.29,107.02)(199.79,107.02)(199.79,0)
\z(199.79,0)(199.79,109.52)(200.29,109.52)(200.29,0)
\z(200.29,0)(200.29,104.80)(200.80,104.80)(200.80,0)
\z(200.80,0)(200.80,110.87)(201.30,110.87)(201.30,0)
\z(201.30,0)(201.30,113.01)(201.80,113.01)(201.80,0)
\z(201.80,0)(201.80,111.87)(202.30,111.87)(202.30,0)
\z(202.30,0)(202.30,109.44)(202.81,109.44)(202.81,0)
\z(202.81,0)(202.81,112.44)(203.31,112.44)(203.31,0)
\z(203.31,0)(203.31,111.02)(203.81,111.02)(203.81,0)
\z(203.81,0)(203.81,110.66)(204.31,110.66)(204.31,0)
\z(204.31,0)(204.31,110.87)(204.81,110.87)(204.81,0)
\z(204.81,0)(204.81,115.80)(205.32,115.80)(205.32,0)
\z(205.32,0)(205.32,112.59)(205.82,112.59)(205.82,0)
\z(205.82,0)(205.82,114.59)(206.32,114.59)(206.32,0)
\z(206.32,0)(206.32,110.73)(206.82,110.73)(206.82,0)
\z(206.82,0)(206.82,112.59)(207.33,112.59)(207.33,0)
\z(207.33,0)(207.33,108.45)(207.83,108.45)(207.83,0)
\z(207.83,0)(207.83,111.80)(208.33,111.80)(208.33,0)
\z(208.33,0)(208.33,114.59)(208.83,114.59)(208.83,0)
\z(208.83,0)(208.83,117.66)(209.33,117.66)(209.33,0)
\z(209.33,0)(209.33,112.09)(209.84,112.09)(209.84,0)
\z(209.84,0)(209.84,110.23)(210.34,110.23)(210.34,0)
\z(210.34,0)(210.34,115.73)(210.84,115.73)(210.84,0)
\z(210.84,0)(210.84,115.80)(211.34,115.80)(211.34,0)
\z(211.34,0)(211.34,112.73)(211.85,112.73)(211.85,0)
\z(211.85,0)(211.85,110.80)(212.35,110.80)(212.35,0)
\z(212.35,0)(212.35,113.37)(212.85,113.37)(212.85,0)
\z(212.85,0)(212.85,115.30)(213.35,115.30)(213.35,0)
\z(213.35,0)(213.35,108.30)(213.86,108.30)(213.86,0)
\z(213.86,0)(213.86,115.94)(214.36,115.94)(214.36,0)
\z(214.36,0)(214.36,113.01)(214.86,113.01)(214.86,0)
\z(214.86,0)(214.86,117.16)(215.36,117.16)(215.36,0)
\z(215.36,0)(215.36,110.87)(215.86,110.87)(215.86,0)
\z(215.86,0)(215.86,113.37)(216.37,113.37)(216.37,0)
\z(216.37,0)(216.37,118.37)(216.87,118.37)(216.87,0)
\z(216.87,0)(216.87,115.58)(217.37,115.58)(217.37,0)
\z(217.37,0)(217.37,111.94)(217.87,111.94)(217.87,0)
\z(217.87,0)(217.87,113.44)(218.38,113.44)(218.38,0)
\z(218.38,0)(218.38,115.30)(218.88,115.30)(218.88,0)
\z(218.88,0)(218.88,111.87)(219.38,111.87)(219.38,0)
\z(219.38,0)(219.38,117.01)(219.88,117.01)(219.88,0)
\z(219.88,0)(219.88,110.66)(220.38,110.66)(220.38,0)
\z(220.38,0)(220.38,112.94)(220.89,112.94)(220.89,0)
\z(220.89,0)(220.89,112.37)(221.39,112.37)(221.39,0)
\z(221.39,0)(221.39,114.51)(221.89,114.51)(221.89,0)
\z(221.89,0)(221.89,108.23)(222.39,108.23)(222.39,0)
\z(222.39,0)(222.39,115.30)(222.90,115.30)(222.90,0)
\z(222.90,0)(222.90,115.44)(223.40,115.44)(223.40,0)
\z(223.40,0)(223.40,114.16)(223.90,114.16)(223.90,0)
\z(223.90,0)(223.90,115.44)(224.40,115.44)(224.40,0)
\z(224.40,0)(224.40,115.73)(224.90,115.73)(224.90,0)
\z(224.90,0)(224.90,110.94)(225.41,110.94)(225.41,0)
\z(225.41,0)(225.41,119.65)(225.91,119.65)(225.91,0)
\z(225.91,0)(225.91,108.09)(226.41,108.09)(226.41,0)
\z(226.41,0)(226.41,116.16)(226.91,116.16)(226.91,0)
\z(226.91,0)(226.91,117.73)(227.42,117.73)(227.42,0)
\z(227.42,0)(227.42,113.23)(227.92,113.23)(227.92,0)
\z(227.92,0)(227.92,111.52)(228.42,111.52)(228.42,0)
\z(228.42,0)(228.42,118.01)(228.92,118.01)(228.92,0)
\z(228.92,0)(228.92,120.58)(229.43,120.58)(229.43,0)
\z(229.43,0)(229.43,116.30)(229.93,116.30)(229.93,0)
\z(229.93,0)(229.93,109.80)(230.43,109.80)(230.43,0)
\z(230.43,0)(230.43,117.80)(230.93,117.80)(230.93,0)
\z(230.93,0)(230.93,115.44)(231.43,115.44)(231.43,0)
\z(231.43,0)(231.43,113.80)(231.94,113.80)(231.94,0)
\z(231.94,0)(231.94,118.44)(232.44,118.44)(232.44,0)
\z(232.44,0)(232.44,114.44)(232.94,114.44)(232.94,0)
\z(232.94,0)(232.94,112.16)(233.44,112.16)(233.44,0)
\z(233.44,0)(233.44,116.44)(233.95,116.44)(233.95,0)
\z(233.95,0)(233.95,112.51)(234.45,112.51)(234.45,0)
\z(234.45,0)(234.45,118.73)(234.95,118.73)(234.95,0)
\z(234.95,0)(234.95,114.30)(235.45,114.30)(235.45,0)
\z(235.45,0)(235.45,115.73)(235.95,115.73)(235.95,0)
\z(235.95,0)(235.95,119.73)(236.46,119.73)(236.46,0)
\z(236.46,0)(236.46,116.87)(236.96,116.87)(236.96,0)
\z(236.96,0)(236.96,118.51)(237.46,118.51)(237.46,0)
\z(237.46,0)(237.46,118.23)(237.96,118.23)(237.96,0)
\z(237.96,0)(237.96,119.87)(238.47,119.87)(238.47,0)
\z(238.47,0)(238.47,115.73)(238.97,115.73)(238.97,0)
\z(238.97,0)(238.97,120.23)(239.47,120.23)(239.47,0)
\z(239.47,0)(239.47,120.30)(239.97,120.30)(239.97,0)
\z(239.97,0)(239.97,125.72)(240.48,125.72)(240.48,0)
\z(240.48,0)(240.48,124.58)(240.98,124.58)(240.98,0)
\z(240.98,0)(240.98,117.30)(241.48,117.30)(241.48,0)
\z(241.48,0)(241.48,118.87)(241.98,118.87)(241.98,0)
\z(241.98,0)(241.98,118.44)(242.48,118.44)(242.48,0)
\z(242.48,0)(242.48,122.01)(242.99,122.01)(242.99,0)
\z(242.99,0)(242.99,116.01)(243.49,116.01)(243.49,0)
\z(243.49,0)(243.49,119.23)(243.99,119.23)(243.99,0)
\z(243.99,0)(243.99,119.65)(244.49,119.65)(244.49,0)
\z(244.49,0)(244.49,119.80)(245.00,119.80)(245.00,0)
\z(245.00,0)(245.00,115.58)(245.50,115.58)(245.50,0)
\z(245.50,0)(245.50,119.15)(246.00,119.15)(246.00,0)
\z(246.00,0)(246.00,121.08)(246.50,121.08)(246.50,0)
\z(246.50,0)(246.50,116.58)(247.00,116.58)(247.00,0)
\z(247.00,0)(247.00,117.80)(247.51,117.80)(247.51,0)
\z(247.51,0)(247.51,124.94)(248.01,124.94)(248.01,0)
\z(248.01,0)(248.01,119.37)(248.51,119.37)(248.51,0)
\z(248.51,0)(248.51,119.94)(249.01,119.94)(249.01,0)
\z(249.01,0)(249.01,117.80)(249.52,117.80)(249.52,0)
\z(249.52,0)(249.52,118.94)(250.02,118.94)(250.02,0)
\z(250.02,0)(250.02,121.22)(250.52,121.22)(250.52,0)
\z(250.52,0)(250.52,117.08)(251.02,117.08)(251.02,0)
\z(251.02,0)(251.02,118.30)(251.52,118.30)(251.52,0)
\z(251.52,0)(251.52,115.51)(252.03,115.51)(252.03,0)
\z(252.03,0)(252.03,124.58)(252.53,124.58)(252.53,0)
\z(252.53,0)(252.53,119.01)(253.03,119.01)(253.03,0)
\z(253.03,0)(253.03,124.72)(253.53,124.72)(253.53,0)
\z(253.53,0)(253.53,116.51)(254.04,116.51)(254.04,0)
\z(254.04,0)(254.04,121.87)(254.54,121.87)(254.54,0)
\z(254.54,0)(254.54,122.94)(255.04,122.94)(255.04,0)
\z(255.04,0)(255.04,120.37)(255.54,120.37)(255.54,0)
\z(255.54,0)(255.54,114.59)(256.05,114.59)(256.05,0)
\z(256.05,0)(256.05,121.44)(256.55,121.44)(256.55,0)
\z(256.55,0)(256.55,122.30)(257.05,122.30)(257.05,0)
\z(257.05,0)(257.05,118.87)(257.55,118.87)(257.55,0)
\z(257.55,0)(257.55,120.23)(258.05,120.23)(258.05,0)
\z(258.05,0)(258.05,120.01)(258.56,120.01)(258.56,0)
\z(258.56,0)(258.56,120.01)(259.06,120.01)(259.06,0)
\z(259.06,0)(259.06,124.58)(259.56,124.58)(259.56,0)
\z(259.56,0)(259.56,124.72)(260.06,124.72)(260.06,0)
\z(260.06,0)(260.06,124.87)(260.57,124.87)(260.57,0)
\z(260.57,0)(260.57,119.87)(261.07,119.87)(261.07,0)
\z(261.07,0)(261.07,127.36)(261.57,127.36)(261.57,0)
\z(261.57,0)(261.57,121.37)(262.07,121.37)(262.07,0)
\z(262.07,0)(262.07,120.51)(262.57,120.51)(262.57,0)
\z(262.57,0)(262.57,128.44)(263.08,128.44)(263.08,0)
\z(263.08,0)(263.08,124.01)(263.58,124.01)(263.58,0)
\z(263.58,0)(263.58,121.01)(264.08,121.01)(264.08,0)
\z(264.08,0)(264.08,124.15)(264.58,124.15)(264.58,0)
\z(264.58,0)(264.58,123.94)(265.09,123.94)(265.09,0)
\z(265.09,0)(265.09,122.08)(265.59,122.08)(265.59,0)
\z(265.59,0)(265.59,123.58)(266.09,123.58)(266.09,0)
\z(266.09,0)(266.09,123.37)(266.59,123.37)(266.59,0)
\z(266.59,0)(266.59,122.44)(267.10,122.44)(267.10,0)
\z(267.10,0)(267.10,123.44)(267.60,123.44)(267.60,0)
\z(267.60,0)(267.60,125.01)(268.10,125.01)(268.10,0)
\z(268.10,0)(268.10,115.58)(268.60,115.58)(268.60,0)
\z(268.60,0)(268.60,126.79)(269.10,126.79)(269.10,0)
\z(269.10,0)(269.10,123.51)(269.61,123.51)(269.61,0)
\z(269.61,0)(269.61,122.08)(270.11,122.08)(270.11,0)
\z(270.11,0)(270.11,125.79)(270.61,125.79)(270.61,0)
\z(270.61,0)(270.61,124.87)(271.11,124.87)(271.11,0)
\z(271.11,0)(271.11,126.72)(271.62,126.72)(271.62,0)
\z(271.62,0)(271.62,126.44)(272.12,126.44)(272.12,0)
\z(272.12,0)(272.12,125.79)(272.62,125.79)(272.62,0)
\z(272.62,0)(272.62,128.36)(273.12,128.36)(273.12,0)
\z(273.12,0)(273.12,127.22)(273.62,127.22)(273.62,0)
\z(273.62,0)(273.62,125.37)(274.13,125.37)(274.13,0)
\z(274.13,0)(274.13,122.22)(274.63,122.22)(274.63,0)
\z(274.63,0)(274.63,123.22)(275.13,123.22)(275.13,0)
\z(275.13,0)(275.13,125.65)(275.63,125.65)(275.63,0)
\z(275.63,0)(275.63,127.15)(276.14,127.15)(276.14,0)
\z(276.14,0)(276.14,122.87)(276.64,122.87)(276.64,0)
\z(276.64,0)(276.64,122.22)(277.14,122.22)(277.14,0)
\z(277.14,0)(277.14,123.37)(277.64,123.37)(277.64,0)
\z(277.64,0)(277.64,131.79)(278.14,131.79)(278.14,0)
\z(278.14,0)(278.14,129.01)(278.65,129.01)(278.65,0)
\z(278.65,0)(278.65,124.01)(279.15,124.01)(279.15,0)
\z(279.15,0)(279.15,123.94)(279.65,123.94)(279.65,0)
\z(279.65,0)(279.65,125.22)(280.15,125.22)(280.15,0)
\z(280.15,0)(280.15,126.86)(280.66,126.86)(280.66,0)
\z(280.66,0)(280.66,125.72)(281.16,125.72)(281.16,0)
\z(281.16,0)(281.16,123.72)(281.66,123.72)(281.66,0)
\z(281.66,0)(281.66,125.01)(282.16,125.01)(282.16,0)
\z(282.16,0)(282.16,125.65)(282.67,125.65)(282.67,0)
\z(282.67,0)(282.67,132.08)(283.17,132.08)(283.17,0)
\z(283.17,0)(283.17,124.22)(283.67,124.22)(283.67,0)
\z(283.67,0)(283.67,126.79)(284.17,126.79)(284.17,0)
\z(284.17,0)(284.17,126.72)(284.67,126.72)(284.67,0)
\z(284.67,0)(284.67,125.94)(285.18,125.94)(285.18,0)
\z(285.18,0)(285.18,126.94)(285.68,126.94)(285.68,0)
\z(285.68,0)(285.68,132.50)(286.18,132.50)(286.18,0)
\z(286.18,0)(286.18,121.08)(286.68,121.08)(286.68,0)
\z(286.68,0)(286.68,124.94)(287.19,124.94)(287.19,0)
\z(287.19,0)(287.19,126.51)(287.69,126.51)(287.69,0)
\z(287.69,0)(287.69,132.58)(288.19,132.58)(288.19,0)
\z(288.19,0)(288.19,129.29)(288.69,129.29)(288.69,0)
\z(288.69,0)(288.69,131.29)(289.19,131.29)(289.19,0)
\z(289.19,0)(289.19,131.65)(289.70,131.65)(289.70,0)
\z(289.70,0)(289.70,135.07)(290.20,135.07)(290.20,0)
\z(290.20,0)(290.20,128.72)(290.70,128.72)(290.70,0)
\z(290.70,0)(290.70,127.01)(291.20,127.01)(291.20,0)
\z(291.20,0)(291.20,129.43)(291.71,129.43)(291.71,0)
\z(291.71,0)(291.71,125.72)(292.21,125.72)(292.21,0)
\z(292.21,0)(292.21,126.01)(292.71,126.01)(292.71,0)
\z(292.71,0)(292.71,123.15)(293.21,123.15)(293.21,0)
\z(293.21,0)(293.21,131.36)(293.71,131.36)(293.71,0)
\z(293.71,0)(293.71,126.65)(294.22,126.65)(294.22,0)
\z(294.22,0)(294.22,125.51)(294.72,125.51)(294.72,0)
\z(294.72,0)(294.72,128.86)(295.22,128.86)(295.22,0)
\z(295.22,0)(295.22,129.65)(295.72,129.65)(295.72,0)
\z(295.72,0)(295.72,135.65)(296.23,135.65)(296.23,0)
\z(296.23,0)(296.23,130.72)(296.73,130.72)(296.73,0)
\z(296.73,0)(296.73,128.36)(297.23,128.36)(297.23,0)
\z(297.23,0)(297.23,130.93)(297.73,130.93)(297.73,0)
\z(297.73,0)(297.73,128.58)(298.24,128.58)(298.24,0)
\z(298.24,0)(298.24,129.65)(298.74,129.65)(298.74,0)
\z(298.74,0)(298.74,129.58)(299.24,129.58)(299.24,0)
\z(299.24,0)(299.24,123.44)(299.74,123.44)(299.74,0)
\z(299.74,0)(299.74,126.22)(300.24,126.22)(300.24,0)
\z(300.24,0)(300.24,129.93)(300.75,129.93)(300.75,0)
\z(300.75,0)(300.75,124.44)(301.25,124.44)(301.25,0)
\z(301.25,0)(301.25,133.43)(301.75,133.43)(301.75,0)
\z(301.75,0)(301.75,128.15)(302.25,128.15)(302.25,0)
\z(302.25,0)(302.25,135.22)(302.76,135.22)(302.76,0)
\z(302.76,0)(302.76,124.65)(303.26,124.65)(303.26,0)
\z(303.26,0)(303.26,136.79)(303.76,136.79)(303.76,0)
\z(303.76,0)(303.76,128.58)(304.26,128.58)(304.26,0)
\z(304.26,0)(304.26,132.22)(304.76,132.22)(304.76,0)
\z(304.76,0)(304.76,131.58)(305.27,131.58)(305.27,0)
\z(305.27,0)(305.27,129.08)(305.77,129.08)(305.77,0)
\z(305.77,0)(305.77,127.65)(306.27,127.65)(306.27,0)
\z(306.27,0)(306.27,128.44)(306.77,128.44)(306.77,0)
\z(306.77,0)(306.77,132.01)(307.28,132.01)(307.28,0)
\z(307.28,0)(307.28,129.36)(307.78,129.36)(307.78,0)
\z(307.78,0)(307.78,129.15)(308.28,129.15)(308.28,0)
\z(308.28,0)(308.28,130.29)(308.78,130.29)(308.78,0)
\z(308.78,0)(308.78,127.15)(309.29,127.15)(309.29,0)
\z(309.29,0)(309.29,130.79)(309.79,130.79)(309.79,0)
\z(309.79,0)(309.79,130.01)(310.29,130.01)(310.29,0)
\z(310.29,0)(310.29,128.79)(310.79,128.79)(310.79,0)
\z(310.79,0)(310.79,134.15)(311.29,134.15)(311.29,0)
\z(311.29,0)(311.29,133.79)(311.80,133.79)(311.80,0)
\z(311.80,0)(311.80,134.86)(312.30,134.86)(312.30,0)
\z(312.30,0)(312.30,132.43)(312.80,132.43)(312.80,0)
\z(312.80,0)(312.80,130.29)(313.30,130.29)(313.30,0)
\z(313.30,0)(313.30,134.36)(313.81,134.36)(313.81,0)
\z(313.81,0)(313.81,140.14)(314.31,140.14)(314.31,0)
\z(314.31,0)(314.31,136.29)(314.81,136.29)(314.81,0)
\z(314.81,0)(314.81,134.58)(315.31,134.58)(315.31,0)
\z(315.31,0)(315.31,135.36)(315.81,135.36)(315.81,0)
\z(315.81,0)(315.81,131.51)(316.32,131.51)(316.32,0)
\z(316.32,0)(316.32,133.43)(316.82,133.43)(316.82,0)
\z(316.82,0)(316.82,133.79)(317.32,133.79)(317.32,0)
\z(317.32,0)(317.32,135.07)(317.82,135.07)(317.82,0)
\z(317.82,0)(317.82,135.36)(318.33,135.36)(318.33,0)
\z(318.33,0)(318.33,135.50)(318.83,135.50)(318.83,0)
\z(318.83,0)(318.83,131.93)(319.33,131.93)(319.33,0)
\z(319.33,0)(319.33,130.58)(319.83,130.58)(319.83,0)
\z(319.83,0)(319.83,134.65)(320.33,134.65)(320.33,0)
\z(320.33,0)(320.33,136.15)(320.84,136.15)(320.84,0)
\z(320.84,0)(320.84,139.29)(321.34,139.29)(321.34,0)
\z(321.34,0)(321.34,142.43)(321.84,142.43)(321.84,0)
\z(321.84,0)(321.84,136.79)(322.34,136.79)(322.34,0)
\z(322.34,0)(322.34,132.72)(322.85,132.72)(322.85,0)
\z(322.85,0)(322.85,138.36)(323.35,138.36)(323.35,0)
\z(323.35,0)(323.35,135.79)(323.85,135.79)(323.85,0)
\z(323.85,0)(323.85,137.07)(324.35,137.07)(324.35,0)
\z(324.35,0)(324.35,134.65)(324.86,134.65)(324.86,0)
\z(324.86,0)(324.86,134.65)(325.36,134.65)(325.36,0)
\z(325.36,0)(325.36,138.57)(325.86,138.57)(325.86,0)
\z(325.86,0)(325.86,134.65)(326.36,134.65)(326.36,0)
\z(326.36,0)(326.36,142.71)(326.86,142.71)(326.86,0)
\z(326.86,0)(326.86,136.07)(327.37,136.07)(327.37,0)
\z(327.37,0)(327.37,138.00)(327.87,138.00)(327.87,0)
\z(327.87,0)(327.87,138.86)(328.37,138.86)(328.37,0)
\z(328.37,0)(328.37,134.00)(328.87,134.00)(328.87,0)
\z(328.87,0)(328.87,132.86)(329.38,132.86)(329.38,0)
\z(329.38,0)(329.38,138.22)(329.88,138.22)(329.88,0)
\z(329.88,0)(329.88,141.00)(330.38,141.00)(330.38,0)
\z(330.38,0)(330.38,138.07)(330.88,138.07)(330.88,0)
\z(330.88,0)(330.88,137.86)(331.38,137.86)(331.38,0)
\z(331.38,0)(331.38,138.43)(331.89,138.43)(331.89,0)
\z(331.89,0)(331.89,134.93)(332.39,134.93)(332.39,0)
\z(332.39,0)(332.39,137.65)(332.89,137.65)(332.89,0)
\z(332.89,0)(332.89,135.36)(333.39,135.36)(333.39,0)
\z(333.39,0)(333.39,136.86)(333.90,136.86)(333.90,0)
\z(333.90,0)(333.90,142.64)(334.40,142.64)(334.40,0)
\z(334.40,0)(334.40,144.28)(334.90,144.28)(334.90,0)
\z(334.90,0)(334.90,136.93)(335.40,136.93)(335.40,0)
\z(335.40,0)(335.40,139.36)(335.90,139.36)(335.90,0)
\z(335.90,0)(335.90,138.36)(336.41,138.36)(336.41,0)
\z(336.41,0)(336.41,138.36)(336.91,138.36)(336.91,0)
\z(336.91,0)(336.91,143.21)(337.41,143.21)(337.41,0)
\z(337.41,0)(337.41,138.72)(337.91,138.72)(337.91,0)
\z(337.91,0)(337.91,142.57)(338.42,142.57)(338.42,0)
\z(338.42,0)(338.42,141.07)(338.92,141.07)(338.92,0)
\z(338.92,0)(338.92,141.79)(339.42,141.79)(339.42,0)
\z(339.42,0)(339.42,142.36)(339.92,142.36)(339.92,0)
\z(339.92,0)(339.92,141.43)(340.43,141.43)(340.43,0)
\z(340.43,0)(340.43,144.86)(340.93,144.86)(340.93,0)
\z(340.93,0)(340.93,142.29)(341.43,142.29)(341.43,0)
\z(341.43,0)(341.43,145.78)(341.93,145.78)(341.93,0)
\z(341.93,0)(341.93,143.57)(342.43,143.57)(342.43,0)
\z(342.43,0)(342.43,141.86)(342.94,141.86)(342.94,0)
\z(342.94,0)(342.94,140.64)(343.44,140.64)(343.44,0)
\z(343.44,0)(343.44,138.14)(343.94,138.14)(343.94,0)
\z(343.94,0)(343.94,143.71)(344.44,143.71)(344.44,0)
\z(344.44,0)(344.44,144.07)(344.95,144.07)(344.95,0)
\z(344.95,0)(344.95,142.07)(345.45,142.07)(345.45,0)
\z(345.45,0)(345.45,139.72)(345.95,139.72)(345.95,0)
\z(345.95,0)(345.95,142.00)(346.45,142.00)(346.45,0)
\z(346.45,0)(346.45,141.86)(346.95,141.86)(346.95,0)
\z(346.95,0)(346.95,140)(347.46,140)(347.46,0)
\z(347.46,0)(347.46,138.79)(347.96,138.79)(347.96,0)
\z(347.96,0)(347.96,145.28)(348.46,145.28)(348.46,0)
\z(348.46,0)(348.46,141.36)(348.96,141.36)(348.96,0)
\z(348.96,0)(348.96,144.00)(349.47,144.00)(349.47,0)
\z(349.47,0)(349.47,149.21)(349.97,149.21)(349.97,0)
\z(349.97,0)(349.97,144.43)(350.47,144.43)(350.47,0)
\z(350.47,0)(350.47,148.71)(350.97,148.71)(350.97,0)
\z(350.97,0)(350.97,143.07)(351.48,143.07)(351.48,0)
\z(351.48,0)(351.48,140.29)(351.98,140.29)(351.98,0)
\z(351.98,0)(351.98,143.78)(352.48,143.78)(352.48,0)
\z(352.48,0)(352.48,148.35)(352.98,148.35)(352.98,0)
\z(352.98,0)(352.98,149.50)(353.48,149.50)(353.48,0)
\z(353.48,0)(353.48,138.43)(353.99,138.43)(353.99,0)
\z(353.99,0)(353.99,146.07)(354.49,146.07)(354.49,0)
\z(354.49,0)(354.49,142.50)(354.99,142.50)(354.99,0)
\z(354.99,0)(354.99,144.21)(355.49,144.21)(355.49,0)
\z(355.49,0)(355.49,149.64)(356.00,149.64)(356.00,0)
\z(356.00,0)(356.00,147.71)(356.50,147.71)(356.50,0)
\z(356.50,0)(356.50,148.78)(357.00,148.78)(357.00,0)
\z(357.00,0)(357.00,137.07)(357.50,137.07)(357.50,0)
\z(357.50,0)(357.50,151.50)(358.00,151.50)(358.00,0)
\z(358.00,0)(358.00,140.86)(358.51,140.86)(358.51,0)
\z(358.51,0)(358.51,149.35)(359.01,149.35)(359.01,0)
\z(359.01,0)(359.01,145.14)(359.51,145.14)(359.51,0)
\z(359.51,0)(359.51,142.07)(360.01,142.07)(360.01,0)
\z(360.01,0)(360.01,153.92)(360.52,153.92)(360.52,0)
\z(360.52,0)(360.52,150.14)(361.02,150.14)(361.02,0)
\z(361.02,0)(361.02,150.71)(361.52,150.71)(361.52,0)
\z(361.52,0)(361.52,141.50)(362.02,141.50)(362.02,0)
\z(362.02,0)(362.02,148.78)(362.52,148.78)(362.52,0)
\z(362.52,0)(362.52,143.43)(363.03,143.43)(363.03,0)
\z(363.03,0)(363.03,142.43)(363.53,142.43)(363.53,0)
\z(363.53,0)(363.53,149.50)(364.03,149.50)(364.03,0)
\z(364.03,0)(364.03,143.78)(364.53,143.78)(364.53,0)
\z(364.53,0)(364.53,149.28)(365.04,149.28)(365.04,0)
\z(365.04,0)(365.04,149.57)(365.54,149.57)(365.54,0)
\z(365.54,0)(365.54,148.64)(366.04,148.64)(366.04,0)
\z(366.04,0)(366.04,148.85)(366.54,148.85)(366.54,0)
\z(366.54,0)(366.54,155.78)(367.05,155.78)(367.05,0)
\z(367.05,0)(367.05,148.14)(367.55,148.14)(367.55,0)
\z(367.55,0)(367.55,149.07)(368.05,149.07)(368.05,0)
\z(368.05,0)(368.05,145.86)(368.55,145.86)(368.55,0)
\z(368.55,0)(368.55,149.00)(369.05,149.00)(369.05,0)
\z(369.05,0)(369.05,155.06)(369.56,155.06)(369.56,0)
\z(369.56,0)(369.56,151.57)(370.06,151.57)(370.06,0)
\z(370.06,0)(370.06,145.28)(370.56,145.28)(370.56,0)
\z(370.56,0)(370.56,150.71)(371.06,150.71)(371.06,0)
\z(371.06,0)(371.06,149.57)(371.57,149.57)(371.57,0)
\z(371.57,0)(371.57,157.49)(372.07,157.49)(372.07,0)
\z(372.07,0)(372.07,147.21)(372.57,147.21)(372.57,0)
\z(372.57,0)(372.57,154.07)(373.07,154.07)(373.07,0)
\z(373.07,0)(373.07,155.49)(373.57,155.49)(373.57,0)
\z(373.57,0)(373.57,154.28)(374.08,154.28)(374.08,0)
\z(374.08,0)(374.08,153.07)(374.58,153.07)(374.58,0)
\z(374.58,0)(374.58,158.35)(375.08,158.35)(375.08,0)
\z(375.08,0)(375.08,154.42)(375.58,154.42)(375.58,0)
\z(375.58,0)(375.58,152.21)(376.09,152.21)(376.09,0)
\z(376.09,0)(376.09,157.78)(376.59,157.78)(376.59,0)
\z(376.59,0)(376.59,154.99)(377.09,154.99)(377.09,0)
\z(377.09,0)(377.09,150.85)(377.59,150.85)(377.59,0)
\z(377.59,0)(377.59,152.14)(378.10,152.14)(378.10,0)
\z(378.10,0)(378.10,155.56)(378.60,155.56)(378.60,0)
\z(378.60,0)(378.60,156.56)(379.10,156.56)(379.10,0)
\z(379.10,0)(379.10,155.64)(379.60,155.64)(379.60,0)
\z(379.60,0)(379.60,156.28)(380.10,156.28)(380.10,0)
\z(380.10,0)(380.10,153.71)(380.61,153.71)(380.61,0)
\z(380.61,0)(380.61,158.35)(381.11,158.35)(381.11,0)
\z(381.11,0)(381.11,148.07)(381.61,148.07)(381.61,0)
\z(381.61,0)(381.61,152.21)(382.11,152.21)(382.11,0)
\z(382.11,0)(382.11,155.71)(382.62,155.71)(382.62,0)
\z(382.62,0)(382.62,155.49)(383.12,155.49)(383.12,0)
\z(383.12,0)(383.12,155.42)(383.62,155.42)(383.62,0)
\z(383.62,0)(383.62,156.92)(384.12,156.92)(384.12,0)
\z(384.12,0)(384.12,148.93)(384.62,148.93)(384.62,0)
\z(384.62,0)(384.62,155.42)(385.13,155.42)(385.13,0)
\z(385.13,0)(385.13,157.28)(385.63,157.28)(385.63,0)
\z(385.63,0)(385.63,153.57)(386.13,153.57)(386.13,0)
\z(386.13,0)(386.13,156.85)(386.63,156.85)(386.63,0)
\z(386.63,0)(386.63,154.14)(387.14,154.14)(387.14,0)
\z(387.14,0)(387.14,154.49)(387.64,154.49)(387.64,0)
\z(387.64,0)(387.64,158.42)(388.14,158.42)(388.14,0)
\z(388.14,0)(388.14,152.64)(388.64,152.64)(388.64,0)
\z(388.64,0)(388.64,156.21)(389.14,156.21)(389.14,0)
\z(389.14,0)(389.14,165.49)(389.65,165.49)(389.65,0)
\z(389.65,0)(389.65,155.78)(390.15,155.78)(390.15,0)
\z(390.15,0)(390.15,160.42)(390.65,160.42)(390.65,0)
\z(390.65,0)(390.65,156.28)(391.15,156.28)(391.15,0)
\z(391.15,0)(391.15,160.70)(391.66,160.70)(391.66,0)
\z(391.66,0)(391.66,160.85)(392.16,160.85)(392.16,0)
\z(392.16,0)(392.16,154.14)(392.66,154.14)(392.66,0)
\z(392.66,0)(392.66,160.63)(393.16,160.63)(393.16,0)
\z(393.16,0)(393.16,162.35)(393.67,162.35)(393.67,0)
\z(393.67,0)(393.67,154.71)(394.17,154.71)(394.17,0)
\z(394.17,0)(394.17,160.06)(394.67,160.06)(394.67,0)
\z(394.67,0)(394.67,159.35)(395.17,159.35)(395.17,0)
\z(395.17,0)(395.17,160.35)(395.67,160.35)(395.67,0)
\z(395.67,0)(395.67,160.99)(396.18,160.99)(396.18,0)
\z(396.18,0)(396.18,163.06)(396.68,163.06)(396.68,0)
\z(396.68,0)(396.68,152.07)(397.18,152.07)(397.18,0)
\z(397.18,0)(397.18,162.42)(397.68,162.42)(397.68,0)
\z(397.68,0)(397.68,159.21)(398.19,159.21)(398.19,0)
\z(398.19,0)(398.19,162.70)(398.69,162.70)(398.69,0)
\z(398.69,0)(398.69,161.70)(399.19,161.70)(399.19,0)
\z(399.19,0)(399.19,160.70)(399.69,160.70)(399.69,0)
\z(399.69,0)(399.69,160.56)(400.19,160.56)(400.19,0)
\z(400.19,0)(400.19,156.56)(400.70,156.56)(400.70,0)
\z(400.70,0)(400.70,166.06)(401.20,166.06)(401.20,0)
\z(401.20,0)(401.20,165.49)(401.70,165.49)(401.70,0)
\z(401.70,0)(401.70,156.92)(402.20,156.92)(402.20,0)
\z(402.20,0)(402.20,167.92)(402.71,167.92)(402.71,0)
\z(402.71,0)(402.71,168.34)(403.21,168.34)(403.21,0)
\z(403.21,0)(403.21,155.71)(403.71,155.71)(403.71,0)
\z(403.71,0)(403.71,163.70)(404.21,163.70)(404.21,0)
\z(404.21,0)(404.21,166.92)(404.71,166.92)(404.71,0)
\z(404.71,0)(404.71,165.85)(405.22,165.85)(405.22,0)
\z(405.22,0)(405.22,167.34)(405.72,167.34)(405.72,0)
\z(405.72,0)(405.72,164.49)(406.22,164.49)(406.22,0)
\z(406.22,0)(406.22,170.77)(406.72,170.77)(406.72,0)
\z(406.72,0)(406.72,165.85)(407.23,165.85)(407.23,0)
\z(407.23,0)(407.23,165.35)(407.73,165.35)(407.73,0)
\z(407.73,0)(407.73,165.06)(408.23,165.06)(408.23,0)
\z(408.23,0)(408.23,167.20)(408.73,167.20)(408.73,0)
\z(408.73,0)(408.73,168.42)(409.24,168.42)(409.24,0)
\z(409.24,0)(409.24,164.49)(409.74,164.49)(409.74,0)
\z(409.74,0)(409.74,165.13)(410.24,165.13)(410.24,0)
\z(410.24,0)(410.24,164.92)(410.74,164.92)(410.74,0)
\z(410.74,0)(410.74,168.34)(411.24,168.34)(411.24,0)
\z(411.24,0)(411.24,170.13)(411.75,170.13)(411.75,0)
\z(411.75,0)(411.75,164.49)(412.25,164.49)(412.25,0)
\z(412.25,0)(412.25,168.70)(412.75,168.70)(412.75,0)
\z(412.75,0)(412.75,162.28)(413.25,162.28)(413.25,0)
\z(413.25,0)(413.25,169.77)(413.76,169.77)(413.76,0)
\z(413.76,0)(413.76,172.34)(414.26,172.34)(414.26,0)
\z(414.26,0)(414.26,173.63)(414.76,173.63)(414.76,0)
\z(414.76,0)(414.76,167.20)(415.26,167.20)(415.26,0)
\z(415.26,0)(415.26,174.98)(415.76,174.98)(415.76,0)
\z(415.76,0)(415.76,164.92)(416.27,164.92)(416.27,0)
\z(416.27,0)(416.27,169.41)(416.77,169.41)(416.77,0)
\z(416.77,0)(416.77,168.84)(417.27,168.84)(417.27,0)
\z(417.27,0)(417.27,178.20)(417.77,178.20)(417.77,0)
\z(417.77,0)(417.77,175.05)(418.28,175.05)(418.28,0)
\z(418.28,0)(418.28,177.20)(418.78,177.20)(418.78,0)
\z(418.78,0)(418.78,168.63)(419.28,168.63)(419.28,0)
\z(419.28,0)(419.28,171.63)(419.78,171.63)(419.78,0)
\z(419.78,0)(419.78,170.77)(420.29,170.77)(420.29,0)
\z(420.29,0)(420.29,166.20)(420.79,166.20)(420.79,0)
\z(420.79,0)(420.79,173.56)(421.29,173.56)(421.29,0)
\z(421.29,0)(421.29,167.06)(421.79,167.06)(421.79,0)
\z(421.79,0)(421.79,164.06)(422.29,164.06)(422.29,0)
\z(422.29,0)(422.29,169.99)(422.80,169.99)(422.80,0)
\z(422.80,0)(422.80,166.42)(423.30,166.42)(423.30,0)
\z(423.30,0)(423.30,171.13)(423.80,171.13)(423.80,0)
\z(423.80,0)(423.80,181.41)(424.30,181.41)(424.30,0)
\z(424.30,0)(424.30,172.98)(424.81,172.98)(424.81,0)
\z(424.81,0)(424.81,175.13)(425.31,175.13)(425.31,0)
\z(425.31,0)(425.31,180.91)(425.81,180.91)(425.81,0)
\z(425.81,0)(425.81,169.49)(426.31,169.49)(426.31,0)
\z(426.31,0)(426.31,178.77)(426.81,178.77)(426.81,0)
\z(426.81,0)(426.81,180.69)(427.32,180.69)(427.32,0)
\z(427.32,0)(427.32,171.98)(427.82,171.98)(427.82,0)
\z(427.82,0)(427.82,176.13)(428.32,176.13)(428.32,0)
\z(428.32,0)(428.32,179.27)(428.82,179.27)(428.82,0)
\z(428.82,0)(428.82,179.55)(429.33,179.55)(429.33,0)
\z(429.33,0)(429.33,182.77)(429.83,182.77)(429.83,0)
\z(429.83,0)(429.83,186.19)(430.33,186.19)(430.33,0)
\z(430.33,0)(430.33,176.13)(430.83,176.13)(430.83,0)
\z(430.83,0)(430.83,179.77)(431.33,179.77)(431.33,0)
\z(431.33,0)(431.33,182.27)(431.84,182.27)(431.84,0)
\z(431.84,0)(431.84,177.05)(432.34,177.05)(432.34,0)
\z(432.34,0)(432.34,179.55)(432.84,179.55)(432.84,0)
\z(432.84,0)(432.84,178.05)(433.34,178.05)(433.34,0)
\z(433.34,0)(433.34,173.41)(433.85,173.41)(433.85,0)
\z(433.85,0)(433.85,181.27)(434.35,181.27)(434.35,0)
\z(434.35,0)(434.35,182.91)(434.85,182.91)(434.85,0)
\z(434.85,0)(434.85,185.62)(435.35,185.62)(435.35,0)
\z(435.35,0)(435.35,179.70)(435.86,179.70)(435.86,0)
\z(435.86,0)(435.86,190.90)(436.36,190.90)(436.36,0)
\z(436.36,0)(436.36,183.84)(436.86,183.84)(436.86,0)
\z(436.86,0)(436.86,181.91)(437.36,181.91)(437.36,0)
\z(437.36,0)(437.36,177.13)(437.86,177.13)(437.86,0)
\z(437.86,0)(437.86,187.33)(438.37,187.33)(438.37,0)
\z(438.37,0)(438.37,183.69)(438.87,183.69)(438.87,0)
\z(438.87,0)(438.87,179.77)(439.37,179.77)(439.37,0)
\z(439.37,0)(439.37,187.98)(439.87,187.98)(439.87,0)
\z(439.87,0)(439.87,183.62)(440.38,183.62)(440.38,0)
\z(440.38,0)(440.38,186.19)(440.88,186.19)(440.88,0)
\z(440.88,0)(440.88,179.77)(441.38,179.77)(441.38,0)
\z(441.38,0)(441.38,179.77)(441.88,179.77)(441.88,0)
\z(441.88,0)(441.88,187.33)(442.38,187.33)(442.38,0)
\z(442.38,0)(442.38,182.27)(442.89,182.27)(442.89,0)
\z(442.89,0)(442.89,188.19)(443.39,188.19)(443.39,0)
\z(443.39,0)(443.39,188.76)(443.89,188.76)(443.89,0)
\z(443.89,0)(443.89,186.12)(444.39,186.12)(444.39,0)
\z(444.39,0)(444.39,183.41)(444.90,183.41)(444.90,0)
\z(444.90,0)(444.90,186.76)(445.40,186.76)(445.40,0)
\z(445.40,0)(445.40,189.19)(445.90,189.19)(445.90,0)
\z(445.90,0)(445.90,189.98)(446.40,189.98)(446.40,0)
\z(446.40,0)(446.40,189.48)(446.90,189.48)(446.90,0)
\z(446.90,0)(446.90,188.55)(447.41,188.55)(447.41,0)
\z(447.41,0)(447.41,185.34)(447.91,185.34)(447.91,0)
\z(447.91,0)(447.91,191.48)(448.41,191.48)(448.41,0)
\z(448.41,0)(448.41,191.48)(448.91,191.48)(448.91,0)
\z(448.91,0)(448.91,189.76)(449.42,189.76)(449.42,0)
\z(449.42,0)(449.42,193.19)(449.92,193.19)(449.92,0)
\z(449.92,0)(449.92,192.47)(450.42,192.47)(450.42,0)
\z(450.42,0)(450.42,190.12)(450.92,190.12)(450.92,0)
\z(450.92,0)(450.92,194.54)(451.43,194.54)(451.43,0)
\z(451.43,0)(451.43,189.40)(451.93,189.40)(451.93,0)
\z(451.93,0)(451.93,190.76)(452.43,190.76)(452.43,0)
\z(452.43,0)(452.43,196.62)(452.93,196.62)(452.93,0)
\z(452.93,0)(452.93,194.97)(453.43,194.97)(453.43,0)
\z(453.43,0)(453.43,190.48)(453.94,190.48)(453.94,0)
\z(453.94,0)(453.94,196.76)(454.44,196.76)(454.44,0)
\z(454.44,0)(454.44,196.26)(454.94,196.26)(454.94,0)
\z(454.94,0)(454.94,194.26)(455.44,194.26)(455.44,0)
\z(455.44,0)(455.44,190.83)(455.95,190.83)(455.95,0)
\z(455.95,0)(455.95,199.26)(456.45,199.26)(456.45,0)
\z(456.45,0)(456.45,193.69)(456.95,193.69)(456.95,0)
\z(456.95,0)(456.95,194.33)(457.45,194.33)(457.45,0)
\z(457.45,0)(457.45,197.33)(457.95,197.33)(457.95,0)
\z(457.95,0)(457.95,195.69)(458.46,195.69)(458.46,0)
\z(458.46,0)(458.46,191.97)(458.96,191.97)(458.96,0)
\z(458.96,0)(458.96,204.61)(459.46,204.61)(459.46,0)
\z(459.46,0)(459.46,197.47)(459.96,197.47)(459.96,0)
\z(459.96,0)(459.96,196.19)(460.47,196.19)(460.47,0)
\z(460.47,0)(460.47,198.54)(460.97,198.54)(460.97,0)
\z(460.97,0)(460.97,189.83)(461.47,189.83)(461.47,0)
\z(461.47,0)(461.47,203.75)(461.97,203.75)(461.97,0)
\z(461.97,0)(461.97,199.97)(462.48,199.97)(462.48,0)
\z(462.48,0)(462.48,203.54)(462.98,203.54)(462.98,0)
\z(462.98,0)(462.98,191.76)(463.48,191.76)(463.48,0)
\z(463.48,0)(463.48,199.40)(463.98,199.40)(463.98,0)
\z(463.98,0)(463.98,204.97)(464.48,204.97)(464.48,0)
\z(464.48,0)(464.48,201.11)(464.99,201.11)(464.99,0)
\z(464.99,0)(464.99,210.61)(465.49,210.61)(465.49,0)
\z(465.49,0)(465.49,201.33)(465.99,201.33)(465.99,0)
\z(465.99,0)(465.99,211.89)(466.49,211.89)(466.49,0)
\z(466.49,0)(466.49,200.19)(467.00,200.19)(467.00,0)
\z(467.00,0)(467.00,206.68)(467.50,206.68)(467.50,0)
\z(467.50,0)(467.50,203.11)(468.00,203.11)(468.00,0)
\z(468.00,0)(468.00,212.54)(468.50,212.54)(468.50,0)
\z(468.50,0)(468.50,208.04)(469.00,208.04)(469.00,0)
\z(469.00,0)(469.00,212.46)(469.51,212.46)(469.51,0)
\z(469.51,0)(469.51,215.82)(470.01,215.82)(470.01,0)
\z(470.01,0)(470.01,205.18)(470.51,205.18)(470.51,0)
\z(470.51,0)(470.51,208.40)(471.01,208.40)(471.01,0)
\z(471.01,0)(471.01,217.03)(471.52,217.03)(471.52,0)
\z(471.52,0)(471.52,212.18)(472.02,212.18)(472.02,0)
\z(472.02,0)(472.02,209.39)(472.52,209.39)(472.52,0)
\z(472.52,0)(472.52,218.03)(473.02,218.03)(473.02,0)
\z(473.02,0)(473.02,211.89)(473.52,211.89)(473.52,0)
\z(473.52,0)(473.52,216.11)(474.03,216.11)(474.03,0)
\z(474.03,0)(474.03,212.68)(474.53,212.68)(474.53,0)
\z(474.53,0)(474.53,216.96)(475.03,216.96)(475.03,0)
\z(475.03,0)(475.03,217.82)(475.53,217.82)(475.53,0)
\z(475.53,0)(475.53,222.32)(476.04,222.32)(476.04,0)
\z(476.04,0)(476.04,221.03)(476.54,221.03)(476.54,0)
\z(476.54,0)(476.54,213.89)(477.04,213.89)(477.04,0)
\z(477.04,0)(477.04,218.89)(477.54,218.89)(477.54,0)
\z(477.54,0)(477.54,220.67)(478.05,220.67)(478.05,0)
\z(478.05,0)(478.05,218.46)(478.55,218.46)(478.55,0)
\z(478.55,0)(478.55,217.96)(479.05,217.96)(479.05,0)
\z(479.05,0)(479.05,218.46)(479.55,218.46)(479.55,0)
\z(479.55,0)(479.55,214.39)(480.05,214.39)(480.05,0)
\z(480.05,0)(480.05,230.96)(480.56,230.96)(480.56,0)
\z(480.56,0)(480.56,217.60)(481.06,217.60)(481.06,0)
\z(481.06,0)(481.06,219.96)(481.56,219.96)(481.56,0)
\z(481.56,0)(481.56,220.39)(482.06,220.39)(482.06,0)
\z(482.06,0)(482.06,229.46)(482.57,229.46)(482.57,0)
\z(482.57,0)(482.57,221.60)(483.07,221.60)(483.07,0)
\z(483.07,0)(483.07,224.24)(483.57,224.24)(483.57,0)
\z(483.57,0)(483.57,228.96)(484.07,228.96)(484.07,0)
\z(484.07,0)(484.07,230.10)(484.57,230.10)(484.57,0)
\z(484.57,0)(484.57,229.88)(485.08,229.88)(485.08,0)
\z(485.08,0)(485.08,230.67)(485.58,230.67)(485.58,0)
\z(485.58,0)(485.58,226.96)(486.08,226.96)(486.08,0)
\z(486.08,0)(486.08,233.95)(486.58,233.95)(486.58,0)
\z(486.58,0)(486.58,220.82)(487.09,220.82)(487.09,0)
\z(487.09,0)(487.09,227.10)(487.59,227.10)(487.59,0)
\z(487.59,0)(487.59,232.31)(488.09,232.31)(488.09,0)
\z(488.09,0)(488.09,233.45)(488.59,233.45)(488.59,0)
\z(488.59,0)(488.59,236.24)(489.10,236.24)(489.10,0)
\z(489.10,0)(489.10,234.03)(489.60,234.03)(489.60,0)
\z(489.60,0)(489.60,235.17)(490.10,235.17)(490.10,0)
\z(490.10,0)(490.10,233.03)(490.60,233.03)(490.60,0)
\z(490.60,0)(490.60,227.31)(491.10,227.31)(491.10,0)
\z(491.10,0)(491.10,238.67)(491.61,238.67)(491.61,0)
\z(491.61,0)(491.61,240.52)(492.11,240.52)(492.11,0)
\z(492.11,0)(492.11,241.52)(492.61,241.52)(492.61,0)
\z(492.61,0)(492.61,240.81)(493.11,240.81)(493.11,0)
\z(493.11,0)(493.11,245.80)(493.62,245.80)(493.62,0)
\z(493.62,0)(493.62,237.81)(494.12,237.81)(494.12,0)
\z(494.12,0)(494.12,246.02)(494.62,246.02)(494.62,0)
\z(494.62,0)(494.62,245.66)(495.12,245.66)(495.12,0)
\z(495.12,0)(495.12,253.02)(495.62,253.02)(495.62,0)
\z(495.62,0)(495.62,251.30)(496.13,251.30)(496.13,0)
\z(496.13,0)(496.13,243.66)(496.63,243.66)(496.63,0)
\z(496.63,0)(496.63,249.59)(497.13,249.59)(497.13,0)
\z(497.13,0)(497.13,250.23)(497.63,250.23)(497.63,0)
\z(497.63,0)(497.63,254.02)(498.14,254.02)(498.14,0)
\z(498.14,0)(498.14,248.66)(498.64,248.66)(498.64,0)
\z(498.64,0)(498.64,262.44)(499.14,262.44)(499.14,0)
\z(499.14,0)(499.14,256.51)(499.64,256.51)(499.64,0)
\z(499.64,0)(499.64,263.58)(500.14,263.58)(500.14,0)
\z(500.14,0)(500.14,257.44)(500.65,257.44)(500.65,0)
\z(500.65,0)(500.65,265.65)(501.15,265.65)(501.15,0)
\z(501.15,0)(501.15,261.65)(501.65,261.65)(501.65,0)
\z(501.65,0)(501.65,258.51)(502.15,258.51)(502.15,0)
\z(502.15,0)(502.15,267.87)(502.66,267.87)(502.66,0)
\z(502.66,0)(502.66,265.58)(503.16,265.58)(503.16,0)
\z(503.16,0)(503.16,266.87)(503.66,266.87)(503.66,0)
\z(503.66,0)(503.66,262.80)(504.16,262.80)(504.16,0)
\z(504.16,0)(504.16,268.29)(504.67,268.29)(504.67,0)
\z(504.67,0)(504.67,276.79)(505.17,276.79)(505.17,0)
\z(505.17,0)(505.17,274.93)(505.67,274.93)(505.67,0)
\z(505.67,0)(505.67,285.43)(506.17,285.43)(506.17,0)
\z(506.17,0)(506.17,279.00)(506.67,279.00)(506.67,0)
\z(506.67,0)(506.67,279.29)(507.18,279.29)(507.18,0)
\z(507.18,0)(507.18,279.79)(507.68,279.79)(507.68,0)
\z(507.68,0)(507.68,285.21)(508.18,285.21)(508.18,0)
\z(508.18,0)(508.18,279.00)(508.68,279.00)(508.68,0)
\z(508.68,0)(508.68,281.86)(509.19,281.86)(509.19,0)
\z(509.19,0)(509.19,279.86)(509.69,279.86)(509.69,0)
\z(509.69,0)(509.69,290.85)(510.19,290.85)(510.19,0)
\z(510.19,0)(510.19,286.36)(510.69,286.36)(510.69,0)
\z(510.69,0)(510.69,294.64)(511.19,294.64)(511.19,0)
\z(511.19,0)(511.19,291.35)(511.70,291.35)(511.70,0)
\z(511.70,0)(511.70,302.70)(512.20,302.70)(512.20,0)
\z(512.20,0)(512.20,299.85)(512.70,299.85)(512.70,0)
\z(512.70,0)(512.70,295.92)(513.20,295.92)(513.20,0)
\z(513.20,0)(513.20,298.71)(513.71,298.71)(513.71,0)
\z(513.71,0)(513.71,304.35)(514.21,304.35)(514.21,0)
\z(514.21,0)(514.21,310.13)(514.71,310.13)(514.71,0)
\z(514.71,0)(514.71,321.34)(515.21,321.34)(515.21,0)
\z(515.21,0)(515.21,316.27)(515.71,316.27)(515.71,0)
\z(515.71,0)(515.71,317.77)(516.22,317.77)(516.22,0)
\z(516.22,0)(516.22,320.98)(516.72,320.98)(516.72,0)
\z(516.72,0)(516.72,326.26)(517.22,326.26)(517.22,0)
\z(517.22,0)(517.22,333.12)(517.72,333.12)(517.72,0)
\z(517.72,0)(517.72,339.19)(518.23,339.19)(518.23,0)
\z(518.23,0)(518.23,338.40)(518.73,338.40)(518.73,0)
\z(518.73,0)(518.73,347.75)(519.23,347.75)(519.23,0)
\z(519.23,0)(519.23,352.04)(519.73,352.04)(519.73,0)
\z(519.73,0)(519.73,368.89)(520.24,368.89)(520.24,0)
\z(520.24,0)(520.24,369.67)(520.74,369.67)(520.74,0)
\z(520.74,0)(520.74,386.66)(521.24,386.66)(521.24,0)
\z(521.24,0)(521.24,390.95)(521.74,390.95)(521.74,0)
\z(521.74,0)(521.74,415.29)(522.24,415.29)(522.24,0)
\z(522.24,0)(522.24,445.13)(522.75,445.13)(522.75,0)
\z(522.75,0)(522.75,471.33)(523.25,471.33)(523.25,0)
\z(523.25,0)(523.25,578.21)(523.75,578.21)(523.75,0)
\z(523.75,0)(523.75,483.76)(524.25,483.76)(524.25,0)
\z(524.25,0)(524.25,427.00)(524.76,427.00)(524.76,0)
\z(524.76,0)(524.76,413.51)(525.26,413.51)(525.26,0)
\z(525.26,0)(525.26,393.66)(525.76,393.66)(525.76,0)
\z(525.76,0)(525.76,391.16)(526.26,391.16)(526.26,0)
\z(526.26,0)(526.26,363.17)(526.76,363.17)(526.76,0)
\z(526.76,0)(526.76,363.53)(527.27,363.53)(527.27,0)
\z(527.27,0)(527.27,360.60)(527.77,360.60)(527.77,0)
\z(527.77,0)(527.77,353.82)(528.27,353.82)(528.27,0)
\z(528.27,0)(528.27,342.97)(528.77,342.97)(528.77,0)
\z(528.77,0)(528.77,339.19)(529.28,339.19)(529.28,0)
\z(529.28,0)(529.28,335.76)(529.78,335.76)(529.78,0)
\z(529.78,0)(529.78,331.98)(530.28,331.98)(530.28,0)
\z(530.28,0)(530.28,319.84)(530.78,319.84)(530.78,0)
\z(530.78,0)(530.78,332.05)(531.29,332.05)(531.29,0)
\z(531.29,0)(531.29,320.98)(531.79,320.98)(531.79,0)
\z(531.79,0)(531.79,315.20)(532.29,315.20)(532.29,0)
\z(532.29,0)(532.29,312.91)(532.79,312.91)(532.79,0)
\z(532.79,0)(532.79,298.21)(533.29,298.21)(533.29,0)
\z(533.29,0)(533.29,304.13)(533.80,304.13)(533.80,0)
\z(533.80,0)(533.80,305.28)(534.30,305.28)(534.30,0)
\z(534.30,0)(534.30,293.85)(534.80,293.85)(534.80,0)
\z(534.80,0)(534.80,291.71)(535.30,291.71)(535.30,0)
\z(535.30,0)(535.30,293.85)(535.81,293.85)(535.81,0)
\z(535.81,0)(535.81,286.36)(536.31,286.36)(536.31,0)
\z(536.31,0)(536.31,288.43)(536.81,288.43)(536.81,0)
\z(536.81,0)(536.81,288.00)(537.31,288.00)(537.31,0)
\z(537.31,0)(537.31,284.43)(537.81,284.43)(537.81,0)
\z(537.81,0)(537.81,284.71)(538.32,284.71)(538.32,0)
\z(538.32,0)(538.32,275.79)(538.82,275.79)(538.82,0)
\z(538.82,0)(538.82,268.15)(539.32,268.15)(539.32,0)
\z(539.32,0)(539.32,281.07)(539.82,281.07)(539.82,0)
\z(539.82,0)(539.82,280.57)(540.33,280.57)(540.33,0)
\z(540.33,0)(540.33,280.43)(540.83,280.43)(540.83,0)
\z(540.83,0)(540.83,280)(541.33,280)(541.33,0)
\z(541.33,0)(541.33,268.01)(541.83,268.01)(541.83,0)
\z(541.83,0)(541.83,268.37)(542.33,268.37)(542.33,0)
\z(542.33,0)(542.33,263.37)(542.84,263.37)(542.84,0)
\z(542.84,0)(542.84,267.37)(543.34,267.37)(543.34,0)
\z(543.34,0)(543.34,268.65)(543.84,268.65)(543.84,0)
\z(543.84,0)(543.84,258.23)(544.34,258.23)(544.34,0)
\z(544.34,0)(544.34,260.15)(544.85,260.15)(544.85,0)
\z(544.85,0)(544.85,254.73)(545.35,254.73)(545.35,0)
\z(545.35,0)(545.35,257.23)(545.85,257.23)(545.85,0)
\z(545.85,0)(545.85,261.94)(546.35,261.94)(546.35,0)
\z(546.35,0)(546.35,258.80)(546.86,258.80)(546.86,0)
\z(546.86,0)(546.86,259.30)(547.36,259.30)(547.36,0)
\z(547.36,0)(547.36,249.52)(547.86,249.52)(547.86,0)
\z(547.86,0)(547.86,253.80)(548.36,253.80)(548.36,0)
\z(548.36,0)(548.36,254.09)(548.86,254.09)(548.86,0)
\z(548.86,0)(548.86,250.30)(549.37,250.30)(549.37,0)
\z(549.37,0)(549.37,242.81)(549.87,242.81)(549.87,0)
\z(549.87,0)(549.87,252.80)(550.37,252.80)(550.37,0)
\z(550.37,0)(550.37,240.66)(550.87,240.66)(550.87,0)
\z(550.87,0)(550.87,252.59)(551.38,252.59)(551.38,0)
\z(551.38,0)(551.38,245.52)(551.88,245.52)(551.88,0)
\z(551.88,0)(551.88,246.88)(552.38,246.88)(552.38,0)
\z(552.38,0)(552.38,246.09)(552.88,246.09)(552.88,0)
\z(552.88,0)(552.88,230.31)(553.38,230.31)(553.38,0)
\z(553.38,0)(553.38,243.81)(553.89,243.81)(553.89,0)
\z(553.89,0)(553.89,236.67)(554.39,236.67)(554.39,0)
\z(554.39,0)(554.39,239.74)(554.89,239.74)(554.89,0)
\z(554.89,0)(554.89,241.24)(555.39,241.24)(555.39,0)
\z(555.39,0)(555.39,224.32)(555.90,224.32)(555.90,0)
\z(555.90,0)(555.90,235.74)(556.40,235.74)(556.40,0)
\z(556.40,0)(556.40,242.24)(556.90,242.24)(556.90,0)
\z(556.90,0)(556.90,235.31)(557.40,235.31)(557.40,0)
\z(557.40,0)(557.40,241.45)(557.90,241.45)(557.90,0)
\z(557.90,0)(557.90,233.74)(558.41,233.74)(558.41,0)
\z(558.41,0)(558.41,233.74)(558.91,233.74)(558.91,0)
\z(558.91,0)(558.91,231.46)(559.41,231.46)(559.41,0)
\z(559.41,0)(559.41,226.03)(559.91,226.03)(559.91,0)
\z(559.91,0)(559.91,234.45)(560.42,234.45)(560.42,0)
\z(560.42,0)(560.42,229.24)(560.92,229.24)(560.92,0)
\z(560.92,0)(560.92,230.46)(561.42,230.46)(561.42,0)
\z(561.42,0)(561.42,225.10)(561.92,225.10)(561.92,0)
\z(561.92,0)(561.92,225.46)(562.43,225.46)(562.43,0)
\z(562.43,0)(562.43,225.24)(562.93,225.24)(562.93,0)
\z(562.93,0)(562.93,225.10)(563.43,225.10)(563.43,0)
\z(563.43,0)(563.43,228.24)(563.93,228.24)(563.93,0)
\z(563.93,0)(563.93,233.60)(564.43,233.60)(564.43,0)
\z(564.43,0)(564.43,226.46)(564.94,226.46)(564.94,0)
\z(564.94,0)(564.94,226.17)(565.44,226.17)(565.44,0)
\z(565.44,0)(565.44,226.10)(565.94,226.10)(565.94,0)
\z(565.94,0)(565.94,221.32)(566.44,221.32)(566.44,0)
\z(566.44,0)(566.44,223.39)(566.95,223.39)(566.95,0)
\z(566.95,0)(566.95,219.03)(567.45,219.03)(567.45,0)
\z(567.45,0)(567.45,217.82)(567.95,217.82)(567.95,0)
\z(567.95,0)(567.95,213.25)(568.45,213.25)(568.45,0)
\z(568.45,0)(568.45,220.82)(568.95,220.82)(568.95,0)
\z(568.95,0)(568.95,217.46)(569.46,217.46)(569.46,0)
\z(569.46,0)(569.46,216.32)(569.96,216.32)(569.96,0)
\z(569.96,0)(569.96,219.18)(570.46,219.18)(570.46,0)
\z(570.46,0)(570.46,213.54)(570.96,213.54)(570.96,0)
\z(570.96,0)(570.96,218.25)(571.47,218.25)(571.47,0)
\z(571.47,0)(571.47,217.46)(571.97,217.46)(571.97,0)
\z(571.97,0)(571.97,217.18)(572.47,217.18)(572.47,0)
\z(572.47,0)(572.47,211.89)(572.97,211.89)(572.97,0)
\z(572.97,0)(572.97,212.61)(573.48,212.61)(573.48,0)
\z(573.48,0)(573.48,209.18)(573.98,209.18)(573.98,0)
\z(573.98,0)(573.98,205.40)(574.48,205.40)(574.48,0)
\z(574.48,0)(574.48,219.39)(574.98,219.39)(574.98,0)
\z(574.98,0)(574.98,215.03)(575.48,215.03)(575.48,0)
\z(575.48,0)(575.48,207.54)(575.99,207.54)(575.99,0)
\z(575.99,0)(575.99,208.75)(576.49,208.75)(576.49,0)
\z(576.49,0)(576.49,217.18)(576.99,217.18)(576.99,0)
\z(576.99,0)(576.99,205.90)(577.49,205.90)(577.49,0)
\z(577.49,0)(577.49,205.83)(578.00,205.83)(578.00,0)
\z(578.00,0)(578.00,204.25)(578.50,204.25)(578.50,0)
\z(578.50,0)(578.50,212.89)(579.00,212.89)(579.00,0)
\z(579.00,0)(579.00,206.61)(579.50,206.61)(579.50,0)
\z(579.50,0)(579.50,195.83)(580,195.83)(580,0)
\z(580,0)(580,215.68)(580.51,215.68)(580.51,0)
\z(580.51,0)(580.51,202.61)(581.01,202.61)(581.01,0)
\z(581.01,0)(581.01,209.97)(581.51,209.97)(581.51,0)
\z(581.51,0)(581.51,204.61)(582.01,204.61)(582.01,0)
\z(582.01,0)(582.01,205.97)(582.52,205.97)(582.52,0)
\z(582.52,0)(582.52,202.40)(583.02,202.40)(583.02,0)
\z(583.02,0)(583.02,208.54)(583.52,208.54)(583.52,0)
\z(583.52,0)(583.52,202.90)(584.02,202.90)(584.02,0)
\z(584.02,0)(584.02,202.76)(584.52,202.76)(584.52,0)
\z(584.52,0)(584.52,203.33)(585.03,203.33)(585.03,0)
\z(585.03,0)(585.03,204.11)(585.53,204.11)(585.53,0)
\z(585.53,0)(585.53,198.90)(586.03,198.90)(586.03,0)
\z(586.03,0)(586.03,197.40)(586.53,197.40)(586.53,0)
\z(586.53,0)(586.53,197.40)(587.04,197.40)(587.04,0)
\z(587.04,0)(587.04,200.19)(587.54,200.19)(587.54,0)
\z(587.54,0)(587.54,205.75)(588.04,205.75)(588.04,0)
\z(588.04,0)(588.04,201.33)(588.54,201.33)(588.54,0)
\z(588.54,0)(588.54,201.04)(589.05,201.04)(589.05,0)
\z(589.05,0)(589.05,197.90)(589.55,197.90)(589.55,0)
\z(589.55,0)(589.55,194.47)(590.05,194.47)(590.05,0)
\z(590.05,0)(590.05,196.90)(590.55,196.90)(590.55,0)
\z(590.55,0)(590.55,194.69)(591.05,194.69)(591.05,0)
\z(591.05,0)(591.05,199.54)(591.56,199.54)(591.56,0)
\z(591.56,0)(591.56,194.83)(592.06,194.83)(592.06,0)
\z(592.06,0)(592.06,194.05)(592.56,194.05)(592.56,0)
\z(592.56,0)(592.56,198.33)(593.06,198.33)(593.06,0)
\z(593.06,0)(593.06,190.76)(593.57,190.76)(593.57,0)
\z(593.57,0)(593.57,187.62)(594.07,187.62)(594.07,0)
\z(594.07,0)(594.07,191.19)(594.57,191.19)(594.57,0)
\z(594.57,0)(594.57,187.83)(595.07,187.83)(595.07,0)
\z(595.07,0)(595.07,194.47)(595.57,194.47)(595.57,0)
\z(595.57,0)(595.57,196.90)(596.08,196.90)(596.08,0)
\z(596.08,0)(596.08,190.69)(596.58,190.69)(596.58,0)
\z(596.58,0)(596.58,188.90)(597.08,188.90)(597.08,0)
\z(597.08,0)(597.08,185.05)(597.58,185.05)(597.58,0)
\z(597.58,0)(597.58,188.69)(598.09,188.69)(598.09,0)
\z(598.09,0)(598.09,190.83)(598.59,190.83)(598.59,0)
\z(598.59,0)(598.59,187.91)(599.09,187.91)(599.09,0)
\z(599.09,0)(599.09,191.76)(599.59,191.76)(599.59,0)
\z(599.59,0)(599.59,188.48)(600.10,188.48)(600.10,0)
\z(600.10,0)(600.10,189.76)(600.60,189.76)(600.60,0)
\z(600.60,0)(600.60,187.48)(601.10,187.48)(601.10,0)
\z(601.10,0)(601.10,185.05)(601.60,185.05)(601.60,0)
\z(601.60,0)(601.60,192.97)(602.10,192.97)(602.10,0)
\z(602.10,0)(602.10,187.12)(602.61,187.12)(602.61,0)
\z(602.61,0)(602.61,187.91)(603.11,187.91)(603.11,0)
\z(603.11,0)(603.11,189.33)(603.61,189.33)(603.61,0)
\z(603.61,0)(603.61,187.48)(604.11,187.48)(604.11,0)
\z(604.11,0)(604.11,186.33)(604.62,186.33)(604.62,0)
\z(604.62,0)(604.62,190.33)(605.12,190.33)(605.12,0)
\z(605.12,0)(605.12,183.84)(605.62,183.84)(605.62,0)
\z(605.62,0)(605.62,183.62)(606.12,183.62)(606.12,0)
\z(606.12,0)(606.12,183.62)(606.62,183.62)(606.62,0)
\z(606.62,0)(606.62,186.69)(607.13,186.69)(607.13,0)
\z(607.13,0)(607.13,179.34)(607.63,179.34)(607.63,0)
\z(607.63,0)(607.63,188.41)(608.13,188.41)(608.13,0)
\z(608.13,0)(608.13,179.20)(608.63,179.20)(608.63,0)
\z(608.63,0)(608.63,186.33)(609.14,186.33)(609.14,0)
\z(609.14,0)(609.14,183.84)(609.64,183.84)(609.64,0)
\z(609.64,0)(609.64,183.48)(610.14,183.48)(610.14,0)
\z(610.14,0)(610.14,182.34)(610.64,182.34)(610.64,0)
\z(610.64,0)(610.64,183.84)(611.14,183.84)(611.14,0)
\z(611.14,0)(611.14,179.05)(611.65,179.05)(611.65,0)
\z(611.65,0)(611.65,178.12)(612.15,178.12)(612.15,0)
\z(612.15,0)(612.15,180.98)(612.65,180.98)(612.65,0)
\z(612.65,0)(612.65,177.84)(613.15,177.84)(613.15,0)
\z(613.15,0)(613.15,176.77)(613.66,176.77)(613.66,0)
\z(613.66,0)(613.66,173.56)(614.16,173.56)(614.16,0)
\z(614.16,0)(614.16,171.56)(614.66,171.56)(614.66,0)
\z(614.66,0)(614.66,181.69)(615.16,181.69)(615.16,0)
\z(615.16,0)(615.16,179.27)(615.67,179.27)(615.67,0)
\z(615.67,0)(615.67,173.34)(616.17,173.34)(616.17,0)
\z(616.17,0)(616.17,172.13)(616.67,172.13)(616.67,0)
\z(616.67,0)(616.67,182.19)(617.17,182.19)(617.17,0)
\z(617.17,0)(617.17,179.84)(617.67,179.84)(617.67,0)
\z(617.67,0)(617.67,172.48)(618.18,172.48)(618.18,0)
\z(618.18,0)(618.18,175.84)(618.68,175.84)(618.68,0)
\z(618.68,0)(618.68,181.19)(619.18,181.19)(619.18,0)
\z(619.18,0)(619.18,177.48)(619.68,177.48)(619.68,0)
\z(619.68,0)(619.68,176.20)(620.19,176.20)(620.19,0)
\z(620.19,0)(620.19,171.70)(620.69,171.70)(620.69,0)
\z(620.69,0)(620.69,172.06)(621.19,172.06)(621.19,0)
\z(621.19,0)(621.19,174.34)(621.69,174.34)(621.69,0)
\z(621.69,0)(621.69,178.62)(622.19,178.62)(622.19,0)
\z(622.19,0)(622.19,170.84)(622.70,170.84)(622.70,0)
\z(622.70,0)(622.70,173.98)(623.20,173.98)(623.20,0)
\z(623.20,0)(623.20,170.34)(623.70,170.34)(623.70,0)
\z(623.70,0)(623.70,180.48)(624.20,180.48)(624.20,0)
\z(624.20,0)(624.20,169.77)(624.71,169.77)(624.71,0)
\z(624.71,0)(624.71,168.20)(625.21,168.20)(625.21,0)
\z(625.21,0)(625.21,173.98)(625.71,173.98)(625.71,0)
\z(625.71,0)(625.71,175.91)(626.21,175.91)(626.21,0)
\z(626.21,0)(626.21,170.99)(626.71,170.99)(626.71,0)
\z(626.71,0)(626.71,169.84)(627.22,169.84)(627.22,0)
\z(627.22,0)(627.22,177.41)(627.72,177.41)(627.72,0)
\z(627.72,0)(627.72,172.91)(628.22,172.91)(628.22,0)
\z(628.22,0)(628.22,172.34)(628.72,172.34)(628.72,0)
\z(628.72,0)(628.72,174.48)(629.23,174.48)(629.23,0)
\z(629.23,0)(629.23,169.70)(629.73,169.70)(629.73,0)
\z(629.73,0)(629.73,175.91)(630.23,175.91)(630.23,0)
\z(630.23,0)(630.23,171.13)(630.73,171.13)(630.73,0)
\z(630.73,0)(630.73,170.99)(631.24,170.99)(631.24,0)
\z(631.24,0)(631.24,171.06)(631.74,171.06)(631.74,0)
\z(631.74,0)(631.74,164.70)(632.24,164.70)(632.24,0)
\z(632.24,0)(632.24,165.20)(632.74,165.20)(632.74,0)
\z(632.74,0)(632.74,162.13)(633.24,162.13)(633.24,0)
\z(633.24,0)(633.24,163.06)(633.75,163.06)(633.75,0)
\z(633.75,0)(633.75,168.99)(634.25,168.99)(634.25,0)
\z(634.25,0)(634.25,175.34)(634.75,175.34)(634.75,0)
\z(634.75,0)(634.75,158.71)(635.25,158.71)(635.25,0)
\z(635.25,0)(635.25,167.84)(635.76,167.84)(635.76,0)
\z(635.76,0)(635.76,167.42)(636.26,167.42)(636.26,0)
\z(636.26,0)(636.26,174.77)(636.76,174.77)(636.76,0)
\z(636.76,0)(636.76,158.42)(637.26,158.42)(637.26,0)
\z(637.26,0)(637.26,164.20)(637.76,164.20)(637.76,0)
\z(637.76,0)(637.76,168.20)(638.27,168.20)(638.27,0)
\z(638.27,0)(638.27,159.28)(638.77,159.28)(638.77,0)
\z(638.77,0)(638.77,164.35)(639.27,164.35)(639.27,0)
\z(639.27,0)(639.27,168.70)(639.77,168.70)(639.77,0)
\z(639.77,0)(639.77,158.56)(640.28,158.56)(640.28,0)
\z(640.28,0)(640.28,167.06)(640.78,167.06)(640.78,0)
\z(640.78,0)(640.78,162.85)(641.28,162.85)(641.28,0)
\z(641.28,0)(641.28,163.35)(641.78,163.35)(641.78,0)
\z(641.78,0)(641.78,166.27)(642.29,166.27)(642.29,0)
\z(642.29,0)(642.29,163.28)(642.79,163.28)(642.79,0)
\z(642.79,0)(642.79,161.78)(643.29,161.78)(643.29,0)
\z(643.29,0)(643.29,157.92)(643.79,157.92)(643.79,0)
\z(643.79,0)(643.79,163.85)(644.29,163.85)(644.29,0)
\z(644.29,0)(644.29,157.14)(644.80,157.14)(644.80,0)
\z(644.80,0)(644.80,161.70)(645.30,161.70)(645.30,0)
\z(645.30,0)(645.30,163.92)(645.80,163.92)(645.80,0)
\z(645.80,0)(645.80,159.42)(646.30,159.42)(646.30,0)
\z(646.30,0)(646.30,160.63)(646.81,160.63)(646.81,0)
\z(646.81,0)(646.81,157.99)(647.31,157.99)(647.31,0)
\z(647.31,0)(647.31,161.70)(647.81,161.70)(647.81,0)
\z(647.81,0)(647.81,160.06)(648.31,160.06)(648.31,0)
\z(648.31,0)(648.31,157.92)(648.81,157.92)(648.81,0)
\z(648.81,0)(648.81,159.13)(649.32,159.13)(649.32,0)
\z(649.32,0)(649.32,170.06)(649.82,170.06)(649.82,0)
\z(649.82,0)(649.82,155.14)(650.32,155.14)(650.32,0)
\z(650.32,0)(650.32,157.21)(650.82,157.21)(650.82,0)
\z(650.82,0)(650.82,160.35)(651.33,160.35)(651.33,0)
\z(651.33,0)(651.33,160.49)(651.83,160.49)(651.83,0)
\z(651.83,0)(651.83,163.28)(652.33,163.28)(652.33,0)
\z(652.33,0)(652.33,164.06)(652.83,164.06)(652.83,0)
\z(652.83,0)(652.83,159.49)(653.33,159.49)(653.33,0)
\z(653.33,0)(653.33,154.92)(653.84,154.92)(653.84,0)
\z(653.84,0)(653.84,161.06)(654.34,161.06)(654.34,0)
\z(654.34,0)(654.34,160.92)(654.84,160.92)(654.84,0)
\z(654.84,0)(654.84,155.35)(655.34,155.35)(655.34,0)
\z(655.34,0)(655.34,160.92)(655.85,160.92)(655.85,0)
\z(655.85,0)(655.85,153.49)(656.35,153.49)(656.35,0)
\z(656.35,0)(656.35,148.43)(656.85,148.43)(656.85,0)
\z(656.85,0)(656.85,153.21)(657.35,153.21)(657.35,0)
\z(657.35,0)(657.35,157.56)(657.86,157.56)(657.86,0)
\z(657.86,0)(657.86,155.14)(658.36,155.14)(658.36,0)
\z(658.36,0)(658.36,155.78)(658.86,155.78)(658.86,0)
\z(658.86,0)(658.86,152.14)(659.36,152.14)(659.36,0)
\z(659.36,0)(659.36,150.35)(659.86,150.35)(659.86,0)
\z(659.86,0)(659.86,152.85)(660.37,152.85)(660.37,0)
\z(660.37,0)(660.37,154.42)(660.87,154.42)(660.87,0)
\z(660.87,0)(660.87,154.42)(661.37,154.42)(661.37,0)
\z(661.37,0)(661.37,165.49)(661.87,165.49)(661.87,0)
\z(661.87,0)(661.87,152.85)(662.38,152.85)(662.38,0)
\z(662.38,0)(662.38,149.57)(662.88,149.57)(662.88,0)
\z(662.88,0)(662.88,157.14)(663.38,157.14)(663.38,0)
\z(663.38,0)(663.38,151.42)(663.88,151.42)(663.88,0)
\z(663.88,0)(663.88,157.21)(664.38,157.21)(664.38,0)
\z(664.38,0)(664.38,150.07)(664.89,150.07)(664.89,0)
\z(664.89,0)(664.89,156.14)(665.39,156.14)(665.39,0)
\z(665.39,0)(665.39,148.00)(665.89,148.00)(665.89,0)
\z(665.89,0)(665.89,154.57)(666.39,154.57)(666.39,0)
\z(666.39,0)(666.39,154.35)(666.90,154.35)(666.90,0)
\z(666.90,0)(666.90,151.50)(667.40,151.50)(667.40,0)
\z(667.40,0)(667.40,155.64)(667.90,155.64)(667.90,0)
\z(667.90,0)(667.90,152.78)(668.40,152.78)(668.40,0)
\z(668.40,0)(668.40,154.92)(668.90,154.92)(668.90,0)
\z(668.90,0)(668.90,149.92)(669.41,149.92)(669.41,0)
\z(669.41,0)(669.41,159.63)(669.91,159.63)(669.91,0)
\z(669.91,0)(669.91,151.35)(670.41,151.35)(670.41,0)
\z(670.41,0)(670.41,150.21)(670.91,150.21)(670.91,0)
\z(670.91,0)(670.91,153.57)(671.42,153.57)(671.42,0)
\z(671.42,0)(671.42,145.86)(671.92,145.86)(671.92,0)
\z(671.92,0)(671.92,152.64)(672.42,152.64)(672.42,0)
\z(672.42,0)(672.42,151.78)(672.92,151.78)(672.92,0)
\z(672.92,0)(672.92,155.14)(673.43,155.14)(673.43,0)
\z(673.43,0)(673.43,151.64)(673.93,151.64)(673.93,0)
\z(673.93,0)(673.93,152.92)(674.43,152.92)(674.43,0)
\z(674.43,0)(674.43,148.28)(674.93,148.28)(674.93,0)
\z(674.93,0)(674.93,144.14)(675.43,144.14)(675.43,0)
\z(675.43,0)(675.43,147.07)(675.94,147.07)(675.94,0)
\z(675.94,0)(675.94,148.00)(676.44,148.00)(676.44,0)
\z(676.44,0)(676.44,147.50)(676.94,147.50)(676.94,0)
\z(676.94,0)(676.94,150.78)(677.44,150.78)(677.44,0)
\z(677.44,0)(677.44,149.07)(677.95,149.07)(677.95,0)
\z(677.95,0)(677.95,145.78)(678.45,145.78)(678.45,0)
\z(678.45,0)(678.45,149.78)(678.95,149.78)(678.95,0)
\z(678.95,0)(678.95,141.36)(679.45,141.36)(679.45,0)
\z(679.45,0)(679.45,156.78)(679.95,156.78)(679.95,0)
\z(679.95,0)(679.95,146.50)(680.46,146.50)(680.46,0)
\z(680.46,0)(680.46,149.14)(680.96,149.14)(680.96,0)
\z(680.96,0)(680.96,151.07)(681.46,151.07)(681.46,0)
\z(681.46,0)(681.46,147.93)(681.96,147.93)(681.96,0)
\z(681.96,0)(681.96,142.79)(682.47,142.79)(682.47,0)
\z(682.47,0)(682.47,144.93)(682.97,144.93)(682.97,0)
\z(682.97,0)(682.97,151.35)(683.47,151.35)(683.47,0)
\z(683.47,0)(683.47,145.50)(683.97,145.50)(683.97,0)
\z(683.97,0)(683.97,143.86)(684.48,143.86)(684.48,0)
\z(684.48,0)(684.48,143.14)(684.98,143.14)(684.98,0)
\z(684.98,0)(684.98,151.00)(685.48,151.00)(685.48,0)
\z(685.48,0)(685.48,147.35)(685.98,147.35)(685.98,0)
\z(685.98,0)(685.98,149.28)(686.48,149.28)(686.48,0)
\z(686.48,0)(686.48,146.71)(686.99,146.71)(686.99,0)
\z(686.99,0)(686.99,145.78)(687.49,145.78)(687.49,0)
\z(687.49,0)(687.49,151.00)(687.99,151.00)(687.99,0)
\z(687.99,0)(687.99,148.28)(688.49,148.28)(688.49,0)
\z(688.49,0)(688.49,142.71)(689.00,142.71)(689.00,0)
\z(689.00,0)(689.00,149.78)(689.50,149.78)(689.50,0)
\z(689.50,0)(689.50,145.21)(690,145.21)(690,0)
\z(690,0)(690,139.86)(690.50,139.86)(690.50,0)
\z(690.50,0)(690.50,147.07)(691.00,147.07)(691.00,0)
\z(691.00,0)(691.00,145.43)(691.51,145.43)(691.51,0)
\z(691.51,0)(691.51,141.43)(692.01,141.43)(692.01,0)
\z(692.01,0)(692.01,141.86)(692.51,141.86)(692.51,0)
\z(692.51,0)(692.51,144.93)(693.01,144.93)(693.01,0)
\z(693.01,0)(693.01,142.07)(693.52,142.07)(693.52,0)
\z(693.52,0)(693.52,145.07)(694.02,145.07)(694.02,0)
\z(694.02,0)(694.02,142.86)(694.52,142.86)(694.52,0)
\z(694.52,0)(694.52,146.43)(695.02,146.43)(695.02,0)
\z(695.02,0)(695.02,145.71)(695.52,145.71)(695.52,0)
\z(695.52,0)(695.52,144.14)(696.03,144.14)(696.03,0)
\z(696.03,0)(696.03,147.71)(696.53,147.71)(696.53,0)
\z(696.53,0)(696.53,143.36)(697.03,143.36)(697.03,0)
\z(697.03,0)(697.03,137.50)(697.53,137.50)(697.53,0)
\z(697.53,0)(697.53,141.86)(698.04,141.86)(698.04,0)
\z(698.04,0)(698.04,142.07)(698.54,142.07)(698.54,0)
\z(698.54,0)(698.54,143.57)(699.04,143.57)(699.04,0)
\z(699.04,0)(699.04,135.93)(699.54,135.93)(699.54,0)
\z(699.54,0)(699.54,141.50)(700.05,141.50)(700.05,0)
\z(700.05,0)(700.05,143.86)(700.55,143.86)(700.55,0)
\z(700.55,0)(700.55,147.50)(701.05,147.50)(701.05,0)
\z(701.05,0)(701.05,136.29)(701.55,136.29)(701.55,0)
\z(701.55,0)(701.55,148.43)(702.05,148.43)(702.05,0)
\z(702.05,0)(702.05,140.93)(702.56,140.93)(702.56,0)
\z(702.56,0)(702.56,141.36)(703.06,141.36)(703.06,0)
\z(703.06,0)(703.06,139.72)(703.56,139.72)(703.56,0)
\z(703.56,0)(703.56,140.22)(704.06,140.22)(704.06,0)
\z(704.06,0)(704.06,146.35)(704.57,146.35)(704.57,0)
\z(704.57,0)(704.57,146.64)(705.07,146.64)(705.07,0)
\z(705.07,0)(705.07,141.29)(705.57,141.29)(705.57,0)
\z(705.57,0)(705.57,140.93)(706.07,140.93)(706.07,0)
\z(706.07,0)(706.07,147.64)(706.57,147.64)(706.57,0)
\z(706.57,0)(706.57,140.57)(707.08,140.57)(707.08,0)
\z(707.08,0)(707.08,134.22)(707.58,134.22)(707.58,0)
\z(707.58,0)(707.58,135.79)(708.08,135.79)(708.08,0)
\z(708.08,0)(708.08,141.29)(708.58,141.29)(708.58,0)
\z(708.58,0)(708.58,137.22)(709.09,137.22)(709.09,0)
\z(709.09,0)(709.09,136.43)(709.59,136.43)(709.59,0)
\z(709.59,0)(709.59,141.07)(710.09,141.07)(710.09,0)
\z(710.09,0)(710.09,139.29)(710.59,139.29)(710.59,0)
\z(710.59,0)(710.59,139.86)(711.10,139.86)(711.10,0)
\z(711.10,0)(711.10,139.93)(711.60,139.93)(711.60,0)
\z(711.60,0)(711.60,141.14)(712.10,141.14)(712.10,0)
\z(712.10,0)(712.10,134.36)(712.60,134.36)(712.60,0)
\z(712.60,0)(712.60,136.86)(713.10,136.86)(713.10,0)
\z(713.10,0)(713.10,142.57)(713.61,142.57)(713.61,0)
\z(713.61,0)(713.61,134.08)(714.11,134.08)(714.11,0)
\z(714.11,0)(714.11,138.36)(714.61,138.36)(714.61,0)
\z(714.61,0)(714.61,136.07)(715.11,136.07)(715.11,0)
\z(715.11,0)(715.11,135.72)(715.62,135.72)(715.62,0)
\z(715.62,0)(715.62,136.43)(716.12,136.43)(716.12,0)
\z(716.12,0)(716.12,137.00)(716.62,137.00)(716.62,0)
\z(716.62,0)(716.62,139.36)(717.12,139.36)(717.12,0)
\z(717.12,0)(717.12,140.07)(717.62,140.07)(717.62,0)
\z(717.62,0)(717.62,135.36)(718.13,135.36)(718.13,0)
\z(718.13,0)(718.13,138.50)(718.63,138.50)(718.63,0)
\z(718.63,0)(718.63,135.65)(719.13,135.65)(719.13,0)
\z(719.13,0)(719.13,135.07)(719.63,135.07)(719.63,0)
\z(719.63,0)(719.63,135.07)(720.14,135.07)(720.14,0)
\z(720.14,0)(720.14,134.86)(720.64,134.86)(720.64,0)
\z(720.64,0)(720.64,141.57)(721.14,141.57)(721.14,0)
\z(721.14,0)(721.14,137.43)(721.64,137.43)(721.64,0)
\z(721.64,0)(721.64,130.29)(722.14,130.29)(722.14,0)
\z(722.14,0)(722.14,147.85)(722.65,147.85)(722.65,0)
\z(722.65,0)(722.65,132.86)(723.15,132.86)(723.15,0)
\z(723.15,0)(723.15,139.79)(723.65,139.79)(723.65,0)
\z(723.65,0)(723.65,136.65)(724.15,136.65)(724.15,0)
\z(724.15,0)(724.15,131.43)(724.66,131.43)(724.66,0)
\z(724.66,0)(724.66,134.43)(725.16,134.43)(725.16,0)
\z(725.16,0)(725.16,136.43)(725.66,136.43)(725.66,0)
\z(725.66,0)(725.66,138.79)(726.16,138.79)(726.16,0)
\z(726.16,0)(726.16,132.86)(726.67,132.86)(726.67,0)
\z(726.67,0)(726.67,137.15)(727.17,137.15)(727.17,0)
\z(727.17,0)(727.17,135.57)(727.67,135.57)(727.67,0)
\z(727.67,0)(727.67,134.58)(728.17,134.58)(728.17,0)
\z(728.17,0)(728.17,138.86)(728.67,138.86)(728.67,0)
\z(728.67,0)(728.67,137.15)(729.18,137.15)(729.18,0)
\z(729.18,0)(729.18,137.36)(729.68,137.36)(729.68,0)
\z(729.68,0)(729.68,133.86)(730.18,133.86)(730.18,0)
\z(730.18,0)(730.18,136.86)(730.68,136.86)(730.68,0)
\z(730.68,0)(730.68,142.57)(731.19,142.57)(731.19,0)
\z(731.19,0)(731.19,140.43)(731.69,140.43)(731.69,0)
\z(731.69,0)(731.69,131.43)(732.19,131.43)(732.19,0)
\z(732.19,0)(732.19,129.15)(732.69,129.15)(732.69,0)
\z(732.69,0)(732.69,136.00)(733.19,136.00)(733.19,0)
\z(733.19,0)(733.19,138.79)(733.70,138.79)(733.70,0)
\z(733.70,0)(733.70,134.79)(734.20,134.79)(734.20,0)
\z(734.20,0)(734.20,130.36)(734.70,130.36)(734.70,0)
\z(734.70,0)(734.70,129.72)(735.20,129.72)(735.20,0)
\z(735.20,0)(735.20,136.15)(735.71,136.15)(735.71,0)
\z(735.71,0)(735.71,132.50)(736.21,132.50)(736.21,0)
\z(736.21,0)(736.21,132.01)(736.71,132.01)(736.71,0)
\z(736.71,0)(736.71,128.79)(737.21,128.79)(737.21,0)
\z(737.21,0)(737.21,133.58)(737.71,133.58)(737.71,0)
\z(737.71,0)(737.71,129.43)(738.22,129.43)(738.22,0)
\z(738.22,0)(738.22,134.22)(738.72,134.22)(738.72,0)
\z(738.72,0)(738.72,133.65)(739.22,133.65)(739.22,0)
\z(739.22,0)(739.22,128.94)(739.72,128.94)(739.72,0)
\z(739.72,0)(739.72,128.36)(740.23,128.36)(740.23,0)
\z(740.23,0)(740.23,136.36)(740.73,136.36)(740.73,0)
\z(740.73,0)(740.73,133.36)(741.23,133.36)(741.23,0)
\z(741.23,0)(741.23,128.86)(741.73,128.86)(741.73,0)
\z(741.73,0)(741.73,127.58)(742.24,127.58)(742.24,0)
\z(742.24,0)(742.24,130.58)(742.74,130.58)(742.74,0)
\z(742.74,0)(742.74,128.51)(743.24,128.51)(743.24,0)
\z(743.24,0)(743.24,136.50)(743.74,136.50)(743.74,0)
\z(743.74,0)(743.74,134.79)(744.24,134.79)(744.24,0)
\z(744.24,0)(744.24,122.65)(744.75,122.65)(744.75,0)
\z(744.75,0)(744.75,132.79)(745.25,132.79)(745.25,0)
\z(745.25,0)(745.25,122.94)(745.75,122.94)(745.75,0)
\z(745.75,0)(745.75,129.86)(746.25,129.86)(746.25,0)
\z(746.25,0)(746.25,128.65)(746.76,128.65)(746.76,0)
\z(746.76,0)(746.76,131.86)(747.26,131.86)(747.26,0)
\z(747.26,0)(747.26,128.51)(747.76,128.51)(747.76,0)
\z(747.76,0)(747.76,132.58)(748.26,132.58)(748.26,0)
\z(748.26,0)(748.26,134.72)(748.76,134.72)(748.76,0)
\z(748.76,0)(748.76,130.51)(749.27,130.51)(749.27,0)
\z(749.27,0)(749.27,130.79)(749.77,130.79)(749.77,0)
\z(749.77,0)(749.77,128.36)(750.27,128.36)(750.27,0)
\z(750.27,0)(750.27,129.79)(750.77,129.79)(750.77,0)
\z(750.77,0)(750.77,125.29)(751.28,125.29)(751.28,0)
\z(751.28,0)(751.28,133.79)(751.78,133.79)(751.78,0)
\z(751.78,0)(751.78,131.15)(752.28,131.15)(752.28,0)
\z(752.28,0)(752.28,126.79)(752.78,126.79)(752.78,0)
\z(752.78,0)(752.78,131.22)(753.29,131.22)(753.29,0)
\z(753.29,0)(753.29,128.86)(753.79,128.86)(753.79,0)
\z(753.79,0)(753.79,133.22)(754.29,133.22)(754.29,0)
\z(754.29,0)(754.29,125.87)(754.79,125.87)(754.79,0)
\z(754.79,0)(754.79,133.43)(755.29,133.43)(755.29,0)
\z(755.29,0)(755.29,129.86)(755.80,129.86)(755.80,0)
\z(755.80,0)(755.80,128.72)(756.30,128.72)(756.30,0)
\z(756.30,0)(756.30,127.86)(756.80,127.86)(756.80,0)
\z(756.80,0)(756.80,133.93)(757.30,133.93)(757.30,0)
\z(757.30,0)(757.30,126.22)(757.81,126.22)(757.81,0)
\z(757.81,0)(757.81,127.79)(758.31,127.79)(758.31,0)
\z(758.31,0)(758.31,126.51)(758.81,126.51)(758.81,0)
\z(758.81,0)(758.81,123.87)(759.31,123.87)(759.31,0)
\z(759.31,0)(759.31,127.94)(759.81,127.94)(759.81,0)
\z(759.81,0)(759.81,127.36)(760.32,127.36)(760.32,0)
\z(760.32,0)(760.32,125.87)(760.82,125.87)(760.82,0)
\z(760.82,0)(760.82,124.87)(761.32,124.87)(761.32,0)
\z(761.32,0)(761.32,123.08)(761.82,123.08)(761.82,0)
\z(761.82,0)(761.82,128.08)(762.33,128.08)(762.33,0)
\z(762.33,0)(762.33,129.72)(762.83,129.72)(762.83,0)
\z(762.83,0)(762.83,128.15)(763.33,128.15)(763.33,0)
\z(763.33,0)(763.33,125.72)(763.83,125.72)(763.83,0)
\z(763.83,0)(763.83,127.65)(764.33,127.65)(764.33,0)
\z(764.33,0)(764.33,126.58)(764.84,126.58)(764.84,0)
\z(764.84,0)(764.84,121.37)(765.34,121.37)(765.34,0)
\z(765.34,0)(765.34,124.94)(765.84,124.94)(765.84,0)
\z(765.84,0)(765.84,128.15)(766.34,128.15)(766.34,0)
\z(766.34,0)(766.34,127.65)(766.85,127.65)(766.85,0)
\z(766.85,0)(766.85,125.72)(767.35,125.72)(767.35,0)
\z(767.35,0)(767.35,126.94)(767.85,126.94)(767.85,0)
\z(767.85,0)(767.85,125.87)(768.35,125.87)(768.35,0)
\z(768.35,0)(768.35,124.29)(768.86,124.29)(768.86,0)
\z(768.86,0)(768.86,125.94)(769.36,125.94)(769.36,0)
\z(769.36,0)(769.36,123.58)(769.86,123.58)(769.86,0)
\z(769.86,0)(769.86,125.08)(770.36,125.08)(770.36,0)
\z(770.36,0)(770.36,124.37)(770.86,124.37)(770.86,0)
\z(770.86,0)(770.86,126.79)(771.37,126.79)(771.37,0)
\z(771.37,0)(771.37,126.22)(771.87,126.22)(771.87,0)
\z(771.87,0)(771.87,125.94)(772.37,125.94)(772.37,0)
\z(772.37,0)(772.37,121.94)(772.87,121.94)(772.87,0)
\z(772.87,0)(772.87,126.22)(773.38,126.22)(773.38,0)
\z(773.38,0)(773.38,117.80)(773.88,117.80)(773.88,0)
\z(773.88,0)(773.88,131.15)(774.38,131.15)(774.38,0)
\z(774.38,0)(774.38,127.01)(774.88,127.01)(774.88,0)
\z(774.88,0)(774.88,123.58)(775.38,123.58)(775.38,0)
\z(775.38,0)(775.38,126.86)(775.89,126.86)(775.89,0)
\z(775.89,0)(775.89,122.72)(776.39,122.72)(776.39,0)
\z(776.39,0)(776.39,124.08)(776.89,124.08)(776.89,0)
\z(776.89,0)(776.89,124.58)(777.39,124.58)(777.39,0)
\z(777.39,0)(777.39,123.30)(777.90,123.30)(777.90,0)
\z(777.90,0)(777.90,121.80)(778.40,121.80)(778.40,0)
\z(778.40,0)(778.40,123.94)(778.90,123.94)(778.90,0)
\z(778.90,0)(778.90,123.01)(779.40,123.01)(779.40,0)
\z(779.40,0)(779.40,125.22)(779.90,125.22)(779.90,0)
\z(779.90,0)(779.90,120.37)(780.41,120.37)(780.41,0)
\z(780.41,0)(780.41,124.29)(780.91,124.29)(780.91,0)
\z(780.91,0)(780.91,126.51)(781.41,126.51)(781.41,0)
\z(781.41,0)(781.41,127.58)(781.91,127.58)(781.91,0)
\z(781.91,0)(781.91,120.87)(782.42,120.87)(782.42,0)
\z(782.42,0)(782.42,124.87)(782.92,124.87)(782.92,0)
\z(782.92,0)(782.92,124.29)(783.42,124.29)(783.42,0)
\z(783.42,0)(783.42,127.22)(783.92,127.22)(783.92,0)
\z(783.92,0)(783.92,125.01)(784.43,125.01)(784.43,0)
\z(784.43,0)(784.43,119.94)(784.93,119.94)(784.93,0)
\z(784.93,0)(784.93,118.94)(785.43,118.94)(785.43,0)
\z(785.43,0)(785.43,120.37)(785.93,120.37)(785.93,0)
\z(785.93,0)(785.93,119.23)(786.43,119.23)(786.43,0)
\z(786.43,0)(786.43,120.72)(786.94,120.72)(786.94,0)
\z(786.94,0)(786.94,123.51)(787.44,123.51)(787.44,0)
\z(787.44,0)(787.44,121.08)(787.94,121.08)(787.94,0)
\z(787.94,0)(787.94,123.01)(788.44,123.01)(788.44,0)
\z(788.44,0)(788.44,117.73)(788.95,117.73)(788.95,0)
\z(788.95,0)(788.95,118.65)(789.45,118.65)(789.45,0)
\z(789.45,0)(789.45,121.08)(789.95,121.08)(789.95,0)
\z(789.95,0)(789.95,120.37)(790.45,120.37)(790.45,0)
\z(790.45,0)(790.45,126.08)(790.95,126.08)(790.95,0)
\z(790.95,0)(790.95,121.58)(791.46,121.58)(791.46,0)
\z(791.46,0)(791.46,118.94)(791.96,118.94)(791.96,0)
\z(791.96,0)(791.96,118.15)(792.46,118.15)(792.46,0)
\z(792.46,0)(792.46,122.30)(792.96,122.30)(792.96,0)
\z(792.96,0)(792.96,121.44)(793.47,121.44)(793.47,0)
\z(793.47,0)(793.47,121.22)(793.97,121.22)(793.97,0)
\z(793.97,0)(793.97,119.08)(794.47,119.08)(794.47,0)
\z(794.47,0)(794.47,117.87)(794.97,117.87)(794.97,0)
\z(794.97,0)(794.97,123.30)(795.48,123.30)(795.48,0)
\z(795.48,0)(795.48,117.51)(795.98,117.51)(795.98,0)
\z(795.98,0)(795.98,116.16)(796.48,116.16)(796.48,0)
\z(796.48,0)(796.48,117.08)(796.98,117.08)(796.98,0)
\z(796.98,0)(796.98,117.73)(797.48,117.73)(797.48,0)
\z(797.48,0)(797.48,119.08)(797.99,119.08)(797.99,0)
\z(797.99,0)(797.99,118.44)(798.49,118.44)(798.49,0)
\z(798.49,0)(798.49,119.01)(798.99,119.01)(798.99,0)
\z(798.99,0)(798.99,115.08)(799.49,115.08)(799.49,0)
\z(799.49,0)(799.49,117.87)(800,117.87)(800,0)
\z(800,0)(800,117.16)(800.50,117.16)(800.50,0)
\z(800.50,0)(800.50,120.72)(801.00,120.72)(801.00,0)
\z(801.00,0)(801.00,117.51)(801.50,117.51)(801.50,0)
\z(801.50,0)(801.50,121.01)(802.00,121.01)(802.00,0)
\z(802.00,0)(802.00,117.80)(802.51,117.80)(802.51,0)
\z(802.51,0)(802.51,117.23)(803.01,117.23)(803.01,0)
\z(803.01,0)(803.01,116.08)(803.51,116.08)(803.51,0)
\z(803.51,0)(803.51,118.30)(804.01,118.30)(804.01,0)
\z(804.01,0)(804.01,121.01)(804.52,121.01)(804.52,0)
\z(804.52,0)(804.52,116.51)(805.02,116.51)(805.02,0)
\z(805.02,0)(805.02,119.23)(805.52,119.23)(805.52,0)
\z(805.52,0)(805.52,114.66)(806.02,114.66)(806.02,0)
\z(806.02,0)(806.02,118.23)(806.52,118.23)(806.52,0)
\z(806.52,0)(806.52,119.44)(807.03,119.44)(807.03,0)
\z(807.03,0)(807.03,115.37)(807.53,115.37)(807.53,0)
\z(807.53,0)(807.53,116.30)(808.03,116.30)(808.03,0)
\z(808.03,0)(808.03,115.80)(808.53,115.80)(808.53,0)
\z(808.53,0)(808.53,116.44)(809.04,116.44)(809.04,0)
\z(809.04,0)(809.04,112.80)(809.54,112.80)(809.54,0)
\z(809.54,0)(809.54,117.30)(810.04,117.30)(810.04,0)
\z(810.04,0)(810.04,112.44)(810.54,112.44)(810.54,0)
\z(810.54,0)(810.54,119.23)(811.05,119.23)(811.05,0)
\z(811.05,0)(811.05,119.08)(811.55,119.08)(811.55,0)
\z(811.55,0)(811.55,114.59)(812.05,114.59)(812.05,0)
\z(812.05,0)(812.05,114.87)(812.55,114.87)(812.55,0)
\z(812.55,0)(812.55,119.80)(813.05,119.80)(813.05,0)
\z(813.05,0)(813.05,112.59)(813.56,112.59)(813.56,0)
\z(813.56,0)(813.56,118.01)(814.06,118.01)(814.06,0)
\z(814.06,0)(814.06,113.16)(814.56,113.16)(814.56,0)
\z(814.56,0)(814.56,111.80)(815.06,111.80)(815.06,0)
\z(815.06,0)(815.06,115.01)(815.57,115.01)(815.57,0)
\z(815.57,0)(815.57,114.59)(816.07,114.59)(816.07,0)
\z(816.07,0)(816.07,114.80)(816.57,114.80)(816.57,0)
\z(816.57,0)(816.57,115.08)(817.07,115.08)(817.07,0)
\z(817.07,0)(817.07,114.30)(817.57,114.30)(817.57,0)
\z(817.57,0)(817.57,114.73)(818.08,114.73)(818.08,0)
\z(818.08,0)(818.08,122.22)(818.58,122.22)(818.58,0)
\z(818.58,0)(818.58,114.16)(819.08,114.16)(819.08,0)
\z(819.08,0)(819.08,118.80)(819.58,118.80)(819.58,0)
\z(819.58,0)(819.58,116.23)(820.09,116.23)(820.09,0)
\z(820.09,0)(820.09,111.73)(820.59,111.73)(820.59,0)
\z(820.59,0)(820.59,117.80)(821.09,117.80)(821.09,0)
\z(821.09,0)(821.09,116.23)(821.59,116.23)(821.59,0)
\z(821.59,0)(821.59,116.73)(822.10,116.73)(822.10,0)
\z(822.10,0)(822.10,116.73)(822.60,116.73)(822.60,0)
\z(822.60,0)(822.60,116.01)(823.10,116.01)(823.10,0)
\z(823.10,0)(823.10,115.23)(823.60,115.23)(823.60,0)
\z(823.60,0)(823.60,111.44)(824.10,111.44)(824.10,0)
\z(824.10,0)(824.10,116.51)(824.61,116.51)(824.61,0)
\z(824.61,0)(824.61,112.73)(825.11,112.73)(825.11,0)
\z(825.11,0)(825.11,112.94)(825.61,112.94)(825.61,0)
\z(825.61,0)(825.61,114.51)(826.11,114.51)(826.11,0)
\z(826.11,0)(826.11,117.87)(826.62,117.87)(826.62,0)
\z(826.62,0)(826.62,113.16)(827.12,113.16)(827.12,0)
\z(827.12,0)(827.12,115.16)(827.62,115.16)(827.62,0)
\z(827.62,0)(827.62,118.44)(828.12,118.44)(828.12,0)
\z(828.12,0)(828.12,117.16)(828.62,117.16)(828.62,0)
\z(828.62,0)(828.62,114.94)(829.13,114.94)(829.13,0)
\z(829.13,0)(829.13,111.52)(829.63,111.52)(829.63,0)
\z(829.63,0)(829.63,115.44)(830.13,115.44)(830.13,0)
\z(830.13,0)(830.13,112.44)(830.63,112.44)(830.63,0)
\z(830.63,0)(830.63,115.51)(831.14,115.51)(831.14,0)
\z(831.14,0)(831.14,115.30)(831.64,115.30)(831.64,0)
\z(831.64,0)(831.64,114.44)(832.14,114.44)(832.14,0)
\z(832.14,0)(832.14,114.37)(832.64,114.37)(832.64,0)
\z(832.64,0)(832.64,114.80)(833.14,114.80)(833.14,0)
\z(833.14,0)(833.14,119.30)(833.65,119.30)(833.65,0)
\z(833.65,0)(833.65,112.94)(834.15,112.94)(834.15,0)
\z(834.15,0)(834.15,112.23)(834.65,112.23)(834.65,0)
\z(834.65,0)(834.65,111.66)(835.15,111.66)(835.15,0)
\z(835.15,0)(835.15,110.30)(835.66,110.30)(835.66,0)
\z(835.66,0)(835.66,116.01)(836.16,116.01)(836.16,0)
\z(836.16,0)(836.16,113.30)(836.66,113.30)(836.66,0)
\z(836.66,0)(836.66,111.73)(837.16,111.73)(837.16,0)
\z(837.16,0)(837.16,109.09)(837.67,109.09)(837.67,0)
\z(837.67,0)(837.67,109.44)(838.17,109.44)(838.17,0)
\z(838.17,0)(838.17,111.37)(838.67,111.37)(838.67,0)
\z(838.67,0)(838.67,111.30)(839.17,111.30)(839.17,0)
\z(839.17,0)(839.17,112.44)(839.67,112.44)(839.67,0)
\z(839.67,0)(839.67,109.59)(840.18,109.59)(840.18,0)
\z(840.18,0)(840.18,110.44)(840.68,110.44)(840.68,0)
\z(840.68,0)(840.68,109.44)(841.18,109.44)(841.18,0)
\z(841.18,0)(841.18,108.30)(841.68,108.30)(841.68,0)
\z(841.68,0)(841.68,112.37)(842.19,112.37)(842.19,0)
\z(842.19,0)(842.19,113.16)(842.69,113.16)(842.69,0)
\z(842.69,0)(842.69,113.87)(843.19,113.87)(843.19,0)
\z(843.19,0)(843.19,115.58)(843.69,115.58)(843.69,0)
\z(843.69,0)(843.69,109.94)(844.19,109.94)(844.19,0)
\z(844.19,0)(844.19,110.30)(844.70,110.30)(844.70,0)
\z(844.70,0)(844.70,108.30)(845.20,108.30)(845.20,0)
\z(845.20,0)(845.20,110.02)(845.70,110.02)(845.70,0)
\z(845.70,0)(845.70,116.30)(846.20,116.30)(846.20,0)
\z(846.20,0)(846.20,107.30)(846.71,107.30)(846.71,0)
\z(846.71,0)(846.71,110.87)(847.21,110.87)(847.21,0)
\z(847.21,0)(847.21,110.87)(847.71,110.87)(847.71,0)
\z(847.71,0)(847.71,110.59)(848.21,110.59)(848.21,0)
\z(848.21,0)(848.21,115.51)(848.71,115.51)(848.71,0)
\z(848.71,0)(848.71,115.73)(849.22,115.73)(849.22,0)
\z(849.22,0)(849.22,111.02)(849.72,111.02)(849.72,0)
\z(849.72,0)(849.72,104.59)(850.22,104.59)(850.22,0)
\z(850.22,0)(850.22,108.37)(850.72,108.37)(850.72,0)
\z(850.72,0)(850.72,110.16)(851.23,110.16)(851.23,0)
\z(851.23,0)(851.23,108.59)(851.73,108.59)(851.73,0)
\z(851.73,0)(851.73,110.02)(852.23,110.02)(852.23,0)
\z(852.23,0)(852.23,111.23)(852.73,111.23)(852.73,0)
\z(852.73,0)(852.73,111.37)(853.24,111.37)(853.24,0)
\z(853.24,0)(853.24,111.09)(853.74,111.09)(853.74,0)
\z(853.74,0)(853.74,109.44)(854.24,109.44)(854.24,0)
\z(854.24,0)(854.24,108.66)(854.74,108.66)(854.74,0)
\z(854.74,0)(854.74,110.44)(855.24,110.44)(855.24,0)
\z(855.24,0)(855.24,112.59)(855.75,112.59)(855.75,0)
\z(855.75,0)(855.75,109.80)(856.25,109.80)(856.25,0)
\z(856.25,0)(856.25,108.37)(856.75,108.37)(856.75,0)
\z(856.75,0)(856.75,102.88)(857.25,102.88)(857.25,0)
\z(857.25,0)(857.25,109.94)(857.76,109.94)(857.76,0)
\z(857.76,0)(857.76,112.94)(858.26,112.94)(858.26,0)
\z(858.26,0)(858.26,106.95)(858.76,106.95)(858.76,0)
\z(858.76,0)(858.76,108.87)(859.26,108.87)(859.26,0)
\z(859.26,0)(859.26,111.09)(859.76,111.09)(859.76,0)
\z(859.76,0)(859.76,107.37)(860.27,107.37)(860.27,0)
\z(860.27,0)(860.27,107.45)(860.77,107.45)(860.77,0)
\z(860.77,0)(860.77,105.59)(861.27,105.59)(861.27,0)
\z(861.27,0)(861.27,112.02)(861.77,112.02)(861.77,0)
\z(861.77,0)(861.77,106.38)(862.28,106.38)(862.28,0)
\z(862.28,0)(862.28,110.30)(862.78,110.30)(862.78,0)
\z(862.78,0)(862.78,104.88)(863.28,104.88)(863.28,0)
\z(863.28,0)(863.28,108.66)(863.78,108.66)(863.78,0)
\z(863.78,0)(863.78,109.44)(864.29,109.44)(864.29,0)
\z(864.29,0)(864.29,111.44)(864.79,111.44)(864.79,0)
\z(864.79,0)(864.79,110.59)(865.29,110.59)(865.29,0)
\z(865.29,0)(865.29,111.09)(865.79,111.09)(865.79,0)
\z(865.79,0)(865.79,111.52)(866.29,111.52)(866.29,0)
\z(866.29,0)(866.29,109.09)(866.80,109.09)(866.80,0)
\z(866.80,0)(866.80,105.09)(867.30,105.09)(867.30,0)
\z(867.30,0)(867.30,109.66)(867.80,109.66)(867.80,0)
\z(867.80,0)(867.80,107.16)(868.30,107.16)(868.30,0)
\z(868.30,0)(868.30,103.80)(868.81,103.80)(868.81,0)
\z(868.81,0)(868.81,108.37)(869.31,108.37)(869.31,0)
\z(869.31,0)(869.31,107.80)(869.81,107.80)(869.81,0)
\z(869.81,0)(869.81,109.52)(870.31,109.52)(870.31,0)
\z(870.31,0)(870.31,105.59)(870.81,105.59)(870.81,0)
\z(870.81,0)(870.81,108.45)(871.32,108.45)(871.32,0)
\z(871.32,0)(871.32,103.45)(871.82,103.45)(871.82,0)
\z(871.82,0)(871.82,109.37)(872.32,109.37)(872.32,0)
\z(872.32,0)(872.32,104.45)(872.82,104.45)(872.82,0)
\z(872.82,0)(872.82,107.09)(873.33,107.09)(873.33,0)
\z(873.33,0)(873.33,111.52)(873.83,111.52)(873.83,0)
\z(873.83,0)(873.83,110.09)(874.33,110.09)(874.33,0)
\z(874.33,0)(874.33,105.02)(874.83,105.02)(874.83,0)
\z(874.83,0)(874.83,109.02)(875.33,109.02)(875.33,0)
\z(875.33,0)(875.33,106.73)(875.84,106.73)(875.84,0)
\z(875.84,0)(875.84,107.23)(876.34,107.23)(876.34,0)
\z(876.34,0)(876.34,105.30)(876.84,105.30)(876.84,0)
\z(876.84,0)(876.84,105.95)(877.34,105.95)(877.34,0)
\z(877.34,0)(877.34,108.66)(877.85,108.66)(877.85,0)
\z(877.85,0)(877.85,109.16)(878.35,109.16)(878.35,0)
\z(878.35,0)(878.35,105.73)(878.85,105.73)(878.85,0)
\z(878.85,0)(878.85,107.02)(879.35,107.02)(879.35,0)
\z(879.35,0)(879.35,107.16)(879.86,107.16)(879.86,0)
\z(879.86,0)(879.86,103.80)(880.36,103.80)(880.36,0)
\z(880.36,0)(880.36,106.52)(880.86,106.52)(880.86,0)
\z(880.86,0)(880.86,109.66)(881.36,109.66)(881.36,0)
\z(881.36,0)(881.36,108.30)(881.86,108.30)(881.86,0)
\z(881.86,0)(881.86,105.45)(882.37,105.45)(882.37,0)
\z(882.37,0)(882.37,102.45)(882.87,102.45)(882.87,0)
\z(882.87,0)(882.87,107.59)(883.37,107.59)(883.37,0)
\z(883.37,0)(883.37,100.59)(883.87,100.59)(883.87,0)
\z(883.87,0)(883.87,105.52)(884.38,105.52)(884.38,0)
\z(884.38,0)(884.38,104.30)(884.88,104.30)(884.88,0)
\z(884.88,0)(884.88,104.16)(885.38,104.16)(885.38,0)
\z(885.38,0)(885.38,105.16)(885.88,105.16)(885.88,0)
\z(885.88,0)(885.88,105.59)(886.38,105.59)(886.38,0)
\z(886.38,0)(886.38,102.95)(886.89,102.95)(886.89,0)
\z(886.89,0)(886.89,107.87)(887.39,107.87)(887.39,0)
\z(887.39,0)(887.39,102.38)(887.89,102.38)(887.89,0)
\z(887.89,0)(887.89,102.09)(888.39,102.09)(888.39,0)
\z(888.39,0)(888.39,105.52)(888.90,105.52)(888.90,0)
\z(888.90,0)(888.90,104.59)(889.40,104.59)(889.40,0)
\z(889.40,0)(889.40,101.09)(889.90,101.09)(889.90,0)
\z(889.90,0)(889.90,104.88)(890.40,104.88)(890.40,0)
\z(890.40,0)(890.40,106.16)(890.90,106.16)(890.90,0)
\z(890.90,0)(890.90,100.45)(891.41,100.45)(891.41,0)
\z(891.41,0)(891.41,103.23)(891.91,103.23)(891.91,0)
\z(891.91,0)(891.91,108.59)(892.41,108.59)(892.41,0)
\z(892.41,0)(892.41,105.09)(892.91,105.09)(892.91,0)
\z(892.91,0)(892.91,102.52)(893.42,102.52)(893.42,0)
\z(893.42,0)(893.42,104.52)(893.92,104.52)(893.92,0)
\z(893.92,0)(893.92,103.23)(894.42,103.23)(894.42,0)
\z(894.42,0)(894.42,101.66)(894.92,101.66)(894.92,0)
\z(894.92,0)(894.92,103.88)(895.43,103.88)(895.43,0)
\z(895.43,0)(895.43,108.87)(895.93,108.87)(895.93,0)
\z(895.93,0)(895.93,102.23)(896.43,102.23)(896.43,0)
\z(896.43,0)(896.43,102.31)(896.93,102.31)(896.93,0)
\z(896.93,0)(896.93,105.88)(897.43,105.88)(897.43,0)
\z(897.43,0)(897.43,104.73)(897.94,104.73)(897.94,0)
\z(897.94,0)(897.94,105.16)(898.44,105.16)(898.44,0)
\z(898.44,0)(898.44,104.59)(898.94,104.59)(898.94,0)
\z(898.94,0)(898.94,103.38)(899.44,103.38)(899.44,0)
\z(899.44,0)(899.44,105.95)(899.95,105.95)(899.95,0)
\z(899.95,0)(899.95,100.74)(900.45,100.74)(900.45,0)
\z(900.45,0)(900.45,104.52)(900.95,104.52)(900.95,0)
\z(900.95,0)(900.95,97.31)(901.45,97.31)(901.45,0)
\z(901.45,0)(901.45,100.52)(901.95,100.52)(901.95,0)
\z(901.95,0)(901.95,101.81)(902.46,101.81)(902.46,0)
\z(902.46,0)(902.46,100.66)(902.96,100.66)(902.96,0)
\z(902.96,0)(902.96,103.23)(903.46,103.23)(903.46,0)
\z(903.46,0)(903.46,102.31)(903.96,102.31)(903.96,0)
\z(903.96,0)(903.96,101.81)(904.47,101.81)(904.47,0)
\z(904.47,0)(904.47,104.52)(904.97,104.52)(904.97,0)
\z(904.97,0)(904.97,103.38)(905.47,103.38)(905.47,0)
\z(905.47,0)(905.47,101.09)(905.97,101.09)(905.97,0)
\z(905.97,0)(905.97,102.45)(906.48,102.45)(906.48,0)
\z(906.48,0)(906.48,104.73)(906.98,104.73)(906.98,0)
\z(906.98,0)(906.98,104.66)(907.48,104.66)(907.48,0)
\z(907.48,0)(907.48,103.95)(907.98,103.95)(907.98,0)
\z(907.98,0)(907.98,100.59)(908.48,100.59)(908.48,0)
\z(908.48,0)(908.48,95.17)(908.99,95.17)(908.99,0)
\z(908.99,0)(908.99,107.30)(909.49,107.30)(909.49,0)
\z(909.49,0)(909.49,98.31)(909.99,98.31)(909.99,0)
\z(909.99,0)(909.99,102.59)(910.49,102.59)(910.49,0)
\z(910.49,0)(910.49,101.73)(911.00,101.73)(911.00,0)
\z(911.00,0)(911.00,107.73)(911.50,107.73)(911.50,0)
\z(911.50,0)(911.50,98.02)(912.00,98.02)(912.00,0)
\z(912.00,0)(912.00,105.88)(912.50,105.88)(912.50,0)
\z(912.50,0)(912.50,105.38)(913.00,105.38)(913.00,0)
\z(913.00,0)(913.00,105.09)(913.51,105.09)(913.51,0)
\z(913.51,0)(913.51,101.73)(914.01,101.73)(914.01,0)
\z(914.01,0)(914.01,102.95)(914.51,102.95)(914.51,0)
\z(914.51,0)(914.51,99.16)(915.01,99.16)(915.01,0)
\z(915.01,0)(915.01,99.31)(915.52,99.31)(915.52,0)
\z(915.52,0)(915.52,102.38)(916.02,102.38)(916.02,0)
\z(916.02,0)(916.02,105.23)(916.52,105.23)(916.52,0)
\z(916.52,0)(916.52,99.16)(917.02,99.16)(917.02,0)
\z(917.02,0)(917.02,105.66)(917.52,105.66)(917.52,0)
\z(917.52,0)(917.52,98.02)(918.03,98.02)(918.03,0)
\z(918.03,0)(918.03,106.52)(918.53,106.52)(918.53,0)
\z(918.53,0)(918.53,101.02)(919.03,101.02)(919.03,0)
\z(919.03,0)(919.03,98.88)(919.53,98.88)(919.53,0)
\z(919.53,0)(919.53,98.81)(920.04,98.81)(920.04,0)
\z(920.04,0)(920.04,97.88)(920.54,97.88)(920.54,0)
\z(920.54,0)(920.54,96.95)(921.04,96.95)(921.04,0)
\z(921.04,0)(921.04,96.31)(921.54,96.31)(921.54,0)
\z(921.54,0)(921.54,101.88)(922.05,101.88)(922.05,0)
\z(922.05,0)(922.05,98.52)(922.55,98.52)(922.55,0)
\z(922.55,0)(922.55,95.31)(923.05,95.31)(923.05,0)
\z(923.05,0)(923.05,97.45)(923.55,97.45)(923.55,0)
\z(923.55,0)(923.55,98.45)(924.05,98.45)(924.05,0)
\z(924.05,0)(924.05,99.95)(924.56,99.95)(924.56,0)
\z(924.56,0)(924.56,99.81)(925.06,99.81)(925.06,0)
\z(925.06,0)(925.06,99.59)(925.56,99.59)(925.56,0)
\z(925.56,0)(925.56,98.52)(926.06,98.52)(926.06,0)
\z(926.06,0)(926.06,100.38)(926.57,100.38)(926.57,0)
\z(926.57,0)(926.57,103.95)(927.07,103.95)(927.07,0)
\z(927.07,0)(927.07,101.95)(927.57,101.95)(927.57,0)
\z(927.57,0)(927.57,96.45)(928.07,96.45)(928.07,0)
\z(928.07,0)(928.07,99.02)(928.57,99.02)(928.57,0)
\z(928.57,0)(928.57,97.88)(929.08,97.88)(929.08,0)
\z(929.08,0)(929.08,99.02)(929.58,99.02)(929.58,0)
\z(929.58,0)(929.58,101.66)(930.08,101.66)(930.08,0)
\z(930.08,0)(930.08,96.59)(930.58,96.59)(930.58,0)
\z(930.58,0)(930.58,102.73)(931.09,102.73)(931.09,0)
\z(931.09,0)(931.09,100.02)(931.59,100.02)(931.59,0)
\z(931.59,0)(931.59,96.67)(932.09,96.67)(932.09,0)
\z(932.09,0)(932.09,104.02)(932.59,104.02)(932.59,0)
\z(932.59,0)(932.59,100.16)(933.10,100.16)(933.10,0)
\z(933.10,0)(933.10,96.31)(933.60,96.31)(933.60,0)
\z(933.60,0)(933.60,96.31)(934.10,96.31)(934.10,0)
\z(934.10,0)(934.10,102.38)(934.60,102.38)(934.60,0)
\z(934.60,0)(934.60,97.95)(935.10,97.95)(935.10,0)
\z(935.10,0)(935.10,95.31)(935.61,95.31)(935.61,0)
\z(935.61,0)(935.61,98.09)(936.11,98.09)(936.11,0)
\z(936.11,0)(936.11,101.09)(936.61,101.09)(936.61,0)
\z(936.61,0)(936.61,100.95)(937.11,100.95)(937.11,0)
\z(937.11,0)(937.11,99.02)(937.62,99.02)(937.62,0)
\z(937.62,0)(937.62,99.09)(938.12,99.09)(938.12,0)
\z(938.12,0)(938.12,99.31)(938.62,99.31)(938.62,0)
\z(938.62,0)(938.62,97.59)(939.12,97.59)(939.12,0)
\z(939.12,0)(939.12,97.09)(939.62,97.09)(939.62,0)
\z(939.62,0)(939.62,98.16)(940.13,98.16)(940.13,0)
\z(940.13,0)(940.13,101.73)(940.63,101.73)(940.63,0)
\z(940.63,0)(940.63,95.74)(941.13,95.74)(941.13,0)
\z(941.13,0)(941.13,99.16)(941.63,99.16)(941.63,0)
\z(941.63,0)(941.63,97.74)(942.14,97.74)(942.14,0)
\z(942.14,0)(942.14,98.59)(942.64,98.59)(942.64,0)
\z(942.64,0)(942.64,100.59)(943.14,100.59)(943.14,0)
\z(943.14,0)(943.14,101.66)(943.64,101.66)(943.64,0)
\z(943.64,0)(943.64,99.02)(944.14,99.02)(944.14,0)
\z(944.14,0)(944.14,96.88)(944.65,96.88)(944.65,0)
\z(944.65,0)(944.65,94.74)(945.15,94.74)(945.15,0)
\z(945.15,0)(945.15,101.59)(945.65,101.59)(945.65,0)
\z(945.65,0)(945.65,100.45)(946.15,100.45)(946.15,0)
\z(946.15,0)(946.15,100.95)(946.66,100.95)(946.66,0)
\z(946.66,0)(946.66,97.59)(947.16,97.59)(947.16,0)
\z(947.16,0)(947.16,96.59)(947.66,96.59)(947.66,0)
\z(947.66,0)(947.66,99.16)(948.16,99.16)(948.16,0)
\z(948.16,0)(948.16,99.02)(948.67,99.02)(948.67,0)
\z(948.67,0)(948.67,97.74)(949.17,97.74)(949.17,0)
\z(949.17,0)(949.17,98.45)(949.67,98.45)(949.67,0)
\z(949.67,0)(949.67,97.59)(950.17,97.59)(950.17,0)
\z(950.17,0)(950.17,98.02)(950.67,98.02)(950.67,0)
\z(950.67,0)(950.67,97.52)(951.18,97.52)(951.18,0)
\z(951.18,0)(951.18,94.17)(951.68,94.17)(951.68,0)
\z(951.68,0)(951.68,97.95)(952.18,97.95)(952.18,0)
\z(952.18,0)(952.18,96.67)(952.68,96.67)(952.68,0)
\z(952.68,0)(952.68,93.52)(953.19,93.52)(953.19,0)
\z(953.19,0)(953.19,92.10)(953.69,92.10)(953.69,0)
\z(953.69,0)(953.69,96.52)(954.19,96.52)(954.19,0)
\z(954.19,0)(954.19,94.81)(954.69,94.81)(954.69,0)
\z(954.69,0)(954.69,93.60)(955.19,93.60)(955.19,0)
\z(955.19,0)(955.19,94.60)(955.70,94.60)(955.70,0)
\z(955.70,0)(955.70,95.10)(956.20,95.10)(956.20,0)
\z(956.20,0)(956.20,96.09)(956.70,96.09)(956.70,0)
\z(956.70,0)(956.70,100.38)(957.20,100.38)(957.20,0)
\z(957.20,0)(957.20,93.45)(957.71,93.45)(957.71,0)
\z(957.71,0)(957.71,97.88)(958.21,97.88)(958.21,0)
\z(958.21,0)(958.21,93.38)(958.71,93.38)(958.71,0)
\z(958.71,0)(958.71,97.81)(959.21,97.81)(959.21,0)
\z(959.21,0)(959.21,98.45)(959.71,98.45)(959.71,0)
\z(959.71,0)(959.71,99.09)(960.22,99.09)(960.22,0)
\z(960.22,0)(960.22,97.38)(960.72,97.38)(960.72,0)
\z(960.72,0)(960.72,96.45)(961.22,96.45)(961.22,0)
\z(961.22,0)(961.22,100.09)(961.72,100.09)(961.72,0)
\z(961.72,0)(961.72,99.66)(962.23,99.66)(962.23,0)
\z(962.23,0)(962.23,100.24)(962.73,100.24)(962.73,0)
\z(962.73,0)(962.73,96.02)(963.23,96.02)(963.23,0)
\z(963.23,0)(963.23,97.09)(963.73,97.09)(963.73,0)
\z(963.73,0)(963.73,93.60)(964.24,93.60)(964.24,0)
\z(964.24,0)(964.24,93.95)(964.74,93.95)(964.74,0)
\z(964.74,0)(964.74,97.09)(965.24,97.09)(965.24,0)
\z(965.24,0)(965.24,96.59)(965.74,96.59)(965.74,0)
\z(965.74,0)(965.74,96.45)(966.24,96.45)(966.24,0)
\z(966.24,0)(966.24,98.38)(966.75,98.38)(966.75,0)
\z(966.75,0)(966.75,96.52)(967.25,96.52)(967.25,0)
\z(967.25,0)(967.25,94.45)(967.75,94.45)(967.75,0)
\z(967.75,0)(967.75,96.88)(968.25,96.88)(968.25,0)
\z(968.25,0)(968.25,98.31)(968.76,98.31)(968.76,0)
\z(968.76,0)(968.76,94.74)(969.26,94.74)(969.26,0)
\z(969.26,0)(969.26,94.38)(969.76,94.38)(969.76,0)
\z(969.76,0)(969.76,93.38)(970.26,93.38)(970.26,0)
\z(970.26,0)(970.26,99.45)(970.76,99.45)(970.76,0)
\z(970.76,0)(970.76,96.88)(971.27,96.88)(971.27,0)
\z(971.27,0)(971.27,94.17)(971.77,94.17)(971.77,0)
\z(971.77,0)(971.77,91.88)(972.27,91.88)(972.27,0)
\z(972.27,0)(972.27,92.31)(972.77,92.31)(972.77,0)
\z(972.77,0)(972.77,92.03)(973.28,92.03)(973.28,0)
\z(973.28,0)(973.28,97.45)(973.78,97.45)(973.78,0)
\z(973.78,0)(973.78,94.02)(974.28,94.02)(974.28,0)
\z(974.28,0)(974.28,96.38)(974.78,96.38)(974.78,0)
\z(974.78,0)(974.78,89.74)(975.29,89.74)(975.29,0)
\z(975.29,0)(975.29,93.95)(975.79,93.95)(975.79,0)
\z(975.79,0)(975.79,92.81)(976.29,92.81)(976.29,0)
\z(976.29,0)(976.29,94.81)(976.79,94.81)(976.79,0)
\z(976.79,0)(976.79,97.17)(977.29,97.17)(977.29,0)
\z(977.29,0)(977.29,94.02)(977.80,94.02)(977.80,0)
\z(977.80,0)(977.80,93.74)(978.30,93.74)(978.30,0)
\z(978.30,0)(978.30,95.10)(978.80,95.10)(978.80,0)
\z(978.80,0)(978.80,93.60)(979.30,93.60)(979.30,0)
\z(979.30,0)(979.30,93.24)(979.81,93.24)(979.81,0)
\z(979.81,0)(979.81,93.95)(980.31,93.95)(980.31,0)
\z(980.31,0)(980.31,95.88)(980.81,95.88)(980.81,0)
\z(980.81,0)(980.81,91.31)(981.31,91.31)(981.31,0)
\z(981.31,0)(981.31,85.81)(981.81,85.81)(981.81,0)
\z(981.81,0)(981.81,91.60)(982.32,91.60)(982.32,0)
\z(982.32,0)(982.32,99.16)(982.82,99.16)(982.82,0)
\z(982.82,0)(982.82,96.88)(983.32,96.88)(983.32,0)
\z(983.32,0)(983.32,94.81)(983.82,94.81)(983.82,0)
\z(983.82,0)(983.82,96.45)(984.33,96.45)(984.33,0)
\z(984.33,0)(984.33,91.24)(984.83,91.24)(984.83,0)
\z(984.83,0)(984.83,92.24)(985.33,92.24)(985.33,0)
\z(985.33,0)(985.33,92.67)(985.83,92.67)(985.83,0)
\z(985.83,0)(985.83,89.88)(986.33,89.88)(986.33,0)
\z(986.33,0)(986.33,94.02)(986.84,94.02)(986.84,0)
\z(986.84,0)(986.84,97.38)(987.34,97.38)(987.34,0)
\z(987.34,0)(987.34,95.24)(987.84,95.24)(987.84,0)
\z(987.84,0)(987.84,90.03)(988.34,90.03)(988.34,0)
\z(988.34,0)(988.34,90.38)(988.85,90.38)(988.85,0)
\z(988.85,0)(988.85,97.45)(989.35,97.45)(989.35,0)
\z(989.35,0)(989.35,93.10)(989.85,93.10)(989.85,0)
\z(989.85,0)(989.85,93.38)(990.35,93.38)(990.35,0)
\z(990.35,0)(990.35,90.81)(990.86,90.81)(990.86,0)
\z(990.86,0)(990.86,89.95)(991.36,89.95)(991.36,0)
\z(991.36,0)(991.36,92.31)(991.86,92.31)(991.86,0)
\z(991.86,0)(991.86,91.31)(992.36,91.31)(992.36,0)
\z(992.36,0)(992.36,93.81)(992.86,93.81)(992.86,0)
\z(992.86,0)(992.86,93.67)(993.37,93.67)(993.37,0)
\z(993.37,0)(993.37,93.38)(993.87,93.38)(993.87,0)
\z(993.87,0)(993.87,91.24)(994.37,91.24)(994.37,0)
\z(994.37,0)(994.37,91.74)(994.87,91.74)(994.87,0)
\z(994.87,0)(994.87,98.02)(995.38,98.02)(995.38,0)
\z(995.38,0)(995.38,90.53)(995.88,90.53)(995.88,0)
\z(995.88,0)(995.88,94.45)(996.38,94.45)(996.38,0)
\z(996.38,0)(996.38,91.60)(996.88,91.60)(996.88,0)
\z(996.88,0)(996.88,94.31)(997.38,94.31)(997.38,0)
\z(997.38,0)(997.38,90.60)(997.89,90.60)(997.89,0)
\z(997.89,0)(997.89,97.02)(998.39,97.02)(998.39,0)
\z(998.39,0)(998.39,89.03)(998.89,89.03)(998.89,0)
\z(998.89,0)(998.89,97.95)(999.39,97.95)(999.39,0)
\z(999.39,0)(999.39,90.38)(999.90,90.38)(999.90,0)
\z(999.90,0)(999.90,95.10)(1000.40,95.10)(1000.40,0)
\z(1000.40,0)(1000.40,91.38)(1000.90,91.38)(1000.90,0)
\z(1000.90,0)(1000.90,92.38)(1001.40,92.38)(1001.40,0)
\z(1001.40,0)(1001.40,94.60)(1001.90,94.60)(1001.90,0)
\z(1001.90,0)(1001.90,86.81)(1002.41,86.81)(1002.41,0)
\z(1002.41,0)(1002.41,95.52)(1002.91,95.52)(1002.91,0)
\z(1002.91,0)(1002.91,96.81)(1003.41,96.81)(1003.41,0)
\z(1003.41,0)(1003.41,92.67)(1003.91,92.67)(1003.91,0)
\z(1003.91,0)(1003.91,92.17)(1004.42,92.17)(1004.42,0)
\z(1004.42,0)(1004.42,90.74)(1004.92,90.74)(1004.92,0)
\z(1004.92,0)(1004.92,94.02)(1005.42,94.02)(1005.42,0)
\z(1005.42,0)(1005.42,90.60)(1005.92,90.60)(1005.92,0)
\z(1005.92,0)(1005.92,91.38)(1006.43,91.38)(1006.43,0)
\z(1006.43,0)(1006.43,87.74)(1006.93,87.74)(1006.93,0)
\z(1006.93,0)(1006.93,93.67)(1007.43,93.67)(1007.43,0)
\z(1007.43,0)(1007.43,89.46)(1007.93,89.46)(1007.93,0)
\z(1007.93,0)(1007.93,93.38)(1008.43,93.38)(1008.43,0)
\z(1008.43,0)(1008.43,90.17)(1008.94,90.17)(1008.94,0)
\z(1008.94,0)(1008.94,89.88)(1009.44,89.88)(1009.44,0)
\z(1009.44,0)(1009.44,91.45)(1009.94,91.45)(1009.94,0)
\z(1009.94,0)(1009.94,93.02)(1010.44,93.02)(1010.44,0)
\z(1010.44,0)(1010.44,94.67)(1010.95,94.67)(1010.95,0)
\z(1010.95,0)(1010.95,94.81)(1011.45,94.81)(1011.45,0)
\z(1011.45,0)(1011.45,89.81)(1011.95,89.81)(1011.95,0)
\z(1011.95,0)(1011.95,92.38)(1012.45,92.38)(1012.45,0)
\z(1012.45,0)(1012.45,88.46)(1012.95,88.46)(1012.95,0)
\z(1012.95,0)(1012.95,90.81)(1013.46,90.81)(1013.46,0)
\z(1013.46,0)(1013.46,93.31)(1013.96,93.31)(1013.96,0)
\z(1013.96,0)(1013.96,86.46)(1014.46,86.46)(1014.46,0)
\z(1014.46,0)(1014.46,91.60)(1014.96,91.60)(1014.96,0)
\z(1014.96,0)(1014.96,93.67)(1015.47,93.67)(1015.47,0)
\z(1015.47,0)(1015.47,92.31)(1015.97,92.31)(1015.97,0)
\z(1015.97,0)(1015.97,92.03)(1016.47,92.03)(1016.47,0)
\z(1016.47,0)(1016.47,92.45)(1016.97,92.45)(1016.97,0)
\z(1016.97,0)(1016.97,90.53)(1017.48,90.53)(1017.48,0)
\z(1017.48,0)(1017.48,90.31)(1017.98,90.31)(1017.98,0)
\z(1017.98,0)(1017.98,96.17)(1018.48,96.17)(1018.48,0)
\z(1018.48,0)(1018.48,87.53)(1018.98,87.53)(1018.98,0)
\z(1018.98,0)(1018.98,91.17)(1019.48,91.17)(1019.48,0)
\z(1019.48,0)(1019.48,90.17)(1019.99,90.17)(1019.99,0)
\z(1019.99,0)(1019.99,85.89)(1020.49,85.89)(1020.49,0)
\z(1020.49,0)(1020.49,92.10)(1020.99,92.10)(1020.99,0)
\z(1020.99,0)(1020.99,90.24)(1021.49,90.24)(1021.49,0)
\z(1021.49,0)(1021.49,85.31)(1022.00,85.31)(1022.00,0)
\z(1022.00,0)(1022.00,86.17)(1022.50,86.17)(1022.50,0)
\z(1022.50,0)(1022.50,91.45)(1023.00,91.45)(1023.00,0)
\color{black}
\dottedline{12}(0,142.00)(1000,142.00)
\z(0,0)(0,640)(1000,640)(1000,0)(0,0)
\color[rgb]{0.0,0.2,0.8}
\z(1424.00,0)(1424.00,96.17)(1424.50,96.17)(1424.50,0)
\z(1424.50,0)(1424.50,95.59)(1425.00,95.59)(1425.00,0)
\z(1425.00,0)(1425.00,89.74)(1425.51,89.74)(1425.51,0)
\z(1425.51,0)(1425.51,93.10)(1426.01,93.10)(1426.01,0)
\z(1426.01,0)(1426.01,91.38)(1426.51,91.38)(1426.51,0)
\z(1426.51,0)(1426.51,89.46)(1427.01,89.46)(1427.01,0)
\z(1427.01,0)(1427.01,89.95)(1427.52,89.95)(1427.52,0)
\z(1427.52,0)(1427.52,86.31)(1428.02,86.31)(1428.02,0)
\z(1428.02,0)(1428.02,94.52)(1428.52,94.52)(1428.52,0)
\z(1428.52,0)(1428.52,87.17)(1429.02,87.17)(1429.02,0)
\z(1429.02,0)(1429.02,94.38)(1429.52,94.38)(1429.52,0)
\z(1429.52,0)(1429.52,94.45)(1430.03,94.45)(1430.03,0)
\z(1430.03,0)(1430.03,92.88)(1430.53,92.88)(1430.53,0)
\z(1430.53,0)(1430.53,89.88)(1431.03,89.88)(1431.03,0)
\z(1431.03,0)(1431.03,91.67)(1431.53,91.67)(1431.53,0)
\z(1431.53,0)(1431.53,92.67)(1432.04,92.67)(1432.04,0)
\z(1432.04,0)(1432.04,88.74)(1432.54,88.74)(1432.54,0)
\z(1432.54,0)(1432.54,89.74)(1433.04,89.74)(1433.04,0)
\z(1433.04,0)(1433.04,86.10)(1433.54,86.10)(1433.54,0)
\z(1433.54,0)(1433.54,92.38)(1434.05,92.38)(1434.05,0)
\z(1434.05,0)(1434.05,93.17)(1434.55,93.17)(1434.55,0)
\z(1434.55,0)(1434.55,91.60)(1435.05,91.60)(1435.05,0)
\z(1435.05,0)(1435.05,87.81)(1435.55,87.81)(1435.55,0)
\z(1435.55,0)(1435.55,90.67)(1436.05,90.67)(1436.05,0)
\z(1436.05,0)(1436.05,91.53)(1436.56,91.53)(1436.56,0)
\z(1436.56,0)(1436.56,89.60)(1437.06,89.60)(1437.06,0)
\z(1437.06,0)(1437.06,90.81)(1437.56,90.81)(1437.56,0)
\z(1437.56,0)(1437.56,92.67)(1438.06,92.67)(1438.06,0)
\z(1438.06,0)(1438.06,96.74)(1438.57,96.74)(1438.57,0)
\z(1438.57,0)(1438.57,88.17)(1439.07,88.17)(1439.07,0)
\z(1439.07,0)(1439.07,97.31)(1439.57,97.31)(1439.57,0)
\z(1439.57,0)(1439.57,91.60)(1440.07,91.60)(1440.07,0)
\z(1440.07,0)(1440.07,93.67)(1440.57,93.67)(1440.57,0)
\z(1440.57,0)(1440.57,92.24)(1441.08,92.24)(1441.08,0)
\z(1441.08,0)(1441.08,92.74)(1441.58,92.74)(1441.58,0)
\z(1441.58,0)(1441.58,86.24)(1442.08,86.24)(1442.08,0)
\z(1442.08,0)(1442.08,93.60)(1442.58,93.60)(1442.58,0)
\z(1442.58,0)(1442.58,92.88)(1443.09,92.88)(1443.09,0)
\z(1443.09,0)(1443.09,89.88)(1443.59,89.88)(1443.59,0)
\z(1443.59,0)(1443.59,87.17)(1444.09,87.17)(1444.09,0)
\z(1444.09,0)(1444.09,91.38)(1444.59,91.38)(1444.59,0)
\z(1444.59,0)(1444.59,91.67)(1445.10,91.67)(1445.10,0)
\z(1445.10,0)(1445.10,89.46)(1445.60,89.46)(1445.60,0)
\z(1445.60,0)(1445.60,93.74)(1446.10,93.74)(1446.10,0)
\z(1446.10,0)(1446.10,93.52)(1446.60,93.52)(1446.60,0)
\z(1446.60,0)(1446.60,93.24)(1447.10,93.24)(1447.10,0)
\z(1447.10,0)(1447.10,91.88)(1447.61,91.88)(1447.61,0)
\z(1447.61,0)(1447.61,93.02)(1448.11,93.02)(1448.11,0)
\z(1448.11,0)(1448.11,92.67)(1448.61,92.67)(1448.61,0)
\z(1448.61,0)(1448.61,95.74)(1449.11,95.74)(1449.11,0)
\z(1449.11,0)(1449.11,97.59)(1449.62,97.59)(1449.62,0)
\z(1449.62,0)(1449.62,94.17)(1450.12,94.17)(1450.12,0)
\z(1450.12,0)(1450.12,95.02)(1450.62,95.02)(1450.62,0)
\z(1450.62,0)(1450.62,88.81)(1451.12,88.81)(1451.12,0)
\z(1451.12,0)(1451.12,95.81)(1451.62,95.81)(1451.62,0)
\z(1451.62,0)(1451.62,92.67)(1452.13,92.67)(1452.13,0)
\z(1452.13,0)(1452.13,95.17)(1452.63,95.17)(1452.63,0)
\z(1452.63,0)(1452.63,90.74)(1453.13,90.74)(1453.13,0)
\z(1453.13,0)(1453.13,93.10)(1453.63,93.10)(1453.63,0)
\z(1453.63,0)(1453.63,90.53)(1454.14,90.53)(1454.14,0)
\z(1454.14,0)(1454.14,91.10)(1454.64,91.10)(1454.64,0)
\z(1454.64,0)(1454.64,91.10)(1455.14,91.10)(1455.14,0)
\z(1455.14,0)(1455.14,94.10)(1455.64,94.10)(1455.64,0)
\z(1455.64,0)(1455.64,94.45)(1456.14,94.45)(1456.14,0)
\z(1456.14,0)(1456.14,96.31)(1456.65,96.31)(1456.65,0)
\z(1456.65,0)(1456.65,94.02)(1457.15,94.02)(1457.15,0)
\z(1457.15,0)(1457.15,92.38)(1457.65,92.38)(1457.65,0)
\z(1457.65,0)(1457.65,97.31)(1458.15,97.31)(1458.15,0)
\z(1458.15,0)(1458.15,95.81)(1458.66,95.81)(1458.66,0)
\z(1458.66,0)(1458.66,93.38)(1459.16,93.38)(1459.16,0)
\z(1459.16,0)(1459.16,95.45)(1459.66,95.45)(1459.66,0)
\z(1459.66,0)(1459.66,94.95)(1460.16,94.95)(1460.16,0)
\z(1460.16,0)(1460.16,94.67)(1460.67,94.67)(1460.67,0)
\z(1460.67,0)(1460.67,96.81)(1461.17,96.81)(1461.17,0)
\z(1461.17,0)(1461.17,97.74)(1461.67,97.74)(1461.67,0)
\z(1461.67,0)(1461.67,96.17)(1462.17,96.17)(1462.17,0)
\z(1462.17,0)(1462.17,91.10)(1462.67,91.10)(1462.67,0)
\z(1462.67,0)(1462.67,95.10)(1463.18,95.10)(1463.18,0)
\z(1463.18,0)(1463.18,92.38)(1463.68,92.38)(1463.68,0)
\z(1463.68,0)(1463.68,94.67)(1464.18,94.67)(1464.18,0)
\z(1464.18,0)(1464.18,92.74)(1464.68,92.74)(1464.68,0)
\z(1464.68,0)(1464.68,96.02)(1465.19,96.02)(1465.19,0)
\z(1465.19,0)(1465.19,96.02)(1465.69,96.02)(1465.69,0)
\z(1465.69,0)(1465.69,93.81)(1466.19,93.81)(1466.19,0)
\z(1466.19,0)(1466.19,93.17)(1466.69,93.17)(1466.69,0)
\z(1466.69,0)(1466.69,93.95)(1467.19,93.95)(1467.19,0)
\z(1467.19,0)(1467.19,95.88)(1467.70,95.88)(1467.70,0)
\z(1467.70,0)(1467.70,91.31)(1468.20,91.31)(1468.20,0)
\z(1468.20,0)(1468.20,96.38)(1468.70,96.38)(1468.70,0)
\z(1468.70,0)(1468.70,96.81)(1469.20,96.81)(1469.20,0)
\z(1469.20,0)(1469.20,97.38)(1469.71,97.38)(1469.71,0)
\z(1469.71,0)(1469.71,94.45)(1470.21,94.45)(1470.21,0)
\z(1470.21,0)(1470.21,98.02)(1470.71,98.02)(1470.71,0)
\z(1470.71,0)(1470.71,92.88)(1471.21,92.88)(1471.21,0)
\z(1471.21,0)(1471.21,89.88)(1471.71,89.88)(1471.71,0)
\z(1471.71,0)(1471.71,91.38)(1472.22,91.38)(1472.22,0)
\z(1472.22,0)(1472.22,101.31)(1472.72,101.31)(1472.72,0)
\z(1472.72,0)(1472.72,93.67)(1473.22,93.67)(1473.22,0)
\z(1473.22,0)(1473.22,89.46)(1473.72,89.46)(1473.72,0)
\z(1473.72,0)(1473.72,93.02)(1474.23,93.02)(1474.23,0)
\z(1474.23,0)(1474.23,92.38)(1474.73,92.38)(1474.73,0)
\z(1474.73,0)(1474.73,93.52)(1475.23,93.52)(1475.23,0)
\z(1475.23,0)(1475.23,93.52)(1475.73,93.52)(1475.73,0)
\z(1475.73,0)(1475.73,94.45)(1476.24,94.45)(1476.24,0)
\z(1476.24,0)(1476.24,92.95)(1476.74,92.95)(1476.74,0)
\z(1476.74,0)(1476.74,100.16)(1477.24,100.16)(1477.24,0)
\z(1477.24,0)(1477.24,92.81)(1477.74,92.81)(1477.74,0)
\z(1477.74,0)(1477.74,97.02)(1478.24,97.02)(1478.24,0)
\z(1478.24,0)(1478.24,94.02)(1478.75,94.02)(1478.75,0)
\z(1478.75,0)(1478.75,96.02)(1479.25,96.02)(1479.25,0)
\z(1479.25,0)(1479.25,97.95)(1479.75,97.95)(1479.75,0)
\z(1479.75,0)(1479.75,93.17)(1480.25,93.17)(1480.25,0)
\z(1480.25,0)(1480.25,92.74)(1480.76,92.74)(1480.76,0)
\z(1480.76,0)(1480.76,88.74)(1481.26,88.74)(1481.26,0)
\z(1481.26,0)(1481.26,101.16)(1481.76,101.16)(1481.76,0)
\z(1481.76,0)(1481.76,101.52)(1482.26,101.52)(1482.26,0)
\z(1482.26,0)(1482.26,91.53)(1482.76,91.53)(1482.76,0)
\z(1482.76,0)(1482.76,95.31)(1483.27,95.31)(1483.27,0)
\z(1483.27,0)(1483.27,98.74)(1483.77,98.74)(1483.77,0)
\z(1483.77,0)(1483.77,96.02)(1484.27,96.02)(1484.27,0)
\z(1484.27,0)(1484.27,99.45)(1484.77,99.45)(1484.77,0)
\z(1484.77,0)(1484.77,95.31)(1485.28,95.31)(1485.28,0)
\z(1485.28,0)(1485.28,98.31)(1485.78,98.31)(1485.78,0)
\z(1485.78,0)(1485.78,92.60)(1486.28,92.60)(1486.28,0)
\z(1486.28,0)(1486.28,101.09)(1486.78,101.09)(1486.78,0)
\z(1486.78,0)(1486.78,95.59)(1487.29,95.59)(1487.29,0)
\z(1487.29,0)(1487.29,95.59)(1487.79,95.59)(1487.79,0)
\z(1487.79,0)(1487.79,96.24)(1488.29,96.24)(1488.29,0)
\z(1488.29,0)(1488.29,99.74)(1488.79,99.74)(1488.79,0)
\z(1488.79,0)(1488.79,97.02)(1489.29,97.02)(1489.29,0)
\z(1489.29,0)(1489.29,97.45)(1489.80,97.45)(1489.80,0)
\z(1489.80,0)(1489.80,94.45)(1490.30,94.45)(1490.30,0)
\z(1490.30,0)(1490.30,90.24)(1490.80,90.24)(1490.80,0)
\z(1490.80,0)(1490.80,90.88)(1491.30,90.88)(1491.30,0)
\z(1491.30,0)(1491.30,101.66)(1491.81,101.66)(1491.81,0)
\z(1491.81,0)(1491.81,98.59)(1492.31,98.59)(1492.31,0)
\z(1492.31,0)(1492.31,98.81)(1492.81,98.81)(1492.81,0)
\z(1492.81,0)(1492.81,96.09)(1493.31,96.09)(1493.31,0)
\z(1493.31,0)(1493.31,99.02)(1493.81,99.02)(1493.81,0)
\z(1493.81,0)(1493.81,100.95)(1494.32,100.95)(1494.32,0)
\z(1494.32,0)(1494.32,97.38)(1494.82,97.38)(1494.82,0)
\z(1494.82,0)(1494.82,102.88)(1495.32,102.88)(1495.32,0)
\z(1495.32,0)(1495.32,101.16)(1495.82,101.16)(1495.82,0)
\z(1495.82,0)(1495.82,94.38)(1496.33,94.38)(1496.33,0)
\z(1496.33,0)(1496.33,98.81)(1496.83,98.81)(1496.83,0)
\z(1496.83,0)(1496.83,98.31)(1497.33,98.31)(1497.33,0)
\z(1497.33,0)(1497.33,96.67)(1497.83,96.67)(1497.83,0)
\z(1497.83,0)(1497.83,95.17)(1498.33,95.17)(1498.33,0)
\z(1498.33,0)(1498.33,99.09)(1498.84,99.09)(1498.84,0)
\z(1498.84,0)(1498.84,93.81)(1499.34,93.81)(1499.34,0)
\z(1499.34,0)(1499.34,101.38)(1499.84,101.38)(1499.84,0)
\z(1499.84,0)(1499.84,97.52)(1500.34,97.52)(1500.34,0)
\z(1500.34,0)(1500.34,97.31)(1500.85,97.31)(1500.85,0)
\z(1500.85,0)(1500.85,99.81)(1501.35,99.81)(1501.35,0)
\z(1501.35,0)(1501.35,94.31)(1501.85,94.31)(1501.85,0)
\z(1501.85,0)(1501.85,94.95)(1502.35,94.95)(1502.35,0)
\z(1502.35,0)(1502.35,98.16)(1502.86,98.16)(1502.86,0)
\z(1502.86,0)(1502.86,100.16)(1503.36,100.16)(1503.36,0)
\z(1503.36,0)(1503.36,98.52)(1503.86,98.52)(1503.86,0)
\z(1503.86,0)(1503.86,94.02)(1504.36,94.02)(1504.36,0)
\z(1504.36,0)(1504.36,99.88)(1504.86,99.88)(1504.86,0)
\z(1504.86,0)(1504.86,100.66)(1505.37,100.66)(1505.37,0)
\z(1505.37,0)(1505.37,95.74)(1505.87,95.74)(1505.87,0)
\z(1505.87,0)(1505.87,98.45)(1506.37,98.45)(1506.37,0)
\z(1506.37,0)(1506.37,102.88)(1506.87,102.88)(1506.87,0)
\z(1506.87,0)(1506.87,96.02)(1507.38,96.02)(1507.38,0)
\z(1507.38,0)(1507.38,97.38)(1507.88,97.38)(1507.88,0)
\z(1507.88,0)(1507.88,101.45)(1508.38,101.45)(1508.38,0)
\z(1508.38,0)(1508.38,96.88)(1508.88,96.88)(1508.88,0)
\z(1508.88,0)(1508.88,96.02)(1509.38,96.02)(1509.38,0)
\z(1509.38,0)(1509.38,102.45)(1509.89,102.45)(1509.89,0)
\z(1509.89,0)(1509.89,98.81)(1510.39,98.81)(1510.39,0)
\z(1510.39,0)(1510.39,95.81)(1510.89,95.81)(1510.89,0)
\z(1510.89,0)(1510.89,98.74)(1511.39,98.74)(1511.39,0)
\z(1511.39,0)(1511.39,100.81)(1511.90,100.81)(1511.90,0)
\z(1511.90,0)(1511.90,98.88)(1512.40,98.88)(1512.40,0)
\z(1512.40,0)(1512.40,101.59)(1512.90,101.59)(1512.90,0)
\z(1512.90,0)(1512.90,101.66)(1513.40,101.66)(1513.40,0)
\z(1513.40,0)(1513.40,99.31)(1513.90,99.31)(1513.90,0)
\z(1513.90,0)(1513.90,97.67)(1514.41,97.67)(1514.41,0)
\z(1514.41,0)(1514.41,100.66)(1514.91,100.66)(1514.91,0)
\z(1514.91,0)(1514.91,98.88)(1515.41,98.88)(1515.41,0)
\z(1515.41,0)(1515.41,100.59)(1515.91,100.59)(1515.91,0)
\z(1515.91,0)(1515.91,101.38)(1516.42,101.38)(1516.42,0)
\z(1516.42,0)(1516.42,96.24)(1516.92,96.24)(1516.92,0)
\z(1516.92,0)(1516.92,94.17)(1517.42,94.17)(1517.42,0)
\z(1517.42,0)(1517.42,97.88)(1517.92,97.88)(1517.92,0)
\z(1517.92,0)(1517.92,99.02)(1518.43,99.02)(1518.43,0)
\z(1518.43,0)(1518.43,97.24)(1518.93,97.24)(1518.93,0)
\z(1518.93,0)(1518.93,106.16)(1519.43,106.16)(1519.43,0)
\z(1519.43,0)(1519.43,103.45)(1519.93,103.45)(1519.93,0)
\z(1519.93,0)(1519.93,99.31)(1520.43,99.31)(1520.43,0)
\z(1520.43,0)(1520.43,99.88)(1520.94,99.88)(1520.94,0)
\z(1520.94,0)(1520.94,100.81)(1521.44,100.81)(1521.44,0)
\z(1521.44,0)(1521.44,105.59)(1521.94,105.59)(1521.94,0)
\z(1521.94,0)(1521.94,102.23)(1522.44,102.23)(1522.44,0)
\z(1522.44,0)(1522.44,93.45)(1522.95,93.45)(1522.95,0)
\z(1522.95,0)(1522.95,98.09)(1523.45,98.09)(1523.45,0)
\z(1523.45,0)(1523.45,101.45)(1523.95,101.45)(1523.95,0)
\z(1523.95,0)(1523.95,103.80)(1524.45,103.80)(1524.45,0)
\z(1524.45,0)(1524.45,99.45)(1524.95,99.45)(1524.95,0)
\z(1524.95,0)(1524.95,103.45)(1525.46,103.45)(1525.46,0)
\z(1525.46,0)(1525.46,103.45)(1525.96,103.45)(1525.96,0)
\z(1525.96,0)(1525.96,101.81)(1526.46,101.81)(1526.46,0)
\z(1526.46,0)(1526.46,98.52)(1526.96,98.52)(1526.96,0)
\z(1526.96,0)(1526.96,104.95)(1527.47,104.95)(1527.47,0)
\z(1527.47,0)(1527.47,101.45)(1527.97,101.45)(1527.97,0)
\z(1527.97,0)(1527.97,98.45)(1528.47,98.45)(1528.47,0)
\z(1528.47,0)(1528.47,101.73)(1528.97,101.73)(1528.97,0)
\z(1528.97,0)(1528.97,102.73)(1529.48,102.73)(1529.48,0)
\z(1529.48,0)(1529.48,101.23)(1529.98,101.23)(1529.98,0)
\z(1529.98,0)(1529.98,97.67)(1530.48,97.67)(1530.48,0)
\z(1530.48,0)(1530.48,101.09)(1530.98,101.09)(1530.98,0)
\z(1530.98,0)(1530.98,101.73)(1531.48,101.73)(1531.48,0)
\z(1531.48,0)(1531.48,99.16)(1531.99,99.16)(1531.99,0)
\z(1531.99,0)(1531.99,96.09)(1532.49,96.09)(1532.49,0)
\z(1532.49,0)(1532.49,107.02)(1532.99,107.02)(1532.99,0)
\z(1532.99,0)(1532.99,99.81)(1533.49,99.81)(1533.49,0)
\z(1533.49,0)(1533.49,98.52)(1534.00,98.52)(1534.00,0)
\z(1534.00,0)(1534.00,101.73)(1534.50,101.73)(1534.50,0)
\z(1534.50,0)(1534.50,103.45)(1535.00,103.45)(1535.00,0)
\z(1535.00,0)(1535.00,97.81)(1535.50,97.81)(1535.50,0)
\z(1535.50,0)(1535.50,102.95)(1536.00,102.95)(1536.00,0)
\z(1536.00,0)(1536.00,103.66)(1536.51,103.66)(1536.51,0)
\z(1536.51,0)(1536.51,99.95)(1537.01,99.95)(1537.01,0)
\z(1537.01,0)(1537.01,100.31)(1537.51,100.31)(1537.51,0)
\z(1537.51,0)(1537.51,102.38)(1538.01,102.38)(1538.01,0)
\z(1538.01,0)(1538.01,105.52)(1538.52,105.52)(1538.52,0)
\z(1538.52,0)(1538.52,104.09)(1539.02,104.09)(1539.02,0)
\z(1539.02,0)(1539.02,103.52)(1539.52,103.52)(1539.52,0)
\z(1539.52,0)(1539.52,100.59)(1540.02,100.59)(1540.02,0)
\z(1540.02,0)(1540.02,99.59)(1540.52,99.59)(1540.52,0)
\z(1540.52,0)(1540.52,108.30)(1541.03,108.30)(1541.03,0)
\z(1541.03,0)(1541.03,102.09)(1541.53,102.09)(1541.53,0)
\z(1541.53,0)(1541.53,102.38)(1542.03,102.38)(1542.03,0)
\z(1542.03,0)(1542.03,101.02)(1542.53,101.02)(1542.53,0)
\z(1542.53,0)(1542.53,102.23)(1543.04,102.23)(1543.04,0)
\z(1543.04,0)(1543.04,102.52)(1543.54,102.52)(1543.54,0)
\z(1543.54,0)(1543.54,98.95)(1544.04,98.95)(1544.04,0)
\z(1544.04,0)(1544.04,99.09)(1544.54,99.09)(1544.54,0)
\z(1544.54,0)(1544.54,99.74)(1545.05,99.74)(1545.05,0)
\z(1545.05,0)(1545.05,102.23)(1545.55,102.23)(1545.55,0)
\z(1545.55,0)(1545.55,103.02)(1546.05,103.02)(1546.05,0)
\z(1546.05,0)(1546.05,103.45)(1546.55,103.45)(1546.55,0)
\z(1546.55,0)(1546.55,100.52)(1547.05,100.52)(1547.05,0)
\z(1547.05,0)(1547.05,104.80)(1547.56,104.80)(1547.56,0)
\z(1547.56,0)(1547.56,107.23)(1548.06,107.23)(1548.06,0)
\z(1548.06,0)(1548.06,105.23)(1548.56,105.23)(1548.56,0)
\z(1548.56,0)(1548.56,106.30)(1549.06,106.30)(1549.06,0)
\z(1549.06,0)(1549.06,103.31)(1549.57,103.31)(1549.57,0)
\z(1549.57,0)(1549.57,106.16)(1550.07,106.16)(1550.07,0)
\z(1550.07,0)(1550.07,107.45)(1550.57,107.45)(1550.57,0)
\z(1550.57,0)(1550.57,100.81)(1551.07,100.81)(1551.07,0)
\z(1551.07,0)(1551.07,99.16)(1551.57,99.16)(1551.57,0)
\z(1551.57,0)(1551.57,104.73)(1552.08,104.73)(1552.08,0)
\z(1552.08,0)(1552.08,103.59)(1552.58,103.59)(1552.58,0)
\z(1552.58,0)(1552.58,99.31)(1553.08,99.31)(1553.08,0)
\z(1553.08,0)(1553.08,102.59)(1553.58,102.59)(1553.58,0)
\z(1553.58,0)(1553.58,108.37)(1554.09,108.37)(1554.09,0)
\z(1554.09,0)(1554.09,106.38)(1554.59,106.38)(1554.59,0)
\z(1554.59,0)(1554.59,102.23)(1555.09,102.23)(1555.09,0)
\z(1555.09,0)(1555.09,102.23)(1555.59,102.23)(1555.59,0)
\z(1555.59,0)(1555.59,105.80)(1556.10,105.80)(1556.10,0)
\z(1556.10,0)(1556.10,101.31)(1556.60,101.31)(1556.60,0)
\z(1556.60,0)(1556.60,97.09)(1557.10,97.09)(1557.10,0)
\z(1557.10,0)(1557.10,106.87)(1557.60,106.87)(1557.60,0)
\z(1557.60,0)(1557.60,106.45)(1558.10,106.45)(1558.10,0)
\z(1558.10,0)(1558.10,100.52)(1558.61,100.52)(1558.61,0)
\z(1558.61,0)(1558.61,104.09)(1559.11,104.09)(1559.11,0)
\z(1559.11,0)(1559.11,108.52)(1559.61,108.52)(1559.61,0)
\z(1559.61,0)(1559.61,105.66)(1560.11,105.66)(1560.11,0)
\z(1560.11,0)(1560.11,105.66)(1560.62,105.66)(1560.62,0)
\z(1560.62,0)(1560.62,109.52)(1561.12,109.52)(1561.12,0)
\z(1561.12,0)(1561.12,108.87)(1561.62,108.87)(1561.62,0)
\z(1561.62,0)(1561.62,104.73)(1562.12,104.73)(1562.12,0)
\z(1562.12,0)(1562.12,112.16)(1562.62,112.16)(1562.62,0)
\z(1562.62,0)(1562.62,108.87)(1563.13,108.87)(1563.13,0)
\z(1563.13,0)(1563.13,103.02)(1563.63,103.02)(1563.63,0)
\z(1563.63,0)(1563.63,99.52)(1564.13,99.52)(1564.13,0)
\z(1564.13,0)(1564.13,106.59)(1564.63,106.59)(1564.63,0)
\z(1564.63,0)(1564.63,103.31)(1565.14,103.31)(1565.14,0)
\z(1565.14,0)(1565.14,104.52)(1565.64,104.52)(1565.64,0)
\z(1565.64,0)(1565.64,108.66)(1566.14,108.66)(1566.14,0)
\z(1566.14,0)(1566.14,105.88)(1566.64,105.88)(1566.64,0)
\z(1566.64,0)(1566.64,104.09)(1567.14,104.09)(1567.14,0)
\z(1567.14,0)(1567.14,108.80)(1567.65,108.80)(1567.65,0)
\z(1567.65,0)(1567.65,109.09)(1568.15,109.09)(1568.15,0)
\z(1568.15,0)(1568.15,106.59)(1568.65,106.59)(1568.65,0)
\z(1568.65,0)(1568.65,109.23)(1569.15,109.23)(1569.15,0)
\z(1569.15,0)(1569.15,100.24)(1569.66,100.24)(1569.66,0)
\z(1569.66,0)(1569.66,110.02)(1570.16,110.02)(1570.16,0)
\z(1570.16,0)(1570.16,109.52)(1570.66,109.52)(1570.66,0)
\z(1570.66,0)(1570.66,107.30)(1571.16,107.30)(1571.16,0)
\z(1571.16,0)(1571.16,113.30)(1571.67,113.30)(1571.67,0)
\z(1571.67,0)(1571.67,109.23)(1572.17,109.23)(1572.17,0)
\z(1572.17,0)(1572.17,109.30)(1572.67,109.30)(1572.67,0)
\z(1572.67,0)(1572.67,102.59)(1573.17,102.59)(1573.17,0)
\z(1573.17,0)(1573.17,105.59)(1573.67,105.59)(1573.67,0)
\z(1573.67,0)(1573.67,105.45)(1574.18,105.45)(1574.18,0)
\z(1574.18,0)(1574.18,108.09)(1574.68,108.09)(1574.68,0)
\z(1574.68,0)(1574.68,104.23)(1575.18,104.23)(1575.18,0)
\z(1575.18,0)(1575.18,108.52)(1575.68,108.52)(1575.68,0)
\z(1575.68,0)(1575.68,105.45)(1576.19,105.45)(1576.19,0)
\z(1576.19,0)(1576.19,105.16)(1576.69,105.16)(1576.69,0)
\z(1576.69,0)(1576.69,104.16)(1577.19,104.16)(1577.19,0)
\z(1577.19,0)(1577.19,110.30)(1577.69,110.30)(1577.69,0)
\z(1577.69,0)(1577.69,107.23)(1578.19,107.23)(1578.19,0)
\z(1578.19,0)(1578.19,104.88)(1578.70,104.88)(1578.70,0)
\z(1578.70,0)(1578.70,107.87)(1579.20,107.87)(1579.20,0)
\z(1579.20,0)(1579.20,105.09)(1579.70,105.09)(1579.70,0)
\z(1579.70,0)(1579.70,108.59)(1580.20,108.59)(1580.20,0)
\z(1580.20,0)(1580.20,104.16)(1580.71,104.16)(1580.71,0)
\z(1580.71,0)(1580.71,107.45)(1581.21,107.45)(1581.21,0)
\z(1581.21,0)(1581.21,108.45)(1581.71,108.45)(1581.71,0)
\z(1581.71,0)(1581.71,109.87)(1582.21,109.87)(1582.21,0)
\z(1582.21,0)(1582.21,110.80)(1582.71,110.80)(1582.71,0)
\z(1582.71,0)(1582.71,105.02)(1583.22,105.02)(1583.22,0)
\z(1583.22,0)(1583.22,110.80)(1583.72,110.80)(1583.72,0)
\z(1583.72,0)(1583.72,111.30)(1584.22,111.30)(1584.22,0)
\z(1584.22,0)(1584.22,103.16)(1584.72,103.16)(1584.72,0)
\z(1584.72,0)(1584.72,104.95)(1585.23,104.95)(1585.23,0)
\z(1585.23,0)(1585.23,108.95)(1585.73,108.95)(1585.73,0)
\z(1585.73,0)(1585.73,110.44)(1586.23,110.44)(1586.23,0)
\z(1586.23,0)(1586.23,112.51)(1586.73,112.51)(1586.73,0)
\z(1586.73,0)(1586.73,109.37)(1587.24,109.37)(1587.24,0)
\z(1587.24,0)(1587.24,111.66)(1587.74,111.66)(1587.74,0)
\z(1587.74,0)(1587.74,109.87)(1588.24,109.87)(1588.24,0)
\z(1588.24,0)(1588.24,107.80)(1588.74,107.80)(1588.74,0)
\z(1588.74,0)(1588.74,108.80)(1589.24,108.80)(1589.24,0)
\z(1589.24,0)(1589.24,112.51)(1589.75,112.51)(1589.75,0)
\z(1589.75,0)(1589.75,109.23)(1590.25,109.23)(1590.25,0)
\z(1590.25,0)(1590.25,109.73)(1590.75,109.73)(1590.75,0)
\z(1590.75,0)(1590.75,117.23)(1591.25,117.23)(1591.25,0)
\z(1591.25,0)(1591.25,104.52)(1591.76,104.52)(1591.76,0)
\z(1591.76,0)(1591.76,113.87)(1592.26,113.87)(1592.26,0)
\z(1592.26,0)(1592.26,112.23)(1592.76,112.23)(1592.76,0)
\z(1592.76,0)(1592.76,110.30)(1593.26,110.30)(1593.26,0)
\z(1593.26,0)(1593.26,112.23)(1593.76,112.23)(1593.76,0)
\z(1593.76,0)(1593.76,111.37)(1594.27,111.37)(1594.27,0)
\z(1594.27,0)(1594.27,109.09)(1594.77,109.09)(1594.77,0)
\z(1594.77,0)(1594.77,112.02)(1595.27,112.02)(1595.27,0)
\z(1595.27,0)(1595.27,110.52)(1595.77,110.52)(1595.77,0)
\z(1595.77,0)(1595.77,110.23)(1596.28,110.23)(1596.28,0)
\z(1596.28,0)(1596.28,112.80)(1596.78,112.80)(1596.78,0)
\z(1596.78,0)(1596.78,109.73)(1597.28,109.73)(1597.28,0)
\z(1597.28,0)(1597.28,110.52)(1597.78,110.52)(1597.78,0)
\z(1597.78,0)(1597.78,114.66)(1598.29,114.66)(1598.29,0)
\z(1598.29,0)(1598.29,109.80)(1598.79,109.80)(1598.79,0)
\z(1598.79,0)(1598.79,108.59)(1599.29,108.59)(1599.29,0)
\z(1599.29,0)(1599.29,110.52)(1599.79,110.52)(1599.79,0)
\z(1599.79,0)(1599.79,114.16)(1600.29,114.16)(1600.29,0)
\z(1600.29,0)(1600.29,111.73)(1600.80,111.73)(1600.80,0)
\z(1600.80,0)(1600.80,111.16)(1601.30,111.16)(1601.30,0)
\z(1601.30,0)(1601.30,105.80)(1601.80,105.80)(1601.80,0)
\z(1601.80,0)(1601.80,113.37)(1602.30,113.37)(1602.30,0)
\z(1602.30,0)(1602.30,107.37)(1602.81,107.37)(1602.81,0)
\z(1602.81,0)(1602.81,115.23)(1603.31,115.23)(1603.31,0)
\z(1603.31,0)(1603.31,109.59)(1603.81,109.59)(1603.81,0)
\z(1603.81,0)(1603.81,108.09)(1604.31,108.09)(1604.31,0)
\z(1604.31,0)(1604.31,107.87)(1604.81,107.87)(1604.81,0)
\z(1604.81,0)(1604.81,110.52)(1605.32,110.52)(1605.32,0)
\z(1605.32,0)(1605.32,111.44)(1605.82,111.44)(1605.82,0)
\z(1605.82,0)(1605.82,114.87)(1606.32,114.87)(1606.32,0)
\z(1606.32,0)(1606.32,105.52)(1606.82,105.52)(1606.82,0)
\z(1606.82,0)(1606.82,115.44)(1607.33,115.44)(1607.33,0)
\z(1607.33,0)(1607.33,113.80)(1607.83,113.80)(1607.83,0)
\z(1607.83,0)(1607.83,114.51)(1608.33,114.51)(1608.33,0)
\z(1608.33,0)(1608.33,111.94)(1608.83,111.94)(1608.83,0)
\z(1608.83,0)(1608.83,111.52)(1609.33,111.52)(1609.33,0)
\z(1609.33,0)(1609.33,111.87)(1609.84,111.87)(1609.84,0)
\z(1609.84,0)(1609.84,119.30)(1610.34,119.30)(1610.34,0)
\z(1610.34,0)(1610.34,110.66)(1610.84,110.66)(1610.84,0)
\z(1610.84,0)(1610.84,109.73)(1611.34,109.73)(1611.34,0)
\z(1611.34,0)(1611.34,117.16)(1611.85,117.16)(1611.85,0)
\z(1611.85,0)(1611.85,113.44)(1612.35,113.44)(1612.35,0)
\z(1612.35,0)(1612.35,116.51)(1612.85,116.51)(1612.85,0)
\z(1612.85,0)(1612.85,112.87)(1613.35,112.87)(1613.35,0)
\z(1613.35,0)(1613.35,114.44)(1613.86,114.44)(1613.86,0)
\z(1613.86,0)(1613.86,111.59)(1614.36,111.59)(1614.36,0)
\z(1614.36,0)(1614.36,113.94)(1614.86,113.94)(1614.86,0)
\z(1614.86,0)(1614.86,108.59)(1615.36,108.59)(1615.36,0)
\z(1615.36,0)(1615.36,110.66)(1615.86,110.66)(1615.86,0)
\z(1615.86,0)(1615.86,116.08)(1616.37,116.08)(1616.37,0)
\z(1616.37,0)(1616.37,111.52)(1616.87,111.52)(1616.87,0)
\z(1616.87,0)(1616.87,115.30)(1617.37,115.30)(1617.37,0)
\z(1617.37,0)(1617.37,117.44)(1617.87,117.44)(1617.87,0)
\z(1617.87,0)(1617.87,113.30)(1618.38,113.30)(1618.38,0)
\z(1618.38,0)(1618.38,115.23)(1618.88,115.23)(1618.88,0)
\z(1618.88,0)(1618.88,117.66)(1619.38,117.66)(1619.38,0)
\z(1619.38,0)(1619.38,114.37)(1619.88,114.37)(1619.88,0)
\z(1619.88,0)(1619.88,115.73)(1620.38,115.73)(1620.38,0)
\z(1620.38,0)(1620.38,113.73)(1620.89,113.73)(1620.89,0)
\z(1620.89,0)(1620.89,117.01)(1621.39,117.01)(1621.39,0)
\z(1621.39,0)(1621.39,113.66)(1621.89,113.66)(1621.89,0)
\z(1621.89,0)(1621.89,113.73)(1622.39,113.73)(1622.39,0)
\z(1622.39,0)(1622.39,119.15)(1622.90,119.15)(1622.90,0)
\z(1622.90,0)(1622.90,116.94)(1623.40,116.94)(1623.40,0)
\z(1623.40,0)(1623.40,114.16)(1623.90,114.16)(1623.90,0)
\z(1623.90,0)(1623.90,119.80)(1624.40,119.80)(1624.40,0)
\z(1624.40,0)(1624.40,113.80)(1624.90,113.80)(1624.90,0)
\z(1624.90,0)(1624.90,118.80)(1625.41,118.80)(1625.41,0)
\z(1625.41,0)(1625.41,116.94)(1625.91,116.94)(1625.91,0)
\z(1625.91,0)(1625.91,116.58)(1626.41,116.58)(1626.41,0)
\z(1626.41,0)(1626.41,118.94)(1626.91,118.94)(1626.91,0)
\z(1626.91,0)(1626.91,115.08)(1627.42,115.08)(1627.42,0)
\z(1627.42,0)(1627.42,116.80)(1627.92,116.80)(1627.92,0)
\z(1627.92,0)(1627.92,117.87)(1628.42,117.87)(1628.42,0)
\z(1628.42,0)(1628.42,115.08)(1628.92,115.08)(1628.92,0)
\z(1628.92,0)(1628.92,115.08)(1629.43,115.08)(1629.43,0)
\z(1629.43,0)(1629.43,118.37)(1629.93,118.37)(1629.93,0)
\z(1629.93,0)(1629.93,118.87)(1630.43,118.87)(1630.43,0)
\z(1630.43,0)(1630.43,112.94)(1630.93,112.94)(1630.93,0)
\z(1630.93,0)(1630.93,119.58)(1631.43,119.58)(1631.43,0)
\z(1631.43,0)(1631.43,115.94)(1631.94,115.94)(1631.94,0)
\z(1631.94,0)(1631.94,117.44)(1632.44,117.44)(1632.44,0)
\z(1632.44,0)(1632.44,121.87)(1632.94,121.87)(1632.94,0)
\z(1632.94,0)(1632.94,123.65)(1633.44,123.65)(1633.44,0)
\z(1633.44,0)(1633.44,115.58)(1633.95,115.58)(1633.95,0)
\z(1633.95,0)(1633.95,119.01)(1634.45,119.01)(1634.45,0)
\z(1634.45,0)(1634.45,119.08)(1634.95,119.08)(1634.95,0)
\z(1634.95,0)(1634.95,113.66)(1635.45,113.66)(1635.45,0)
\z(1635.45,0)(1635.45,119.58)(1635.95,119.58)(1635.95,0)
\z(1635.95,0)(1635.95,119.87)(1636.46,119.87)(1636.46,0)
\z(1636.46,0)(1636.46,116.87)(1636.96,116.87)(1636.96,0)
\z(1636.96,0)(1636.96,117.30)(1637.46,117.30)(1637.46,0)
\z(1637.46,0)(1637.46,116.80)(1637.96,116.80)(1637.96,0)
\z(1637.96,0)(1637.96,118.37)(1638.47,118.37)(1638.47,0)
\z(1638.47,0)(1638.47,116.80)(1638.97,116.80)(1638.97,0)
\z(1638.97,0)(1638.97,121.51)(1639.47,121.51)(1639.47,0)
\z(1639.47,0)(1639.47,120.87)(1639.97,120.87)(1639.97,0)
\z(1639.97,0)(1639.97,116.44)(1640.48,116.44)(1640.48,0)
\z(1640.48,0)(1640.48,118.15)(1640.98,118.15)(1640.98,0)
\z(1640.98,0)(1640.98,114.09)(1641.48,114.09)(1641.48,0)
\z(1641.48,0)(1641.48,115.08)(1641.98,115.08)(1641.98,0)
\z(1641.98,0)(1641.98,114.51)(1642.48,114.51)(1642.48,0)
\z(1642.48,0)(1642.48,116.80)(1642.99,116.80)(1642.99,0)
\z(1642.99,0)(1642.99,116.16)(1643.49,116.16)(1643.49,0)
\z(1643.49,0)(1643.49,122.15)(1643.99,122.15)(1643.99,0)
\z(1643.99,0)(1643.99,119.08)(1644.49,119.08)(1644.49,0)
\z(1644.49,0)(1644.49,116.87)(1645.00,116.87)(1645.00,0)
\z(1645.00,0)(1645.00,116.44)(1645.50,116.44)(1645.50,0)
\z(1645.50,0)(1645.50,117.16)(1646.00,117.16)(1646.00,0)
\z(1646.00,0)(1646.00,121.51)(1646.50,121.51)(1646.50,0)
\z(1646.50,0)(1646.50,117.16)(1647.00,117.16)(1647.00,0)
\z(1647.00,0)(1647.00,117.87)(1647.51,117.87)(1647.51,0)
\z(1647.51,0)(1647.51,122.37)(1648.01,122.37)(1648.01,0)
\z(1648.01,0)(1648.01,114.37)(1648.51,114.37)(1648.51,0)
\z(1648.51,0)(1648.51,115.80)(1649.01,115.80)(1649.01,0)
\z(1649.01,0)(1649.01,116.37)(1649.52,116.37)(1649.52,0)
\z(1649.52,0)(1649.52,121.51)(1650.02,121.51)(1650.02,0)
\z(1650.02,0)(1650.02,122.58)(1650.52,122.58)(1650.52,0)
\z(1650.52,0)(1650.52,120.37)(1651.02,120.37)(1651.02,0)
\z(1651.02,0)(1651.02,118.23)(1651.52,118.23)(1651.52,0)
\z(1651.52,0)(1651.52,117.58)(1652.03,117.58)(1652.03,0)
\z(1652.03,0)(1652.03,121.15)(1652.53,121.15)(1652.53,0)
\z(1652.53,0)(1652.53,118.73)(1653.03,118.73)(1653.03,0)
\z(1653.03,0)(1653.03,119.08)(1653.53,119.08)(1653.53,0)
\z(1653.53,0)(1653.53,124.29)(1654.04,124.29)(1654.04,0)
\z(1654.04,0)(1654.04,118.23)(1654.54,118.23)(1654.54,0)
\z(1654.54,0)(1654.54,123.87)(1655.04,123.87)(1655.04,0)
\z(1655.04,0)(1655.04,120.87)(1655.54,120.87)(1655.54,0)
\z(1655.54,0)(1655.54,118.73)(1656.05,118.73)(1656.05,0)
\z(1656.05,0)(1656.05,117.51)(1656.55,117.51)(1656.55,0)
\z(1656.55,0)(1656.55,123.15)(1657.05,123.15)(1657.05,0)
\z(1657.05,0)(1657.05,123.22)(1657.55,123.22)(1657.55,0)
\z(1657.55,0)(1657.55,119.01)(1658.05,119.01)(1658.05,0)
\z(1658.05,0)(1658.05,124.79)(1658.56,124.79)(1658.56,0)
\z(1658.56,0)(1658.56,120.51)(1659.06,120.51)(1659.06,0)
\z(1659.06,0)(1659.06,120.58)(1659.56,120.58)(1659.56,0)
\z(1659.56,0)(1659.56,127.08)(1660.06,127.08)(1660.06,0)
\z(1660.06,0)(1660.06,122.80)(1660.57,122.80)(1660.57,0)
\z(1660.57,0)(1660.57,120.15)(1661.07,120.15)(1661.07,0)
\z(1661.07,0)(1661.07,122.80)(1661.57,122.80)(1661.57,0)
\z(1661.57,0)(1661.57,122.87)(1662.07,122.87)(1662.07,0)
\z(1662.07,0)(1662.07,120.01)(1662.57,120.01)(1662.57,0)
\z(1662.57,0)(1662.57,125.01)(1663.08,125.01)(1663.08,0)
\z(1663.08,0)(1663.08,124.87)(1663.58,124.87)(1663.58,0)
\z(1663.58,0)(1663.58,122.65)(1664.08,122.65)(1664.08,0)
\z(1664.08,0)(1664.08,126.79)(1664.58,126.79)(1664.58,0)
\z(1664.58,0)(1664.58,120.51)(1665.09,120.51)(1665.09,0)
\z(1665.09,0)(1665.09,124.22)(1665.59,124.22)(1665.59,0)
\z(1665.59,0)(1665.59,123.94)(1666.09,123.94)(1666.09,0)
\z(1666.09,0)(1666.09,124.08)(1666.59,124.08)(1666.59,0)
\z(1666.59,0)(1666.59,122.72)(1667.10,122.72)(1667.10,0)
\z(1667.10,0)(1667.10,119.65)(1667.60,119.65)(1667.60,0)
\z(1667.60,0)(1667.60,125.44)(1668.10,125.44)(1668.10,0)
\z(1668.10,0)(1668.10,122.22)(1668.60,122.22)(1668.60,0)
\z(1668.60,0)(1668.60,124.37)(1669.10,124.37)(1669.10,0)
\z(1669.10,0)(1669.10,121.94)(1669.61,121.94)(1669.61,0)
\z(1669.61,0)(1669.61,118.73)(1670.11,118.73)(1670.11,0)
\z(1670.11,0)(1670.11,123.30)(1670.61,123.30)(1670.61,0)
\z(1670.61,0)(1670.61,119.15)(1671.11,119.15)(1671.11,0)
\z(1671.11,0)(1671.11,128.36)(1671.62,128.36)(1671.62,0)
\z(1671.62,0)(1671.62,122.94)(1672.12,122.94)(1672.12,0)
\z(1672.12,0)(1672.12,121.08)(1672.62,121.08)(1672.62,0)
\z(1672.62,0)(1672.62,128.72)(1673.12,128.72)(1673.12,0)
\z(1673.12,0)(1673.12,122.51)(1673.62,122.51)(1673.62,0)
\z(1673.62,0)(1673.62,128.08)(1674.13,128.08)(1674.13,0)
\z(1674.13,0)(1674.13,121.01)(1674.63,121.01)(1674.63,0)
\z(1674.63,0)(1674.63,117.58)(1675.13,117.58)(1675.13,0)
\z(1675.13,0)(1675.13,122.15)(1675.63,122.15)(1675.63,0)
\z(1675.63,0)(1675.63,125.79)(1676.14,125.79)(1676.14,0)
\z(1676.14,0)(1676.14,125.51)(1676.64,125.51)(1676.64,0)
\z(1676.64,0)(1676.64,120.08)(1677.14,120.08)(1677.14,0)
\z(1677.14,0)(1677.14,126.29)(1677.64,126.29)(1677.64,0)
\z(1677.64,0)(1677.64,125.79)(1678.14,125.79)(1678.14,0)
\z(1678.14,0)(1678.14,125.44)(1678.65,125.44)(1678.65,0)
\z(1678.65,0)(1678.65,127.22)(1679.15,127.22)(1679.15,0)
\z(1679.15,0)(1679.15,122.72)(1679.65,122.72)(1679.65,0)
\z(1679.65,0)(1679.65,127.01)(1680.15,127.01)(1680.15,0)
\z(1680.15,0)(1680.15,125.51)(1680.66,125.51)(1680.66,0)
\z(1680.66,0)(1680.66,129.72)(1681.16,129.72)(1681.16,0)
\z(1681.16,0)(1681.16,123.22)(1681.66,123.22)(1681.66,0)
\z(1681.66,0)(1681.66,125.37)(1682.16,125.37)(1682.16,0)
\z(1682.16,0)(1682.16,130.72)(1682.67,130.72)(1682.67,0)
\z(1682.67,0)(1682.67,119.30)(1683.17,119.30)(1683.17,0)
\z(1683.17,0)(1683.17,122.37)(1683.67,122.37)(1683.67,0)
\z(1683.67,0)(1683.67,127.72)(1684.17,127.72)(1684.17,0)
\z(1684.17,0)(1684.17,128.79)(1684.67,128.79)(1684.67,0)
\z(1684.67,0)(1684.67,128.72)(1685.18,128.72)(1685.18,0)
\z(1685.18,0)(1685.18,130.15)(1685.68,130.15)(1685.68,0)
\z(1685.68,0)(1685.68,122.51)(1686.18,122.51)(1686.18,0)
\z(1686.18,0)(1686.18,133.08)(1686.68,133.08)(1686.68,0)
\z(1686.68,0)(1686.68,127.58)(1687.19,127.58)(1687.19,0)
\z(1687.19,0)(1687.19,130.86)(1687.69,130.86)(1687.69,0)
\z(1687.69,0)(1687.69,121.01)(1688.19,121.01)(1688.19,0)
\z(1688.19,0)(1688.19,126.94)(1688.69,126.94)(1688.69,0)
\z(1688.69,0)(1688.69,129.58)(1689.19,129.58)(1689.19,0)
\z(1689.19,0)(1689.19,124.79)(1689.70,124.79)(1689.70,0)
\z(1689.70,0)(1689.70,125.08)(1690.20,125.08)(1690.20,0)
\z(1690.20,0)(1690.20,123.87)(1690.70,123.87)(1690.70,0)
\z(1690.70,0)(1690.70,127.72)(1691.20,127.72)(1691.20,0)
\z(1691.20,0)(1691.20,126.37)(1691.71,126.37)(1691.71,0)
\z(1691.71,0)(1691.71,124.44)(1692.21,124.44)(1692.21,0)
\z(1692.21,0)(1692.21,125.01)(1692.71,125.01)(1692.71,0)
\z(1692.71,0)(1692.71,128.86)(1693.21,128.86)(1693.21,0)
\z(1693.21,0)(1693.21,128.86)(1693.71,128.86)(1693.71,0)
\z(1693.71,0)(1693.71,129.86)(1694.22,129.86)(1694.22,0)
\z(1694.22,0)(1694.22,128.58)(1694.72,128.58)(1694.72,0)
\z(1694.72,0)(1694.72,129.15)(1695.22,129.15)(1695.22,0)
\z(1695.22,0)(1695.22,128.44)(1695.72,128.44)(1695.72,0)
\z(1695.72,0)(1695.72,127.08)(1696.23,127.08)(1696.23,0)
\z(1696.23,0)(1696.23,128.01)(1696.73,128.01)(1696.73,0)
\z(1696.73,0)(1696.73,128.65)(1697.23,128.65)(1697.23,0)
\z(1697.23,0)(1697.23,133.43)(1697.73,133.43)(1697.73,0)
\z(1697.73,0)(1697.73,128.51)(1698.24,128.51)(1698.24,0)
\z(1698.24,0)(1698.24,129.43)(1698.74,129.43)(1698.74,0)
\z(1698.74,0)(1698.74,130.22)(1699.24,130.22)(1699.24,0)
\z(1699.24,0)(1699.24,127.65)(1699.74,127.65)(1699.74,0)
\z(1699.74,0)(1699.74,131.79)(1700.24,131.79)(1700.24,0)
\z(1700.24,0)(1700.24,127.08)(1700.75,127.08)(1700.75,0)
\z(1700.75,0)(1700.75,127.36)(1701.25,127.36)(1701.25,0)
\z(1701.25,0)(1701.25,124.22)(1701.75,124.22)(1701.75,0)
\z(1701.75,0)(1701.75,129.01)(1702.25,129.01)(1702.25,0)
\z(1702.25,0)(1702.25,129.08)(1702.76,129.08)(1702.76,0)
\z(1702.76,0)(1702.76,129.36)(1703.26,129.36)(1703.26,0)
\z(1703.26,0)(1703.26,129.58)(1703.76,129.58)(1703.76,0)
\z(1703.76,0)(1703.76,131.58)(1704.26,131.58)(1704.26,0)
\z(1704.26,0)(1704.26,137.57)(1704.76,137.57)(1704.76,0)
\z(1704.76,0)(1704.76,133.58)(1705.27,133.58)(1705.27,0)
\z(1705.27,0)(1705.27,131.15)(1705.77,131.15)(1705.77,0)
\z(1705.77,0)(1705.77,133.00)(1706.27,133.00)(1706.27,0)
\z(1706.27,0)(1706.27,131.93)(1706.77,131.93)(1706.77,0)
\z(1706.77,0)(1706.77,136.86)(1707.28,136.86)(1707.28,0)
\z(1707.28,0)(1707.28,132.50)(1707.78,132.50)(1707.78,0)
\z(1707.78,0)(1707.78,133.36)(1708.28,133.36)(1708.28,0)
\z(1708.28,0)(1708.28,130.51)(1708.78,130.51)(1708.78,0)
\z(1708.78,0)(1708.78,132.08)(1709.29,132.08)(1709.29,0)
\z(1709.29,0)(1709.29,136.72)(1709.79,136.72)(1709.79,0)
\z(1709.79,0)(1709.79,129.15)(1710.29,129.15)(1710.29,0)
\z(1710.29,0)(1710.29,133.08)(1710.79,133.08)(1710.79,0)
\z(1710.79,0)(1710.79,132.43)(1711.29,132.43)(1711.29,0)
\z(1711.29,0)(1711.29,133.86)(1711.80,133.86)(1711.80,0)
\z(1711.80,0)(1711.80,133.29)(1712.30,133.29)(1712.30,0)
\z(1712.30,0)(1712.30,134.79)(1712.80,134.79)(1712.80,0)
\z(1712.80,0)(1712.80,133.72)(1713.30,133.72)(1713.30,0)
\z(1713.30,0)(1713.30,136.07)(1713.81,136.07)(1713.81,0)
\z(1713.81,0)(1713.81,133.15)(1714.31,133.15)(1714.31,0)
\z(1714.31,0)(1714.31,127.44)(1714.81,127.44)(1714.81,0)
\z(1714.81,0)(1714.81,135.50)(1715.31,135.50)(1715.31,0)
\z(1715.31,0)(1715.31,133.15)(1715.81,133.15)(1715.81,0)
\z(1715.81,0)(1715.81,133.93)(1716.32,133.93)(1716.32,0)
\z(1716.32,0)(1716.32,135.65)(1716.82,135.65)(1716.82,0)
\z(1716.82,0)(1716.82,133.50)(1717.32,133.50)(1717.32,0)
\z(1717.32,0)(1717.32,138.50)(1717.82,138.50)(1717.82,0)
\z(1717.82,0)(1717.82,129.65)(1718.33,129.65)(1718.33,0)
\z(1718.33,0)(1718.33,136.50)(1718.83,136.50)(1718.83,0)
\z(1718.83,0)(1718.83,132.15)(1719.33,132.15)(1719.33,0)
\z(1719.33,0)(1719.33,133.86)(1719.83,133.86)(1719.83,0)
\z(1719.83,0)(1719.83,132.36)(1720.33,132.36)(1720.33,0)
\z(1720.33,0)(1720.33,133.58)(1720.84,133.58)(1720.84,0)
\z(1720.84,0)(1720.84,140.43)(1721.34,140.43)(1721.34,0)
\z(1721.34,0)(1721.34,133.86)(1721.84,133.86)(1721.84,0)
\z(1721.84,0)(1721.84,134.86)(1722.34,134.86)(1722.34,0)
\z(1722.34,0)(1722.34,133.43)(1722.85,133.43)(1722.85,0)
\z(1722.85,0)(1722.85,136.93)(1723.35,136.93)(1723.35,0)
\z(1723.35,0)(1723.35,132.22)(1723.85,132.22)(1723.85,0)
\z(1723.85,0)(1723.85,136.36)(1724.35,136.36)(1724.35,0)
\z(1724.35,0)(1724.35,133.86)(1724.86,133.86)(1724.86,0)
\z(1724.86,0)(1724.86,134.29)(1725.36,134.29)(1725.36,0)
\z(1725.36,0)(1725.36,136.93)(1725.86,136.93)(1725.86,0)
\z(1725.86,0)(1725.86,139.64)(1726.36,139.64)(1726.36,0)
\z(1726.36,0)(1726.36,129.93)(1726.86,129.93)(1726.86,0)
\z(1726.86,0)(1726.86,137.07)(1727.37,137.07)(1727.37,0)
\z(1727.37,0)(1727.37,142.07)(1727.87,142.07)(1727.87,0)
\z(1727.87,0)(1727.87,137.29)(1728.37,137.29)(1728.37,0)
\z(1728.37,0)(1728.37,138.29)(1728.87,138.29)(1728.87,0)
\z(1728.87,0)(1728.87,144.78)(1729.38,144.78)(1729.38,0)
\z(1729.38,0)(1729.38,139.14)(1729.88,139.14)(1729.88,0)
\z(1729.88,0)(1729.88,141.43)(1730.38,141.43)(1730.38,0)
\z(1730.38,0)(1730.38,138.36)(1730.88,138.36)(1730.88,0)
\z(1730.88,0)(1730.88,139.22)(1731.38,139.22)(1731.38,0)
\z(1731.38,0)(1731.38,136.93)(1731.89,136.93)(1731.89,0)
\z(1731.89,0)(1731.89,135.50)(1732.39,135.50)(1732.39,0)
\z(1732.39,0)(1732.39,141.57)(1732.89,141.57)(1732.89,0)
\z(1732.89,0)(1732.89,139.86)(1733.39,139.86)(1733.39,0)
\z(1733.39,0)(1733.39,136.00)(1733.90,136.00)(1733.90,0)
\z(1733.90,0)(1733.90,142.43)(1734.40,142.43)(1734.40,0)
\z(1734.40,0)(1734.40,134.22)(1734.90,134.22)(1734.90,0)
\z(1734.90,0)(1734.90,138.07)(1735.40,138.07)(1735.40,0)
\z(1735.40,0)(1735.40,144.64)(1735.90,144.64)(1735.90,0)
\z(1735.90,0)(1735.90,139.14)(1736.41,139.14)(1736.41,0)
\z(1736.41,0)(1736.41,142.93)(1736.91,142.93)(1736.91,0)
\z(1736.91,0)(1736.91,142.36)(1737.41,142.36)(1737.41,0)
\z(1737.41,0)(1737.41,134.15)(1737.91,134.15)(1737.91,0)
\z(1737.91,0)(1737.91,143.07)(1738.42,143.07)(1738.42,0)
\z(1738.42,0)(1738.42,142.36)(1738.92,142.36)(1738.92,0)
\z(1738.92,0)(1738.92,141.21)(1739.42,141.21)(1739.42,0)
\z(1739.42,0)(1739.42,138.00)(1739.92,138.00)(1739.92,0)
\z(1739.92,0)(1739.92,144.43)(1740.43,144.43)(1740.43,0)
\z(1740.43,0)(1740.43,138.43)(1740.93,138.43)(1740.93,0)
\z(1740.93,0)(1740.93,141.64)(1741.43,141.64)(1741.43,0)
\z(1741.43,0)(1741.43,142.50)(1741.93,142.50)(1741.93,0)
\z(1741.93,0)(1741.93,136.72)(1742.43,136.72)(1742.43,0)
\z(1742.43,0)(1742.43,140.14)(1742.94,140.14)(1742.94,0)
\z(1742.94,0)(1742.94,142.57)(1743.44,142.57)(1743.44,0)
\z(1743.44,0)(1743.44,141.36)(1743.94,141.36)(1743.94,0)
\z(1743.94,0)(1743.94,140.50)(1744.44,140.50)(1744.44,0)
\z(1744.44,0)(1744.44,140.71)(1744.95,140.71)(1744.95,0)
\z(1744.95,0)(1744.95,141.57)(1745.45,141.57)(1745.45,0)
\z(1745.45,0)(1745.45,141.29)(1745.95,141.29)(1745.95,0)
\z(1745.95,0)(1745.95,143.36)(1746.45,143.36)(1746.45,0)
\z(1746.45,0)(1746.45,144.00)(1746.95,144.00)(1746.95,0)
\z(1746.95,0)(1746.95,146.50)(1747.46,146.50)(1747.46,0)
\z(1747.46,0)(1747.46,140.36)(1747.96,140.36)(1747.96,0)
\z(1747.96,0)(1747.96,144.57)(1748.46,144.57)(1748.46,0)
\z(1748.46,0)(1748.46,138.64)(1748.96,138.64)(1748.96,0)
\z(1748.96,0)(1748.96,143.00)(1749.47,143.00)(1749.47,0)
\z(1749.47,0)(1749.47,139.50)(1749.97,139.50)(1749.97,0)
\z(1749.97,0)(1749.97,139.86)(1750.47,139.86)(1750.47,0)
\z(1750.47,0)(1750.47,150.57)(1750.97,150.57)(1750.97,0)
\z(1750.97,0)(1750.97,149.07)(1751.48,149.07)(1751.48,0)
\z(1751.48,0)(1751.48,140.64)(1751.98,140.64)(1751.98,0)
\z(1751.98,0)(1751.98,144.64)(1752.48,144.64)(1752.48,0)
\z(1752.48,0)(1752.48,143.43)(1752.98,143.43)(1752.98,0)
\z(1752.98,0)(1752.98,147.21)(1753.48,147.21)(1753.48,0)
\z(1753.48,0)(1753.48,143.93)(1753.99,143.93)(1753.99,0)
\z(1753.99,0)(1753.99,146.93)(1754.49,146.93)(1754.49,0)
\z(1754.49,0)(1754.49,147.00)(1754.99,147.00)(1754.99,0)
\z(1754.99,0)(1754.99,147.14)(1755.49,147.14)(1755.49,0)
\z(1755.49,0)(1755.49,143.21)(1756.00,143.21)(1756.00,0)
\z(1756.00,0)(1756.00,147.85)(1756.50,147.85)(1756.50,0)
\z(1756.50,0)(1756.50,150.35)(1757.00,150.35)(1757.00,0)
\z(1757.00,0)(1757.00,147.28)(1757.50,147.28)(1757.50,0)
\z(1757.50,0)(1757.50,144.28)(1758.00,144.28)(1758.00,0)
\z(1758.00,0)(1758.00,147.43)(1758.51,147.43)(1758.51,0)
\z(1758.51,0)(1758.51,149.71)(1759.01,149.71)(1759.01,0)
\z(1759.01,0)(1759.01,143.71)(1759.51,143.71)(1759.51,0)
\z(1759.51,0)(1759.51,152.28)(1760.01,152.28)(1760.01,0)
\z(1760.01,0)(1760.01,146.28)(1760.52,146.28)(1760.52,0)
\z(1760.52,0)(1760.52,151.07)(1761.02,151.07)(1761.02,0)
\z(1761.02,0)(1761.02,153.57)(1761.52,153.57)(1761.52,0)
\z(1761.52,0)(1761.52,145.36)(1762.02,145.36)(1762.02,0)
\z(1762.02,0)(1762.02,151.28)(1762.52,151.28)(1762.52,0)
\z(1762.52,0)(1762.52,149.50)(1763.03,149.50)(1763.03,0)
\z(1763.03,0)(1763.03,146.28)(1763.53,146.28)(1763.53,0)
\z(1763.53,0)(1763.53,150.92)(1764.03,150.92)(1764.03,0)
\z(1764.03,0)(1764.03,152.64)(1764.53,152.64)(1764.53,0)
\z(1764.53,0)(1764.53,149.71)(1765.04,149.71)(1765.04,0)
\z(1765.04,0)(1765.04,150.07)(1765.54,150.07)(1765.54,0)
\z(1765.54,0)(1765.54,147.50)(1766.04,147.50)(1766.04,0)
\z(1766.04,0)(1766.04,150.28)(1766.54,150.28)(1766.54,0)
\z(1766.54,0)(1766.54,151.35)(1767.05,151.35)(1767.05,0)
\z(1767.05,0)(1767.05,150.57)(1767.55,150.57)(1767.55,0)
\z(1767.55,0)(1767.55,151.42)(1768.05,151.42)(1768.05,0)
\z(1768.05,0)(1768.05,153.14)(1768.55,153.14)(1768.55,0)
\z(1768.55,0)(1768.55,152.07)(1769.05,152.07)(1769.05,0)
\z(1769.05,0)(1769.05,147.78)(1769.56,147.78)(1769.56,0)
\z(1769.56,0)(1769.56,152.71)(1770.06,152.71)(1770.06,0)
\z(1770.06,0)(1770.06,150.28)(1770.56,150.28)(1770.56,0)
\z(1770.56,0)(1770.56,147.21)(1771.06,147.21)(1771.06,0)
\z(1771.06,0)(1771.06,146.85)(1771.57,146.85)(1771.57,0)
\z(1771.57,0)(1771.57,150.21)(1772.07,150.21)(1772.07,0)
\z(1772.07,0)(1772.07,156.35)(1772.57,156.35)(1772.57,0)
\z(1772.57,0)(1772.57,147.64)(1773.07,147.64)(1773.07,0)
\z(1773.07,0)(1773.07,147.64)(1773.57,147.64)(1773.57,0)
\z(1773.57,0)(1773.57,147.78)(1774.08,147.78)(1774.08,0)
\z(1774.08,0)(1774.08,147.28)(1774.58,147.28)(1774.58,0)
\z(1774.58,0)(1774.58,148.85)(1775.08,148.85)(1775.08,0)
\z(1775.08,0)(1775.08,158.92)(1775.58,158.92)(1775.58,0)
\z(1775.58,0)(1775.58,150.64)(1776.09,150.64)(1776.09,0)
\z(1776.09,0)(1776.09,151.78)(1776.59,151.78)(1776.59,0)
\z(1776.59,0)(1776.59,155.42)(1777.09,155.42)(1777.09,0)
\z(1777.09,0)(1777.09,154.14)(1777.59,154.14)(1777.59,0)
\z(1777.59,0)(1777.59,152.64)(1778.10,152.64)(1778.10,0)
\z(1778.10,0)(1778.10,155.56)(1778.60,155.56)(1778.60,0)
\z(1778.60,0)(1778.60,152.14)(1779.10,152.14)(1779.10,0)
\z(1779.10,0)(1779.10,152.57)(1779.60,152.57)(1779.60,0)
\z(1779.60,0)(1779.60,151.00)(1780.10,151.00)(1780.10,0)
\z(1780.10,0)(1780.10,157.21)(1780.61,157.21)(1780.61,0)
\z(1780.61,0)(1780.61,155.21)(1781.11,155.21)(1781.11,0)
\z(1781.11,0)(1781.11,151.50)(1781.61,151.50)(1781.61,0)
\z(1781.61,0)(1781.61,153.21)(1782.11,153.21)(1782.11,0)
\z(1782.11,0)(1782.11,152.92)(1782.62,152.92)(1782.62,0)
\z(1782.62,0)(1782.62,156.21)(1783.12,156.21)(1783.12,0)
\z(1783.12,0)(1783.12,156.28)(1783.62,156.28)(1783.62,0)
\z(1783.62,0)(1783.62,152.35)(1784.12,152.35)(1784.12,0)
\z(1784.12,0)(1784.12,152.64)(1784.62,152.64)(1784.62,0)
\z(1784.62,0)(1784.62,155.42)(1785.13,155.42)(1785.13,0)
\z(1785.13,0)(1785.13,155.35)(1785.63,155.35)(1785.63,0)
\z(1785.63,0)(1785.63,155.28)(1786.13,155.28)(1786.13,0)
\z(1786.13,0)(1786.13,159.42)(1786.63,159.42)(1786.63,0)
\z(1786.63,0)(1786.63,158.06)(1787.14,158.06)(1787.14,0)
\z(1787.14,0)(1787.14,153.64)(1787.64,153.64)(1787.64,0)
\z(1787.64,0)(1787.64,155.99)(1788.14,155.99)(1788.14,0)
\z(1788.14,0)(1788.14,156.92)(1788.64,156.92)(1788.64,0)
\z(1788.64,0)(1788.64,156.49)(1789.14,156.49)(1789.14,0)
\z(1789.14,0)(1789.14,161.92)(1789.65,161.92)(1789.65,0)
\z(1789.65,0)(1789.65,155.78)(1790.15,155.78)(1790.15,0)
\z(1790.15,0)(1790.15,160.63)(1790.65,160.63)(1790.65,0)
\z(1790.65,0)(1790.65,159.92)(1791.15,159.92)(1791.15,0)
\z(1791.15,0)(1791.15,154.71)(1791.66,154.71)(1791.66,0)
\z(1791.66,0)(1791.66,158.71)(1792.16,158.71)(1792.16,0)
\z(1792.16,0)(1792.16,162.85)(1792.66,162.85)(1792.66,0)
\z(1792.66,0)(1792.66,159.06)(1793.16,159.06)(1793.16,0)
\z(1793.16,0)(1793.16,160.06)(1793.67,160.06)(1793.67,0)
\z(1793.67,0)(1793.67,159.71)(1794.17,159.71)(1794.17,0)
\z(1794.17,0)(1794.17,155.85)(1794.67,155.85)(1794.67,0)
\z(1794.67,0)(1794.67,159.56)(1795.17,159.56)(1795.17,0)
\z(1795.17,0)(1795.17,157.21)(1795.67,157.21)(1795.67,0)
\z(1795.67,0)(1795.67,156.64)(1796.18,156.64)(1796.18,0)
\z(1796.18,0)(1796.18,163.49)(1796.68,163.49)(1796.68,0)
\z(1796.68,0)(1796.68,158.28)(1797.18,158.28)(1797.18,0)
\z(1797.18,0)(1797.18,163.20)(1797.68,163.20)(1797.68,0)
\z(1797.68,0)(1797.68,159.99)(1798.19,159.99)(1798.19,0)
\z(1798.19,0)(1798.19,165.27)(1798.69,165.27)(1798.69,0)
\z(1798.69,0)(1798.69,161.85)(1799.19,161.85)(1799.19,0)
\z(1799.19,0)(1799.19,162.85)(1799.69,162.85)(1799.69,0)
\z(1799.69,0)(1799.69,157.92)(1800.19,157.92)(1800.19,0)
\z(1800.19,0)(1800.19,168.06)(1800.70,168.06)(1800.70,0)
\z(1800.70,0)(1800.70,160.56)(1801.20,160.56)(1801.20,0)
\z(1801.20,0)(1801.20,161.99)(1801.70,161.99)(1801.70,0)
\z(1801.70,0)(1801.70,164.27)(1802.20,164.27)(1802.20,0)
\z(1802.20,0)(1802.20,166.34)(1802.71,166.34)(1802.71,0)
\z(1802.71,0)(1802.71,161.92)(1803.21,161.92)(1803.21,0)
\z(1803.21,0)(1803.21,160.21)(1803.71,160.21)(1803.71,0)
\z(1803.71,0)(1803.71,169.41)(1804.21,169.41)(1804.21,0)
\z(1804.21,0)(1804.21,163.20)(1804.71,163.20)(1804.71,0)
\z(1804.71,0)(1804.71,165.27)(1805.22,165.27)(1805.22,0)
\z(1805.22,0)(1805.22,163.63)(1805.72,163.63)(1805.72,0)
\z(1805.72,0)(1805.72,165.42)(1806.22,165.42)(1806.22,0)
\z(1806.22,0)(1806.22,164.06)(1806.72,164.06)(1806.72,0)
\z(1806.72,0)(1806.72,164.99)(1807.23,164.99)(1807.23,0)
\z(1807.23,0)(1807.23,161.92)(1807.73,161.92)(1807.73,0)
\z(1807.73,0)(1807.73,164.13)(1808.23,164.13)(1808.23,0)
\z(1808.23,0)(1808.23,161.28)(1808.73,161.28)(1808.73,0)
\z(1808.73,0)(1808.73,167.20)(1809.24,167.20)(1809.24,0)
\z(1809.24,0)(1809.24,166.77)(1809.74,166.77)(1809.74,0)
\z(1809.74,0)(1809.74,167.13)(1810.24,167.13)(1810.24,0)
\z(1810.24,0)(1810.24,169.41)(1810.74,169.41)(1810.74,0)
\z(1810.74,0)(1810.74,162.99)(1811.24,162.99)(1811.24,0)
\z(1811.24,0)(1811.24,161.99)(1811.75,161.99)(1811.75,0)
\z(1811.75,0)(1811.75,172.56)(1812.25,172.56)(1812.25,0)
\z(1812.25,0)(1812.25,167.99)(1812.75,167.99)(1812.75,0)
\z(1812.75,0)(1812.75,164.49)(1813.25,164.49)(1813.25,0)
\z(1813.25,0)(1813.25,168.70)(1813.76,168.70)(1813.76,0)
\z(1813.76,0)(1813.76,171.91)(1814.26,171.91)(1814.26,0)
\z(1814.26,0)(1814.26,167.49)(1814.76,167.49)(1814.76,0)
\z(1814.76,0)(1814.76,169.56)(1815.26,169.56)(1815.26,0)
\z(1815.26,0)(1815.26,167.84)(1815.76,167.84)(1815.76,0)
\z(1815.76,0)(1815.76,163.77)(1816.27,163.77)(1816.27,0)
\z(1816.27,0)(1816.27,168.77)(1816.77,168.77)(1816.77,0)
\z(1816.77,0)(1816.77,167.49)(1817.27,167.49)(1817.27,0)
\z(1817.27,0)(1817.27,176.34)(1817.77,176.34)(1817.77,0)
\z(1817.77,0)(1817.77,170.41)(1818.28,170.41)(1818.28,0)
\z(1818.28,0)(1818.28,168.99)(1818.78,168.99)(1818.78,0)
\z(1818.78,0)(1818.78,166.27)(1819.28,166.27)(1819.28,0)
\z(1819.28,0)(1819.28,172.06)(1819.78,172.06)(1819.78,0)
\z(1819.78,0)(1819.78,171.91)(1820.29,171.91)(1820.29,0)
\z(1820.29,0)(1820.29,176.63)(1820.79,176.63)(1820.79,0)
\z(1820.79,0)(1820.79,173.84)(1821.29,173.84)(1821.29,0)
\z(1821.29,0)(1821.29,170.41)(1821.79,170.41)(1821.79,0)
\z(1821.79,0)(1821.79,177.98)(1822.29,177.98)(1822.29,0)
\z(1822.29,0)(1822.29,172.34)(1822.80,172.34)(1822.80,0)
\z(1822.80,0)(1822.80,170.13)(1823.30,170.13)(1823.30,0)
\z(1823.30,0)(1823.30,168.56)(1823.80,168.56)(1823.80,0)
\z(1823.80,0)(1823.80,167.84)(1824.30,167.84)(1824.30,0)
\z(1824.30,0)(1824.30,165.06)(1824.81,165.06)(1824.81,0)
\z(1824.81,0)(1824.81,171.49)(1825.31,171.49)(1825.31,0)
\z(1825.31,0)(1825.31,172.56)(1825.81,172.56)(1825.81,0)
\z(1825.81,0)(1825.81,177.55)(1826.31,177.55)(1826.31,0)
\z(1826.31,0)(1826.31,174.41)(1826.81,174.41)(1826.81,0)
\z(1826.81,0)(1826.81,169.34)(1827.32,169.34)(1827.32,0)
\z(1827.32,0)(1827.32,173.41)(1827.82,173.41)(1827.82,0)
\z(1827.82,0)(1827.82,178.70)(1828.32,178.70)(1828.32,0)
\z(1828.32,0)(1828.32,168.42)(1828.82,168.42)(1828.82,0)
\z(1828.82,0)(1828.82,175.77)(1829.33,175.77)(1829.33,0)
\z(1829.33,0)(1829.33,171.27)(1829.83,171.27)(1829.83,0)
\z(1829.83,0)(1829.83,178.27)(1830.33,178.27)(1830.33,0)
\z(1830.33,0)(1830.33,178.48)(1830.83,178.48)(1830.83,0)
\z(1830.83,0)(1830.83,172.63)(1831.33,172.63)(1831.33,0)
\z(1831.33,0)(1831.33,178.48)(1831.84,178.48)(1831.84,0)
\z(1831.84,0)(1831.84,175.98)(1832.34,175.98)(1832.34,0)
\z(1832.34,0)(1832.34,179.34)(1832.84,179.34)(1832.84,0)
\z(1832.84,0)(1832.84,184.62)(1833.34,184.62)(1833.34,0)
\z(1833.34,0)(1833.34,176.77)(1833.85,176.77)(1833.85,0)
\z(1833.85,0)(1833.85,180.20)(1834.35,180.20)(1834.35,0)
\z(1834.35,0)(1834.35,176.55)(1834.85,176.55)(1834.85,0)
\z(1834.85,0)(1834.85,180.48)(1835.35,180.48)(1835.35,0)
\z(1835.35,0)(1835.35,178.34)(1835.86,178.34)(1835.86,0)
\z(1835.86,0)(1835.86,182.27)(1836.36,182.27)(1836.36,0)
\z(1836.36,0)(1836.36,186.05)(1836.86,186.05)(1836.86,0)
\z(1836.86,0)(1836.86,183.98)(1837.36,183.98)(1837.36,0)
\z(1837.36,0)(1837.36,186.33)(1837.86,186.33)(1837.86,0)
\z(1837.86,0)(1837.86,185.12)(1838.37,185.12)(1838.37,0)
\z(1838.37,0)(1838.37,177.98)(1838.87,177.98)(1838.87,0)
\z(1838.87,0)(1838.87,183.48)(1839.37,183.48)(1839.37,0)
\z(1839.37,0)(1839.37,181.05)(1839.87,181.05)(1839.87,0)
\z(1839.87,0)(1839.87,187.48)(1840.38,187.48)(1840.38,0)
\z(1840.38,0)(1840.38,183.91)(1840.88,183.91)(1840.88,0)
\z(1840.88,0)(1840.88,184.41)(1841.38,184.41)(1841.38,0)
\z(1841.38,0)(1841.38,178.55)(1841.88,178.55)(1841.88,0)
\z(1841.88,0)(1841.88,183.48)(1842.38,183.48)(1842.38,0)
\z(1842.38,0)(1842.38,184.76)(1842.89,184.76)(1842.89,0)
\z(1842.89,0)(1842.89,181.12)(1843.39,181.12)(1843.39,0)
\z(1843.39,0)(1843.39,185.76)(1843.89,185.76)(1843.89,0)
\z(1843.89,0)(1843.89,189.83)(1844.39,189.83)(1844.39,0)
\z(1844.39,0)(1844.39,191.90)(1844.90,191.90)(1844.90,0)
\z(1844.90,0)(1844.90,192.19)(1845.40,192.19)(1845.40,0)
\z(1845.40,0)(1845.40,187.19)(1845.90,187.19)(1845.90,0)
\z(1845.90,0)(1845.90,181.19)(1846.40,181.19)(1846.40,0)
\z(1846.40,0)(1846.40,195.97)(1846.90,195.97)(1846.90,0)
\z(1846.90,0)(1846.90,193.05)(1847.41,193.05)(1847.41,0)
\z(1847.41,0)(1847.41,188.90)(1847.91,188.90)(1847.91,0)
\z(1847.91,0)(1847.91,186.69)(1848.41,186.69)(1848.41,0)
\z(1848.41,0)(1848.41,186.05)(1848.91,186.05)(1848.91,0)
\z(1848.91,0)(1848.91,194.40)(1849.42,194.40)(1849.42,0)
\z(1849.42,0)(1849.42,187.98)(1849.92,187.98)(1849.92,0)
\z(1849.92,0)(1849.92,187.55)(1850.42,187.55)(1850.42,0)
\z(1850.42,0)(1850.42,195.40)(1850.92,195.40)(1850.92,0)
\z(1850.92,0)(1850.92,195.69)(1851.43,195.69)(1851.43,0)
\z(1851.43,0)(1851.43,187.33)(1851.93,187.33)(1851.93,0)
\z(1851.93,0)(1851.93,193.97)(1852.43,193.97)(1852.43,0)
\z(1852.43,0)(1852.43,187.62)(1852.93,187.62)(1852.93,0)
\z(1852.93,0)(1852.93,190.90)(1853.43,190.90)(1853.43,0)
\z(1853.43,0)(1853.43,189.62)(1853.94,189.62)(1853.94,0)
\z(1853.94,0)(1853.94,191.97)(1854.44,191.97)(1854.44,0)
\z(1854.44,0)(1854.44,199.19)(1854.94,199.19)(1854.94,0)
\z(1854.94,0)(1854.94,194.62)(1855.44,194.62)(1855.44,0)
\z(1855.44,0)(1855.44,199.90)(1855.95,199.90)(1855.95,0)
\z(1855.95,0)(1855.95,203.47)(1856.45,203.47)(1856.45,0)
\z(1856.45,0)(1856.45,194.40)(1856.95,194.40)(1856.95,0)
\z(1856.95,0)(1856.95,198.97)(1857.45,198.97)(1857.45,0)
\z(1857.45,0)(1857.45,193.26)(1857.95,193.26)(1857.95,0)
\z(1857.95,0)(1857.95,193.33)(1858.46,193.33)(1858.46,0)
\z(1858.46,0)(1858.46,198.54)(1858.96,198.54)(1858.96,0)
\z(1858.96,0)(1858.96,198.61)(1859.46,198.61)(1859.46,0)
\z(1859.46,0)(1859.46,199.26)(1859.96,199.26)(1859.96,0)
\z(1859.96,0)(1859.96,203.97)(1860.47,203.97)(1860.47,0)
\z(1860.47,0)(1860.47,195.04)(1860.97,195.04)(1860.97,0)
\z(1860.97,0)(1860.97,206.54)(1861.47,206.54)(1861.47,0)
\z(1861.47,0)(1861.47,205.33)(1861.97,205.33)(1861.97,0)
\z(1861.97,0)(1861.97,205.54)(1862.48,205.54)(1862.48,0)
\z(1862.48,0)(1862.48,206.32)(1862.98,206.32)(1862.98,0)
\z(1862.98,0)(1862.98,200.61)(1863.48,200.61)(1863.48,0)
\z(1863.48,0)(1863.48,201.26)(1863.98,201.26)(1863.98,0)
\z(1863.98,0)(1863.98,202.40)(1864.48,202.40)(1864.48,0)
\z(1864.48,0)(1864.48,202.76)(1864.99,202.76)(1864.99,0)
\z(1864.99,0)(1864.99,203.33)(1865.49,203.33)(1865.49,0)
\z(1865.49,0)(1865.49,207.90)(1865.99,207.90)(1865.99,0)
\z(1865.99,0)(1865.99,203.83)(1866.49,203.83)(1866.49,0)
\z(1866.49,0)(1866.49,197.83)(1867.00,197.83)(1867.00,0)
\z(1867.00,0)(1867.00,207.40)(1867.50,207.40)(1867.50,0)
\z(1867.50,0)(1867.50,204.83)(1868.00,204.83)(1868.00,0)
\z(1868.00,0)(1868.00,205.11)(1868.50,205.11)(1868.50,0)
\z(1868.50,0)(1868.50,207.11)(1869.00,207.11)(1869.00,0)
\z(1869.00,0)(1869.00,211.89)(1869.51,211.89)(1869.51,0)
\z(1869.51,0)(1869.51,208.40)(1870.01,208.40)(1870.01,0)
\z(1870.01,0)(1870.01,208.97)(1870.51,208.97)(1870.51,0)
\z(1870.51,0)(1870.51,215.53)(1871.01,215.53)(1871.01,0)
\z(1871.01,0)(1871.01,217.68)(1871.52,217.68)(1871.52,0)
\z(1871.52,0)(1871.52,208.18)(1872.02,208.18)(1872.02,0)
\z(1872.02,0)(1872.02,211.82)(1872.52,211.82)(1872.52,0)
\z(1872.52,0)(1872.52,206.54)(1873.02,206.54)(1873.02,0)
\z(1873.02,0)(1873.02,215.75)(1873.52,215.75)(1873.52,0)
\z(1873.52,0)(1873.52,211.82)(1874.03,211.82)(1874.03,0)
\z(1874.03,0)(1874.03,213.18)(1874.53,213.18)(1874.53,0)
\z(1874.53,0)(1874.53,216.75)(1875.03,216.75)(1875.03,0)
\z(1875.03,0)(1875.03,213.04)(1875.53,213.04)(1875.53,0)
\z(1875.53,0)(1875.53,218.46)(1876.04,218.46)(1876.04,0)
\z(1876.04,0)(1876.04,211.75)(1876.54,211.75)(1876.54,0)
\z(1876.54,0)(1876.54,216.18)(1877.04,216.18)(1877.04,0)
\z(1877.04,0)(1877.04,218.03)(1877.54,218.03)(1877.54,0)
\z(1877.54,0)(1877.54,225.10)(1878.05,225.10)(1878.05,0)
\z(1878.05,0)(1878.05,220.53)(1878.55,220.53)(1878.55,0)
\z(1878.55,0)(1878.55,218.68)(1879.05,218.68)(1879.05,0)
\z(1879.05,0)(1879.05,215.03)(1879.55,215.03)(1879.55,0)
\z(1879.55,0)(1879.55,221.67)(1880.05,221.67)(1880.05,0)
\z(1880.05,0)(1880.05,225.17)(1880.56,225.17)(1880.56,0)
\z(1880.56,0)(1880.56,222.32)(1881.06,222.32)(1881.06,0)
\z(1881.06,0)(1881.06,219.32)(1881.56,219.32)(1881.56,0)
\z(1881.56,0)(1881.56,219.32)(1882.06,219.32)(1882.06,0)
\z(1882.06,0)(1882.06,225.03)(1882.57,225.03)(1882.57,0)
\z(1882.57,0)(1882.57,232.17)(1883.07,232.17)(1883.07,0)
\z(1883.07,0)(1883.07,225.39)(1883.57,225.39)(1883.57,0)
\z(1883.57,0)(1883.57,224.74)(1884.07,224.74)(1884.07,0)
\z(1884.07,0)(1884.07,223.46)(1884.57,223.46)(1884.57,0)
\z(1884.57,0)(1884.57,233.95)(1885.08,233.95)(1885.08,0)
\z(1885.08,0)(1885.08,229.81)(1885.58,229.81)(1885.58,0)
\z(1885.58,0)(1885.58,237.81)(1886.08,237.81)(1886.08,0)
\z(1886.08,0)(1886.08,236.38)(1886.58,236.38)(1886.58,0)
\z(1886.58,0)(1886.58,234.67)(1887.09,234.67)(1887.09,0)
\z(1887.09,0)(1887.09,235.02)(1887.59,235.02)(1887.59,0)
\z(1887.59,0)(1887.59,232.88)(1888.09,232.88)(1888.09,0)
\z(1888.09,0)(1888.09,236.81)(1888.59,236.81)(1888.59,0)
\z(1888.59,0)(1888.59,232.03)(1889.10,232.03)(1889.10,0)
\z(1889.10,0)(1889.10,229.96)(1889.60,229.96)(1889.60,0)
\z(1889.60,0)(1889.60,232.81)(1890.10,232.81)(1890.10,0)
\z(1890.10,0)(1890.10,237.81)(1890.60,237.81)(1890.60,0)
\z(1890.60,0)(1890.60,238.74)(1891.10,238.74)(1891.10,0)
\z(1891.10,0)(1891.10,237.45)(1891.61,237.45)(1891.61,0)
\z(1891.61,0)(1891.61,243.45)(1892.11,243.45)(1892.11,0)
\z(1892.11,0)(1892.11,239.74)(1892.61,239.74)(1892.61,0)
\z(1892.61,0)(1892.61,238.09)(1893.11,238.09)(1893.11,0)
\z(1893.11,0)(1893.11,252.87)(1893.62,252.87)(1893.62,0)
\z(1893.62,0)(1893.62,244.31)(1894.12,244.31)(1894.12,0)
\z(1894.12,0)(1894.12,238.95)(1894.62,238.95)(1894.62,0)
\z(1894.62,0)(1894.62,240.02)(1895.12,240.02)(1895.12,0)
\z(1895.12,0)(1895.12,245.73)(1895.62,245.73)(1895.62,0)
\z(1895.62,0)(1895.62,248.16)(1896.13,248.16)(1896.13,0)
\z(1896.13,0)(1896.13,245.80)(1896.63,245.80)(1896.63,0)
\z(1896.63,0)(1896.63,245.59)(1897.13,245.59)(1897.13,0)
\z(1897.13,0)(1897.13,242.52)(1897.63,242.52)(1897.63,0)
\z(1897.63,0)(1897.63,249.52)(1898.14,249.52)(1898.14,0)
\z(1898.14,0)(1898.14,255.44)(1898.64,255.44)(1898.64,0)
\z(1898.64,0)(1898.64,244.73)(1899.14,244.73)(1899.14,0)
\z(1899.14,0)(1899.14,257.80)(1899.64,257.80)(1899.64,0)
\z(1899.64,0)(1899.64,266.58)(1900.14,266.58)(1900.14,0)
\z(1900.14,0)(1900.14,259.58)(1900.65,259.58)(1900.65,0)
\z(1900.65,0)(1900.65,261.37)(1901.15,261.37)(1901.15,0)
\z(1901.15,0)(1901.15,254.09)(1901.65,254.09)(1901.65,0)
\z(1901.65,0)(1901.65,267.08)(1902.15,267.08)(1902.15,0)
\z(1902.15,0)(1902.15,263.15)(1902.66,263.15)(1902.66,0)
\z(1902.66,0)(1902.66,271.01)(1903.16,271.01)(1903.16,0)
\z(1903.16,0)(1903.16,266.51)(1903.66,266.51)(1903.66,0)
\z(1903.66,0)(1903.66,265.79)(1904.16,265.79)(1904.16,0)
\z(1904.16,0)(1904.16,258.23)(1904.67,258.23)(1904.67,0)
\z(1904.67,0)(1904.67,271.65)(1905.17,271.65)(1905.17,0)
\z(1905.17,0)(1905.17,267.37)(1905.67,267.37)(1905.67,0)
\z(1905.67,0)(1905.67,271.65)(1906.17,271.65)(1906.17,0)
\z(1906.17,0)(1906.17,273.93)(1906.67,273.93)(1906.67,0)
\z(1906.67,0)(1906.67,275.65)(1907.18,275.65)(1907.18,0)
\z(1907.18,0)(1907.18,278.79)(1907.68,278.79)(1907.68,0)
\z(1907.68,0)(1907.68,274.36)(1908.18,274.36)(1908.18,0)
\z(1908.18,0)(1908.18,277.15)(1908.68,277.15)(1908.68,0)
\z(1908.68,0)(1908.68,273.36)(1909.19,273.36)(1909.19,0)
\z(1909.19,0)(1909.19,274.86)(1909.69,274.86)(1909.69,0)
\z(1909.69,0)(1909.69,290.43)(1910.19,290.43)(1910.19,0)
\z(1910.19,0)(1910.19,294.35)(1910.69,294.35)(1910.69,0)
\z(1910.69,0)(1910.69,294.07)(1911.19,294.07)(1911.19,0)
\z(1911.19,0)(1911.19,298.42)(1911.70,298.42)(1911.70,0)
\z(1911.70,0)(1911.70,297.06)(1912.20,297.06)(1912.20,0)
\z(1912.20,0)(1912.20,299.92)(1912.70,299.92)(1912.70,0)
\z(1912.70,0)(1912.70,298.85)(1913.20,298.85)(1913.20,0)
\z(1913.20,0)(1913.20,306.35)(1913.71,306.35)(1913.71,0)
\z(1913.71,0)(1913.71,319.84)(1914.21,319.84)(1914.21,0)
\z(1914.21,0)(1914.21,312.56)(1914.71,312.56)(1914.71,0)
\z(1914.71,0)(1914.71,304.06)(1915.21,304.06)(1915.21,0)
\z(1915.21,0)(1915.21,319.62)(1915.71,319.62)(1915.71,0)
\z(1915.71,0)(1915.71,324.55)(1916.22,324.55)(1916.22,0)
\z(1916.22,0)(1916.22,323.12)(1916.72,323.12)(1916.72,0)
\z(1916.72,0)(1916.72,331.55)(1917.22,331.55)(1917.22,0)
\z(1917.22,0)(1917.22,342.61)(1917.72,342.61)(1917.72,0)
\z(1917.72,0)(1917.72,324.34)(1918.23,324.34)(1918.23,0)
\z(1918.23,0)(1918.23,348.54)(1918.73,348.54)(1918.73,0)
\z(1918.73,0)(1918.73,349.82)(1919.23,349.82)(1919.23,0)
\z(1919.23,0)(1919.23,352.47)(1919.73,352.47)(1919.73,0)
\z(1919.73,0)(1919.73,358.61)(1920.24,358.61)(1920.24,0)
\z(1920.24,0)(1920.24,365.67)(1920.74,365.67)(1920.74,0)
\z(1920.74,0)(1920.74,378.67)(1921.24,378.67)(1921.24,0)
\z(1921.24,0)(1921.24,389.88)(1921.74,389.88)(1921.74,0)
\z(1921.74,0)(1921.74,419.72)(1922.24,419.72)(1922.24,0)
\z(1922.24,0)(1922.24,431.14)(1922.75,431.14)(1922.75,0)
\z(1922.75,0)(1922.75,488.83)(1923.25,488.83)(1923.25,0)
\z(1923.25,0)(1923.25,575.42)(1923.75,575.42)(1923.75,0)
\z(1923.75,0)(1923.75,479.19)(1924.25,479.19)(1924.25,0)
\z(1924.25,0)(1924.25,449.20)(1924.76,449.20)(1924.76,0)
\z(1924.76,0)(1924.76,422.29)(1925.26,422.29)(1925.26,0)
\z(1925.26,0)(1925.26,399.66)(1925.76,399.66)(1925.76,0)
\z(1925.76,0)(1925.76,381.67)(1926.26,381.67)(1926.26,0)
\z(1926.26,0)(1926.26,376.88)(1926.76,376.88)(1926.76,0)
\z(1926.76,0)(1926.76,354.04)(1927.27,354.04)(1927.27,0)
\z(1927.27,0)(1927.27,362.39)(1927.77,362.39)(1927.77,0)
\z(1927.77,0)(1927.77,347.11)(1928.27,347.11)(1928.27,0)
\z(1928.27,0)(1928.27,346.90)(1928.77,346.90)(1928.77,0)
\z(1928.77,0)(1928.77,341.19)(1929.28,341.19)(1929.28,0)
\z(1929.28,0)(1929.28,325.62)(1929.78,325.62)(1929.78,0)
\z(1929.78,0)(1929.78,334.26)(1930.28,334.26)(1930.28,0)
\z(1930.28,0)(1930.28,314.06)(1930.78,314.06)(1930.78,0)
\z(1930.78,0)(1930.78,326.05)(1931.29,326.05)(1931.29,0)
\z(1931.29,0)(1931.29,316.48)(1931.79,316.48)(1931.79,0)
\z(1931.79,0)(1931.79,312.91)(1932.29,312.91)(1932.29,0)
\z(1932.29,0)(1932.29,305.77)(1932.79,305.77)(1932.79,0)
\z(1932.79,0)(1932.79,308.42)(1933.29,308.42)(1933.29,0)
\z(1933.29,0)(1933.29,301.99)(1933.80,301.99)(1933.80,0)
\z(1933.80,0)(1933.80,302.63)(1934.30,302.63)(1934.30,0)
\z(1934.30,0)(1934.30,309.92)(1934.80,309.92)(1934.80,0)
\z(1934.80,0)(1934.80,296.85)(1935.30,296.85)(1935.30,0)
\z(1935.30,0)(1935.30,288.78)(1935.81,288.78)(1935.81,0)
\z(1935.81,0)(1935.81,292.07)(1936.31,292.07)(1936.31,0)
\z(1936.31,0)(1936.31,296.71)(1936.81,296.71)(1936.81,0)
\z(1936.81,0)(1936.81,286.07)(1937.31,286.07)(1937.31,0)
\z(1937.31,0)(1937.31,284.07)(1937.81,284.07)(1937.81,0)
\z(1937.81,0)(1937.81,294.49)(1938.32,294.49)(1938.32,0)
\z(1938.32,0)(1938.32,287.50)(1938.82,287.50)(1938.82,0)
\z(1938.82,0)(1938.82,283.29)(1939.32,283.29)(1939.32,0)
\z(1939.32,0)(1939.32,275.50)(1939.82,275.50)(1939.82,0)
\z(1939.82,0)(1939.82,284.57)(1940.33,284.57)(1940.33,0)
\z(1940.33,0)(1940.33,282.29)(1940.83,282.29)(1940.83,0)
\z(1940.83,0)(1940.83,272.72)(1941.33,272.72)(1941.33,0)
\z(1941.33,0)(1941.33,275.29)(1941.83,275.29)(1941.83,0)
\z(1941.83,0)(1941.83,263.44)(1942.33,263.44)(1942.33,0)
\z(1942.33,0)(1942.33,270.01)(1942.84,270.01)(1942.84,0)
\z(1942.84,0)(1942.84,264.37)(1943.34,264.37)(1943.34,0)
\z(1943.34,0)(1943.34,259.80)(1943.84,259.80)(1943.84,0)
\z(1943.84,0)(1943.84,254.80)(1944.34,254.80)(1944.34,0)
\z(1944.34,0)(1944.34,261.51)(1944.85,261.51)(1944.85,0)
\z(1944.85,0)(1944.85,262.15)(1945.35,262.15)(1945.35,0)
\z(1945.35,0)(1945.35,255.51)(1945.85,255.51)(1945.85,0)
\z(1945.85,0)(1945.85,260.01)(1946.35,260.01)(1946.35,0)
\z(1946.35,0)(1946.35,263.37)(1946.86,263.37)(1946.86,0)
\z(1946.86,0)(1946.86,258.66)(1947.36,258.66)(1947.36,0)
\z(1947.36,0)(1947.36,257.08)(1947.86,257.08)(1947.86,0)
\z(1947.86,0)(1947.86,246.30)(1948.36,246.30)(1948.36,0)
\z(1948.36,0)(1948.36,251.73)(1948.86,251.73)(1948.86,0)
\z(1948.86,0)(1948.86,249.02)(1949.37,249.02)(1949.37,0)
\z(1949.37,0)(1949.37,249.02)(1949.87,249.02)(1949.87,0)
\z(1949.87,0)(1949.87,249.80)(1950.37,249.80)(1950.37,0)
\z(1950.37,0)(1950.37,250.45)(1950.87,250.45)(1950.87,0)
\z(1950.87,0)(1950.87,245.80)(1951.38,245.80)(1951.38,0)
\z(1951.38,0)(1951.38,240.09)(1951.88,240.09)(1951.88,0)
\z(1951.88,0)(1951.88,239.45)(1952.38,239.45)(1952.38,0)
\z(1952.38,0)(1952.38,242.24)(1952.88,242.24)(1952.88,0)
\z(1952.88,0)(1952.88,240.66)(1953.38,240.66)(1953.38,0)
\z(1953.38,0)(1953.38,239.74)(1953.89,239.74)(1953.89,0)
\z(1953.89,0)(1953.89,238.02)(1954.39,238.02)(1954.39,0)
\z(1954.39,0)(1954.39,242.09)(1954.89,242.09)(1954.89,0)
\z(1954.89,0)(1954.89,234.03)(1955.39,234.03)(1955.39,0)
\z(1955.39,0)(1955.39,234.52)(1955.90,234.52)(1955.90,0)
\z(1955.90,0)(1955.90,239.52)(1956.40,239.52)(1956.40,0)
\z(1956.40,0)(1956.40,237.74)(1956.90,237.74)(1956.90,0)
\z(1956.90,0)(1956.90,231.74)(1957.40,231.74)(1957.40,0)
\z(1957.40,0)(1957.40,238.81)(1957.90,238.81)(1957.90,0)
\z(1957.90,0)(1957.90,233.88)(1958.41,233.88)(1958.41,0)
\z(1958.41,0)(1958.41,233.38)(1958.91,233.38)(1958.91,0)
\z(1958.91,0)(1958.91,224.17)(1959.41,224.17)(1959.41,0)
\z(1959.41,0)(1959.41,228.31)(1959.91,228.31)(1959.91,0)
\z(1959.91,0)(1959.91,231.60)(1960.42,231.60)(1960.42,0)
\z(1960.42,0)(1960.42,236.10)(1960.92,236.10)(1960.92,0)
\z(1960.92,0)(1960.92,225.10)(1961.42,225.10)(1961.42,0)
\z(1961.42,0)(1961.42,233.95)(1961.92,233.95)(1961.92,0)
\z(1961.92,0)(1961.92,228.81)(1962.43,228.81)(1962.43,0)
\z(1962.43,0)(1962.43,218.89)(1962.93,218.89)(1962.93,0)
\z(1962.93,0)(1962.93,230.03)(1963.43,230.03)(1963.43,0)
\z(1963.43,0)(1963.43,227.96)(1963.93,227.96)(1963.93,0)
\z(1963.93,0)(1963.93,225.03)(1964.43,225.03)(1964.43,0)
\z(1964.43,0)(1964.43,220.32)(1964.94,220.32)(1964.94,0)
\z(1964.94,0)(1964.94,223.03)(1965.44,223.03)(1965.44,0)
\z(1965.44,0)(1965.44,221.46)(1965.94,221.46)(1965.94,0)
\z(1965.94,0)(1965.94,227.74)(1966.44,227.74)(1966.44,0)
\z(1966.44,0)(1966.44,214.11)(1966.95,214.11)(1966.95,0)
\z(1966.95,0)(1966.95,221.10)(1967.45,221.10)(1967.45,0)
\z(1967.45,0)(1967.45,216.11)(1967.95,216.11)(1967.95,0)
\z(1967.95,0)(1967.95,220.46)(1968.45,220.46)(1968.45,0)
\z(1968.45,0)(1968.45,213.04)(1968.95,213.04)(1968.95,0)
\z(1968.95,0)(1968.95,215.53)(1969.46,215.53)(1969.46,0)
\z(1969.46,0)(1969.46,218.75)(1969.96,218.75)(1969.96,0)
\z(1969.96,0)(1969.96,212.89)(1970.46,212.89)(1970.46,0)
\z(1970.46,0)(1970.46,212.82)(1970.96,212.82)(1970.96,0)
\z(1970.96,0)(1970.96,219.03)(1971.47,219.03)(1971.47,0)
\z(1971.47,0)(1971.47,211.47)(1971.97,211.47)(1971.97,0)
\z(1971.97,0)(1971.97,212.04)(1972.47,212.04)(1972.47,0)
\z(1972.47,0)(1972.47,215.39)(1972.97,215.39)(1972.97,0)
\z(1972.97,0)(1972.97,210.54)(1973.48,210.54)(1973.48,0)
\z(1973.48,0)(1973.48,208.82)(1973.98,208.82)(1973.98,0)
\z(1973.98,0)(1973.98,207.68)(1974.48,207.68)(1974.48,0)
\z(1974.48,0)(1974.48,210.68)(1974.98,210.68)(1974.98,0)
\z(1974.98,0)(1974.98,212.39)(1975.48,212.39)(1975.48,0)
\z(1975.48,0)(1975.48,210.04)(1975.99,210.04)(1975.99,0)
\z(1975.99,0)(1975.99,206.32)(1976.49,206.32)(1976.49,0)
\z(1976.49,0)(1976.49,209.25)(1976.99,209.25)(1976.99,0)
\z(1976.99,0)(1976.99,208.32)(1977.49,208.32)(1977.49,0)
\z(1977.49,0)(1977.49,206.04)(1978.00,206.04)(1978.00,0)
\z(1978.00,0)(1978.00,201.26)(1978.50,201.26)(1978.50,0)
\z(1978.50,0)(1978.50,203.68)(1979.00,203.68)(1979.00,0)
\z(1979.00,0)(1979.00,209.25)(1979.50,209.25)(1979.50,0)
\z(1979.50,0)(1979.50,211.82)(1980,211.82)(1980,0)
\z(1980,0)(1980,209.25)(1980.51,209.25)(1980.51,0)
\z(1980.51,0)(1980.51,201.68)(1981.01,201.68)(1981.01,0)
\z(1981.01,0)(1981.01,207.32)(1981.51,207.32)(1981.51,0)
\z(1981.51,0)(1981.51,200.40)(1982.01,200.40)(1982.01,0)
\z(1982.01,0)(1982.01,203.54)(1982.52,203.54)(1982.52,0)
\z(1982.52,0)(1982.52,200.11)(1983.02,200.11)(1983.02,0)
\z(1983.02,0)(1983.02,198.97)(1983.52,198.97)(1983.52,0)
\z(1983.52,0)(1983.52,200.68)(1984.02,200.68)(1984.02,0)
\z(1984.02,0)(1984.02,201.68)(1984.52,201.68)(1984.52,0)
\z(1984.52,0)(1984.52,199.90)(1985.03,199.90)(1985.03,0)
\z(1985.03,0)(1985.03,204.90)(1985.53,204.90)(1985.53,0)
\z(1985.53,0)(1985.53,204.04)(1986.03,204.04)(1986.03,0)
\z(1986.03,0)(1986.03,198.40)(1986.53,198.40)(1986.53,0)
\z(1986.53,0)(1986.53,199.11)(1987.04,199.11)(1987.04,0)
\z(1987.04,0)(1987.04,189.19)(1987.54,189.19)(1987.54,0)
\z(1987.54,0)(1987.54,195.33)(1988.04,195.33)(1988.04,0)
\z(1988.04,0)(1988.04,195.69)(1988.54,195.69)(1988.54,0)
\z(1988.54,0)(1988.54,196.90)(1989.05,196.90)(1989.05,0)
\z(1989.05,0)(1989.05,198.40)(1989.55,198.40)(1989.55,0)
\z(1989.55,0)(1989.55,196.76)(1990.05,196.76)(1990.05,0)
\z(1990.05,0)(1990.05,198.76)(1990.55,198.76)(1990.55,0)
\z(1990.55,0)(1990.55,194.54)(1991.05,194.54)(1991.05,0)
\z(1991.05,0)(1991.05,194.83)(1991.56,194.83)(1991.56,0)
\z(1991.56,0)(1991.56,197.97)(1992.06,197.97)(1992.06,0)
\z(1992.06,0)(1992.06,196.47)(1992.56,196.47)(1992.56,0)
\z(1992.56,0)(1992.56,192.83)(1993.06,192.83)(1993.06,0)
\z(1993.06,0)(1993.06,200.04)(1993.57,200.04)(1993.57,0)
\z(1993.57,0)(1993.57,199.54)(1994.07,199.54)(1994.07,0)
\z(1994.07,0)(1994.07,194.83)(1994.57,194.83)(1994.57,0)
\z(1994.57,0)(1994.57,196.54)(1995.07,196.54)(1995.07,0)
\z(1995.07,0)(1995.07,198.40)(1995.57,198.40)(1995.57,0)
\z(1995.57,0)(1995.57,191.12)(1996.08,191.12)(1996.08,0)
\z(1996.08,0)(1996.08,190.19)(1996.58,190.19)(1996.58,0)
\z(1996.58,0)(1996.58,193.47)(1997.08,193.47)(1997.08,0)
\z(1997.08,0)(1997.08,189.83)(1997.58,189.83)(1997.58,0)
\z(1997.58,0)(1997.58,184.69)(1998.09,184.69)(1998.09,0)
\z(1998.09,0)(1998.09,184.76)(1998.59,184.76)(1998.59,0)
\z(1998.59,0)(1998.59,184.98)(1999.09,184.98)(1999.09,0)
\z(1999.09,0)(1999.09,195.47)(1999.59,195.47)(1999.59,0)
\z(1999.59,0)(1999.59,193.97)(2000.10,193.97)(2000.10,0)
\z(2000.10,0)(2000.10,187.41)(2000.60,187.41)(2000.60,0)
\z(2000.60,0)(2000.60,192.19)(2001.10,192.19)(2001.10,0)
\z(2001.10,0)(2001.10,196.47)(2001.60,196.47)(2001.60,0)
\z(2001.60,0)(2001.60,189.55)(2002.10,189.55)(2002.10,0)
\z(2002.10,0)(2002.10,186.41)(2002.61,186.41)(2002.61,0)
\z(2002.61,0)(2002.61,190.26)(2003.11,190.26)(2003.11,0)
\z(2003.11,0)(2003.11,184.62)(2003.61,184.62)(2003.61,0)
\z(2003.61,0)(2003.61,182.62)(2004.11,182.62)(2004.11,0)
\z(2004.11,0)(2004.11,186.19)(2004.62,186.19)(2004.62,0)
\z(2004.62,0)(2004.62,189.98)(2005.12,189.98)(2005.12,0)
\z(2005.12,0)(2005.12,184.84)(2005.62,184.84)(2005.62,0)
\z(2005.62,0)(2005.62,181.98)(2006.12,181.98)(2006.12,0)
\z(2006.12,0)(2006.12,187.19)(2006.62,187.19)(2006.62,0)
\z(2006.62,0)(2006.62,182.91)(2007.13,182.91)(2007.13,0)
\z(2007.13,0)(2007.13,186.33)(2007.63,186.33)(2007.63,0)
\z(2007.63,0)(2007.63,185.41)(2008.13,185.41)(2008.13,0)
\z(2008.13,0)(2008.13,188.41)(2008.63,188.41)(2008.63,0)
\z(2008.63,0)(2008.63,175.41)(2009.14,175.41)(2009.14,0)
\z(2009.14,0)(2009.14,175.34)(2009.64,175.34)(2009.64,0)
\z(2009.64,0)(2009.64,186.26)(2010.14,186.26)(2010.14,0)
\z(2010.14,0)(2010.14,185.41)(2010.64,185.41)(2010.64,0)
\z(2010.64,0)(2010.64,172.98)(2011.14,172.98)(2011.14,0)
\z(2011.14,0)(2011.14,178.48)(2011.65,178.48)(2011.65,0)
\z(2011.65,0)(2011.65,180.98)(2012.15,180.98)(2012.15,0)
\z(2012.15,0)(2012.15,178.62)(2012.65,178.62)(2012.65,0)
\z(2012.65,0)(2012.65,181.98)(2013.15,181.98)(2013.15,0)
\z(2013.15,0)(2013.15,176.77)(2013.66,176.77)(2013.66,0)
\z(2013.66,0)(2013.66,176.05)(2014.16,176.05)(2014.16,0)
\z(2014.16,0)(2014.16,180.62)(2014.66,180.62)(2014.66,0)
\z(2014.66,0)(2014.66,177.98)(2015.16,177.98)(2015.16,0)
\z(2015.16,0)(2015.16,175.98)(2015.67,175.98)(2015.67,0)
\z(2015.67,0)(2015.67,175.84)(2016.17,175.84)(2016.17,0)
\z(2016.17,0)(2016.17,177.27)(2016.67,177.27)(2016.67,0)
\z(2016.67,0)(2016.67,181.05)(2017.17,181.05)(2017.17,0)
\z(2017.17,0)(2017.17,179.12)(2017.67,179.12)(2017.67,0)
\z(2017.67,0)(2017.67,176.77)(2018.18,176.77)(2018.18,0)
\z(2018.18,0)(2018.18,181.41)(2018.68,181.41)(2018.68,0)
\z(2018.68,0)(2018.68,173.34)(2019.18,173.34)(2019.18,0)
\z(2019.18,0)(2019.18,176.63)(2019.68,176.63)(2019.68,0)
\z(2019.68,0)(2019.68,179.27)(2020.19,179.27)(2020.19,0)
\z(2020.19,0)(2020.19,179.20)(2020.69,179.20)(2020.69,0)
\z(2020.69,0)(2020.69,173.98)(2021.19,173.98)(2021.19,0)
\z(2021.19,0)(2021.19,178.84)(2021.69,178.84)(2021.69,0)
\z(2021.69,0)(2021.69,176.55)(2022.19,176.55)(2022.19,0)
\z(2022.19,0)(2022.19,174.27)(2022.70,174.27)(2022.70,0)
\z(2022.70,0)(2022.70,165.27)(2023.20,165.27)(2023.20,0)
\z(2023.20,0)(2023.20,167.56)(2023.70,167.56)(2023.70,0)
\z(2023.70,0)(2023.70,171.70)(2024.20,171.70)(2024.20,0)
\z(2024.20,0)(2024.20,168.77)(2024.71,168.77)(2024.71,0)
\z(2024.71,0)(2024.71,172.70)(2025.21,172.70)(2025.21,0)
\z(2025.21,0)(2025.21,174.27)(2025.71,174.27)(2025.71,0)
\z(2025.71,0)(2025.71,171.13)(2026.21,171.13)(2026.21,0)
\z(2026.21,0)(2026.21,173.34)(2026.71,173.34)(2026.71,0)
\z(2026.71,0)(2026.71,172.48)(2027.22,172.48)(2027.22,0)
\z(2027.22,0)(2027.22,170.77)(2027.72,170.77)(2027.72,0)
\z(2027.72,0)(2027.72,166.77)(2028.22,166.77)(2028.22,0)
\z(2028.22,0)(2028.22,170.34)(2028.72,170.34)(2028.72,0)
\z(2028.72,0)(2028.72,170.27)(2029.23,170.27)(2029.23,0)
\z(2029.23,0)(2029.23,166.92)(2029.73,166.92)(2029.73,0)
\z(2029.73,0)(2029.73,175.20)(2030.23,175.20)(2030.23,0)
\z(2030.23,0)(2030.23,164.56)(2030.73,164.56)(2030.73,0)
\z(2030.73,0)(2030.73,174.13)(2031.24,174.13)(2031.24,0)
\z(2031.24,0)(2031.24,167.99)(2031.74,167.99)(2031.74,0)
\z(2031.74,0)(2031.74,171.56)(2032.24,171.56)(2032.24,0)
\z(2032.24,0)(2032.24,173.98)(2032.74,173.98)(2032.74,0)
\z(2032.74,0)(2032.74,166.77)(2033.24,166.77)(2033.24,0)
\z(2033.24,0)(2033.24,166.34)(2033.75,166.34)(2033.75,0)
\z(2033.75,0)(2033.75,169.06)(2034.25,169.06)(2034.25,0)
\z(2034.25,0)(2034.25,163.70)(2034.75,163.70)(2034.75,0)
\z(2034.75,0)(2034.75,165.35)(2035.25,165.35)(2035.25,0)
\z(2035.25,0)(2035.25,168.34)(2035.76,168.34)(2035.76,0)
\z(2035.76,0)(2035.76,165.77)(2036.26,165.77)(2036.26,0)
\z(2036.26,0)(2036.26,169.49)(2036.76,169.49)(2036.76,0)
\z(2036.76,0)(2036.76,167.49)(2037.26,167.49)(2037.26,0)
\z(2037.26,0)(2037.26,169.70)(2037.76,169.70)(2037.76,0)
\z(2037.76,0)(2037.76,164.77)(2038.27,164.77)(2038.27,0)
\z(2038.27,0)(2038.27,166.92)(2038.77,166.92)(2038.77,0)
\z(2038.77,0)(2038.77,164.35)(2039.27,164.35)(2039.27,0)
\z(2039.27,0)(2039.27,166.77)(2039.77,166.77)(2039.77,0)
\z(2039.77,0)(2039.77,165.92)(2040.28,165.92)(2040.28,0)
\z(2040.28,0)(2040.28,166.84)(2040.78,166.84)(2040.78,0)
\z(2040.78,0)(2040.78,168.84)(2041.28,168.84)(2041.28,0)
\z(2041.28,0)(2041.28,159.78)(2041.78,159.78)(2041.78,0)
\z(2041.78,0)(2041.78,162.42)(2042.29,162.42)(2042.29,0)
\z(2042.29,0)(2042.29,159.99)(2042.79,159.99)(2042.79,0)
\z(2042.79,0)(2042.79,163.35)(2043.29,163.35)(2043.29,0)
\z(2043.29,0)(2043.29,160.28)(2043.79,160.28)(2043.79,0)
\z(2043.79,0)(2043.79,164.99)(2044.29,164.99)(2044.29,0)
\z(2044.29,0)(2044.29,164.99)(2044.80,164.99)(2044.80,0)
\z(2044.80,0)(2044.80,160.85)(2045.30,160.85)(2045.30,0)
\z(2045.30,0)(2045.30,159.78)(2045.80,159.78)(2045.80,0)
\z(2045.80,0)(2045.80,159.21)(2046.30,159.21)(2046.30,0)
\z(2046.30,0)(2046.30,165.06)(2046.81,165.06)(2046.81,0)
\z(2046.81,0)(2046.81,164.99)(2047.31,164.99)(2047.31,0)
\z(2047.31,0)(2047.31,151.00)(2047.81,151.00)(2047.81,0)
\z(2047.81,0)(2047.81,166.13)(2048.31,166.13)(2048.31,0)
\z(2048.31,0)(2048.31,163.06)(2048.81,163.06)(2048.81,0)
\z(2048.81,0)(2048.81,161.20)(2049.32,161.20)(2049.32,0)
\z(2049.32,0)(2049.32,164.06)(2049.82,164.06)(2049.82,0)
\z(2049.82,0)(2049.82,161.78)(2050.32,161.78)(2050.32,0)
\z(2050.32,0)(2050.32,164.27)(2050.82,164.27)(2050.82,0)
\z(2050.82,0)(2050.82,157.56)(2051.33,157.56)(2051.33,0)
\z(2051.33,0)(2051.33,163.20)(2051.83,163.20)(2051.83,0)
\z(2051.83,0)(2051.83,167.34)(2052.33,167.34)(2052.33,0)
\z(2052.33,0)(2052.33,157.14)(2052.83,157.14)(2052.83,0)
\z(2052.83,0)(2052.83,162.06)(2053.33,162.06)(2053.33,0)
\z(2053.33,0)(2053.33,163.20)(2053.84,163.20)(2053.84,0)
\z(2053.84,0)(2053.84,165.63)(2054.34,165.63)(2054.34,0)
\z(2054.34,0)(2054.34,151.99)(2054.84,151.99)(2054.84,0)
\z(2054.84,0)(2054.84,165.35)(2055.34,165.35)(2055.34,0)
\z(2055.34,0)(2055.34,154.14)(2055.85,154.14)(2055.85,0)
\z(2055.85,0)(2055.85,156.56)(2056.35,156.56)(2056.35,0)
\z(2056.35,0)(2056.35,152.21)(2056.85,152.21)(2056.85,0)
\z(2056.85,0)(2056.85,148.93)(2057.35,148.93)(2057.35,0)
\z(2057.35,0)(2057.35,161.28)(2057.86,161.28)(2057.86,0)
\z(2057.86,0)(2057.86,153.99)(2058.36,153.99)(2058.36,0)
\z(2058.36,0)(2058.36,159.92)(2058.86,159.92)(2058.86,0)
\z(2058.86,0)(2058.86,154.21)(2059.36,154.21)(2059.36,0)
\z(2059.36,0)(2059.36,156.92)(2059.86,156.92)(2059.86,0)
\z(2059.86,0)(2059.86,158.13)(2060.37,158.13)(2060.37,0)
\z(2060.37,0)(2060.37,156.92)(2060.87,156.92)(2060.87,0)
\z(2060.87,0)(2060.87,152.78)(2061.37,152.78)(2061.37,0)
\z(2061.37,0)(2061.37,155.35)(2061.87,155.35)(2061.87,0)
\z(2061.87,0)(2061.87,152.78)(2062.38,152.78)(2062.38,0)
\z(2062.38,0)(2062.38,154.21)(2062.88,154.21)(2062.88,0)
\z(2062.88,0)(2062.88,157.71)(2063.38,157.71)(2063.38,0)
\z(2063.38,0)(2063.38,157.35)(2063.88,157.35)(2063.88,0)
\z(2063.88,0)(2063.88,157.35)(2064.38,157.35)(2064.38,0)
\z(2064.38,0)(2064.38,150.21)(2064.89,150.21)(2064.89,0)
\z(2064.89,0)(2064.89,153.92)(2065.39,153.92)(2065.39,0)
\z(2065.39,0)(2065.39,154.64)(2065.89,154.64)(2065.89,0)
\z(2065.89,0)(2065.89,152.85)(2066.39,152.85)(2066.39,0)
\z(2066.39,0)(2066.39,159.78)(2066.90,159.78)(2066.90,0)
\z(2066.90,0)(2066.90,159.42)(2067.40,159.42)(2067.40,0)
\z(2067.40,0)(2067.40,146.64)(2067.90,146.64)(2067.90,0)
\z(2067.90,0)(2067.90,155.49)(2068.40,155.49)(2068.40,0)
\z(2068.40,0)(2068.40,151.21)(2068.90,151.21)(2068.90,0)
\z(2068.90,0)(2068.90,151.57)(2069.41,151.57)(2069.41,0)
\z(2069.41,0)(2069.41,162.20)(2069.91,162.20)(2069.91,0)
\z(2069.91,0)(2069.91,153.42)(2070.41,153.42)(2070.41,0)
\z(2070.41,0)(2070.41,154.14)(2070.91,154.14)(2070.91,0)
\z(2070.91,0)(2070.91,149.00)(2071.42,149.00)(2071.42,0)
\z(2071.42,0)(2071.42,153.71)(2071.92,153.71)(2071.92,0)
\z(2071.92,0)(2071.92,152.92)(2072.42,152.92)(2072.42,0)
\z(2072.42,0)(2072.42,151.71)(2072.92,151.71)(2072.92,0)
\z(2072.92,0)(2072.92,152.78)(2073.43,152.78)(2073.43,0)
\z(2073.43,0)(2073.43,151.21)(2073.93,151.21)(2073.93,0)
\z(2073.93,0)(2073.93,145.57)(2074.43,145.57)(2074.43,0)
\z(2074.43,0)(2074.43,146.85)(2074.93,146.85)(2074.93,0)
\z(2074.93,0)(2074.93,148.07)(2075.43,148.07)(2075.43,0)
\z(2075.43,0)(2075.43,151.21)(2075.94,151.21)(2075.94,0)
\z(2075.94,0)(2075.94,154.21)(2076.44,154.21)(2076.44,0)
\z(2076.44,0)(2076.44,145.71)(2076.94,145.71)(2076.94,0)
\z(2076.94,0)(2076.94,152.28)(2077.44,152.28)(2077.44,0)
\z(2077.44,0)(2077.44,145.78)(2077.95,145.78)(2077.95,0)
\z(2077.95,0)(2077.95,149.07)(2078.45,149.07)(2078.45,0)
\z(2078.45,0)(2078.45,147.50)(2078.95,147.50)(2078.95,0)
\z(2078.95,0)(2078.95,152.28)(2079.45,152.28)(2079.45,0)
\z(2079.45,0)(2079.45,149.28)(2079.95,149.28)(2079.95,0)
\z(2079.95,0)(2079.95,153.14)(2080.46,153.14)(2080.46,0)
\z(2080.46,0)(2080.46,146.71)(2080.96,146.71)(2080.96,0)
\z(2080.96,0)(2080.96,151.21)(2081.46,151.21)(2081.46,0)
\z(2081.46,0)(2081.46,146.28)(2081.96,146.28)(2081.96,0)
\z(2081.96,0)(2081.96,152.92)(2082.47,152.92)(2082.47,0)
\z(2082.47,0)(2082.47,143.36)(2082.97,143.36)(2082.97,0)
\z(2082.97,0)(2082.97,148.93)(2083.47,148.93)(2083.47,0)
\z(2083.47,0)(2083.47,151.07)(2083.97,151.07)(2083.97,0)
\z(2083.97,0)(2083.97,142.93)(2084.48,142.93)(2084.48,0)
\z(2084.48,0)(2084.48,149.64)(2084.98,149.64)(2084.98,0)
\z(2084.98,0)(2084.98,155.78)(2085.48,155.78)(2085.48,0)
\z(2085.48,0)(2085.48,146.71)(2085.98,146.71)(2085.98,0)
\z(2085.98,0)(2085.98,149.92)(2086.48,149.92)(2086.48,0)
\z(2086.48,0)(2086.48,151.99)(2086.99,151.99)(2086.99,0)
\z(2086.99,0)(2086.99,147.14)(2087.49,147.14)(2087.49,0)
\z(2087.49,0)(2087.49,143.57)(2087.99,143.57)(2087.99,0)
\z(2087.99,0)(2087.99,149.42)(2088.49,149.42)(2088.49,0)
\z(2088.49,0)(2088.49,145.14)(2089.00,145.14)(2089.00,0)
\z(2089.00,0)(2089.00,138.07)(2089.50,138.07)(2089.50,0)
\z(2089.50,0)(2089.50,143.29)(2090,143.29)(2090,0)
\z(2090,0)(2090,145.14)(2090.50,145.14)(2090.50,0)
\z(2090.50,0)(2090.50,147.71)(2091.00,147.71)(2091.00,0)
\z(2091.00,0)(2091.00,141.07)(2091.51,141.07)(2091.51,0)
\z(2091.51,0)(2091.51,138.93)(2092.01,138.93)(2092.01,0)
\z(2092.01,0)(2092.01,142.36)(2092.51,142.36)(2092.51,0)
\z(2092.51,0)(2092.51,142.43)(2093.01,142.43)(2093.01,0)
\z(2093.01,0)(2093.01,141.07)(2093.52,141.07)(2093.52,0)
\z(2093.52,0)(2093.52,142.07)(2094.02,142.07)(2094.02,0)
\z(2094.02,0)(2094.02,144.07)(2094.52,144.07)(2094.52,0)
\z(2094.52,0)(2094.52,140.57)(2095.02,140.57)(2095.02,0)
\z(2095.02,0)(2095.02,145.93)(2095.52,145.93)(2095.52,0)
\z(2095.52,0)(2095.52,146.14)(2096.03,146.14)(2096.03,0)
\z(2096.03,0)(2096.03,145.07)(2096.53,145.07)(2096.53,0)
\z(2096.53,0)(2096.53,139.22)(2097.03,139.22)(2097.03,0)
\z(2097.03,0)(2097.03,144.43)(2097.53,144.43)(2097.53,0)
\z(2097.53,0)(2097.53,146.35)(2098.04,146.35)(2098.04,0)
\z(2098.04,0)(2098.04,142.36)(2098.54,142.36)(2098.54,0)
\z(2098.54,0)(2098.54,142.43)(2099.04,142.43)(2099.04,0)
\z(2099.04,0)(2099.04,138.00)(2099.54,138.00)(2099.54,0)
\z(2099.54,0)(2099.54,144.93)(2100.05,144.93)(2100.05,0)
\z(2100.05,0)(2100.05,143.07)(2100.55,143.07)(2100.55,0)
\z(2100.55,0)(2100.55,141.50)(2101.05,141.50)(2101.05,0)
\z(2101.05,0)(2101.05,141.29)(2101.55,141.29)(2101.55,0)
\z(2101.55,0)(2101.55,144.43)(2102.05,144.43)(2102.05,0)
\z(2102.05,0)(2102.05,140.29)(2102.56,140.29)(2102.56,0)
\z(2102.56,0)(2102.56,138.64)(2103.06,138.64)(2103.06,0)
\z(2103.06,0)(2103.06,142.29)(2103.56,142.29)(2103.56,0)
\z(2103.56,0)(2103.56,144.00)(2104.06,144.00)(2104.06,0)
\z(2104.06,0)(2104.06,138.29)(2104.57,138.29)(2104.57,0)
\z(2104.57,0)(2104.57,142.43)(2105.07,142.43)(2105.07,0)
\z(2105.07,0)(2105.07,143.00)(2105.57,143.00)(2105.57,0)
\z(2105.57,0)(2105.57,138.43)(2106.07,138.43)(2106.07,0)
\z(2106.07,0)(2106.07,148.78)(2106.57,148.78)(2106.57,0)
\z(2106.57,0)(2106.57,137.86)(2107.08,137.86)(2107.08,0)
\z(2107.08,0)(2107.08,143.07)(2107.58,143.07)(2107.58,0)
\z(2107.58,0)(2107.58,140.57)(2108.08,140.57)(2108.08,0)
\z(2108.08,0)(2108.08,134.93)(2108.58,134.93)(2108.58,0)
\z(2108.58,0)(2108.58,137.36)(2109.09,137.36)(2109.09,0)
\z(2109.09,0)(2109.09,136.86)(2109.59,136.86)(2109.59,0)
\z(2109.59,0)(2109.59,145.64)(2110.09,145.64)(2110.09,0)
\z(2110.09,0)(2110.09,137.36)(2110.59,137.36)(2110.59,0)
\z(2110.59,0)(2110.59,134.65)(2111.10,134.65)(2111.10,0)
\z(2111.10,0)(2111.10,144.00)(2111.60,144.00)(2111.60,0)
\z(2111.60,0)(2111.60,140.71)(2112.10,140.71)(2112.10,0)
\z(2112.10,0)(2112.10,141.57)(2112.60,141.57)(2112.60,0)
\z(2112.60,0)(2112.60,138.00)(2113.10,138.00)(2113.10,0)
\z(2113.10,0)(2113.10,137.72)(2113.61,137.72)(2113.61,0)
\z(2113.61,0)(2113.61,141.79)(2114.11,141.79)(2114.11,0)
\z(2114.11,0)(2114.11,136.36)(2114.61,136.36)(2114.61,0)
\z(2114.61,0)(2114.61,135.79)(2115.11,135.79)(2115.11,0)
\z(2115.11,0)(2115.11,142.07)(2115.62,142.07)(2115.62,0)
\z(2115.62,0)(2115.62,135.43)(2116.12,135.43)(2116.12,0)
\z(2116.12,0)(2116.12,139.79)(2116.62,139.79)(2116.62,0)
\z(2116.62,0)(2116.62,135.15)(2117.12,135.15)(2117.12,0)
\z(2117.12,0)(2117.12,135.29)(2117.62,135.29)(2117.62,0)
\z(2117.62,0)(2117.62,137.93)(2118.13,137.93)(2118.13,0)
\z(2118.13,0)(2118.13,140.57)(2118.63,140.57)(2118.63,0)
\z(2118.63,0)(2118.63,133.79)(2119.13,133.79)(2119.13,0)
\z(2119.13,0)(2119.13,135.29)(2119.63,135.29)(2119.63,0)
\z(2119.63,0)(2119.63,134.08)(2120.14,134.08)(2120.14,0)
\z(2120.14,0)(2120.14,138.36)(2120.64,138.36)(2120.64,0)
\z(2120.64,0)(2120.64,142.07)(2121.14,142.07)(2121.14,0)
\z(2121.14,0)(2121.14,133.36)(2121.64,133.36)(2121.64,0)
\z(2121.64,0)(2121.64,140.14)(2122.14,140.14)(2122.14,0)
\z(2122.14,0)(2122.14,138.86)(2122.65,138.86)(2122.65,0)
\z(2122.65,0)(2122.65,132.58)(2123.15,132.58)(2123.15,0)
\z(2123.15,0)(2123.15,132.29)(2123.65,132.29)(2123.65,0)
\z(2123.65,0)(2123.65,136.29)(2124.15,136.29)(2124.15,0)
\z(2124.15,0)(2124.15,136.79)(2124.66,136.79)(2124.66,0)
\z(2124.66,0)(2124.66,136.86)(2125.16,136.86)(2125.16,0)
\z(2125.16,0)(2125.16,134.72)(2125.66,134.72)(2125.66,0)
\z(2125.66,0)(2125.66,132.86)(2126.16,132.86)(2126.16,0)
\z(2126.16,0)(2126.16,135.36)(2126.67,135.36)(2126.67,0)
\z(2126.67,0)(2126.67,138.43)(2127.17,138.43)(2127.17,0)
\z(2127.17,0)(2127.17,138.86)(2127.67,138.86)(2127.67,0)
\z(2127.67,0)(2127.67,133.58)(2128.17,133.58)(2128.17,0)
\z(2128.17,0)(2128.17,129.01)(2128.67,129.01)(2128.67,0)
\z(2128.67,0)(2128.67,136.79)(2129.18,136.79)(2129.18,0)
\z(2129.18,0)(2129.18,126.01)(2129.68,126.01)(2129.68,0)
\z(2129.68,0)(2129.68,135.50)(2130.18,135.50)(2130.18,0)
\z(2130.18,0)(2130.18,129.08)(2130.68,129.08)(2130.68,0)
\z(2130.68,0)(2130.68,133.29)(2131.19,133.29)(2131.19,0)
\z(2131.19,0)(2131.19,136.36)(2131.69,136.36)(2131.69,0)
\z(2131.69,0)(2131.69,134.29)(2132.19,134.29)(2132.19,0)
\z(2132.19,0)(2132.19,136.86)(2132.69,136.86)(2132.69,0)
\z(2132.69,0)(2132.69,133.43)(2133.19,133.43)(2133.19,0)
\z(2133.19,0)(2133.19,134.58)(2133.70,134.58)(2133.70,0)
\z(2133.70,0)(2133.70,136.79)(2134.20,136.79)(2134.20,0)
\z(2134.20,0)(2134.20,129.58)(2134.70,129.58)(2134.70,0)
\z(2134.70,0)(2134.70,131.72)(2135.20,131.72)(2135.20,0)
\z(2135.20,0)(2135.20,132.50)(2135.71,132.50)(2135.71,0)
\z(2135.71,0)(2135.71,134.72)(2136.21,134.72)(2136.21,0)
\z(2136.21,0)(2136.21,130.01)(2136.71,130.01)(2136.71,0)
\z(2136.71,0)(2136.71,125.22)(2137.21,125.22)(2137.21,0)
\z(2137.21,0)(2137.21,137.36)(2137.71,137.36)(2137.71,0)
\z(2137.71,0)(2137.71,128.86)(2138.22,128.86)(2138.22,0)
\z(2138.22,0)(2138.22,128.79)(2138.72,128.79)(2138.72,0)
\z(2138.72,0)(2138.72,135.57)(2139.22,135.57)(2139.22,0)
\z(2139.22,0)(2139.22,133.72)(2139.72,133.72)(2139.72,0)
\z(2139.72,0)(2139.72,130.51)(2140.23,130.51)(2140.23,0)
\z(2140.23,0)(2140.23,131.01)(2140.73,131.01)(2140.73,0)
\z(2140.73,0)(2140.73,129.86)(2141.23,129.86)(2141.23,0)
\z(2141.23,0)(2141.23,134.50)(2141.73,134.50)(2141.73,0)
\z(2141.73,0)(2141.73,131.79)(2142.24,131.79)(2142.24,0)
\z(2142.24,0)(2142.24,134.72)(2142.74,134.72)(2142.74,0)
\z(2142.74,0)(2142.74,126.44)(2143.24,126.44)(2143.24,0)
\z(2143.24,0)(2143.24,127.08)(2143.74,127.08)(2143.74,0)
\z(2143.74,0)(2143.74,126.86)(2144.24,126.86)(2144.24,0)
\z(2144.24,0)(2144.24,129.65)(2144.75,129.65)(2144.75,0)
\z(2144.75,0)(2144.75,130.43)(2145.25,130.43)(2145.25,0)
\z(2145.25,0)(2145.25,131.01)(2145.75,131.01)(2145.75,0)
\z(2145.75,0)(2145.75,128.86)(2146.25,128.86)(2146.25,0)
\z(2146.25,0)(2146.25,127.65)(2146.76,127.65)(2146.76,0)
\z(2146.76,0)(2146.76,128.51)(2147.26,128.51)(2147.26,0)
\z(2147.26,0)(2147.26,133.00)(2147.76,133.00)(2147.76,0)
\z(2147.76,0)(2147.76,126.15)(2148.26,126.15)(2148.26,0)
\z(2148.26,0)(2148.26,131.22)(2148.76,131.22)(2148.76,0)
\z(2148.76,0)(2148.76,128.29)(2149.27,128.29)(2149.27,0)
\z(2149.27,0)(2149.27,130.43)(2149.77,130.43)(2149.77,0)
\z(2149.77,0)(2149.77,126.86)(2150.27,126.86)(2150.27,0)
\z(2150.27,0)(2150.27,135.15)(2150.77,135.15)(2150.77,0)
\z(2150.77,0)(2150.77,128.79)(2151.28,128.79)(2151.28,0)
\z(2151.28,0)(2151.28,131.01)(2151.78,131.01)(2151.78,0)
\z(2151.78,0)(2151.78,126.51)(2152.28,126.51)(2152.28,0)
\z(2152.28,0)(2152.28,134.36)(2152.78,134.36)(2152.78,0)
\z(2152.78,0)(2152.78,130.29)(2153.29,130.29)(2153.29,0)
\z(2153.29,0)(2153.29,126.08)(2153.79,126.08)(2153.79,0)
\z(2153.79,0)(2153.79,126.44)(2154.29,126.44)(2154.29,0)
\z(2154.29,0)(2154.29,129.36)(2154.79,129.36)(2154.79,0)
\z(2154.79,0)(2154.79,131.65)(2155.29,131.65)(2155.29,0)
\z(2155.29,0)(2155.29,129.36)(2155.80,129.36)(2155.80,0)
\z(2155.80,0)(2155.80,130.51)(2156.30,130.51)(2156.30,0)
\z(2156.30,0)(2156.30,126.15)(2156.80,126.15)(2156.80,0)
\z(2156.80,0)(2156.80,125.72)(2157.30,125.72)(2157.30,0)
\z(2157.30,0)(2157.30,126.37)(2157.81,126.37)(2157.81,0)
\z(2157.81,0)(2157.81,127.01)(2158.31,127.01)(2158.31,0)
\z(2158.31,0)(2158.31,126.58)(2158.81,126.58)(2158.81,0)
\z(2158.81,0)(2158.81,126.94)(2159.31,126.94)(2159.31,0)
\z(2159.31,0)(2159.31,131.43)(2159.81,131.43)(2159.81,0)
\z(2159.81,0)(2159.81,124.72)(2160.32,124.72)(2160.32,0)
\z(2160.32,0)(2160.32,116.44)(2160.82,116.44)(2160.82,0)
\z(2160.82,0)(2160.82,124.72)(2161.32,124.72)(2161.32,0)
\z(2161.32,0)(2161.32,120.72)(2161.82,120.72)(2161.82,0)
\z(2161.82,0)(2161.82,131.86)(2162.33,131.86)(2162.33,0)
\z(2162.33,0)(2162.33,120.65)(2162.83,120.65)(2162.83,0)
\z(2162.83,0)(2162.83,129.29)(2163.33,129.29)(2163.33,0)
\z(2163.33,0)(2163.33,124.65)(2163.83,124.65)(2163.83,0)
\z(2163.83,0)(2163.83,124.58)(2164.33,124.58)(2164.33,0)
\z(2164.33,0)(2164.33,124.29)(2164.84,124.29)(2164.84,0)
\z(2164.84,0)(2164.84,128.72)(2165.34,128.72)(2165.34,0)
\z(2165.34,0)(2165.34,120.80)(2165.84,120.80)(2165.84,0)
\z(2165.84,0)(2165.84,130.15)(2166.34,130.15)(2166.34,0)
\z(2166.34,0)(2166.34,124.37)(2166.85,124.37)(2166.85,0)
\z(2166.85,0)(2166.85,125.51)(2167.35,125.51)(2167.35,0)
\z(2167.35,0)(2167.35,124.72)(2167.85,124.72)(2167.85,0)
\z(2167.85,0)(2167.85,124.29)(2168.35,124.29)(2168.35,0)
\z(2168.35,0)(2168.35,121.30)(2168.86,121.30)(2168.86,0)
\z(2168.86,0)(2168.86,125.44)(2169.36,125.44)(2169.36,0)
\z(2169.36,0)(2169.36,123.22)(2169.86,123.22)(2169.86,0)
\z(2169.86,0)(2169.86,129.36)(2170.36,129.36)(2170.36,0)
\z(2170.36,0)(2170.36,127.01)(2170.86,127.01)(2170.86,0)
\z(2170.86,0)(2170.86,121.08)(2171.37,121.08)(2171.37,0)
\z(2171.37,0)(2171.37,124.29)(2171.87,124.29)(2171.87,0)
\z(2171.87,0)(2171.87,119.37)(2172.37,119.37)(2172.37,0)
\z(2172.37,0)(2172.37,126.08)(2172.87,126.08)(2172.87,0)
\z(2172.87,0)(2172.87,123.58)(2173.38,123.58)(2173.38,0)
\z(2173.38,0)(2173.38,121.65)(2173.88,121.65)(2173.88,0)
\z(2173.88,0)(2173.88,118.44)(2174.38,118.44)(2174.38,0)
\z(2174.38,0)(2174.38,125.37)(2174.88,125.37)(2174.88,0)
\z(2174.88,0)(2174.88,124.22)(2175.38,124.22)(2175.38,0)
\z(2175.38,0)(2175.38,122.51)(2175.89,122.51)(2175.89,0)
\z(2175.89,0)(2175.89,128.65)(2176.39,128.65)(2176.39,0)
\z(2176.39,0)(2176.39,124.51)(2176.89,124.51)(2176.89,0)
\z(2176.89,0)(2176.89,119.51)(2177.39,119.51)(2177.39,0)
\z(2177.39,0)(2177.39,122.44)(2177.90,122.44)(2177.90,0)
\z(2177.90,0)(2177.90,120.15)(2178.40,120.15)(2178.40,0)
\z(2178.40,0)(2178.40,126.58)(2178.90,126.58)(2178.90,0)
\z(2178.90,0)(2178.90,126.51)(2179.40,126.51)(2179.40,0)
\z(2179.40,0)(2179.40,122.08)(2179.90,122.08)(2179.90,0)
\z(2179.90,0)(2179.90,122.72)(2180.41,122.72)(2180.41,0)
\z(2180.41,0)(2180.41,122.15)(2180.91,122.15)(2180.91,0)
\z(2180.91,0)(2180.91,122.08)(2181.41,122.08)(2181.41,0)
\z(2181.41,0)(2181.41,121.15)(2181.91,121.15)(2181.91,0)
\z(2181.91,0)(2181.91,123.30)(2182.42,123.30)(2182.42,0)
\z(2182.42,0)(2182.42,124.87)(2182.92,124.87)(2182.92,0)
\z(2182.92,0)(2182.92,123.51)(2183.42,123.51)(2183.42,0)
\z(2183.42,0)(2183.42,127.22)(2183.92,127.22)(2183.92,0)
\z(2183.92,0)(2183.92,125.29)(2184.43,125.29)(2184.43,0)
\z(2184.43,0)(2184.43,120.51)(2184.93,120.51)(2184.93,0)
\z(2184.93,0)(2184.93,123.01)(2185.43,123.01)(2185.43,0)
\z(2185.43,0)(2185.43,127.65)(2185.93,127.65)(2185.93,0)
\z(2185.93,0)(2185.93,119.51)(2186.43,119.51)(2186.43,0)
\z(2186.43,0)(2186.43,119.65)(2186.94,119.65)(2186.94,0)
\z(2186.94,0)(2186.94,129.43)(2187.44,129.43)(2187.44,0)
\z(2187.44,0)(2187.44,121.94)(2187.94,121.94)(2187.94,0)
\z(2187.94,0)(2187.94,124.72)(2188.44,124.72)(2188.44,0)
\z(2188.44,0)(2188.44,120.72)(2188.95,120.72)(2188.95,0)
\z(2188.95,0)(2188.95,122.22)(2189.45,122.22)(2189.45,0)
\z(2189.45,0)(2189.45,121.44)(2189.95,121.44)(2189.95,0)
\z(2189.95,0)(2189.95,122.30)(2190.45,122.30)(2190.45,0)
\z(2190.45,0)(2190.45,117.73)(2190.95,117.73)(2190.95,0)
\z(2190.95,0)(2190.95,120.65)(2191.46,120.65)(2191.46,0)
\z(2191.46,0)(2191.46,118.37)(2191.96,118.37)(2191.96,0)
\z(2191.96,0)(2191.96,117.16)(2192.46,117.16)(2192.46,0)
\z(2192.46,0)(2192.46,119.73)(2192.96,119.73)(2192.96,0)
\z(2192.96,0)(2192.96,121.80)(2193.47,121.80)(2193.47,0)
\z(2193.47,0)(2193.47,119.87)(2193.97,119.87)(2193.97,0)
\z(2193.97,0)(2193.97,114.01)(2194.47,114.01)(2194.47,0)
\z(2194.47,0)(2194.47,122.30)(2194.97,122.30)(2194.97,0)
\z(2194.97,0)(2194.97,116.73)(2195.48,116.73)(2195.48,0)
\z(2195.48,0)(2195.48,117.58)(2195.98,117.58)(2195.98,0)
\z(2195.98,0)(2195.98,122.15)(2196.48,122.15)(2196.48,0)
\z(2196.48,0)(2196.48,121.58)(2196.98,121.58)(2196.98,0)
\z(2196.98,0)(2196.98,118.87)(2197.48,118.87)(2197.48,0)
\z(2197.48,0)(2197.48,121.87)(2197.99,121.87)(2197.99,0)
\z(2197.99,0)(2197.99,120.65)(2198.49,120.65)(2198.49,0)
\z(2198.49,0)(2198.49,124.29)(2198.99,124.29)(2198.99,0)
\z(2198.99,0)(2198.99,117.30)(2199.49,117.30)(2199.49,0)
\z(2199.49,0)(2199.49,122.30)(2200,122.30)(2200,0)
\z(2200,0)(2200,117.87)(2200.50,117.87)(2200.50,0)
\z(2200.50,0)(2200.50,117.44)(2201.00,117.44)(2201.00,0)
\z(2201.00,0)(2201.00,115.44)(2201.50,115.44)(2201.50,0)
\z(2201.50,0)(2201.50,125.72)(2202.00,125.72)(2202.00,0)
\z(2202.00,0)(2202.00,113.51)(2202.51,113.51)(2202.51,0)
\z(2202.51,0)(2202.51,117.94)(2203.01,117.94)(2203.01,0)
\z(2203.01,0)(2203.01,110.94)(2203.51,110.94)(2203.51,0)
\z(2203.51,0)(2203.51,115.37)(2204.01,115.37)(2204.01,0)
\z(2204.01,0)(2204.01,116.01)(2204.52,116.01)(2204.52,0)
\z(2204.52,0)(2204.52,120.44)(2205.02,120.44)(2205.02,0)
\z(2205.02,0)(2205.02,120.44)(2205.52,120.44)(2205.52,0)
\z(2205.52,0)(2205.52,115.87)(2206.02,115.87)(2206.02,0)
\z(2206.02,0)(2206.02,120.80)(2206.52,120.80)(2206.52,0)
\z(2206.52,0)(2206.52,117.01)(2207.03,117.01)(2207.03,0)
\z(2207.03,0)(2207.03,115.44)(2207.53,115.44)(2207.53,0)
\z(2207.53,0)(2207.53,117.87)(2208.03,117.87)(2208.03,0)
\z(2208.03,0)(2208.03,117.08)(2208.53,117.08)(2208.53,0)
\z(2208.53,0)(2208.53,117.51)(2209.04,117.51)(2209.04,0)
\z(2209.04,0)(2209.04,119.87)(2209.54,119.87)(2209.54,0)
\z(2209.54,0)(2209.54,117.51)(2210.04,117.51)(2210.04,0)
\z(2210.04,0)(2210.04,120.94)(2210.54,120.94)(2210.54,0)
\z(2210.54,0)(2210.54,116.73)(2211.05,116.73)(2211.05,0)
\z(2211.05,0)(2211.05,116.80)(2211.55,116.80)(2211.55,0)
\z(2211.55,0)(2211.55,116.51)(2212.05,116.51)(2212.05,0)
\z(2212.05,0)(2212.05,112.30)(2212.55,112.30)(2212.55,0)
\z(2212.55,0)(2212.55,117.87)(2213.05,117.87)(2213.05,0)
\z(2213.05,0)(2213.05,115.44)(2213.56,115.44)(2213.56,0)
\z(2213.56,0)(2213.56,118.23)(2214.06,118.23)(2214.06,0)
\z(2214.06,0)(2214.06,118.58)(2214.56,118.58)(2214.56,0)
\z(2214.56,0)(2214.56,114.09)(2215.06,114.09)(2215.06,0)
\z(2215.06,0)(2215.06,117.16)(2215.57,117.16)(2215.57,0)
\z(2215.57,0)(2215.57,120.44)(2216.07,120.44)(2216.07,0)
\z(2216.07,0)(2216.07,115.30)(2216.57,115.30)(2216.57,0)
\z(2216.57,0)(2216.57,115.08)(2217.07,115.08)(2217.07,0)
\z(2217.07,0)(2217.07,118.01)(2217.57,118.01)(2217.57,0)
\z(2217.57,0)(2217.57,118.58)(2218.08,118.58)(2218.08,0)
\z(2218.08,0)(2218.08,116.01)(2218.58,116.01)(2218.58,0)
\z(2218.58,0)(2218.58,113.66)(2219.08,113.66)(2219.08,0)
\z(2219.08,0)(2219.08,111.94)(2219.58,111.94)(2219.58,0)
\z(2219.58,0)(2219.58,115.23)(2220.09,115.23)(2220.09,0)
\z(2220.09,0)(2220.09,115.87)(2220.59,115.87)(2220.59,0)
\z(2220.59,0)(2220.59,114.80)(2221.09,114.80)(2221.09,0)
\z(2221.09,0)(2221.09,119.44)(2221.59,119.44)(2221.59,0)
\z(2221.59,0)(2221.59,114.37)(2222.10,114.37)(2222.10,0)
\z(2222.10,0)(2222.10,119.15)(2222.60,119.15)(2222.60,0)
\z(2222.60,0)(2222.60,110.52)(2223.10,110.52)(2223.10,0)
\z(2223.10,0)(2223.10,117.94)(2223.60,117.94)(2223.60,0)
\z(2223.60,0)(2223.60,106.95)(2224.10,106.95)(2224.10,0)
\z(2224.10,0)(2224.10,117.44)(2224.61,117.44)(2224.61,0)
\z(2224.61,0)(2224.61,118.94)(2225.11,118.94)(2225.11,0)
\z(2225.11,0)(2225.11,114.44)(2225.61,114.44)(2225.61,0)
\z(2225.61,0)(2225.61,115.01)(2226.11,115.01)(2226.11,0)
\z(2226.11,0)(2226.11,109.66)(2226.62,109.66)(2226.62,0)
\z(2226.62,0)(2226.62,115.80)(2227.12,115.80)(2227.12,0)
\z(2227.12,0)(2227.12,115.80)(2227.62,115.80)(2227.62,0)
\z(2227.62,0)(2227.62,113.51)(2228.12,113.51)(2228.12,0)
\z(2228.12,0)(2228.12,108.59)(2228.62,108.59)(2228.62,0)
\z(2228.62,0)(2228.62,112.66)(2229.13,112.66)(2229.13,0)
\z(2229.13,0)(2229.13,115.58)(2229.63,115.58)(2229.63,0)
\z(2229.63,0)(2229.63,111.30)(2230.13,111.30)(2230.13,0)
\z(2230.13,0)(2230.13,113.80)(2230.63,113.80)(2230.63,0)
\z(2230.63,0)(2230.63,117.44)(2231.14,117.44)(2231.14,0)
\z(2231.14,0)(2231.14,108.16)(2231.64,108.16)(2231.64,0)
\z(2231.64,0)(2231.64,114.94)(2232.14,114.94)(2232.14,0)
\z(2232.14,0)(2232.14,117.58)(2232.64,117.58)(2232.64,0)
\z(2232.64,0)(2232.64,110.59)(2233.14,110.59)(2233.14,0)
\z(2233.14,0)(2233.14,112.16)(2233.65,112.16)(2233.65,0)
\z(2233.65,0)(2233.65,110.44)(2234.15,110.44)(2234.15,0)
\z(2234.15,0)(2234.15,114.44)(2234.65,114.44)(2234.65,0)
\z(2234.65,0)(2234.65,114.73)(2235.15,114.73)(2235.15,0)
\z(2235.15,0)(2235.15,111.73)(2235.66,111.73)(2235.66,0)
\z(2235.66,0)(2235.66,118.37)(2236.16,118.37)(2236.16,0)
\z(2236.16,0)(2236.16,119.87)(2236.66,119.87)(2236.66,0)
\z(2236.66,0)(2236.66,113.59)(2237.16,113.59)(2237.16,0)
\z(2237.16,0)(2237.16,113.80)(2237.67,113.80)(2237.67,0)
\z(2237.67,0)(2237.67,111.23)(2238.17,111.23)(2238.17,0)
\z(2238.17,0)(2238.17,106.09)(2238.67,106.09)(2238.67,0)
\z(2238.67,0)(2238.67,108.02)(2239.17,108.02)(2239.17,0)
\z(2239.17,0)(2239.17,111.02)(2239.67,111.02)(2239.67,0)
\z(2239.67,0)(2239.67,115.30)(2240.18,115.30)(2240.18,0)
\z(2240.18,0)(2240.18,111.59)(2240.68,111.59)(2240.68,0)
\z(2240.68,0)(2240.68,113.37)(2241.18,113.37)(2241.18,0)
\z(2241.18,0)(2241.18,114.73)(2241.68,114.73)(2241.68,0)
\z(2241.68,0)(2241.68,108.95)(2242.19,108.95)(2242.19,0)
\z(2242.19,0)(2242.19,112.37)(2242.69,112.37)(2242.69,0)
\z(2242.69,0)(2242.69,114.66)(2243.19,114.66)(2243.19,0)
\z(2243.19,0)(2243.19,110.16)(2243.69,110.16)(2243.69,0)
\z(2243.69,0)(2243.69,108.52)(2244.19,108.52)(2244.19,0)
\z(2244.19,0)(2244.19,111.80)(2244.70,111.80)(2244.70,0)
\z(2244.70,0)(2244.70,112.59)(2245.20,112.59)(2245.20,0)
\z(2245.20,0)(2245.20,107.66)(2245.70,107.66)(2245.70,0)
\z(2245.70,0)(2245.70,109.30)(2246.20,109.30)(2246.20,0)
\z(2246.20,0)(2246.20,112.51)(2246.71,112.51)(2246.71,0)
\z(2246.71,0)(2246.71,110.16)(2247.21,110.16)(2247.21,0)
\z(2247.21,0)(2247.21,113.80)(2247.71,113.80)(2247.71,0)
\z(2247.71,0)(2247.71,112.59)(2248.21,112.59)(2248.21,0)
\z(2248.21,0)(2248.21,107.52)(2248.71,107.52)(2248.71,0)
\z(2248.71,0)(2248.71,112.51)(2249.22,112.51)(2249.22,0)
\z(2249.22,0)(2249.22,110.44)(2249.72,110.44)(2249.72,0)
\z(2249.72,0)(2249.72,107.37)(2250.22,107.37)(2250.22,0)
\z(2250.22,0)(2250.22,109.23)(2250.72,109.23)(2250.72,0)
\z(2250.72,0)(2250.72,113.01)(2251.23,113.01)(2251.23,0)
\z(2251.23,0)(2251.23,106.59)(2251.73,106.59)(2251.73,0)
\z(2251.73,0)(2251.73,106.23)(2252.23,106.23)(2252.23,0)
\z(2252.23,0)(2252.23,113.73)(2252.73,113.73)(2252.73,0)
\z(2252.73,0)(2252.73,110.80)(2253.24,110.80)(2253.24,0)
\z(2253.24,0)(2253.24,111.94)(2253.74,111.94)(2253.74,0)
\z(2253.74,0)(2253.74,108.80)(2254.24,108.80)(2254.24,0)
\z(2254.24,0)(2254.24,106.59)(2254.74,106.59)(2254.74,0)
\z(2254.74,0)(2254.74,106.73)(2255.24,106.73)(2255.24,0)
\z(2255.24,0)(2255.24,106.87)(2255.75,106.87)(2255.75,0)
\z(2255.75,0)(2255.75,111.94)(2256.25,111.94)(2256.25,0)
\z(2256.25,0)(2256.25,111.37)(2256.75,111.37)(2256.75,0)
\z(2256.75,0)(2256.75,110.23)(2257.25,110.23)(2257.25,0)
\z(2257.25,0)(2257.25,109.73)(2257.76,109.73)(2257.76,0)
\z(2257.76,0)(2257.76,104.66)(2258.26,104.66)(2258.26,0)
\z(2258.26,0)(2258.26,112.37)(2258.76,112.37)(2258.76,0)
\z(2258.76,0)(2258.76,111.66)(2259.26,111.66)(2259.26,0)
\z(2259.26,0)(2259.26,112.23)(2259.76,112.23)(2259.76,0)
\z(2259.76,0)(2259.76,111.02)(2260.27,111.02)(2260.27,0)
\z(2260.27,0)(2260.27,107.37)(2260.77,107.37)(2260.77,0)
\z(2260.77,0)(2260.77,107.87)(2261.27,107.87)(2261.27,0)
\z(2261.27,0)(2261.27,108.37)(2261.77,108.37)(2261.77,0)
\z(2261.77,0)(2261.77,114.16)(2262.28,114.16)(2262.28,0)
\z(2262.28,0)(2262.28,110.87)(2262.78,110.87)(2262.78,0)
\z(2262.78,0)(2262.78,113.44)(2263.28,113.44)(2263.28,0)
\z(2263.28,0)(2263.28,108.52)(2263.78,108.52)(2263.78,0)
\z(2263.78,0)(2263.78,105.30)(2264.29,105.30)(2264.29,0)
\z(2264.29,0)(2264.29,106.80)(2264.79,106.80)(2264.79,0)
\z(2264.79,0)(2264.79,104.73)(2265.29,104.73)(2265.29,0)
\z(2265.29,0)(2265.29,103.59)(2265.79,103.59)(2265.79,0)
\z(2265.79,0)(2265.79,107.87)(2266.29,107.87)(2266.29,0)
\z(2266.29,0)(2266.29,110.44)(2266.80,110.44)(2266.80,0)
\z(2266.80,0)(2266.80,105.52)(2267.30,105.52)(2267.30,0)
\z(2267.30,0)(2267.30,110.23)(2267.80,110.23)(2267.80,0)
\z(2267.80,0)(2267.80,112.09)(2268.30,112.09)(2268.30,0)
\z(2268.30,0)(2268.30,104.16)(2268.81,104.16)(2268.81,0)
\z(2268.81,0)(2268.81,111.94)(2269.31,111.94)(2269.31,0)
\z(2269.31,0)(2269.31,105.88)(2269.81,105.88)(2269.81,0)
\z(2269.81,0)(2269.81,107.80)(2270.31,107.80)(2270.31,0)
\z(2270.31,0)(2270.31,112.37)(2270.81,112.37)(2270.81,0)
\z(2270.81,0)(2270.81,104.95)(2271.32,104.95)(2271.32,0)
\z(2271.32,0)(2271.32,106.02)(2271.82,106.02)(2271.82,0)
\z(2271.82,0)(2271.82,104.73)(2272.32,104.73)(2272.32,0)
\z(2272.32,0)(2272.32,107.30)(2272.82,107.30)(2272.82,0)
\z(2272.82,0)(2272.82,107.45)(2273.33,107.45)(2273.33,0)
\z(2273.33,0)(2273.33,105.80)(2273.83,105.80)(2273.83,0)
\z(2273.83,0)(2273.83,110.44)(2274.33,110.44)(2274.33,0)
\z(2274.33,0)(2274.33,98.38)(2274.83,98.38)(2274.83,0)
\z(2274.83,0)(2274.83,102.02)(2275.33,102.02)(2275.33,0)
\z(2275.33,0)(2275.33,102.31)(2275.84,102.31)(2275.84,0)
\z(2275.84,0)(2275.84,108.09)(2276.34,108.09)(2276.34,0)
\z(2276.34,0)(2276.34,105.09)(2276.84,105.09)(2276.84,0)
\z(2276.84,0)(2276.84,102.23)(2277.34,102.23)(2277.34,0)
\z(2277.34,0)(2277.34,107.23)(2277.85,107.23)(2277.85,0)
\z(2277.85,0)(2277.85,109.59)(2278.35,109.59)(2278.35,0)
\z(2278.35,0)(2278.35,106.09)(2278.85,106.09)(2278.85,0)
\z(2278.85,0)(2278.85,113.44)(2279.35,113.44)(2279.35,0)
\z(2279.35,0)(2279.35,107.30)(2279.86,107.30)(2279.86,0)
\z(2279.86,0)(2279.86,103.23)(2280.36,103.23)(2280.36,0)
\z(2280.36,0)(2280.36,104.88)(2280.86,104.88)(2280.86,0)
\z(2280.86,0)(2280.86,105.02)(2281.36,105.02)(2281.36,0)
\z(2281.36,0)(2281.36,106.45)(2281.86,106.45)(2281.86,0)
\z(2281.86,0)(2281.86,106.02)(2282.37,106.02)(2282.37,0)
\z(2282.37,0)(2282.37,104.66)(2282.87,104.66)(2282.87,0)
\z(2282.87,0)(2282.87,109.59)(2283.37,109.59)(2283.37,0)
\z(2283.37,0)(2283.37,100.38)(2283.87,100.38)(2283.87,0)
\z(2283.87,0)(2283.87,109.87)(2284.38,109.87)(2284.38,0)
\z(2284.38,0)(2284.38,107.66)(2284.88,107.66)(2284.88,0)
\z(2284.88,0)(2284.88,106.30)(2285.38,106.30)(2285.38,0)
\z(2285.38,0)(2285.38,109.44)(2285.88,109.44)(2285.88,0)
\z(2285.88,0)(2285.88,102.45)(2286.38,102.45)(2286.38,0)
\z(2286.38,0)(2286.38,104.23)(2286.89,104.23)(2286.89,0)
\z(2286.89,0)(2286.89,108.30)(2287.39,108.30)(2287.39,0)
\z(2287.39,0)(2287.39,102.16)(2287.89,102.16)(2287.89,0)
\z(2287.89,0)(2287.89,106.23)(2288.39,106.23)(2288.39,0)
\z(2288.39,0)(2288.39,112.37)(2288.90,112.37)(2288.90,0)
\z(2288.90,0)(2288.90,103.88)(2289.40,103.88)(2289.40,0)
\z(2289.40,0)(2289.40,103.16)(2289.90,103.16)(2289.90,0)
\z(2289.90,0)(2289.90,100.31)(2290.40,100.31)(2290.40,0)
\z(2290.40,0)(2290.40,105.52)(2290.90,105.52)(2290.90,0)
\z(2290.90,0)(2290.90,101.23)(2291.41,101.23)(2291.41,0)
\z(2291.41,0)(2291.41,105.66)(2291.91,105.66)(2291.91,0)
\z(2291.91,0)(2291.91,107.23)(2292.41,107.23)(2292.41,0)
\z(2292.41,0)(2292.41,100.59)(2292.91,100.59)(2292.91,0)
\z(2292.91,0)(2292.91,106.59)(2293.42,106.59)(2293.42,0)
\z(2293.42,0)(2293.42,102.73)(2293.92,102.73)(2293.92,0)
\z(2293.92,0)(2293.92,103.80)(2294.42,103.80)(2294.42,0)
\z(2294.42,0)(2294.42,103.52)(2294.92,103.52)(2294.92,0)
\z(2294.92,0)(2294.92,105.95)(2295.43,105.95)(2295.43,0)
\z(2295.43,0)(2295.43,108.52)(2295.93,108.52)(2295.93,0)
\z(2295.93,0)(2295.93,104.73)(2296.43,104.73)(2296.43,0)
\z(2296.43,0)(2296.43,105.38)(2296.93,105.38)(2296.93,0)
\z(2296.93,0)(2296.93,101.81)(2297.43,101.81)(2297.43,0)
\z(2297.43,0)(2297.43,108.16)(2297.94,108.16)(2297.94,0)
\z(2297.94,0)(2297.94,104.88)(2298.44,104.88)(2298.44,0)
\z(2298.44,0)(2298.44,104.95)(2298.94,104.95)(2298.94,0)
\z(2298.94,0)(2298.94,110.02)(2299.44,110.02)(2299.44,0)
\z(2299.44,0)(2299.44,108.16)(2299.95,108.16)(2299.95,0)
\z(2299.95,0)(2299.95,110.52)(2300.45,110.52)(2300.45,0)
\z(2300.45,0)(2300.45,97.74)(2300.95,97.74)(2300.95,0)
\z(2300.95,0)(2300.95,103.38)(2301.45,103.38)(2301.45,0)
\z(2301.45,0)(2301.45,104.66)(2301.95,104.66)(2301.95,0)
\z(2301.95,0)(2301.95,101.02)(2302.46,101.02)(2302.46,0)
\z(2302.46,0)(2302.46,102.23)(2302.96,102.23)(2302.96,0)
\z(2302.96,0)(2302.96,105.59)(2303.46,105.59)(2303.46,0)
\z(2303.46,0)(2303.46,101.45)(2303.96,101.45)(2303.96,0)
\z(2303.96,0)(2303.96,102.23)(2304.47,102.23)(2304.47,0)
\z(2304.47,0)(2304.47,100.74)(2304.97,100.74)(2304.97,0)
\z(2304.97,0)(2304.97,98.38)(2305.47,98.38)(2305.47,0)
\z(2305.47,0)(2305.47,102.52)(2305.97,102.52)(2305.97,0)
\z(2305.97,0)(2305.97,105.52)(2306.48,105.52)(2306.48,0)
\z(2306.48,0)(2306.48,98.88)(2306.98,98.88)(2306.98,0)
\z(2306.98,0)(2306.98,103.66)(2307.48,103.66)(2307.48,0)
\z(2307.48,0)(2307.48,103.45)(2307.98,103.45)(2307.98,0)
\z(2307.98,0)(2307.98,102.81)(2308.48,102.81)(2308.48,0)
\z(2308.48,0)(2308.48,104.16)(2308.99,104.16)(2308.99,0)
\z(2308.99,0)(2308.99,101.09)(2309.49,101.09)(2309.49,0)
\z(2309.49,0)(2309.49,101.31)(2309.99,101.31)(2309.99,0)
\z(2309.99,0)(2309.99,100.38)(2310.49,100.38)(2310.49,0)
\z(2310.49,0)(2310.49,98.02)(2311.00,98.02)(2311.00,0)
\z(2311.00,0)(2311.00,105.30)(2311.50,105.30)(2311.50,0)
\z(2311.50,0)(2311.50,106.02)(2312.00,106.02)(2312.00,0)
\z(2312.00,0)(2312.00,103.73)(2312.50,103.73)(2312.50,0)
\z(2312.50,0)(2312.50,103.80)(2313.00,103.80)(2313.00,0)
\z(2313.00,0)(2313.00,107.02)(2313.51,107.02)(2313.51,0)
\z(2313.51,0)(2313.51,98.52)(2314.01,98.52)(2314.01,0)
\z(2314.01,0)(2314.01,96.09)(2314.51,96.09)(2314.51,0)
\z(2314.51,0)(2314.51,103.16)(2315.01,103.16)(2315.01,0)
\z(2315.01,0)(2315.01,98.81)(2315.52,98.81)(2315.52,0)
\z(2315.52,0)(2315.52,99.81)(2316.02,99.81)(2316.02,0)
\z(2316.02,0)(2316.02,98.59)(2316.52,98.59)(2316.52,0)
\z(2316.52,0)(2316.52,102.73)(2317.02,102.73)(2317.02,0)
\z(2317.02,0)(2317.02,97.52)(2317.52,97.52)(2317.52,0)
\z(2317.52,0)(2317.52,102.73)(2318.03,102.73)(2318.03,0)
\z(2318.03,0)(2318.03,101.09)(2318.53,101.09)(2318.53,0)
\z(2318.53,0)(2318.53,100.24)(2319.03,100.24)(2319.03,0)
\z(2319.03,0)(2319.03,101.02)(2319.53,101.02)(2319.53,0)
\z(2319.53,0)(2319.53,106.95)(2320.04,106.95)(2320.04,0)
\z(2320.04,0)(2320.04,102.16)(2320.54,102.16)(2320.54,0)
\z(2320.54,0)(2320.54,101.02)(2321.04,101.02)(2321.04,0)
\z(2321.04,0)(2321.04,101.59)(2321.54,101.59)(2321.54,0)
\z(2321.54,0)(2321.54,101.59)(2322.05,101.59)(2322.05,0)
\z(2322.05,0)(2322.05,100.16)(2322.55,100.16)(2322.55,0)
\z(2322.55,0)(2322.55,99.81)(2323.05,99.81)(2323.05,0)
\z(2323.05,0)(2323.05,100.31)(2323.55,100.31)(2323.55,0)
\z(2323.55,0)(2323.55,100.02)(2324.05,100.02)(2324.05,0)
\z(2324.05,0)(2324.05,104.02)(2324.56,104.02)(2324.56,0)
\z(2324.56,0)(2324.56,98.52)(2325.06,98.52)(2325.06,0)
\z(2325.06,0)(2325.06,99.45)(2325.56,99.45)(2325.56,0)
\z(2325.56,0)(2325.56,102.59)(2326.06,102.59)(2326.06,0)
\z(2326.06,0)(2326.06,100.52)(2326.57,100.52)(2326.57,0)
\z(2326.57,0)(2326.57,101.88)(2327.07,101.88)(2327.07,0)
\z(2327.07,0)(2327.07,99.09)(2327.57,99.09)(2327.57,0)
\z(2327.57,0)(2327.57,102.81)(2328.07,102.81)(2328.07,0)
\z(2328.07,0)(2328.07,106.45)(2328.57,106.45)(2328.57,0)
\z(2328.57,0)(2328.57,101.31)(2329.08,101.31)(2329.08,0)
\z(2329.08,0)(2329.08,98.45)(2329.58,98.45)(2329.58,0)
\z(2329.58,0)(2329.58,102.38)(2330.08,102.38)(2330.08,0)
\z(2330.08,0)(2330.08,97.81)(2330.58,97.81)(2330.58,0)
\z(2330.58,0)(2330.58,102.38)(2331.09,102.38)(2331.09,0)
\z(2331.09,0)(2331.09,100.02)(2331.59,100.02)(2331.59,0)
\z(2331.59,0)(2331.59,100.66)(2332.09,100.66)(2332.09,0)
\z(2332.09,0)(2332.09,100.95)(2332.59,100.95)(2332.59,0)
\z(2332.59,0)(2332.59,97.67)(2333.10,97.67)(2333.10,0)
\z(2333.10,0)(2333.10,99.45)(2333.60,99.45)(2333.60,0)
\z(2333.60,0)(2333.60,95.52)(2334.10,95.52)(2334.10,0)
\z(2334.10,0)(2334.10,101.88)(2334.60,101.88)(2334.60,0)
\z(2334.60,0)(2334.60,101.66)(2335.10,101.66)(2335.10,0)
\z(2335.10,0)(2335.10,98.52)(2335.61,98.52)(2335.61,0)
\z(2335.61,0)(2335.61,101.59)(2336.11,101.59)(2336.11,0)
\z(2336.11,0)(2336.11,97.17)(2336.61,97.17)(2336.61,0)
\z(2336.61,0)(2336.61,102.73)(2337.11,102.73)(2337.11,0)
\z(2337.11,0)(2337.11,104.80)(2337.62,104.80)(2337.62,0)
\z(2337.62,0)(2337.62,96.38)(2338.12,96.38)(2338.12,0)
\z(2338.12,0)(2338.12,97.45)(2338.62,97.45)(2338.62,0)
\z(2338.62,0)(2338.62,98.74)(2339.12,98.74)(2339.12,0)
\z(2339.12,0)(2339.12,102.52)(2339.62,102.52)(2339.62,0)
\z(2339.62,0)(2339.62,100.09)(2340.13,100.09)(2340.13,0)
\z(2340.13,0)(2340.13,99.24)(2340.63,99.24)(2340.63,0)
\z(2340.63,0)(2340.63,99.88)(2341.13,99.88)(2341.13,0)
\z(2341.13,0)(2341.13,96.09)(2341.63,96.09)(2341.63,0)
\z(2341.63,0)(2341.63,97.52)(2342.14,97.52)(2342.14,0)
\z(2342.14,0)(2342.14,101.52)(2342.64,101.52)(2342.64,0)
\z(2342.64,0)(2342.64,95.95)(2343.14,95.95)(2343.14,0)
\z(2343.14,0)(2343.14,95.95)(2343.64,95.95)(2343.64,0)
\z(2343.64,0)(2343.64,98.52)(2344.14,98.52)(2344.14,0)
\z(2344.14,0)(2344.14,97.45)(2344.65,97.45)(2344.65,0)
\z(2344.65,0)(2344.65,94.74)(2345.15,94.74)(2345.15,0)
\z(2345.15,0)(2345.15,99.95)(2345.65,99.95)(2345.65,0)
\z(2345.65,0)(2345.65,101.31)(2346.15,101.31)(2346.15,0)
\z(2346.15,0)(2346.15,93.81)(2346.66,93.81)(2346.66,0)
\z(2346.66,0)(2346.66,93.60)(2347.16,93.60)(2347.16,0)
\z(2347.16,0)(2347.16,101.81)(2347.66,101.81)(2347.66,0)
\z(2347.66,0)(2347.66,94.67)(2348.16,94.67)(2348.16,0)
\z(2348.16,0)(2348.16,97.02)(2348.67,97.02)(2348.67,0)
\z(2348.67,0)(2348.67,96.24)(2349.17,96.24)(2349.17,0)
\z(2349.17,0)(2349.17,100.45)(2349.67,100.45)(2349.67,0)
\z(2349.67,0)(2349.67,99.52)(2350.17,99.52)(2350.17,0)
\z(2350.17,0)(2350.17,98.95)(2350.67,98.95)(2350.67,0)
\z(2350.67,0)(2350.67,97.95)(2351.18,97.95)(2351.18,0)
\z(2351.18,0)(2351.18,101.38)(2351.68,101.38)(2351.68,0)
\z(2351.68,0)(2351.68,97.02)(2352.18,97.02)(2352.18,0)
\z(2352.18,0)(2352.18,97.17)(2352.68,97.17)(2352.68,0)
\z(2352.68,0)(2352.68,93.02)(2353.19,93.02)(2353.19,0)
\z(2353.19,0)(2353.19,91.31)(2353.69,91.31)(2353.69,0)
\z(2353.69,0)(2353.69,100.38)(2354.19,100.38)(2354.19,0)
\z(2354.19,0)(2354.19,98.24)(2354.69,98.24)(2354.69,0)
\z(2354.69,0)(2354.69,101.95)(2355.19,101.95)(2355.19,0)
\z(2355.19,0)(2355.19,96.59)(2355.70,96.59)(2355.70,0)
\z(2355.70,0)(2355.70,96.09)(2356.20,96.09)(2356.20,0)
\z(2356.20,0)(2356.20,99.31)(2356.70,99.31)(2356.70,0)
\z(2356.70,0)(2356.70,97.74)(2357.20,97.74)(2357.20,0)
\z(2357.20,0)(2357.20,93.02)(2357.71,93.02)(2357.71,0)
\z(2357.71,0)(2357.71,97.67)(2358.21,97.67)(2358.21,0)
\z(2358.21,0)(2358.21,103.31)(2358.71,103.31)(2358.71,0)
\z(2358.71,0)(2358.71,97.38)(2359.21,97.38)(2359.21,0)
\z(2359.21,0)(2359.21,94.17)(2359.71,94.17)(2359.71,0)
\z(2359.71,0)(2359.71,100.24)(2360.22,100.24)(2360.22,0)
\z(2360.22,0)(2360.22,98.02)(2360.72,98.02)(2360.72,0)
\z(2360.72,0)(2360.72,94.45)(2361.22,94.45)(2361.22,0)
\z(2361.22,0)(2361.22,95.59)(2361.72,95.59)(2361.72,0)
\z(2361.72,0)(2361.72,97.74)(2362.23,97.74)(2362.23,0)
\z(2362.23,0)(2362.23,101.81)(2362.73,101.81)(2362.73,0)
\z(2362.73,0)(2362.73,94.02)(2363.23,94.02)(2363.23,0)
\z(2363.23,0)(2363.23,98.38)(2363.73,98.38)(2363.73,0)
\z(2363.73,0)(2363.73,97.95)(2364.24,97.95)(2364.24,0)
\z(2364.24,0)(2364.24,93.67)(2364.74,93.67)(2364.74,0)
\z(2364.74,0)(2364.74,98.24)(2365.24,98.24)(2365.24,0)
\z(2365.24,0)(2365.24,97.45)(2365.74,97.45)(2365.74,0)
\z(2365.74,0)(2365.74,89.53)(2366.24,89.53)(2366.24,0)
\z(2366.24,0)(2366.24,93.74)(2366.75,93.74)(2366.75,0)
\z(2366.75,0)(2366.75,96.74)(2367.25,96.74)(2367.25,0)
\z(2367.25,0)(2367.25,98.81)(2367.75,98.81)(2367.75,0)
\z(2367.75,0)(2367.75,94.74)(2368.25,94.74)(2368.25,0)
\z(2368.25,0)(2368.25,94.31)(2368.76,94.31)(2368.76,0)
\z(2368.76,0)(2368.76,98.95)(2369.26,98.95)(2369.26,0)
\z(2369.26,0)(2369.26,95.88)(2369.76,95.88)(2369.76,0)
\z(2369.76,0)(2369.76,96.09)(2370.26,96.09)(2370.26,0)
\z(2370.26,0)(2370.26,90.88)(2370.76,90.88)(2370.76,0)
\z(2370.76,0)(2370.76,93.60)(2371.27,93.60)(2371.27,0)
\z(2371.27,0)(2371.27,94.67)(2371.77,94.67)(2371.77,0)
\z(2371.77,0)(2371.77,94.95)(2372.27,94.95)(2372.27,0)
\z(2372.27,0)(2372.27,97.09)(2372.77,97.09)(2372.77,0)
\z(2372.77,0)(2372.77,93.02)(2373.28,93.02)(2373.28,0)
\z(2373.28,0)(2373.28,92.10)(2373.78,92.10)(2373.78,0)
\z(2373.78,0)(2373.78,94.24)(2374.28,94.24)(2374.28,0)
\z(2374.28,0)(2374.28,99.45)(2374.78,99.45)(2374.78,0)
\z(2374.78,0)(2374.78,93.95)(2375.29,93.95)(2375.29,0)
\z(2375.29,0)(2375.29,97.59)(2375.79,97.59)(2375.79,0)
\z(2375.79,0)(2375.79,94.38)(2376.29,94.38)(2376.29,0)
\z(2376.29,0)(2376.29,94.38)(2376.79,94.38)(2376.79,0)
\z(2376.79,0)(2376.79,92.03)(2377.29,92.03)(2377.29,0)
\z(2377.29,0)(2377.29,94.02)(2377.80,94.02)(2377.80,0)
\z(2377.80,0)(2377.80,95.24)(2378.30,95.24)(2378.30,0)
\z(2378.30,0)(2378.30,96.52)(2378.80,96.52)(2378.80,0)
\z(2378.80,0)(2378.80,94.88)(2379.30,94.88)(2379.30,0)
\z(2379.30,0)(2379.30,92.88)(2379.81,92.88)(2379.81,0)
\z(2379.81,0)(2379.81,97.24)(2380.31,97.24)(2380.31,0)
\z(2380.31,0)(2380.31,90.88)(2380.81,90.88)(2380.81,0)
\z(2380.81,0)(2380.81,92.17)(2381.31,92.17)(2381.31,0)
\z(2381.31,0)(2381.31,93.74)(2381.81,93.74)(2381.81,0)
\z(2381.81,0)(2381.81,91.74)(2382.32,91.74)(2382.32,0)
\z(2382.32,0)(2382.32,97.88)(2382.82,97.88)(2382.82,0)
\z(2382.82,0)(2382.82,97.45)(2383.32,97.45)(2383.32,0)
\z(2383.32,0)(2383.32,95.45)(2383.82,95.45)(2383.82,0)
\z(2383.82,0)(2383.82,94.24)(2384.33,94.24)(2384.33,0)
\z(2384.33,0)(2384.33,92.81)(2384.83,92.81)(2384.83,0)
\z(2384.83,0)(2384.83,89.24)(2385.33,89.24)(2385.33,0)
\z(2385.33,0)(2385.33,88.81)(2385.83,88.81)(2385.83,0)
\z(2385.83,0)(2385.83,96.17)(2386.33,96.17)(2386.33,0)
\z(2386.33,0)(2386.33,91.67)(2386.84,91.67)(2386.84,0)
\z(2386.84,0)(2386.84,92.45)(2387.34,92.45)(2387.34,0)
\z(2387.34,0)(2387.34,92.03)(2387.84,92.03)(2387.84,0)
\z(2387.84,0)(2387.84,93.02)(2388.34,93.02)(2388.34,0)
\z(2388.34,0)(2388.34,92.10)(2388.85,92.10)(2388.85,0)
\z(2388.85,0)(2388.85,91.45)(2389.35,91.45)(2389.35,0)
\z(2389.35,0)(2389.35,95.74)(2389.85,95.74)(2389.85,0)
\z(2389.85,0)(2389.85,89.95)(2390.35,89.95)(2390.35,0)
\z(2390.35,0)(2390.35,93.31)(2390.86,93.31)(2390.86,0)
\z(2390.86,0)(2390.86,94.38)(2391.36,94.38)(2391.36,0)
\z(2391.36,0)(2391.36,92.38)(2391.86,92.38)(2391.86,0)
\z(2391.86,0)(2391.86,90.45)(2392.36,90.45)(2392.36,0)
\z(2392.36,0)(2392.36,90.74)(2392.86,90.74)(2392.86,0)
\z(2392.86,0)(2392.86,89.38)(2393.37,89.38)(2393.37,0)
\z(2393.37,0)(2393.37,92.38)(2393.87,92.38)(2393.87,0)
\z(2393.87,0)(2393.87,90.88)(2394.37,90.88)(2394.37,0)
\z(2394.37,0)(2394.37,89.67)(2394.87,89.67)(2394.87,0)
\z(2394.87,0)(2394.87,96.81)(2395.38,96.81)(2395.38,0)
\z(2395.38,0)(2395.38,95.81)(2395.88,95.81)(2395.88,0)
\z(2395.88,0)(2395.88,89.95)(2396.38,89.95)(2396.38,0)
\z(2396.38,0)(2396.38,96.31)(2396.88,96.31)(2396.88,0)
\z(2396.88,0)(2396.88,90.17)(2397.38,90.17)(2397.38,0)
\z(2397.38,0)(2397.38,89.81)(2397.89,89.81)(2397.89,0)
\z(2397.89,0)(2397.89,92.95)(2398.39,92.95)(2398.39,0)
\z(2398.39,0)(2398.39,90.60)(2398.89,90.60)(2398.89,0)
\z(2398.89,0)(2398.89,91.95)(2399.39,91.95)(2399.39,0)
\z(2399.39,0)(2399.39,86.81)(2399.90,86.81)(2399.90,0)
\z(2399.90,0)(2399.90,92.03)(2400.40,92.03)(2400.40,0)
\z(2400.40,0)(2400.40,98.38)(2400.90,98.38)(2400.90,0)
\z(2400.90,0)(2400.90,91.03)(2401.40,91.03)(2401.40,0)
\z(2401.40,0)(2401.40,93.31)(2401.90,93.31)(2401.90,0)
\z(2401.90,0)(2401.90,93.88)(2402.41,93.88)(2402.41,0)
\z(2402.41,0)(2402.41,94.02)(2402.91,94.02)(2402.91,0)
\z(2402.91,0)(2402.91,91.81)(2403.41,91.81)(2403.41,0)
\z(2403.41,0)(2403.41,90.45)(2403.91,90.45)(2403.91,0)
\z(2403.91,0)(2403.91,90.74)(2404.42,90.74)(2404.42,0)
\z(2404.42,0)(2404.42,88.24)(2404.92,88.24)(2404.92,0)
\z(2404.92,0)(2404.92,93.38)(2405.42,93.38)(2405.42,0)
\z(2405.42,0)(2405.42,91.17)(2405.92,91.17)(2405.92,0)
\z(2405.92,0)(2405.92,92.24)(2406.43,92.24)(2406.43,0)
\z(2406.43,0)(2406.43,90.81)(2406.93,90.81)(2406.93,0)
\z(2406.93,0)(2406.93,94.45)(2407.43,94.45)(2407.43,0)
\z(2407.43,0)(2407.43,92.24)(2407.93,92.24)(2407.93,0)
\z(2407.93,0)(2407.93,92.10)(2408.43,92.10)(2408.43,0)
\z(2408.43,0)(2408.43,94.10)(2408.94,94.10)(2408.94,0)
\z(2408.94,0)(2408.94,94.81)(2409.44,94.81)(2409.44,0)
\z(2409.44,0)(2409.44,91.88)(2409.94,91.88)(2409.94,0)
\z(2409.94,0)(2409.94,92.24)(2410.44,92.24)(2410.44,0)
\z(2410.44,0)(2410.44,92.95)(2410.95,92.95)(2410.95,0)
\z(2410.95,0)(2410.95,96.74)(2411.45,96.74)(2411.45,0)
\z(2411.45,0)(2411.45,92.81)(2411.95,92.81)(2411.95,0)
\z(2411.95,0)(2411.95,93.24)(2412.45,93.24)(2412.45,0)
\z(2412.45,0)(2412.45,93.38)(2412.95,93.38)(2412.95,0)
\z(2412.95,0)(2412.95,96.52)(2413.46,96.52)(2413.46,0)
\z(2413.46,0)(2413.46,87.60)(2413.96,87.60)(2413.96,0)
\z(2413.96,0)(2413.96,92.17)(2414.46,92.17)(2414.46,0)
\z(2414.46,0)(2414.46,91.10)(2414.96,91.10)(2414.96,0)
\z(2414.96,0)(2414.96,91.17)(2415.47,91.17)(2415.47,0)
\z(2415.47,0)(2415.47,93.81)(2415.97,93.81)(2415.97,0)
\z(2415.97,0)(2415.97,89.31)(2416.47,89.31)(2416.47,0)
\z(2416.47,0)(2416.47,86.67)(2416.97,86.67)(2416.97,0)
\z(2416.97,0)(2416.97,90.74)(2417.48,90.74)(2417.48,0)
\z(2417.48,0)(2417.48,92.74)(2417.98,92.74)(2417.98,0)
\z(2417.98,0)(2417.98,91.17)(2418.48,91.17)(2418.48,0)
\z(2418.48,0)(2418.48,89.10)(2418.98,89.10)(2418.98,0)
\z(2418.98,0)(2418.98,87.60)(2419.48,87.60)(2419.48,0)
\z(2419.48,0)(2419.48,93.81)(2419.99,93.81)(2419.99,0)
\z(2419.99,0)(2419.99,88.96)(2420.49,88.96)(2420.49,0)
\z(2420.49,0)(2420.49,88.53)(2420.99,88.53)(2420.99,0)
\z(2420.99,0)(2420.99,93.10)(2421.49,93.10)(2421.49,0)
\z(2421.49,0)(2421.49,90.60)(2422.00,90.60)(2422.00,0)
\z(2422.00,0)(2422.00,88.17)(2422.50,88.17)(2422.50,0)
\z(2422.50,0)(2422.50,92.31)(2423.00,92.31)(2423.00,0)
\color{black}
\dottedline{12}(1400,142.00)(2400,142.00)
\z(1400,0)(1400,640)(2400,640)(2400,0)(1400,0)
\end{picture}


==> g3_a1_11_13.tex <==

\hspace{-30pt}
\begin{picture}(2400,640)
\color[rgb]{0.0,0.2,0.8}
\z(259.06,0)(259.06,12.53)(317.82,12.53)(317.82,0)
\z(317.82,0)(317.82,43.85)(376.59,43.85)(376.59,0)
\z(376.59,0)(376.59,194.21)(435.35,194.21)(435.35,0)
\z(435.35,0)(435.35,419.74)(494.12,419.74)(494.12,0)
\z(494.12,0)(494.12,494.91)(552.88,494.91)(552.88,0)
\z(552.88,0)(552.88,451.06)(611.65,451.06)(611.65,0)
\z(611.65,0)(611.65,175.41)(670.41,175.41)(670.41,0)
\z(670.41,0)(670.41,68.91)(729.18,68.91)(729.18,0)
\z(729.18,0)(729.18,12.53)(787.94,12.53)(787.94,0)
\color{black}
\dottedline{12}(0,106.50)(1000,106.50)
\z(0,0)(0,640)(1000,640)(1000,0)(0,0)
\color[rgb]{0.0,0.2,0.8}
\z(1642.53,0)(1642.53,3.33)(1673.75,3.33)(1673.75,0)
\z(1673.75,0)(1673.75,6.66)(1704.97,6.66)(1704.97,0)
\z(1704.97,0)(1704.97,9.98)(1736.19,9.98)(1736.19,0)
\z(1736.19,0)(1736.19,66.56)(1767.41,66.56)(1767.41,0)
\z(1767.41,0)(1767.41,123.14)(1798.62,123.14)(1798.62,0)
\z(1798.62,0)(1798.62,203.02)(1829.84,203.02)(1829.84,0)
\z(1829.84,0)(1829.84,336.14)(1861.06,336.14)(1861.06,0)
\z(1861.06,0)(1861.06,429.33)(1892.28,429.33)(1892.28,0)
\z(1892.28,0)(1892.28,535.83)(1923.50,535.83)(1923.50,0)
\z(1923.50,0)(1923.50,419.34)(1954.72,419.34)(1954.72,0)
\z(1954.72,0)(1954.72,445.97)(1985.94,445.97)(1985.94,0)
\z(1985.94,0)(1985.94,389.39)(2017.16,389.39)(2017.16,0)
\z(2017.16,0)(2017.16,216.33)(2048.38,216.33)(2048.38,0)
\z(2048.38,0)(2048.38,106.50)(2079.59,106.50)(2079.59,0)
\z(2079.59,0)(2079.59,43.27)(2110.81,43.27)(2110.81,0)
\z(2110.81,0)(2110.81,46.59)(2142.03,46.59)(2142.03,0)
\z(2142.03,0)(2142.03,3.33)(2173.25,3.33)(2173.25,0)
\z(2173.25,0)(2173.25,3.33)(2204.47,3.33)(2204.47,0)
\color{black}
\dottedline{12}(1400,106.50)(2400,106.50)
\z(1400,0)(1400,640)(2400,640)(2400,0)(1400,0)
\end{picture}


==> g3_a1_15_17.tex <==

\hspace{-30pt}
\begin{picture}(2400,640)
\color[rgb]{0.0,0.2,0.8}
\z(227.19,0)(227.19,3.61)(244.12,3.61)(244.12,0)
\z(261.05,0)(261.05,12.64)(277.98,12.64)(277.98,0)
\z(277.98,0)(277.98,7.22)(294.92,7.22)(294.92,0)
\z(294.92,0)(294.92,16.25)(311.85,16.25)(311.85,0)
\z(311.85,0)(311.85,36.10)(328.78,36.10)(328.78,0)
\z(328.78,0)(328.78,39.71)(345.71,39.71)(345.71,0)
\z(345.71,0)(345.71,83.03)(362.64,83.03)(362.64,0)
\z(362.64,0)(362.64,74.01)(379.58,74.01)(379.58,0)
\z(379.58,0)(379.58,138.99)(396.51,138.99)(396.51,0)
\z(396.51,0)(396.51,171.48)(413.44,171.48)(413.44,0)
\z(413.44,0)(413.44,223.83)(430.37,223.83)(430.37,0)
\z(430.37,0)(430.37,317.69)(447.31,317.69)(447.31,0)
\z(447.31,0)(447.31,409.75)(464.24,409.75)(464.24,0)
\z(464.24,0)(464.24,426.00)(481.17,426.00)(481.17,0)
\z(481.17,0)(481.17,483.76)(498.10,483.76)(498.10,0)
\z(498.10,0)(498.10,476.54)(515.03,476.54)(515.03,0)
\z(515.03,0)(515.03,472.93)(531.97,472.93)(531.97,0)
\z(531.97,0)(531.97,507.23)(548.90,507.23)(548.90,0)
\z(548.90,0)(548.90,481.96)(565.83,481.96)(565.83,0)
\z(565.83,0)(565.83,436.83)(582.76,436.83)(582.76,0)
\z(582.76,0)(582.76,404.34)(599.69,404.34)(599.69,0)
\z(599.69,0)(599.69,303.25)(616.63,303.25)(616.63,0)
\z(616.63,0)(616.63,216.61)(633.56,216.61)(633.56,0)
\z(633.56,0)(633.56,166.07)(650.49,166.07)(650.49,0)
\z(650.49,0)(650.49,137.19)(667.42,137.19)(667.42,0)
\z(667.42,0)(667.42,104.69)(684.36,104.69)(684.36,0)
\z(684.36,0)(684.36,64.98)(701.29,64.98)(701.29,0)
\z(701.29,0)(701.29,36.10)(718.22,36.10)(718.22,0)
\z(718.22,0)(718.22,32.49)(735.15,32.49)(735.15,0)
\z(735.15,0)(735.15,21.66)(752.08,21.66)(752.08,0)
\z(752.08,0)(752.08,1.81)(769.02,1.81)(769.02,0)
\z(769.02,0)(769.02,5.42)(785.95,5.42)(785.95,0)
\z(785.95,0)(785.95,3.61)(802.88,3.61)(802.88,0)
\z(819.81,0)(819.81,1.81)(836.75,1.81)(836.75,0)
\z(836.75,0)(836.75,1.81)(853.68,1.81)(853.68,0)
\color{black}
\dottedline{12}(0,106.50)(1000,106.50)
\z(0,0)(0,640)(1000,640)(1000,0)(0,0)
\color[rgb]{0.0,0.2,0.8}
\z(1605.64,0)(1605.64,0.97)(1614.72,0.97)(1614.72,0)
\z(1623.80,0)(1623.80,0.97)(1632.88,0.97)(1632.88,0)
\z(1632.88,0)(1632.88,2.90)(1641.96,2.90)(1641.96,0)
\z(1651.05,0)(1651.05,2.90)(1660.13,2.90)(1660.13,0)
\z(1660.13,0)(1660.13,3.87)(1669.21,3.87)(1669.21,0)
\z(1669.21,0)(1669.21,12.59)(1678.29,12.59)(1678.29,0)
\z(1678.29,0)(1678.29,1.94)(1687.37,1.94)(1687.37,0)
\z(1687.37,0)(1687.37,14.52)(1696.45,14.52)(1696.45,0)
\z(1696.45,0)(1696.45,17.43)(1705.54,17.43)(1705.54,0)
\z(1705.54,0)(1705.54,22.27)(1714.62,22.27)(1714.62,0)
\z(1714.62,0)(1714.62,31.95)(1723.70,31.95)(1723.70,0)
\z(1723.70,0)(1723.70,39.70)(1732.78,39.70)(1732.78,0)
\z(1732.78,0)(1732.78,39.70)(1741.86,39.70)(1741.86,0)
\z(1741.86,0)(1741.86,55.19)(1750.95,55.19)(1750.95,0)
\z(1750.95,0)(1750.95,73.58)(1760.03,73.58)(1760.03,0)
\z(1760.03,0)(1760.03,93.91)(1769.11,93.91)(1769.11,0)
\z(1769.11,0)(1769.11,73.58)(1778.19,73.58)(1778.19,0)
\z(1778.19,0)(1778.19,115.21)(1787.27,115.21)(1787.27,0)
\z(1787.27,0)(1787.27,130.70)(1796.35,130.70)(1796.35,0)
\z(1796.35,0)(1796.35,175.24)(1805.44,175.24)(1805.44,0)
\z(1805.44,0)(1805.44,211.06)(1814.52,211.06)(1814.52,0)
\z(1814.52,0)(1814.52,195.57)(1823.60,195.57)(1823.60,0)
\z(1823.60,0)(1823.60,287.55)(1832.68,287.55)(1832.68,0)
\z(1832.68,0)(1832.68,290.45)(1841.76,290.45)(1841.76,0)
\z(1841.76,0)(1841.76,364.04)(1850.85,364.04)(1850.85,0)
\z(1850.85,0)(1850.85,383.40)(1859.93,383.40)(1859.93,0)
\z(1859.93,0)(1859.93,411.48)(1869.01,411.48)(1869.01,0)
\z(1869.01,0)(1869.01,410.51)(1878.09,410.51)(1878.09,0)
\z(1878.09,0)(1878.09,437.62)(1887.17,437.62)(1887.17,0)
\z(1887.17,0)(1887.17,496.68)(1896.25,496.68)(1896.25,0)
\z(1896.25,0)(1896.25,494.74)(1905.34,494.74)(1905.34,0)
\z(1905.34,0)(1905.34,531.53)(1914.42,531.53)(1914.42,0)
\z(1914.42,0)(1914.42,529.60)(1923.50,529.60)(1923.50,0)
\z(1923.50,0)(1923.50,521.85)(1932.58,521.85)(1932.58,0)
\z(1932.58,0)(1932.58,504.42)(1941.66,504.42)(1941.66,0)
\z(1941.66,0)(1941.66,494.74)(1950.75,494.74)(1950.75,0)
\z(1950.75,0)(1950.75,501.52)(1959.83,501.52)(1959.83,0)
\z(1959.83,0)(1959.83,456.01)(1968.91,456.01)(1968.91,0)
\z(1968.91,0)(1968.91,425.03)(1977.99,425.03)(1977.99,0)
\z(1977.99,0)(1977.99,426.00)(1987.07,426.00)(1987.07,0)
\z(1987.07,0)(1987.07,356.29)(1996.15,356.29)(1996.15,0)
\z(1996.15,0)(1996.15,337.90)(2005.24,337.90)(2005.24,0)
\z(2005.24,0)(2005.24,290.45)(2014.32,290.45)(2014.32,0)
\z(2014.32,0)(2014.32,276.90)(2023.40,276.90)(2023.40,0)
\z(2023.40,0)(2023.40,217.84)(2032.48,217.84)(2032.48,0)
\z(2032.48,0)(2032.48,186.86)(2041.56,186.86)(2041.56,0)
\z(2041.56,0)(2041.56,158.78)(2050.65,158.78)(2050.65,0)
\z(2050.65,0)(2050.65,133.61)(2059.73,133.61)(2059.73,0)
\z(2059.73,0)(2059.73,131.67)(2068.81,131.67)(2068.81,0)
\z(2068.81,0)(2068.81,112.31)(2077.89,112.31)(2077.89,0)
\z(2077.89,0)(2077.89,90.04)(2086.97,90.04)(2086.97,0)
\z(2086.97,0)(2086.97,48.41)(2096.05,48.41)(2096.05,0)
\z(2096.05,0)(2096.05,56.15)(2105.14,56.15)(2105.14,0)
\z(2105.14,0)(2105.14,40.66)(2114.22,40.66)(2114.22,0)
\z(2114.22,0)(2114.22,30.01)(2123.30,30.01)(2123.30,0)
\z(2123.30,0)(2123.30,29.05)(2132.38,29.05)(2132.38,0)
\z(2132.38,0)(2132.38,25.17)(2141.46,25.17)(2141.46,0)
\z(2141.46,0)(2141.46,11.62)(2150.55,11.62)(2150.55,0)
\z(2150.55,0)(2150.55,6.78)(2159.63,6.78)(2159.63,0)
\z(2159.63,0)(2159.63,6.78)(2168.71,6.78)(2168.71,0)
\z(2168.71,0)(2168.71,7.75)(2177.79,7.75)(2177.79,0)
\z(2177.79,0)(2177.79,3.87)(2186.87,3.87)(2186.87,0)
\z(2186.87,0)(2186.87,2.90)(2195.95,2.90)(2195.95,0)
\z(2195.95,0)(2195.95,0.97)(2205.04,0.97)(2205.04,0)
\z(2205.04,0)(2205.04,0.97)(2214.12,0.97)(2214.12,0)
\z(2223.20,0)(2223.20,2.90)(2232.28,2.90)(2232.28,0)
\z(2232.28,0)(2232.28,0.97)(2241.36,0.97)(2241.36,0)
\z(2268.61,0)(2268.61,0.97)(2277.69,0.97)(2277.69,0)
\color{black}
\dottedline{12}(1400,106.50)(2400,106.50)
\z(1400,0)(1400,640)(2400,640)(2400,0)(1400,0)
\end{picture}


==> g3_a1_19_21.tex <==

\hspace{-30pt}
\begin{picture}(2400,640)
\color[rgb]{0.0,0.2,0.8}
\z(196.90,0)(196.90,0.51)(201.71,0.51)(201.71,0)
\z(201.71,0)(201.71,1.54)(206.51,1.54)(206.51,0)
\z(206.51,0)(206.51,1.02)(211.31,1.02)(211.31,0)
\z(220.92,0)(220.92,1.02)(225.72,1.02)(225.72,0)
\z(225.72,0)(225.72,0.51)(230.52,0.51)(230.52,0)
\z(230.52,0)(230.52,0.51)(235.33,0.51)(235.33,0)
\z(235.33,0)(235.33,2.05)(240.13,2.05)(240.13,0)
\z(240.13,0)(240.13,1.02)(244.93,1.02)(244.93,0)
\z(244.93,0)(244.93,2.56)(249.74,2.56)(249.74,0)
\z(249.74,0)(249.74,1.54)(254.54,1.54)(254.54,0)
\z(254.54,0)(254.54,3.58)(259.34,3.58)(259.34,0)
\z(259.34,0)(259.34,3.07)(264.14,3.07)(264.14,0)
\z(264.14,0)(264.14,6.14)(268.95,6.14)(268.95,0)
\z(268.95,0)(268.95,6.14)(273.75,6.14)(273.75,0)
\z(273.75,0)(273.75,10.24)(278.55,10.24)(278.55,0)
\z(278.55,0)(278.55,3.07)(283.36,3.07)(283.36,0)
\z(283.36,0)(283.36,8.19)(288.16,8.19)(288.16,0)
\z(288.16,0)(288.16,8.70)(292.96,8.70)(292.96,0)
\z(292.96,0)(292.96,14.34)(297.76,14.34)(297.76,0)
\z(297.76,0)(297.76,16.38)(302.57,16.38)(302.57,0)
\z(302.57,0)(302.57,16.38)(307.37,16.38)(307.37,0)
\z(307.37,0)(307.37,15.87)(312.17,15.87)(312.17,0)
\z(312.17,0)(312.17,17.92)(316.98,17.92)(316.98,0)
\z(316.98,0)(316.98,25.60)(321.78,25.60)(321.78,0)
\z(321.78,0)(321.78,34.82)(326.58,34.82)(326.58,0)
\z(326.58,0)(326.58,41.47)(331.38,41.47)(331.38,0)
\z(331.38,0)(331.38,37.38)(336.19,37.38)(336.19,0)
\z(336.19,0)(336.19,37.89)(340.99,37.89)(340.99,0)
\z(340.99,0)(340.99,50.69)(345.79,50.69)(345.79,0)
\z(345.79,0)(345.79,55.81)(350.60,55.81)(350.60,0)
\z(350.60,0)(350.60,59.91)(355.40,59.91)(355.40,0)
\z(355.40,0)(355.40,78.85)(360.20,78.85)(360.20,0)
\z(360.20,0)(360.20,89.09)(365.00,89.09)(365.00,0)
\z(365.00,0)(365.00,82.95)(369.81,82.95)(369.81,0)
\z(369.81,0)(369.81,92.68)(374.61,92.68)(374.61,0)
\z(374.61,0)(374.61,112.64)(379.41,112.64)(379.41,0)
\z(379.41,0)(379.41,128.00)(384.22,128.00)(384.22,0)
\z(384.22,0)(384.22,123.40)(389.02,123.40)(389.02,0)
\z(389.02,0)(389.02,138.76)(393.82,138.76)(393.82,0)
\z(393.82,0)(393.82,153.09)(398.63,153.09)(398.63,0)
\z(398.63,0)(398.63,177.67)(403.43,177.67)(403.43,0)
\z(403.43,0)(403.43,187.91)(408.23,187.91)(408.23,0)
\z(408.23,0)(408.23,205.32)(413.03,205.32)(413.03,0)
\z(413.03,0)(413.03,213.00)(417.84,213.00)(417.84,0)
\z(417.84,0)(417.84,232.97)(422.64,232.97)(422.64,0)
\z(422.64,0)(422.64,252.94)(427.44,252.94)(427.44,0)
\z(427.44,0)(427.44,271.37)(432.25,271.37)(432.25,0)
\z(432.25,0)(432.25,284.17)(437.05,284.17)(437.05,0)
\z(437.05,0)(437.05,302.60)(441.85,302.60)(441.85,0)
\z(441.85,0)(441.85,350.22)(446.65,350.22)(446.65,0)
\z(446.65,0)(446.65,346.64)(451.46,346.64)(451.46,0)
\z(451.46,0)(451.46,377.87)(456.26,377.87)(456.26,0)
\z(456.26,0)(456.26,363.02)(461.06,363.02)(461.06,0)
\z(461.06,0)(461.06,403.98)(465.87,403.98)(465.87,0)
\z(465.87,0)(465.87,392.72)(470.67,392.72)(470.67,0)
\z(470.67,0)(470.67,416.27)(475.47,416.27)(475.47,0)
\z(475.47,0)(475.47,412.69)(480.27,412.69)(480.27,0)
\z(480.27,0)(480.27,470.55)(485.08,470.55)(485.08,0)
\z(485.08,0)(485.08,468.50)(489.88,468.50)(489.88,0)
\z(489.88,0)(489.88,484.88)(494.68,484.88)(494.68,0)
\z(494.68,0)(494.68,486.93)(499.49,486.93)(499.49,0)
\z(499.49,0)(499.49,507.41)(504.29,507.41)(504.29,0)
\z(504.29,0)(504.29,486.93)(509.09,486.93)(509.09,0)
\z(509.09,0)(509.09,509.46)(513.89,509.46)(513.89,0)
\z(513.89,0)(513.89,521.24)(518.70,521.24)(518.70,0)
\z(518.70,0)(518.70,514.07)(523.50,514.07)(523.50,0)
\z(523.50,0)(523.50,486.42)(528.30,486.42)(528.30,0)
\z(528.30,0)(528.30,498.19)(533.11,498.19)(533.11,0)
\z(533.11,0)(533.11,490)(537.91,490)(537.91,0)
\z(537.91,0)(537.91,504.34)(542.71,504.34)(542.71,0)
\z(542.71,0)(542.71,492.56)(547.51,492.56)(547.51,0)
\z(547.51,0)(547.51,474.13)(552.32,474.13)(552.32,0)
\z(552.32,0)(552.32,472.59)(557.12,472.59)(557.12,0)
\z(557.12,0)(557.12,459.79)(561.92,459.79)(561.92,0)
\z(561.92,0)(561.92,466.45)(566.73,466.45)(566.73,0)
\z(566.73,0)(566.73,460.31)(571.53,460.31)(571.53,0)
\z(571.53,0)(571.53,411.15)(576.33,411.15)(576.33,0)
\z(576.33,0)(576.33,431.12)(581.13,431.12)(581.13,0)
\z(581.13,0)(581.13,387.60)(585.94,387.60)(585.94,0)
\z(585.94,0)(585.94,402.96)(590.74,402.96)(590.74,0)
\z(590.74,0)(590.74,366.09)(595.54,366.09)(595.54,0)
\z(595.54,0)(595.54,343.56)(600.35,343.56)(600.35,0)
\z(600.35,0)(600.35,332.30)(605.15,332.30)(605.15,0)
\z(605.15,0)(605.15,307.21)(609.95,307.21)(609.95,0)
\z(609.95,0)(609.95,287.75)(614.75,287.75)(614.75,0)
\z(614.75,0)(614.75,280.59)(619.56,280.59)(619.56,0)
\z(619.56,0)(619.56,259.08)(624.36,259.08)(624.36,0)
\z(624.36,0)(624.36,223.75)(629.16,223.75)(629.16,0)
\z(629.16,0)(629.16,214.54)(633.97,214.54)(633.97,0)
\z(633.97,0)(633.97,183.81)(638.77,183.81)(638.77,0)
\z(638.77,0)(638.77,189.96)(643.57,189.96)(643.57,0)
\z(643.57,0)(643.57,164.87)(648.38,164.87)(648.38,0)
\z(648.38,0)(648.38,159.75)(653.18,159.75)(653.18,0)
\z(653.18,0)(653.18,155.14)(657.98,155.14)(657.98,0)
\z(657.98,0)(657.98,142.85)(662.78,142.85)(662.78,0)
\z(662.78,0)(662.78,123.40)(667.59,123.40)(667.59,0)
\z(667.59,0)(667.59,103.94)(672.39,103.94)(672.39,0)
\z(672.39,0)(672.39,107.01)(677.19,107.01)(677.19,0)
\z(677.19,0)(677.19,97.80)(682.00,97.80)(682.00,0)
\z(682.00,0)(682.00,79.88)(686.80,79.88)(686.80,0)
\z(686.80,0)(686.80,68.10)(691.60,68.10)(691.60,0)
\z(691.60,0)(691.60,50.69)(696.40,50.69)(696.40,0)
\z(696.40,0)(696.40,48.13)(701.21,48.13)(701.21,0)
\z(701.21,0)(701.21,44.03)(706.01,44.03)(706.01,0)
\z(706.01,0)(706.01,37.38)(710.81,37.38)(710.81,0)
\z(710.81,0)(710.81,40.96)(715.62,40.96)(715.62,0)
\z(715.62,0)(715.62,37.38)(720.42,37.38)(720.42,0)
\z(720.42,0)(720.42,23.55)(725.22,23.55)(725.22,0)
\z(725.22,0)(725.22,26.62)(730.02,26.62)(730.02,0)
\z(730.02,0)(730.02,20.48)(734.83,20.48)(734.83,0)
\z(734.83,0)(734.83,27.14)(739.63,27.14)(739.63,0)
\z(739.63,0)(739.63,19.97)(744.43,19.97)(744.43,0)
\z(744.43,0)(744.43,11.78)(749.24,11.78)(749.24,0)
\z(749.24,0)(749.24,13.82)(754.04,13.82)(754.04,0)
\z(754.04,0)(754.04,8.70)(758.84,8.70)(758.84,0)
\z(758.84,0)(758.84,5.12)(763.64,5.12)(763.64,0)
\z(763.64,0)(763.64,8.19)(768.45,8.19)(768.45,0)
\z(768.45,0)(768.45,7.17)(773.25,7.17)(773.25,0)
\z(773.25,0)(773.25,2.56)(778.05,2.56)(778.05,0)
\z(778.05,0)(778.05,2.56)(782.86,2.56)(782.86,0)
\z(782.86,0)(782.86,4.61)(787.66,4.61)(787.66,0)
\z(787.66,0)(787.66,2.05)(792.46,2.05)(792.46,0)
\z(792.46,0)(792.46,3.07)(797.26,3.07)(797.26,0)
\z(797.26,0)(797.26,1.54)(802.07,1.54)(802.07,0)
\z(802.07,0)(802.07,1.02)(806.87,1.02)(806.87,0)
\z(806.87,0)(806.87,0.51)(811.67,0.51)(811.67,0)
\z(811.67,0)(811.67,0.51)(816.48,0.51)(816.48,0)
\z(821.28,0)(821.28,2.56)(826.08,2.56)(826.08,0)
\z(826.08,0)(826.08,1.02)(830.88,1.02)(830.88,0)
\z(830.88,0)(830.88,0.51)(835.69,0.51)(835.69,0)
\z(835.69,0)(835.69,0.51)(840.49,0.51)(840.49,0)
\z(840.49,0)(840.49,0.51)(845.29,0.51)(845.29,0)
\z(854.90,0)(854.90,0.51)(859.70,0.51)(859.70,0)
\z(874.11,0)(874.11,0.51)(878.91,0.51)(878.91,0)
\color{black}
\dottedline{12}(0,106.50)(1000,106.50)
\z(0,0)(0,640)(1000,640)(1000,0)(0,0)
\color[rgb]{0.0,0.2,0.8}
\z(1543.17,0)(1543.17,0.27)(1545.71,0.27)(1545.71,0)
\z(1568.53,0)(1568.53,0.27)(1571.06,0.27)(1571.06,0)
\z(1581.20,0)(1581.20,0.27)(1583.74,0.27)(1583.74,0)
\z(1593.88,0)(1593.88,0.27)(1596.42,0.27)(1596.42,0)
\z(1596.42,0)(1596.42,1.08)(1598.95,1.08)(1598.95,0)
\z(1598.95,0)(1598.95,0.54)(1601.49,0.54)(1601.49,0)
\z(1601.49,0)(1601.49,0.27)(1604.02,0.27)(1604.02,0)
\z(1604.02,0)(1604.02,0.54)(1606.56,0.54)(1606.56,0)
\z(1606.56,0)(1606.56,0.27)(1609.09,0.27)(1609.09,0)
\z(1609.09,0)(1609.09,0.54)(1611.63,0.54)(1611.63,0)
\z(1611.63,0)(1611.63,0.27)(1614.16,0.27)(1614.16,0)
\z(1616.70,0)(1616.70,0.27)(1619.24,0.27)(1619.24,0)
\z(1619.24,0)(1619.24,0.54)(1621.77,0.54)(1621.77,0)
\z(1621.77,0)(1621.77,0.81)(1624.31,0.81)(1624.31,0)
\z(1624.31,0)(1624.31,0.54)(1626.84,0.54)(1626.84,0)
\z(1626.84,0)(1626.84,1.08)(1629.38,1.08)(1629.38,0)
\z(1629.38,0)(1629.38,1.08)(1631.91,1.08)(1631.91,0)
\z(1631.91,0)(1631.91,1.35)(1634.45,1.35)(1634.45,0)
\z(1634.45,0)(1634.45,0.81)(1636.98,0.81)(1636.98,0)
\z(1636.98,0)(1636.98,1.62)(1639.52,1.62)(1639.52,0)
\z(1639.52,0)(1639.52,1.89)(1642.06,1.89)(1642.06,0)
\z(1642.06,0)(1642.06,0.54)(1644.59,0.54)(1644.59,0)
\z(1644.59,0)(1644.59,2.16)(1647.13,2.16)(1647.13,0)
\z(1647.13,0)(1647.13,3.24)(1649.66,3.24)(1649.66,0)
\z(1649.66,0)(1649.66,2.43)(1652.20,2.43)(1652.20,0)
\z(1652.20,0)(1652.20,2.43)(1654.73,2.43)(1654.73,0)
\z(1654.73,0)(1654.73,4.05)(1657.27,4.05)(1657.27,0)
\z(1657.27,0)(1657.27,3.51)(1659.80,3.51)(1659.80,0)
\z(1659.80,0)(1659.80,3.51)(1662.34,3.51)(1662.34,0)
\z(1662.34,0)(1662.34,4.60)(1664.88,4.60)(1664.88,0)
\z(1664.88,0)(1664.88,3.78)(1667.41,3.78)(1667.41,0)
\z(1667.41,0)(1667.41,5.95)(1669.95,5.95)(1669.95,0)
\z(1669.95,0)(1669.95,5.95)(1672.48,5.95)(1672.48,0)
\z(1672.48,0)(1672.48,4.32)(1675.02,4.32)(1675.02,0)
\z(1675.02,0)(1675.02,7.84)(1677.55,7.84)(1677.55,0)
\z(1677.55,0)(1677.55,8.38)(1680.09,8.38)(1680.09,0)
\z(1680.09,0)(1680.09,6.76)(1682.62,6.76)(1682.62,0)
\z(1682.62,0)(1682.62,7.03)(1685.16,7.03)(1685.16,0)
\z(1685.16,0)(1685.16,9.73)(1687.70,9.73)(1687.70,0)
\z(1687.70,0)(1687.70,10)(1690.23,10)(1690.23,0)
\z(1690.23,0)(1690.23,11.62)(1692.77,11.62)(1692.77,0)
\z(1692.77,0)(1692.77,8.65)(1695.30,8.65)(1695.30,0)
\z(1695.30,0)(1695.30,11.35)(1697.84,11.35)(1697.84,0)
\z(1697.84,0)(1697.84,12.70)(1700.37,12.70)(1700.37,0)
\z(1700.37,0)(1700.37,18.11)(1702.91,18.11)(1702.91,0)
\z(1702.91,0)(1702.91,12.97)(1705.44,12.97)(1705.44,0)
\z(1705.44,0)(1705.44,15.68)(1707.98,15.68)(1707.98,0)
\z(1707.98,0)(1707.98,19.46)(1710.52,19.46)(1710.52,0)
\z(1710.52,0)(1710.52,20.81)(1713.05,20.81)(1713.05,0)
\z(1713.05,0)(1713.05,23.79)(1715.59,23.79)(1715.59,0)
\z(1715.59,0)(1715.59,21.89)(1718.12,21.89)(1718.12,0)
\z(1718.12,0)(1718.12,26.22)(1720.66,26.22)(1720.66,0)
\z(1720.66,0)(1720.66,26.22)(1723.19,26.22)(1723.19,0)
\z(1723.19,0)(1723.19,32.44)(1725.73,32.44)(1725.73,0)
\z(1725.73,0)(1725.73,30.27)(1728.26,30.27)(1728.26,0)
\z(1728.26,0)(1728.26,31.36)(1730.80,31.36)(1730.80,0)
\z(1730.80,0)(1730.80,35.41)(1733.34,35.41)(1733.34,0)
\z(1733.34,0)(1733.34,37.57)(1735.87,37.57)(1735.87,0)
\z(1735.87,0)(1735.87,43.52)(1738.41,43.52)(1738.41,0)
\z(1738.41,0)(1738.41,36.76)(1740.94,36.76)(1740.94,0)
\z(1740.94,0)(1740.94,45.95)(1743.48,45.95)(1743.48,0)
\z(1743.48,0)(1743.48,55.41)(1746.01,55.41)(1746.01,0)
\z(1746.01,0)(1746.01,50.28)(1748.55,50.28)(1748.55,0)
\z(1748.55,0)(1748.55,52.17)(1751.08,52.17)(1751.08,0)
\z(1751.08,0)(1751.08,54.60)(1753.62,54.60)(1753.62,0)
\z(1753.62,0)(1753.62,69.20)(1756.15,69.20)(1756.15,0)
\z(1756.15,0)(1756.15,70.28)(1758.69,70.28)(1758.69,0)
\z(1758.69,0)(1758.69,75.14)(1761.23,75.14)(1761.23,0)
\z(1761.23,0)(1761.23,75.14)(1763.76,75.14)(1763.76,0)
\z(1763.76,0)(1763.76,93.26)(1766.30,93.26)(1766.30,0)
\z(1766.30,0)(1766.30,90.55)(1768.83,90.55)(1768.83,0)
\z(1768.83,0)(1768.83,82.71)(1771.37,82.71)(1771.37,0)
\z(1771.37,0)(1771.37,95.69)(1773.90,95.69)(1773.90,0)
\z(1773.90,0)(1773.90,101.09)(1776.44,101.09)(1776.44,0)
\z(1776.44,0)(1776.44,116.50)(1778.97,116.50)(1778.97,0)
\z(1778.97,0)(1778.97,109.74)(1781.51,109.74)(1781.51,0)
\z(1781.51,0)(1781.51,117.85)(1784.05,117.85)(1784.05,0)
\z(1784.05,0)(1784.05,116.50)(1786.58,116.50)(1786.58,0)
\z(1786.58,0)(1786.58,141.10)(1789.12,141.10)(1789.12,0)
\z(1789.12,0)(1789.12,127.31)(1791.65,127.31)(1791.65,0)
\z(1791.65,0)(1791.65,148.40)(1794.19,148.40)(1794.19,0)
\z(1794.19,0)(1794.19,164.35)(1796.72,164.35)(1796.72,0)
\z(1796.72,0)(1796.72,165.43)(1799.26,165.43)(1799.26,0)
\z(1799.26,0)(1799.26,167.32)(1801.79,167.32)(1801.79,0)
\z(1801.79,0)(1801.79,172.18)(1804.33,172.18)(1804.33,0)
\z(1804.33,0)(1804.33,190.56)(1806.87,190.56)(1806.87,0)
\z(1806.87,0)(1806.87,190.56)(1809.40,190.56)(1809.40,0)
\z(1809.40,0)(1809.40,207.59)(1811.94,207.59)(1811.94,0)
\z(1811.94,0)(1811.94,216.78)(1814.47,216.78)(1814.47,0)
\z(1814.47,0)(1814.47,215.70)(1817.01,215.70)(1817.01,0)
\z(1817.01,0)(1817.01,238.41)(1819.54,238.41)(1819.54,0)
\z(1819.54,0)(1819.54,243.54)(1822.08,243.54)(1822.08,0)
\z(1822.08,0)(1822.08,253.82)(1824.61,253.82)(1824.61,0)
\z(1824.61,0)(1824.61,265.44)(1827.15,265.44)(1827.15,0)
\z(1827.15,0)(1827.15,267.87)(1829.69,267.87)(1829.69,0)
\z(1829.69,0)(1829.69,279.49)(1832.22,279.49)(1832.22,0)
\z(1832.22,0)(1832.22,283.82)(1834.76,283.82)(1834.76,0)
\z(1834.76,0)(1834.76,291.66)(1837.29,291.66)(1837.29,0)
\z(1837.29,0)(1837.29,305.98)(1839.83,305.98)(1839.83,0)
\z(1839.83,0)(1839.83,309.50)(1842.36,309.50)(1842.36,0)
\z(1842.36,0)(1842.36,322.74)(1844.90,322.74)(1844.90,0)
\z(1844.90,0)(1844.90,347.61)(1847.43,347.61)(1847.43,0)
\z(1847.43,0)(1847.43,350.31)(1849.97,350.31)(1849.97,0)
\z(1849.97,0)(1849.97,342.48)(1852.51,342.48)(1852.51,0)
\z(1852.51,0)(1852.51,385.99)(1855.04,385.99)(1855.04,0)
\z(1855.04,0)(1855.04,358.69)(1857.58,358.69)(1857.58,0)
\z(1857.58,0)(1857.58,364.64)(1860.11,364.64)(1860.11,0)
\z(1860.11,0)(1860.11,391.94)(1862.65,391.94)(1862.65,0)
\z(1862.65,0)(1862.65,400.86)(1865.18,400.86)(1865.18,0)
\z(1865.18,0)(1865.18,408.70)(1867.72,408.70)(1867.72,0)
\z(1867.72,0)(1867.72,394.64)(1870.25,394.64)(1870.25,0)
\z(1870.25,0)(1870.25,405.73)(1872.79,405.73)(1872.79,0)
\z(1872.79,0)(1872.79,425.73)(1875.32,425.73)(1875.32,0)
\z(1875.32,0)(1875.32,428.70)(1877.86,428.70)(1877.86,0)
\z(1877.86,0)(1877.86,419.51)(1880.40,419.51)(1880.40,0)
\z(1880.40,0)(1880.40,445.73)(1882.93,445.73)(1882.93,0)
\z(1882.93,0)(1882.93,459.52)(1885.47,459.52)(1885.47,0)
\z(1885.47,0)(1885.47,466.82)(1888.00,466.82)(1888.00,0)
\z(1888.00,0)(1888.00,489.52)(1890.54,489.52)(1890.54,0)
\z(1890.54,0)(1890.54,473.30)(1893.07,473.30)(1893.07,0)
\z(1893.07,0)(1893.07,464.11)(1895.61,464.11)(1895.61,0)
\z(1895.61,0)(1895.61,481.68)(1898.14,481.68)(1898.14,0)
\z(1898.14,0)(1898.14,497.09)(1900.68,497.09)(1900.68,0)
\z(1900.68,0)(1900.68,504.93)(1903.22,504.93)(1903.22,0)
\z(1903.22,0)(1903.22,474.65)(1905.75,474.65)(1905.75,0)
\z(1905.75,0)(1905.75,497.09)(1908.29,497.09)(1908.29,0)
\z(1908.29,0)(1908.29,505.74)(1910.82,505.74)(1910.82,0)
\z(1910.82,0)(1910.82,508.44)(1913.36,508.44)(1913.36,0)
\z(1913.36,0)(1913.36,509.79)(1915.89,509.79)(1915.89,0)
\z(1915.89,0)(1915.89,497.36)(1918.43,497.36)(1918.43,0)
\z(1918.43,0)(1918.43,516.55)(1920.96,516.55)(1920.96,0)
\z(1920.96,0)(1920.96,497.36)(1923.50,497.36)(1923.50,0)
\z(1923.50,0)(1923.50,512.77)(1926.04,512.77)(1926.04,0)
\z(1926.04,0)(1926.04,512.77)(1928.57,512.77)(1928.57,0)
\z(1928.57,0)(1928.57,493.31)(1931.11,493.31)(1931.11,0)
\z(1931.11,0)(1931.11,510.61)(1933.64,510.61)(1933.64,0)
\z(1933.64,0)(1933.64,510.88)(1936.18,510.88)(1936.18,0)
\z(1936.18,0)(1936.18,500.60)(1938.71,500.60)(1938.71,0)
\z(1938.71,0)(1938.71,498.44)(1941.25,498.44)(1941.25,0)
\z(1941.25,0)(1941.25,508.44)(1943.78,508.44)(1943.78,0)
\z(1943.78,0)(1943.78,507.09)(1946.32,507.09)(1946.32,0)
\z(1946.32,0)(1946.32,492.22)(1948.86,492.22)(1948.86,0)
\z(1948.86,0)(1948.86,476.01)(1951.39,476.01)(1951.39,0)
\z(1951.39,0)(1951.39,490.87)(1953.93,490.87)(1953.93,0)
\z(1953.93,0)(1953.93,467.90)(1956.46,467.90)(1956.46,0)
\z(1956.46,0)(1956.46,478.44)(1959.00,478.44)(1959.00,0)
\z(1959.00,0)(1959.00,467.63)(1961.53,467.63)(1961.53,0)
\z(1961.53,0)(1961.53,476.01)(1964.07,476.01)(1964.07,0)
\z(1964.07,0)(1964.07,459.25)(1966.60,459.25)(1966.60,0)
\z(1966.60,0)(1966.60,464.92)(1969.14,464.92)(1969.14,0)
\z(1969.14,0)(1969.14,444.11)(1971.68,444.11)(1971.68,0)
\z(1971.68,0)(1971.68,419.24)(1974.21,419.24)(1974.21,0)
\z(1974.21,0)(1974.21,413.30)(1976.75,413.30)(1976.75,0)
\z(1976.75,0)(1976.75,415.46)(1979.28,415.46)(1979.28,0)
\z(1979.28,0)(1979.28,404.11)(1981.82,404.11)(1981.82,0)
\z(1981.82,0)(1981.82,388.16)(1984.35,388.16)(1984.35,0)
\z(1984.35,0)(1984.35,382.21)(1986.89,382.21)(1986.89,0)
\z(1986.89,0)(1986.89,383.02)(1989.42,383.02)(1989.42,0)
\z(1989.42,0)(1989.42,357.61)(1991.96,357.61)(1991.96,0)
\z(1991.96,0)(1991.96,368.43)(1994.49,368.43)(1994.49,0)
\z(1994.49,0)(1994.49,361.94)(1997.03,361.94)(1997.03,0)
\z(1997.03,0)(1997.03,332.47)(1999.57,332.47)(1999.57,0)
\z(1999.57,0)(1999.57,343.29)(2002.10,343.29)(2002.10,0)
\z(2002.10,0)(2002.10,327.34)(2004.64,327.34)(2004.64,0)
\z(2004.64,0)(2004.64,315.99)(2007.17,315.99)(2007.17,0)
\z(2007.17,0)(2007.17,313.82)(2009.71,313.82)(2009.71,0)
\z(2009.71,0)(2009.71,281.93)(2012.24,281.93)(2012.24,0)
\z(2012.24,0)(2012.24,306.26)(2014.78,306.26)(2014.78,0)
\z(2014.78,0)(2014.78,278.14)(2017.31,278.14)(2017.31,0)
\z(2017.31,0)(2017.31,270.57)(2019.85,270.57)(2019.85,0)
\z(2019.85,0)(2019.85,266.79)(2022.39,266.79)(2022.39,0)
\z(2022.39,0)(2022.39,264.90)(2024.92,264.90)(2024.92,0)
\z(2024.92,0)(2024.92,243.00)(2027.46,243.00)(2027.46,0)
\z(2027.46,0)(2027.46,220.84)(2029.99,220.84)(2029.99,0)
\z(2029.99,0)(2029.99,214.35)(2032.53,214.35)(2032.53,0)
\z(2032.53,0)(2032.53,202.73)(2035.06,202.73)(2035.06,0)
\z(2035.06,0)(2035.06,200.57)(2037.60,200.57)(2037.60,0)
\z(2037.60,0)(2037.60,187.59)(2040.13,187.59)(2040.13,0)
\z(2040.13,0)(2040.13,188.40)(2042.67,188.40)(2042.67,0)
\z(2042.67,0)(2042.67,176.78)(2045.21,176.78)(2045.21,0)
\z(2045.21,0)(2045.21,168.13)(2047.74,168.13)(2047.74,0)
\z(2047.74,0)(2047.74,166.51)(2050.28,166.51)(2050.28,0)
\z(2050.28,0)(2050.28,162.99)(2052.81,162.99)(2052.81,0)
\z(2052.81,0)(2052.81,140.56)(2055.35,140.56)(2055.35,0)
\z(2055.35,0)(2055.35,145.15)(2057.88,145.15)(2057.88,0)
\z(2057.88,0)(2057.88,137.31)(2060.42,137.31)(2060.42,0)
\z(2060.42,0)(2060.42,133.26)(2062.95,133.26)(2062.95,0)
\z(2062.95,0)(2062.95,120.56)(2065.49,120.56)(2065.49,0)
\z(2065.49,0)(2065.49,108.39)(2068.03,108.39)(2068.03,0)
\z(2068.03,0)(2068.03,104.34)(2070.56,104.34)(2070.56,0)
\z(2070.56,0)(2070.56,105.69)(2073.10,105.69)(2073.10,0)
\z(2073.10,0)(2073.10,98.66)(2075.63,98.66)(2075.63,0)
\z(2075.63,0)(2075.63,99.47)(2078.17,99.47)(2078.17,0)
\z(2078.17,0)(2078.17,93.26)(2080.70,93.26)(2080.70,0)
\z(2080.70,0)(2080.70,80.28)(2083.24,80.28)(2083.24,0)
\z(2083.24,0)(2083.24,82.17)(2085.77,82.17)(2085.77,0)
\z(2085.77,0)(2085.77,76.23)(2088.31,76.23)(2088.31,0)
\z(2088.31,0)(2088.31,71.09)(2090.85,71.09)(2090.85,0)
\z(2090.85,0)(2090.85,59.74)(2093.38,59.74)(2093.38,0)
\z(2093.38,0)(2093.38,54.60)(2095.92,54.60)(2095.92,0)
\z(2095.92,0)(2095.92,58.39)(2098.45,58.39)(2098.45,0)
\z(2098.45,0)(2098.45,45.41)(2100.99,45.41)(2100.99,0)
\z(2100.99,0)(2100.99,53.79)(2103.52,53.79)(2103.52,0)
\z(2103.52,0)(2103.52,49.47)(2106.06,49.47)(2106.06,0)
\z(2106.06,0)(2106.06,45.95)(2108.59,45.95)(2108.59,0)
\z(2108.59,0)(2108.59,39.19)(2111.13,39.19)(2111.13,0)
\z(2111.13,0)(2111.13,37.57)(2113.66,37.57)(2113.66,0)
\z(2113.66,0)(2113.66,41.36)(2116.20,41.36)(2116.20,0)
\z(2116.20,0)(2116.20,35.14)(2118.74,35.14)(2118.74,0)
\z(2118.74,0)(2118.74,26.22)(2121.27,26.22)(2121.27,0)
\z(2121.27,0)(2121.27,28.11)(2123.81,28.11)(2123.81,0)
\z(2123.81,0)(2123.81,28.11)(2126.34,28.11)(2126.34,0)
\z(2126.34,0)(2126.34,26.22)(2128.88,26.22)(2128.88,0)
\z(2128.88,0)(2128.88,22.16)(2131.41,22.16)(2131.41,0)
\z(2131.41,0)(2131.41,22.16)(2133.95,22.16)(2133.95,0)
\z(2133.95,0)(2133.95,16.76)(2136.48,16.76)(2136.48,0)
\z(2136.48,0)(2136.48,22.44)(2139.02,22.44)(2139.02,0)
\z(2139.02,0)(2139.02,18.38)(2141.56,18.38)(2141.56,0)
\z(2141.56,0)(2141.56,15.95)(2144.09,15.95)(2144.09,0)
\z(2144.09,0)(2144.09,14.60)(2146.63,14.60)(2146.63,0)
\z(2146.63,0)(2146.63,14.87)(2149.16,14.87)(2149.16,0)
\z(2149.16,0)(2149.16,11.62)(2151.70,11.62)(2151.70,0)
\z(2151.70,0)(2151.70,14.87)(2154.23,14.87)(2154.23,0)
\z(2154.23,0)(2154.23,13.79)(2156.77,13.79)(2156.77,0)
\z(2156.77,0)(2156.77,9.73)(2159.30,9.73)(2159.30,0)
\z(2159.30,0)(2159.30,7.03)(2161.84,7.03)(2161.84,0)
\z(2161.84,0)(2161.84,7.30)(2164.38,7.30)(2164.38,0)
\z(2164.38,0)(2164.38,9.46)(2166.91,9.46)(2166.91,0)
\z(2166.91,0)(2166.91,6.22)(2169.45,6.22)(2169.45,0)
\z(2169.45,0)(2169.45,8.11)(2171.98,8.11)(2171.98,0)
\z(2171.98,0)(2171.98,4.32)(2174.52,4.32)(2174.52,0)
\z(2174.52,0)(2174.52,4.32)(2177.05,4.32)(2177.05,0)
\z(2177.05,0)(2177.05,3.51)(2179.59,3.51)(2179.59,0)
\z(2179.59,0)(2179.59,2.70)(2182.12,2.70)(2182.12,0)
\z(2182.12,0)(2182.12,4.32)(2184.66,4.32)(2184.66,0)
\z(2184.66,0)(2184.66,5.14)(2187.20,5.14)(2187.20,0)
\z(2187.20,0)(2187.20,3.51)(2189.73,3.51)(2189.73,0)
\z(2189.73,0)(2189.73,2.16)(2192.27,2.16)(2192.27,0)
\z(2192.27,0)(2192.27,2.97)(2194.80,2.97)(2194.80,0)
\z(2194.80,0)(2194.80,2.97)(2197.34,2.97)(2197.34,0)
\z(2197.34,0)(2197.34,2.16)(2199.87,2.16)(2199.87,0)
\z(2199.87,0)(2199.87,1.35)(2202.41,1.35)(2202.41,0)
\z(2202.41,0)(2202.41,1.62)(2204.94,1.62)(2204.94,0)
\z(2204.94,0)(2204.94,1.89)(2207.48,1.89)(2207.48,0)
\z(2207.48,0)(2207.48,2.16)(2210.02,2.16)(2210.02,0)
\z(2210.02,0)(2210.02,0.54)(2212.55,0.54)(2212.55,0)
\z(2215.09,0)(2215.09,1.35)(2217.62,1.35)(2217.62,0)
\z(2217.62,0)(2217.62,0.81)(2220.16,0.81)(2220.16,0)
\z(2220.16,0)(2220.16,0.81)(2222.69,0.81)(2222.69,0)
\z(2222.69,0)(2222.69,1.35)(2225.23,1.35)(2225.23,0)
\z(2225.23,0)(2225.23,0.54)(2227.76,0.54)(2227.76,0)
\z(2227.76,0)(2227.76,1.08)(2230.30,1.08)(2230.30,0)
\z(2230.30,0)(2230.30,0.27)(2232.84,0.27)(2232.84,0)
\z(2232.84,0)(2232.84,0.54)(2235.37,0.54)(2235.37,0)
\z(2235.37,0)(2235.37,0.27)(2237.91,0.27)(2237.91,0)
\z(2237.91,0)(2237.91,0.27)(2240.44,0.27)(2240.44,0)
\z(2240.44,0)(2240.44,0.27)(2242.98,0.27)(2242.98,0)
\z(2253.12,0)(2253.12,0.27)(2255.65,0.27)(2255.65,0)
\z(2255.65,0)(2255.65,0.27)(2258.19,0.27)(2258.19,0)
\z(2258.19,0)(2258.19,0.27)(2260.73,0.27)(2260.73,0)
\z(2265.80,0)(2265.80,0.27)(2268.33,0.27)(2268.33,0)
\z(2275.94,0)(2275.94,0.27)(2278.47,0.27)(2278.47,0)
\color{black}
\dottedline{12}(1400,106.50)(2400,106.50)
\z(1400,0)(1400,640)(2400,640)(2400,0)(1400,0)
\end{picture}


==> g3_a1_23_25.tex <==

\hspace{-30pt}
\begin{picture}(2400,640)
\color[rgb]{0.0,0.2,0.8}
\z(143.72,0)(143.72,0.14)(145.05,0.14)(145.05,0)
\z(165.00,0)(165.00,0.14)(166.33,0.14)(166.33,0)
\z(167.66,0)(167.66,0.14)(168.99,0.14)(168.99,0)
\z(168.99,0)(168.99,0.14)(170.32,0.14)(170.32,0)
\z(171.66,0)(171.66,0.14)(172.99,0.14)(172.99,0)
\z(172.99,0)(172.99,0.14)(174.32,0.14)(174.32,0)
\z(180.97,0)(180.97,0.28)(182.30,0.28)(182.30,0)
\z(182.30,0)(182.30,0.14)(183.63,0.14)(183.63,0)
\z(187.62,0)(187.62,0.14)(188.95,0.14)(188.95,0)
\z(194.27,0)(194.27,0.28)(195.60,0.28)(195.60,0)
\z(195.60,0)(195.60,0.28)(196.93,0.28)(196.93,0)
\z(196.93,0)(196.93,0.71)(198.26,0.71)(198.26,0)
\z(198.26,0)(198.26,0.71)(199.59,0.71)(199.59,0)
\z(199.59,0)(199.59,0.71)(200.92,0.71)(200.92,0)
\z(200.92,0)(200.92,0.57)(202.25,0.57)(202.25,0)
\z(203.58,0)(203.58,0.57)(204.91,0.57)(204.91,0)
\z(204.91,0)(204.91,0.14)(206.24,0.14)(206.24,0)
\z(206.24,0)(206.24,0.14)(207.57,0.14)(207.57,0)
\z(207.57,0)(207.57,0.28)(208.90,0.28)(208.90,0)
\z(208.90,0)(208.90,0.28)(210.23,0.28)(210.23,0)
\z(210.23,0)(210.23,0.71)(211.56,0.71)(211.56,0)
\z(211.56,0)(211.56,0.57)(212.89,0.57)(212.89,0)
\z(212.89,0)(212.89,0.85)(214.22,0.85)(214.22,0)
\z(214.22,0)(214.22,0.43)(215.55,0.43)(215.55,0)
\z(215.55,0)(215.55,0.28)(216.88,0.28)(216.88,0)
\z(216.88,0)(216.88,0.71)(218.21,0.71)(218.21,0)
\z(218.21,0)(218.21,0.71)(219.54,0.71)(219.54,0)
\z(219.54,0)(219.54,0.71)(220.87,0.71)(220.87,0)
\z(220.87,0)(220.87,0.85)(222.20,0.85)(222.20,0)
\z(222.20,0)(222.20,0.57)(223.53,0.57)(223.53,0)
\z(223.53,0)(223.53,1.42)(224.86,1.42)(224.86,0)
\z(224.86,0)(224.86,0.57)(226.19,0.57)(226.19,0)
\z(226.19,0)(226.19,0.85)(227.52,0.85)(227.52,0)
\z(227.52,0)(227.52,1.13)(228.85,1.13)(228.85,0)
\z(228.85,0)(228.85,1.13)(230.19,1.13)(230.19,0)
\z(230.19,0)(230.19,1.28)(231.52,1.28)(231.52,0)
\z(231.52,0)(231.52,1.28)(232.85,1.28)(232.85,0)
\z(232.85,0)(232.85,1.56)(234.18,1.56)(234.18,0)
\z(234.18,0)(234.18,1.28)(235.51,1.28)(235.51,0)
\z(235.51,0)(235.51,1.28)(236.84,1.28)(236.84,0)
\z(236.84,0)(236.84,1.70)(238.17,1.70)(238.17,0)
\z(238.17,0)(238.17,2.13)(239.50,2.13)(239.50,0)
\z(239.50,0)(239.50,1.84)(240.83,1.84)(240.83,0)
\z(240.83,0)(240.83,0.99)(242.16,0.99)(242.16,0)
\z(242.16,0)(242.16,1.13)(243.49,1.13)(243.49,0)
\z(243.49,0)(243.49,1.13)(244.82,1.13)(244.82,0)
\z(244.82,0)(244.82,2.13)(246.15,2.13)(246.15,0)
\z(246.15,0)(246.15,2.27)(247.48,2.27)(247.48,0)
\z(247.48,0)(247.48,2.84)(248.81,2.84)(248.81,0)
\z(248.81,0)(248.81,1.70)(250.14,1.70)(250.14,0)
\z(250.14,0)(250.14,3.12)(251.47,3.12)(251.47,0)
\z(251.47,0)(251.47,2.69)(252.80,2.69)(252.80,0)
\z(252.80,0)(252.80,2.41)(254.13,2.41)(254.13,0)
\z(254.13,0)(254.13,3.83)(255.46,3.83)(255.46,0)
\z(255.46,0)(255.46,2.69)(256.79,2.69)(256.79,0)
\z(256.79,0)(256.79,3.40)(258.12,3.40)(258.12,0)
\z(258.12,0)(258.12,3.26)(259.45,3.26)(259.45,0)
\z(259.45,0)(259.45,3.40)(260.78,3.40)(260.78,0)
\z(260.78,0)(260.78,3.12)(262.11,3.12)(262.11,0)
\z(262.11,0)(262.11,3.69)(263.44,3.69)(263.44,0)
\z(263.44,0)(263.44,4.40)(264.77,4.40)(264.77,0)
\z(264.77,0)(264.77,4.11)(266.10,4.11)(266.10,0)
\z(266.10,0)(266.10,3.97)(267.43,3.97)(267.43,0)
\z(267.43,0)(267.43,5.67)(268.76,5.67)(268.76,0)
\z(268.76,0)(268.76,5.67)(270.09,5.67)(270.09,0)
\z(270.09,0)(270.09,5.81)(271.42,5.81)(271.42,0)
\z(271.42,0)(271.42,4.11)(272.75,4.11)(272.75,0)
\z(272.75,0)(272.75,5.81)(274.08,5.81)(274.08,0)
\z(274.08,0)(274.08,6.10)(275.41,6.10)(275.41,0)
\z(275.41,0)(275.41,7.37)(276.74,7.37)(276.74,0)
\z(276.74,0)(276.74,8.23)(278.07,8.23)(278.07,0)
\z(278.07,0)(278.07,9.50)(279.40,9.50)(279.40,0)
\z(279.40,0)(279.40,7.09)(280.73,7.09)(280.73,0)
\z(280.73,0)(280.73,7.23)(282.06,7.23)(282.06,0)
\z(282.06,0)(282.06,7.52)(283.39,7.52)(283.39,0)
\z(283.39,0)(283.39,7.37)(284.72,7.37)(284.72,0)
\z(284.72,0)(284.72,9.36)(286.05,9.36)(286.05,0)
\z(286.05,0)(286.05,9.50)(287.38,9.50)(287.38,0)
\z(287.38,0)(287.38,8.65)(288.72,8.65)(288.72,0)
\z(288.72,0)(288.72,12.05)(290.05,12.05)(290.05,0)
\z(290.05,0)(290.05,11.49)(291.38,11.49)(291.38,0)
\z(291.38,0)(291.38,13.19)(292.71,13.19)(292.71,0)
\z(292.71,0)(292.71,11.06)(294.04,11.06)(294.04,0)
\z(294.04,0)(294.04,10.21)(295.37,10.21)(295.37,0)
\z(295.37,0)(295.37,12.48)(296.70,12.48)(296.70,0)
\z(296.70,0)(296.70,11.63)(298.03,11.63)(298.03,0)
\z(298.03,0)(298.03,12.62)(299.36,12.62)(299.36,0)
\z(299.36,0)(299.36,14.89)(300.69,14.89)(300.69,0)
\z(300.69,0)(300.69,16.02)(302.02,16.02)(302.02,0)
\z(302.02,0)(302.02,18.44)(303.35,18.44)(303.35,0)
\z(303.35,0)(303.35,17.16)(304.68,17.16)(304.68,0)
\z(304.68,0)(304.68,15.74)(306.01,15.74)(306.01,0)
\z(306.01,0)(306.01,17.58)(307.34,17.58)(307.34,0)
\z(307.34,0)(307.34,16.45)(308.67,16.45)(308.67,0)
\z(308.67,0)(308.67,21.70)(310,21.70)(310,0)
\z(310,0)(310,18.01)(311.33,18.01)(311.33,0)
\z(311.33,0)(311.33,20.99)(312.66,20.99)(312.66,0)
\z(312.66,0)(312.66,21.98)(313.99,21.98)(313.99,0)
\z(313.99,0)(313.99,21.98)(315.32,21.98)(315.32,0)
\z(315.32,0)(315.32,22.83)(316.65,22.83)(316.65,0)
\z(316.65,0)(316.65,23.97)(317.98,23.97)(317.98,0)
\z(317.98,0)(317.98,29.07)(319.31,29.07)(319.31,0)
\z(319.31,0)(319.31,26.09)(320.64,26.09)(320.64,0)
\z(320.64,0)(320.64,27.23)(321.97,27.23)(321.97,0)
\z(321.97,0)(321.97,29.92)(323.30,29.92)(323.30,0)
\z(323.30,0)(323.30,30.91)(324.63,30.91)(324.63,0)
\z(324.63,0)(324.63,31.77)(325.96,31.77)(325.96,0)
\z(325.96,0)(325.96,28.93)(327.29,28.93)(327.29,0)
\z(327.29,0)(327.29,27.94)(328.62,27.94)(328.62,0)
\z(328.62,0)(328.62,33.47)(329.95,33.47)(329.95,0)
\z(329.95,0)(329.95,35.31)(331.28,35.31)(331.28,0)
\z(331.28,0)(331.28,35.88)(332.61,35.88)(332.61,0)
\z(332.61,0)(332.61,34.46)(333.94,34.46)(333.94,0)
\z(333.94,0)(333.94,40.70)(335.27,40.70)(335.27,0)
\z(335.27,0)(335.27,38.71)(336.60,38.71)(336.60,0)
\z(336.60,0)(336.60,40.13)(337.93,40.13)(337.93,0)
\z(337.93,0)(337.93,43.11)(339.26,43.11)(339.26,0)
\z(339.26,0)(339.26,38.71)(340.59,38.71)(340.59,0)
\z(340.59,0)(340.59,43.68)(341.92,43.68)(341.92,0)
\z(341.92,0)(341.92,46.09)(343.25,46.09)(343.25,0)
\z(343.25,0)(343.25,48.36)(344.58,48.36)(344.58,0)
\z(344.58,0)(344.58,56.16)(345.91,56.16)(345.91,0)
\z(345.91,0)(345.91,48.07)(347.25,48.07)(347.25,0)
\z(347.25,0)(347.25,52.90)(348.58,52.90)(348.58,0)
\z(348.58,0)(348.58,48.22)(349.91,48.22)(349.91,0)
\z(349.91,0)(349.91,54.46)(351.24,54.46)(351.24,0)
\z(351.24,0)(351.24,58.14)(352.57,58.14)(352.57,0)
\z(352.57,0)(352.57,57.58)(353.90,57.58)(353.90,0)
\z(353.90,0)(353.90,67.64)(355.23,67.64)(355.23,0)
\z(355.23,0)(355.23,66.08)(356.56,66.08)(356.56,0)
\z(356.56,0)(356.56,64.38)(357.89,64.38)(357.89,0)
\z(357.89,0)(357.89,72.18)(359.22,72.18)(359.22,0)
\z(359.22,0)(359.22,80.83)(360.55,80.83)(360.55,0)
\z(360.55,0)(360.55,73.32)(361.88,73.32)(361.88,0)
\z(361.88,0)(361.88,78.99)(363.21,78.99)(363.21,0)
\z(363.21,0)(363.21,83.24)(364.54,83.24)(364.54,0)
\z(364.54,0)(364.54,85.51)(365.87,85.51)(365.87,0)
\z(365.87,0)(365.87,86.50)(367.20,86.50)(367.20,0)
\z(367.20,0)(367.20,91.33)(368.53,91.33)(368.53,0)
\z(368.53,0)(368.53,89.06)(369.86,89.06)(369.86,0)
\z(369.86,0)(369.86,89.77)(371.19,89.77)(371.19,0)
\z(371.19,0)(371.19,99.98)(372.52,99.98)(372.52,0)
\z(372.52,0)(372.52,102.39)(373.85,102.39)(373.85,0)
\z(373.85,0)(373.85,103.95)(375.18,103.95)(375.18,0)
\z(375.18,0)(375.18,101.82)(376.51,101.82)(376.51,0)
\z(376.51,0)(376.51,101.68)(377.84,101.68)(377.84,0)
\z(377.84,0)(377.84,114.16)(379.17,114.16)(379.17,0)
\z(379.17,0)(379.17,109.62)(380.50,109.62)(380.50,0)
\z(380.50,0)(380.50,107.63)(381.83,107.63)(381.83,0)
\z(381.83,0)(381.83,116.85)(383.16,116.85)(383.16,0)
\z(383.16,0)(383.16,120.54)(384.49,120.54)(384.49,0)
\z(384.49,0)(384.49,120.11)(385.82,120.11)(385.82,0)
\z(385.82,0)(385.82,125.93)(387.15,125.93)(387.15,0)
\z(387.15,0)(387.15,143.94)(388.48,143.94)(388.48,0)
\z(388.48,0)(388.48,138.83)(389.81,138.83)(389.81,0)
\z(389.81,0)(389.81,138.69)(391.14,138.69)(391.14,0)
\z(391.14,0)(391.14,141.95)(392.47,141.95)(392.47,0)
\z(392.47,0)(392.47,154.86)(393.80,154.86)(393.80,0)
\z(393.80,0)(393.80,150.46)(395.13,150.46)(395.13,0)
\z(395.13,0)(395.13,159.54)(396.46,159.54)(396.46,0)
\z(396.46,0)(396.46,157.27)(397.79,157.27)(397.79,0)
\z(397.79,0)(397.79,166.63)(399.12,166.63)(399.12,0)
\z(399.12,0)(399.12,168.47)(400.45,168.47)(400.45,0)
\z(400.45,0)(400.45,169.18)(401.78,169.18)(401.78,0)
\z(401.78,0)(401.78,176.70)(403.11,176.70)(403.11,0)
\z(403.11,0)(403.11,182.09)(404.44,182.09)(404.44,0)
\z(404.44,0)(404.44,189.60)(405.77,189.60)(405.77,0)
\z(405.77,0)(405.77,186.06)(407.11,186.06)(407.11,0)
\z(407.11,0)(407.11,198.68)(408.44,198.68)(408.44,0)
\z(408.44,0)(408.44,192.72)(409.77,192.72)(409.77,0)
\z(409.77,0)(409.77,210.31)(411.10,210.31)(411.10,0)
\z(411.10,0)(411.10,205.48)(412.43,205.48)(412.43,0)
\z(412.43,0)(412.43,213.28)(413.76,213.28)(413.76,0)
\z(413.76,0)(413.76,215.55)(415.09,215.55)(415.09,0)
\z(415.09,0)(415.09,210.87)(416.42,210.87)(416.42,0)
\z(416.42,0)(416.42,233.42)(417.75,233.42)(417.75,0)
\z(417.75,0)(417.75,232.14)(419.08,232.14)(419.08,0)
\z(419.08,0)(419.08,247.18)(420.41,247.18)(420.41,0)
\z(420.41,0)(420.41,233.00)(421.74,233.00)(421.74,0)
\z(421.74,0)(421.74,246.75)(423.07,246.75)(423.07,0)
\z(423.07,0)(423.07,254.69)(424.40,254.69)(424.40,0)
\z(424.40,0)(424.40,255.97)(425.73,255.97)(425.73,0)
\z(425.73,0)(425.73,269.87)(427.06,269.87)(427.06,0)
\z(427.06,0)(427.06,263.91)(428.39,263.91)(428.39,0)
\z(428.39,0)(428.39,277.81)(429.72,277.81)(429.72,0)
\z(429.72,0)(429.72,271.28)(431.05,271.28)(431.05,0)
\z(431.05,0)(431.05,284.05)(432.38,284.05)(432.38,0)
\z(432.38,0)(432.38,283.62)(433.71,283.62)(433.71,0)
\z(433.71,0)(433.71,279.23)(435.04,279.23)(435.04,0)
\z(435.04,0)(435.04,285.61)(436.37,285.61)(436.37,0)
\z(436.37,0)(436.37,300.21)(437.70,300.21)(437.70,0)
\z(437.70,0)(437.70,306.74)(439.03,306.74)(439.03,0)
\z(439.03,0)(439.03,303.76)(440.36,303.76)(440.36,0)
\z(440.36,0)(440.36,324.18)(441.69,324.18)(441.69,0)
\z(441.69,0)(441.69,328.58)(443.02,328.58)(443.02,0)
\z(443.02,0)(443.02,327.16)(444.35,327.16)(444.35,0)
\z(444.35,0)(444.35,326.87)(445.68,326.87)(445.68,0)
\z(445.68,0)(445.68,332.55)(447.01,332.55)(447.01,0)
\z(447.01,0)(447.01,346.59)(448.34,346.59)(448.34,0)
\z(448.34,0)(448.34,357.36)(449.67,357.36)(449.67,0)
\z(449.67,0)(449.67,340.63)(451.00,340.63)(451.00,0)
\z(451.00,0)(451.00,348.00)(452.33,348.00)(452.33,0)
\z(452.33,0)(452.33,372.54)(453.66,372.54)(453.66,0)
\z(453.66,0)(453.66,377.78)(454.99,377.78)(454.99,0)
\z(454.99,0)(454.99,384.73)(456.32,384.73)(456.32,0)
\z(456.32,0)(456.32,373.10)(457.65,373.10)(457.65,0)
\z(457.65,0)(457.65,371.69)(458.98,371.69)(458.98,0)
\z(458.98,0)(458.98,378.35)(460.31,378.35)(460.31,0)
\z(460.31,0)(460.31,381.75)(461.64,381.75)(461.64,0)
\z(461.64,0)(461.64,386.86)(462.97,386.86)(462.97,0)
\z(462.97,0)(462.97,400.33)(464.30,400.33)(464.30,0)
\z(464.30,0)(464.30,401.18)(465.64,401.18)(465.64,0)
\z(465.64,0)(465.64,406.71)(466.97,406.71)(466.97,0)
\z(466.97,0)(466.97,408.27)(468.30,408.27)(468.30,0)
\z(468.30,0)(468.30,398.06)(469.63,398.06)(469.63,0)
\z(469.63,0)(469.63,416.07)(470.96,416.07)(470.96,0)
\z(470.96,0)(470.96,412.53)(472.29,412.53)(472.29,0)
\z(472.29,0)(472.29,423.16)(473.62,423.16)(473.62,0)
\z(473.62,0)(473.62,433.37)(474.95,433.37)(474.95,0)
\z(474.95,0)(474.95,433.80)(476.28,433.80)(476.28,0)
\z(476.28,0)(476.28,434.65)(477.61,434.65)(477.61,0)
\z(477.61,0)(477.61,435.36)(478.94,435.36)(478.94,0)
\z(478.94,0)(478.94,425.43)(480.27,425.43)(480.27,0)
\z(480.27,0)(480.27,459.89)(481.60,459.89)(481.60,0)
\z(481.60,0)(481.60,446.42)(482.93,446.42)(482.93,0)
\z(482.93,0)(482.93,457.77)(484.26,457.77)(484.26,0)
\z(484.26,0)(484.26,474.22)(485.59,474.22)(485.59,0)
\z(485.59,0)(485.59,459.04)(486.92,459.04)(486.92,0)
\z(486.92,0)(486.92,468.83)(488.25,468.83)(488.25,0)
\z(488.25,0)(488.25,468.54)(489.58,468.54)(489.58,0)
\z(489.58,0)(489.58,473.79)(490.91,473.79)(490.91,0)
\z(490.91,0)(490.91,470.67)(492.24,470.67)(492.24,0)
\z(492.24,0)(492.24,456.06)(493.57,456.06)(493.57,0)
\z(493.57,0)(493.57,474.78)(494.90,474.78)(494.90,0)
\z(494.90,0)(494.90,477.34)(496.23,477.34)(496.23,0)
\z(496.23,0)(496.23,476.91)(497.56,476.91)(497.56,0)
\z(497.56,0)(497.56,482.02)(498.89,482.02)(498.89,0)
\z(498.89,0)(498.89,478.04)(500.22,478.04)(500.22,0)
\z(500.22,0)(500.22,503.85)(501.55,503.85)(501.55,0)
\z(501.55,0)(501.55,505.84)(502.88,505.84)(502.88,0)
\z(502.88,0)(502.88,485.84)(504.21,485.84)(504.21,0)
\z(504.21,0)(504.21,479.32)(505.54,479.32)(505.54,0)
\z(505.54,0)(505.54,488.68)(506.87,488.68)(506.87,0)
\z(506.87,0)(506.87,494.64)(508.20,494.64)(508.20,0)
\z(508.20,0)(508.20,493.08)(509.53,493.08)(509.53,0)
\z(509.53,0)(509.53,492.37)(510.86,492.37)(510.86,0)
\z(510.86,0)(510.86,485.14)(512.19,485.14)(512.19,0)
\z(512.19,0)(512.19,515.62)(513.52,515.62)(513.52,0)
\z(513.52,0)(513.52,510.94)(514.85,510.94)(514.85,0)
\z(514.85,0)(514.85,510.80)(516.18,510.80)(516.18,0)
\z(516.18,0)(516.18,500.17)(517.51,500.17)(517.51,0)
\z(517.51,0)(517.51,488.96)(518.84,488.96)(518.84,0)
\z(518.84,0)(518.84,512.50)(520.17,512.50)(520.17,0)
\z(520.17,0)(520.17,508.11)(521.50,508.11)(521.50,0)
\z(521.50,0)(521.50,495.35)(522.83,495.35)(522.83,0)
\z(522.83,0)(522.83,506.83)(524.17,506.83)(524.17,0)
\z(524.17,0)(524.17,511.80)(525.50,511.80)(525.50,0)
\z(525.50,0)(525.50,505.84)(526.83,505.84)(526.83,0)
\z(526.83,0)(526.83,514.92)(528.16,514.92)(528.16,0)
\z(528.16,0)(528.16,508.53)(529.49,508.53)(529.49,0)
\z(529.49,0)(529.49,507.54)(530.82,507.54)(530.82,0)
\z(530.82,0)(530.82,500.31)(532.15,500.31)(532.15,0)
\z(532.15,0)(532.15,491.09)(533.48,491.09)(533.48,0)
\z(533.48,0)(533.48,511.94)(534.81,511.94)(534.81,0)
\z(534.81,0)(534.81,498.04)(536.14,498.04)(536.14,0)
\z(536.14,0)(536.14,501.59)(537.47,501.59)(537.47,0)
\z(537.47,0)(537.47,505.41)(538.80,505.41)(538.80,0)
\z(538.80,0)(538.80,491.94)(540.13,491.94)(540.13,0)
\z(540.13,0)(540.13,507.12)(541.46,507.12)(541.46,0)
\z(541.46,0)(541.46,494.49)(542.79,494.49)(542.79,0)
\z(542.79,0)(542.79,492.08)(544.12,492.08)(544.12,0)
\z(544.12,0)(544.12,488.96)(545.45,488.96)(545.45,0)
\z(545.45,0)(545.45,503.00)(546.78,503.00)(546.78,0)
\z(546.78,0)(546.78,488.54)(548.11,488.54)(548.11,0)
\z(548.11,0)(548.11,495.91)(549.44,495.91)(549.44,0)
\z(549.44,0)(549.44,483.15)(550.77,483.15)(550.77,0)
\z(550.77,0)(550.77,475.21)(552.10,475.21)(552.10,0)
\z(552.10,0)(552.10,481.59)(553.43,481.59)(553.43,0)
\z(553.43,0)(553.43,465.42)(554.76,465.42)(554.76,0)
\z(554.76,0)(554.76,484.14)(556.09,484.14)(556.09,0)
\z(556.09,0)(556.09,475.92)(557.42,475.92)(557.42,0)
\z(557.42,0)(557.42,472.37)(558.75,472.37)(558.75,0)
\z(558.75,0)(558.75,470.95)(560.08,470.95)(560.08,0)
\z(560.08,0)(560.08,468.54)(561.41,468.54)(561.41,0)
\z(561.41,0)(561.41,463.15)(562.74,463.15)(562.74,0)
\z(562.74,0)(562.74,446.14)(564.07,446.14)(564.07,0)
\z(564.07,0)(564.07,458.05)(565.40,458.05)(565.40,0)
\z(565.40,0)(565.40,449.26)(566.73,449.26)(566.73,0)
\z(566.73,0)(566.73,457.34)(568.06,457.34)(568.06,0)
\z(568.06,0)(568.06,445.71)(569.39,445.71)(569.39,0)
\z(569.39,0)(569.39,434.93)(570.72,434.93)(570.72,0)
\z(570.72,0)(570.72,438.90)(572.05,438.90)(572.05,0)
\z(572.05,0)(572.05,419.62)(573.38,419.62)(573.38,0)
\z(573.38,0)(573.38,423.73)(574.71,423.73)(574.71,0)
\z(574.71,0)(574.71,427.28)(576.04,427.28)(576.04,0)
\z(576.04,0)(576.04,423.16)(577.37,423.16)(577.37,0)
\z(577.37,0)(577.37,417.92)(578.70,417.92)(578.70,0)
\z(578.70,0)(578.70,403.74)(580.03,403.74)(580.03,0)
\z(580.03,0)(580.03,413.95)(581.36,413.95)(581.36,0)
\z(581.36,0)(581.36,394.66)(582.70,394.66)(582.70,0)
\z(582.70,0)(582.70,398.77)(584.03,398.77)(584.03,0)
\z(584.03,0)(584.03,388.85)(585.36,388.85)(585.36,0)
\z(585.36,0)(585.36,379.91)(586.69,379.91)(586.69,0)
\z(586.69,0)(586.69,385.30)(588.02,385.30)(588.02,0)
\z(588.02,0)(588.02,379.49)(589.35,379.49)(589.35,0)
\z(589.35,0)(589.35,367.29)(590.68,367.29)(590.68,0)
\z(590.68,0)(590.68,358.21)(592.01,358.21)(592.01,0)
\z(592.01,0)(592.01,368.28)(593.34,368.28)(593.34,0)
\z(593.34,0)(593.34,345.31)(594.67,345.31)(594.67,0)
\z(594.67,0)(594.67,356.65)(596.00,356.65)(596.00,0)
\z(596.00,0)(596.00,351.83)(597.33,351.83)(597.33,0)
\z(597.33,0)(597.33,335.81)(598.66,335.81)(598.66,0)
\z(598.66,0)(598.66,332.83)(599.99,332.83)(599.99,0)
\z(599.99,0)(599.99,338.08)(601.32,338.08)(601.32,0)
\z(601.32,0)(601.32,324.75)(602.65,324.75)(602.65,0)
\z(602.65,0)(602.65,326.45)(603.98,326.45)(603.98,0)
\z(603.98,0)(603.98,311.56)(605.31,311.56)(605.31,0)
\z(605.31,0)(605.31,313.83)(606.64,313.83)(606.64,0)
\z(606.64,0)(606.64,318.37)(607.97,318.37)(607.97,0)
\z(607.97,0)(607.97,295.68)(609.30,295.68)(609.30,0)
\z(609.30,0)(609.30,302.34)(610.63,302.34)(610.63,0)
\z(610.63,0)(610.63,281.78)(611.96,281.78)(611.96,0)
\z(611.96,0)(611.96,301.92)(613.29,301.92)(613.29,0)
\z(613.29,0)(613.29,280.64)(614.62,280.64)(614.62,0)
\z(614.62,0)(614.62,272.84)(615.95,272.84)(615.95,0)
\z(615.95,0)(615.95,279.51)(617.28,279.51)(617.28,0)
\z(617.28,0)(617.28,273.98)(618.61,273.98)(618.61,0)
\z(618.61,0)(618.61,267.03)(619.94,267.03)(619.94,0)
\z(619.94,0)(619.94,262.35)(621.27,262.35)(621.27,0)
\z(621.27,0)(621.27,255.12)(622.60,255.12)(622.60,0)
\z(622.60,0)(622.60,253.42)(623.93,253.42)(623.93,0)
\z(623.93,0)(623.93,251.71)(625.26,251.71)(625.26,0)
\z(625.26,0)(625.26,238.53)(626.59,238.53)(626.59,0)
\z(626.59,0)(626.59,232.85)(627.92,232.85)(627.92,0)
\z(627.92,0)(627.92,224.06)(629.25,224.06)(629.25,0)
\z(629.25,0)(629.25,220.52)(630.58,220.52)(630.58,0)
\z(630.58,0)(630.58,227.89)(631.91,227.89)(631.91,0)
\z(631.91,0)(631.91,214.70)(633.24,214.70)(633.24,0)
\z(633.24,0)(633.24,206.19)(634.57,206.19)(634.57,0)
\z(634.57,0)(634.57,203.50)(635.90,203.50)(635.90,0)
\z(635.90,0)(635.90,199.10)(637.23,199.10)(637.23,0)
\z(637.23,0)(637.23,191.30)(638.56,191.30)(638.56,0)
\z(638.56,0)(638.56,198.68)(639.89,198.68)(639.89,0)
\z(639.89,0)(639.89,184.64)(641.23,184.64)(641.23,0)
\z(641.23,0)(641.23,184.35)(642.56,184.35)(642.56,0)
\z(642.56,0)(642.56,185.49)(643.89,185.49)(643.89,0)
\z(643.89,0)(643.89,179.82)(645.22,179.82)(645.22,0)
\z(645.22,0)(645.22,166.20)(646.55,166.20)(646.55,0)
\z(646.55,0)(646.55,176.84)(647.88,176.84)(647.88,0)
\z(647.88,0)(647.88,165.35)(649.21,165.35)(649.21,0)
\z(649.21,0)(649.21,161.52)(650.54,161.52)(650.54,0)
\z(650.54,0)(650.54,160.39)(651.87,160.39)(651.87,0)
\z(651.87,0)(651.87,156.70)(653.20,156.70)(653.20,0)
\z(653.20,0)(653.20,144.51)(654.53,144.51)(654.53,0)
\z(654.53,0)(654.53,157.69)(655.86,157.69)(655.86,0)
\z(655.86,0)(655.86,137.56)(657.19,137.56)(657.19,0)
\z(657.19,0)(657.19,134.44)(658.52,134.44)(658.52,0)
\z(658.52,0)(658.52,139.26)(659.85,139.26)(659.85,0)
\z(659.85,0)(659.85,129.05)(661.18,129.05)(661.18,0)
\z(661.18,0)(661.18,123.94)(662.51,123.94)(662.51,0)
\z(662.51,0)(662.51,116.71)(663.84,116.71)(663.84,0)
\z(663.84,0)(663.84,117.14)(665.17,117.14)(665.17,0)
\z(665.17,0)(665.17,121.67)(666.50,121.67)(666.50,0)
\z(666.50,0)(666.50,115.86)(667.83,115.86)(667.83,0)
\z(667.83,0)(667.83,114.02)(669.16,114.02)(669.16,0)
\z(669.16,0)(669.16,108.06)(670.49,108.06)(670.49,0)
\z(670.49,0)(670.49,104.09)(671.82,104.09)(671.82,0)
\z(671.82,0)(671.82,107.35)(673.15,107.35)(673.15,0)
\z(673.15,0)(673.15,100.40)(674.48,100.40)(674.48,0)
\z(674.48,0)(674.48,88.92)(675.81,88.92)(675.81,0)
\z(675.81,0)(675.81,94.87)(677.14,94.87)(677.14,0)
\z(677.14,0)(677.14,93.45)(678.47,93.45)(678.47,0)
\z(678.47,0)(678.47,92.89)(679.80,92.89)(679.80,0)
\z(679.80,0)(679.80,78.28)(681.13,78.28)(681.13,0)
\z(681.13,0)(681.13,85.94)(682.46,85.94)(682.46,0)
\z(682.46,0)(682.46,78.28)(683.79,78.28)(683.79,0)
\z(683.79,0)(683.79,79.98)(685.12,79.98)(685.12,0)
\z(685.12,0)(685.12,75.87)(686.45,75.87)(686.45,0)
\z(686.45,0)(686.45,78.56)(687.78,78.56)(687.78,0)
\z(687.78,0)(687.78,71.61)(689.11,71.61)(689.11,0)
\z(689.11,0)(689.11,62.68)(690.44,62.68)(690.44,0)
\z(690.44,0)(690.44,65.09)(691.77,65.09)(691.77,0)
\z(691.77,0)(691.77,63.96)(693.10,63.96)(693.10,0)
\z(693.10,0)(693.10,62.11)(694.43,62.11)(694.43,0)
\z(694.43,0)(694.43,57.01)(695.76,57.01)(695.76,0)
\z(695.76,0)(695.76,59.42)(697.09,59.42)(697.09,0)
\z(697.09,0)(697.09,59.70)(698.42,59.70)(698.42,0)
\z(698.42,0)(698.42,50.91)(699.75,50.91)(699.75,0)
\z(699.75,0)(699.75,49.21)(701.09,49.21)(701.09,0)
\z(701.09,0)(701.09,51.34)(702.42,51.34)(702.42,0)
\z(702.42,0)(702.42,51.34)(703.75,51.34)(703.75,0)
\z(703.75,0)(703.75,49.07)(705.08,49.07)(705.08,0)
\z(705.08,0)(705.08,46.94)(706.41,46.94)(706.41,0)
\z(706.41,0)(706.41,47.22)(707.74,47.22)(707.74,0)
\z(707.74,0)(707.74,45.52)(709.07,45.52)(709.07,0)
\z(709.07,0)(709.07,40.27)(710.40,40.27)(710.40,0)
\z(710.40,0)(710.40,33.61)(711.73,33.61)(711.73,0)
\z(711.73,0)(711.73,42.83)(713.06,42.83)(713.06,0)
\z(713.06,0)(713.06,36.73)(714.39,36.73)(714.39,0)
\z(714.39,0)(714.39,37.01)(715.72,37.01)(715.72,0)
\z(715.72,0)(715.72,34.89)(717.05,34.89)(717.05,0)
\z(717.05,0)(717.05,34.32)(718.38,34.32)(718.38,0)
\z(718.38,0)(718.38,33.33)(719.71,33.33)(719.71,0)
\z(719.71,0)(719.71,29.50)(721.04,29.50)(721.04,0)
\z(721.04,0)(721.04,27.94)(722.37,27.94)(722.37,0)
\z(722.37,0)(722.37,31.62)(723.70,31.62)(723.70,0)
\z(723.70,0)(723.70,25.67)(725.03,25.67)(725.03,0)
\z(725.03,0)(725.03,29.50)(726.36,29.50)(726.36,0)
\z(726.36,0)(726.36,24.25)(727.69,24.25)(727.69,0)
\z(727.69,0)(727.69,28.08)(729.02,28.08)(729.02,0)
\z(729.02,0)(729.02,21.70)(730.35,21.70)(730.35,0)
\z(730.35,0)(730.35,23.68)(731.68,23.68)(731.68,0)
\z(731.68,0)(731.68,24.96)(733.01,24.96)(733.01,0)
\z(733.01,0)(733.01,20.14)(734.34,20.14)(734.34,0)
\z(734.34,0)(734.34,20.14)(735.67,20.14)(735.67,0)
\z(735.67,0)(735.67,20.14)(737.00,20.14)(737.00,0)
\z(737.00,0)(737.00,20.85)(738.33,20.85)(738.33,0)
\z(738.33,0)(738.33,18.86)(739.66,18.86)(739.66,0)
\z(739.66,0)(739.66,16.31)(740.99,16.31)(740.99,0)
\z(740.99,0)(740.99,17.44)(742.32,17.44)(742.32,0)
\z(742.32,0)(742.32,16.59)(743.65,16.59)(743.65,0)
\z(743.65,0)(743.65,17.73)(744.98,17.73)(744.98,0)
\z(744.98,0)(744.98,14.04)(746.31,14.04)(746.31,0)
\z(746.31,0)(746.31,13.61)(747.64,13.61)(747.64,0)
\z(747.64,0)(747.64,12.34)(748.97,12.34)(748.97,0)
\z(748.97,0)(748.97,12.20)(750.30,12.20)(750.30,0)
\z(750.30,0)(750.30,11.20)(751.63,11.20)(751.63,0)
\z(751.63,0)(751.63,10.78)(752.96,10.78)(752.96,0)
\z(752.96,0)(752.96,12.34)(754.29,12.34)(754.29,0)
\z(754.29,0)(754.29,11.91)(755.62,11.91)(755.62,0)
\z(755.62,0)(755.62,11.20)(756.95,11.20)(756.95,0)
\z(756.95,0)(756.95,12.05)(758.28,12.05)(758.28,0)
\z(758.28,0)(758.28,7.66)(759.62,7.66)(759.62,0)
\z(759.62,0)(759.62,8.79)(760.95,8.79)(760.95,0)
\z(760.95,0)(760.95,8.37)(762.28,8.37)(762.28,0)
\z(762.28,0)(762.28,8.23)(763.61,8.23)(763.61,0)
\z(763.61,0)(763.61,8.23)(764.94,8.23)(764.94,0)
\z(764.94,0)(764.94,8.37)(766.27,8.37)(766.27,0)
\z(766.27,0)(766.27,5.39)(767.60,5.39)(767.60,0)
\z(767.60,0)(767.60,8.08)(768.93,8.08)(768.93,0)
\z(768.93,0)(768.93,6.67)(770.26,6.67)(770.26,0)
\z(770.26,0)(770.26,6.10)(771.59,6.10)(771.59,0)
\z(771.59,0)(771.59,6.10)(772.92,6.10)(772.92,0)
\z(772.92,0)(772.92,5.67)(774.25,5.67)(774.25,0)
\z(774.25,0)(774.25,5.11)(775.58,5.11)(775.58,0)
\z(775.58,0)(775.58,5.25)(776.91,5.25)(776.91,0)
\z(776.91,0)(776.91,5.11)(778.24,5.11)(778.24,0)
\z(778.24,0)(778.24,4.96)(779.57,4.96)(779.57,0)
\z(779.57,0)(779.57,3.26)(780.90,3.26)(780.90,0)
\z(780.90,0)(780.90,3.26)(782.23,3.26)(782.23,0)
\z(782.23,0)(782.23,5.11)(783.56,5.11)(783.56,0)
\z(783.56,0)(783.56,4.11)(784.89,4.11)(784.89,0)
\z(784.89,0)(784.89,3.69)(786.22,3.69)(786.22,0)
\z(786.22,0)(786.22,3.69)(787.55,3.69)(787.55,0)
\z(787.55,0)(787.55,3.69)(788.88,3.69)(788.88,0)
\z(788.88,0)(788.88,4.54)(790.21,4.54)(790.21,0)
\z(790.21,0)(790.21,2.41)(791.54,2.41)(791.54,0)
\z(791.54,0)(791.54,2.55)(792.87,2.55)(792.87,0)
\z(792.87,0)(792.87,3.40)(794.20,3.40)(794.20,0)
\z(794.20,0)(794.20,2.55)(795.53,2.55)(795.53,0)
\z(795.53,0)(795.53,2.98)(796.86,2.98)(796.86,0)
\z(796.86,0)(796.86,2.84)(798.19,2.84)(798.19,0)
\z(798.19,0)(798.19,3.12)(799.52,3.12)(799.52,0)
\z(799.52,0)(799.52,1.13)(800.85,1.13)(800.85,0)
\z(800.85,0)(800.85,3.12)(802.18,3.12)(802.18,0)
\z(802.18,0)(802.18,1.13)(803.51,1.13)(803.51,0)
\z(803.51,0)(803.51,0.85)(804.84,0.85)(804.84,0)
\z(804.84,0)(804.84,1.84)(806.17,1.84)(806.17,0)
\z(806.17,0)(806.17,2.13)(807.50,2.13)(807.50,0)
\z(807.50,0)(807.50,2.69)(808.83,2.69)(808.83,0)
\z(808.83,0)(808.83,1.56)(810.16,1.56)(810.16,0)
\z(810.16,0)(810.16,0.99)(811.49,0.99)(811.49,0)
\z(811.49,0)(811.49,0.71)(812.82,0.71)(812.82,0)
\z(812.82,0)(812.82,0.85)(814.15,0.85)(814.15,0)
\z(814.15,0)(814.15,0.43)(815.48,0.43)(815.48,0)
\z(815.48,0)(815.48,2.13)(816.81,2.13)(816.81,0)
\z(816.81,0)(816.81,1.42)(818.15,1.42)(818.15,0)
\z(818.15,0)(818.15,0.99)(819.48,0.99)(819.48,0)
\z(819.48,0)(819.48,0.28)(820.81,0.28)(820.81,0)
\z(820.81,0)(820.81,0.85)(822.14,0.85)(822.14,0)
\z(822.14,0)(822.14,0.71)(823.47,0.71)(823.47,0)
\z(823.47,0)(823.47,1.70)(824.80,1.70)(824.80,0)
\z(824.80,0)(824.80,0.43)(826.13,0.43)(826.13,0)
\z(826.13,0)(826.13,0.71)(827.46,0.71)(827.46,0)
\z(827.46,0)(827.46,0.43)(828.79,0.43)(828.79,0)
\z(828.79,0)(828.79,1.13)(830.12,1.13)(830.12,0)
\z(830.12,0)(830.12,0.43)(831.45,0.43)(831.45,0)
\z(831.45,0)(831.45,0.43)(832.78,0.43)(832.78,0)
\z(832.78,0)(832.78,0.57)(834.11,0.57)(834.11,0)
\z(834.11,0)(834.11,0.43)(835.44,0.43)(835.44,0)
\z(835.44,0)(835.44,0.28)(836.77,0.28)(836.77,0)
\z(838.10,0)(838.10,0.14)(839.43,0.14)(839.43,0)
\z(839.43,0)(839.43,0.71)(840.76,0.71)(840.76,0)
\z(840.76,0)(840.76,0.28)(842.09,0.28)(842.09,0)
\z(842.09,0)(842.09,0.28)(843.42,0.28)(843.42,0)
\z(843.42,0)(843.42,0.28)(844.75,0.28)(844.75,0)
\z(846.08,0)(846.08,0.71)(847.41,0.71)(847.41,0)
\z(847.41,0)(847.41,0.14)(848.74,0.14)(848.74,0)
\z(850.07,0)(850.07,0.14)(851.40,0.14)(851.40,0)
\z(854.06,0)(854.06,0.28)(855.39,0.28)(855.39,0)
\z(855.39,0)(855.39,0.28)(856.72,0.28)(856.72,0)
\z(856.72,0)(856.72,0.14)(858.05,0.14)(858.05,0)
\z(858.05,0)(858.05,0.14)(859.38,0.14)(859.38,0)
\z(859.38,0)(859.38,0.14)(860.71,0.14)(860.71,0)
\z(863.37,0)(863.37,0.28)(864.70,0.28)(864.70,0)
\z(864.70,0)(864.70,0.14)(866.03,0.14)(866.03,0)
\z(866.03,0)(866.03,0.43)(867.36,0.43)(867.36,0)
\z(867.36,0)(867.36,0.14)(868.69,0.14)(868.69,0)
\z(868.69,0)(868.69,0.28)(870.02,0.28)(870.02,0)
\z(870.02,0)(870.02,0.14)(871.35,0.14)(871.35,0)
\z(871.35,0)(871.35,0.14)(872.68,0.14)(872.68,0)
\z(876.68,0)(876.68,0.14)(878.01,0.14)(878.01,0)
\z(903.28,0)(903.28,0.14)(904.61,0.14)(904.61,0)
\z(907.27,0)(907.27,0.14)(908.60,0.14)(908.60,0)
\color{black}
\dottedline{12}(0,106.50)(1000,106.50)
\z(0,0)(0,640)(1000,640)(1000,0)(0,0)
\color[rgb]{0.0,0.2,0.8}
\z(1538.79,0)(1538.79,0.07)(1539.48,0.07)(1539.48,0)
\z(1541.57,0)(1541.57,0.07)(1542.27,0.07)(1542.27,0)
\z(1543.66,0)(1543.66,0.07)(1544.35,0.07)(1544.35,0)
\z(1555.48,0)(1555.48,0.15)(1556.18,0.15)(1556.18,0)
\z(1558.96,0)(1558.96,0.07)(1559.66,0.07)(1559.66,0)
\z(1559.66,0)(1559.66,0.07)(1560.35,0.07)(1560.35,0)
\z(1564.53,0)(1564.53,0.07)(1565.22,0.07)(1565.22,0)
\z(1565.92,0)(1565.92,0.07)(1566.61,0.07)(1566.61,0)
\z(1566.61,0)(1566.61,0.07)(1567.31,0.07)(1567.31,0)
\z(1568.01,0)(1568.01,0.07)(1568.70,0.07)(1568.70,0)
\z(1568.70,0)(1568.70,0.07)(1569.40,0.07)(1569.40,0)
\z(1572.18,0)(1572.18,0.15)(1572.88,0.15)(1572.88,0)
\z(1574.27,0)(1574.27,0.22)(1574.96,0.22)(1574.96,0)
\z(1574.96,0)(1574.96,0.07)(1575.66,0.07)(1575.66,0)
\z(1575.66,0)(1575.66,0.15)(1576.35,0.15)(1576.35,0)
\z(1577.75,0)(1577.75,0.07)(1578.44,0.07)(1578.44,0)
\z(1578.44,0)(1578.44,0.30)(1579.14,0.30)(1579.14,0)
\z(1579.14,0)(1579.14,0.07)(1579.83,0.07)(1579.83,0)
\z(1580.53,0)(1580.53,0.07)(1581.22,0.07)(1581.22,0)
\z(1581.22,0)(1581.22,0.15)(1581.92,0.15)(1581.92,0)
\z(1581.92,0)(1581.92,0.15)(1582.62,0.15)(1582.62,0)
\z(1584.01,0)(1584.01,0.22)(1584.70,0.22)(1584.70,0)
\z(1584.70,0)(1584.70,0.15)(1585.40,0.15)(1585.40,0)
\z(1585.40,0)(1585.40,0.07)(1586.09,0.07)(1586.09,0)
\z(1586.09,0)(1586.09,0.15)(1586.79,0.15)(1586.79,0)
\z(1587.49,0)(1587.49,0.15)(1588.18,0.15)(1588.18,0)
\z(1588.18,0)(1588.18,0.07)(1588.88,0.07)(1588.88,0)
\z(1588.88,0)(1588.88,0.15)(1589.57,0.15)(1589.57,0)
\z(1590.27,0)(1590.27,0.15)(1590.96,0.15)(1590.96,0)
\z(1590.96,0)(1590.96,0.22)(1591.66,0.22)(1591.66,0)
\z(1591.66,0)(1591.66,0.07)(1592.36,0.07)(1592.36,0)
\z(1592.36,0)(1592.36,0.07)(1593.05,0.07)(1593.05,0)
\z(1593.05,0)(1593.05,0.22)(1593.75,0.22)(1593.75,0)
\z(1593.75,0)(1593.75,0.15)(1594.44,0.15)(1594.44,0)
\z(1594.44,0)(1594.44,0.22)(1595.14,0.22)(1595.14,0)
\z(1595.14,0)(1595.14,0.22)(1595.83,0.22)(1595.83,0)
\z(1595.83,0)(1595.83,0.22)(1596.53,0.22)(1596.53,0)
\z(1596.53,0)(1596.53,0.52)(1597.22,0.52)(1597.22,0)
\z(1597.22,0)(1597.22,0.22)(1597.92,0.22)(1597.92,0)
\z(1597.92,0)(1597.92,0.30)(1598.62,0.30)(1598.62,0)
\z(1598.62,0)(1598.62,0.15)(1599.31,0.15)(1599.31,0)
\z(1599.31,0)(1599.31,0.44)(1600.01,0.44)(1600.01,0)
\z(1600.01,0)(1600.01,0.44)(1600.70,0.44)(1600.70,0)
\z(1600.70,0)(1600.70,0.37)(1601.40,0.37)(1601.40,0)
\z(1601.40,0)(1601.40,0.52)(1602.09,0.52)(1602.09,0)
\z(1602.09,0)(1602.09,0.15)(1602.79,0.15)(1602.79,0)
\z(1603.49,0)(1603.49,0.59)(1604.18,0.59)(1604.18,0)
\z(1604.18,0)(1604.18,0.37)(1604.88,0.37)(1604.88,0)
\z(1604.88,0)(1604.88,0.30)(1605.57,0.30)(1605.57,0)
\z(1605.57,0)(1605.57,0.22)(1606.27,0.22)(1606.27,0)
\z(1606.27,0)(1606.27,0.44)(1606.96,0.44)(1606.96,0)
\z(1606.96,0)(1606.96,0.30)(1607.66,0.30)(1607.66,0)
\z(1607.66,0)(1607.66,0.52)(1608.36,0.52)(1608.36,0)
\z(1608.36,0)(1608.36,0.22)(1609.05,0.22)(1609.05,0)
\z(1609.05,0)(1609.05,0.52)(1609.75,0.52)(1609.75,0)
\z(1609.75,0)(1609.75,0.59)(1610.44,0.59)(1610.44,0)
\z(1610.44,0)(1610.44,0.44)(1611.14,0.44)(1611.14,0)
\z(1611.14,0)(1611.14,0.30)(1611.83,0.30)(1611.83,0)
\z(1611.83,0)(1611.83,0.22)(1612.53,0.22)(1612.53,0)
\z(1612.53,0)(1612.53,0.37)(1613.23,0.37)(1613.23,0)
\z(1613.23,0)(1613.23,0.52)(1613.92,0.52)(1613.92,0)
\z(1613.92,0)(1613.92,0.74)(1614.62,0.74)(1614.62,0)
\z(1614.62,0)(1614.62,0.82)(1615.31,0.82)(1615.31,0)
\z(1615.31,0)(1615.31,0.44)(1616.01,0.44)(1616.01,0)
\z(1616.01,0)(1616.01,0.22)(1616.70,0.22)(1616.70,0)
\z(1616.70,0)(1616.70,0.67)(1617.40,0.67)(1617.40,0)
\z(1617.40,0)(1617.40,0.96)(1618.10,0.96)(1618.10,0)
\z(1618.10,0)(1618.10,0.37)(1618.79,0.37)(1618.79,0)
\z(1618.79,0)(1618.79,1.19)(1619.49,1.19)(1619.49,0)
\z(1619.49,0)(1619.49,1.04)(1620.18,1.04)(1620.18,0)
\z(1620.18,0)(1620.18,0.37)(1620.88,0.37)(1620.88,0)
\z(1620.88,0)(1620.88,1.11)(1621.57,1.11)(1621.57,0)
\z(1621.57,0)(1621.57,0.44)(1622.27,0.44)(1622.27,0)
\z(1622.27,0)(1622.27,0.59)(1622.97,0.59)(1622.97,0)
\z(1622.97,0)(1622.97,0.59)(1623.66,0.59)(1623.66,0)
\z(1623.66,0)(1623.66,0.74)(1624.36,0.74)(1624.36,0)
\z(1624.36,0)(1624.36,1.19)(1625.05,1.19)(1625.05,0)
\z(1625.05,0)(1625.05,1.11)(1625.75,1.11)(1625.75,0)
\z(1625.75,0)(1625.75,0.52)(1626.44,0.52)(1626.44,0)
\z(1626.44,0)(1626.44,0.74)(1627.14,0.74)(1627.14,0)
\z(1627.14,0)(1627.14,0.96)(1627.83,0.96)(1627.83,0)
\z(1627.83,0)(1627.83,0.96)(1628.53,0.96)(1628.53,0)
\z(1628.53,0)(1628.53,1.04)(1629.23,1.04)(1629.23,0)
\z(1629.23,0)(1629.23,1.11)(1629.92,1.11)(1629.92,0)
\z(1629.92,0)(1629.92,0.82)(1630.62,0.82)(1630.62,0)
\z(1630.62,0)(1630.62,1.48)(1631.31,1.48)(1631.31,0)
\z(1631.31,0)(1631.31,0.89)(1632.01,0.89)(1632.01,0)
\z(1632.01,0)(1632.01,1.26)(1632.70,1.26)(1632.70,0)
\z(1632.70,0)(1632.70,1.56)(1633.40,1.56)(1633.40,0)
\z(1633.40,0)(1633.40,1.33)(1634.10,1.33)(1634.10,0)
\z(1634.10,0)(1634.10,1.41)(1634.79,1.41)(1634.79,0)
\z(1634.79,0)(1634.79,1.04)(1635.49,1.04)(1635.49,0)
\z(1635.49,0)(1635.49,1.48)(1636.18,1.48)(1636.18,0)
\z(1636.18,0)(1636.18,1.33)(1636.88,1.33)(1636.88,0)
\z(1636.88,0)(1636.88,1.41)(1637.57,1.41)(1637.57,0)
\z(1637.57,0)(1637.57,1.78)(1638.27,1.78)(1638.27,0)
\z(1638.27,0)(1638.27,1.41)(1638.97,1.41)(1638.97,0)
\z(1638.97,0)(1638.97,1.56)(1639.66,1.56)(1639.66,0)
\z(1639.66,0)(1639.66,2.08)(1640.36,2.08)(1640.36,0)
\z(1640.36,0)(1640.36,1.19)(1641.05,1.19)(1641.05,0)
\z(1641.05,0)(1641.05,1.48)(1641.75,1.48)(1641.75,0)
\z(1641.75,0)(1641.75,1.63)(1642.44,1.63)(1642.44,0)
\z(1642.44,0)(1642.44,1.85)(1643.14,1.85)(1643.14,0)
\z(1643.14,0)(1643.14,1.63)(1643.84,1.63)(1643.84,0)
\z(1643.84,0)(1643.84,1.48)(1644.53,1.48)(1644.53,0)
\z(1644.53,0)(1644.53,1.71)(1645.23,1.71)(1645.23,0)
\z(1645.23,0)(1645.23,1.11)(1645.92,1.11)(1645.92,0)
\z(1645.92,0)(1645.92,2.08)(1646.62,2.08)(1646.62,0)
\z(1646.62,0)(1646.62,1.93)(1647.31,1.93)(1647.31,0)
\z(1647.31,0)(1647.31,2.22)(1648.01,2.22)(1648.01,0)
\z(1648.01,0)(1648.01,2.08)(1648.71,2.08)(1648.71,0)
\z(1648.71,0)(1648.71,2.45)(1649.40,2.45)(1649.40,0)
\z(1649.40,0)(1649.40,2.15)(1650.10,2.15)(1650.10,0)
\z(1650.10,0)(1650.10,2.67)(1650.79,2.67)(1650.79,0)
\z(1650.79,0)(1650.79,3.04)(1651.49,3.04)(1651.49,0)
\z(1651.49,0)(1651.49,2.74)(1652.18,2.74)(1652.18,0)
\z(1652.18,0)(1652.18,2.97)(1652.88,2.97)(1652.88,0)
\z(1652.88,0)(1652.88,3.49)(1653.58,3.49)(1653.58,0)
\z(1653.58,0)(1653.58,2.00)(1654.27,2.00)(1654.27,0)
\z(1654.27,0)(1654.27,4.00)(1654.97,4.00)(1654.97,0)
\z(1654.97,0)(1654.97,3.04)(1655.66,3.04)(1655.66,0)
\z(1655.66,0)(1655.66,3.11)(1656.36,3.11)(1656.36,0)
\z(1656.36,0)(1656.36,4.00)(1657.05,4.00)(1657.05,0)
\z(1657.05,0)(1657.05,2.97)(1657.75,2.97)(1657.75,0)
\z(1657.75,0)(1657.75,2.82)(1658.44,2.82)(1658.44,0)
\z(1658.44,0)(1658.44,2.82)(1659.14,2.82)(1659.14,0)
\z(1659.14,0)(1659.14,4.75)(1659.84,4.75)(1659.84,0)
\z(1659.84,0)(1659.84,2.82)(1660.53,2.82)(1660.53,0)
\z(1660.53,0)(1660.53,3.04)(1661.23,3.04)(1661.23,0)
\z(1661.23,0)(1661.23,4.00)(1661.92,4.00)(1661.92,0)
\z(1661.92,0)(1661.92,3.19)(1662.62,3.19)(1662.62,0)
\z(1662.62,0)(1662.62,4.52)(1663.31,4.52)(1663.31,0)
\z(1663.31,0)(1663.31,4.30)(1664.01,4.30)(1664.01,0)
\z(1664.01,0)(1664.01,4.30)(1664.71,4.30)(1664.71,0)
\z(1664.71,0)(1664.71,4.97)(1665.40,4.97)(1665.40,0)
\z(1665.40,0)(1665.40,4.15)(1666.10,4.15)(1666.10,0)
\z(1666.10,0)(1666.10,4.75)(1666.79,4.75)(1666.79,0)
\z(1666.79,0)(1666.79,4.82)(1667.49,4.82)(1667.49,0)
\z(1667.49,0)(1667.49,4.89)(1668.18,4.89)(1668.18,0)
\z(1668.18,0)(1668.18,4.52)(1668.88,4.52)(1668.88,0)
\z(1668.88,0)(1668.88,4.97)(1669.58,4.97)(1669.58,0)
\z(1669.58,0)(1669.58,4.30)(1670.27,4.30)(1670.27,0)
\z(1670.27,0)(1670.27,6.67)(1670.97,6.67)(1670.97,0)
\z(1670.97,0)(1670.97,4.82)(1671.66,4.82)(1671.66,0)
\z(1671.66,0)(1671.66,3.41)(1672.36,3.41)(1672.36,0)
\z(1672.36,0)(1672.36,6.45)(1673.05,6.45)(1673.05,0)
\z(1673.05,0)(1673.05,6.38)(1673.75,6.38)(1673.75,0)
\z(1673.75,0)(1673.75,6.01)(1674.45,6.01)(1674.45,0)
\z(1674.45,0)(1674.45,6.30)(1675.14,6.30)(1675.14,0)
\z(1675.14,0)(1675.14,5.64)(1675.84,5.64)(1675.84,0)
\z(1675.84,0)(1675.84,6.90)(1676.53,6.90)(1676.53,0)
\z(1676.53,0)(1676.53,7.34)(1677.23,7.34)(1677.23,0)
\z(1677.23,0)(1677.23,7.05)(1677.92,7.05)(1677.92,0)
\z(1677.92,0)(1677.92,7.49)(1678.62,7.49)(1678.62,0)
\z(1678.62,0)(1678.62,7.49)(1679.32,7.49)(1679.32,0)
\z(1679.32,0)(1679.32,7.42)(1680.01,7.42)(1680.01,0)
\z(1680.01,0)(1680.01,8.01)(1680.71,8.01)(1680.71,0)
\z(1680.71,0)(1680.71,6.60)(1681.40,6.60)(1681.40,0)
\z(1681.40,0)(1681.40,8.08)(1682.10,8.08)(1682.10,0)
\z(1682.10,0)(1682.10,7.42)(1682.79,7.42)(1682.79,0)
\z(1682.79,0)(1682.79,6.60)(1683.49,6.60)(1683.49,0)
\z(1683.49,0)(1683.49,7.34)(1684.19,7.34)(1684.19,0)
\z(1684.19,0)(1684.19,9.20)(1684.88,9.20)(1684.88,0)
\z(1684.88,0)(1684.88,8.60)(1685.58,8.60)(1685.58,0)
\z(1685.58,0)(1685.58,9.86)(1686.27,9.86)(1686.27,0)
\z(1686.27,0)(1686.27,10.23)(1686.97,10.23)(1686.97,0)
\z(1686.97,0)(1686.97,10.53)(1687.66,10.53)(1687.66,0)
\z(1687.66,0)(1687.66,8.97)(1688.36,8.97)(1688.36,0)
\z(1688.36,0)(1688.36,9.49)(1689.06,9.49)(1689.06,0)
\z(1689.06,0)(1689.06,9.79)(1689.75,9.79)(1689.75,0)
\z(1689.75,0)(1689.75,11.94)(1690.45,11.94)(1690.45,0)
\z(1690.45,0)(1690.45,10.23)(1691.14,10.23)(1691.14,0)
\z(1691.14,0)(1691.14,10.38)(1691.84,10.38)(1691.84,0)
\z(1691.84,0)(1691.84,11.72)(1692.53,11.72)(1692.53,0)
\z(1692.53,0)(1692.53,11.12)(1693.23,11.12)(1693.23,0)
\z(1693.23,0)(1693.23,13.42)(1693.92,13.42)(1693.92,0)
\z(1693.92,0)(1693.92,11.87)(1694.62,11.87)(1694.62,0)
\z(1694.62,0)(1694.62,11.57)(1695.32,11.57)(1695.32,0)
\z(1695.32,0)(1695.32,12.09)(1696.01,12.09)(1696.01,0)
\z(1696.01,0)(1696.01,14.02)(1696.71,14.02)(1696.71,0)
\z(1696.71,0)(1696.71,12.24)(1697.40,12.24)(1697.40,0)
\z(1697.40,0)(1697.40,12.01)(1698.10,12.01)(1698.10,0)
\z(1698.10,0)(1698.10,13.94)(1698.79,13.94)(1698.79,0)
\z(1698.79,0)(1698.79,15.06)(1699.49,15.06)(1699.49,0)
\z(1699.49,0)(1699.49,14.68)(1700.19,14.68)(1700.19,0)
\z(1700.19,0)(1700.19,14.76)(1700.88,14.76)(1700.88,0)
\z(1700.88,0)(1700.88,14.83)(1701.58,14.83)(1701.58,0)
\z(1701.58,0)(1701.58,16.91)(1702.27,16.91)(1702.27,0)
\z(1702.27,0)(1702.27,18.10)(1702.97,18.10)(1702.97,0)
\z(1702.97,0)(1702.97,12.90)(1703.66,12.90)(1703.66,0)
\z(1703.66,0)(1703.66,14.76)(1704.36,14.76)(1704.36,0)
\z(1704.36,0)(1704.36,17.06)(1705.06,17.06)(1705.06,0)
\z(1705.06,0)(1705.06,16.84)(1705.75,16.84)(1705.75,0)
\z(1705.75,0)(1705.75,17.35)(1706.45,17.35)(1706.45,0)
\z(1706.45,0)(1706.45,17.80)(1707.14,17.80)(1707.14,0)
\z(1707.14,0)(1707.14,15.50)(1707.84,15.50)(1707.84,0)
\z(1707.84,0)(1707.84,16.76)(1708.53,16.76)(1708.53,0)
\z(1708.53,0)(1708.53,18.69)(1709.23,18.69)(1709.23,0)
\z(1709.23,0)(1709.23,20.91)(1709.93,20.91)(1709.93,0)
\z(1709.93,0)(1709.93,18.62)(1710.62,18.62)(1710.62,0)
\z(1710.62,0)(1710.62,21.29)(1711.32,21.29)(1711.32,0)
\z(1711.32,0)(1711.32,20.69)(1712.01,20.69)(1712.01,0)
\z(1712.01,0)(1712.01,21.43)(1712.71,21.43)(1712.71,0)
\z(1712.71,0)(1712.71,20.62)(1713.40,20.62)(1713.40,0)
\z(1713.40,0)(1713.40,21.66)(1714.10,21.66)(1714.10,0)
\z(1714.10,0)(1714.10,23.21)(1714.80,23.21)(1714.80,0)
\z(1714.80,0)(1714.80,22.77)(1715.49,22.77)(1715.49,0)
\z(1715.49,0)(1715.49,23.29)(1716.19,23.29)(1716.19,0)
\z(1716.19,0)(1716.19,22.69)(1716.88,22.69)(1716.88,0)
\z(1716.88,0)(1716.88,23.29)(1717.58,23.29)(1717.58,0)
\z(1717.58,0)(1717.58,24.92)(1718.27,24.92)(1718.27,0)
\z(1718.27,0)(1718.27,26.18)(1718.97,26.18)(1718.97,0)
\z(1718.97,0)(1718.97,22.25)(1719.67,22.25)(1719.67,0)
\z(1719.67,0)(1719.67,25.07)(1720.36,25.07)(1720.36,0)
\z(1720.36,0)(1720.36,27.74)(1721.06,27.74)(1721.06,0)
\z(1721.06,0)(1721.06,26.77)(1721.75,26.77)(1721.75,0)
\z(1721.75,0)(1721.75,30.63)(1722.45,30.63)(1722.45,0)
\z(1722.45,0)(1722.45,28.78)(1723.14,28.78)(1723.14,0)
\z(1723.14,0)(1723.14,29.81)(1723.84,29.81)(1723.84,0)
\z(1723.84,0)(1723.84,28.85)(1724.53,28.85)(1724.53,0)
\z(1724.53,0)(1724.53,31.74)(1725.23,31.74)(1725.23,0)
\z(1725.23,0)(1725.23,31.37)(1725.93,31.37)(1725.93,0)
\z(1725.93,0)(1725.93,32.26)(1726.62,32.26)(1726.62,0)
\z(1726.62,0)(1726.62,29.81)(1727.32,29.81)(1727.32,0)
\z(1727.32,0)(1727.32,32.56)(1728.01,32.56)(1728.01,0)
\z(1728.01,0)(1728.01,30.33)(1728.71,30.33)(1728.71,0)
\z(1728.71,0)(1728.71,34.34)(1729.40,34.34)(1729.40,0)
\z(1729.40,0)(1729.40,30.11)(1730.10,30.11)(1730.10,0)
\z(1730.10,0)(1730.10,36.71)(1730.80,36.71)(1730.80,0)
\z(1730.80,0)(1730.80,37.82)(1731.49,37.82)(1731.49,0)
\z(1731.49,0)(1731.49,34.78)(1732.19,34.78)(1732.19,0)
\z(1732.19,0)(1732.19,36.19)(1732.88,36.19)(1732.88,0)
\z(1732.88,0)(1732.88,35.15)(1733.58,35.15)(1733.58,0)
\z(1733.58,0)(1733.58,39.38)(1734.27,39.38)(1734.27,0)
\z(1734.27,0)(1734.27,39.38)(1734.97,39.38)(1734.97,0)
\z(1734.97,0)(1734.97,38.79)(1735.67,38.79)(1735.67,0)
\z(1735.67,0)(1735.67,39.68)(1736.36,39.68)(1736.36,0)
\z(1736.36,0)(1736.36,41.61)(1737.06,41.61)(1737.06,0)
\z(1737.06,0)(1737.06,41.16)(1737.75,41.16)(1737.75,0)
\z(1737.75,0)(1737.75,43.46)(1738.45,43.46)(1738.45,0)
\z(1738.45,0)(1738.45,42.05)(1739.14,42.05)(1739.14,0)
\z(1739.14,0)(1739.14,42.20)(1739.84,42.20)(1739.84,0)
\z(1739.84,0)(1739.84,40.42)(1740.54,40.42)(1740.54,0)
\z(1740.54,0)(1740.54,44.57)(1741.23,44.57)(1741.23,0)
\z(1741.23,0)(1741.23,49.32)(1741.93,49.32)(1741.93,0)
\z(1741.93,0)(1741.93,48.95)(1742.62,48.95)(1742.62,0)
\z(1742.62,0)(1742.62,46.43)(1743.32,46.43)(1743.32,0)
\z(1743.32,0)(1743.32,46.80)(1744.01,46.80)(1744.01,0)
\z(1744.01,0)(1744.01,51.03)(1744.71,51.03)(1744.71,0)
\z(1744.71,0)(1744.71,53.40)(1745.41,53.40)(1745.41,0)
\z(1745.41,0)(1745.41,51.54)(1746.10,51.54)(1746.10,0)
\z(1746.10,0)(1746.10,48.28)(1746.80,48.28)(1746.80,0)
\z(1746.80,0)(1746.80,53.55)(1747.49,53.55)(1747.49,0)
\z(1747.49,0)(1747.49,55.10)(1748.19,55.10)(1748.19,0)
\z(1748.19,0)(1748.19,50.73)(1748.88,50.73)(1748.88,0)
\z(1748.88,0)(1748.88,54.21)(1749.58,54.21)(1749.58,0)
\z(1749.58,0)(1749.58,56.96)(1750.28,56.96)(1750.28,0)
\z(1750.28,0)(1750.28,59.78)(1750.97,59.78)(1750.97,0)
\z(1750.97,0)(1750.97,57.40)(1751.67,57.40)(1751.67,0)
\z(1751.67,0)(1751.67,58.66)(1752.36,58.66)(1752.36,0)
\z(1752.36,0)(1752.36,61.93)(1753.06,61.93)(1753.06,0)
\z(1753.06,0)(1753.06,57.33)(1753.75,57.33)(1753.75,0)
\z(1753.75,0)(1753.75,68.01)(1754.45,68.01)(1754.45,0)
\z(1754.45,0)(1754.45,62.37)(1755.14,62.37)(1755.14,0)
\z(1755.14,0)(1755.14,68.23)(1755.84,68.23)(1755.84,0)
\z(1755.84,0)(1755.84,66.30)(1756.54,66.30)(1756.54,0)
\z(1756.54,0)(1756.54,68.45)(1757.23,68.45)(1757.23,0)
\z(1757.23,0)(1757.23,68.75)(1757.93,68.75)(1757.93,0)
\z(1757.93,0)(1757.93,66.97)(1758.62,66.97)(1758.62,0)
\z(1758.62,0)(1758.62,74.16)(1759.32,74.16)(1759.32,0)
\z(1759.32,0)(1759.32,77.50)(1760.01,77.50)(1760.01,0)
\z(1760.01,0)(1760.01,72.31)(1760.71,72.31)(1760.71,0)
\z(1760.71,0)(1760.71,76.02)(1761.41,76.02)(1761.41,0)
\z(1761.41,0)(1761.41,75.80)(1762.10,75.80)(1762.10,0)
\z(1762.10,0)(1762.10,73.94)(1762.80,73.94)(1762.80,0)
\z(1762.80,0)(1762.80,78.69)(1763.49,78.69)(1763.49,0)
\z(1763.49,0)(1763.49,82.84)(1764.19,82.84)(1764.19,0)
\z(1764.19,0)(1764.19,80.99)(1764.88,80.99)(1764.88,0)
\z(1764.88,0)(1764.88,84.18)(1765.58,84.18)(1765.58,0)
\z(1765.58,0)(1765.58,83.58)(1766.28,83.58)(1766.28,0)
\z(1766.28,0)(1766.28,83.95)(1766.97,83.95)(1766.97,0)
\z(1766.97,0)(1766.97,88.26)(1767.67,88.26)(1767.67,0)
\z(1767.67,0)(1767.67,86.85)(1768.36,86.85)(1768.36,0)
\z(1768.36,0)(1768.36,89.52)(1769.06,89.52)(1769.06,0)
\z(1769.06,0)(1769.06,93.08)(1769.75,93.08)(1769.75,0)
\z(1769.75,0)(1769.75,91.67)(1770.45,91.67)(1770.45,0)
\z(1770.45,0)(1770.45,88.70)(1771.15,88.70)(1771.15,0)
\z(1771.15,0)(1771.15,94.04)(1771.84,94.04)(1771.84,0)
\z(1771.84,0)(1771.84,97.60)(1772.54,97.60)(1772.54,0)
\z(1772.54,0)(1772.54,100.49)(1773.23,100.49)(1773.23,0)
\z(1773.23,0)(1773.23,100.49)(1773.93,100.49)(1773.93,0)
\z(1773.93,0)(1773.93,100.64)(1774.62,100.64)(1774.62,0)
\z(1774.62,0)(1774.62,103.24)(1775.32,103.24)(1775.32,0)
\z(1775.32,0)(1775.32,107.98)(1776.02,107.98)(1776.02,0)
\z(1776.02,0)(1776.02,104.13)(1776.71,104.13)(1776.71,0)
\z(1776.71,0)(1776.71,108.58)(1777.41,108.58)(1777.41,0)
\z(1777.41,0)(1777.41,109.39)(1778.10,109.39)(1778.10,0)
\z(1778.10,0)(1778.10,113.69)(1778.80,113.69)(1778.80,0)
\z(1778.80,0)(1778.80,113.17)(1779.49,113.17)(1779.49,0)
\z(1779.49,0)(1779.49,111.39)(1780.19,111.39)(1780.19,0)
\z(1780.19,0)(1780.19,115.84)(1780.89,115.84)(1780.89,0)
\z(1780.89,0)(1780.89,114.51)(1781.58,114.51)(1781.58,0)
\z(1781.58,0)(1781.58,116.14)(1782.28,116.14)(1782.28,0)
\z(1782.28,0)(1782.28,115.84)(1782.97,115.84)(1782.97,0)
\z(1782.97,0)(1782.97,122.45)(1783.67,122.45)(1783.67,0)
\z(1783.67,0)(1783.67,119.33)(1784.36,119.33)(1784.36,0)
\z(1784.36,0)(1784.36,127.04)(1785.06,127.04)(1785.06,0)
\z(1785.06,0)(1785.06,123.56)(1785.75,123.56)(1785.75,0)
\z(1785.75,0)(1785.75,132.75)(1786.45,132.75)(1786.45,0)
\z(1786.45,0)(1786.45,126.75)(1787.15,126.75)(1787.15,0)
\z(1787.15,0)(1787.15,133.35)(1787.84,133.35)(1787.84,0)
\z(1787.84,0)(1787.84,134.01)(1788.54,134.01)(1788.54,0)
\z(1788.54,0)(1788.54,143.58)(1789.23,143.58)(1789.23,0)
\z(1789.23,0)(1789.23,139.13)(1789.93,139.13)(1789.93,0)
\z(1789.93,0)(1789.93,135.28)(1790.62,135.28)(1790.62,0)
\z(1790.62,0)(1790.62,141.58)(1791.32,141.58)(1791.32,0)
\z(1791.32,0)(1791.32,143.06)(1792.02,143.06)(1792.02,0)
\z(1792.02,0)(1792.02,150.18)(1792.71,150.18)(1792.71,0)
\z(1792.71,0)(1792.71,146.47)(1793.41,146.47)(1793.41,0)
\z(1793.41,0)(1793.41,158.19)(1794.10,158.19)(1794.10,0)
\z(1794.10,0)(1794.10,150.63)(1794.80,150.63)(1794.80,0)
\z(1794.80,0)(1794.80,162.86)(1795.49,162.86)(1795.49,0)
\z(1795.49,0)(1795.49,160.57)(1796.19,160.57)(1796.19,0)
\z(1796.19,0)(1796.19,157.53)(1796.89,157.53)(1796.89,0)
\z(1796.89,0)(1796.89,155.75)(1797.58,155.75)(1797.58,0)
\z(1797.58,0)(1797.58,159.45)(1798.28,159.45)(1798.28,0)
\z(1798.28,0)(1798.28,168.43)(1798.97,168.43)(1798.97,0)
\z(1798.97,0)(1798.97,166.72)(1799.67,166.72)(1799.67,0)
\z(1799.67,0)(1799.67,167.46)(1800.36,167.46)(1800.36,0)
\z(1800.36,0)(1800.36,170.73)(1801.06,170.73)(1801.06,0)
\z(1801.06,0)(1801.06,180.89)(1801.76,180.89)(1801.76,0)
\z(1801.76,0)(1801.76,177.77)(1802.45,177.77)(1802.45,0)
\z(1802.45,0)(1802.45,181.78)(1803.15,181.78)(1803.15,0)
\z(1803.15,0)(1803.15,182.89)(1803.84,182.89)(1803.84,0)
\z(1803.84,0)(1803.84,183.26)(1804.54,183.26)(1804.54,0)
\z(1804.54,0)(1804.54,182.89)(1805.23,182.89)(1805.23,0)
\z(1805.23,0)(1805.23,183.93)(1805.93,183.93)(1805.93,0)
\z(1805.93,0)(1805.93,187.93)(1806.63,187.93)(1806.63,0)
\z(1806.63,0)(1806.63,193.27)(1807.32,193.27)(1807.32,0)
\z(1807.32,0)(1807.32,195.79)(1808.02,195.79)(1808.02,0)
\z(1808.02,0)(1808.02,200.32)(1808.71,200.32)(1808.71,0)
\z(1808.71,0)(1808.71,191.79)(1809.41,191.79)(1809.41,0)
\z(1809.41,0)(1809.41,202.62)(1810.10,202.62)(1810.10,0)
\z(1810.10,0)(1810.10,202.17)(1810.80,202.17)(1810.80,0)
\z(1810.80,0)(1810.80,198.61)(1811.50,198.61)(1811.50,0)
\z(1811.50,0)(1811.50,203.51)(1812.19,203.51)(1812.19,0)
\z(1812.19,0)(1812.19,217.15)(1812.89,217.15)(1812.89,0)
\z(1812.89,0)(1812.89,211.81)(1813.58,211.81)(1813.58,0)
\z(1813.58,0)(1813.58,211.00)(1814.28,211.00)(1814.28,0)
\z(1814.28,0)(1814.28,220.05)(1814.97,220.05)(1814.97,0)
\z(1814.97,0)(1814.97,223.16)(1815.67,223.16)(1815.67,0)
\z(1815.67,0)(1815.67,217.75)(1816.36,217.75)(1816.36,0)
\z(1816.36,0)(1816.36,228.35)(1817.06,228.35)(1817.06,0)
\z(1817.06,0)(1817.06,229.39)(1817.76,229.39)(1817.76,0)
\z(1817.76,0)(1817.76,230.80)(1818.45,230.80)(1818.45,0)
\z(1818.45,0)(1818.45,239.18)(1819.15,239.18)(1819.15,0)
\z(1819.15,0)(1819.15,245.41)(1819.84,245.41)(1819.84,0)
\z(1819.84,0)(1819.84,238.44)(1820.54,238.44)(1820.54,0)
\z(1820.54,0)(1820.54,235.77)(1821.23,235.77)(1821.23,0)
\z(1821.23,0)(1821.23,241.85)(1821.93,241.85)(1821.93,0)
\z(1821.93,0)(1821.93,247.93)(1822.63,247.93)(1822.63,0)
\z(1822.63,0)(1822.63,247.56)(1823.32,247.56)(1823.32,0)
\z(1823.32,0)(1823.32,245.63)(1824.02,245.63)(1824.02,0)
\z(1824.02,0)(1824.02,255.64)(1824.71,255.64)(1824.71,0)
\z(1824.71,0)(1824.71,250.90)(1825.41,250.90)(1825.41,0)
\z(1825.41,0)(1825.41,264.10)(1826.10,264.10)(1826.10,0)
\z(1826.10,0)(1826.10,262.32)(1826.80,262.32)(1826.80,0)
\z(1826.80,0)(1826.80,264.47)(1827.50,264.47)(1827.50,0)
\z(1827.50,0)(1827.50,265.73)(1828.19,265.73)(1828.19,0)
\z(1828.19,0)(1828.19,276.93)(1828.89,276.93)(1828.89,0)
\z(1828.89,0)(1828.89,281.82)(1829.58,281.82)(1829.58,0)
\z(1829.58,0)(1829.58,269.14)(1830.28,269.14)(1830.28,0)
\z(1830.28,0)(1830.28,281.90)(1830.97,281.90)(1830.97,0)
\z(1830.97,0)(1830.97,280.64)(1831.67,280.64)(1831.67,0)
\z(1831.67,0)(1831.67,279.90)(1832.37,279.90)(1832.37,0)
\z(1832.37,0)(1832.37,287.68)(1833.06,287.68)(1833.06,0)
\z(1833.06,0)(1833.06,290.35)(1833.76,290.35)(1833.76,0)
\z(1833.76,0)(1833.76,294.06)(1834.45,294.06)(1834.45,0)
\z(1834.45,0)(1834.45,282.94)(1835.15,282.94)(1835.15,0)
\z(1835.15,0)(1835.15,292.95)(1835.84,292.95)(1835.84,0)
\z(1835.84,0)(1835.84,300.07)(1836.54,300.07)(1836.54,0)
\z(1836.54,0)(1836.54,305.11)(1837.24,305.11)(1837.24,0)
\z(1837.24,0)(1837.24,299.03)(1837.93,299.03)(1837.93,0)
\z(1837.93,0)(1837.93,311.79)(1838.63,311.79)(1838.63,0)
\z(1838.63,0)(1838.63,313.49)(1839.32,313.49)(1839.32,0)
\z(1839.32,0)(1839.32,299.48)(1840.02,299.48)(1840.02,0)
\z(1840.02,0)(1840.02,304.30)(1840.71,304.30)(1840.71,0)
\z(1840.71,0)(1840.71,320.02)(1841.41,320.02)(1841.41,0)
\z(1841.41,0)(1841.41,321.43)(1842.11,321.43)(1842.11,0)
\z(1842.11,0)(1842.11,318.24)(1842.80,318.24)(1842.80,0)
\z(1842.80,0)(1842.80,315.64)(1843.50,315.64)(1843.50,0)
\z(1843.50,0)(1843.50,325.06)(1844.19,325.06)(1844.19,0)
\z(1844.19,0)(1844.19,327.06)(1844.89,327.06)(1844.89,0)
\z(1844.89,0)(1844.89,335.07)(1845.58,335.07)(1845.58,0)
\z(1845.58,0)(1845.58,334.41)(1846.28,334.41)(1846.28,0)
\z(1846.28,0)(1846.28,333.59)(1846.97,333.59)(1846.97,0)
\z(1846.97,0)(1846.97,339.45)(1847.67,339.45)(1847.67,0)
\z(1847.67,0)(1847.67,350.20)(1848.37,350.20)(1848.37,0)
\z(1848.37,0)(1848.37,350.50)(1849.06,350.50)(1849.06,0)
\z(1849.06,0)(1849.06,344.72)(1849.76,344.72)(1849.76,0)
\z(1849.76,0)(1849.76,349.68)(1850.45,349.68)(1850.45,0)
\z(1850.45,0)(1850.45,344.86)(1851.15,344.86)(1851.15,0)
\z(1851.15,0)(1851.15,363.63)(1851.84,363.63)(1851.84,0)
\z(1851.84,0)(1851.84,356.51)(1852.54,356.51)(1852.54,0)
\z(1852.54,0)(1852.54,361.03)(1853.24,361.03)(1853.24,0)
\z(1853.24,0)(1853.24,360.51)(1853.93,360.51)(1853.93,0)
\z(1853.93,0)(1853.93,362.52)(1854.63,362.52)(1854.63,0)
\z(1854.63,0)(1854.63,367.63)(1855.32,367.63)(1855.32,0)
\z(1855.32,0)(1855.32,367.78)(1856.02,367.78)(1856.02,0)
\z(1856.02,0)(1856.02,375.94)(1856.71,375.94)(1856.71,0)
\z(1856.71,0)(1856.71,380.09)(1857.41,380.09)(1857.41,0)
\z(1857.41,0)(1857.41,370.97)(1858.11,370.97)(1858.11,0)
\z(1858.11,0)(1858.11,376.38)(1858.80,376.38)(1858.80,0)
\z(1858.80,0)(1858.80,380.61)(1859.50,380.61)(1859.50,0)
\z(1859.50,0)(1859.50,376.75)(1860.19,376.75)(1860.19,0)
\z(1860.19,0)(1860.19,378.31)(1860.89,378.31)(1860.89,0)
\z(1860.89,0)(1860.89,389.07)(1861.58,389.07)(1861.58,0)
\z(1861.58,0)(1861.58,396.78)(1862.28,396.78)(1862.28,0)
\z(1862.28,0)(1862.28,382.98)(1862.98,382.98)(1862.98,0)
\z(1862.98,0)(1862.98,400.71)(1863.67,400.71)(1863.67,0)
\z(1863.67,0)(1863.67,405.01)(1864.37,405.01)(1864.37,0)
\z(1864.37,0)(1864.37,392.55)(1865.06,392.55)(1865.06,0)
\z(1865.06,0)(1865.06,401.08)(1865.76,401.08)(1865.76,0)
\z(1865.76,0)(1865.76,401.82)(1866.45,401.82)(1866.45,0)
\z(1866.45,0)(1866.45,400.71)(1867.15,400.71)(1867.15,0)
\z(1867.15,0)(1867.15,404.27)(1867.85,404.27)(1867.85,0)
\z(1867.85,0)(1867.85,406.49)(1868.54,406.49)(1868.54,0)
\z(1868.54,0)(1868.54,402.86)(1869.24,402.86)(1869.24,0)
\z(1869.24,0)(1869.24,417.32)(1869.93,417.32)(1869.93,0)
\z(1869.93,0)(1869.93,415.99)(1870.63,415.99)(1870.63,0)
\z(1870.63,0)(1870.63,420.81)(1871.32,420.81)(1871.32,0)
\z(1871.32,0)(1871.32,418.36)(1872.02,418.36)(1872.02,0)
\z(1872.02,0)(1872.02,424.81)(1872.72,424.81)(1872.72,0)
\z(1872.72,0)(1872.72,424.00)(1873.41,424.00)(1873.41,0)
\z(1873.41,0)(1873.41,420.66)(1874.11,420.66)(1874.11,0)
\z(1874.11,0)(1874.11,425.04)(1874.80,425.04)(1874.80,0)
\z(1874.80,0)(1874.80,435.94)(1875.50,435.94)(1875.50,0)
\z(1875.50,0)(1875.50,424.29)(1876.19,424.29)(1876.19,0)
\z(1876.19,0)(1876.19,446.17)(1876.89,446.17)(1876.89,0)
\z(1876.89,0)(1876.89,433.94)(1877.58,433.94)(1877.58,0)
\z(1877.58,0)(1877.58,445.28)(1878.28,445.28)(1878.28,0)
\z(1878.28,0)(1878.28,426.22)(1878.98,426.22)(1878.98,0)
\z(1878.98,0)(1878.98,434.90)(1879.67,434.90)(1879.67,0)
\z(1879.67,0)(1879.67,447.36)(1880.37,447.36)(1880.37,0)
\z(1880.37,0)(1880.37,449.81)(1881.06,449.81)(1881.06,0)
\z(1881.06,0)(1881.06,457.00)(1881.76,457.00)(1881.76,0)
\z(1881.76,0)(1881.76,456.18)(1882.45,456.18)(1882.45,0)
\z(1882.45,0)(1882.45,447.51)(1883.15,447.51)(1883.15,0)
\z(1883.15,0)(1883.15,451.81)(1883.85,451.81)(1883.85,0)
\z(1883.85,0)(1883.85,455.07)(1884.54,455.07)(1884.54,0)
\z(1884.54,0)(1884.54,465.16)(1885.24,465.16)(1885.24,0)
\z(1885.24,0)(1885.24,475.54)(1885.93,475.54)(1885.93,0)
\z(1885.93,0)(1885.93,458.93)(1886.63,458.93)(1886.63,0)
\z(1886.63,0)(1886.63,469.46)(1887.32,469.46)(1887.32,0)
\z(1887.32,0)(1887.32,475.25)(1888.02,475.25)(1888.02,0)
\z(1888.02,0)(1888.02,472.43)(1888.72,472.43)(1888.72,0)
\z(1888.72,0)(1888.72,473.47)(1889.41,473.47)(1889.41,0)
\z(1889.41,0)(1889.41,469.39)(1890.11,469.39)(1890.11,0)
\z(1890.11,0)(1890.11,474.87)(1890.80,474.87)(1890.80,0)
\z(1890.80,0)(1890.80,467.53)(1891.50,467.53)(1891.50,0)
\z(1891.50,0)(1891.50,490.60)(1892.19,490.60)(1892.19,0)
\z(1892.19,0)(1892.19,474.58)(1892.89,474.58)(1892.89,0)
\z(1892.89,0)(1892.89,470.50)(1893.59,470.50)(1893.59,0)
\z(1893.59,0)(1893.59,484.14)(1894.28,484.14)(1894.28,0)
\z(1894.28,0)(1894.28,474.28)(1894.98,474.28)(1894.98,0)
\z(1894.98,0)(1894.98,479.55)(1895.67,479.55)(1895.67,0)
\z(1895.67,0)(1895.67,484.66)(1896.37,484.66)(1896.37,0)
\z(1896.37,0)(1896.37,477.25)(1897.06,477.25)(1897.06,0)
\z(1897.06,0)(1897.06,487.11)(1897.76,487.11)(1897.76,0)
\z(1897.76,0)(1897.76,484.74)(1898.46,484.74)(1898.46,0)
\z(1898.46,0)(1898.46,487.33)(1899.15,487.33)(1899.15,0)
\z(1899.15,0)(1899.15,486.00)(1899.85,486.00)(1899.85,0)
\z(1899.85,0)(1899.85,494.31)(1900.54,494.31)(1900.54,0)
\z(1900.54,0)(1900.54,490.30)(1901.24,490.30)(1901.24,0)
\z(1901.24,0)(1901.24,494.01)(1901.93,494.01)(1901.93,0)
\z(1901.93,0)(1901.93,490.37)(1902.63,490.37)(1902.63,0)
\z(1902.63,0)(1902.63,483.70)(1903.33,483.70)(1903.33,0)
\z(1903.33,0)(1903.33,493.93)(1904.02,493.93)(1904.02,0)
\z(1904.02,0)(1904.02,494.38)(1904.72,494.38)(1904.72,0)
\z(1904.72,0)(1904.72,491.19)(1905.41,491.19)(1905.41,0)
\z(1905.41,0)(1905.41,497.57)(1906.11,497.57)(1906.11,0)
\z(1906.11,0)(1906.11,496.90)(1906.80,496.90)(1906.80,0)
\z(1906.80,0)(1906.80,495.42)(1907.50,495.42)(1907.50,0)
\z(1907.50,0)(1907.50,498.90)(1908.19,498.90)(1908.19,0)
\z(1908.19,0)(1908.19,495.86)(1908.89,495.86)(1908.89,0)
\z(1908.89,0)(1908.89,497.05)(1909.59,497.05)(1909.59,0)
\z(1909.59,0)(1909.59,488.52)(1910.28,488.52)(1910.28,0)
\z(1910.28,0)(1910.28,494.31)(1910.98,494.31)(1910.98,0)
\z(1910.98,0)(1910.98,504.61)(1911.67,504.61)(1911.67,0)
\z(1911.67,0)(1911.67,499.42)(1912.37,499.42)(1912.37,0)
\z(1912.37,0)(1912.37,497.27)(1913.06,497.27)(1913.06,0)
\z(1913.06,0)(1913.06,508.84)(1913.76,508.84)(1913.76,0)
\z(1913.76,0)(1913.76,503.58)(1914.46,503.58)(1914.46,0)
\z(1914.46,0)(1914.46,504.32)(1915.15,504.32)(1915.15,0)
\z(1915.15,0)(1915.15,506.39)(1915.85,506.39)(1915.85,0)
\z(1915.85,0)(1915.85,515.07)(1916.54,515.07)(1916.54,0)
\z(1916.54,0)(1916.54,510.55)(1917.24,510.55)(1917.24,0)
\z(1917.24,0)(1917.24,500.02)(1917.93,500.02)(1917.93,0)
\z(1917.93,0)(1917.93,504.76)(1918.63,504.76)(1918.63,0)
\z(1918.63,0)(1918.63,521.89)(1919.33,521.89)(1919.33,0)
\z(1919.33,0)(1919.33,504.76)(1920.02,504.76)(1920.02,0)
\z(1920.02,0)(1920.02,510.10)(1920.72,510.10)(1920.72,0)
\z(1920.72,0)(1920.72,511.14)(1921.41,511.14)(1921.41,0)
\z(1921.41,0)(1921.41,494.08)(1922.11,494.08)(1922.11,0)
\z(1922.11,0)(1922.11,510.70)(1922.80,510.70)(1922.80,0)
\z(1922.80,0)(1922.80,503.95)(1923.50,503.95)(1923.50,0)
\z(1923.50,0)(1923.50,515.15)(1924.20,515.15)(1924.20,0)
\z(1924.20,0)(1924.20,508.84)(1924.89,508.84)(1924.89,0)
\z(1924.89,0)(1924.89,496.23)(1925.59,496.23)(1925.59,0)
\z(1925.59,0)(1925.59,507.28)(1926.28,507.28)(1926.28,0)
\z(1926.28,0)(1926.28,517.74)(1926.98,517.74)(1926.98,0)
\z(1926.98,0)(1926.98,500.02)(1927.67,500.02)(1927.67,0)
\z(1927.67,0)(1927.67,513.51)(1928.37,513.51)(1928.37,0)
\z(1928.37,0)(1928.37,506.99)(1929.07,506.99)(1929.07,0)
\z(1929.07,0)(1929.07,506.32)(1929.76,506.32)(1929.76,0)
\z(1929.76,0)(1929.76,493.79)(1930.46,493.79)(1930.46,0)
\z(1930.46,0)(1930.46,508.84)(1931.15,508.84)(1931.15,0)
\z(1931.15,0)(1931.15,504.84)(1931.85,504.84)(1931.85,0)
\z(1931.85,0)(1931.85,503.21)(1932.54,503.21)(1932.54,0)
\z(1932.54,0)(1932.54,500.31)(1933.24,500.31)(1933.24,0)
\z(1933.24,0)(1933.24,499.94)(1933.94,499.94)(1933.94,0)
\z(1933.94,0)(1933.94,495.20)(1934.63,495.20)(1934.63,0)
\z(1934.63,0)(1934.63,502.46)(1935.33,502.46)(1935.33,0)
\z(1935.33,0)(1935.33,502.24)(1936.02,502.24)(1936.02,0)
\z(1936.02,0)(1936.02,505.50)(1936.72,505.50)(1936.72,0)
\z(1936.72,0)(1936.72,504.39)(1937.41,504.39)(1937.41,0)
\z(1937.41,0)(1937.41,494.31)(1938.11,494.31)(1938.11,0)
\z(1938.11,0)(1938.11,503.72)(1938.81,503.72)(1938.81,0)
\z(1938.81,0)(1938.81,497.79)(1939.50,497.79)(1939.50,0)
\z(1939.50,0)(1939.50,487.93)(1940.20,487.93)(1940.20,0)
\z(1940.20,0)(1940.20,501.72)(1940.89,501.72)(1940.89,0)
\z(1940.89,0)(1940.89,507.14)(1941.59,507.14)(1941.59,0)
\z(1941.59,0)(1941.59,488.97)(1942.28,488.97)(1942.28,0)
\z(1942.28,0)(1942.28,492.75)(1942.98,492.75)(1942.98,0)
\z(1942.98,0)(1942.98,501.43)(1943.67,501.43)(1943.67,0)
\z(1943.67,0)(1943.67,487.56)(1944.37,487.56)(1944.37,0)
\z(1944.37,0)(1944.37,489.34)(1945.07,489.34)(1945.07,0)
\z(1945.07,0)(1945.07,494.38)(1945.76,494.38)(1945.76,0)
\z(1945.76,0)(1945.76,496.38)(1946.46,496.38)(1946.46,0)
\z(1946.46,0)(1946.46,487.85)(1947.15,487.85)(1947.15,0)
\z(1947.15,0)(1947.15,496.31)(1947.85,496.31)(1947.85,0)
\z(1947.85,0)(1947.85,484.29)(1948.54,484.29)(1948.54,0)
\z(1948.54,0)(1948.54,483.48)(1949.24,483.48)(1949.24,0)
\z(1949.24,0)(1949.24,485.33)(1949.94,485.33)(1949.94,0)
\z(1949.94,0)(1949.94,479.47)(1950.63,479.47)(1950.63,0)
\z(1950.63,0)(1950.63,469.09)(1951.33,469.09)(1951.33,0)
\z(1951.33,0)(1951.33,477.69)(1952.02,477.69)(1952.02,0)
\z(1952.02,0)(1952.02,487.19)(1952.72,487.19)(1952.72,0)
\z(1952.72,0)(1952.72,475.84)(1953.41,475.84)(1953.41,0)
\z(1953.41,0)(1953.41,478.21)(1954.11,478.21)(1954.11,0)
\z(1954.11,0)(1954.11,469.98)(1954.81,469.98)(1954.81,0)
\z(1954.81,0)(1954.81,472.13)(1955.50,472.13)(1955.50,0)
\z(1955.50,0)(1955.50,471.46)(1956.20,471.46)(1956.20,0)
\z(1956.20,0)(1956.20,470.94)(1956.89,470.94)(1956.89,0)
\z(1956.89,0)(1956.89,471.17)(1957.59,471.17)(1957.59,0)
\z(1957.59,0)(1957.59,465.08)(1958.28,465.08)(1958.28,0)
\z(1958.28,0)(1958.28,460.71)(1958.98,460.71)(1958.98,0)
\z(1958.98,0)(1958.98,468.64)(1959.68,468.64)(1959.68,0)
\z(1959.68,0)(1959.68,461.97)(1960.37,461.97)(1960.37,0)
\z(1960.37,0)(1960.37,461.08)(1961.07,461.08)(1961.07,0)
\z(1961.07,0)(1961.07,470.80)(1961.76,470.80)(1961.76,0)
\z(1961.76,0)(1961.76,453.51)(1962.46,453.51)(1962.46,0)
\z(1962.46,0)(1962.46,459.97)(1963.15,459.97)(1963.15,0)
\z(1963.15,0)(1963.15,449.66)(1963.85,449.66)(1963.85,0)
\z(1963.85,0)(1963.85,453.74)(1964.55,453.74)(1964.55,0)
\z(1964.55,0)(1964.55,460.12)(1965.24,460.12)(1965.24,0)
\z(1965.24,0)(1965.24,459.15)(1965.94,459.15)(1965.94,0)
\z(1965.94,0)(1965.94,436.68)(1966.63,436.68)(1966.63,0)
\z(1966.63,0)(1966.63,448.32)(1967.33,448.32)(1967.33,0)
\z(1967.33,0)(1967.33,446.47)(1968.02,446.47)(1968.02,0)
\z(1968.02,0)(1968.02,444.10)(1968.72,444.10)(1968.72,0)
\z(1968.72,0)(1968.72,436.23)(1969.42,436.23)(1969.42,0)
\z(1969.42,0)(1969.42,432.16)(1970.11,432.16)(1970.11,0)
\z(1970.11,0)(1970.11,432.60)(1970.81,432.60)(1970.81,0)
\z(1970.81,0)(1970.81,445.80)(1971.50,445.80)(1971.50,0)
\z(1971.50,0)(1971.50,431.86)(1972.20,431.86)(1972.20,0)
\z(1972.20,0)(1972.20,424.59)(1972.89,424.59)(1972.89,0)
\z(1972.89,0)(1972.89,427.26)(1973.59,427.26)(1973.59,0)
\z(1973.59,0)(1973.59,421.33)(1974.28,421.33)(1974.28,0)
\z(1974.28,0)(1974.28,425.93)(1974.98,425.93)(1974.98,0)
\z(1974.98,0)(1974.98,423.40)(1975.68,423.40)(1975.68,0)
\z(1975.68,0)(1975.68,415.47)(1976.37,415.47)(1976.37,0)
\z(1976.37,0)(1976.37,417.77)(1977.07,417.77)(1977.07,0)
\z(1977.07,0)(1977.07,408.87)(1977.76,408.87)(1977.76,0)
\z(1977.76,0)(1977.76,413.61)(1978.46,413.61)(1978.46,0)
\z(1978.46,0)(1978.46,410.20)(1979.15,410.20)(1979.15,0)
\z(1979.15,0)(1979.15,409.46)(1979.85,409.46)(1979.85,0)
\z(1979.85,0)(1979.85,401.82)(1980.55,401.82)(1980.55,0)
\z(1980.55,0)(1980.55,403.31)(1981.24,403.31)(1981.24,0)
\z(1981.24,0)(1981.24,396.78)(1981.94,396.78)(1981.94,0)
\z(1981.94,0)(1981.94,390.10)(1982.63,390.10)(1982.63,0)
\z(1982.63,0)(1982.63,399.00)(1983.33,399.00)(1983.33,0)
\z(1983.33,0)(1983.33,390.77)(1984.02,390.77)(1984.02,0)
\z(1984.02,0)(1984.02,387.29)(1984.72,387.29)(1984.72,0)
\z(1984.72,0)(1984.72,389.96)(1985.42,389.96)(1985.42,0)
\z(1985.42,0)(1985.42,374.16)(1986.11,374.16)(1986.11,0)
\z(1986.11,0)(1986.11,386.25)(1986.81,386.25)(1986.81,0)
\z(1986.81,0)(1986.81,382.98)(1987.50,382.98)(1987.50,0)
\z(1987.50,0)(1987.50,385.73)(1988.20,385.73)(1988.20,0)
\z(1988.20,0)(1988.20,390.25)(1988.89,390.25)(1988.89,0)
\z(1988.89,0)(1988.89,382.24)(1989.59,382.24)(1989.59,0)
\z(1989.59,0)(1989.59,377.64)(1990.29,377.64)(1990.29,0)
\z(1990.29,0)(1990.29,364.59)(1990.98,364.59)(1990.98,0)
\z(1990.98,0)(1990.98,362.66)(1991.68,362.66)(1991.68,0)
\z(1991.68,0)(1991.68,374.38)(1992.37,374.38)(1992.37,0)
\z(1992.37,0)(1992.37,364.89)(1993.07,364.89)(1993.07,0)
\z(1993.07,0)(1993.07,359.33)(1993.76,359.33)(1993.76,0)
\z(1993.76,0)(1993.76,357.32)(1994.46,357.32)(1994.46,0)
\z(1994.46,0)(1994.46,361.33)(1995.16,361.33)(1995.16,0)
\z(1995.16,0)(1995.16,350.57)(1995.85,350.57)(1995.85,0)
\z(1995.85,0)(1995.85,349.31)(1996.55,349.31)(1996.55,0)
\z(1996.55,0)(1996.55,352.73)(1997.24,352.73)(1997.24,0)
\z(1997.24,0)(1997.24,344.35)(1997.94,344.35)(1997.94,0)
\z(1997.94,0)(1997.94,345.16)(1998.63,345.16)(1998.63,0)
\z(1998.63,0)(1998.63,339.01)(1999.33,339.01)(1999.33,0)
\z(1999.33,0)(1999.33,334.63)(2000.03,334.63)(2000.03,0)
\z(2000.03,0)(2000.03,340.64)(2000.72,340.64)(2000.72,0)
\z(2000.72,0)(2000.72,341.90)(2001.42,341.90)(2001.42,0)
\z(2001.42,0)(2001.42,327.66)(2002.11,327.66)(2002.11,0)
\z(2002.11,0)(2002.11,328.47)(2002.81,328.47)(2002.81,0)
\z(2002.81,0)(2002.81,323.36)(2003.50,323.36)(2003.50,0)
\z(2003.50,0)(2003.50,326.03)(2004.20,326.03)(2004.20,0)
\z(2004.20,0)(2004.20,311.94)(2004.89,311.94)(2004.89,0)
\z(2004.89,0)(2004.89,318.39)(2005.59,318.39)(2005.59,0)
\z(2005.59,0)(2005.59,319.43)(2006.29,319.43)(2006.29,0)
\z(2006.29,0)(2006.29,306.89)(2006.98,306.89)(2006.98,0)
\z(2006.98,0)(2006.98,311.27)(2007.68,311.27)(2007.68,0)
\z(2007.68,0)(2007.68,313.72)(2008.37,313.72)(2008.37,0)
\z(2008.37,0)(2008.37,292.58)(2009.07,292.58)(2009.07,0)
\z(2009.07,0)(2009.07,306.45)(2009.76,306.45)(2009.76,0)
\z(2009.76,0)(2009.76,299.18)(2010.46,299.18)(2010.46,0)
\z(2010.46,0)(2010.46,288.50)(2011.16,288.50)(2011.16,0)
\z(2011.16,0)(2011.16,297.25)(2011.85,297.25)(2011.85,0)
\z(2011.85,0)(2011.85,293.32)(2012.55,293.32)(2012.55,0)
\z(2012.55,0)(2012.55,290.50)(2013.24,290.50)(2013.24,0)
\z(2013.24,0)(2013.24,290.87)(2013.94,290.87)(2013.94,0)
\z(2013.94,0)(2013.94,283.68)(2014.63,283.68)(2014.63,0)
\z(2014.63,0)(2014.63,280.64)(2015.33,280.64)(2015.33,0)
\z(2015.33,0)(2015.33,272.78)(2016.03,272.78)(2016.03,0)
\z(2016.03,0)(2016.03,284.27)(2016.72,284.27)(2016.72,0)
\z(2016.72,0)(2016.72,271.52)(2017.42,271.52)(2017.42,0)
\z(2017.42,0)(2017.42,270.70)(2018.11,270.70)(2018.11,0)
\z(2018.11,0)(2018.11,269.74)(2018.81,269.74)(2018.81,0)
\z(2018.81,0)(2018.81,271.00)(2019.50,271.00)(2019.50,0)
\z(2019.50,0)(2019.50,261.65)(2020.20,261.65)(2020.20,0)
\z(2020.20,0)(2020.20,259.35)(2020.90,259.35)(2020.90,0)
\z(2020.90,0)(2020.90,252.46)(2021.59,252.46)(2021.59,0)
\z(2021.59,0)(2021.59,266.84)(2022.29,266.84)(2022.29,0)
\z(2022.29,0)(2022.29,252.53)(2022.98,252.53)(2022.98,0)
\z(2022.98,0)(2022.98,249.71)(2023.68,249.71)(2023.68,0)
\z(2023.68,0)(2023.68,251.19)(2024.37,251.19)(2024.37,0)
\z(2024.37,0)(2024.37,244.22)(2025.07,244.22)(2025.07,0)
\z(2025.07,0)(2025.07,247.41)(2025.77,247.41)(2025.77,0)
\z(2025.77,0)(2025.77,241.33)(2026.46,241.33)(2026.46,0)
\z(2026.46,0)(2026.46,237.18)(2027.16,237.18)(2027.16,0)
\z(2027.16,0)(2027.16,232.58)(2027.85,232.58)(2027.85,0)
\z(2027.85,0)(2027.85,223.98)(2028.55,223.98)(2028.55,0)
\z(2028.55,0)(2028.55,222.86)(2029.24,222.86)(2029.24,0)
\z(2029.24,0)(2029.24,225.01)(2029.94,225.01)(2029.94,0)
\z(2029.94,0)(2029.94,228.57)(2030.64,228.57)(2030.64,0)
\z(2030.64,0)(2030.64,227.76)(2031.33,227.76)(2031.33,0)
\z(2031.33,0)(2031.33,219.82)(2032.03,219.82)(2032.03,0)
\z(2032.03,0)(2032.03,222.49)(2032.72,222.49)(2032.72,0)
\z(2032.72,0)(2032.72,212.33)(2033.42,212.33)(2033.42,0)
\z(2033.42,0)(2033.42,212.11)(2034.11,212.11)(2034.11,0)
\z(2034.11,0)(2034.11,211.89)(2034.81,211.89)(2034.81,0)
\z(2034.81,0)(2034.81,206.47)(2035.50,206.47)(2035.50,0)
\z(2035.50,0)(2035.50,209.22)(2036.20,209.22)(2036.20,0)
\z(2036.20,0)(2036.20,204.10)(2036.90,204.10)(2036.90,0)
\z(2036.90,0)(2036.90,192.83)(2037.59,192.83)(2037.59,0)
\z(2037.59,0)(2037.59,196.68)(2038.29,196.68)(2038.29,0)
\z(2038.29,0)(2038.29,202.62)(2038.98,202.62)(2038.98,0)
\z(2038.98,0)(2038.98,195.20)(2039.68,195.20)(2039.68,0)
\z(2039.68,0)(2039.68,193.64)(2040.37,193.64)(2040.37,0)
\z(2040.37,0)(2040.37,188.67)(2041.07,188.67)(2041.07,0)
\z(2041.07,0)(2041.07,185.78)(2041.77,185.78)(2041.77,0)
\z(2041.77,0)(2041.77,187.64)(2042.46,187.64)(2042.46,0)
\z(2042.46,0)(2042.46,175.18)(2043.16,175.18)(2043.16,0)
\z(2043.16,0)(2043.16,182.96)(2043.85,182.96)(2043.85,0)
\z(2043.85,0)(2043.85,180.96)(2044.55,180.96)(2044.55,0)
\z(2044.55,0)(2044.55,179.33)(2045.24,179.33)(2045.24,0)
\z(2045.24,0)(2045.24,175.99)(2045.94,175.99)(2045.94,0)
\z(2045.94,0)(2045.94,171.54)(2046.64,171.54)(2046.64,0)
\z(2046.64,0)(2046.64,176.51)(2047.33,176.51)(2047.33,0)
\z(2047.33,0)(2047.33,166.28)(2048.03,166.28)(2048.03,0)
\z(2048.03,0)(2048.03,161.83)(2048.72,161.83)(2048.72,0)
\z(2048.72,0)(2048.72,167.17)(2049.42,167.17)(2049.42,0)
\z(2049.42,0)(2049.42,166.42)(2050.11,166.42)(2050.11,0)
\z(2050.11,0)(2050.11,155.23)(2050.81,155.23)(2050.81,0)
\z(2050.81,0)(2050.81,152.26)(2051.51,152.26)(2051.51,0)
\z(2051.51,0)(2051.51,153.00)(2052.20,153.00)(2052.20,0)
\z(2052.20,0)(2052.20,151.44)(2052.90,151.44)(2052.90,0)
\z(2052.90,0)(2052.90,152.85)(2053.59,152.85)(2053.59,0)
\z(2053.59,0)(2053.59,143.58)(2054.29,143.58)(2054.29,0)
\z(2054.29,0)(2054.29,146.62)(2054.98,146.62)(2054.98,0)
\z(2054.98,0)(2054.98,146.55)(2055.68,146.55)(2055.68,0)
\z(2055.68,0)(2055.68,145.14)(2056.38,145.14)(2056.38,0)
\z(2056.38,0)(2056.38,145.96)(2057.07,145.96)(2057.07,0)
\z(2057.07,0)(2057.07,134.83)(2057.77,134.83)(2057.77,0)
\z(2057.77,0)(2057.77,135.87)(2058.46,135.87)(2058.46,0)
\z(2058.46,0)(2058.46,137.35)(2059.16,137.35)(2059.16,0)
\z(2059.16,0)(2059.16,131.42)(2059.85,131.42)(2059.85,0)
\z(2059.85,0)(2059.85,135.20)(2060.55,135.20)(2060.55,0)
\z(2060.55,0)(2060.55,131.94)(2061.25,131.94)(2061.25,0)
\z(2061.25,0)(2061.25,126.75)(2061.94,126.75)(2061.94,0)
\z(2061.94,0)(2061.94,124.97)(2062.64,124.97)(2062.64,0)
\z(2062.64,0)(2062.64,121.04)(2063.33,121.04)(2063.33,0)
\z(2063.33,0)(2063.33,118.14)(2064.03,118.14)(2064.03,0)
\z(2064.03,0)(2064.03,116.29)(2064.72,116.29)(2064.72,0)
\z(2064.72,0)(2064.72,119.33)(2065.42,119.33)(2065.42,0)
\z(2065.42,0)(2065.42,119.26)(2066.11,119.26)(2066.11,0)
\z(2066.11,0)(2066.11,118.22)(2066.81,118.22)(2066.81,0)
\z(2066.81,0)(2066.81,111.69)(2067.51,111.69)(2067.51,0)
\z(2067.51,0)(2067.51,116.73)(2068.20,116.73)(2068.20,0)
\z(2068.20,0)(2068.20,107.91)(2068.90,107.91)(2068.90,0)
\z(2068.90,0)(2068.90,107.76)(2069.59,107.76)(2069.59,0)
\z(2069.59,0)(2069.59,109.54)(2070.29,109.54)(2070.29,0)
\z(2070.29,0)(2070.29,104.13)(2070.98,104.13)(2070.98,0)
\z(2070.98,0)(2070.98,105.54)(2071.68,105.54)(2071.68,0)
\z(2071.68,0)(2071.68,106.80)(2072.38,106.80)(2072.38,0)
\z(2072.38,0)(2072.38,105.76)(2073.07,105.76)(2073.07,0)
\z(2073.07,0)(2073.07,97.60)(2073.77,97.60)(2073.77,0)
\z(2073.77,0)(2073.77,93.82)(2074.46,93.82)(2074.46,0)
\z(2074.46,0)(2074.46,98.05)(2075.16,98.05)(2075.16,0)
\z(2075.16,0)(2075.16,93.74)(2075.85,93.74)(2075.85,0)
\z(2075.85,0)(2075.85,92.78)(2076.55,92.78)(2076.55,0)
\z(2076.55,0)(2076.55,96.41)(2077.25,96.41)(2077.25,0)
\z(2077.25,0)(2077.25,91.44)(2077.94,91.44)(2077.94,0)
\z(2077.94,0)(2077.94,89.59)(2078.64,89.59)(2078.64,0)
\z(2078.64,0)(2078.64,89.74)(2079.33,89.74)(2079.33,0)
\z(2079.33,0)(2079.33,84.84)(2080.03,84.84)(2080.03,0)
\z(2080.03,0)(2080.03,79.95)(2080.72,79.95)(2080.72,0)
\z(2080.72,0)(2080.72,79.80)(2081.42,79.80)(2081.42,0)
\z(2081.42,0)(2081.42,84.18)(2082.12,84.18)(2082.12,0)
\z(2082.12,0)(2082.12,80.54)(2082.81,80.54)(2082.81,0)
\z(2082.81,0)(2082.81,83.73)(2083.51,83.73)(2083.51,0)
\z(2083.51,0)(2083.51,78.39)(2084.20,78.39)(2084.20,0)
\z(2084.20,0)(2084.20,77.35)(2084.90,77.35)(2084.90,0)
\z(2084.90,0)(2084.90,82.62)(2085.59,82.62)(2085.59,0)
\z(2085.59,0)(2085.59,69.49)(2086.29,69.49)(2086.29,0)
\z(2086.29,0)(2086.29,74.61)(2086.99,74.61)(2086.99,0)
\z(2086.99,0)(2086.99,75.80)(2087.68,75.80)(2087.68,0)
\z(2087.68,0)(2087.68,69.71)(2088.38,69.71)(2088.38,0)
\z(2088.38,0)(2088.38,70.31)(2089.07,70.31)(2089.07,0)
\z(2089.07,0)(2089.07,68.68)(2089.77,68.68)(2089.77,0)
\z(2089.77,0)(2089.77,64.08)(2090.46,64.08)(2090.46,0)
\z(2090.46,0)(2090.46,67.56)(2091.16,67.56)(2091.16,0)
\z(2091.16,0)(2091.16,66.53)(2091.86,66.53)(2091.86,0)
\z(2091.86,0)(2091.86,62.08)(2092.55,62.08)(2092.55,0)
\z(2092.55,0)(2092.55,63.63)(2093.25,63.63)(2093.25,0)
\z(2093.25,0)(2093.25,61.70)(2093.94,61.70)(2093.94,0)
\z(2093.94,0)(2093.94,62.45)(2094.64,62.45)(2094.64,0)
\z(2094.64,0)(2094.64,58.00)(2095.33,58.00)(2095.33,0)
\z(2095.33,0)(2095.33,54.36)(2096.03,54.36)(2096.03,0)
\z(2096.03,0)(2096.03,59.55)(2096.72,59.55)(2096.72,0)
\z(2096.72,0)(2096.72,56.59)(2097.42,56.59)(2097.42,0)
\z(2097.42,0)(2097.42,58.29)(2098.12,58.29)(2098.12,0)
\z(2098.12,0)(2098.12,51.84)(2098.81,51.84)(2098.81,0)
\z(2098.81,0)(2098.81,53.25)(2099.51,53.25)(2099.51,0)
\z(2099.51,0)(2099.51,50.51)(2100.20,50.51)(2100.20,0)
\z(2100.20,0)(2100.20,51.10)(2100.90,51.10)(2100.90,0)
\z(2100.90,0)(2100.90,51.62)(2101.59,51.62)(2101.59,0)
\z(2101.59,0)(2101.59,50.58)(2102.29,50.58)(2102.29,0)
\z(2102.29,0)(2102.29,53.32)(2102.99,53.32)(2102.99,0)
\z(2102.99,0)(2102.99,46.28)(2103.68,46.28)(2103.68,0)
\z(2103.68,0)(2103.68,46.50)(2104.38,46.50)(2104.38,0)
\z(2104.38,0)(2104.38,46.06)(2105.07,46.06)(2105.07,0)
\z(2105.07,0)(2105.07,49.47)(2105.77,49.47)(2105.77,0)
\z(2105.77,0)(2105.77,47.39)(2106.46,47.39)(2106.46,0)
\z(2106.46,0)(2106.46,42.57)(2107.16,42.57)(2107.16,0)
\z(2107.16,0)(2107.16,42.27)(2107.86,42.27)(2107.86,0)
\z(2107.86,0)(2107.86,44.57)(2108.55,44.57)(2108.55,0)
\z(2108.55,0)(2108.55,41.16)(2109.25,41.16)(2109.25,0)
\z(2109.25,0)(2109.25,38.79)(2109.94,38.79)(2109.94,0)
\z(2109.94,0)(2109.94,39.31)(2110.64,39.31)(2110.64,0)
\z(2110.64,0)(2110.64,36.49)(2111.33,36.49)(2111.33,0)
\z(2111.33,0)(2111.33,40.12)(2112.03,40.12)(2112.03,0)
\z(2112.03,0)(2112.03,39.31)(2112.73,39.31)(2112.73,0)
\z(2112.73,0)(2112.73,37.97)(2113.42,37.97)(2113.42,0)
\z(2113.42,0)(2113.42,36.64)(2114.12,36.64)(2114.12,0)
\z(2114.12,0)(2114.12,37.01)(2114.81,37.01)(2114.81,0)
\z(2114.81,0)(2114.81,35.82)(2115.51,35.82)(2115.51,0)
\z(2115.51,0)(2115.51,32.63)(2116.20,32.63)(2116.20,0)
\z(2116.20,0)(2116.20,35.82)(2116.90,35.82)(2116.90,0)
\z(2116.90,0)(2116.90,34.19)(2117.60,34.19)(2117.60,0)
\z(2117.60,0)(2117.60,32.48)(2118.29,32.48)(2118.29,0)
\z(2118.29,0)(2118.29,32.04)(2118.99,32.04)(2118.99,0)
\z(2118.99,0)(2118.99,32.93)(2119.68,32.93)(2119.68,0)
\z(2119.68,0)(2119.68,31.67)(2120.38,31.67)(2120.38,0)
\z(2120.38,0)(2120.38,29.96)(2121.07,29.96)(2121.07,0)
\z(2121.07,0)(2121.07,31.52)(2121.77,31.52)(2121.77,0)
\z(2121.77,0)(2121.77,29.67)(2122.47,29.67)(2122.47,0)
\z(2122.47,0)(2122.47,26.70)(2123.16,26.70)(2123.16,0)
\z(2123.16,0)(2123.16,31.30)(2123.86,31.30)(2123.86,0)
\z(2123.86,0)(2123.86,23.81)(2124.55,23.81)(2124.55,0)
\z(2124.55,0)(2124.55,27.96)(2125.25,27.96)(2125.25,0)
\z(2125.25,0)(2125.25,26.11)(2125.94,26.11)(2125.94,0)
\z(2125.94,0)(2125.94,27.81)(2126.64,27.81)(2126.64,0)
\z(2126.64,0)(2126.64,24.92)(2127.33,24.92)(2127.33,0)
\z(2127.33,0)(2127.33,24.33)(2128.03,24.33)(2128.03,0)
\z(2128.03,0)(2128.03,24.85)(2128.73,24.85)(2128.73,0)
\z(2128.73,0)(2128.73,22.40)(2129.42,22.40)(2129.42,0)
\z(2129.42,0)(2129.42,23.81)(2130.12,23.81)(2130.12,0)
\z(2130.12,0)(2130.12,23.51)(2130.81,23.51)(2130.81,0)
\z(2130.81,0)(2130.81,21.73)(2131.51,21.73)(2131.51,0)
\z(2131.51,0)(2131.51,20.91)(2132.20,20.91)(2132.20,0)
\z(2132.20,0)(2132.20,22.55)(2132.90,22.55)(2132.90,0)
\z(2132.90,0)(2132.90,20.84)(2133.60,20.84)(2133.60,0)
\z(2133.60,0)(2133.60,19.80)(2134.29,19.80)(2134.29,0)
\z(2134.29,0)(2134.29,18.91)(2134.99,18.91)(2134.99,0)
\z(2134.99,0)(2134.99,18.91)(2135.68,18.91)(2135.68,0)
\z(2135.68,0)(2135.68,19.13)(2136.38,19.13)(2136.38,0)
\z(2136.38,0)(2136.38,19.21)(2137.07,19.21)(2137.07,0)
\z(2137.07,0)(2137.07,16.54)(2137.77,16.54)(2137.77,0)
\z(2137.77,0)(2137.77,21.66)(2138.47,21.66)(2138.47,0)
\z(2138.47,0)(2138.47,16.61)(2139.16,16.61)(2139.16,0)
\z(2139.16,0)(2139.16,17.13)(2139.86,17.13)(2139.86,0)
\z(2139.86,0)(2139.86,16.09)(2140.55,16.09)(2140.55,0)
\z(2140.55,0)(2140.55,17.80)(2141.25,17.80)(2141.25,0)
\z(2141.25,0)(2141.25,16.69)(2141.94,16.69)(2141.94,0)
\z(2141.94,0)(2141.94,16.61)(2142.64,16.61)(2142.64,0)
\z(2142.64,0)(2142.64,14.68)(2143.34,14.68)(2143.34,0)
\z(2143.34,0)(2143.34,16.02)(2144.03,16.02)(2144.03,0)
\z(2144.03,0)(2144.03,15.35)(2144.73,15.35)(2144.73,0)
\z(2144.73,0)(2144.73,13.13)(2145.42,13.13)(2145.42,0)
\z(2145.42,0)(2145.42,13.28)(2146.12,13.28)(2146.12,0)
\z(2146.12,0)(2146.12,13.87)(2146.81,13.87)(2146.81,0)
\z(2146.81,0)(2146.81,14.24)(2147.51,14.24)(2147.51,0)
\z(2147.51,0)(2147.51,12.68)(2148.21,12.68)(2148.21,0)
\z(2148.21,0)(2148.21,14.17)(2148.90,14.17)(2148.90,0)
\z(2148.90,0)(2148.90,13.28)(2149.60,13.28)(2149.60,0)
\z(2149.60,0)(2149.60,12.76)(2150.29,12.76)(2150.29,0)
\z(2150.29,0)(2150.29,11.94)(2150.99,11.94)(2150.99,0)
\z(2150.99,0)(2150.99,11.87)(2151.68,11.87)(2151.68,0)
\z(2151.68,0)(2151.68,11.50)(2152.38,11.50)(2152.38,0)
\z(2152.38,0)(2152.38,9.64)(2153.08,9.64)(2153.08,0)
\z(2153.08,0)(2153.08,12.53)(2153.77,12.53)(2153.77,0)
\z(2153.77,0)(2153.77,10.75)(2154.47,10.75)(2154.47,0)
\z(2154.47,0)(2154.47,11.20)(2155.16,11.20)(2155.16,0)
\z(2155.16,0)(2155.16,10.46)(2155.86,10.46)(2155.86,0)
\z(2155.86,0)(2155.86,10.53)(2156.55,10.53)(2156.55,0)
\z(2156.55,0)(2156.55,11.05)(2157.25,11.05)(2157.25,0)
\z(2157.25,0)(2157.25,10.16)(2157.94,10.16)(2157.94,0)
\z(2157.94,0)(2157.94,8.97)(2158.64,8.97)(2158.64,0)
\z(2158.64,0)(2158.64,9.12)(2159.34,9.12)(2159.34,0)
\z(2159.34,0)(2159.34,8.38)(2160.03,8.38)(2160.03,0)
\z(2160.03,0)(2160.03,9.79)(2160.73,9.79)(2160.73,0)
\z(2160.73,0)(2160.73,7.71)(2161.42,7.71)(2161.42,0)
\z(2161.42,0)(2161.42,8.53)(2162.12,8.53)(2162.12,0)
\z(2162.12,0)(2162.12,8.01)(2162.81,8.01)(2162.81,0)
\z(2162.81,0)(2162.81,7.79)(2163.51,7.79)(2163.51,0)
\z(2163.51,0)(2163.51,8.75)(2164.21,8.75)(2164.21,0)
\z(2164.21,0)(2164.21,8.31)(2164.90,8.31)(2164.90,0)
\z(2164.90,0)(2164.90,7.05)(2165.60,7.05)(2165.60,0)
\z(2165.60,0)(2165.60,7.86)(2166.29,7.86)(2166.29,0)
\z(2166.29,0)(2166.29,6.67)(2166.99,6.67)(2166.99,0)
\z(2166.99,0)(2166.99,8.01)(2167.68,8.01)(2167.68,0)
\z(2167.68,0)(2167.68,6.75)(2168.38,6.75)(2168.38,0)
\z(2168.38,0)(2168.38,7.42)(2169.08,7.42)(2169.08,0)
\z(2169.08,0)(2169.08,7.49)(2169.77,7.49)(2169.77,0)
\z(2169.77,0)(2169.77,5.93)(2170.47,5.93)(2170.47,0)
\z(2170.47,0)(2170.47,6.30)(2171.16,6.30)(2171.16,0)
\z(2171.16,0)(2171.16,5.49)(2171.86,5.49)(2171.86,0)
\z(2171.86,0)(2171.86,5.93)(2172.55,5.93)(2172.55,0)
\z(2172.55,0)(2172.55,5.93)(2173.25,5.93)(2173.25,0)
\z(2173.25,0)(2173.25,5.71)(2173.95,5.71)(2173.95,0)
\z(2173.95,0)(2173.95,5.71)(2174.64,5.71)(2174.64,0)
\z(2174.64,0)(2174.64,5.04)(2175.34,5.04)(2175.34,0)
\z(2175.34,0)(2175.34,4.82)(2176.03,4.82)(2176.03,0)
\z(2176.03,0)(2176.03,5.27)(2176.73,5.27)(2176.73,0)
\z(2176.73,0)(2176.73,5.41)(2177.42,5.41)(2177.42,0)
\z(2177.42,0)(2177.42,4.82)(2178.12,4.82)(2178.12,0)
\z(2178.12,0)(2178.12,5.34)(2178.82,5.34)(2178.82,0)
\z(2178.82,0)(2178.82,4.15)(2179.51,4.15)(2179.51,0)
\z(2179.51,0)(2179.51,4.08)(2180.21,4.08)(2180.21,0)
\z(2180.21,0)(2180.21,3.78)(2180.90,3.78)(2180.90,0)
\z(2180.90,0)(2180.90,4.15)(2181.60,4.15)(2181.60,0)
\z(2181.60,0)(2181.60,3.78)(2182.29,3.78)(2182.29,0)
\z(2182.29,0)(2182.29,4.89)(2182.99,4.89)(2182.99,0)
\z(2182.99,0)(2182.99,4.30)(2183.69,4.30)(2183.69,0)
\z(2183.69,0)(2183.69,4.15)(2184.38,4.15)(2184.38,0)
\z(2184.38,0)(2184.38,2.97)(2185.08,2.97)(2185.08,0)
\z(2185.08,0)(2185.08,3.63)(2185.77,3.63)(2185.77,0)
\z(2185.77,0)(2185.77,4.52)(2186.47,4.52)(2186.47,0)
\z(2186.47,0)(2186.47,3.71)(2187.16,3.71)(2187.16,0)
\z(2187.16,0)(2187.16,3.34)(2187.86,3.34)(2187.86,0)
\z(2187.86,0)(2187.86,3.56)(2188.56,3.56)(2188.56,0)
\z(2188.56,0)(2188.56,3.41)(2189.25,3.41)(2189.25,0)
\z(2189.25,0)(2189.25,3.34)(2189.95,3.34)(2189.95,0)
\z(2189.95,0)(2189.95,2.67)(2190.64,2.67)(2190.64,0)
\z(2190.64,0)(2190.64,2.74)(2191.34,2.74)(2191.34,0)
\z(2191.34,0)(2191.34,3.34)(2192.03,3.34)(2192.03,0)
\z(2192.03,0)(2192.03,2.08)(2192.73,2.08)(2192.73,0)
\z(2192.73,0)(2192.73,3.26)(2193.42,3.26)(2193.42,0)
\z(2193.42,0)(2193.42,3.04)(2194.12,3.04)(2194.12,0)
\z(2194.12,0)(2194.12,2.37)(2194.82,2.37)(2194.82,0)
\z(2194.82,0)(2194.82,2.15)(2195.51,2.15)(2195.51,0)
\z(2195.51,0)(2195.51,2.22)(2196.21,2.22)(2196.21,0)
\z(2196.21,0)(2196.21,2.60)(2196.90,2.60)(2196.90,0)
\z(2196.90,0)(2196.90,2.15)(2197.60,2.15)(2197.60,0)
\z(2197.60,0)(2197.60,2.60)(2198.29,2.60)(2198.29,0)
\z(2198.29,0)(2198.29,2.52)(2198.99,2.52)(2198.99,0)
\z(2198.99,0)(2198.99,2.30)(2199.69,2.30)(2199.69,0)
\z(2199.69,0)(2199.69,1.48)(2200.38,1.48)(2200.38,0)
\z(2200.38,0)(2200.38,2.37)(2201.08,2.37)(2201.08,0)
\z(2201.08,0)(2201.08,2.08)(2201.77,2.08)(2201.77,0)
\z(2201.77,0)(2201.77,2.15)(2202.47,2.15)(2202.47,0)
\z(2202.47,0)(2202.47,1.56)(2203.16,1.56)(2203.16,0)
\z(2203.16,0)(2203.16,1.93)(2203.86,1.93)(2203.86,0)
\z(2203.86,0)(2203.86,1.41)(2204.56,1.41)(2204.56,0)
\z(2204.56,0)(2204.56,1.78)(2205.25,1.78)(2205.25,0)
\z(2205.25,0)(2205.25,1.93)(2205.95,1.93)(2205.95,0)
\z(2205.95,0)(2205.95,1.85)(2206.64,1.85)(2206.64,0)
\z(2206.64,0)(2206.64,1.93)(2207.34,1.93)(2207.34,0)
\z(2207.34,0)(2207.34,2.97)(2208.03,2.97)(2208.03,0)
\z(2208.03,0)(2208.03,1.48)(2208.73,1.48)(2208.73,0)
\z(2208.73,0)(2208.73,1.78)(2209.43,1.78)(2209.43,0)
\z(2209.43,0)(2209.43,1.71)(2210.12,1.71)(2210.12,0)
\z(2210.12,0)(2210.12,1.26)(2210.82,1.26)(2210.82,0)
\z(2210.82,0)(2210.82,1.11)(2211.51,1.11)(2211.51,0)
\z(2211.51,0)(2211.51,2.08)(2212.21,2.08)(2212.21,0)
\z(2212.21,0)(2212.21,0.96)(2212.90,0.96)(2212.90,0)
\z(2212.90,0)(2212.90,0.59)(2213.60,0.59)(2213.60,0)
\z(2213.60,0)(2213.60,1.26)(2214.30,1.26)(2214.30,0)
\z(2214.30,0)(2214.30,0.96)(2214.99,0.96)(2214.99,0)
\z(2214.99,0)(2214.99,1.04)(2215.69,1.04)(2215.69,0)
\z(2215.69,0)(2215.69,1.33)(2216.38,1.33)(2216.38,0)
\z(2216.38,0)(2216.38,1.41)(2217.08,1.41)(2217.08,0)
\z(2217.08,0)(2217.08,1.33)(2217.77,1.33)(2217.77,0)
\z(2217.77,0)(2217.77,1.11)(2218.47,1.11)(2218.47,0)
\z(2218.47,0)(2218.47,1.11)(2219.17,1.11)(2219.17,0)
\z(2219.17,0)(2219.17,0.74)(2219.86,0.74)(2219.86,0)
\z(2219.86,0)(2219.86,0.22)(2220.56,0.22)(2220.56,0)
\z(2220.56,0)(2220.56,0.89)(2221.25,0.89)(2221.25,0)
\z(2221.25,0)(2221.25,0.74)(2221.95,0.74)(2221.95,0)
\z(2221.95,0)(2221.95,0.74)(2222.64,0.74)(2222.64,0)
\z(2222.64,0)(2222.64,0.59)(2223.34,0.59)(2223.34,0)
\z(2223.34,0)(2223.34,1.04)(2224.03,1.04)(2224.03,0)
\z(2224.03,0)(2224.03,1.04)(2224.73,1.04)(2224.73,0)
\z(2224.73,0)(2224.73,0.89)(2225.43,0.89)(2225.43,0)
\z(2225.43,0)(2225.43,0.44)(2226.12,0.44)(2226.12,0)
\z(2226.12,0)(2226.12,0.82)(2226.82,0.82)(2226.82,0)
\z(2226.82,0)(2226.82,0.89)(2227.51,0.89)(2227.51,0)
\z(2227.51,0)(2227.51,0.52)(2228.21,0.52)(2228.21,0)
\z(2228.21,0)(2228.21,0.74)(2228.90,0.74)(2228.90,0)
\z(2228.90,0)(2228.90,1.33)(2229.60,1.33)(2229.60,0)
\z(2229.60,0)(2229.60,0.15)(2230.30,0.15)(2230.30,0)
\z(2230.30,0)(2230.30,0.59)(2230.99,0.59)(2230.99,0)
\z(2230.99,0)(2230.99,0.59)(2231.69,0.59)(2231.69,0)
\z(2231.69,0)(2231.69,0.37)(2232.38,0.37)(2232.38,0)
\z(2232.38,0)(2232.38,0.52)(2233.08,0.52)(2233.08,0)
\z(2233.08,0)(2233.08,0.44)(2233.77,0.44)(2233.77,0)
\z(2233.77,0)(2233.77,0.52)(2234.47,0.52)(2234.47,0)
\z(2234.47,0)(2234.47,0.37)(2235.17,0.37)(2235.17,0)
\z(2235.17,0)(2235.17,0.37)(2235.86,0.37)(2235.86,0)
\z(2235.86,0)(2235.86,0.30)(2236.56,0.30)(2236.56,0)
\z(2236.56,0)(2236.56,0.30)(2237.25,0.30)(2237.25,0)
\z(2237.25,0)(2237.25,0.67)(2237.95,0.67)(2237.95,0)
\z(2237.95,0)(2237.95,0.52)(2238.64,0.52)(2238.64,0)
\z(2238.64,0)(2238.64,0.15)(2239.34,0.15)(2239.34,0)
\z(2239.34,0)(2239.34,0.37)(2240.04,0.37)(2240.04,0)
\z(2240.04,0)(2240.04,0.37)(2240.73,0.37)(2240.73,0)
\z(2240.73,0)(2240.73,0.22)(2241.43,0.22)(2241.43,0)
\z(2241.43,0)(2241.43,0.30)(2242.12,0.30)(2242.12,0)
\z(2242.12,0)(2242.12,0.30)(2242.82,0.30)(2242.82,0)
\z(2242.82,0)(2242.82,0.37)(2243.51,0.37)(2243.51,0)
\z(2243.51,0)(2243.51,0.07)(2244.21,0.07)(2244.21,0)
\z(2244.21,0)(2244.21,0.44)(2244.91,0.44)(2244.91,0)
\z(2244.91,0)(2244.91,0.30)(2245.60,0.30)(2245.60,0)
\z(2245.60,0)(2245.60,0.44)(2246.30,0.44)(2246.30,0)
\z(2246.30,0)(2246.30,0.44)(2246.99,0.44)(2246.99,0)
\z(2246.99,0)(2246.99,0.22)(2247.69,0.22)(2247.69,0)
\z(2247.69,0)(2247.69,0.22)(2248.38,0.22)(2248.38,0)
\z(2248.38,0)(2248.38,0.22)(2249.08,0.22)(2249.08,0)
\z(2249.08,0)(2249.08,0.30)(2249.78,0.30)(2249.78,0)
\z(2249.78,0)(2249.78,0.22)(2250.47,0.22)(2250.47,0)
\z(2250.47,0)(2250.47,0.15)(2251.17,0.15)(2251.17,0)
\z(2251.17,0)(2251.17,0.07)(2251.86,0.07)(2251.86,0)
\z(2251.86,0)(2251.86,0.22)(2252.56,0.22)(2252.56,0)
\z(2252.56,0)(2252.56,0.07)(2253.25,0.07)(2253.25,0)
\z(2253.25,0)(2253.25,0.15)(2253.95,0.15)(2253.95,0)
\z(2253.95,0)(2253.95,0.15)(2254.64,0.15)(2254.64,0)
\z(2254.64,0)(2254.64,0.15)(2255.34,0.15)(2255.34,0)
\z(2255.34,0)(2255.34,0.15)(2256.04,0.15)(2256.04,0)
\z(2256.04,0)(2256.04,0.30)(2256.73,0.30)(2256.73,0)
\z(2257.43,0)(2257.43,0.15)(2258.12,0.15)(2258.12,0)
\z(2258.12,0)(2258.12,0.07)(2258.82,0.07)(2258.82,0)
\z(2258.82,0)(2258.82,0.15)(2259.51,0.15)(2259.51,0)
\z(2259.51,0)(2259.51,0.15)(2260.21,0.15)(2260.21,0)
\z(2260.21,0)(2260.21,0.15)(2260.91,0.15)(2260.91,0)
\z(2263.69,0)(2263.69,0.07)(2264.38,0.07)(2264.38,0)
\z(2264.38,0)(2264.38,0.15)(2265.08,0.15)(2265.08,0)
\z(2265.78,0)(2265.78,0.15)(2266.47,0.15)(2266.47,0)
\z(2266.47,0)(2266.47,0.07)(2267.17,0.07)(2267.17,0)
\z(2267.17,0)(2267.17,0.15)(2267.86,0.15)(2267.86,0)
\z(2267.86,0)(2267.86,0.07)(2268.56,0.07)(2268.56,0)
\z(2268.56,0)(2268.56,0.07)(2269.25,0.07)(2269.25,0)
\z(2269.25,0)(2269.25,0.30)(2269.95,0.30)(2269.95,0)
\z(2269.95,0)(2269.95,0.15)(2270.65,0.15)(2270.65,0)
\z(2270.65,0)(2270.65,0.15)(2271.34,0.15)(2271.34,0)
\z(2271.34,0)(2271.34,0.07)(2272.04,0.07)(2272.04,0)
\z(2272.04,0)(2272.04,0.15)(2272.73,0.15)(2272.73,0)
\z(2276.91,0)(2276.91,0.07)(2277.60,0.07)(2277.60,0)
\z(2278.99,0)(2278.99,0.07)(2279.69,0.07)(2279.69,0)
\z(2281.08,0)(2281.08,0.07)(2281.78,0.07)(2281.78,0)
\z(2281.78,0)(2281.78,0.07)(2282.47,0.07)(2282.47,0)
\z(2284.56,0)(2284.56,0.15)(2285.25,0.15)(2285.25,0)
\z(2285.95,0)(2285.95,0.07)(2286.65,0.07)(2286.65,0)
\z(2287.34,0)(2287.34,0.07)(2288.04,0.07)(2288.04,0)
\z(2288.04,0)(2288.04,0.07)(2288.73,0.07)(2288.73,0)
\z(2304.04,0)(2304.04,0.15)(2304.73,0.15)(2304.73,0)
\z(2308.21,0)(2308.21,0.07)(2308.91,0.07)(2308.91,0)
\z(2320.73,0)(2320.73,0.07)(2321.43,0.07)(2321.43,0)
\color{black}
\dottedline{12}(1400,106.50)(2400,106.50)
\z(1400,0)(1400,640)(2400,640)(2400,0)(1400,0)
\end{picture}


==> g3_a1_s2.tex <==

\hspace{-30pt}
\begin{picture}(2400,640)
\color[rgb]{0.0,0.2,0.8}
\z(138.79,0)(138.79,0.09)(139.48,0.09)(139.48,0)
\z(141.57,0)(141.57,0.09)(142.27,0.09)(142.27,0)
\z(143.66,0)(143.66,0.09)(144.35,0.09)(144.35,0)
\z(155.48,0)(155.48,0.18)(156.18,0.18)(156.18,0)
\z(158.96,0)(158.96,0.09)(159.66,0.09)(159.66,0)
\z(159.66,0)(159.66,0.09)(160.35,0.09)(160.35,0)
\z(164.53,0)(164.53,0.09)(165.22,0.09)(165.22,0)
\z(165.92,0)(165.92,0.09)(166.61,0.09)(166.61,0)
\z(166.61,0)(166.61,0.09)(167.31,0.09)(167.31,0)
\z(168.01,0)(168.01,0.09)(168.70,0.09)(168.70,0)
\z(168.70,0)(168.70,0.09)(169.40,0.09)(169.40,0)
\z(172.18,0)(172.18,0.18)(172.88,0.18)(172.88,0)
\z(174.27,0)(174.27,0.27)(174.96,0.27)(174.96,0)
\z(174.96,0)(174.96,0.09)(175.66,0.09)(175.66,0)
\z(175.66,0)(175.66,0.18)(176.35,0.18)(176.35,0)
\z(177.75,0)(177.75,0.09)(178.44,0.09)(178.44,0)
\z(178.44,0)(178.44,0.36)(179.14,0.36)(179.14,0)
\z(179.14,0)(179.14,0.09)(179.83,0.09)(179.83,0)
\z(180.53,0)(180.53,0.09)(181.22,0.09)(181.22,0)
\z(181.22,0)(181.22,0.18)(181.92,0.18)(181.92,0)
\z(181.92,0)(181.92,0.18)(182.62,0.18)(182.62,0)
\z(184.01,0)(184.01,0.27)(184.70,0.27)(184.70,0)
\z(184.70,0)(184.70,0.18)(185.40,0.18)(185.40,0)
\z(185.40,0)(185.40,0.09)(186.09,0.09)(186.09,0)
\z(186.09,0)(186.09,0.18)(186.79,0.18)(186.79,0)
\z(187.49,0)(187.49,0.18)(188.18,0.18)(188.18,0)
\z(188.18,0)(188.18,0.09)(188.88,0.09)(188.88,0)
\z(188.88,0)(188.88,0.18)(189.57,0.18)(189.57,0)
\z(190.27,0)(190.27,0.18)(190.96,0.18)(190.96,0)
\z(190.96,0)(190.96,0.27)(191.66,0.27)(191.66,0)
\z(191.66,0)(191.66,0.09)(192.36,0.09)(192.36,0)
\z(192.36,0)(192.36,0.09)(193.05,0.09)(193.05,0)
\z(193.05,0)(193.05,0.27)(193.75,0.27)(193.75,0)
\z(193.75,0)(193.75,0.18)(194.44,0.18)(194.44,0)
\z(194.44,0)(194.44,0.27)(195.14,0.27)(195.14,0)
\z(195.14,0)(195.14,0.27)(195.83,0.27)(195.83,0)
\z(195.83,0)(195.83,0.27)(196.53,0.27)(196.53,0)
\z(196.53,0)(196.53,0.62)(197.22,0.62)(197.22,0)
\z(197.22,0)(197.22,0.27)(197.92,0.27)(197.92,0)
\z(197.92,0)(197.92,0.36)(198.62,0.36)(198.62,0)
\z(198.62,0)(198.62,0.18)(199.31,0.18)(199.31,0)
\z(199.31,0)(199.31,0.53)(200.01,0.53)(200.01,0)
\z(200.01,0)(200.01,0.53)(200.70,0.53)(200.70,0)
\z(200.70,0)(200.70,0.44)(201.40,0.44)(201.40,0)
\z(201.40,0)(201.40,0.62)(202.09,0.62)(202.09,0)
\z(202.09,0)(202.09,0.18)(202.79,0.18)(202.79,0)
\z(203.49,0)(203.49,0.71)(204.18,0.71)(204.18,0)
\z(204.18,0)(204.18,0.44)(204.88,0.44)(204.88,0)
\z(204.88,0)(204.88,0.36)(205.57,0.36)(205.57,0)
\z(205.57,0)(205.57,0.27)(206.27,0.27)(206.27,0)
\z(206.27,0)(206.27,0.53)(206.96,0.53)(206.96,0)
\z(206.96,0)(206.96,0.36)(207.66,0.36)(207.66,0)
\z(207.66,0)(207.66,0.62)(208.36,0.62)(208.36,0)
\z(208.36,0)(208.36,0.27)(209.05,0.27)(209.05,0)
\z(209.05,0)(209.05,0.62)(209.75,0.62)(209.75,0)
\z(209.75,0)(209.75,0.71)(210.44,0.71)(210.44,0)
\z(210.44,0)(210.44,0.53)(211.14,0.53)(211.14,0)
\z(211.14,0)(211.14,0.36)(211.83,0.36)(211.83,0)
\z(211.83,0)(211.83,0.27)(212.53,0.27)(212.53,0)
\z(212.53,0)(212.53,0.44)(213.23,0.44)(213.23,0)
\z(213.23,0)(213.23,0.62)(213.92,0.62)(213.92,0)
\z(213.92,0)(213.92,0.89)(214.62,0.89)(214.62,0)
\z(214.62,0)(214.62,0.98)(215.31,0.98)(215.31,0)
\z(215.31,0)(215.31,0.53)(216.01,0.53)(216.01,0)
\z(216.01,0)(216.01,0.27)(216.70,0.27)(216.70,0)
\z(216.70,0)(216.70,0.80)(217.40,0.80)(217.40,0)
\z(217.40,0)(217.40,1.16)(218.10,1.16)(218.10,0)
\z(218.10,0)(218.10,0.44)(218.79,0.44)(218.79,0)
\z(218.79,0)(218.79,1.42)(219.49,1.42)(219.49,0)
\z(219.49,0)(219.49,1.25)(220.18,1.25)(220.18,0)
\z(220.18,0)(220.18,0.44)(220.88,0.44)(220.88,0)
\z(220.88,0)(220.88,1.33)(221.57,1.33)(221.57,0)
\z(221.57,0)(221.57,0.53)(222.27,0.53)(222.27,0)
\z(222.27,0)(222.27,0.71)(222.97,0.71)(222.97,0)
\z(222.97,0)(222.97,0.71)(223.66,0.71)(223.66,0)
\z(223.66,0)(223.66,0.89)(224.36,0.89)(224.36,0)
\z(224.36,0)(224.36,1.42)(225.05,1.42)(225.05,0)
\z(225.05,0)(225.05,1.33)(225.75,1.33)(225.75,0)
\z(225.75,0)(225.75,0.62)(226.44,0.62)(226.44,0)
\z(226.44,0)(226.44,0.89)(227.14,0.89)(227.14,0)
\z(227.14,0)(227.14,1.16)(227.83,1.16)(227.83,0)
\z(227.83,0)(227.83,1.16)(228.53,1.16)(228.53,0)
\z(228.53,0)(228.53,1.25)(229.23,1.25)(229.23,0)
\z(229.23,0)(229.23,1.33)(229.92,1.33)(229.92,0)
\z(229.92,0)(229.92,0.98)(230.62,0.98)(230.62,0)
\z(230.62,0)(230.62,1.78)(231.31,1.78)(231.31,0)
\z(231.31,0)(231.31,1.07)(232.01,1.07)(232.01,0)
\z(232.01,0)(232.01,1.51)(232.70,1.51)(232.70,0)
\z(232.70,0)(232.70,1.87)(233.40,1.87)(233.40,0)
\z(233.40,0)(233.40,1.60)(234.10,1.60)(234.10,0)
\z(234.10,0)(234.10,1.69)(234.79,1.69)(234.79,0)
\z(234.79,0)(234.79,1.25)(235.49,1.25)(235.49,0)
\z(235.49,0)(235.49,1.78)(236.18,1.78)(236.18,0)
\z(236.18,0)(236.18,1.60)(236.88,1.60)(236.88,0)
\z(236.88,0)(236.88,1.69)(237.57,1.69)(237.57,0)
\z(237.57,0)(237.57,2.14)(238.27,2.14)(238.27,0)
\z(238.27,0)(238.27,1.69)(238.97,1.69)(238.97,0)
\z(238.97,0)(238.97,1.87)(239.66,1.87)(239.66,0)
\z(239.66,0)(239.66,2.49)(240.36,2.49)(240.36,0)
\z(240.36,0)(240.36,1.42)(241.05,1.42)(241.05,0)
\z(241.05,0)(241.05,1.78)(241.75,1.78)(241.75,0)
\z(241.75,0)(241.75,1.96)(242.44,1.96)(242.44,0)
\z(242.44,0)(242.44,2.22)(243.14,2.22)(243.14,0)
\z(243.14,0)(243.14,1.96)(243.84,1.96)(243.84,0)
\z(243.84,0)(243.84,1.78)(244.53,1.78)(244.53,0)
\z(244.53,0)(244.53,2.05)(245.23,2.05)(245.23,0)
\z(245.23,0)(245.23,1.33)(245.92,1.33)(245.92,0)
\z(245.92,0)(245.92,2.49)(246.62,2.49)(246.62,0)
\z(246.62,0)(246.62,2.31)(247.31,2.31)(247.31,0)
\z(247.31,0)(247.31,2.67)(248.01,2.67)(248.01,0)
\z(248.01,0)(248.01,2.49)(248.71,2.49)(248.71,0)
\z(248.71,0)(248.71,2.94)(249.40,2.94)(249.40,0)
\z(249.40,0)(249.40,2.58)(250.10,2.58)(250.10,0)
\z(250.10,0)(250.10,3.20)(250.79,3.20)(250.79,0)
\z(250.79,0)(250.79,3.65)(251.49,3.65)(251.49,0)
\z(251.49,0)(251.49,3.29)(252.18,3.29)(252.18,0)
\z(252.18,0)(252.18,3.56)(252.88,3.56)(252.88,0)
\z(252.88,0)(252.88,4.18)(253.58,4.18)(253.58,0)
\z(253.58,0)(253.58,2.40)(254.27,2.40)(254.27,0)
\z(254.27,0)(254.27,4.81)(254.97,4.81)(254.97,0)
\z(254.97,0)(254.97,3.65)(255.66,3.65)(255.66,0)
\z(255.66,0)(255.66,3.74)(256.36,3.74)(256.36,0)
\z(256.36,0)(256.36,4.81)(257.05,4.81)(257.05,0)
\z(257.05,0)(257.05,3.56)(257.75,3.56)(257.75,0)
\z(257.75,0)(257.75,3.38)(258.44,3.38)(258.44,0)
\z(258.44,0)(258.44,3.38)(259.14,3.38)(259.14,0)
\z(259.14,0)(259.14,5.70)(259.84,5.70)(259.84,0)
\z(259.84,0)(259.84,3.38)(260.53,3.38)(260.53,0)
\z(260.53,0)(260.53,3.65)(261.23,3.65)(261.23,0)
\z(261.23,0)(261.23,4.81)(261.92,4.81)(261.92,0)
\z(261.92,0)(261.92,3.83)(262.62,3.83)(262.62,0)
\z(262.62,0)(262.62,5.43)(263.31,5.43)(263.31,0)
\z(263.31,0)(263.31,5.16)(264.01,5.16)(264.01,0)
\z(264.01,0)(264.01,5.16)(264.71,5.16)(264.71,0)
\z(264.71,0)(264.71,5.96)(265.40,5.96)(265.40,0)
\z(265.40,0)(265.40,4.98)(266.10,4.98)(266.10,0)
\z(266.10,0)(266.10,5.70)(266.79,5.70)(266.79,0)
\z(266.79,0)(266.79,5.78)(267.49,5.78)(267.49,0)
\z(267.49,0)(267.49,5.87)(268.18,5.87)(268.18,0)
\z(268.18,0)(268.18,5.43)(268.88,5.43)(268.88,0)
\z(268.88,0)(268.88,5.96)(269.58,5.96)(269.58,0)
\z(269.58,0)(269.58,5.16)(270.27,5.16)(270.27,0)
\z(270.27,0)(270.27,8.01)(270.97,8.01)(270.97,0)
\z(270.97,0)(270.97,5.78)(271.66,5.78)(271.66,0)
\z(271.66,0)(271.66,4.09)(272.36,4.09)(272.36,0)
\z(272.36,0)(272.36,7.74)(273.05,7.74)(273.05,0)
\z(273.05,0)(273.05,7.65)(273.75,7.65)(273.75,0)
\z(273.75,0)(273.75,7.21)(274.45,7.21)(274.45,0)
\z(274.45,0)(274.45,7.56)(275.14,7.56)(275.14,0)
\z(275.14,0)(275.14,6.76)(275.84,6.76)(275.84,0)
\z(275.84,0)(275.84,8.28)(276.53,8.28)(276.53,0)
\z(276.53,0)(276.53,8.81)(277.23,8.81)(277.23,0)
\z(277.23,0)(277.23,8.45)(277.92,8.45)(277.92,0)
\z(277.92,0)(277.92,8.99)(278.62,8.99)(278.62,0)
\z(278.62,0)(278.62,8.99)(279.32,8.99)(279.32,0)
\z(279.32,0)(279.32,8.90)(280.01,8.90)(280.01,0)
\z(280.01,0)(280.01,9.61)(280.71,9.61)(280.71,0)
\z(280.71,0)(280.71,7.92)(281.40,7.92)(281.40,0)
\z(281.40,0)(281.40,9.70)(282.10,9.70)(282.10,0)
\z(282.10,0)(282.10,8.90)(282.79,8.90)(282.79,0)
\z(282.79,0)(282.79,7.92)(283.49,7.92)(283.49,0)
\z(283.49,0)(283.49,8.81)(284.19,8.81)(284.19,0)
\z(284.19,0)(284.19,11.04)(284.88,11.04)(284.88,0)
\z(284.88,0)(284.88,10.32)(285.58,10.32)(285.58,0)
\z(285.58,0)(285.58,11.84)(286.27,11.84)(286.27,0)
\z(286.27,0)(286.27,12.28)(286.97,12.28)(286.97,0)
\z(286.97,0)(286.97,12.64)(287.66,12.64)(287.66,0)
\z(287.66,0)(287.66,10.77)(288.36,10.77)(288.36,0)
\z(288.36,0)(288.36,11.39)(289.06,11.39)(289.06,0)
\z(289.06,0)(289.06,11.75)(289.75,11.75)(289.75,0)
\z(289.75,0)(289.75,14.33)(290.45,14.33)(290.45,0)
\z(290.45,0)(290.45,12.28)(291.14,12.28)(291.14,0)
\z(291.14,0)(291.14,12.46)(291.84,12.46)(291.84,0)
\z(291.84,0)(291.84,14.06)(292.53,14.06)(292.53,0)
\z(292.53,0)(292.53,13.35)(293.23,13.35)(293.23,0)
\z(293.23,0)(293.23,16.11)(293.92,16.11)(293.92,0)
\z(293.92,0)(293.92,14.24)(294.62,14.24)(294.62,0)
\z(294.62,0)(294.62,13.88)(295.32,13.88)(295.32,0)
\z(295.32,0)(295.32,14.51)(296.01,14.51)(296.01,0)
\z(296.01,0)(296.01,16.82)(296.71,16.82)(296.71,0)
\z(296.71,0)(296.71,14.68)(297.40,14.68)(297.40,0)
\z(297.40,0)(297.40,14.42)(298.10,14.42)(298.10,0)
\z(298.10,0)(298.10,16.73)(298.79,16.73)(298.79,0)
\z(298.79,0)(298.79,18.07)(299.49,18.07)(299.49,0)
\z(299.49,0)(299.49,17.62)(300.19,17.62)(300.19,0)
\z(300.19,0)(300.19,17.71)(300.88,17.71)(300.88,0)
\z(300.88,0)(300.88,17.80)(301.58,17.80)(301.58,0)
\z(301.58,0)(301.58,20.29)(302.27,20.29)(302.27,0)
\z(302.27,0)(302.27,21.72)(302.97,21.72)(302.97,0)
\z(302.97,0)(302.97,15.49)(303.66,15.49)(303.66,0)
\z(303.66,0)(303.66,17.71)(304.36,17.71)(304.36,0)
\z(304.36,0)(304.36,20.47)(305.06,20.47)(305.06,0)
\z(305.06,0)(305.06,20.20)(305.75,20.20)(305.75,0)
\z(305.75,0)(305.75,20.83)(306.45,20.83)(306.45,0)
\z(306.45,0)(306.45,21.36)(307.14,21.36)(307.14,0)
\z(307.14,0)(307.14,18.60)(307.84,18.60)(307.84,0)
\z(307.84,0)(307.84,20.11)(308.53,20.11)(308.53,0)
\z(308.53,0)(308.53,22.43)(309.23,22.43)(309.23,0)
\z(309.23,0)(309.23,25.10)(309.93,25.10)(309.93,0)
\z(309.93,0)(309.93,22.34)(310.62,22.34)(310.62,0)
\z(310.62,0)(310.62,25.54)(311.32,25.54)(311.32,0)
\z(311.32,0)(311.32,24.83)(312.01,24.83)(312.01,0)
\z(312.01,0)(312.01,25.72)(312.71,25.72)(312.71,0)
\z(312.71,0)(312.71,24.74)(313.40,24.74)(313.40,0)
\z(313.40,0)(313.40,25.99)(314.10,25.99)(314.10,0)
\z(314.10,0)(314.10,27.86)(314.80,27.86)(314.80,0)
\z(314.80,0)(314.80,27.32)(315.49,27.32)(315.49,0)
\z(315.49,0)(315.49,27.95)(316.19,27.95)(316.19,0)
\z(316.19,0)(316.19,27.23)(316.88,27.23)(316.88,0)
\z(316.88,0)(316.88,27.95)(317.58,27.95)(317.58,0)
\z(317.58,0)(317.58,29.90)(318.27,29.90)(318.27,0)
\z(318.27,0)(318.27,31.42)(318.97,31.42)(318.97,0)
\z(318.97,0)(318.97,26.70)(319.67,26.70)(319.67,0)
\z(319.67,0)(319.67,30.08)(320.36,30.08)(320.36,0)
\z(320.36,0)(320.36,33.28)(321.06,33.28)(321.06,0)
\z(321.06,0)(321.06,32.13)(321.75,32.13)(321.75,0)
\z(321.75,0)(321.75,36.76)(322.45,36.76)(322.45,0)
\z(322.45,0)(322.45,34.53)(323.14,34.53)(323.14,0)
\z(323.14,0)(323.14,35.78)(323.84,35.78)(323.84,0)
\z(323.84,0)(323.84,34.62)(324.53,34.62)(324.53,0)
\z(324.53,0)(324.53,38.09)(325.23,38.09)(325.23,0)
\z(325.23,0)(325.23,37.65)(325.93,37.65)(325.93,0)
\z(325.93,0)(325.93,38.71)(326.62,38.71)(326.62,0)
\z(326.62,0)(326.62,35.78)(327.32,35.78)(327.32,0)
\z(327.32,0)(327.32,39.07)(328.01,39.07)(328.01,0)
\z(328.01,0)(328.01,36.40)(328.71,36.40)(328.71,0)
\z(328.71,0)(328.71,41.21)(329.40,41.21)(329.40,0)
\z(329.40,0)(329.40,36.13)(330.10,36.13)(330.10,0)
\z(330.10,0)(330.10,44.05)(330.80,44.05)(330.80,0)
\z(330.80,0)(330.80,45.39)(331.49,45.39)(331.49,0)
\z(331.49,0)(331.49,41.74)(332.19,41.74)(332.19,0)
\z(332.19,0)(332.19,43.43)(332.88,43.43)(332.88,0)
\z(332.88,0)(332.88,42.18)(333.58,42.18)(333.58,0)
\z(333.58,0)(333.58,47.26)(334.27,47.26)(334.27,0)
\z(334.27,0)(334.27,47.26)(334.97,47.26)(334.97,0)
\z(334.97,0)(334.97,46.55)(335.67,46.55)(335.67,0)
\z(335.67,0)(335.67,47.61)(336.36,47.61)(336.36,0)
\z(336.36,0)(336.36,49.93)(337.06,49.93)(337.06,0)
\z(337.06,0)(337.06,49.39)(337.75,49.39)(337.75,0)
\z(337.75,0)(337.75,52.15)(338.45,52.15)(338.45,0)
\z(338.45,0)(338.45,50.46)(339.14,50.46)(339.14,0)
\z(339.14,0)(339.14,50.64)(339.84,50.64)(339.84,0)
\z(339.84,0)(339.84,48.50)(340.54,48.50)(340.54,0)
\z(340.54,0)(340.54,53.49)(341.23,53.49)(341.23,0)
\z(341.23,0)(341.23,59.18)(341.93,59.18)(341.93,0)
\z(341.93,0)(341.93,58.74)(342.62,58.74)(342.62,0)
\z(342.62,0)(342.62,55.71)(343.32,55.71)(343.32,0)
\z(343.32,0)(343.32,56.16)(344.01,56.16)(344.01,0)
\z(344.01,0)(344.01,61.23)(344.71,61.23)(344.71,0)
\z(344.71,0)(344.71,64.08)(345.41,64.08)(345.41,0)
\z(345.41,0)(345.41,61.85)(346.10,61.85)(346.10,0)
\z(346.10,0)(346.10,57.94)(346.80,57.94)(346.80,0)
\z(346.80,0)(346.80,64.26)(347.49,64.26)(347.49,0)
\z(347.49,0)(347.49,66.12)(348.19,66.12)(348.19,0)
\z(348.19,0)(348.19,60.87)(348.88,60.87)(348.88,0)
\z(348.88,0)(348.88,65.06)(349.58,65.06)(349.58,0)
\z(349.58,0)(349.58,68.35)(350.28,68.35)(350.28,0)
\z(350.28,0)(350.28,71.73)(350.97,71.73)(350.97,0)
\z(350.97,0)(350.97,68.88)(351.67,68.88)(351.67,0)
\z(351.67,0)(351.67,70.40)(352.36,70.40)(352.36,0)
\z(352.36,0)(352.36,74.31)(353.06,74.31)(353.06,0)
\z(353.06,0)(353.06,68.79)(353.75,68.79)(353.75,0)
\z(353.75,0)(353.75,81.61)(354.45,81.61)(354.45,0)
\z(354.45,0)(354.45,74.85)(355.14,74.85)(355.14,0)
\z(355.14,0)(355.14,81.88)(355.84,81.88)(355.84,0)
\z(355.84,0)(355.84,79.56)(356.54,79.56)(356.54,0)
\z(356.54,0)(356.54,82.14)(357.23,82.14)(357.23,0)
\z(357.23,0)(357.23,82.50)(357.93,82.50)(357.93,0)
\z(357.93,0)(357.93,80.36)(358.62,80.36)(358.62,0)
\z(358.62,0)(358.62,89.00)(359.32,89.00)(359.32,0)
\z(359.32,0)(359.32,93.00)(360.01,93.00)(360.01,0)
\z(360.01,0)(360.01,86.77)(360.71,86.77)(360.71,0)
\z(360.71,0)(360.71,91.22)(361.41,91.22)(361.41,0)
\z(361.41,0)(361.41,90.96)(362.10,90.96)(362.10,0)
\z(362.10,0)(362.10,88.73)(362.80,88.73)(362.80,0)
\z(362.80,0)(362.80,94.43)(363.49,94.43)(363.49,0)
\z(363.49,0)(363.49,99.41)(364.19,99.41)(364.19,0)
\z(364.19,0)(364.19,97.18)(364.88,97.18)(364.88,0)
\z(364.88,0)(364.88,101.01)(365.58,101.01)(365.58,0)
\z(365.58,0)(365.58,100.30)(366.28,100.30)(366.28,0)
\z(366.28,0)(366.28,100.74)(366.97,100.74)(366.97,0)
\z(366.97,0)(366.97,105.91)(367.67,105.91)(367.67,0)
\z(367.67,0)(367.67,104.22)(368.36,104.22)(368.36,0)
\z(368.36,0)(368.36,107.42)(369.06,107.42)(369.06,0)
\z(369.06,0)(369.06,111.69)(369.75,111.69)(369.75,0)
\z(369.75,0)(369.75,110)(370.45,110)(370.45,0)
\z(370.45,0)(370.45,106.44)(371.15,106.44)(371.15,0)
\z(371.15,0)(371.15,112.85)(371.84,112.85)(371.84,0)
\z(371.84,0)(371.84,117.12)(372.54,117.12)(372.54,0)
\z(372.54,0)(372.54,120.59)(373.23,120.59)(373.23,0)
\z(373.23,0)(373.23,120.59)(373.93,120.59)(373.93,0)
\z(373.93,0)(373.93,120.77)(374.62,120.77)(374.62,0)
\z(374.62,0)(374.62,123.88)(375.32,123.88)(375.32,0)
\z(375.32,0)(375.32,129.58)(376.02,129.58)(376.02,0)
\z(376.02,0)(376.02,124.95)(376.71,124.95)(376.71,0)
\z(376.71,0)(376.71,130.29)(377.41,130.29)(377.41,0)
\z(377.41,0)(377.41,131.27)(378.10,131.27)(378.10,0)
\z(378.10,0)(378.10,136.43)(378.80,136.43)(378.80,0)
\z(378.80,0)(378.80,135.81)(379.49,135.81)(379.49,0)
\z(379.49,0)(379.49,133.67)(380.19,133.67)(380.19,0)
\z(380.19,0)(380.19,139.01)(380.89,139.01)(380.89,0)
\z(380.89,0)(380.89,137.41)(381.58,137.41)(381.58,0)
\z(381.58,0)(381.58,139.37)(382.28,139.37)(382.28,0)
\z(382.28,0)(382.28,139.01)(382.97,139.01)(382.97,0)
\z(382.97,0)(382.97,146.93)(383.67,146.93)(383.67,0)
\z(383.67,0)(383.67,143.20)(384.36,143.20)(384.36,0)
\z(384.36,0)(384.36,152.45)(385.06,152.45)(385.06,0)
\z(385.06,0)(385.06,148.27)(385.75,148.27)(385.75,0)
\z(385.75,0)(385.75,159.31)(386.45,159.31)(386.45,0)
\z(386.45,0)(386.45,152.10)(387.15,152.10)(387.15,0)
\z(387.15,0)(387.15,160.02)(387.84,160.02)(387.84,0)
\z(387.84,0)(387.84,160.82)(388.54,160.82)(388.54,0)
\z(388.54,0)(388.54,172.30)(389.23,172.30)(389.23,0)
\z(389.23,0)(389.23,166.96)(389.93,166.96)(389.93,0)
\z(389.93,0)(389.93,162.33)(390.62,162.33)(390.62,0)
\z(390.62,0)(390.62,169.90)(391.32,169.90)(391.32,0)
\z(391.32,0)(391.32,171.68)(392.02,171.68)(392.02,0)
\z(392.02,0)(392.02,180.22)(392.71,180.22)(392.71,0)
\z(392.71,0)(392.71,175.77)(393.41,175.77)(393.41,0)
\z(393.41,0)(393.41,189.83)(394.10,189.83)(394.10,0)
\z(394.10,0)(394.10,180.75)(394.80,180.75)(394.80,0)
\z(394.80,0)(394.80,195.44)(395.49,195.44)(395.49,0)
\z(395.49,0)(395.49,192.68)(396.19,192.68)(396.19,0)
\z(396.19,0)(396.19,189.03)(396.89,189.03)(396.89,0)
\z(396.89,0)(396.89,186.89)(397.58,186.89)(397.58,0)
\z(397.58,0)(397.58,191.34)(398.28,191.34)(398.28,0)
\z(398.28,0)(398.28,202.11)(398.97,202.11)(398.97,0)
\z(398.97,0)(398.97,200.07)(399.67,200.07)(399.67,0)
\z(399.67,0)(399.67,200.96)(400.36,200.96)(400.36,0)
\z(400.36,0)(400.36,204.87)(401.06,204.87)(401.06,0)
\z(401.06,0)(401.06,217.06)(401.76,217.06)(401.76,0)
\z(401.76,0)(401.76,213.33)(402.45,213.33)(402.45,0)
\z(402.45,0)(402.45,218.13)(403.15,218.13)(403.15,0)
\z(403.15,0)(403.15,219.47)(403.84,219.47)(403.84,0)
\z(403.84,0)(403.84,219.91)(404.54,219.91)(404.54,0)
\z(404.54,0)(404.54,219.47)(405.23,219.47)(405.23,0)
\z(405.23,0)(405.23,220.71)(405.93,220.71)(405.93,0)
\z(405.93,0)(405.93,225.52)(406.63,225.52)(406.63,0)
\z(406.63,0)(406.63,231.93)(407.32,231.93)(407.32,0)
\z(407.32,0)(407.32,234.95)(408.02,234.95)(408.02,0)
\z(408.02,0)(408.02,240.38)(408.71,240.38)(408.71,0)
\z(408.71,0)(408.71,230.15)(409.41,230.15)(409.41,0)
\z(409.41,0)(409.41,243.14)(410.10,243.14)(410.10,0)
\z(410.10,0)(410.10,242.61)(410.80,242.61)(410.80,0)
\z(410.80,0)(410.80,238.33)(411.50,238.33)(411.50,0)
\z(411.50,0)(411.50,244.21)(412.19,244.21)(412.19,0)
\z(412.19,0)(412.19,260.58)(412.89,260.58)(412.89,0)
\z(412.89,0)(412.89,254.18)(413.58,254.18)(413.58,0)
\z(413.58,0)(413.58,253.20)(414.28,253.20)(414.28,0)
\z(414.28,0)(414.28,264.05)(414.97,264.05)(414.97,0)
\z(414.97,0)(414.97,267.79)(415.67,267.79)(415.67,0)
\z(415.67,0)(415.67,261.30)(416.36,261.30)(416.36,0)
\z(416.36,0)(416.36,274.02)(417.06,274.02)(417.06,0)
\z(417.06,0)(417.06,275.27)(417.76,275.27)(417.76,0)
\z(417.76,0)(417.76,276.96)(418.45,276.96)(418.45,0)
\z(418.45,0)(418.45,287.02)(419.15,287.02)(419.15,0)
\z(419.15,0)(419.15,294.49)(419.84,294.49)(419.84,0)
\z(419.84,0)(419.84,286.13)(420.54,286.13)(420.54,0)
\z(420.54,0)(420.54,282.92)(421.23,282.92)(421.23,0)
\z(421.23,0)(421.23,290.22)(421.93,290.22)(421.93,0)
\z(421.93,0)(421.93,297.52)(422.63,297.52)(422.63,0)
\z(422.63,0)(422.63,297.07)(423.32,297.07)(423.32,0)
\z(423.32,0)(423.32,294.76)(424.02,294.76)(424.02,0)
\z(424.02,0)(424.02,306.77)(424.71,306.77)(424.71,0)
\z(424.71,0)(424.71,301.08)(425.41,301.08)(425.41,0)
\z(425.41,0)(425.41,316.92)(426.10,316.92)(426.10,0)
\z(426.10,0)(426.10,314.78)(426.80,314.78)(426.80,0)
\z(426.80,0)(426.80,317.36)(427.50,317.36)(427.50,0)
\z(427.50,0)(427.50,318.88)(428.19,318.88)(428.19,0)
\z(428.19,0)(428.19,332.32)(428.89,332.32)(428.89,0)
\z(428.89,0)(428.89,338.19)(429.58,338.19)(429.58,0)
\z(429.58,0)(429.58,322.97)(430.28,322.97)(430.28,0)
\z(430.28,0)(430.28,338.28)(430.97,338.28)(430.97,0)
\z(430.97,0)(430.97,336.77)(431.67,336.77)(431.67,0)
\z(431.67,0)(431.67,335.88)(432.37,335.88)(432.37,0)
\z(432.37,0)(432.37,345.22)(433.06,345.22)(433.06,0)
\z(433.06,0)(433.06,348.42)(433.76,348.42)(433.76,0)
\z(433.76,0)(433.76,352.87)(434.45,352.87)(434.45,0)
\z(434.45,0)(434.45,339.52)(435.15,339.52)(435.15,0)
\z(435.15,0)(435.15,351.54)(435.84,351.54)(435.84,0)
\z(435.84,0)(435.84,360.08)(436.54,360.08)(436.54,0)
\z(436.54,0)(436.54,366.13)(437.24,366.13)(437.24,0)
\z(437.24,0)(437.24,358.84)(437.93,358.84)(437.93,0)
\z(437.93,0)(437.93,374.14)(438.63,374.14)(438.63,0)
\z(438.63,0)(438.63,376.19)(439.32,376.19)(439.32,0)
\z(439.32,0)(439.32,359.37)(440.02,359.37)(440.02,0)
\z(440.02,0)(440.02,365.16)(440.71,365.16)(440.71,0)
\z(440.71,0)(440.71,384.02)(441.41,384.02)(441.41,0)
\z(441.41,0)(441.41,385.71)(442.11,385.71)(442.11,0)
\z(442.11,0)(442.11,381.89)(442.80,381.89)(442.80,0)
\z(442.80,0)(442.80,378.77)(443.50,378.77)(443.50,0)
\z(443.50,0)(443.50,390.07)(444.19,390.07)(444.19,0)
\z(444.19,0)(444.19,392.48)(444.89,392.48)(444.89,0)
\z(444.89,0)(444.89,402.09)(445.58,402.09)(445.58,0)
\z(445.58,0)(445.58,401.29)(446.28,401.29)(446.28,0)
\z(446.28,0)(446.28,400.31)(446.97,400.31)(446.97,0)
\z(446.97,0)(446.97,407.34)(447.67,407.34)(447.67,0)
\z(447.67,0)(447.67,420.24)(448.37,420.24)(448.37,0)
\z(448.37,0)(448.37,420.60)(449.06,420.60)(449.06,0)
\z(449.06,0)(449.06,413.66)(449.76,413.66)(449.76,0)
\z(449.76,0)(449.76,419.62)(450.45,419.62)(450.45,0)
\z(450.45,0)(450.45,413.84)(451.15,413.84)(451.15,0)
\z(451.15,0)(451.15,436.35)(451.84,436.35)(451.84,0)
\z(451.84,0)(451.84,427.81)(452.54,427.81)(452.54,0)
\z(452.54,0)(452.54,433.24)(453.24,433.24)(453.24,0)
\z(453.24,0)(453.24,432.62)(453.93,432.62)(453.93,0)
\z(453.93,0)(453.93,435.02)(454.63,435.02)(454.63,0)
\z(454.63,0)(454.63,441.16)(455.32,441.16)(455.32,0)
\z(455.32,0)(455.32,441.34)(456.02,441.34)(456.02,0)
\z(456.02,0)(456.02,451.13)(456.71,451.13)(456.71,0)
\z(456.71,0)(456.71,456.11)(457.41,456.11)(457.41,0)
\z(457.41,0)(457.41,445.16)(458.11,445.16)(458.11,0)
\z(458.11,0)(458.11,451.66)(458.80,451.66)(458.80,0)
\z(458.80,0)(458.80,456.73)(459.50,456.73)(459.50,0)
\z(459.50,0)(459.50,452.11)(460.19,452.11)(460.19,0)
\z(460.19,0)(460.19,453.97)(460.89,453.97)(460.89,0)
\z(460.89,0)(460.89,466.88)(461.58,466.88)(461.58,0)
\z(461.58,0)(461.58,476.14)(462.28,476.14)(462.28,0)
\z(462.28,0)(462.28,459.58)(462.98,459.58)(462.98,0)
\z(462.98,0)(462.98,480.85)(463.67,480.85)(463.67,0)
\z(463.67,0)(463.67,486.01)(464.37,486.01)(464.37,0)
\z(464.37,0)(464.37,471.06)(465.06,471.06)(465.06,0)
\z(465.06,0)(465.06,481.30)(465.76,481.30)(465.76,0)
\z(465.76,0)(465.76,482.19)(466.45,482.19)(466.45,0)
\z(466.45,0)(466.45,480.85)(467.15,480.85)(467.15,0)
\z(467.15,0)(467.15,485.12)(467.85,485.12)(467.85,0)
\z(467.85,0)(467.85,487.79)(468.54,487.79)(468.54,0)
\z(468.54,0)(468.54,483.43)(469.24,483.43)(469.24,0)
\z(469.24,0)(469.24,500.79)(469.93,500.79)(469.93,0)
\z(469.93,0)(469.93,499.19)(470.63,499.19)(470.63,0)
\z(470.63,0)(470.63,504.97)(471.32,504.97)(471.32,0)
\z(471.32,0)(471.32,502.03)(472.02,502.03)(472.02,0)
\z(472.02,0)(472.02,509.78)(472.72,509.78)(472.72,0)
\z(472.72,0)(472.72,508.80)(473.41,508.80)(473.41,0)
\z(473.41,0)(473.41,504.79)(474.11,504.79)(474.11,0)
\z(474.11,0)(474.11,510.04)(474.80,510.04)(474.80,0)
\z(474.80,0)(474.80,523.13)(475.50,523.13)(475.50,0)
\z(475.50,0)(475.50,509.15)(476.19,509.15)(476.19,0)
\z(476.19,0)(476.19,535.41)(476.89,535.41)(476.89,0)
\z(476.89,0)(476.89,520.72)(477.58,520.72)(477.58,0)
\z(477.58,0)(477.58,534.34)(478.28,534.34)(478.28,0)
\z(478.28,0)(478.28,511.47)(478.98,511.47)(478.98,0)
\z(478.98,0)(478.98,521.88)(479.67,521.88)(479.67,0)
\z(479.67,0)(479.67,536.83)(480.37,536.83)(480.37,0)
\z(480.37,0)(480.37,539.77)(481.06,539.77)(481.06,0)
\z(481.06,0)(481.06,548.40)(481.76,548.40)(481.76,0)
\z(481.76,0)(481.76,547.42)(482.45,547.42)(482.45,0)
\z(482.45,0)(482.45,537.01)(483.15,537.01)(483.15,0)
\z(483.15,0)(483.15,542.17)(483.85,542.17)(483.85,0)
\z(483.85,0)(483.85,546.09)(484.54,546.09)(484.54,0)
\z(484.54,0)(484.54,558.19)(485.24,558.19)(485.24,0)
\z(485.24,0)(485.24,570.65)(485.93,570.65)(485.93,0)
\z(485.93,0)(485.93,550.71)(486.63,550.71)(486.63,0)
\z(486.63,0)(486.63,563.35)(487.32,563.35)(487.32,0)
\z(487.32,0)(487.32,570.29)(488.02,570.29)(488.02,0)
\z(488.02,0)(488.02,566.91)(488.72,566.91)(488.72,0)
\z(488.72,0)(488.72,568.16)(489.41,568.16)(489.41,0)
\z(489.41,0)(489.41,563.26)(490.11,563.26)(490.11,0)
\z(490.11,0)(490.11,569.85)(490.80,569.85)(490.80,0)
\z(490.80,0)(490.80,561.04)(491.50,561.04)(491.50,0)
\z(491.50,0)(491.50,588.72)(492.19,588.72)(492.19,0)
\z(492.19,0)(492.19,569.49)(492.89,569.49)(492.89,0)
\z(492.89,0)(492.89,564.60)(493.59,564.60)(493.59,0)
\z(493.59,0)(493.59,580.97)(494.28,580.97)(494.28,0)
\z(494.28,0)(494.28,569.14)(494.98,569.14)(494.98,0)
\z(494.98,0)(494.98,575.46)(495.67,575.46)(495.67,0)
\z(495.67,0)(495.67,581.60)(496.37,581.60)(496.37,0)
\z(496.37,0)(496.37,572.70)(497.06,572.70)(497.06,0)
\z(497.06,0)(497.06,584.53)(497.76,584.53)(497.76,0)
\z(497.76,0)(497.76,581.69)(498.46,581.69)(498.46,0)
\z(498.46,0)(498.46,584.80)(499.15,584.80)(499.15,0)
\z(499.15,0)(499.15,583.20)(499.85,583.20)(499.85,0)
\z(499.85,0)(499.85,593.17)(500.54,593.17)(500.54,0)
\z(500.54,0)(500.54,588.36)(501.24,588.36)(501.24,0)
\z(501.24,0)(501.24,592.81)(501.93,592.81)(501.93,0)
\z(501.93,0)(501.93,588.45)(502.63,588.45)(502.63,0)
\z(502.63,0)(502.63,580.44)(503.33,580.44)(503.33,0)
\z(503.33,0)(503.33,592.72)(504.02,592.72)(504.02,0)
\z(504.02,0)(504.02,593.26)(504.72,593.26)(504.72,0)
\z(504.72,0)(504.72,589.43)(505.41,589.43)(505.41,0)
\z(505.41,0)(505.41,597.08)(506.11,597.08)(506.11,0)
\z(506.11,0)(506.11,596.28)(506.80,596.28)(506.80,0)
\z(506.80,0)(506.80,594.50)(507.50,594.50)(507.50,0)
\z(507.50,0)(507.50,598.68)(508.19,598.68)(508.19,0)
\z(508.19,0)(508.19,595.04)(508.89,595.04)(508.89,0)
\z(508.89,0)(508.89,596.46)(509.59,596.46)(509.59,0)
\z(509.59,0)(509.59,586.22)(510.28,586.22)(510.28,0)
\z(510.28,0)(510.28,593.17)(510.98,593.17)(510.98,0)
\z(510.98,0)(510.98,605.54)(511.67,605.54)(511.67,0)
\z(511.67,0)(511.67,599.31)(512.37,599.31)(512.37,0)
\z(512.37,0)(512.37,596.73)(513.06,596.73)(513.06,0)
\z(513.06,0)(513.06,610.61)(513.76,610.61)(513.76,0)
\z(513.76,0)(513.76,604.29)(514.46,604.29)(514.46,0)
\z(514.46,0)(514.46,605.18)(515.15,605.18)(515.15,0)
\z(515.15,0)(515.15,607.67)(515.85,607.67)(515.85,0)
\z(515.85,0)(515.85,618.09)(516.54,618.09)(516.54,0)
\z(516.54,0)(516.54,612.66)(517.24,612.66)(517.24,0)
\z(517.24,0)(517.24,600.02)(517.93,600.02)(517.93,0)
\z(517.93,0)(517.93,605.72)(518.63,605.72)(518.63,0)
\z(518.63,0)(518.63,626.27)(519.33,626.27)(519.33,0)
\z(519.33,0)(519.33,605.72)(520.02,605.72)(520.02,0)
\z(520.02,0)(520.02,612.12)(520.72,612.12)(520.72,0)
\z(520.72,0)(520.72,613.37)(521.41,613.37)(521.41,0)
\z(521.41,0)(521.41,592.90)(522.11,592.90)(522.11,0)
\z(522.11,0)(522.11,612.83)(522.80,612.83)(522.80,0)
\z(522.80,0)(522.80,604.74)(523.50,604.74)(523.50,0)
\z(523.50,0)(523.50,618.17)(524.20,618.17)(524.20,0)
\z(524.20,0)(524.20,610.61)(524.89,610.61)(524.89,0)
\z(524.89,0)(524.89,595.48)(525.59,595.48)(525.59,0)
\z(525.59,0)(525.59,608.74)(526.28,608.74)(526.28,0)
\z(526.28,0)(526.28,621.29)(526.98,621.29)(526.98,0)
\z(526.98,0)(526.98,600.02)(527.67,600.02)(527.67,0)
\z(527.67,0)(527.67,616.22)(528.37,616.22)(528.37,0)
\z(528.37,0)(528.37,608.38)(529.07,608.38)(529.07,0)
\z(529.07,0)(529.07,607.58)(529.76,607.58)(529.76,0)
\z(529.76,0)(529.76,592.54)(530.46,592.54)(530.46,0)
\z(530.46,0)(530.46,610.61)(531.15,610.61)(531.15,0)
\z(531.15,0)(531.15,605.80)(531.85,605.80)(531.85,0)
\z(531.85,0)(531.85,603.85)(532.54,603.85)(532.54,0)
\z(532.54,0)(532.54,600.38)(533.24,600.38)(533.24,0)
\z(533.24,0)(533.24,599.93)(533.94,599.93)(533.94,0)
\z(533.94,0)(533.94,594.23)(534.63,594.23)(534.63,0)
\z(534.63,0)(534.63,602.96)(535.33,602.96)(535.33,0)
\z(535.33,0)(535.33,602.69)(536.02,602.69)(536.02,0)
\z(536.02,0)(536.02,606.61)(536.72,606.61)(536.72,0)
\z(536.72,0)(536.72,605.27)(537.41,605.27)(537.41,0)
\z(537.41,0)(537.41,593.17)(538.11,593.17)(538.11,0)
\z(538.11,0)(538.11,604.47)(538.81,604.47)(538.81,0)
\z(538.81,0)(538.81,597.35)(539.50,597.35)(539.50,0)
\z(539.50,0)(539.50,585.51)(540.20,585.51)(540.20,0)
\z(540.20,0)(540.20,602.07)(540.89,602.07)(540.89,0)
\z(540.89,0)(540.89,608.56)(541.59,608.56)(541.59,0)
\z(541.59,0)(541.59,586.76)(542.28,586.76)(542.28,0)
\z(542.28,0)(542.28,591.30)(542.98,591.30)(542.98,0)
\z(542.98,0)(542.98,601.71)(543.67,601.71)(543.67,0)
\z(543.67,0)(543.67,585.07)(544.37,585.07)(544.37,0)
\z(544.37,0)(544.37,587.20)(545.07,587.20)(545.07,0)
\z(545.07,0)(545.07,593.26)(545.76,593.26)(545.76,0)
\z(545.76,0)(545.76,595.66)(546.46,595.66)(546.46,0)
\z(546.46,0)(546.46,585.42)(547.15,585.42)(547.15,0)
\z(547.15,0)(547.15,595.57)(547.85,595.57)(547.85,0)
\z(547.85,0)(547.85,581.15)(548.54,581.15)(548.54,0)
\z(548.54,0)(548.54,580.17)(549.24,580.17)(549.24,0)
\z(549.24,0)(549.24,582.40)(549.94,582.40)(549.94,0)
\z(549.94,0)(549.94,575.37)(550.63,575.37)(550.63,0)
\z(550.63,0)(550.63,562.91)(551.33,562.91)(551.33,0)
\z(551.33,0)(551.33,573.23)(552.02,573.23)(552.02,0)
\z(552.02,0)(552.02,584.62)(552.72,584.62)(552.72,0)
\z(552.72,0)(552.72,571.01)(553.41,571.01)(553.41,0)
\z(553.41,0)(553.41,573.85)(554.11,573.85)(554.11,0)
\z(554.11,0)(554.11,563.98)(554.81,563.98)(554.81,0)
\z(554.81,0)(554.81,566.56)(555.50,566.56)(555.50,0)
\z(555.50,0)(555.50,565.76)(556.20,565.76)(556.20,0)
\z(556.20,0)(556.20,565.13)(556.89,565.13)(556.89,0)
\z(556.89,0)(556.89,565.40)(557.59,565.40)(557.59,0)
\z(557.59,0)(557.59,558.10)(558.28,558.10)(558.28,0)
\z(558.28,0)(558.28,552.85)(558.98,552.85)(558.98,0)
\z(558.98,0)(558.98,562.37)(559.68,562.37)(559.68,0)
\z(559.68,0)(559.68,554.36)(560.37,554.36)(560.37,0)
\z(560.37,0)(560.37,553.30)(561.07,553.30)(561.07,0)
\z(561.07,0)(561.07,564.95)(561.76,564.95)(561.76,0)
\z(561.76,0)(561.76,544.22)(562.46,544.22)(562.46,0)
\z(562.46,0)(562.46,551.96)(563.15,551.96)(563.15,0)
\z(563.15,0)(563.15,539.59)(563.85,539.59)(563.85,0)
\z(563.85,0)(563.85,544.48)(564.55,544.48)(564.55,0)
\z(564.55,0)(564.55,552.14)(565.24,552.14)(565.24,0)
\z(565.24,0)(565.24,550.98)(565.94,550.98)(565.94,0)
\z(565.94,0)(565.94,524.02)(566.63,524.02)(566.63,0)
\z(566.63,0)(566.63,537.99)(567.33,537.99)(567.33,0)
\z(567.33,0)(567.33,535.76)(568.02,535.76)(568.02,0)
\z(568.02,0)(568.02,532.92)(568.72,532.92)(568.72,0)
\z(568.72,0)(568.72,523.48)(569.42,523.48)(569.42,0)
\z(569.42,0)(569.42,518.59)(570.11,518.59)(570.11,0)
\z(570.11,0)(570.11,519.12)(570.81,519.12)(570.81,0)
\z(570.81,0)(570.81,534.96)(571.50,534.96)(571.50,0)
\z(571.50,0)(571.50,518.23)(572.20,518.23)(572.20,0)
\z(572.20,0)(572.20,509.51)(572.89,509.51)(572.89,0)
\z(572.89,0)(572.89,512.71)(573.59,512.71)(573.59,0)
\z(573.59,0)(573.59,505.59)(574.28,505.59)(574.28,0)
\z(574.28,0)(574.28,511.11)(574.98,511.11)(574.98,0)
\z(574.98,0)(574.98,508.09)(575.68,508.09)(575.68,0)
\z(575.68,0)(575.68,498.56)(576.37,498.56)(576.37,0)
\z(576.37,0)(576.37,501.32)(577.07,501.32)(577.07,0)
\z(577.07,0)(577.07,490.64)(577.76,490.64)(577.76,0)
\z(577.76,0)(577.76,496.34)(578.46,496.34)(578.46,0)
\z(578.46,0)(578.46,492.24)(579.15,492.24)(579.15,0)
\z(579.15,0)(579.15,491.35)(579.85,491.35)(579.85,0)
\z(579.85,0)(579.85,482.19)(580.55,482.19)(580.55,0)
\z(580.55,0)(580.55,483.97)(581.24,483.97)(581.24,0)
\z(581.24,0)(581.24,476.14)(581.94,476.14)(581.94,0)
\z(581.94,0)(581.94,468.13)(582.63,468.13)(582.63,0)
\z(582.63,0)(582.63,478.81)(583.33,478.81)(583.33,0)
\z(583.33,0)(583.33,468.93)(584.02,468.93)(584.02,0)
\z(584.02,0)(584.02,464.74)(584.72,464.74)(584.72,0)
\z(584.72,0)(584.72,467.95)(585.42,467.95)(585.42,0)
\z(585.42,0)(585.42,448.99)(586.11,448.99)(586.11,0)
\z(586.11,0)(586.11,463.50)(586.81,463.50)(586.81,0)
\z(586.81,0)(586.81,459.58)(587.50,459.58)(587.50,0)
\z(587.50,0)(587.50,462.87)(588.20,462.87)(588.20,0)
\z(588.20,0)(588.20,468.30)(588.89,468.30)(588.89,0)
\z(588.89,0)(588.89,458.69)(589.59,458.69)(589.59,0)
\z(589.59,0)(589.59,453.17)(590.29,453.17)(590.29,0)
\z(590.29,0)(590.29,437.51)(590.98,437.51)(590.98,0)
\z(590.98,0)(590.98,435.20)(591.68,435.20)(591.68,0)
\z(591.68,0)(591.68,449.26)(592.37,449.26)(592.37,0)
\z(592.37,0)(592.37,437.87)(593.07,437.87)(593.07,0)
\z(593.07,0)(593.07,431.19)(593.76,431.19)(593.76,0)
\z(593.76,0)(593.76,428.79)(594.46,428.79)(594.46,0)
\z(594.46,0)(594.46,433.59)(595.16,433.59)(595.16,0)
\z(595.16,0)(595.16,420.69)(595.85,420.69)(595.85,0)
\z(595.85,0)(595.85,419.18)(596.55,419.18)(596.55,0)
\z(596.55,0)(596.55,423.27)(597.24,423.27)(597.24,0)
\z(597.24,0)(597.24,413.21)(597.94,413.21)(597.94,0)
\z(597.94,0)(597.94,414.19)(598.63,414.19)(598.63,0)
\z(598.63,0)(598.63,406.81)(599.33,406.81)(599.33,0)
\z(599.33,0)(599.33,401.56)(600.03,401.56)(600.03,0)
\z(600.03,0)(600.03,408.76)(600.72,408.76)(600.72,0)
\z(600.72,0)(600.72,410.28)(601.42,410.28)(601.42,0)
\z(601.42,0)(601.42,393.19)(602.11,393.19)(602.11,0)
\z(602.11,0)(602.11,394.17)(602.81,394.17)(602.81,0)
\z(602.81,0)(602.81,388.03)(603.50,388.03)(603.50,0)
\z(603.50,0)(603.50,391.23)(604.20,391.23)(604.20,0)
\z(604.20,0)(604.20,374.32)(604.89,374.32)(604.89,0)
\z(604.89,0)(604.89,382.07)(605.59,382.07)(605.59,0)
\z(605.59,0)(605.59,383.31)(606.29,383.31)(606.29,0)
\z(606.29,0)(606.29,368.27)(606.98,368.27)(606.98,0)
\z(606.98,0)(606.98,373.52)(607.68,373.52)(607.68,0)
\z(607.68,0)(607.68,376.46)(608.37,376.46)(608.37,0)
\z(608.37,0)(608.37,351.09)(609.07,351.09)(609.07,0)
\z(609.07,0)(609.07,367.74)(609.76,367.74)(609.76,0)
\z(609.76,0)(609.76,359.01)(610.46,359.01)(610.46,0)
\z(610.46,0)(610.46,346.20)(611.16,346.20)(611.16,0)
\z(611.16,0)(611.16,356.70)(611.85,356.70)(611.85,0)
\z(611.85,0)(611.85,351.98)(612.55,351.98)(612.55,0)
\z(612.55,0)(612.55,348.60)(613.24,348.60)(613.24,0)
\z(613.24,0)(613.24,349.05)(613.94,349.05)(613.94,0)
\z(613.94,0)(613.94,340.41)(614.63,340.41)(614.63,0)
\z(614.63,0)(614.63,336.77)(615.33,336.77)(615.33,0)
\z(615.33,0)(615.33,327.33)(616.03,327.33)(616.03,0)
\z(616.03,0)(616.03,341.13)(616.72,341.13)(616.72,0)
\z(616.72,0)(616.72,325.82)(617.42,325.82)(617.42,0)
\z(617.42,0)(617.42,324.84)(618.11,324.84)(618.11,0)
\z(618.11,0)(618.11,323.68)(618.81,323.68)(618.81,0)
\z(618.81,0)(618.81,325.20)(619.50,325.20)(619.50,0)
\z(619.50,0)(619.50,313.98)(620.20,313.98)(620.20,0)
\z(620.20,0)(620.20,311.22)(620.90,311.22)(620.90,0)
\z(620.90,0)(620.90,302.95)(621.59,302.95)(621.59,0)
\z(621.59,0)(621.59,320.21)(622.29,320.21)(622.29,0)
\z(622.29,0)(622.29,303.04)(622.98,303.04)(622.98,0)
\z(622.98,0)(622.98,299.65)(623.68,299.65)(623.68,0)
\z(623.68,0)(623.68,301.43)(624.37,301.43)(624.37,0)
\z(624.37,0)(624.37,293.07)(625.07,293.07)(625.07,0)
\z(625.07,0)(625.07,296.89)(625.77,296.89)(625.77,0)
\z(625.77,0)(625.77,289.60)(626.46,289.60)(626.46,0)
\z(626.46,0)(626.46,284.61)(627.16,284.61)(627.16,0)
\z(627.16,0)(627.16,279.10)(627.85,279.10)(627.85,0)
\z(627.85,0)(627.85,268.77)(628.55,268.77)(628.55,0)
\z(628.55,0)(628.55,267.44)(629.24,267.44)(629.24,0)
\z(629.24,0)(629.24,270.02)(629.94,270.02)(629.94,0)
\z(629.94,0)(629.94,274.29)(630.64,274.29)(630.64,0)
\z(630.64,0)(630.64,273.31)(631.33,273.31)(631.33,0)
\z(631.33,0)(631.33,263.79)(632.03,263.79)(632.03,0)
\z(632.03,0)(632.03,266.99)(632.72,266.99)(632.72,0)
\z(632.72,0)(632.72,254.80)(633.42,254.80)(633.42,0)
\z(633.42,0)(633.42,254.53)(634.11,254.53)(634.11,0)
\z(634.11,0)(634.11,254.27)(634.81,254.27)(634.81,0)
\z(634.81,0)(634.81,247.77)(635.50,247.77)(635.50,0)
\z(635.50,0)(635.50,251.06)(636.20,251.06)(636.20,0)
\z(636.20,0)(636.20,244.92)(636.90,244.92)(636.90,0)
\z(636.90,0)(636.90,231.39)(637.59,231.39)(637.59,0)
\z(637.59,0)(637.59,236.02)(638.29,236.02)(638.29,0)
\z(638.29,0)(638.29,243.14)(638.98,243.14)(638.98,0)
\z(638.98,0)(638.98,234.24)(639.68,234.24)(639.68,0)
\z(639.68,0)(639.68,232.37)(640.37,232.37)(640.37,0)
\z(640.37,0)(640.37,226.41)(641.07,226.41)(641.07,0)
\z(641.07,0)(641.07,222.94)(641.77,222.94)(641.77,0)
\z(641.77,0)(641.77,225.16)(642.46,225.16)(642.46,0)
\z(642.46,0)(642.46,210.21)(643.16,210.21)(643.16,0)
\z(643.16,0)(643.16,219.56)(643.85,219.56)(643.85,0)
\z(643.85,0)(643.85,217.15)(644.55,217.15)(644.55,0)
\z(644.55,0)(644.55,215.20)(645.24,215.20)(645.24,0)
\z(645.24,0)(645.24,211.19)(645.94,211.19)(645.94,0)
\z(645.94,0)(645.94,205.85)(646.64,205.85)(646.64,0)
\z(646.64,0)(646.64,211.81)(647.33,211.81)(647.33,0)
\z(647.33,0)(647.33,199.53)(648.03,199.53)(648.03,0)
\z(648.03,0)(648.03,194.19)(648.72,194.19)(648.72,0)
\z(648.72,0)(648.72,200.60)(649.42,200.60)(649.42,0)
\z(649.42,0)(649.42,199.71)(650.11,199.71)(650.11,0)
\z(650.11,0)(650.11,186.27)(650.81,186.27)(650.81,0)
\z(650.81,0)(650.81,182.71)(651.51,182.71)(651.51,0)
\z(651.51,0)(651.51,183.60)(652.20,183.60)(652.20,0)
\z(652.20,0)(652.20,181.73)(652.90,181.73)(652.90,0)
\z(652.90,0)(652.90,183.42)(653.59,183.42)(653.59,0)
\z(653.59,0)(653.59,172.30)(654.29,172.30)(654.29,0)
\z(654.29,0)(654.29,175.95)(654.98,175.95)(654.98,0)
\z(654.98,0)(654.98,175.86)(655.68,175.86)(655.68,0)
\z(655.68,0)(655.68,174.17)(656.38,174.17)(656.38,0)
\z(656.38,0)(656.38,175.15)(657.07,175.15)(657.07,0)
\z(657.07,0)(657.07,161.80)(657.77,161.80)(657.77,0)
\z(657.77,0)(657.77,163.04)(658.46,163.04)(658.46,0)
\z(658.46,0)(658.46,164.82)(659.16,164.82)(659.16,0)
\z(659.16,0)(659.16,157.70)(659.85,157.70)(659.85,0)
\z(659.85,0)(659.85,162.24)(660.55,162.24)(660.55,0)
\z(660.55,0)(660.55,158.33)(661.25,158.33)(661.25,0)
\z(661.25,0)(661.25,152.10)(661.94,152.10)(661.94,0)
\z(661.94,0)(661.94,149.96)(662.64,149.96)(662.64,0)
\z(662.64,0)(662.64,145.24)(663.33,145.24)(663.33,0)
\z(663.33,0)(663.33,141.77)(664.03,141.77)(664.03,0)
\z(664.03,0)(664.03,139.55)(664.72,139.55)(664.72,0)
\z(664.72,0)(664.72,143.20)(665.42,143.20)(665.42,0)
\z(665.42,0)(665.42,143.11)(666.11,143.11)(666.11,0)
\z(666.11,0)(666.11,141.86)(666.81,141.86)(666.81,0)
\z(666.81,0)(666.81,134.03)(667.51,134.03)(667.51,0)
\z(667.51,0)(667.51,140.08)(668.20,140.08)(668.20,0)
\z(668.20,0)(668.20,129.49)(668.90,129.49)(668.90,0)
\z(668.90,0)(668.90,129.31)(669.59,129.31)(669.59,0)
\z(669.59,0)(669.59,131.45)(670.29,131.45)(670.29,0)
\z(670.29,0)(670.29,124.95)(670.98,124.95)(670.98,0)
\z(670.98,0)(670.98,126.64)(671.68,126.64)(671.68,0)
\z(671.68,0)(671.68,128.16)(672.38,128.16)(672.38,0)
\z(672.38,0)(672.38,126.91)(673.07,126.91)(673.07,0)
\z(673.07,0)(673.07,117.12)(673.77,117.12)(673.77,0)
\z(673.77,0)(673.77,112.58)(674.46,112.58)(674.46,0)
\z(674.46,0)(674.46,117.65)(675.16,117.65)(675.16,0)
\z(675.16,0)(675.16,112.49)(675.85,112.49)(675.85,0)
\z(675.85,0)(675.85,111.34)(676.55,111.34)(676.55,0)
\z(676.55,0)(676.55,115.70)(677.25,115.70)(677.25,0)
\z(677.25,0)(677.25,109.73)(677.94,109.73)(677.94,0)
\z(677.94,0)(677.94,107.51)(678.64,107.51)(678.64,0)
\z(678.64,0)(678.64,107.69)(679.33,107.69)(679.33,0)
\z(679.33,0)(679.33,101.81)(680.03,101.81)(680.03,0)
\z(680.03,0)(680.03,95.94)(680.72,95.94)(680.72,0)
\z(680.72,0)(680.72,95.76)(681.42,95.76)(681.42,0)
\z(681.42,0)(681.42,101.01)(682.12,101.01)(682.12,0)
\z(682.12,0)(682.12,96.65)(682.81,96.65)(682.81,0)
\z(682.81,0)(682.81,100.48)(683.51,100.48)(683.51,0)
\z(683.51,0)(683.51,94.07)(684.20,94.07)(684.20,0)
\z(684.20,0)(684.20,92.82)(684.90,92.82)(684.90,0)
\z(684.90,0)(684.90,99.14)(685.59,99.14)(685.59,0)
\z(685.59,0)(685.59,83.39)(686.29,83.39)(686.29,0)
\z(686.29,0)(686.29,89.53)(686.99,89.53)(686.99,0)
\z(686.99,0)(686.99,90.96)(687.68,90.96)(687.68,0)
\z(687.68,0)(687.68,83.66)(688.38,83.66)(688.38,0)
\z(688.38,0)(688.38,84.37)(689.07,84.37)(689.07,0)
\z(689.07,0)(689.07,82.41)(689.77,82.41)(689.77,0)
\z(689.77,0)(689.77,76.89)(690.46,76.89)(690.46,0)
\z(690.46,0)(690.46,81.08)(691.16,81.08)(691.16,0)
\z(691.16,0)(691.16,79.83)(691.86,79.83)(691.86,0)
\z(691.86,0)(691.86,74.49)(692.55,74.49)(692.55,0)
\z(692.55,0)(692.55,76.36)(693.25,76.36)(693.25,0)
\z(693.25,0)(693.25,74.05)(693.94,74.05)(693.94,0)
\z(693.94,0)(693.94,74.94)(694.64,74.94)(694.64,0)
\z(694.64,0)(694.64,69.60)(695.33,69.60)(695.33,0)
\z(695.33,0)(695.33,65.23)(696.03,65.23)(696.03,0)
\z(696.03,0)(696.03,71.46)(696.72,71.46)(696.72,0)
\z(696.72,0)(696.72,67.90)(697.42,67.90)(697.42,0)
\z(697.42,0)(697.42,69.95)(698.12,69.95)(698.12,0)
\z(698.12,0)(698.12,62.21)(698.81,62.21)(698.81,0)
\z(698.81,0)(698.81,63.90)(699.51,63.90)(699.51,0)
\z(699.51,0)(699.51,60.61)(700.20,60.61)(700.20,0)
\z(700.20,0)(700.20,61.32)(700.90,61.32)(700.90,0)
\z(700.90,0)(700.90,61.94)(701.59,61.94)(701.59,0)
\z(701.59,0)(701.59,60.70)(702.29,60.70)(702.29,0)
\z(702.29,0)(702.29,63.99)(702.99,63.99)(702.99,0)
\z(702.99,0)(702.99,55.53)(703.68,55.53)(703.68,0)
\z(703.68,0)(703.68,55.80)(704.38,55.80)(704.38,0)
\z(704.38,0)(704.38,55.27)(705.07,55.27)(705.07,0)
\z(705.07,0)(705.07,59.36)(705.77,59.36)(705.77,0)
\z(705.77,0)(705.77,56.87)(706.46,56.87)(706.46,0)
\z(706.46,0)(706.46,51.08)(707.16,51.08)(707.16,0)
\z(707.16,0)(707.16,50.73)(707.86,50.73)(707.86,0)
\z(707.86,0)(707.86,53.49)(708.55,53.49)(708.55,0)
\z(708.55,0)(708.55,49.39)(709.25,49.39)(709.25,0)
\z(709.25,0)(709.25,46.55)(709.94,46.55)(709.94,0)
\z(709.94,0)(709.94,47.17)(710.64,47.17)(710.64,0)
\z(710.64,0)(710.64,43.79)(711.33,43.79)(711.33,0)
\z(711.33,0)(711.33,48.15)(712.03,48.15)(712.03,0)
\z(712.03,0)(712.03,47.17)(712.73,47.17)(712.73,0)
\z(712.73,0)(712.73,45.57)(713.42,45.57)(713.42,0)
\z(713.42,0)(713.42,43.96)(714.12,43.96)(714.12,0)
\z(714.12,0)(714.12,44.41)(714.81,44.41)(714.81,0)
\z(714.81,0)(714.81,42.99)(715.51,42.99)(715.51,0)
\z(715.51,0)(715.51,39.16)(716.20,39.16)(716.20,0)
\z(716.20,0)(716.20,42.99)(716.90,42.99)(716.90,0)
\z(716.90,0)(716.90,41.03)(717.60,41.03)(717.60,0)
\z(717.60,0)(717.60,38.98)(718.29,38.98)(718.29,0)
\z(718.29,0)(718.29,38.45)(718.99,38.45)(718.99,0)
\z(718.99,0)(718.99,39.51)(719.68,39.51)(719.68,0)
\z(719.68,0)(719.68,38.00)(720.38,38.00)(720.38,0)
\z(720.38,0)(720.38,35.95)(721.07,35.95)(721.07,0)
\z(721.07,0)(721.07,37.82)(721.77,37.82)(721.77,0)
\z(721.77,0)(721.77,35.60)(722.47,35.60)(722.47,0)
\z(722.47,0)(722.47,32.04)(723.16,32.04)(723.16,0)
\z(723.16,0)(723.16,37.56)(723.86,37.56)(723.86,0)
\z(723.86,0)(723.86,28.57)(724.55,28.57)(724.55,0)
\z(724.55,0)(724.55,33.55)(725.25,33.55)(725.25,0)
\z(725.25,0)(725.25,31.33)(725.94,31.33)(725.94,0)
\z(725.94,0)(725.94,33.37)(726.64,33.37)(726.64,0)
\z(726.64,0)(726.64,29.90)(727.33,29.90)(727.33,0)
\z(727.33,0)(727.33,29.19)(728.03,29.19)(728.03,0)
\z(728.03,0)(728.03,29.81)(728.73,29.81)(728.73,0)
\z(728.73,0)(728.73,26.88)(729.42,26.88)(729.42,0)
\z(729.42,0)(729.42,28.57)(730.12,28.57)(730.12,0)
\z(730.12,0)(730.12,28.21)(730.81,28.21)(730.81,0)
\z(730.81,0)(730.81,26.08)(731.51,26.08)(731.51,0)
\z(731.51,0)(731.51,25.10)(732.20,25.10)(732.20,0)
\z(732.20,0)(732.20,27.06)(732.90,27.06)(732.90,0)
\z(732.90,0)(732.90,25.01)(733.60,25.01)(733.60,0)
\z(733.60,0)(733.60,23.76)(734.29,23.76)(734.29,0)
\z(734.29,0)(734.29,22.69)(734.99,22.69)(734.99,0)
\z(734.99,0)(734.99,22.69)(735.68,22.69)(735.68,0)
\z(735.68,0)(735.68,22.96)(736.38,22.96)(736.38,0)
\z(736.38,0)(736.38,23.05)(737.07,23.05)(737.07,0)
\z(737.07,0)(737.07,19.85)(737.77,19.85)(737.77,0)
\z(737.77,0)(737.77,25.99)(738.47,25.99)(738.47,0)
\z(738.47,0)(738.47,19.94)(739.16,19.94)(739.16,0)
\z(739.16,0)(739.16,20.56)(739.86,20.56)(739.86,0)
\z(739.86,0)(739.86,19.31)(740.55,19.31)(740.55,0)
\z(740.55,0)(740.55,21.36)(741.25,21.36)(741.25,0)
\z(741.25,0)(741.25,20.02)(741.94,20.02)(741.94,0)
\z(741.94,0)(741.94,19.94)(742.64,19.94)(742.64,0)
\z(742.64,0)(742.64,17.62)(743.34,17.62)(743.34,0)
\z(743.34,0)(743.34,19.22)(744.03,19.22)(744.03,0)
\z(744.03,0)(744.03,18.42)(744.73,18.42)(744.73,0)
\z(744.73,0)(744.73,15.75)(745.42,15.75)(745.42,0)
\z(745.42,0)(745.42,15.93)(746.12,15.93)(746.12,0)
\z(746.12,0)(746.12,16.64)(746.81,16.64)(746.81,0)
\z(746.81,0)(746.81,17.09)(747.51,17.09)(747.51,0)
\z(747.51,0)(747.51,15.22)(748.21,15.22)(748.21,0)
\z(748.21,0)(748.21,17.00)(748.90,17.00)(748.90,0)
\z(748.90,0)(748.90,15.93)(749.60,15.93)(749.60,0)
\z(749.60,0)(749.60,15.31)(750.29,15.31)(750.29,0)
\z(750.29,0)(750.29,14.33)(750.99,14.33)(750.99,0)
\z(750.99,0)(750.99,14.24)(751.68,14.24)(751.68,0)
\z(751.68,0)(751.68,13.79)(752.38,13.79)(752.38,0)
\z(752.38,0)(752.38,11.57)(753.08,11.57)(753.08,0)
\z(753.08,0)(753.08,15.04)(753.77,15.04)(753.77,0)
\z(753.77,0)(753.77,12.90)(754.47,12.90)(754.47,0)
\z(754.47,0)(754.47,13.44)(755.16,13.44)(755.16,0)
\z(755.16,0)(755.16,12.55)(755.86,12.55)(755.86,0)
\z(755.86,0)(755.86,12.64)(756.55,12.64)(756.55,0)
\z(756.55,0)(756.55,13.26)(757.25,13.26)(757.25,0)
\z(757.25,0)(757.25,12.19)(757.94,12.19)(757.94,0)
\z(757.94,0)(757.94,10.77)(758.64,10.77)(758.64,0)
\z(758.64,0)(758.64,10.95)(759.34,10.95)(759.34,0)
\z(759.34,0)(759.34,10.06)(760.03,10.06)(760.03,0)
\z(760.03,0)(760.03,11.75)(760.73,11.75)(760.73,0)
\z(760.73,0)(760.73,9.26)(761.42,9.26)(761.42,0)
\z(761.42,0)(761.42,10.23)(762.12,10.23)(762.12,0)
\z(762.12,0)(762.12,9.61)(762.81,9.61)(762.81,0)
\z(762.81,0)(762.81,9.34)(763.51,9.34)(763.51,0)
\z(763.51,0)(763.51,10.50)(764.21,10.50)(764.21,0)
\z(764.21,0)(764.21,9.97)(764.90,9.97)(764.90,0)
\z(764.90,0)(764.90,8.45)(765.60,8.45)(765.60,0)
\z(765.60,0)(765.60,9.43)(766.29,9.43)(766.29,0)
\z(766.29,0)(766.29,8.01)(766.99,8.01)(766.99,0)
\z(766.99,0)(766.99,9.61)(767.68,9.61)(767.68,0)
\z(767.68,0)(767.68,8.10)(768.38,8.10)(768.38,0)
\z(768.38,0)(768.38,8.90)(769.08,8.90)(769.08,0)
\z(769.08,0)(769.08,8.99)(769.77,8.99)(769.77,0)
\z(769.77,0)(769.77,7.12)(770.47,7.12)(770.47,0)
\z(770.47,0)(770.47,7.56)(771.16,7.56)(771.16,0)
\z(771.16,0)(771.16,6.59)(771.86,6.59)(771.86,0)
\z(771.86,0)(771.86,7.12)(772.55,7.12)(772.55,0)
\z(772.55,0)(772.55,7.12)(773.25,7.12)(773.25,0)
\z(773.25,0)(773.25,6.85)(773.95,6.85)(773.95,0)
\z(773.95,0)(773.95,6.85)(774.64,6.85)(774.64,0)
\z(774.64,0)(774.64,6.05)(775.34,6.05)(775.34,0)
\z(775.34,0)(775.34,5.78)(776.03,5.78)(776.03,0)
\z(776.03,0)(776.03,6.32)(776.73,6.32)(776.73,0)
\z(776.73,0)(776.73,6.50)(777.42,6.50)(777.42,0)
\z(777.42,0)(777.42,5.78)(778.12,5.78)(778.12,0)
\z(778.12,0)(778.12,6.41)(778.82,6.41)(778.82,0)
\z(778.82,0)(778.82,4.98)(779.51,4.98)(779.51,0)
\z(779.51,0)(779.51,4.89)(780.21,4.89)(780.21,0)
\z(780.21,0)(780.21,4.54)(780.90,4.54)(780.90,0)
\z(780.90,0)(780.90,4.98)(781.60,4.98)(781.60,0)
\z(781.60,0)(781.60,4.54)(782.29,4.54)(782.29,0)
\z(782.29,0)(782.29,5.87)(782.99,5.87)(782.99,0)
\z(782.99,0)(782.99,5.16)(783.69,5.16)(783.69,0)
\z(783.69,0)(783.69,4.98)(784.38,4.98)(784.38,0)
\z(784.38,0)(784.38,3.56)(785.08,3.56)(785.08,0)
\z(785.08,0)(785.08,4.36)(785.77,4.36)(785.77,0)
\z(785.77,0)(785.77,5.43)(786.47,5.43)(786.47,0)
\z(786.47,0)(786.47,4.45)(787.16,4.45)(787.16,0)
\z(787.16,0)(787.16,4.00)(787.86,4.00)(787.86,0)
\z(787.86,0)(787.86,4.27)(788.56,4.27)(788.56,0)
\z(788.56,0)(788.56,4.09)(789.25,4.09)(789.25,0)
\z(789.25,0)(789.25,4.00)(789.95,4.00)(789.95,0)
\z(789.95,0)(789.95,3.20)(790.64,3.20)(790.64,0)
\z(790.64,0)(790.64,3.29)(791.34,3.29)(791.34,0)
\z(791.34,0)(791.34,4.00)(792.03,4.00)(792.03,0)
\z(792.03,0)(792.03,2.49)(792.73,2.49)(792.73,0)
\z(792.73,0)(792.73,3.92)(793.42,3.92)(793.42,0)
\z(793.42,0)(793.42,3.65)(794.12,3.65)(794.12,0)
\z(794.12,0)(794.12,2.85)(794.82,2.85)(794.82,0)
\z(794.82,0)(794.82,2.58)(795.51,2.58)(795.51,0)
\z(795.51,0)(795.51,2.67)(796.21,2.67)(796.21,0)
\z(796.21,0)(796.21,3.11)(796.90,3.11)(796.90,0)
\z(796.90,0)(796.90,2.58)(797.60,2.58)(797.60,0)
\z(797.60,0)(797.60,3.11)(798.29,3.11)(798.29,0)
\z(798.29,0)(798.29,3.03)(798.99,3.03)(798.99,0)
\z(798.99,0)(798.99,2.76)(799.69,2.76)(799.69,0)
\z(799.69,0)(799.69,1.78)(800.38,1.78)(800.38,0)
\z(800.38,0)(800.38,2.85)(801.08,2.85)(801.08,0)
\z(801.08,0)(801.08,2.49)(801.77,2.49)(801.77,0)
\z(801.77,0)(801.77,2.58)(802.47,2.58)(802.47,0)
\z(802.47,0)(802.47,1.87)(803.16,1.87)(803.16,0)
\z(803.16,0)(803.16,2.31)(803.86,2.31)(803.86,0)
\z(803.86,0)(803.86,1.69)(804.56,1.69)(804.56,0)
\z(804.56,0)(804.56,2.14)(805.25,2.14)(805.25,0)
\z(805.25,0)(805.25,2.31)(805.95,2.31)(805.95,0)
\z(805.95,0)(805.95,2.22)(806.64,2.22)(806.64,0)
\z(806.64,0)(806.64,2.31)(807.34,2.31)(807.34,0)
\z(807.34,0)(807.34,3.56)(808.03,3.56)(808.03,0)
\z(808.03,0)(808.03,1.78)(808.73,1.78)(808.73,0)
\z(808.73,0)(808.73,2.14)(809.43,2.14)(809.43,0)
\z(809.43,0)(809.43,2.05)(810.12,2.05)(810.12,0)
\z(810.12,0)(810.12,1.51)(810.82,1.51)(810.82,0)
\z(810.82,0)(810.82,1.33)(811.51,1.33)(811.51,0)
\z(811.51,0)(811.51,2.49)(812.21,2.49)(812.21,0)
\z(812.21,0)(812.21,1.16)(812.90,1.16)(812.90,0)
\z(812.90,0)(812.90,0.71)(813.60,0.71)(813.60,0)
\z(813.60,0)(813.60,1.51)(814.30,1.51)(814.30,0)
\z(814.30,0)(814.30,1.16)(814.99,1.16)(814.99,0)
\z(814.99,0)(814.99,1.25)(815.69,1.25)(815.69,0)
\z(815.69,0)(815.69,1.60)(816.38,1.60)(816.38,0)
\z(816.38,0)(816.38,1.69)(817.08,1.69)(817.08,0)
\z(817.08,0)(817.08,1.60)(817.77,1.60)(817.77,0)
\z(817.77,0)(817.77,1.33)(818.47,1.33)(818.47,0)
\z(818.47,0)(818.47,1.33)(819.17,1.33)(819.17,0)
\z(819.17,0)(819.17,0.89)(819.86,0.89)(819.86,0)
\z(819.86,0)(819.86,0.27)(820.56,0.27)(820.56,0)
\z(820.56,0)(820.56,1.07)(821.25,1.07)(821.25,0)
\z(821.25,0)(821.25,0.89)(821.95,0.89)(821.95,0)
\z(821.95,0)(821.95,0.89)(822.64,0.89)(822.64,0)
\z(822.64,0)(822.64,0.71)(823.34,0.71)(823.34,0)
\z(823.34,0)(823.34,1.25)(824.03,1.25)(824.03,0)
\z(824.03,0)(824.03,1.25)(824.73,1.25)(824.73,0)
\z(824.73,0)(824.73,1.07)(825.43,1.07)(825.43,0)
\z(825.43,0)(825.43,0.53)(826.12,0.53)(826.12,0)
\z(826.12,0)(826.12,0.98)(826.82,0.98)(826.82,0)
\z(826.82,0)(826.82,1.07)(827.51,1.07)(827.51,0)
\z(827.51,0)(827.51,0.62)(828.21,0.62)(828.21,0)
\z(828.21,0)(828.21,0.89)(828.90,0.89)(828.90,0)
\z(828.90,0)(828.90,1.60)(829.60,1.60)(829.60,0)
\z(829.60,0)(829.60,0.18)(830.30,0.18)(830.30,0)
\z(830.30,0)(830.30,0.71)(830.99,0.71)(830.99,0)
\z(830.99,0)(830.99,0.71)(831.69,0.71)(831.69,0)
\z(831.69,0)(831.69,0.44)(832.38,0.44)(832.38,0)
\z(832.38,0)(832.38,0.62)(833.08,0.62)(833.08,0)
\z(833.08,0)(833.08,0.53)(833.77,0.53)(833.77,0)
\z(833.77,0)(833.77,0.62)(834.47,0.62)(834.47,0)
\z(834.47,0)(834.47,0.44)(835.17,0.44)(835.17,0)
\z(835.17,0)(835.17,0.44)(835.86,0.44)(835.86,0)
\z(835.86,0)(835.86,0.36)(836.56,0.36)(836.56,0)
\z(836.56,0)(836.56,0.36)(837.25,0.36)(837.25,0)
\z(837.25,0)(837.25,0.80)(837.95,0.80)(837.95,0)
\z(837.95,0)(837.95,0.62)(838.64,0.62)(838.64,0)
\z(838.64,0)(838.64,0.18)(839.34,0.18)(839.34,0)
\z(839.34,0)(839.34,0.44)(840.04,0.44)(840.04,0)
\z(840.04,0)(840.04,0.44)(840.73,0.44)(840.73,0)
\z(840.73,0)(840.73,0.27)(841.43,0.27)(841.43,0)
\z(841.43,0)(841.43,0.36)(842.12,0.36)(842.12,0)
\z(842.12,0)(842.12,0.36)(842.82,0.36)(842.82,0)
\z(842.82,0)(842.82,0.44)(843.51,0.44)(843.51,0)
\z(843.51,0)(843.51,0.09)(844.21,0.09)(844.21,0)
\z(844.21,0)(844.21,0.53)(844.91,0.53)(844.91,0)
\z(844.91,0)(844.91,0.36)(845.60,0.36)(845.60,0)
\z(845.60,0)(845.60,0.53)(846.30,0.53)(846.30,0)
\z(846.30,0)(846.30,0.53)(846.99,0.53)(846.99,0)
\z(846.99,0)(846.99,0.27)(847.69,0.27)(847.69,0)
\z(847.69,0)(847.69,0.27)(848.38,0.27)(848.38,0)
\z(848.38,0)(848.38,0.27)(849.08,0.27)(849.08,0)
\z(849.08,0)(849.08,0.36)(849.78,0.36)(849.78,0)
\z(849.78,0)(849.78,0.27)(850.47,0.27)(850.47,0)
\z(850.47,0)(850.47,0.18)(851.17,0.18)(851.17,0)
\z(851.17,0)(851.17,0.09)(851.86,0.09)(851.86,0)
\z(851.86,0)(851.86,0.27)(852.56,0.27)(852.56,0)
\z(852.56,0)(852.56,0.09)(853.25,0.09)(853.25,0)
\z(853.25,0)(853.25,0.18)(853.95,0.18)(853.95,0)
\z(853.95,0)(853.95,0.18)(854.64,0.18)(854.64,0)
\z(854.64,0)(854.64,0.18)(855.34,0.18)(855.34,0)
\z(855.34,0)(855.34,0.18)(856.04,0.18)(856.04,0)
\z(856.04,0)(856.04,0.36)(856.73,0.36)(856.73,0)
\z(857.43,0)(857.43,0.18)(858.12,0.18)(858.12,0)
\z(858.12,0)(858.12,0.09)(858.82,0.09)(858.82,0)
\z(858.82,0)(858.82,0.18)(859.51,0.18)(859.51,0)
\z(859.51,0)(859.51,0.18)(860.21,0.18)(860.21,0)
\z(860.21,0)(860.21,0.18)(860.91,0.18)(860.91,0)
\z(863.69,0)(863.69,0.09)(864.38,0.09)(864.38,0)
\z(864.38,0)(864.38,0.18)(865.08,0.18)(865.08,0)
\z(865.78,0)(865.78,0.18)(866.47,0.18)(866.47,0)
\z(866.47,0)(866.47,0.09)(867.17,0.09)(867.17,0)
\z(867.17,0)(867.17,0.18)(867.86,0.18)(867.86,0)
\z(867.86,0)(867.86,0.09)(868.56,0.09)(868.56,0)
\z(868.56,0)(868.56,0.09)(869.25,0.09)(869.25,0)
\z(869.25,0)(869.25,0.36)(869.95,0.36)(869.95,0)
\z(869.95,0)(869.95,0.18)(870.65,0.18)(870.65,0)
\z(870.65,0)(870.65,0.18)(871.34,0.18)(871.34,0)
\z(871.34,0)(871.34,0.09)(872.04,0.09)(872.04,0)
\z(872.04,0)(872.04,0.18)(872.73,0.18)(872.73,0)
\z(876.91,0)(876.91,0.09)(877.60,0.09)(877.60,0)
\z(878.99,0)(878.99,0.09)(879.69,0.09)(879.69,0)
\z(881.08,0)(881.08,0.09)(881.78,0.09)(881.78,0)
\z(881.78,0)(881.78,0.09)(882.47,0.09)(882.47,0)
\z(884.56,0)(884.56,0.18)(885.25,0.18)(885.25,0)
\z(885.95,0)(885.95,0.09)(886.65,0.09)(886.65,0)
\z(887.34,0)(887.34,0.09)(888.04,0.09)(888.04,0)
\z(888.04,0)(888.04,0.09)(888.73,0.09)(888.73,0)
\z(904.04,0)(904.04,0.18)(904.73,0.18)(904.73,0)
\z(908.21,0)(908.21,0.09)(908.91,0.09)(908.91,0)
\z(920.73,0)(920.73,0.09)(921.43,0.09)(921.43,0)
\color{black}
\dottedline{12}(0,127.80)(1000,127.80)
\z(0,0)(0,640)(1000,640)(1000,0)(0,0)
\color[rgb]{0.0,0.2,0.8}
\z(1442.78,0)(1442.78,0.09)(1443.48,0.09)(1443.48,0)
\z(1444.17,0)(1444.17,0.18)(1444.87,0.18)(1444.87,0)
\z(1444.87,0)(1444.87,0.09)(1445.57,0.09)(1445.57,0)
\z(1446.26,0)(1446.26,0.09)(1446.96,0.09)(1446.96,0)
\z(1446.96,0)(1446.96,0.18)(1447.65,0.18)(1447.65,0)
\z(1449.04,0)(1449.04,0.27)(1449.74,0.27)(1449.74,0)
\z(1449.74,0)(1449.74,0.27)(1450.44,0.27)(1450.44,0)
\z(1450.44,0)(1450.44,0.18)(1451.13,0.18)(1451.13,0)
\z(1451.13,0)(1451.13,0.09)(1451.83,0.09)(1451.83,0)
\z(1453.22,0)(1453.22,0.27)(1453.91,0.27)(1453.91,0)
\z(1453.91,0)(1453.91,0.27)(1454.61,0.27)(1454.61,0)
\z(1455.31,0)(1455.31,0.09)(1456.00,0.09)(1456.00,0)
\z(1456.00,0)(1456.00,0.18)(1456.70,0.18)(1456.70,0)
\z(1456.70,0)(1456.70,0.18)(1457.39,0.18)(1457.39,0)
\z(1458.09,0)(1458.09,0.27)(1458.78,0.27)(1458.78,0)
\z(1458.78,0)(1458.78,0.36)(1459.48,0.36)(1459.48,0)
\z(1459.48,0)(1459.48,0.53)(1460.18,0.53)(1460.18,0)
\z(1460.18,0)(1460.18,0.27)(1460.87,0.27)(1460.87,0)
\z(1460.87,0)(1460.87,0.09)(1461.57,0.09)(1461.57,0)
\z(1461.57,0)(1461.57,0.62)(1462.26,0.62)(1462.26,0)
\z(1462.26,0)(1462.26,0.18)(1462.96,0.18)(1462.96,0)
\z(1462.96,0)(1462.96,0.36)(1463.65,0.36)(1463.65,0)
\z(1463.65,0)(1463.65,0.44)(1464.35,0.44)(1464.35,0)
\z(1464.35,0)(1464.35,0.36)(1465.05,0.36)(1465.05,0)
\z(1465.05,0)(1465.05,0.53)(1465.74,0.53)(1465.74,0)
\z(1465.74,0)(1465.74,0.53)(1466.44,0.53)(1466.44,0)
\z(1466.44,0)(1466.44,0.36)(1467.13,0.36)(1467.13,0)
\z(1467.13,0)(1467.13,0.44)(1467.83,0.44)(1467.83,0)
\z(1467.83,0)(1467.83,0.53)(1468.52,0.53)(1468.52,0)
\z(1468.52,0)(1468.52,0.44)(1469.22,0.44)(1469.22,0)
\z(1469.22,0)(1469.22,0.80)(1469.92,0.80)(1469.92,0)
\z(1469.92,0)(1469.92,0.98)(1470.61,0.98)(1470.61,0)
\z(1470.61,0)(1470.61,0.62)(1471.31,0.62)(1471.31,0)
\z(1471.31,0)(1471.31,0.80)(1472.00,0.80)(1472.00,0)
\z(1472.00,0)(1472.00,0.44)(1472.70,0.44)(1472.70,0)
\z(1472.70,0)(1472.70,1.07)(1473.39,1.07)(1473.39,0)
\z(1473.39,0)(1473.39,0.80)(1474.09,0.80)(1474.09,0)
\z(1474.09,0)(1474.09,1.07)(1474.78,1.07)(1474.78,0)
\z(1474.78,0)(1474.78,1.07)(1475.48,1.07)(1475.48,0)
\z(1475.48,0)(1475.48,1.25)(1476.18,1.25)(1476.18,0)
\z(1476.18,0)(1476.18,1.42)(1476.87,1.42)(1476.87,0)
\z(1476.87,0)(1476.87,0.36)(1477.57,0.36)(1477.57,0)
\z(1477.57,0)(1477.57,1.25)(1478.26,1.25)(1478.26,0)
\z(1478.26,0)(1478.26,1.42)(1478.96,1.42)(1478.96,0)
\z(1478.96,0)(1478.96,1.51)(1479.65,1.51)(1479.65,0)
\z(1479.65,0)(1479.65,1.60)(1480.35,1.60)(1480.35,0)
\z(1480.35,0)(1480.35,2.05)(1481.05,2.05)(1481.05,0)
\z(1481.05,0)(1481.05,1.96)(1481.74,1.96)(1481.74,0)
\z(1481.74,0)(1481.74,1.87)(1482.44,1.87)(1482.44,0)
\z(1482.44,0)(1482.44,2.05)(1483.13,2.05)(1483.13,0)
\z(1483.13,0)(1483.13,1.96)(1483.83,1.96)(1483.83,0)
\z(1483.83,0)(1483.83,1.60)(1484.52,1.60)(1484.52,0)
\z(1484.52,0)(1484.52,1.87)(1485.22,1.87)(1485.22,0)
\z(1485.22,0)(1485.22,1.69)(1485.92,1.69)(1485.92,0)
\z(1485.92,0)(1485.92,2.49)(1486.61,2.49)(1486.61,0)
\z(1486.61,0)(1486.61,2.05)(1487.31,2.05)(1487.31,0)
\z(1487.31,0)(1487.31,2.05)(1488.00,2.05)(1488.00,0)
\z(1488.00,0)(1488.00,1.78)(1488.70,1.78)(1488.70,0)
\z(1488.70,0)(1488.70,2.05)(1489.39,2.05)(1489.39,0)
\z(1489.39,0)(1489.39,2.22)(1490.09,2.22)(1490.09,0)
\z(1490.09,0)(1490.09,2.14)(1490.79,2.14)(1490.79,0)
\z(1490.79,0)(1490.79,2.49)(1491.48,2.49)(1491.48,0)
\z(1491.48,0)(1491.48,1.96)(1492.18,1.96)(1492.18,0)
\z(1492.18,0)(1492.18,3.56)(1492.87,3.56)(1492.87,0)
\z(1492.87,0)(1492.87,2.22)(1493.57,2.22)(1493.57,0)
\z(1493.57,0)(1493.57,3.20)(1494.26,3.20)(1494.26,0)
\z(1494.26,0)(1494.26,2.49)(1494.96,2.49)(1494.96,0)
\z(1494.96,0)(1494.96,2.85)(1495.66,2.85)(1495.66,0)
\z(1495.66,0)(1495.66,3.92)(1496.35,3.92)(1496.35,0)
\z(1496.35,0)(1496.35,2.58)(1497.05,2.58)(1497.05,0)
\z(1497.05,0)(1497.05,3.20)(1497.74,3.20)(1497.74,0)
\z(1497.74,0)(1497.74,3.56)(1498.44,3.56)(1498.44,0)
\z(1498.44,0)(1498.44,4.00)(1499.13,4.00)(1499.13,0)
\z(1499.13,0)(1499.13,3.65)(1499.83,3.65)(1499.83,0)
\z(1499.83,0)(1499.83,3.83)(1500.53,3.83)(1500.53,0)
\z(1500.53,0)(1500.53,5.25)(1501.22,5.25)(1501.22,0)
\z(1501.22,0)(1501.22,3.38)(1501.92,3.38)(1501.92,0)
\z(1501.92,0)(1501.92,4.45)(1502.61,4.45)(1502.61,0)
\z(1502.61,0)(1502.61,5.43)(1503.31,5.43)(1503.31,0)
\z(1503.31,0)(1503.31,5.07)(1504.00,5.07)(1504.00,0)
\z(1504.00,0)(1504.00,4.09)(1504.70,4.09)(1504.70,0)
\z(1504.70,0)(1504.70,5.07)(1505.39,5.07)(1505.39,0)
\z(1505.39,0)(1505.39,4.63)(1506.09,4.63)(1506.09,0)
\z(1506.09,0)(1506.09,4.72)(1506.79,4.72)(1506.79,0)
\z(1506.79,0)(1506.79,5.07)(1507.48,5.07)(1507.48,0)
\z(1507.48,0)(1507.48,6.67)(1508.18,6.67)(1508.18,0)
\z(1508.18,0)(1508.18,4.54)(1508.87,4.54)(1508.87,0)
\z(1508.87,0)(1508.87,8.01)(1509.57,8.01)(1509.57,0)
\z(1509.57,0)(1509.57,6.23)(1510.26,6.23)(1510.26,0)
\z(1510.26,0)(1510.26,7.30)(1510.96,7.30)(1510.96,0)
\z(1510.96,0)(1510.96,7.03)(1511.66,7.03)(1511.66,0)
\z(1511.66,0)(1511.66,7.48)(1512.35,7.48)(1512.35,0)
\z(1512.35,0)(1512.35,6.67)(1513.05,6.67)(1513.05,0)
\z(1513.05,0)(1513.05,7.39)(1513.74,7.39)(1513.74,0)
\z(1513.74,0)(1513.74,6.23)(1514.44,6.23)(1514.44,0)
\z(1514.44,0)(1514.44,7.30)(1515.13,7.30)(1515.13,0)
\z(1515.13,0)(1515.13,7.83)(1515.83,7.83)(1515.83,0)
\z(1515.83,0)(1515.83,8.01)(1516.53,8.01)(1516.53,0)
\z(1516.53,0)(1516.53,6.94)(1517.22,6.94)(1517.22,0)
\z(1517.22,0)(1517.22,6.76)(1517.92,6.76)(1517.92,0)
\z(1517.92,0)(1517.92,7.65)(1518.61,7.65)(1518.61,0)
\z(1518.61,0)(1518.61,8.10)(1519.31,8.10)(1519.31,0)
\z(1519.31,0)(1519.31,8.99)(1520,8.99)(1520,0)
\z(1520,0)(1520,7.12)(1520.70,7.12)(1520.70,0)
\z(1520.70,0)(1520.70,9.08)(1521.40,9.08)(1521.40,0)
\z(1521.40,0)(1521.40,9.43)(1522.09,9.43)(1522.09,0)
\z(1522.09,0)(1522.09,8.81)(1522.79,8.81)(1522.79,0)
\z(1522.79,0)(1522.79,9.43)(1523.48,9.43)(1523.48,0)
\z(1523.48,0)(1523.48,8.90)(1524.18,8.90)(1524.18,0)
\z(1524.18,0)(1524.18,11.66)(1524.87,11.66)(1524.87,0)
\z(1524.87,0)(1524.87,11.75)(1525.57,11.75)(1525.57,0)
\z(1525.57,0)(1525.57,10.23)(1526.27,10.23)(1526.27,0)
\z(1526.27,0)(1526.27,11.12)(1526.96,11.12)(1526.96,0)
\z(1526.96,0)(1526.96,10.41)(1527.66,10.41)(1527.66,0)
\z(1527.66,0)(1527.66,10.32)(1528.35,10.32)(1528.35,0)
\z(1528.35,0)(1528.35,11.84)(1529.05,11.84)(1529.05,0)
\z(1529.05,0)(1529.05,10.06)(1529.74,10.06)(1529.74,0)
\z(1529.74,0)(1529.74,13.17)(1530.44,13.17)(1530.44,0)
\z(1530.44,0)(1530.44,12.10)(1531.14,12.10)(1531.14,0)
\z(1531.14,0)(1531.14,10.59)(1531.83,10.59)(1531.83,0)
\z(1531.83,0)(1531.83,10.32)(1532.53,10.32)(1532.53,0)
\z(1532.53,0)(1532.53,13.08)(1533.22,13.08)(1533.22,0)
\z(1533.22,0)(1533.22,11.93)(1533.92,11.93)(1533.92,0)
\z(1533.92,0)(1533.92,13.26)(1534.61,13.26)(1534.61,0)
\z(1534.61,0)(1534.61,11.12)(1535.31,11.12)(1535.31,0)
\z(1535.31,0)(1535.31,15.66)(1536.00,15.66)(1536.00,0)
\z(1536.00,0)(1536.00,11.93)(1536.70,11.93)(1536.70,0)
\z(1536.70,0)(1536.70,13.71)(1537.40,13.71)(1537.40,0)
\z(1537.40,0)(1537.40,13.44)(1538.09,13.44)(1538.09,0)
\z(1538.09,0)(1538.09,15.49)(1538.79,15.49)(1538.79,0)
\z(1538.79,0)(1538.79,15.04)(1539.48,15.04)(1539.48,0)
\z(1539.48,0)(1539.48,16.55)(1540.18,16.55)(1540.18,0)
\z(1540.18,0)(1540.18,15.22)(1540.87,15.22)(1540.87,0)
\z(1540.87,0)(1540.87,15.22)(1541.57,15.22)(1541.57,0)
\z(1541.57,0)(1541.57,15.93)(1542.27,15.93)(1542.27,0)
\z(1542.27,0)(1542.27,17.98)(1542.96,17.98)(1542.96,0)
\z(1542.96,0)(1542.96,17.44)(1543.66,17.44)(1543.66,0)
\z(1543.66,0)(1543.66,17.27)(1544.35,17.27)(1544.35,0)
\z(1544.35,0)(1544.35,17.18)(1545.05,17.18)(1545.05,0)
\z(1545.05,0)(1545.05,16.11)(1545.74,16.11)(1545.74,0)
\z(1545.74,0)(1545.74,18.69)(1546.44,18.69)(1546.44,0)
\z(1546.44,0)(1546.44,17.27)(1547.14,17.27)(1547.14,0)
\z(1547.14,0)(1547.14,18.87)(1547.83,18.87)(1547.83,0)
\z(1547.83,0)(1547.83,21.18)(1548.53,21.18)(1548.53,0)
\z(1548.53,0)(1548.53,18.07)(1549.22,18.07)(1549.22,0)
\z(1549.22,0)(1549.22,20.91)(1549.92,20.91)(1549.92,0)
\z(1549.92,0)(1549.92,21.36)(1550.61,21.36)(1550.61,0)
\z(1550.61,0)(1550.61,20.91)(1551.31,20.91)(1551.31,0)
\z(1551.31,0)(1551.31,24.39)(1552.01,24.39)(1552.01,0)
\z(1552.01,0)(1552.01,20.91)(1552.70,20.91)(1552.70,0)
\z(1552.70,0)(1552.70,23.76)(1553.40,23.76)(1553.40,0)
\z(1553.40,0)(1553.40,24.12)(1554.09,24.12)(1554.09,0)
\z(1554.09,0)(1554.09,23.41)(1554.79,23.41)(1554.79,0)
\z(1554.79,0)(1554.79,22.78)(1555.48,22.78)(1555.48,0)
\z(1555.48,0)(1555.48,24.03)(1556.18,24.03)(1556.18,0)
\z(1556.18,0)(1556.18,25.72)(1556.88,25.72)(1556.88,0)
\z(1556.88,0)(1556.88,21.18)(1557.57,21.18)(1557.57,0)
\z(1557.57,0)(1557.57,23.85)(1558.27,23.85)(1558.27,0)
\z(1558.27,0)(1558.27,26.17)(1558.96,26.17)(1558.96,0)
\z(1558.96,0)(1558.96,23.85)(1559.66,23.85)(1559.66,0)
\z(1559.66,0)(1559.66,27.32)(1560.35,27.32)(1560.35,0)
\z(1560.35,0)(1560.35,25.90)(1561.05,25.90)(1561.05,0)
\z(1561.05,0)(1561.05,27.59)(1561.75,27.59)(1561.75,0)
\z(1561.75,0)(1561.75,26.34)(1562.44,26.34)(1562.44,0)
\z(1562.44,0)(1562.44,26.25)(1563.14,26.25)(1563.14,0)
\z(1563.14,0)(1563.14,27.23)(1563.83,27.23)(1563.83,0)
\z(1563.83,0)(1563.83,26.08)(1564.53,26.08)(1564.53,0)
\z(1564.53,0)(1564.53,26.08)(1565.22,26.08)(1565.22,0)
\z(1565.22,0)(1565.22,31.15)(1565.92,31.15)(1565.92,0)
\z(1565.92,0)(1565.92,30.62)(1566.61,30.62)(1566.61,0)
\z(1566.61,0)(1566.61,31.68)(1567.31,31.68)(1567.31,0)
\z(1567.31,0)(1567.31,28.92)(1568.01,28.92)(1568.01,0)
\z(1568.01,0)(1568.01,30.70)(1568.70,30.70)(1568.70,0)
\z(1568.70,0)(1568.70,31.06)(1569.40,31.06)(1569.40,0)
\z(1569.40,0)(1569.40,31.77)(1570.09,31.77)(1570.09,0)
\z(1570.09,0)(1570.09,30.70)(1570.79,30.70)(1570.79,0)
\z(1570.79,0)(1570.79,30.35)(1571.48,30.35)(1571.48,0)
\z(1571.48,0)(1571.48,34.44)(1572.18,34.44)(1572.18,0)
\z(1572.18,0)(1572.18,35.51)(1572.88,35.51)(1572.88,0)
\z(1572.88,0)(1572.88,35.69)(1573.57,35.69)(1573.57,0)
\z(1573.57,0)(1573.57,35.33)(1574.27,35.33)(1574.27,0)
\z(1574.27,0)(1574.27,36.49)(1574.96,36.49)(1574.96,0)
\z(1574.96,0)(1574.96,39.69)(1575.66,39.69)(1575.66,0)
\z(1575.66,0)(1575.66,36.93)(1576.35,36.93)(1576.35,0)
\z(1576.35,0)(1576.35,36.49)(1577.05,36.49)(1577.05,0)
\z(1577.05,0)(1577.05,38.71)(1577.75,38.71)(1577.75,0)
\z(1577.75,0)(1577.75,36.76)(1578.44,36.76)(1578.44,0)
\z(1578.44,0)(1578.44,36.49)(1579.14,36.49)(1579.14,0)
\z(1579.14,0)(1579.14,40.58)(1579.83,40.58)(1579.83,0)
\z(1579.83,0)(1579.83,43.79)(1580.53,43.79)(1580.53,0)
\z(1580.53,0)(1580.53,37.65)(1581.22,37.65)(1581.22,0)
\z(1581.22,0)(1581.22,43.61)(1581.92,43.61)(1581.92,0)
\z(1581.92,0)(1581.92,38.71)(1582.62,38.71)(1582.62,0)
\z(1582.62,0)(1582.62,42.90)(1583.31,42.90)(1583.31,0)
\z(1583.31,0)(1583.31,43.16)(1584.01,43.16)(1584.01,0)
\z(1584.01,0)(1584.01,42.63)(1584.70,42.63)(1584.70,0)
\z(1584.70,0)(1584.70,45.83)(1585.40,45.83)(1585.40,0)
\z(1585.40,0)(1585.40,44.77)(1586.09,44.77)(1586.09,0)
\z(1586.09,0)(1586.09,47.08)(1586.79,47.08)(1586.79,0)
\z(1586.79,0)(1586.79,45.21)(1587.49,45.21)(1587.49,0)
\z(1587.49,0)(1587.49,47.52)(1588.18,47.52)(1588.18,0)
\z(1588.18,0)(1588.18,45.83)(1588.88,45.83)(1588.88,0)
\z(1588.88,0)(1588.88,48.24)(1589.57,48.24)(1589.57,0)
\z(1589.57,0)(1589.57,48.86)(1590.27,48.86)(1590.27,0)
\z(1590.27,0)(1590.27,50.11)(1590.96,50.11)(1590.96,0)
\z(1590.96,0)(1590.96,48.06)(1591.66,48.06)(1591.66,0)
\z(1591.66,0)(1591.66,51.17)(1592.36,51.17)(1592.36,0)
\z(1592.36,0)(1592.36,51.97)(1593.05,51.97)(1593.05,0)
\z(1593.05,0)(1593.05,51.53)(1593.75,51.53)(1593.75,0)
\z(1593.75,0)(1593.75,53.93)(1594.44,53.93)(1594.44,0)
\z(1594.44,0)(1594.44,55.62)(1595.14,55.62)(1595.14,0)
\z(1595.14,0)(1595.14,56.87)(1595.83,56.87)(1595.83,0)
\z(1595.83,0)(1595.83,56.25)(1596.53,56.25)(1596.53,0)
\z(1596.53,0)(1596.53,52.60)(1597.22,52.60)(1597.22,0)
\z(1597.22,0)(1597.22,56.87)(1597.92,56.87)(1597.92,0)
\z(1597.92,0)(1597.92,55.71)(1598.62,55.71)(1598.62,0)
\z(1598.62,0)(1598.62,58.74)(1599.31,58.74)(1599.31,0)
\z(1599.31,0)(1599.31,58.12)(1600.01,58.12)(1600.01,0)
\z(1600.01,0)(1600.01,64.08)(1600.70,64.08)(1600.70,0)
\z(1600.70,0)(1600.70,61.14)(1601.40,61.14)(1601.40,0)
\z(1601.40,0)(1601.40,62.03)(1602.09,62.03)(1602.09,0)
\z(1602.09,0)(1602.09,63.54)(1602.79,63.54)(1602.79,0)
\z(1602.79,0)(1602.79,61.14)(1603.49,61.14)(1603.49,0)
\z(1603.49,0)(1603.49,66.93)(1604.18,66.93)(1604.18,0)
\z(1604.18,0)(1604.18,64.79)(1604.88,64.79)(1604.88,0)
\z(1604.88,0)(1604.88,61.68)(1605.57,61.68)(1605.57,0)
\z(1605.57,0)(1605.57,63.63)(1606.27,63.63)(1606.27,0)
\z(1606.27,0)(1606.27,63.90)(1606.96,63.90)(1606.96,0)
\z(1606.96,0)(1606.96,70.22)(1607.66,70.22)(1607.66,0)
\z(1607.66,0)(1607.66,68.44)(1608.36,68.44)(1608.36,0)
\z(1608.36,0)(1608.36,61.32)(1609.05,61.32)(1609.05,0)
\z(1609.05,0)(1609.05,73.33)(1609.75,73.33)(1609.75,0)
\z(1609.75,0)(1609.75,67.01)(1610.44,67.01)(1610.44,0)
\z(1610.44,0)(1610.44,69.86)(1611.14,69.86)(1611.14,0)
\z(1611.14,0)(1611.14,71.11)(1611.83,71.11)(1611.83,0)
\z(1611.83,0)(1611.83,73.16)(1612.53,73.16)(1612.53,0)
\z(1612.53,0)(1612.53,72.27)(1613.23,72.27)(1613.23,0)
\z(1613.23,0)(1613.23,75.83)(1613.92,75.83)(1613.92,0)
\z(1613.92,0)(1613.92,75.74)(1614.62,75.74)(1614.62,0)
\z(1614.62,0)(1614.62,78.05)(1615.31,78.05)(1615.31,0)
\z(1615.31,0)(1615.31,75.29)(1616.01,75.29)(1616.01,0)
\z(1616.01,0)(1616.01,73.78)(1616.70,73.78)(1616.70,0)
\z(1616.70,0)(1616.70,70.75)(1617.40,70.75)(1617.40,0)
\z(1617.40,0)(1617.40,77.69)(1618.10,77.69)(1618.10,0)
\z(1618.10,0)(1618.10,85.08)(1618.79,85.08)(1618.79,0)
\z(1618.79,0)(1618.79,84.64)(1619.49,84.64)(1619.49,0)
\z(1619.49,0)(1619.49,86.68)(1620.18,86.68)(1620.18,0)
\z(1620.18,0)(1620.18,79.12)(1620.88,79.12)(1620.88,0)
\z(1620.88,0)(1620.88,83.92)(1621.57,83.92)(1621.57,0)
\z(1621.57,0)(1621.57,83.66)(1622.27,83.66)(1622.27,0)
\z(1622.27,0)(1622.27,85.17)(1622.97,85.17)(1622.97,0)
\z(1622.97,0)(1622.97,81.52)(1623.66,81.52)(1623.66,0)
\z(1623.66,0)(1623.66,92.11)(1624.36,92.11)(1624.36,0)
\z(1624.36,0)(1624.36,88.73)(1625.05,88.73)(1625.05,0)
\z(1625.05,0)(1625.05,87.93)(1625.75,87.93)(1625.75,0)
\z(1625.75,0)(1625.75,89.71)(1626.44,89.71)(1626.44,0)
\z(1626.44,0)(1626.44,93.45)(1627.14,93.45)(1627.14,0)
\z(1627.14,0)(1627.14,87.31)(1627.83,87.31)(1627.83,0)
\z(1627.83,0)(1627.83,96.03)(1628.53,96.03)(1628.53,0)
\z(1628.53,0)(1628.53,94.52)(1629.23,94.52)(1629.23,0)
\z(1629.23,0)(1629.23,96.83)(1629.92,96.83)(1629.92,0)
\z(1629.92,0)(1629.92,98.43)(1630.62,98.43)(1630.62,0)
\z(1630.62,0)(1630.62,100.66)(1631.31,100.66)(1631.31,0)
\z(1631.31,0)(1631.31,97.45)(1632.01,97.45)(1632.01,0)
\z(1632.01,0)(1632.01,101.46)(1632.70,101.46)(1632.70,0)
\z(1632.70,0)(1632.70,103.59)(1633.40,103.59)(1633.40,0)
\z(1633.40,0)(1633.40,105.46)(1634.10,105.46)(1634.10,0)
\z(1634.10,0)(1634.10,102.61)(1634.79,102.61)(1634.79,0)
\z(1634.79,0)(1634.79,100.30)(1635.49,100.30)(1635.49,0)
\z(1635.49,0)(1635.49,100.92)(1636.18,100.92)(1636.18,0)
\z(1636.18,0)(1636.18,109.20)(1636.88,109.20)(1636.88,0)
\z(1636.88,0)(1636.88,104.30)(1637.57,104.30)(1637.57,0)
\z(1637.57,0)(1637.57,104.48)(1638.27,104.48)(1638.27,0)
\z(1638.27,0)(1638.27,109.56)(1638.97,109.56)(1638.97,0)
\z(1638.97,0)(1638.97,110.09)(1639.66,110.09)(1639.66,0)
\z(1639.66,0)(1639.66,113.20)(1640.36,113.20)(1640.36,0)
\z(1640.36,0)(1640.36,111.69)(1641.05,111.69)(1641.05,0)
\z(1641.05,0)(1641.05,114.18)(1641.75,114.18)(1641.75,0)
\z(1641.75,0)(1641.75,112.94)(1642.44,112.94)(1642.44,0)
\z(1642.44,0)(1642.44,113.56)(1643.14,113.56)(1643.14,0)
\z(1643.14,0)(1643.14,113.83)(1643.84,113.83)(1643.84,0)
\z(1643.84,0)(1643.84,124.06)(1644.53,124.06)(1644.53,0)
\z(1644.53,0)(1644.53,121.48)(1645.23,121.48)(1645.23,0)
\z(1645.23,0)(1645.23,121.57)(1645.92,121.57)(1645.92,0)
\z(1645.92,0)(1645.92,119.61)(1646.62,119.61)(1646.62,0)
\z(1646.62,0)(1646.62,122.10)(1647.31,122.10)(1647.31,0)
\z(1647.31,0)(1647.31,117.74)(1648.01,117.74)(1648.01,0)
\z(1648.01,0)(1648.01,120.32)(1648.71,120.32)(1648.71,0)
\z(1648.71,0)(1648.71,122.91)(1649.40,122.91)(1649.40,0)
\z(1649.40,0)(1649.40,124.06)(1650.10,124.06)(1650.10,0)
\z(1650.10,0)(1650.10,123.88)(1650.79,123.88)(1650.79,0)
\z(1650.79,0)(1650.79,127.18)(1651.49,127.18)(1651.49,0)
\z(1651.49,0)(1651.49,129.85)(1652.18,129.85)(1652.18,0)
\z(1652.18,0)(1652.18,128.78)(1652.88,128.78)(1652.88,0)
\z(1652.88,0)(1652.88,137.23)(1653.58,137.23)(1653.58,0)
\z(1653.58,0)(1653.58,132.61)(1654.27,132.61)(1654.27,0)
\z(1654.27,0)(1654.27,134.21)(1654.97,134.21)(1654.97,0)
\z(1654.97,0)(1654.97,143.11)(1655.66,143.11)(1655.66,0)
\z(1655.66,0)(1655.66,134.74)(1656.36,134.74)(1656.36,0)
\z(1656.36,0)(1656.36,139.28)(1657.05,139.28)(1657.05,0)
\z(1657.05,0)(1657.05,137.14)(1657.75,137.14)(1657.75,0)
\z(1657.75,0)(1657.75,136.08)(1658.44,136.08)(1658.44,0)
\z(1658.44,0)(1658.44,139.99)(1659.14,139.99)(1659.14,0)
\z(1659.14,0)(1659.14,132.61)(1659.84,132.61)(1659.84,0)
\z(1659.84,0)(1659.84,146.58)(1660.53,146.58)(1660.53,0)
\z(1660.53,0)(1660.53,140.97)(1661.23,140.97)(1661.23,0)
\z(1661.23,0)(1661.23,144.44)(1661.92,144.44)(1661.92,0)
\z(1661.92,0)(1661.92,140.44)(1662.62,140.44)(1662.62,0)
\z(1662.62,0)(1662.62,155.03)(1663.31,155.03)(1663.31,0)
\z(1663.31,0)(1663.31,151.03)(1664.01,151.03)(1664.01,0)
\z(1664.01,0)(1664.01,158.42)(1664.71,158.42)(1664.71,0)
\z(1664.71,0)(1664.71,151.56)(1665.40,151.56)(1665.40,0)
\z(1665.40,0)(1665.40,153.79)(1666.10,153.79)(1666.10,0)
\z(1666.10,0)(1666.10,156.72)(1666.79,156.72)(1666.79,0)
\z(1666.79,0)(1666.79,161.17)(1667.49,161.17)(1667.49,0)
\z(1667.49,0)(1667.49,158.59)(1668.18,158.59)(1668.18,0)
\z(1668.18,0)(1668.18,159.13)(1668.88,159.13)(1668.88,0)
\z(1668.88,0)(1668.88,161.97)(1669.58,161.97)(1669.58,0)
\z(1669.58,0)(1669.58,167.85)(1670.27,167.85)(1670.27,0)
\z(1670.27,0)(1670.27,159.48)(1670.97,159.48)(1670.97,0)
\z(1670.97,0)(1670.97,167.23)(1671.66,167.23)(1671.66,0)
\z(1671.66,0)(1671.66,167.31)(1672.36,167.31)(1672.36,0)
\z(1672.36,0)(1672.36,165.71)(1673.05,165.71)(1673.05,0)
\z(1673.05,0)(1673.05,163.31)(1673.75,163.31)(1673.75,0)
\z(1673.75,0)(1673.75,170.70)(1674.45,170.70)(1674.45,0)
\z(1674.45,0)(1674.45,173.90)(1675.14,173.90)(1675.14,0)
\z(1675.14,0)(1675.14,169.90)(1675.84,169.90)(1675.84,0)
\z(1675.84,0)(1675.84,174.61)(1676.53,174.61)(1676.53,0)
\z(1676.53,0)(1676.53,172.48)(1677.23,172.48)(1677.23,0)
\z(1677.23,0)(1677.23,177.82)(1677.92,177.82)(1677.92,0)
\z(1677.92,0)(1677.92,178.62)(1678.62,178.62)(1678.62,0)
\z(1678.62,0)(1678.62,176.66)(1679.32,176.66)(1679.32,0)
\z(1679.32,0)(1679.32,182.27)(1680.01,182.27)(1680.01,0)
\z(1680.01,0)(1680.01,178.44)(1680.71,178.44)(1680.71,0)
\z(1680.71,0)(1680.71,179.95)(1681.40,179.95)(1681.40,0)
\z(1681.40,0)(1681.40,188.23)(1682.10,188.23)(1682.10,0)
\z(1682.10,0)(1682.10,188.67)(1682.79,188.67)(1682.79,0)
\z(1682.79,0)(1682.79,180.04)(1683.49,180.04)(1683.49,0)
\z(1683.49,0)(1683.49,192.59)(1684.19,192.59)(1684.19,0)
\z(1684.19,0)(1684.19,184.58)(1684.88,184.58)(1684.88,0)
\z(1684.88,0)(1684.88,186.27)(1685.58,186.27)(1685.58,0)
\z(1685.58,0)(1685.58,184.85)(1686.27,184.85)(1686.27,0)
\z(1686.27,0)(1686.27,193.12)(1686.97,193.12)(1686.97,0)
\z(1686.97,0)(1686.97,198.55)(1687.66,198.55)(1687.66,0)
\z(1687.66,0)(1687.66,198.29)(1688.36,198.29)(1688.36,0)
\z(1688.36,0)(1688.36,190.28)(1689.06,190.28)(1689.06,0)
\z(1689.06,0)(1689.06,197.48)(1689.75,197.48)(1689.75,0)
\z(1689.75,0)(1689.75,196.42)(1690.45,196.42)(1690.45,0)
\z(1690.45,0)(1690.45,204.25)(1691.14,204.25)(1691.14,0)
\z(1691.14,0)(1691.14,198.82)(1691.84,198.82)(1691.84,0)
\z(1691.84,0)(1691.84,206.56)(1692.53,206.56)(1692.53,0)
\z(1692.53,0)(1692.53,198.20)(1693.23,198.20)(1693.23,0)
\z(1693.23,0)(1693.23,205.76)(1693.92,205.76)(1693.92,0)
\z(1693.92,0)(1693.92,211.01)(1694.62,211.01)(1694.62,0)
\z(1694.62,0)(1694.62,204.87)(1695.32,204.87)(1695.32,0)
\z(1695.32,0)(1695.32,210.66)(1696.01,210.66)(1696.01,0)
\z(1696.01,0)(1696.01,215.46)(1696.71,215.46)(1696.71,0)
\z(1696.71,0)(1696.71,218.93)(1697.40,218.93)(1697.40,0)
\z(1697.40,0)(1697.40,211.01)(1698.10,211.01)(1698.10,0)
\z(1698.10,0)(1698.10,209.77)(1698.79,209.77)(1698.79,0)
\z(1698.79,0)(1698.79,213.33)(1699.49,213.33)(1699.49,0)
\z(1699.49,0)(1699.49,219.29)(1700.19,219.29)(1700.19,0)
\z(1700.19,0)(1700.19,220.62)(1700.88,220.62)(1700.88,0)
\z(1700.88,0)(1700.88,231.66)(1701.58,231.66)(1701.58,0)
\z(1701.58,0)(1701.58,220.54)(1702.27,220.54)(1702.27,0)
\z(1702.27,0)(1702.27,230.24)(1702.97,230.24)(1702.97,0)
\z(1702.97,0)(1702.97,227.83)(1703.66,227.83)(1703.66,0)
\z(1703.66,0)(1703.66,220.09)(1704.36,220.09)(1704.36,0)
\z(1704.36,0)(1704.36,223.74)(1705.06,223.74)(1705.06,0)
\z(1705.06,0)(1705.06,238.60)(1705.75,238.60)(1705.75,0)
\z(1705.75,0)(1705.75,229.79)(1706.45,229.79)(1706.45,0)
\z(1706.45,0)(1706.45,240.47)(1707.14,240.47)(1707.14,0)
\z(1707.14,0)(1707.14,232.64)(1707.84,232.64)(1707.84,0)
\z(1707.84,0)(1707.84,237.09)(1708.53,237.09)(1708.53,0)
\z(1708.53,0)(1708.53,243.32)(1709.23,243.32)(1709.23,0)
\z(1709.23,0)(1709.23,233.62)(1709.93,233.62)(1709.93,0)
\z(1709.93,0)(1709.93,229.88)(1710.62,229.88)(1710.62,0)
\z(1710.62,0)(1710.62,233.97)(1711.32,233.97)(1711.32,0)
\z(1711.32,0)(1711.32,241.18)(1712.01,241.18)(1712.01,0)
\z(1712.01,0)(1712.01,240.11)(1712.71,240.11)(1712.71,0)
\z(1712.71,0)(1712.71,250.79)(1713.40,250.79)(1713.40,0)
\z(1713.40,0)(1713.40,256.85)(1714.10,256.85)(1714.10,0)
\z(1714.10,0)(1714.10,243.59)(1714.80,243.59)(1714.80,0)
\z(1714.80,0)(1714.80,259.43)(1715.49,259.43)(1715.49,0)
\z(1715.49,0)(1715.49,251.33)(1716.19,251.33)(1716.19,0)
\z(1716.19,0)(1716.19,248.93)(1716.88,248.93)(1716.88,0)
\z(1716.88,0)(1716.88,256.76)(1717.58,256.76)(1717.58,0)
\z(1717.58,0)(1717.58,261.03)(1718.27,261.03)(1718.27,0)
\z(1718.27,0)(1718.27,256.49)(1718.97,256.49)(1718.97,0)
\z(1718.97,0)(1718.97,246.08)(1719.67,246.08)(1719.67,0)
\z(1719.67,0)(1719.67,260.14)(1720.36,260.14)(1720.36,0)
\z(1720.36,0)(1720.36,261.74)(1721.06,261.74)(1721.06,0)
\z(1721.06,0)(1721.06,270.02)(1721.75,270.02)(1721.75,0)
\z(1721.75,0)(1721.75,268.59)(1722.45,268.59)(1722.45,0)
\z(1722.45,0)(1722.45,272.78)(1723.14,272.78)(1723.14,0)
\z(1723.14,0)(1723.14,264.41)(1723.84,264.41)(1723.84,0)
\z(1723.84,0)(1723.84,272.60)(1724.53,272.60)(1724.53,0)
\z(1724.53,0)(1724.53,264.68)(1725.23,264.68)(1725.23,0)
\z(1725.23,0)(1725.23,268.86)(1725.93,268.86)(1725.93,0)
\z(1725.93,0)(1725.93,268.59)(1726.62,268.59)(1726.62,0)
\z(1726.62,0)(1726.62,282.74)(1727.32,282.74)(1727.32,0)
\z(1727.32,0)(1727.32,287.19)(1728.01,287.19)(1728.01,0)
\z(1728.01,0)(1728.01,269.48)(1728.71,269.48)(1728.71,0)
\z(1728.71,0)(1728.71,279.10)(1729.40,279.10)(1729.40,0)
\z(1729.40,0)(1729.40,286.22)(1730.10,286.22)(1730.10,0)
\z(1730.10,0)(1730.10,283.46)(1730.80,283.46)(1730.80,0)
\z(1730.80,0)(1730.80,289.86)(1731.49,289.86)(1731.49,0)
\z(1731.49,0)(1731.49,291.20)(1732.19,291.20)(1732.19,0)
\z(1732.19,0)(1732.19,286.93)(1732.88,286.93)(1732.88,0)
\z(1732.88,0)(1732.88,285.24)(1733.58,285.24)(1733.58,0)
\z(1733.58,0)(1733.58,300.37)(1734.27,300.37)(1734.27,0)
\z(1734.27,0)(1734.27,297.43)(1734.97,297.43)(1734.97,0)
\z(1734.97,0)(1734.97,287.64)(1735.67,287.64)(1735.67,0)
\z(1735.67,0)(1735.67,291.47)(1736.36,291.47)(1736.36,0)
\z(1736.36,0)(1736.36,291.47)(1737.06,291.47)(1737.06,0)
\z(1737.06,0)(1737.06,294.14)(1737.75,294.14)(1737.75,0)
\z(1737.75,0)(1737.75,299.21)(1738.45,299.21)(1738.45,0)
\z(1738.45,0)(1738.45,306.68)(1739.14,306.68)(1739.14,0)
\z(1739.14,0)(1739.14,310.16)(1739.84,310.16)(1739.84,0)
\z(1739.84,0)(1739.84,309.71)(1740.54,309.71)(1740.54,0)
\z(1740.54,0)(1740.54,308.02)(1741.23,308.02)(1741.23,0)
\z(1741.23,0)(1741.23,300.81)(1741.93,300.81)(1741.93,0)
\z(1741.93,0)(1741.93,310.87)(1742.62,310.87)(1742.62,0)
\z(1742.62,0)(1742.62,307.31)(1743.32,307.31)(1743.32,0)
\z(1743.32,0)(1743.32,307.40)(1744.01,307.40)(1744.01,0)
\z(1744.01,0)(1744.01,315.14)(1744.71,315.14)(1744.71,0)
\z(1744.71,0)(1744.71,314.25)(1745.41,314.25)(1745.41,0)
\z(1745.41,0)(1745.41,304.55)(1746.10,304.55)(1746.10,0)
\z(1746.10,0)(1746.10,307.66)(1746.80,307.66)(1746.80,0)
\z(1746.80,0)(1746.80,325.82)(1747.49,325.82)(1747.49,0)
\z(1747.49,0)(1747.49,320.66)(1748.19,320.66)(1748.19,0)
\z(1748.19,0)(1748.19,313.36)(1748.88,313.36)(1748.88,0)
\z(1748.88,0)(1748.88,327.33)(1749.58,327.33)(1749.58,0)
\z(1749.58,0)(1749.58,324.48)(1750.28,324.48)(1750.28,0)
\z(1750.28,0)(1750.28,323.33)(1750.97,323.33)(1750.97,0)
\z(1750.97,0)(1750.97,327.06)(1751.67,327.06)(1751.67,0)
\z(1751.67,0)(1751.67,319.50)(1752.36,319.50)(1752.36,0)
\z(1752.36,0)(1752.36,326.17)(1753.06,326.17)(1753.06,0)
\z(1753.06,0)(1753.06,338.28)(1753.75,338.28)(1753.75,0)
\z(1753.75,0)(1753.75,327.42)(1754.45,327.42)(1754.45,0)
\z(1754.45,0)(1754.45,332.76)(1755.14,332.76)(1755.14,0)
\z(1755.14,0)(1755.14,328.04)(1755.84,328.04)(1755.84,0)
\z(1755.84,0)(1755.84,346.56)(1756.54,346.56)(1756.54,0)
\z(1756.54,0)(1756.54,336.32)(1757.23,336.32)(1757.23,0)
\z(1757.23,0)(1757.23,344.33)(1757.93,344.33)(1757.93,0)
\z(1757.93,0)(1757.93,334.90)(1758.62,334.90)(1758.62,0)
\z(1758.62,0)(1758.62,353.05)(1759.32,353.05)(1759.32,0)
\z(1759.32,0)(1759.32,345.31)(1760.01,345.31)(1760.01,0)
\z(1760.01,0)(1760.01,352.16)(1760.71,352.16)(1760.71,0)
\z(1760.71,0)(1760.71,336.41)(1761.41,336.41)(1761.41,0)
\z(1761.41,0)(1761.41,349.67)(1762.10,349.67)(1762.10,0)
\z(1762.10,0)(1762.10,344.69)(1762.80,344.69)(1762.80,0)
\z(1762.80,0)(1762.80,357.95)(1763.49,357.95)(1763.49,0)
\z(1763.49,0)(1763.49,352.70)(1764.19,352.70)(1764.19,0)
\z(1764.19,0)(1764.19,351.09)(1764.88,351.09)(1764.88,0)
\z(1764.88,0)(1764.88,359.73)(1765.58,359.73)(1765.58,0)
\z(1765.58,0)(1765.58,358.93)(1766.28,358.93)(1766.28,0)
\z(1766.28,0)(1766.28,359.10)(1766.97,359.10)(1766.97,0)
\z(1766.97,0)(1766.97,357.86)(1767.67,357.86)(1767.67,0)
\z(1767.67,0)(1767.67,358.75)(1768.36,358.75)(1768.36,0)
\z(1768.36,0)(1768.36,356.34)(1769.06,356.34)(1769.06,0)
\z(1769.06,0)(1769.06,359.28)(1769.75,359.28)(1769.75,0)
\z(1769.75,0)(1769.75,357.06)(1770.45,357.06)(1770.45,0)
\z(1770.45,0)(1770.45,372.90)(1771.15,372.90)(1771.15,0)
\z(1771.15,0)(1771.15,372.81)(1771.84,372.81)(1771.84,0)
\z(1771.84,0)(1771.84,362.13)(1772.54,362.13)(1772.54,0)
\z(1772.54,0)(1772.54,366.13)(1773.23,366.13)(1773.23,0)
\z(1773.23,0)(1773.23,374.59)(1773.93,374.59)(1773.93,0)
\z(1773.93,0)(1773.93,353.94)(1774.62,353.94)(1774.62,0)
\z(1774.62,0)(1774.62,368.54)(1775.32,368.54)(1775.32,0)
\z(1775.32,0)(1775.32,366.94)(1776.02,366.94)(1776.02,0)
\z(1776.02,0)(1776.02,365.16)(1776.71,365.16)(1776.71,0)
\z(1776.71,0)(1776.71,371.12)(1777.41,371.12)(1777.41,0)
\z(1777.41,0)(1777.41,367.38)(1778.10,367.38)(1778.10,0)
\z(1778.10,0)(1778.10,376.19)(1778.80,376.19)(1778.80,0)
\z(1778.80,0)(1778.80,380.20)(1779.49,380.20)(1779.49,0)
\z(1779.49,0)(1779.49,380.11)(1780.19,380.11)(1780.19,0)
\z(1780.19,0)(1780.19,372.45)(1780.89,372.45)(1780.89,0)
\z(1780.89,0)(1780.89,383.40)(1781.58,383.40)(1781.58,0)
\z(1781.58,0)(1781.58,378.77)(1782.28,378.77)(1782.28,0)
\z(1782.28,0)(1782.28,379.75)(1782.97,379.75)(1782.97,0)
\z(1782.97,0)(1782.97,372.54)(1783.67,372.54)(1783.67,0)
\z(1783.67,0)(1783.67,383.22)(1784.36,383.22)(1784.36,0)
\z(1784.36,0)(1784.36,372.54)(1785.06,372.54)(1785.06,0)
\z(1785.06,0)(1785.06,390.43)(1785.75,390.43)(1785.75,0)
\z(1785.75,0)(1785.75,382.42)(1786.45,382.42)(1786.45,0)
\z(1786.45,0)(1786.45,377.53)(1787.15,377.53)(1787.15,0)
\z(1787.15,0)(1787.15,373.25)(1787.84,373.25)(1787.84,0)
\z(1787.84,0)(1787.84,398.97)(1788.54,398.97)(1788.54,0)
\z(1788.54,0)(1788.54,391.77)(1789.23,391.77)(1789.23,0)
\z(1789.23,0)(1789.23,389.01)(1789.93,389.01)(1789.93,0)
\z(1789.93,0)(1789.93,393.10)(1790.62,393.10)(1790.62,0)
\z(1790.62,0)(1790.62,380.02)(1791.32,380.02)(1791.32,0)
\z(1791.32,0)(1791.32,381.80)(1792.02,381.80)(1792.02,0)
\z(1792.02,0)(1792.02,394.61)(1792.71,394.61)(1792.71,0)
\z(1792.71,0)(1792.71,380.46)(1793.41,380.46)(1793.41,0)
\z(1793.41,0)(1793.41,386.34)(1794.10,386.34)(1794.10,0)
\z(1794.10,0)(1794.10,383.49)(1794.80,383.49)(1794.80,0)
\z(1794.80,0)(1794.80,394.35)(1795.49,394.35)(1795.49,0)
\z(1795.49,0)(1795.49,405.56)(1796.19,405.56)(1796.19,0)
\z(1796.19,0)(1796.19,402.80)(1796.89,402.80)(1796.89,0)
\z(1796.89,0)(1796.89,396.48)(1797.58,396.48)(1797.58,0)
\z(1797.58,0)(1797.58,404.49)(1798.28,404.49)(1798.28,0)
\z(1798.28,0)(1798.28,399.42)(1798.97,399.42)(1798.97,0)
\z(1798.97,0)(1798.97,404.76)(1799.67,404.76)(1799.67,0)
\z(1799.67,0)(1799.67,391.32)(1800.36,391.32)(1800.36,0)
\z(1800.36,0)(1800.36,398.62)(1801.06,398.62)(1801.06,0)
\z(1801.06,0)(1801.06,397.02)(1801.76,397.02)(1801.76,0)
\z(1801.76,0)(1801.76,399.69)(1802.45,399.69)(1802.45,0)
\z(1802.45,0)(1802.45,410.46)(1803.15,410.46)(1803.15,0)
\z(1803.15,0)(1803.15,391.59)(1803.84,391.59)(1803.84,0)
\z(1803.84,0)(1803.84,395.15)(1804.54,395.15)(1804.54,0)
\z(1804.54,0)(1804.54,400.13)(1805.23,400.13)(1805.23,0)
\z(1805.23,0)(1805.23,405.03)(1805.93,405.03)(1805.93,0)
\z(1805.93,0)(1805.93,396.66)(1806.63,396.66)(1806.63,0)
\z(1806.63,0)(1806.63,408.14)(1807.32,408.14)(1807.32,0)
\z(1807.32,0)(1807.32,397.73)(1808.02,397.73)(1808.02,0)
\z(1808.02,0)(1808.02,401.73)(1808.71,401.73)(1808.71,0)
\z(1808.71,0)(1808.71,397.91)(1809.41,397.91)(1809.41,0)
\z(1809.41,0)(1809.41,401.11)(1810.10,401.11)(1810.10,0)
\z(1810.10,0)(1810.10,398.80)(1810.80,398.80)(1810.80,0)
\z(1810.80,0)(1810.80,406.01)(1811.50,406.01)(1811.50,0)
\z(1811.50,0)(1811.50,399.42)(1812.19,399.42)(1812.19,0)
\z(1812.19,0)(1812.19,400.84)(1812.89,400.84)(1812.89,0)
\z(1812.89,0)(1812.89,404.23)(1813.58,404.23)(1813.58,0)
\z(1813.58,0)(1813.58,403.60)(1814.28,403.60)(1814.28,0)
\z(1814.28,0)(1814.28,406.81)(1814.97,406.81)(1814.97,0)
\z(1814.97,0)(1814.97,410.90)(1815.67,410.90)(1815.67,0)
\z(1815.67,0)(1815.67,405.12)(1816.36,405.12)(1816.36,0)
\z(1816.36,0)(1816.36,405.03)(1817.06,405.03)(1817.06,0)
\z(1817.06,0)(1817.06,410.19)(1817.76,410.19)(1817.76,0)
\z(1817.76,0)(1817.76,398.44)(1818.45,398.44)(1818.45,0)
\z(1818.45,0)(1818.45,405.47)(1819.15,405.47)(1819.15,0)
\z(1819.15,0)(1819.15,405.92)(1819.84,405.92)(1819.84,0)
\z(1819.84,0)(1819.84,404.23)(1820.54,404.23)(1820.54,0)
\z(1820.54,0)(1820.54,407.70)(1821.23,407.70)(1821.23,0)
\z(1821.23,0)(1821.23,417.84)(1821.93,417.84)(1821.93,0)
\z(1821.93,0)(1821.93,408.68)(1822.63,408.68)(1822.63,0)
\z(1822.63,0)(1822.63,404.58)(1823.32,404.58)(1823.32,0)
\z(1823.32,0)(1823.32,400.22)(1824.02,400.22)(1824.02,0)
\z(1824.02,0)(1824.02,402.45)(1824.71,402.45)(1824.71,0)
\z(1824.71,0)(1824.71,409.39)(1825.41,409.39)(1825.41,0)
\z(1825.41,0)(1825.41,416.77)(1826.10,416.77)(1826.10,0)
\z(1826.10,0)(1826.10,411.88)(1826.80,411.88)(1826.80,0)
\z(1826.80,0)(1826.80,415.35)(1827.50,415.35)(1827.50,0)
\z(1827.50,0)(1827.50,414.28)(1828.19,414.28)(1828.19,0)
\z(1828.19,0)(1828.19,406.01)(1828.89,406.01)(1828.89,0)
\z(1828.89,0)(1828.89,414.82)(1829.58,414.82)(1829.58,0)
\z(1829.58,0)(1829.58,408.32)(1830.28,408.32)(1830.28,0)
\z(1830.28,0)(1830.28,412.15)(1830.97,412.15)(1830.97,0)
\z(1830.97,0)(1830.97,411.26)(1831.67,411.26)(1831.67,0)
\z(1831.67,0)(1831.67,421.85)(1832.37,421.85)(1832.37,0)
\z(1832.37,0)(1832.37,416.24)(1833.06,416.24)(1833.06,0)
\z(1833.06,0)(1833.06,407.61)(1833.76,407.61)(1833.76,0)
\z(1833.76,0)(1833.76,403.07)(1834.45,403.07)(1834.45,0)
\z(1834.45,0)(1834.45,412.24)(1835.15,412.24)(1835.15,0)
\z(1835.15,0)(1835.15,410.72)(1835.84,410.72)(1835.84,0)
\z(1835.84,0)(1835.84,425.05)(1836.54,425.05)(1836.54,0)
\z(1836.54,0)(1836.54,403.16)(1837.24,403.16)(1837.24,0)
\z(1837.24,0)(1837.24,415.79)(1837.93,415.79)(1837.93,0)
\z(1837.93,0)(1837.93,427.01)(1838.63,427.01)(1838.63,0)
\z(1838.63,0)(1838.63,413.39)(1839.32,413.39)(1839.32,0)
\z(1839.32,0)(1839.32,417.13)(1840.02,417.13)(1840.02,0)
\z(1840.02,0)(1840.02,417.31)(1840.71,417.31)(1840.71,0)
\z(1840.71,0)(1840.71,416.51)(1841.41,416.51)(1841.41,0)
\z(1841.41,0)(1841.41,400.67)(1842.11,400.67)(1842.11,0)
\z(1842.11,0)(1842.11,411.43)(1842.80,411.43)(1842.80,0)
\z(1842.80,0)(1842.80,407.25)(1843.50,407.25)(1843.50,0)
\z(1843.50,0)(1843.50,408.05)(1844.19,408.05)(1844.19,0)
\z(1844.19,0)(1844.19,405.65)(1844.89,405.65)(1844.89,0)
\z(1844.89,0)(1844.89,409.83)(1845.58,409.83)(1845.58,0)
\z(1845.58,0)(1845.58,422.38)(1846.28,422.38)(1846.28,0)
\z(1846.28,0)(1846.28,410.54)(1846.97,410.54)(1846.97,0)
\z(1846.97,0)(1846.97,409.39)(1847.67,409.39)(1847.67,0)
\z(1847.67,0)(1847.67,421.94)(1848.37,421.94)(1848.37,0)
\z(1848.37,0)(1848.37,406.18)(1849.06,406.18)(1849.06,0)
\z(1849.06,0)(1849.06,404.40)(1849.76,404.40)(1849.76,0)
\z(1849.76,0)(1849.76,404.05)(1850.45,404.05)(1850.45,0)
\z(1850.45,0)(1850.45,419.09)(1851.15,419.09)(1851.15,0)
\z(1851.15,0)(1851.15,411.43)(1851.84,411.43)(1851.84,0)
\z(1851.84,0)(1851.84,404.67)(1852.54,404.67)(1852.54,0)
\z(1852.54,0)(1852.54,407.87)(1853.24,407.87)(1853.24,0)
\z(1853.24,0)(1853.24,403.42)(1853.93,403.42)(1853.93,0)
\z(1853.93,0)(1853.93,411.79)(1854.63,411.79)(1854.63,0)
\z(1854.63,0)(1854.63,410.81)(1855.32,410.81)(1855.32,0)
\z(1855.32,0)(1855.32,407.70)(1856.02,407.70)(1856.02,0)
\z(1856.02,0)(1856.02,402.36)(1856.71,402.36)(1856.71,0)
\z(1856.71,0)(1856.71,416.60)(1857.41,416.60)(1857.41,0)
\z(1857.41,0)(1857.41,409.74)(1858.11,409.74)(1858.11,0)
\z(1858.11,0)(1858.11,408.23)(1858.80,408.23)(1858.80,0)
\z(1858.80,0)(1858.80,393.55)(1859.50,393.55)(1859.50,0)
\z(1859.50,0)(1859.50,407.70)(1860.19,407.70)(1860.19,0)
\z(1860.19,0)(1860.19,412.59)(1860.89,412.59)(1860.89,0)
\z(1860.89,0)(1860.89,407.70)(1861.58,407.70)(1861.58,0)
\z(1861.58,0)(1861.58,410.81)(1862.28,410.81)(1862.28,0)
\z(1862.28,0)(1862.28,405.92)(1862.98,405.92)(1862.98,0)
\z(1862.98,0)(1862.98,402.27)(1863.67,402.27)(1863.67,0)
\z(1863.67,0)(1863.67,418.46)(1864.37,418.46)(1864.37,0)
\z(1864.37,0)(1864.37,405.83)(1865.06,405.83)(1865.06,0)
\z(1865.06,0)(1865.06,403.96)(1865.76,403.96)(1865.76,0)
\z(1865.76,0)(1865.76,399.06)(1866.45,399.06)(1866.45,0)
\z(1866.45,0)(1866.45,400.84)(1867.15,400.84)(1867.15,0)
\z(1867.15,0)(1867.15,397.02)(1867.85,397.02)(1867.85,0)
\z(1867.85,0)(1867.85,387.32)(1868.54,387.32)(1868.54,0)
\z(1868.54,0)(1868.54,400.49)(1869.24,400.49)(1869.24,0)
\z(1869.24,0)(1869.24,393.99)(1869.93,393.99)(1869.93,0)
\z(1869.93,0)(1869.93,404.67)(1870.63,404.67)(1870.63,0)
\z(1870.63,0)(1870.63,388.83)(1871.32,388.83)(1871.32,0)
\z(1871.32,0)(1871.32,393.72)(1872.02,393.72)(1872.02,0)
\z(1872.02,0)(1872.02,401.02)(1872.72,401.02)(1872.72,0)
\z(1872.72,0)(1872.72,394.52)(1873.41,394.52)(1873.41,0)
\z(1873.41,0)(1873.41,405.29)(1874.11,405.29)(1874.11,0)
\z(1874.11,0)(1874.11,398.35)(1874.80,398.35)(1874.80,0)
\z(1874.80,0)(1874.80,391.50)(1875.50,391.50)(1875.50,0)
\z(1875.50,0)(1875.50,399.42)(1876.19,399.42)(1876.19,0)
\z(1876.19,0)(1876.19,401.20)(1876.89,401.20)(1876.89,0)
\z(1876.89,0)(1876.89,392.83)(1877.58,392.83)(1877.58,0)
\z(1877.58,0)(1877.58,390.70)(1878.28,390.70)(1878.28,0)
\z(1878.28,0)(1878.28,396.30)(1878.98,396.30)(1878.98,0)
\z(1878.98,0)(1878.98,390.61)(1879.67,390.61)(1879.67,0)
\z(1879.67,0)(1879.67,386.60)(1880.37,386.60)(1880.37,0)
\z(1880.37,0)(1880.37,385.62)(1881.06,385.62)(1881.06,0)
\z(1881.06,0)(1881.06,383.22)(1881.76,383.22)(1881.76,0)
\z(1881.76,0)(1881.76,389.18)(1882.45,389.18)(1882.45,0)
\z(1882.45,0)(1882.45,390.52)(1883.15,390.52)(1883.15,0)
\z(1883.15,0)(1883.15,389.99)(1883.85,389.99)(1883.85,0)
\z(1883.85,0)(1883.85,391.68)(1884.54,391.68)(1884.54,0)
\z(1884.54,0)(1884.54,385.54)(1885.24,385.54)(1885.24,0)
\z(1885.24,0)(1885.24,385.98)(1885.93,385.98)(1885.93,0)
\z(1885.93,0)(1885.93,376.01)(1886.63,376.01)(1886.63,0)
\z(1886.63,0)(1886.63,379.31)(1887.32,379.31)(1887.32,0)
\z(1887.32,0)(1887.32,391.50)(1888.02,391.50)(1888.02,0)
\z(1888.02,0)(1888.02,390.43)(1888.72,390.43)(1888.72,0)
\z(1888.72,0)(1888.72,387.40)(1889.41,387.40)(1889.41,0)
\z(1889.41,0)(1889.41,387.67)(1890.11,387.67)(1890.11,0)
\z(1890.11,0)(1890.11,386.34)(1890.80,386.34)(1890.80,0)
\z(1890.80,0)(1890.80,385.00)(1891.50,385.00)(1891.50,0)
\z(1891.50,0)(1891.50,390.07)(1892.19,390.07)(1892.19,0)
\z(1892.19,0)(1892.19,379.31)(1892.89,379.31)(1892.89,0)
\z(1892.89,0)(1892.89,382.78)(1893.59,382.78)(1893.59,0)
\z(1893.59,0)(1893.59,384.56)(1894.28,384.56)(1894.28,0)
\z(1894.28,0)(1894.28,383.49)(1894.98,383.49)(1894.98,0)
\z(1894.98,0)(1894.98,378.24)(1895.67,378.24)(1895.67,0)
\z(1895.67,0)(1895.67,379.48)(1896.37,379.48)(1896.37,0)
\z(1896.37,0)(1896.37,373.79)(1897.06,373.79)(1897.06,0)
\z(1897.06,0)(1897.06,371.56)(1897.76,371.56)(1897.76,0)
\z(1897.76,0)(1897.76,380.46)(1898.46,380.46)(1898.46,0)
\z(1898.46,0)(1898.46,362.04)(1899.15,362.04)(1899.15,0)
\z(1899.15,0)(1899.15,359.10)(1899.85,359.10)(1899.85,0)
\z(1899.85,0)(1899.85,370.76)(1900.54,370.76)(1900.54,0)
\z(1900.54,0)(1900.54,363.29)(1901.24,363.29)(1901.24,0)
\z(1901.24,0)(1901.24,370.50)(1901.93,370.50)(1901.93,0)
\z(1901.93,0)(1901.93,365.42)(1902.63,365.42)(1902.63,0)
\z(1902.63,0)(1902.63,369.43)(1903.33,369.43)(1903.33,0)
\z(1903.33,0)(1903.33,364.62)(1904.02,364.62)(1904.02,0)
\z(1904.02,0)(1904.02,366.76)(1904.72,366.76)(1904.72,0)
\z(1904.72,0)(1904.72,363.73)(1905.41,363.73)(1905.41,0)
\z(1905.41,0)(1905.41,357.59)(1906.11,357.59)(1906.11,0)
\z(1906.11,0)(1906.11,364.53)(1906.80,364.53)(1906.80,0)
\z(1906.80,0)(1906.80,362.40)(1907.50,362.40)(1907.50,0)
\z(1907.50,0)(1907.50,365.51)(1908.19,365.51)(1908.19,0)
\z(1908.19,0)(1908.19,367.20)(1908.89,367.20)(1908.89,0)
\z(1908.89,0)(1908.89,356.88)(1909.59,356.88)(1909.59,0)
\z(1909.59,0)(1909.59,362.04)(1910.28,362.04)(1910.28,0)
\z(1910.28,0)(1910.28,364.18)(1910.98,364.18)(1910.98,0)
\z(1910.98,0)(1910.98,362.04)(1911.67,362.04)(1911.67,0)
\z(1911.67,0)(1911.67,360.97)(1912.37,360.97)(1912.37,0)
\z(1912.37,0)(1912.37,351.01)(1913.06,351.01)(1913.06,0)
\z(1913.06,0)(1913.06,346.20)(1913.76,346.20)(1913.76,0)
\z(1913.76,0)(1913.76,349.49)(1914.46,349.49)(1914.46,0)
\z(1914.46,0)(1914.46,358.48)(1915.15,358.48)(1915.15,0)
\z(1915.15,0)(1915.15,353.85)(1915.85,353.85)(1915.85,0)
\z(1915.85,0)(1915.85,346.91)(1916.54,346.91)(1916.54,0)
\z(1916.54,0)(1916.54,341.93)(1917.24,341.93)(1917.24,0)
\z(1917.24,0)(1917.24,351.27)(1917.93,351.27)(1917.93,0)
\z(1917.93,0)(1917.93,355.54)(1918.63,355.54)(1918.63,0)
\z(1918.63,0)(1918.63,347.00)(1919.33,347.00)(1919.33,0)
\z(1919.33,0)(1919.33,348.69)(1920.02,348.69)(1920.02,0)
\z(1920.02,0)(1920.02,349.94)(1920.72,349.94)(1920.72,0)
\z(1920.72,0)(1920.72,338.90)(1921.41,338.90)(1921.41,0)
\z(1921.41,0)(1921.41,340.15)(1922.11,340.15)(1922.11,0)
\z(1922.11,0)(1922.11,344.60)(1922.80,344.60)(1922.80,0)
\z(1922.80,0)(1922.80,335.34)(1923.50,335.34)(1923.50,0)
\z(1923.50,0)(1923.50,342.46)(1924.20,342.46)(1924.20,0)
\z(1924.20,0)(1924.20,335.79)(1924.89,335.79)(1924.89,0)
\z(1924.89,0)(1924.89,341.30)(1925.59,341.30)(1925.59,0)
\z(1925.59,0)(1925.59,329.02)(1926.28,329.02)(1926.28,0)
\z(1926.28,0)(1926.28,333.74)(1926.98,333.74)(1926.98,0)
\z(1926.98,0)(1926.98,336.50)(1927.67,336.50)(1927.67,0)
\z(1927.67,0)(1927.67,333.21)(1928.37,333.21)(1928.37,0)
\z(1928.37,0)(1928.37,329.20)(1929.07,329.20)(1929.07,0)
\z(1929.07,0)(1929.07,322.88)(1929.76,322.88)(1929.76,0)
\z(1929.76,0)(1929.76,328.40)(1930.46,328.40)(1930.46,0)
\z(1930.46,0)(1930.46,334.36)(1931.15,334.36)(1931.15,0)
\z(1931.15,0)(1931.15,320.12)(1931.85,320.12)(1931.85,0)
\z(1931.85,0)(1931.85,326.09)(1932.54,326.09)(1932.54,0)
\z(1932.54,0)(1932.54,319.23)(1933.24,319.23)(1933.24,0)
\z(1933.24,0)(1933.24,309.44)(1933.94,309.44)(1933.94,0)
\z(1933.94,0)(1933.94,312.29)(1934.63,312.29)(1934.63,0)
\z(1934.63,0)(1934.63,320.57)(1935.33,320.57)(1935.33,0)
\z(1935.33,0)(1935.33,314.25)(1936.02,314.25)(1936.02,0)
\z(1936.02,0)(1936.02,326.53)(1936.72,326.53)(1936.72,0)
\z(1936.72,0)(1936.72,306.15)(1937.41,306.15)(1937.41,0)
\z(1937.41,0)(1937.41,325.11)(1938.11,325.11)(1938.11,0)
\z(1938.11,0)(1938.11,311.40)(1938.81,311.40)(1938.81,0)
\z(1938.81,0)(1938.81,303.66)(1939.50,303.66)(1939.50,0)
\z(1939.50,0)(1939.50,309.71)(1940.20,309.71)(1940.20,0)
\z(1940.20,0)(1940.20,302.23)(1940.89,302.23)(1940.89,0)
\z(1940.89,0)(1940.89,307.66)(1941.59,307.66)(1941.59,0)
\z(1941.59,0)(1941.59,310.24)(1942.28,310.24)(1942.28,0)
\z(1942.28,0)(1942.28,310.24)(1942.98,310.24)(1942.98,0)
\z(1942.98,0)(1942.98,300.54)(1943.67,300.54)(1943.67,0)
\z(1943.67,0)(1943.67,306.42)(1944.37,306.42)(1944.37,0)
\z(1944.37,0)(1944.37,304.55)(1945.07,304.55)(1945.07,0)
\z(1945.07,0)(1945.07,298.50)(1945.76,298.50)(1945.76,0)
\z(1945.76,0)(1945.76,301.43)(1946.46,301.43)(1946.46,0)
\z(1946.46,0)(1946.46,292.18)(1947.15,292.18)(1947.15,0)
\z(1947.15,0)(1947.15,289.95)(1947.85,289.95)(1947.85,0)
\z(1947.85,0)(1947.85,302.50)(1948.54,302.50)(1948.54,0)
\z(1948.54,0)(1948.54,292.89)(1949.24,292.89)(1949.24,0)
\z(1949.24,0)(1949.24,292.09)(1949.94,292.09)(1949.94,0)
\z(1949.94,0)(1949.94,284.61)(1950.63,284.61)(1950.63,0)
\z(1950.63,0)(1950.63,292.62)(1951.33,292.62)(1951.33,0)
\z(1951.33,0)(1951.33,287.37)(1952.02,287.37)(1952.02,0)
\z(1952.02,0)(1952.02,280.79)(1952.72,280.79)(1952.72,0)
\z(1952.72,0)(1952.72,283.19)(1953.41,283.19)(1953.41,0)
\z(1953.41,0)(1953.41,286.93)(1954.11,286.93)(1954.11,0)
\z(1954.11,0)(1954.11,280.61)(1954.81,280.61)(1954.81,0)
\z(1954.81,0)(1954.81,286.04)(1955.50,286.04)(1955.50,0)
\z(1955.50,0)(1955.50,277.49)(1956.20,277.49)(1956.20,0)
\z(1956.20,0)(1956.20,286.04)(1956.89,286.04)(1956.89,0)
\z(1956.89,0)(1956.89,265.12)(1957.59,265.12)(1957.59,0)
\z(1957.59,0)(1957.59,279.10)(1958.28,279.10)(1958.28,0)
\z(1958.28,0)(1958.28,273.04)(1958.98,273.04)(1958.98,0)
\z(1958.98,0)(1958.98,274.29)(1959.68,274.29)(1959.68,0)
\z(1959.68,0)(1959.68,272.15)(1960.37,272.15)(1960.37,0)
\z(1960.37,0)(1960.37,269.13)(1961.07,269.13)(1961.07,0)
\z(1961.07,0)(1961.07,272.95)(1961.76,272.95)(1961.76,0)
\z(1961.76,0)(1961.76,268.68)(1962.46,268.68)(1962.46,0)
\z(1962.46,0)(1962.46,262.54)(1963.15,262.54)(1963.15,0)
\z(1963.15,0)(1963.15,258.80)(1963.85,258.80)(1963.85,0)
\z(1963.85,0)(1963.85,270.46)(1964.55,270.46)(1964.55,0)
\z(1964.55,0)(1964.55,263.08)(1965.24,263.08)(1965.24,0)
\z(1965.24,0)(1965.24,259.43)(1965.94,259.43)(1965.94,0)
\z(1965.94,0)(1965.94,257.65)(1966.63,257.65)(1966.63,0)
\z(1966.63,0)(1966.63,252.22)(1967.33,252.22)(1967.33,0)
\z(1967.33,0)(1967.33,258.09)(1968.02,258.09)(1968.02,0)
\z(1968.02,0)(1968.02,251.42)(1968.72,251.42)(1968.72,0)
\z(1968.72,0)(1968.72,249.99)(1969.42,249.99)(1969.42,0)
\z(1969.42,0)(1969.42,249.99)(1970.11,249.99)(1970.11,0)
\z(1970.11,0)(1970.11,266.10)(1970.81,266.10)(1970.81,0)
\z(1970.81,0)(1970.81,249.28)(1971.50,249.28)(1971.50,0)
\z(1971.50,0)(1971.50,251.15)(1972.20,251.15)(1972.20,0)
\z(1972.20,0)(1972.20,238.60)(1972.89,238.60)(1972.89,0)
\z(1972.89,0)(1972.89,241.00)(1973.59,241.00)(1973.59,0)
\z(1973.59,0)(1973.59,242.16)(1974.28,242.16)(1974.28,0)
\z(1974.28,0)(1974.28,242.96)(1974.98,242.96)(1974.98,0)
\z(1974.98,0)(1974.98,240.74)(1975.68,240.74)(1975.68,0)
\z(1975.68,0)(1975.68,242.25)(1976.37,242.25)(1976.37,0)
\z(1976.37,0)(1976.37,234.60)(1977.07,234.60)(1977.07,0)
\z(1977.07,0)(1977.07,239.49)(1977.76,239.49)(1977.76,0)
\z(1977.76,0)(1977.76,236.02)(1978.46,236.02)(1978.46,0)
\z(1978.46,0)(1978.46,242.16)(1979.15,242.16)(1979.15,0)
\z(1979.15,0)(1979.15,231.66)(1979.85,231.66)(1979.85,0)
\z(1979.85,0)(1979.85,239.40)(1980.55,239.40)(1980.55,0)
\z(1980.55,0)(1980.55,230.68)(1981.24,230.68)(1981.24,0)
\z(1981.24,0)(1981.24,231.48)(1981.94,231.48)(1981.94,0)
\z(1981.94,0)(1981.94,226.14)(1982.63,226.14)(1982.63,0)
\z(1982.63,0)(1982.63,227.92)(1983.33,227.92)(1983.33,0)
\z(1983.33,0)(1983.33,220.54)(1984.02,220.54)(1984.02,0)
\z(1984.02,0)(1984.02,224.45)(1984.72,224.45)(1984.72,0)
\z(1984.72,0)(1984.72,219.82)(1985.42,219.82)(1985.42,0)
\z(1985.42,0)(1985.42,220)(1986.11,220)(1986.11,0)
\z(1986.11,0)(1986.11,217.24)(1986.81,217.24)(1986.81,0)
\z(1986.81,0)(1986.81,224.36)(1987.50,224.36)(1987.50,0)
\z(1987.50,0)(1987.50,217.42)(1988.20,217.42)(1988.20,0)
\z(1988.20,0)(1988.20,214.57)(1988.89,214.57)(1988.89,0)
\z(1988.89,0)(1988.89,208.25)(1989.59,208.25)(1989.59,0)
\z(1989.59,0)(1989.59,213.15)(1990.29,213.15)(1990.29,0)
\z(1990.29,0)(1990.29,208.52)(1990.98,208.52)(1990.98,0)
\z(1990.98,0)(1990.98,209.41)(1991.68,209.41)(1991.68,0)
\z(1991.68,0)(1991.68,199.09)(1992.37,199.09)(1992.37,0)
\z(1992.37,0)(1992.37,202.02)(1993.07,202.02)(1993.07,0)
\z(1993.07,0)(1993.07,203.36)(1993.76,203.36)(1993.76,0)
\z(1993.76,0)(1993.76,204.78)(1994.46,204.78)(1994.46,0)
\z(1994.46,0)(1994.46,197.40)(1995.16,197.40)(1995.16,0)
\z(1995.16,0)(1995.16,205.41)(1995.85,205.41)(1995.85,0)
\z(1995.85,0)(1995.85,204.25)(1996.55,204.25)(1996.55,0)
\z(1996.55,0)(1996.55,194.99)(1997.24,194.99)(1997.24,0)
\z(1997.24,0)(1997.24,197.75)(1997.94,197.75)(1997.94,0)
\z(1997.94,0)(1997.94,191.70)(1998.63,191.70)(1998.63,0)
\z(1998.63,0)(1998.63,187.25)(1999.33,187.25)(1999.33,0)
\z(1999.33,0)(1999.33,200.60)(2000.03,200.60)(2000.03,0)
\z(2000.03,0)(2000.03,191.17)(2000.72,191.17)(2000.72,0)
\z(2000.72,0)(2000.72,191.70)(2001.42,191.70)(2001.42,0)
\z(2001.42,0)(2001.42,187.43)(2002.11,187.43)(2002.11,0)
\z(2002.11,0)(2002.11,191.97)(2002.81,191.97)(2002.81,0)
\z(2002.81,0)(2002.81,190.99)(2003.50,190.99)(2003.50,0)
\z(2003.50,0)(2003.50,186.45)(2004.20,186.45)(2004.20,0)
\z(2004.20,0)(2004.20,180.93)(2004.89,180.93)(2004.89,0)
\z(2004.89,0)(2004.89,176.30)(2005.59,176.30)(2005.59,0)
\z(2005.59,0)(2005.59,177.91)(2006.29,177.91)(2006.29,0)
\z(2006.29,0)(2006.29,180.49)(2006.98,180.49)(2006.98,0)
\z(2006.98,0)(2006.98,175.06)(2007.68,175.06)(2007.68,0)
\z(2007.68,0)(2007.68,171.94)(2008.37,171.94)(2008.37,0)
\z(2008.37,0)(2008.37,176.39)(2009.07,176.39)(2009.07,0)
\z(2009.07,0)(2009.07,177.19)(2009.76,177.19)(2009.76,0)
\z(2009.76,0)(2009.76,169.09)(2010.46,169.09)(2010.46,0)
\z(2010.46,0)(2010.46,164.82)(2011.16,164.82)(2011.16,0)
\z(2011.16,0)(2011.16,170.79)(2011.85,170.79)(2011.85,0)
\z(2011.85,0)(2011.85,162.69)(2012.55,162.69)(2012.55,0)
\z(2012.55,0)(2012.55,168.20)(2013.24,168.20)(2013.24,0)
\z(2013.24,0)(2013.24,162.95)(2013.94,162.95)(2013.94,0)
\z(2013.94,0)(2013.94,162.42)(2014.63,162.42)(2014.63,0)
\z(2014.63,0)(2014.63,165.18)(2015.33,165.18)(2015.33,0)
\z(2015.33,0)(2015.33,157.97)(2016.03,157.97)(2016.03,0)
\z(2016.03,0)(2016.03,158.15)(2016.72,158.15)(2016.72,0)
\z(2016.72,0)(2016.72,158.06)(2017.42,158.06)(2017.42,0)
\z(2017.42,0)(2017.42,146.76)(2018.11,146.76)(2018.11,0)
\z(2018.11,0)(2018.11,151.92)(2018.81,151.92)(2018.81,0)
\z(2018.81,0)(2018.81,149.43)(2019.50,149.43)(2019.50,0)
\z(2019.50,0)(2019.50,153.61)(2020.20,153.61)(2020.20,0)
\z(2020.20,0)(2020.20,147.38)(2020.90,147.38)(2020.90,0)
\z(2020.90,0)(2020.90,149.60)(2021.59,149.60)(2021.59,0)
\z(2021.59,0)(2021.59,148.18)(2022.29,148.18)(2022.29,0)
\z(2022.29,0)(2022.29,142.13)(2022.98,142.13)(2022.98,0)
\z(2022.98,0)(2022.98,138.21)(2023.68,138.21)(2023.68,0)
\z(2023.68,0)(2023.68,140.97)(2024.37,140.97)(2024.37,0)
\z(2024.37,0)(2024.37,139.19)(2025.07,139.19)(2025.07,0)
\z(2025.07,0)(2025.07,138.12)(2025.77,138.12)(2025.77,0)
\z(2025.77,0)(2025.77,136.79)(2026.46,136.79)(2026.46,0)
\z(2026.46,0)(2026.46,136.17)(2027.16,136.17)(2027.16,0)
\z(2027.16,0)(2027.16,131.89)(2027.85,131.89)(2027.85,0)
\z(2027.85,0)(2027.85,135.54)(2028.55,135.54)(2028.55,0)
\z(2028.55,0)(2028.55,132.34)(2029.24,132.34)(2029.24,0)
\z(2029.24,0)(2029.24,135.10)(2029.94,135.10)(2029.94,0)
\z(2029.94,0)(2029.94,126.29)(2030.64,126.29)(2030.64,0)
\z(2030.64,0)(2030.64,130.91)(2031.33,130.91)(2031.33,0)
\z(2031.33,0)(2031.33,127.89)(2032.03,127.89)(2032.03,0)
\z(2032.03,0)(2032.03,128.78)(2032.72,128.78)(2032.72,0)
\z(2032.72,0)(2032.72,123.97)(2033.42,123.97)(2033.42,0)
\z(2033.42,0)(2033.42,123.44)(2034.11,123.44)(2034.11,0)
\z(2034.11,0)(2034.11,119.35)(2034.81,119.35)(2034.81,0)
\z(2034.81,0)(2034.81,123.17)(2035.50,123.17)(2035.50,0)
\z(2035.50,0)(2035.50,118.28)(2036.20,118.28)(2036.20,0)
\z(2036.20,0)(2036.20,117.12)(2036.90,117.12)(2036.90,0)
\z(2036.90,0)(2036.90,118.01)(2037.59,118.01)(2037.59,0)
\z(2037.59,0)(2037.59,113.38)(2038.29,113.38)(2038.29,0)
\z(2038.29,0)(2038.29,116.05)(2038.98,116.05)(2038.98,0)
\z(2038.98,0)(2038.98,115.87)(2039.68,115.87)(2039.68,0)
\z(2039.68,0)(2039.68,114.27)(2040.37,114.27)(2040.37,0)
\z(2040.37,0)(2040.37,117.12)(2041.07,117.12)(2041.07,0)
\z(2041.07,0)(2041.07,117.65)(2041.77,117.65)(2041.77,0)
\z(2041.77,0)(2041.77,111.34)(2042.46,111.34)(2042.46,0)
\z(2042.46,0)(2042.46,103.68)(2043.16,103.68)(2043.16,0)
\z(2043.16,0)(2043.16,112.58)(2043.85,112.58)(2043.85,0)
\z(2043.85,0)(2043.85,101.63)(2044.55,101.63)(2044.55,0)
\z(2044.55,0)(2044.55,98.70)(2045.24,98.70)(2045.24,0)
\z(2045.24,0)(2045.24,103.50)(2045.94,103.50)(2045.94,0)
\z(2045.94,0)(2045.94,98.52)(2046.64,98.52)(2046.64,0)
\z(2046.64,0)(2046.64,97.72)(2047.33,97.72)(2047.33,0)
\z(2047.33,0)(2047.33,99.77)(2048.03,99.77)(2048.03,0)
\z(2048.03,0)(2048.03,99.59)(2048.72,99.59)(2048.72,0)
\z(2048.72,0)(2048.72,93.80)(2049.42,93.80)(2049.42,0)
\z(2049.42,0)(2049.42,95.76)(2050.11,95.76)(2050.11,0)
\z(2050.11,0)(2050.11,94.69)(2050.81,94.69)(2050.81,0)
\z(2050.81,0)(2050.81,99.14)(2051.51,99.14)(2051.51,0)
\z(2051.51,0)(2051.51,88.91)(2052.20,88.91)(2052.20,0)
\z(2052.20,0)(2052.20,88.91)(2052.90,88.91)(2052.90,0)
\z(2052.90,0)(2052.90,91.67)(2053.59,91.67)(2053.59,0)
\z(2053.59,0)(2053.59,85.08)(2054.29,85.08)(2054.29,0)
\z(2054.29,0)(2054.29,84.28)(2054.98,84.28)(2054.98,0)
\z(2054.98,0)(2054.98,82.95)(2055.68,82.95)(2055.68,0)
\z(2055.68,0)(2055.68,80.99)(2056.38,80.99)(2056.38,0)
\z(2056.38,0)(2056.38,83.39)(2057.07,83.39)(2057.07,0)
\z(2057.07,0)(2057.07,79.39)(2057.77,79.39)(2057.77,0)
\z(2057.77,0)(2057.77,81.08)(2058.46,81.08)(2058.46,0)
\z(2058.46,0)(2058.46,79.65)(2059.16,79.65)(2059.16,0)
\z(2059.16,0)(2059.16,80.54)(2059.85,80.54)(2059.85,0)
\z(2059.85,0)(2059.85,69.77)(2060.55,69.77)(2060.55,0)
\z(2060.55,0)(2060.55,78.76)(2061.25,78.76)(2061.25,0)
\z(2061.25,0)(2061.25,71.64)(2061.94,71.64)(2061.94,0)
\z(2061.94,0)(2061.94,70.66)(2062.64,70.66)(2062.64,0)
\z(2062.64,0)(2062.64,74.85)(2063.33,74.85)(2063.33,0)
\z(2063.33,0)(2063.33,70.40)(2064.03,70.40)(2064.03,0)
\z(2064.03,0)(2064.03,69.24)(2064.72,69.24)(2064.72,0)
\z(2064.72,0)(2064.72,69.24)(2065.42,69.24)(2065.42,0)
\z(2065.42,0)(2065.42,73.78)(2066.11,73.78)(2066.11,0)
\z(2066.11,0)(2066.11,67.90)(2066.81,67.90)(2066.81,0)
\z(2066.81,0)(2066.81,64.08)(2067.51,64.08)(2067.51,0)
\z(2067.51,0)(2067.51,63.63)(2068.20,63.63)(2068.20,0)
\z(2068.20,0)(2068.20,60.07)(2068.90,60.07)(2068.90,0)
\z(2068.90,0)(2068.90,65.06)(2069.59,65.06)(2069.59,0)
\z(2069.59,0)(2069.59,59.27)(2070.29,59.27)(2070.29,0)
\z(2070.29,0)(2070.29,64.26)(2070.98,64.26)(2070.98,0)
\z(2070.98,0)(2070.98,60.07)(2071.68,60.07)(2071.68,0)
\z(2071.68,0)(2071.68,61.05)(2072.38,61.05)(2072.38,0)
\z(2072.38,0)(2072.38,61.14)(2073.07,61.14)(2073.07,0)
\z(2073.07,0)(2073.07,54.73)(2073.77,54.73)(2073.77,0)
\z(2073.77,0)(2073.77,56.69)(2074.46,56.69)(2074.46,0)
\z(2074.46,0)(2074.46,54.11)(2075.16,54.11)(2075.16,0)
\z(2075.16,0)(2075.16,51.44)(2075.85,51.44)(2075.85,0)
\z(2075.85,0)(2075.85,51.17)(2076.55,51.17)(2076.55,0)
\z(2076.55,0)(2076.55,54.02)(2077.25,54.02)(2077.25,0)
\z(2077.25,0)(2077.25,51.89)(2077.94,51.89)(2077.94,0)
\z(2077.94,0)(2077.94,49.84)(2078.64,49.84)(2078.64,0)
\z(2078.64,0)(2078.64,52.86)(2079.33,52.86)(2079.33,0)
\z(2079.33,0)(2079.33,51.08)(2080.03,51.08)(2080.03,0)
\z(2080.03,0)(2080.03,51.97)(2080.72,51.97)(2080.72,0)
\z(2080.72,0)(2080.72,48.59)(2081.42,48.59)(2081.42,0)
\z(2081.42,0)(2081.42,47.26)(2082.12,47.26)(2082.12,0)
\z(2082.12,0)(2082.12,46.55)(2082.81,46.55)(2082.81,0)
\z(2082.81,0)(2082.81,46.55)(2083.51,46.55)(2083.51,0)
\z(2083.51,0)(2083.51,45.66)(2084.20,45.66)(2084.20,0)
\z(2084.20,0)(2084.20,47.52)(2084.90,47.52)(2084.90,0)
\z(2084.90,0)(2084.90,47.79)(2085.59,47.79)(2085.59,0)
\z(2085.59,0)(2085.59,48.59)(2086.29,48.59)(2086.29,0)
\z(2086.29,0)(2086.29,44.23)(2086.99,44.23)(2086.99,0)
\z(2086.99,0)(2086.99,43.43)(2087.68,43.43)(2087.68,0)
\z(2087.68,0)(2087.68,40.67)(2088.38,40.67)(2088.38,0)
\z(2088.38,0)(2088.38,38.45)(2089.07,38.45)(2089.07,0)
\z(2089.07,0)(2089.07,39.07)(2089.77,39.07)(2089.77,0)
\z(2089.77,0)(2089.77,36.31)(2090.46,36.31)(2090.46,0)
\z(2090.46,0)(2090.46,41.29)(2091.16,41.29)(2091.16,0)
\z(2091.16,0)(2091.16,42.81)(2091.86,42.81)(2091.86,0)
\z(2091.86,0)(2091.86,40.94)(2092.55,40.94)(2092.55,0)
\z(2092.55,0)(2092.55,34.00)(2093.25,34.00)(2093.25,0)
\z(2093.25,0)(2093.25,34.89)(2093.94,34.89)(2093.94,0)
\z(2093.94,0)(2093.94,34.00)(2094.64,34.00)(2094.64,0)
\z(2094.64,0)(2094.64,38.45)(2095.33,38.45)(2095.33,0)
\z(2095.33,0)(2095.33,37.56)(2096.03,37.56)(2096.03,0)
\z(2096.03,0)(2096.03,31.68)(2096.72,31.68)(2096.72,0)
\z(2096.72,0)(2096.72,33.91)(2097.42,33.91)(2097.42,0)
\z(2097.42,0)(2097.42,35.78)(2098.12,35.78)(2098.12,0)
\z(2098.12,0)(2098.12,33.55)(2098.81,33.55)(2098.81,0)
\z(2098.81,0)(2098.81,34.26)(2099.51,34.26)(2099.51,0)
\z(2099.51,0)(2099.51,31.95)(2100.20,31.95)(2100.20,0)
\z(2100.20,0)(2100.20,33.55)(2100.90,33.55)(2100.90,0)
\z(2100.90,0)(2100.90,31.15)(2101.59,31.15)(2101.59,0)
\z(2101.59,0)(2101.59,31.24)(2102.29,31.24)(2102.29,0)
\z(2102.29,0)(2102.29,30.53)(2102.99,30.53)(2102.99,0)
\z(2102.99,0)(2102.99,32.48)(2103.68,32.48)(2103.68,0)
\z(2103.68,0)(2103.68,27.41)(2104.38,27.41)(2104.38,0)
\z(2104.38,0)(2104.38,29.99)(2105.07,29.99)(2105.07,0)
\z(2105.07,0)(2105.07,27.41)(2105.77,27.41)(2105.77,0)
\z(2105.77,0)(2105.77,27.95)(2106.46,27.95)(2106.46,0)
\z(2106.46,0)(2106.46,26.08)(2107.16,26.08)(2107.16,0)
\z(2107.16,0)(2107.16,27.14)(2107.86,27.14)(2107.86,0)
\z(2107.86,0)(2107.86,27.77)(2108.55,27.77)(2108.55,0)
\z(2108.55,0)(2108.55,31.51)(2109.25,31.51)(2109.25,0)
\z(2109.25,0)(2109.25,27.77)(2109.94,27.77)(2109.94,0)
\z(2109.94,0)(2109.94,25.45)(2110.64,25.45)(2110.64,0)
\z(2110.64,0)(2110.64,25.90)(2111.33,25.90)(2111.33,0)
\z(2111.33,0)(2111.33,25.63)(2112.03,25.63)(2112.03,0)
\z(2112.03,0)(2112.03,24.65)(2112.73,24.65)(2112.73,0)
\z(2112.73,0)(2112.73,25.10)(2113.42,25.10)(2113.42,0)
\z(2113.42,0)(2113.42,27.32)(2114.12,27.32)(2114.12,0)
\z(2114.12,0)(2114.12,22.87)(2114.81,22.87)(2114.81,0)
\z(2114.81,0)(2114.81,21.98)(2115.51,21.98)(2115.51,0)
\z(2115.51,0)(2115.51,21.54)(2116.20,21.54)(2116.20,0)
\z(2116.20,0)(2116.20,24.39)(2116.90,24.39)(2116.90,0)
\z(2116.90,0)(2116.90,23.67)(2117.60,23.67)(2117.60,0)
\z(2117.60,0)(2117.60,22.16)(2118.29,22.16)(2118.29,0)
\z(2118.29,0)(2118.29,19.67)(2118.99,19.67)(2118.99,0)
\z(2118.99,0)(2118.99,21.63)(2119.68,21.63)(2119.68,0)
\z(2119.68,0)(2119.68,19.58)(2120.38,19.58)(2120.38,0)
\z(2120.38,0)(2120.38,20.11)(2121.07,20.11)(2121.07,0)
\z(2121.07,0)(2121.07,24.56)(2121.77,24.56)(2121.77,0)
\z(2121.77,0)(2121.77,20.83)(2122.47,20.83)(2122.47,0)
\z(2122.47,0)(2122.47,17.09)(2123.16,17.09)(2123.16,0)
\z(2123.16,0)(2123.16,18.78)(2123.86,18.78)(2123.86,0)
\z(2123.86,0)(2123.86,21.98)(2124.55,21.98)(2124.55,0)
\z(2124.55,0)(2124.55,17.98)(2125.25,17.98)(2125.25,0)
\z(2125.25,0)(2125.25,20.83)(2125.94,20.83)(2125.94,0)
\z(2125.94,0)(2125.94,20.38)(2126.64,20.38)(2126.64,0)
\z(2126.64,0)(2126.64,16.73)(2127.33,16.73)(2127.33,0)
\z(2127.33,0)(2127.33,14.95)(2128.03,14.95)(2128.03,0)
\z(2128.03,0)(2128.03,16.82)(2128.73,16.82)(2128.73,0)
\z(2128.73,0)(2128.73,15.84)(2129.42,15.84)(2129.42,0)
\z(2129.42,0)(2129.42,15.66)(2130.12,15.66)(2130.12,0)
\z(2130.12,0)(2130.12,15.13)(2130.81,15.13)(2130.81,0)
\z(2130.81,0)(2130.81,16.38)(2131.51,16.38)(2131.51,0)
\z(2131.51,0)(2131.51,17.00)(2132.20,17.00)(2132.20,0)
\z(2132.20,0)(2132.20,15.13)(2132.90,15.13)(2132.90,0)
\z(2132.90,0)(2132.90,13.71)(2133.60,13.71)(2133.60,0)
\z(2133.60,0)(2133.60,17.53)(2134.29,17.53)(2134.29,0)
\z(2134.29,0)(2134.29,12.55)(2134.99,12.55)(2134.99,0)
\z(2134.99,0)(2134.99,15.22)(2135.68,15.22)(2135.68,0)
\z(2135.68,0)(2135.68,13.17)(2136.38,13.17)(2136.38,0)
\z(2136.38,0)(2136.38,13.62)(2137.07,13.62)(2137.07,0)
\z(2137.07,0)(2137.07,12.37)(2137.77,12.37)(2137.77,0)
\z(2137.77,0)(2137.77,14.68)(2138.47,14.68)(2138.47,0)
\z(2138.47,0)(2138.47,13.79)(2139.16,13.79)(2139.16,0)
\z(2139.16,0)(2139.16,16.11)(2139.86,16.11)(2139.86,0)
\z(2139.86,0)(2139.86,13.97)(2140.55,13.97)(2140.55,0)
\z(2140.55,0)(2140.55,14.33)(2141.25,14.33)(2141.25,0)
\z(2141.25,0)(2141.25,13.71)(2141.94,13.71)(2141.94,0)
\z(2141.94,0)(2141.94,14.06)(2142.64,14.06)(2142.64,0)
\z(2142.64,0)(2142.64,13.44)(2143.34,13.44)(2143.34,0)
\z(2143.34,0)(2143.34,13.88)(2144.03,13.88)(2144.03,0)
\z(2144.03,0)(2144.03,11.21)(2144.73,11.21)(2144.73,0)
\z(2144.73,0)(2144.73,11.57)(2145.42,11.57)(2145.42,0)
\z(2145.42,0)(2145.42,12.90)(2146.12,12.90)(2146.12,0)
\z(2146.12,0)(2146.12,11.39)(2146.81,11.39)(2146.81,0)
\z(2146.81,0)(2146.81,11.30)(2147.51,11.30)(2147.51,0)
\z(2147.51,0)(2147.51,14.06)(2148.21,14.06)(2148.21,0)
\z(2148.21,0)(2148.21,10.95)(2148.90,10.95)(2148.90,0)
\z(2148.90,0)(2148.90,11.75)(2149.60,11.75)(2149.60,0)
\z(2149.60,0)(2149.60,11.93)(2150.29,11.93)(2150.29,0)
\z(2150.29,0)(2150.29,10.23)(2150.99,10.23)(2150.99,0)
\z(2150.99,0)(2150.99,9.61)(2151.68,9.61)(2151.68,0)
\z(2151.68,0)(2151.68,11.84)(2152.38,11.84)(2152.38,0)
\z(2152.38,0)(2152.38,9.34)(2153.08,9.34)(2153.08,0)
\z(2153.08,0)(2153.08,12.10)(2153.77,12.10)(2153.77,0)
\z(2153.77,0)(2153.77,9.88)(2154.47,9.88)(2154.47,0)
\z(2154.47,0)(2154.47,11.84)(2155.16,11.84)(2155.16,0)
\z(2155.16,0)(2155.16,8.63)(2155.86,8.63)(2155.86,0)
\z(2155.86,0)(2155.86,8.63)(2156.55,8.63)(2156.55,0)
\z(2156.55,0)(2156.55,9.43)(2157.25,9.43)(2157.25,0)
\z(2157.25,0)(2157.25,8.37)(2157.94,8.37)(2157.94,0)
\z(2157.94,0)(2157.94,8.99)(2158.64,8.99)(2158.64,0)
\z(2158.64,0)(2158.64,6.94)(2159.34,6.94)(2159.34,0)
\z(2159.34,0)(2159.34,9.08)(2160.03,9.08)(2160.03,0)
\z(2160.03,0)(2160.03,8.63)(2160.73,8.63)(2160.73,0)
\z(2160.73,0)(2160.73,8.01)(2161.42,8.01)(2161.42,0)
\z(2161.42,0)(2161.42,8.19)(2162.12,8.19)(2162.12,0)
\z(2162.12,0)(2162.12,8.54)(2162.81,8.54)(2162.81,0)
\z(2162.81,0)(2162.81,7.92)(2163.51,7.92)(2163.51,0)
\z(2163.51,0)(2163.51,7.92)(2164.21,7.92)(2164.21,0)
\z(2164.21,0)(2164.21,7.48)(2164.90,7.48)(2164.90,0)
\z(2164.90,0)(2164.90,7.21)(2165.60,7.21)(2165.60,0)
\z(2165.60,0)(2165.60,6.94)(2166.29,6.94)(2166.29,0)
\z(2166.29,0)(2166.29,6.94)(2166.99,6.94)(2166.99,0)
\z(2166.99,0)(2166.99,7.74)(2167.68,7.74)(2167.68,0)
\z(2167.68,0)(2167.68,7.74)(2168.38,7.74)(2168.38,0)
\z(2168.38,0)(2168.38,5.96)(2169.08,5.96)(2169.08,0)
\z(2169.08,0)(2169.08,7.65)(2169.77,7.65)(2169.77,0)
\z(2169.77,0)(2169.77,5.16)(2170.47,5.16)(2170.47,0)
\z(2170.47,0)(2170.47,6.85)(2171.16,6.85)(2171.16,0)
\z(2171.16,0)(2171.16,7.21)(2171.86,7.21)(2171.86,0)
\z(2171.86,0)(2171.86,7.03)(2172.55,7.03)(2172.55,0)
\z(2172.55,0)(2172.55,5.78)(2173.25,5.78)(2173.25,0)
\z(2173.25,0)(2173.25,4.63)(2173.95,4.63)(2173.95,0)
\z(2173.95,0)(2173.95,6.76)(2174.64,6.76)(2174.64,0)
\z(2174.64,0)(2174.64,6.14)(2175.34,6.14)(2175.34,0)
\z(2175.34,0)(2175.34,5.43)(2176.03,5.43)(2176.03,0)
\z(2176.03,0)(2176.03,6.67)(2176.73,6.67)(2176.73,0)
\z(2176.73,0)(2176.73,5.52)(2177.42,5.52)(2177.42,0)
\z(2177.42,0)(2177.42,5.70)(2178.12,5.70)(2178.12,0)
\z(2178.12,0)(2178.12,5.87)(2178.82,5.87)(2178.82,0)
\z(2178.82,0)(2178.82,6.59)(2179.51,6.59)(2179.51,0)
\z(2179.51,0)(2179.51,5.34)(2180.21,5.34)(2180.21,0)
\z(2180.21,0)(2180.21,4.98)(2180.90,4.98)(2180.90,0)
\z(2180.90,0)(2180.90,5.25)(2181.60,5.25)(2181.60,0)
\z(2181.60,0)(2181.60,6.41)(2182.29,6.41)(2182.29,0)
\z(2182.29,0)(2182.29,4.98)(2182.99,4.98)(2182.99,0)
\z(2182.99,0)(2182.99,5.16)(2183.69,5.16)(2183.69,0)
\z(2183.69,0)(2183.69,4.45)(2184.38,4.45)(2184.38,0)
\z(2184.38,0)(2184.38,3.65)(2185.08,3.65)(2185.08,0)
\z(2185.08,0)(2185.08,4.45)(2185.77,4.45)(2185.77,0)
\z(2185.77,0)(2185.77,4.18)(2186.47,4.18)(2186.47,0)
\z(2186.47,0)(2186.47,4.00)(2187.16,4.00)(2187.16,0)
\z(2187.16,0)(2187.16,3.92)(2187.86,3.92)(2187.86,0)
\z(2187.86,0)(2187.86,4.27)(2188.56,4.27)(2188.56,0)
\z(2188.56,0)(2188.56,4.63)(2189.25,4.63)(2189.25,0)
\z(2189.25,0)(2189.25,6.32)(2189.95,6.32)(2189.95,0)
\z(2189.95,0)(2189.95,4.89)(2190.64,4.89)(2190.64,0)
\z(2190.64,0)(2190.64,4.27)(2191.34,4.27)(2191.34,0)
\z(2191.34,0)(2191.34,3.65)(2192.03,3.65)(2192.03,0)
\z(2192.03,0)(2192.03,3.56)(2192.73,3.56)(2192.73,0)
\z(2192.73,0)(2192.73,4.09)(2193.42,4.09)(2193.42,0)
\z(2193.42,0)(2193.42,3.29)(2194.12,3.29)(2194.12,0)
\z(2194.12,0)(2194.12,4.72)(2194.82,4.72)(2194.82,0)
\z(2194.82,0)(2194.82,3.83)(2195.51,3.83)(2195.51,0)
\z(2195.51,0)(2195.51,4.81)(2196.21,4.81)(2196.21,0)
\z(2196.21,0)(2196.21,3.11)(2196.90,3.11)(2196.90,0)
\z(2196.90,0)(2196.90,3.38)(2197.60,3.38)(2197.60,0)
\z(2197.60,0)(2197.60,3.47)(2198.29,3.47)(2198.29,0)
\z(2198.29,0)(2198.29,3.38)(2198.99,3.38)(2198.99,0)
\z(2198.99,0)(2198.99,4.09)(2199.69,4.09)(2199.69,0)
\z(2199.69,0)(2199.69,2.22)(2200.38,2.22)(2200.38,0)
\z(2200.38,0)(2200.38,3.83)(2201.08,3.83)(2201.08,0)
\z(2201.08,0)(2201.08,3.11)(2201.77,3.11)(2201.77,0)
\z(2201.77,0)(2201.77,2.49)(2202.47,2.49)(2202.47,0)
\z(2202.47,0)(2202.47,3.29)(2203.16,3.29)(2203.16,0)
\z(2203.16,0)(2203.16,2.31)(2203.86,2.31)(2203.86,0)
\z(2203.86,0)(2203.86,2.67)(2204.56,2.67)(2204.56,0)
\z(2204.56,0)(2204.56,3.38)(2205.25,3.38)(2205.25,0)
\z(2205.25,0)(2205.25,2.31)(2205.95,2.31)(2205.95,0)
\z(2205.95,0)(2205.95,3.74)(2206.64,3.74)(2206.64,0)
\z(2206.64,0)(2206.64,3.11)(2207.34,3.11)(2207.34,0)
\z(2207.34,0)(2207.34,2.49)(2208.03,2.49)(2208.03,0)
\z(2208.03,0)(2208.03,2.40)(2208.73,2.40)(2208.73,0)
\z(2208.73,0)(2208.73,2.76)(2209.43,2.76)(2209.43,0)
\z(2209.43,0)(2209.43,2.05)(2210.12,2.05)(2210.12,0)
\z(2210.12,0)(2210.12,2.94)(2210.82,2.94)(2210.82,0)
\z(2210.82,0)(2210.82,2.40)(2211.51,2.40)(2211.51,0)
\z(2211.51,0)(2211.51,2.05)(2212.21,2.05)(2212.21,0)
\z(2212.21,0)(2212.21,2.22)(2212.90,2.22)(2212.90,0)
\z(2212.90,0)(2212.90,2.31)(2213.60,2.31)(2213.60,0)
\z(2213.60,0)(2213.60,1.96)(2214.30,1.96)(2214.30,0)
\z(2214.30,0)(2214.30,1.96)(2214.99,1.96)(2214.99,0)
\z(2214.99,0)(2214.99,1.96)(2215.69,1.96)(2215.69,0)
\z(2215.69,0)(2215.69,2.14)(2216.38,2.14)(2216.38,0)
\z(2216.38,0)(2216.38,2.85)(2217.08,2.85)(2217.08,0)
\z(2217.08,0)(2217.08,2.22)(2217.77,2.22)(2217.77,0)
\z(2217.77,0)(2217.77,1.96)(2218.47,1.96)(2218.47,0)
\z(2218.47,0)(2218.47,1.60)(2219.17,1.60)(2219.17,0)
\z(2219.17,0)(2219.17,3.11)(2219.86,3.11)(2219.86,0)
\z(2219.86,0)(2219.86,2.22)(2220.56,2.22)(2220.56,0)
\z(2220.56,0)(2220.56,2.22)(2221.25,2.22)(2221.25,0)
\z(2221.25,0)(2221.25,2.22)(2221.95,2.22)(2221.95,0)
\z(2221.95,0)(2221.95,1.69)(2222.64,1.69)(2222.64,0)
\z(2222.64,0)(2222.64,2.40)(2223.34,2.40)(2223.34,0)
\z(2223.34,0)(2223.34,1.33)(2224.03,1.33)(2224.03,0)
\z(2224.03,0)(2224.03,1.51)(2224.73,1.51)(2224.73,0)
\z(2224.73,0)(2224.73,1.60)(2225.43,1.60)(2225.43,0)
\z(2225.43,0)(2225.43,1.25)(2226.12,1.25)(2226.12,0)
\z(2226.12,0)(2226.12,2.22)(2226.82,2.22)(2226.82,0)
\z(2226.82,0)(2226.82,1.78)(2227.51,1.78)(2227.51,0)
\z(2227.51,0)(2227.51,1.42)(2228.21,1.42)(2228.21,0)
\z(2228.21,0)(2228.21,2.14)(2228.90,2.14)(2228.90,0)
\z(2228.90,0)(2228.90,2.14)(2229.60,2.14)(2229.60,0)
\z(2229.60,0)(2229.60,0.89)(2230.30,0.89)(2230.30,0)
\z(2230.30,0)(2230.30,2.22)(2230.99,2.22)(2230.99,0)
\z(2230.99,0)(2230.99,1.42)(2231.69,1.42)(2231.69,0)
\z(2231.69,0)(2231.69,1.07)(2232.38,1.07)(2232.38,0)
\z(2232.38,0)(2232.38,1.16)(2233.08,1.16)(2233.08,0)
\z(2233.08,0)(2233.08,0.80)(2233.77,0.80)(2233.77,0)
\z(2233.77,0)(2233.77,0.80)(2234.47,0.80)(2234.47,0)
\z(2234.47,0)(2234.47,1.25)(2235.17,1.25)(2235.17,0)
\z(2235.17,0)(2235.17,0.62)(2235.86,0.62)(2235.86,0)
\z(2235.86,0)(2235.86,1.07)(2236.56,1.07)(2236.56,0)
\z(2236.56,0)(2236.56,1.07)(2237.25,1.07)(2237.25,0)
\z(2237.25,0)(2237.25,0.98)(2237.95,0.98)(2237.95,0)
\z(2237.95,0)(2237.95,1.25)(2238.64,1.25)(2238.64,0)
\z(2238.64,0)(2238.64,1.16)(2239.34,1.16)(2239.34,0)
\z(2239.34,0)(2239.34,0.71)(2240.04,0.71)(2240.04,0)
\z(2240.04,0)(2240.04,0.89)(2240.73,0.89)(2240.73,0)
\z(2240.73,0)(2240.73,1.07)(2241.43,1.07)(2241.43,0)
\z(2241.43,0)(2241.43,1.07)(2242.12,1.07)(2242.12,0)
\z(2242.12,0)(2242.12,0.89)(2242.82,0.89)(2242.82,0)
\z(2242.82,0)(2242.82,0.80)(2243.51,0.80)(2243.51,0)
\z(2243.51,0)(2243.51,1.07)(2244.21,1.07)(2244.21,0)
\z(2244.21,0)(2244.21,1.33)(2244.91,1.33)(2244.91,0)
\z(2244.91,0)(2244.91,0.80)(2245.60,0.80)(2245.60,0)
\z(2245.60,0)(2245.60,1.78)(2246.30,1.78)(2246.30,0)
\z(2246.30,0)(2246.30,0.89)(2246.99,0.89)(2246.99,0)
\z(2246.99,0)(2246.99,0.62)(2247.69,0.62)(2247.69,0)
\z(2247.69,0)(2247.69,0.62)(2248.38,0.62)(2248.38,0)
\z(2248.38,0)(2248.38,1.07)(2249.08,1.07)(2249.08,0)
\z(2249.08,0)(2249.08,0.27)(2249.78,0.27)(2249.78,0)
\z(2249.78,0)(2249.78,0.71)(2250.47,0.71)(2250.47,0)
\z(2250.47,0)(2250.47,0.62)(2251.17,0.62)(2251.17,0)
\z(2251.17,0)(2251.17,1.42)(2251.86,1.42)(2251.86,0)
\z(2251.86,0)(2251.86,0.53)(2252.56,0.53)(2252.56,0)
\z(2252.56,0)(2252.56,0.80)(2253.25,0.80)(2253.25,0)
\z(2253.25,0)(2253.25,0.09)(2253.95,0.09)(2253.95,0)
\z(2253.95,0)(2253.95,0.80)(2254.64,0.80)(2254.64,0)
\z(2254.64,0)(2254.64,0.36)(2255.34,0.36)(2255.34,0)
\z(2255.34,0)(2255.34,1.07)(2256.04,1.07)(2256.04,0)
\z(2256.04,0)(2256.04,0.44)(2256.73,0.44)(2256.73,0)
\z(2256.73,0)(2256.73,0.44)(2257.43,0.44)(2257.43,0)
\z(2257.43,0)(2257.43,0.62)(2258.12,0.62)(2258.12,0)
\z(2258.12,0)(2258.12,0.27)(2258.82,0.27)(2258.82,0)
\z(2258.82,0)(2258.82,0.71)(2259.51,0.71)(2259.51,0)
\z(2259.51,0)(2259.51,0.89)(2260.21,0.89)(2260.21,0)
\z(2260.21,0)(2260.21,0.62)(2260.91,0.62)(2260.91,0)
\z(2260.91,0)(2260.91,0.89)(2261.60,0.89)(2261.60,0)
\z(2261.60,0)(2261.60,0.71)(2262.30,0.71)(2262.30,0)
\z(2262.30,0)(2262.30,0.36)(2262.99,0.36)(2262.99,0)
\z(2262.99,0)(2262.99,0.18)(2263.69,0.18)(2263.69,0)
\z(2263.69,0)(2263.69,0.62)(2264.38,0.62)(2264.38,0)
\z(2264.38,0)(2264.38,0.36)(2265.08,0.36)(2265.08,0)
\z(2265.08,0)(2265.08,0.62)(2265.78,0.62)(2265.78,0)
\z(2265.78,0)(2265.78,0.53)(2266.47,0.53)(2266.47,0)
\z(2266.47,0)(2266.47,0.36)(2267.17,0.36)(2267.17,0)
\z(2267.17,0)(2267.17,0.27)(2267.86,0.27)(2267.86,0)
\z(2267.86,0)(2267.86,0.18)(2268.56,0.18)(2268.56,0)
\z(2268.56,0)(2268.56,0.18)(2269.25,0.18)(2269.25,0)
\z(2269.25,0)(2269.25,0.27)(2269.95,0.27)(2269.95,0)
\z(2269.95,0)(2269.95,0.18)(2270.65,0.18)(2270.65,0)
\z(2270.65,0)(2270.65,0.36)(2271.34,0.36)(2271.34,0)
\z(2271.34,0)(2271.34,0.18)(2272.04,0.18)(2272.04,0)
\z(2272.04,0)(2272.04,0.44)(2272.73,0.44)(2272.73,0)
\z(2272.73,0)(2272.73,0.36)(2273.43,0.36)(2273.43,0)
\z(2273.43,0)(2273.43,0.53)(2274.12,0.53)(2274.12,0)
\z(2274.12,0)(2274.12,0.27)(2274.82,0.27)(2274.82,0)
\z(2274.82,0)(2274.82,0.09)(2275.52,0.09)(2275.52,0)
\z(2276.21,0)(2276.21,0.44)(2276.91,0.44)(2276.91,0)
\z(2276.91,0)(2276.91,0.18)(2277.60,0.18)(2277.60,0)
\z(2277.60,0)(2277.60,0.18)(2278.30,0.18)(2278.30,0)
\z(2278.30,0)(2278.30,0.27)(2278.99,0.27)(2278.99,0)
\z(2278.99,0)(2278.99,0.36)(2279.69,0.36)(2279.69,0)
\z(2279.69,0)(2279.69,0.18)(2280.39,0.18)(2280.39,0)
\z(2280.39,0)(2280.39,0.44)(2281.08,0.44)(2281.08,0)
\z(2281.08,0)(2281.08,0.18)(2281.78,0.18)(2281.78,0)
\z(2281.78,0)(2281.78,0.18)(2282.47,0.18)(2282.47,0)
\z(2282.47,0)(2282.47,0.36)(2283.17,0.36)(2283.17,0)
\z(2283.17,0)(2283.17,0.36)(2283.86,0.36)(2283.86,0)
\z(2283.86,0)(2283.86,0.18)(2284.56,0.18)(2284.56,0)
\z(2284.56,0)(2284.56,0.18)(2285.25,0.18)(2285.25,0)
\z(2285.25,0)(2285.25,0.27)(2285.95,0.27)(2285.95,0)
\z(2285.95,0)(2285.95,0.09)(2286.65,0.09)(2286.65,0)
\z(2286.65,0)(2286.65,0.09)(2287.34,0.09)(2287.34,0)
\z(2287.34,0)(2287.34,0.09)(2288.04,0.09)(2288.04,0)
\z(2288.04,0)(2288.04,0.09)(2288.73,0.09)(2288.73,0)
\z(2288.73,0)(2288.73,0.18)(2289.43,0.18)(2289.43,0)
\z(2289.43,0)(2289.43,0.09)(2290.12,0.09)(2290.12,0)
\z(2290.12,0)(2290.12,0.09)(2290.82,0.09)(2290.82,0)
\z(2290.82,0)(2290.82,0.27)(2291.52,0.27)(2291.52,0)
\z(2291.52,0)(2291.52,0.18)(2292.21,0.18)(2292.21,0)
\z(2292.91,0)(2292.91,0.09)(2293.60,0.09)(2293.60,0)
\z(2294.30,0)(2294.30,0.27)(2294.99,0.27)(2294.99,0)
\z(2297.08,0)(2297.08,0.18)(2297.78,0.18)(2297.78,0)
\z(2298.47,0)(2298.47,0.09)(2299.17,0.09)(2299.17,0)
\z(2299.17,0)(2299.17,0.09)(2299.86,0.09)(2299.86,0)
\z(2299.86,0)(2299.86,0.18)(2300.56,0.18)(2300.56,0)
\z(2301.26,0)(2301.26,0.09)(2301.95,0.09)(2301.95,0)
\z(2301.95,0)(2301.95,0.18)(2302.65,0.18)(2302.65,0)
\z(2302.65,0)(2302.65,0.09)(2303.34,0.09)(2303.34,0)
\z(2303.34,0)(2303.34,0.18)(2304.04,0.18)(2304.04,0)
\z(2304.73,0)(2304.73,0.18)(2305.43,0.18)(2305.43,0)
\z(2305.43,0)(2305.43,0.09)(2306.13,0.09)(2306.13,0)
\z(2306.13,0)(2306.13,0.18)(2306.82,0.18)(2306.82,0)
\z(2308.21,0)(2308.21,0.18)(2308.91,0.18)(2308.91,0)
\z(2308.91,0)(2308.91,0.27)(2309.60,0.27)(2309.60,0)
\z(2309.60,0)(2309.60,0.18)(2310.30,0.18)(2310.30,0)
\z(2310.30,0)(2310.30,0.18)(2311.00,0.18)(2311.00,0)
\z(2311.69,0)(2311.69,0.09)(2312.39,0.09)(2312.39,0)
\z(2313.08,0)(2313.08,0.09)(2313.78,0.09)(2313.78,0)
\z(2313.78,0)(2313.78,0.09)(2314.47,0.09)(2314.47,0)
\z(2314.47,0)(2314.47,0.09)(2315.17,0.09)(2315.17,0)
\z(2317.95,0)(2317.95,0.09)(2318.65,0.09)(2318.65,0)
\z(2318.65,0)(2318.65,0.09)(2319.34,0.09)(2319.34,0)
\z(2319.34,0)(2319.34,0.09)(2320.04,0.09)(2320.04,0)
\z(2320.73,0)(2320.73,0.09)(2321.43,0.09)(2321.43,0)
\z(2321.43,0)(2321.43,0.09)(2322.13,0.09)(2322.13,0)
\z(2324.21,0)(2324.21,0.09)(2324.91,0.09)(2324.91,0)
\z(2324.91,0)(2324.91,0.09)(2325.60,0.09)(2325.60,0)
\z(2325.60,0)(2325.60,0.09)(2326.30,0.09)(2326.30,0)
\z(2331.17,0)(2331.17,0.09)(2331.87,0.09)(2331.87,0)
\z(2334.65,0)(2334.65,0.09)(2335.34,0.09)(2335.34,0)
\z(2342.30,0)(2342.30,0.09)(2343.00,0.09)(2343.00,0)
\z(2345.78,0)(2345.78,0.09)(2346.47,0.09)(2346.47,0)
\z(2370.13,0)(2370.13,0.09)(2370.82,0.09)(2370.82,0)
\color{black}
\dottedline{12}(1400,127.80)(2400,127.80)
\z(1400,0)(1400,640)(2400,640)(2400,0)(1400,0)
\end{picture}


==> g3_a2_a3.tex <==

\hspace{-30pt}
\begin{picture}(2400,640)
\color[rgb]{0.0,0.2,0.8}
\z(490.11,0)(490.11,0.03)(490.80,0.03)(490.80,0)
\z(490.80,0)(490.80,1.57)(491.50,1.57)(491.50,0)
\z(491.50,0)(491.50,3.14)(492.19,3.14)(492.19,0)
\z(492.19,0)(492.19,5.55)(492.89,5.55)(492.89,0)
\z(492.89,0)(492.89,10.26)(493.59,10.26)(493.59,0)
\z(493.59,0)(493.59,15.16)(494.28,15.16)(494.28,0)
\z(494.28,0)(494.28,18.93)(494.98,18.93)(494.98,0)
\z(494.98,0)(494.98,25.04)(495.67,25.04)(495.67,0)
\z(495.67,0)(495.67,32.66)(496.37,32.66)(496.37,0)
\z(496.37,0)(496.37,39.28)(497.06,39.28)(497.06,0)
\z(497.06,0)(497.06,44.59)(497.76,44.59)(497.76,0)
\z(497.76,0)(497.76,55.39)(498.46,55.39)(498.46,0)
\z(498.46,0)(498.46,64.52)(499.15,64.52)(499.15,0)
\z(499.15,0)(499.15,72.24)(499.85,72.24)(499.85,0)
\z(499.85,0)(499.85,83.09)(500.54,83.09)(500.54,0)
\z(500.54,0)(500.54,92.56)(501.24,92.56)(501.24,0)
\z(501.24,0)(501.24,103.44)(501.93,103.44)(501.93,0)
\z(501.93,0)(501.93,111.22)(502.63,111.22)(502.63,0)
\z(502.63,0)(502.63,123.80)(503.33,123.80)(503.33,0)
\z(503.33,0)(503.33,136.14)(504.02,136.14)(504.02,0)
\z(504.02,0)(504.02,140.91)(504.72,140.91)(504.72,0)
\z(504.72,0)(504.72,153.10)(505.41,153.10)(505.41,0)
\z(505.41,0)(505.41,167.31)(506.11,167.31)(506.11,0)
\z(506.11,0)(506.11,173.04)(506.80,173.04)(506.80,0)
\z(506.80,0)(506.80,187.67)(507.50,187.67)(507.50,0)
\z(507.50,0)(507.50,199.86)(508.19,199.86)(508.19,0)
\z(508.19,0)(508.19,209.20)(508.89,209.20)(508.89,0)
\z(508.89,0)(508.89,220.71)(509.59,220.71)(509.59,0)
\z(509.59,0)(509.59,233.32)(510.28,233.32)(510.28,0)
\z(510.28,0)(510.28,244.24)(510.98,244.24)(510.98,0)
\z(510.98,0)(510.98,249.13)(511.67,249.13)(511.67,0)
\z(511.67,0)(511.67,265.00)(512.37,265.00)(512.37,0)
\z(512.37,0)(512.37,278.68)(513.06,278.68)(513.06,0)
\z(513.06,0)(513.06,283.04)(513.76,283.04)(513.76,0)
\z(513.76,0)(513.76,298.47)(514.46,298.47)(514.46,0)
\z(514.46,0)(514.46,304.79)(515.15,304.79)(515.15,0)
\z(515.15,0)(515.15,320.06)(515.85,320.06)(515.85,0)
\z(515.85,0)(515.85,327.90)(516.54,327.90)(516.54,0)
\z(516.54,0)(516.54,335.31)(517.24,335.31)(517.24,0)
\z(517.24,0)(517.24,353.11)(517.93,353.11)(517.93,0)
\z(517.93,0)(517.93,358.10)(518.63,358.10)(518.63,0)
\z(518.63,0)(518.63,360.26)(519.33,360.26)(519.33,0)
\z(519.33,0)(519.33,376.64)(520.02,376.64)(520.02,0)
\z(520.02,0)(520.02,383.01)(520.72,383.01)(520.72,0)
\z(520.72,0)(520.72,393.69)(521.41,393.69)(521.41,0)
\z(521.41,0)(521.41,405.77)(522.11,405.77)(522.11,0)
\z(522.11,0)(522.11,416.09)(522.80,416.09)(522.80,0)
\z(522.80,0)(522.80,420.63)(523.50,420.63)(523.50,0)
\z(523.50,0)(523.50,418.23)(524.20,418.23)(524.20,0)
\z(524.20,0)(524.20,431.64)(524.89,431.64)(524.89,0)
\z(524.89,0)(524.89,440.03)(525.59,440.03)(525.59,0)
\z(525.59,0)(525.59,450.41)(526.28,450.41)(526.28,0)
\z(526.28,0)(526.28,459.85)(526.98,459.85)(526.98,0)
\z(526.98,0)(526.98,460.35)(527.67,460.35)(527.67,0)
\z(527.67,0)(527.67,467.65)(528.37,467.65)(528.37,0)
\z(528.37,0)(528.37,484.80)(529.07,484.80)(529.07,0)
\z(529.07,0)(529.07,481.15)(529.76,481.15)(529.76,0)
\z(529.76,0)(529.76,492.33)(530.46,492.33)(530.46,0)
\z(530.46,0)(530.46,494.85)(531.15,494.85)(531.15,0)
\z(531.15,0)(531.15,497.44)(531.85,497.44)(531.85,0)
\z(531.85,0)(531.85,501.11)(532.54,501.11)(532.54,0)
\z(532.54,0)(532.54,504.05)(533.24,504.05)(533.24,0)
\z(533.24,0)(533.24,515.41)(533.94,515.41)(533.94,0)
\z(533.94,0)(533.94,509.00)(534.63,509.00)(534.63,0)
\z(534.63,0)(534.63,513.42)(535.33,513.42)(535.33,0)
\z(535.33,0)(535.33,522.21)(536.02,522.21)(536.02,0)
\z(536.02,0)(536.02,519.09)(536.72,519.09)(536.72,0)
\z(536.72,0)(536.72,531.05)(537.41,531.05)(537.41,0)
\z(537.41,0)(537.41,531.31)(538.11,531.31)(538.11,0)
\z(538.11,0)(538.11,540.42)(538.81,540.42)(538.81,0)
\z(538.81,0)(538.81,540.18)(539.50,540.18)(539.50,0)
\z(539.50,0)(539.50,544.01)(540.20,544.01)(540.20,0)
\z(540.20,0)(540.20,541.64)(540.89,541.64)(540.89,0)
\z(540.89,0)(540.89,547.21)(541.59,547.21)(541.59,0)
\z(541.59,0)(541.59,546.86)(542.28,546.86)(542.28,0)
\z(542.28,0)(542.28,546.32)(542.98,546.32)(542.98,0)
\z(542.98,0)(542.98,543.98)(543.67,543.98)(543.67,0)
\z(543.67,0)(543.67,545.64)(544.37,545.64)(544.37,0)
\z(544.37,0)(544.37,543.95)(545.07,543.95)(545.07,0)
\z(545.07,0)(545.07,545.94)(545.76,545.94)(545.76,0)
\z(545.76,0)(545.76,541.22)(546.46,541.22)(546.46,0)
\z(546.46,0)(546.46,544.87)(547.15,544.87)(547.15,0)
\z(547.15,0)(547.15,542.53)(547.85,542.53)(547.85,0)
\z(547.85,0)(547.85,541.46)(548.54,541.46)(548.54,0)
\z(548.54,0)(548.54,547.72)(549.24,547.72)(549.24,0)
\z(549.24,0)(549.24,542.23)(549.94,542.23)(549.94,0)
\z(549.94,0)(549.94,544.22)(550.63,544.22)(550.63,0)
\z(550.63,0)(550.63,539.26)(551.33,539.26)(551.33,0)
\z(551.33,0)(551.33,532.44)(552.02,532.44)(552.02,0)
\z(552.02,0)(552.02,526.72)(552.72,526.72)(552.72,0)
\z(552.72,0)(552.72,527.58)(553.41,527.58)(553.41,0)
\z(553.41,0)(553.41,528.20)(554.11,528.20)(554.11,0)
\z(554.11,0)(554.11,525.23)(554.81,525.23)(554.81,0)
\z(554.81,0)(554.81,525.56)(555.50,525.56)(555.50,0)
\z(555.50,0)(555.50,522.24)(556.20,522.24)(556.20,0)
\z(556.20,0)(556.20,522.35)(556.89,522.35)(556.89,0)
\z(556.89,0)(556.89,513.13)(557.59,513.13)(557.59,0)
\z(557.59,0)(557.59,503.72)(558.28,503.72)(558.28,0)
\z(558.28,0)(558.28,504.32)(558.98,504.32)(558.98,0)
\z(558.98,0)(558.98,496.19)(559.68,496.19)(559.68,0)
\z(559.68,0)(559.68,497.52)(560.37,497.52)(560.37,0)
\z(560.37,0)(560.37,488.39)(561.07,488.39)(561.07,0)
\z(561.07,0)(561.07,487.97)(561.76,487.97)(561.76,0)
\z(561.76,0)(561.76,480.08)(562.46,480.08)(562.46,0)
\z(562.46,0)(562.46,475.39)(563.15,475.39)(563.15,0)
\z(563.15,0)(563.15,472.25)(563.85,472.25)(563.85,0)
\z(563.85,0)(563.85,466.40)(564.55,466.40)(564.55,0)
\z(564.55,0)(564.55,461.84)(565.24,461.84)(565.24,0)
\z(565.24,0)(565.24,468.16)(565.94,468.16)(565.94,0)
\z(565.94,0)(565.94,451.33)(566.63,451.33)(566.63,0)
\z(566.63,0)(566.63,451.22)(567.33,451.22)(567.33,0)
\z(567.33,0)(567.33,441.25)(568.02,441.25)(568.02,0)
\z(568.02,0)(568.02,432.76)(568.72,432.76)(568.72,0)
\z(568.72,0)(568.72,434.28)(569.42,434.28)(569.42,0)
\z(569.42,0)(569.42,420.78)(570.11,420.78)(570.11,0)
\z(570.11,0)(570.11,421.58)(570.81,421.58)(570.81,0)
\z(570.81,0)(570.81,413.75)(571.50,413.75)(571.50,0)
\z(571.50,0)(571.50,413.93)(572.20,413.93)(572.20,0)
\z(572.20,0)(572.20,400.13)(572.89,400.13)(572.89,0)
\z(572.89,0)(572.89,395.06)(573.59,395.06)(573.59,0)
\z(573.59,0)(573.59,388.09)(574.28,388.09)(574.28,0)
\z(574.28,0)(574.28,381.62)(574.98,381.62)(574.98,0)
\z(574.98,0)(574.98,381.62)(575.68,381.62)(575.68,0)
\z(575.68,0)(575.68,369.87)(576.37,369.87)(576.37,0)
\z(576.37,0)(576.37,369.31)(577.07,369.31)(577.07,0)
\z(577.07,0)(577.07,359.88)(577.76,359.88)(577.76,0)
\z(577.76,0)(577.76,351.60)(578.46,351.60)(578.46,0)
\z(578.46,0)(578.46,348.31)(579.15,348.31)(579.15,0)
\z(579.15,0)(579.15,338.28)(579.85,338.28)(579.85,0)
\z(579.85,0)(579.85,328.16)(580.55,328.16)(580.55,0)
\z(580.55,0)(580.55,327.66)(581.24,327.66)(581.24,0)
\z(581.24,0)(581.24,320.89)(581.94,320.89)(581.94,0)
\z(581.94,0)(581.94,316.03)(582.63,316.03)(582.63,0)
\z(582.63,0)(582.63,308.82)(583.33,308.82)(583.33,0)
\z(583.33,0)(583.33,306.03)(584.02,306.03)(584.02,0)
\z(584.02,0)(584.02,290.04)(584.72,290.04)(584.72,0)
\z(584.72,0)(584.72,289.60)(585.42,289.60)(585.42,0)
\z(585.42,0)(585.42,285.68)(586.11,285.68)(586.11,0)
\z(586.11,0)(586.11,276.07)(586.81,276.07)(586.81,0)
\z(586.81,0)(586.81,268.21)(587.50,268.21)(587.50,0)
\z(587.50,0)(587.50,264.35)(588.20,264.35)(588.20,0)
\z(588.20,0)(588.20,259.01)(588.89,259.01)(588.89,0)
\z(588.89,0)(588.89,245.93)(589.59,245.93)(589.59,0)
\z(589.59,0)(589.59,247.12)(590.29,247.12)(590.29,0)
\z(590.29,0)(590.29,240.41)(590.98,240.41)(590.98,0)
\z(590.98,0)(590.98,236.32)(591.68,236.32)(591.68,0)
\z(591.68,0)(591.68,227.89)(592.37,227.89)(592.37,0)
\z(592.37,0)(592.37,218.22)(593.07,218.22)(593.07,0)
\z(593.07,0)(593.07,216.53)(593.76,216.53)(593.76,0)
\z(593.76,0)(593.76,213.27)(594.46,213.27)(594.46,0)
\z(594.46,0)(594.46,206.24)(595.16,206.24)(595.16,0)
\z(595.16,0)(595.16,201.79)(595.85,201.79)(595.85,0)
\z(595.85,0)(595.85,194.70)(596.55,194.70)(596.55,0)
\z(596.55,0)(596.55,185.03)(597.24,185.03)(597.24,0)
\z(597.24,0)(597.24,189.00)(597.94,189.00)(597.94,0)
\z(597.94,0)(597.94,179.86)(598.63,179.86)(598.63,0)
\z(598.63,0)(598.63,176.01)(599.33,176.01)(599.33,0)
\z(599.33,0)(599.33,168.26)(600.03,168.26)(600.03,0)
\z(600.03,0)(600.03,164.62)(600.72,164.62)(600.72,0)
\z(600.72,0)(600.72,164.17)(601.42,164.17)(601.42,0)
\z(601.42,0)(601.42,155.60)(602.11,155.60)(602.11,0)
\z(602.11,0)(602.11,151.27)(602.81,151.27)(602.81,0)
\z(602.81,0)(602.81,144.59)(603.50,144.59)(603.50,0)
\z(603.50,0)(603.50,146.73)(604.20,146.73)(604.20,0)
\z(604.20,0)(604.20,136.14)(604.89,136.14)(604.89,0)
\z(604.89,0)(604.89,131.48)(605.59,131.48)(605.59,0)
\z(605.59,0)(605.59,132.31)(606.29,132.31)(606.29,0)
\z(606.29,0)(606.29,129.61)(606.98,129.61)(606.98,0)
\z(606.98,0)(606.98,120.15)(607.68,120.15)(607.68,0)
\z(607.68,0)(607.68,121.81)(608.37,121.81)(608.37,0)
\z(608.37,0)(608.37,114.51)(609.07,114.51)(609.07,0)
\z(609.07,0)(609.07,111.07)(609.76,111.07)(609.76,0)
\z(609.76,0)(609.76,109.02)(610.46,109.02)(610.46,0)
\z(610.46,0)(610.46,103.36)(611.16,103.36)(611.16,0)
\z(611.16,0)(611.16,104.48)(611.85,104.48)(611.85,0)
\z(611.85,0)(611.85,101.37)(612.55,101.37)(612.55,0)
\z(612.55,0)(612.55,97.18)(613.24,97.18)(613.24,0)
\z(613.24,0)(613.24,91.13)(613.94,91.13)(613.94,0)
\z(613.94,0)(613.94,88.61)(614.63,88.61)(614.63,0)
\z(614.63,0)(614.63,88.58)(615.33,88.58)(615.33,0)
\z(615.33,0)(615.33,85.97)(616.03,85.97)(616.03,0)
\z(616.03,0)(616.03,81.34)(616.72,81.34)(616.72,0)
\z(616.72,0)(616.72,79.36)(617.42,79.36)(617.42,0)
\z(617.42,0)(617.42,74.73)(618.11,74.73)(618.11,0)
\z(618.11,0)(618.11,74.52)(618.81,74.52)(618.81,0)
\z(618.81,0)(618.81,72.33)(619.50,72.33)(619.50,0)
\z(619.50,0)(619.50,71.20)(620.20,71.20)(620.20,0)
\z(620.20,0)(620.20,70.10)(620.90,70.10)(620.90,0)
\z(620.90,0)(620.90,66.60)(621.59,66.60)(621.59,0)
\z(621.59,0)(621.59,64.76)(622.29,64.76)(622.29,0)
\z(622.29,0)(622.29,63.54)(622.98,63.54)(622.98,0)
\z(622.98,0)(622.98,63.28)(623.68,63.28)(623.68,0)
\z(623.68,0)(623.68,62.06)(624.37,62.06)(624.37,0)
\z(624.37,0)(624.37,57.97)(625.07,57.97)(625.07,0)
\z(625.07,0)(625.07,55.00)(625.77,55.00)(625.77,0)
\z(625.77,0)(625.77,55.27)(626.46,55.27)(626.46,0)
\z(626.46,0)(626.46,53.25)(627.16,53.25)(627.16,0)
\z(627.16,0)(627.16,50.31)(627.85,50.31)(627.85,0)
\z(627.85,0)(627.85,49.93)(628.55,49.93)(628.55,0)
\z(628.55,0)(628.55,47.97)(629.24,47.97)(629.24,0)
\z(629.24,0)(629.24,49.45)(629.94,49.45)(629.94,0)
\z(629.94,0)(629.94,48.41)(630.64,48.41)(630.64,0)
\z(630.64,0)(630.64,46.22)(631.33,46.22)(631.33,0)
\z(631.33,0)(631.33,45.54)(632.03,45.54)(632.03,0)
\z(632.03,0)(632.03,43.91)(632.72,43.91)(632.72,0)
\z(632.72,0)(632.72,42.78)(633.42,42.78)(633.42,0)
\z(633.42,0)(633.42,40.94)(634.11,40.94)(634.11,0)
\z(634.11,0)(634.11,41.77)(634.81,41.77)(634.81,0)
\z(634.81,0)(634.81,37.14)(635.50,37.14)(635.50,0)
\z(635.50,0)(635.50,35.69)(636.20,35.69)(636.20,0)
\z(636.20,0)(636.20,39.13)(636.90,39.13)(636.90,0)
\z(636.90,0)(636.90,36.73)(637.59,36.73)(637.59,0)
\z(637.59,0)(637.59,34.56)(638.29,34.56)(638.29,0)
\z(638.29,0)(638.29,34.41)(638.98,34.41)(638.98,0)
\z(638.98,0)(638.98,33.46)(639.68,33.46)(639.68,0)
\z(639.68,0)(639.68,31.83)(640.37,31.83)(640.37,0)
\z(640.37,0)(640.37,30.94)(641.07,30.94)(641.07,0)
\z(641.07,0)(641.07,29.99)(641.77,29.99)(641.77,0)
\z(641.77,0)(641.77,30.85)(642.46,30.85)(642.46,0)
\z(642.46,0)(642.46,29.73)(643.16,29.73)(643.16,0)
\z(643.16,0)(643.16,30.53)(643.85,30.53)(643.85,0)
\z(643.85,0)(643.85,28.24)(644.55,28.24)(644.55,0)
\z(644.55,0)(644.55,27.68)(645.24,27.68)(645.24,0)
\z(645.24,0)(645.24,26.40)(645.94,26.40)(645.94,0)
\z(645.94,0)(645.94,26.40)(646.64,26.40)(646.64,0)
\z(646.64,0)(646.64,26.25)(647.33,26.25)(647.33,0)
\z(647.33,0)(647.33,24.44)(648.03,24.44)(648.03,0)
\z(648.03,0)(648.03,22.72)(648.72,22.72)(648.72,0)
\z(648.72,0)(648.72,22.46)(649.42,22.46)(649.42,0)
\z(649.42,0)(649.42,22.55)(650.11,22.55)(650.11,0)
\z(650.11,0)(650.11,22.13)(650.81,22.13)(650.81,0)
\z(650.81,0)(650.81,21.63)(651.51,21.63)(651.51,0)
\z(651.51,0)(651.51,21.06)(652.20,21.06)(652.20,0)
\z(652.20,0)(652.20,19.70)(652.90,19.70)(652.90,0)
\z(652.90,0)(652.90,19.46)(653.59,19.46)(653.59,0)
\z(653.59,0)(653.59,17.68)(654.29,17.68)(654.29,0)
\z(654.29,0)(654.29,17.35)(654.98,17.35)(654.98,0)
\z(654.98,0)(654.98,18.57)(655.68,18.57)(655.68,0)
\z(655.68,0)(655.68,17.86)(656.38,17.86)(656.38,0)
\z(656.38,0)(656.38,16.43)(657.07,16.43)(657.07,0)
\z(657.07,0)(657.07,19.10)(657.77,19.10)(657.77,0)
\z(657.77,0)(657.77,17.03)(658.46,17.03)(658.46,0)
\z(658.46,0)(658.46,16.76)(659.16,16.76)(659.16,0)
\z(659.16,0)(659.16,16.58)(659.85,16.58)(659.85,0)
\z(659.85,0)(659.85,16.43)(660.55,16.43)(660.55,0)
\z(660.55,0)(660.55,14.57)(661.25,14.57)(661.25,0)
\z(661.25,0)(661.25,14.39)(661.94,14.39)(661.94,0)
\z(661.94,0)(661.94,14.51)(662.64,14.51)(662.64,0)
\z(662.64,0)(662.64,14.12)(663.33,14.12)(663.33,0)
\z(663.33,0)(663.33,13.32)(664.03,13.32)(664.03,0)
\z(664.03,0)(664.03,12.82)(664.72,12.82)(664.72,0)
\z(664.72,0)(664.72,13.11)(665.42,13.11)(665.42,0)
\z(665.42,0)(665.42,13.62)(666.11,13.62)(666.11,0)
\z(666.11,0)(666.11,12.19)(666.81,12.19)(666.81,0)
\z(666.81,0)(666.81,11.57)(667.51,11.57)(667.51,0)
\z(667.51,0)(667.51,11.87)(668.20,11.87)(668.20,0)
\z(668.20,0)(668.20,11.09)(668.90,11.09)(668.90,0)
\z(668.90,0)(668.90,11.39)(669.59,11.39)(669.59,0)
\z(669.59,0)(669.59,10.77)(670.29,10.77)(670.29,0)
\z(670.29,0)(670.29,9.76)(670.98,9.76)(670.98,0)
\z(670.98,0)(670.98,10.09)(671.68,10.09)(671.68,0)
\z(671.68,0)(671.68,9.73)(672.38,9.73)(672.38,0)
\z(672.38,0)(672.38,9.52)(673.07,9.52)(673.07,0)
\z(673.07,0)(673.07,9.34)(673.77,9.34)(673.77,0)
\z(673.77,0)(673.77,10.06)(674.46,10.06)(674.46,0)
\z(674.46,0)(674.46,9.37)(675.16,9.37)(675.16,0)
\z(675.16,0)(675.16,8.60)(675.85,8.60)(675.85,0)
\z(675.85,0)(675.85,9.79)(676.55,9.79)(676.55,0)
\z(676.55,0)(676.55,8.60)(677.25,8.60)(677.25,0)
\z(677.25,0)(677.25,8.57)(677.94,8.57)(677.94,0)
\z(677.94,0)(677.94,7.77)(678.64,7.77)(678.64,0)
\z(678.64,0)(678.64,7.86)(679.33,7.86)(679.33,0)
\z(679.33,0)(679.33,8.10)(680.03,8.10)(680.03,0)
\z(680.03,0)(680.03,6.44)(680.72,6.44)(680.72,0)
\z(680.72,0)(680.72,6.97)(681.42,6.97)(681.42,0)
\z(681.42,0)(681.42,7.59)(682.12,7.59)(682.12,0)
\z(682.12,0)(682.12,7.03)(682.81,7.03)(682.81,0)
\z(682.81,0)(682.81,6.67)(683.51,6.67)(683.51,0)
\z(683.51,0)(683.51,5.84)(684.20,5.84)(684.20,0)
\z(684.20,0)(684.20,6.38)(684.90,6.38)(684.90,0)
\z(684.90,0)(684.90,6.32)(685.59,6.32)(685.59,0)
\z(685.59,0)(685.59,6.32)(686.29,6.32)(686.29,0)
\z(686.29,0)(686.29,6.29)(686.99,6.29)(686.99,0)
\z(686.99,0)(686.99,5.55)(687.68,5.55)(687.68,0)
\z(687.68,0)(687.68,5.25)(688.38,5.25)(688.38,0)
\z(688.38,0)(688.38,5.04)(689.07,5.04)(689.07,0)
\z(689.07,0)(689.07,5.73)(689.77,5.73)(689.77,0)
\z(689.77,0)(689.77,4.30)(690.46,4.30)(690.46,0)
\z(690.46,0)(690.46,4.48)(691.16,4.48)(691.16,0)
\z(691.16,0)(691.16,4.87)(691.86,4.87)(691.86,0)
\z(691.86,0)(691.86,4.54)(692.55,4.54)(692.55,0)
\z(692.55,0)(692.55,4.36)(693.25,4.36)(693.25,0)
\z(693.25,0)(693.25,3.92)(693.94,3.92)(693.94,0)
\z(693.94,0)(693.94,4.72)(694.64,4.72)(694.64,0)
\z(694.64,0)(694.64,3.41)(695.33,3.41)(695.33,0)
\z(695.33,0)(695.33,4.24)(696.03,4.24)(696.03,0)
\z(696.03,0)(696.03,3.92)(696.72,3.92)(696.72,0)
\z(696.72,0)(696.72,3.77)(697.42,3.77)(697.42,0)
\z(697.42,0)(697.42,3.86)(698.12,3.86)(698.12,0)
\z(698.12,0)(698.12,4.30)(698.81,4.30)(698.81,0)
\z(698.81,0)(698.81,3.17)(699.51,3.17)(699.51,0)
\z(699.51,0)(699.51,3.50)(700.20,3.50)(700.20,0)
\z(700.20,0)(700.20,4.03)(700.90,4.03)(700.90,0)
\z(700.90,0)(700.90,3.06)(701.59,3.06)(701.59,0)
\z(701.59,0)(701.59,3.44)(702.29,3.44)(702.29,0)
\z(702.29,0)(702.29,3.14)(702.99,3.14)(702.99,0)
\z(702.99,0)(702.99,2.88)(703.68,2.88)(703.68,0)
\z(703.68,0)(703.68,3.09)(704.38,3.09)(704.38,0)
\z(704.38,0)(704.38,3.11)(705.07,3.11)(705.07,0)
\z(705.07,0)(705.07,3.29)(705.77,3.29)(705.77,0)
\z(705.77,0)(705.77,2.52)(706.46,2.52)(706.46,0)
\z(706.46,0)(706.46,2.82)(707.16,2.82)(707.16,0)
\z(707.16,0)(707.16,2.88)(707.86,2.88)(707.86,0)
\z(707.86,0)(707.86,2.37)(708.55,2.37)(708.55,0)
\z(708.55,0)(708.55,2.52)(709.25,2.52)(709.25,0)
\z(709.25,0)(709.25,2.67)(709.94,2.67)(709.94,0)
\z(709.94,0)(709.94,2.40)(710.64,2.40)(710.64,0)
\z(710.64,0)(710.64,2.58)(711.33,2.58)(711.33,0)
\z(711.33,0)(711.33,2.37)(712.03,2.37)(712.03,0)
\z(712.03,0)(712.03,2.46)(712.73,2.46)(712.73,0)
\z(712.73,0)(712.73,1.96)(713.42,1.96)(713.42,0)
\z(713.42,0)(713.42,2.17)(714.12,2.17)(714.12,0)
\z(714.12,0)(714.12,1.54)(714.81,1.54)(714.81,0)
\z(714.81,0)(714.81,2.08)(715.51,2.08)(715.51,0)
\z(715.51,0)(715.51,2.22)(716.20,2.22)(716.20,0)
\z(716.20,0)(716.20,1.87)(716.90,1.87)(716.90,0)
\z(716.90,0)(716.90,1.78)(717.60,1.78)(717.60,0)
\z(717.60,0)(717.60,1.48)(718.29,1.48)(718.29,0)
\z(718.29,0)(718.29,1.81)(718.99,1.81)(718.99,0)
\z(718.99,0)(718.99,1.54)(719.68,1.54)(719.68,0)
\z(719.68,0)(719.68,1.42)(720.38,1.42)(720.38,0)
\z(720.38,0)(720.38,1.54)(721.07,1.54)(721.07,0)
\z(721.07,0)(721.07,1.57)(721.77,1.57)(721.77,0)
\z(721.77,0)(721.77,1.87)(722.47,1.87)(722.47,0)
\z(722.47,0)(722.47,1.33)(723.16,1.33)(723.16,0)
\z(723.16,0)(723.16,1.99)(723.86,1.99)(723.86,0)
\z(723.86,0)(723.86,1.39)(724.55,1.39)(724.55,0)
\z(724.55,0)(724.55,1.33)(725.25,1.33)(725.25,0)
\z(725.25,0)(725.25,1.45)(725.94,1.45)(725.94,0)
\z(725.94,0)(725.94,0.95)(726.64,0.95)(726.64,0)
\z(726.64,0)(726.64,1.36)(727.33,1.36)(727.33,0)
\z(727.33,0)(727.33,1.33)(728.03,1.33)(728.03,0)
\z(728.03,0)(728.03,1.19)(728.73,1.19)(728.73,0)
\z(728.73,0)(728.73,0.92)(729.42,0.92)(729.42,0)
\z(729.42,0)(729.42,0.71)(730.12,0.71)(730.12,0)
\z(730.12,0)(730.12,1.04)(730.81,1.04)(730.81,0)
\z(730.81,0)(730.81,0.86)(731.51,0.86)(731.51,0)
\z(731.51,0)(731.51,1.28)(732.20,1.28)(732.20,0)
\z(732.20,0)(732.20,0.98)(732.90,0.98)(732.90,0)
\z(732.90,0)(732.90,1.10)(733.60,1.10)(733.60,0)
\z(733.60,0)(733.60,0.92)(734.29,0.92)(734.29,0)
\z(734.29,0)(734.29,0.83)(734.99,0.83)(734.99,0)
\z(734.99,0)(734.99,0.86)(735.68,0.86)(735.68,0)
\z(735.68,0)(735.68,0.62)(736.38,0.62)(736.38,0)
\z(736.38,0)(736.38,1.04)(737.07,1.04)(737.07,0)
\z(737.07,0)(737.07,0.62)(737.77,0.62)(737.77,0)
\z(737.77,0)(737.77,1.16)(738.47,1.16)(738.47,0)
\z(738.47,0)(738.47,0.95)(739.16,0.95)(739.16,0)
\z(739.16,0)(739.16,0.71)(739.86,0.71)(739.86,0)
\z(739.86,0)(739.86,0.56)(740.55,0.56)(740.55,0)
\z(740.55,0)(740.55,0.74)(741.25,0.74)(741.25,0)
\z(741.25,0)(741.25,0.92)(741.94,0.92)(741.94,0)
\z(741.94,0)(741.94,0.77)(742.64,0.77)(742.64,0)
\z(742.64,0)(742.64,0.47)(743.34,0.47)(743.34,0)
\z(743.34,0)(743.34,0.50)(744.03,0.50)(744.03,0)
\z(744.03,0)(744.03,0.65)(744.73,0.65)(744.73,0)
\z(744.73,0)(744.73,0.47)(745.42,0.47)(745.42,0)
\z(745.42,0)(745.42,0.59)(746.12,0.59)(746.12,0)
\z(746.12,0)(746.12,0.56)(746.81,0.56)(746.81,0)
\z(746.81,0)(746.81,0.53)(747.51,0.53)(747.51,0)
\z(747.51,0)(747.51,0.56)(748.21,0.56)(748.21,0)
\z(748.21,0)(748.21,0.47)(748.90,0.47)(748.90,0)
\z(748.90,0)(748.90,0.44)(749.60,0.44)(749.60,0)
\z(749.60,0)(749.60,0.77)(750.29,0.77)(750.29,0)
\z(750.29,0)(750.29,0.44)(750.99,0.44)(750.99,0)
\z(750.99,0)(750.99,0.56)(751.68,0.56)(751.68,0)
\z(751.68,0)(751.68,0.62)(752.38,0.62)(752.38,0)
\z(752.38,0)(752.38,0.33)(753.08,0.33)(753.08,0)
\z(753.08,0)(753.08,0.50)(753.77,0.50)(753.77,0)
\z(753.77,0)(753.77,0.56)(754.47,0.56)(754.47,0)
\z(754.47,0)(754.47,0.53)(755.16,0.53)(755.16,0)
\z(755.16,0)(755.16,0.30)(755.86,0.30)(755.86,0)
\z(755.86,0)(755.86,0.44)(756.55,0.44)(756.55,0)
\z(756.55,0)(756.55,0.44)(757.25,0.44)(757.25,0)
\z(757.25,0)(757.25,0.44)(757.94,0.44)(757.94,0)
\z(757.94,0)(757.94,0.39)(758.64,0.39)(758.64,0)
\z(758.64,0)(758.64,0.21)(759.34,0.21)(759.34,0)
\z(759.34,0)(759.34,0.39)(760.03,0.39)(760.03,0)
\z(760.03,0)(760.03,0.30)(760.73,0.30)(760.73,0)
\z(760.73,0)(760.73,0.33)(761.42,0.33)(761.42,0)
\z(761.42,0)(761.42,0.24)(762.12,0.24)(762.12,0)
\z(762.12,0)(762.12,0.18)(762.81,0.18)(762.81,0)
\z(762.81,0)(762.81,0.27)(763.51,0.27)(763.51,0)
\z(763.51,0)(763.51,0.36)(764.21,0.36)(764.21,0)
\z(764.21,0)(764.21,0.24)(764.90,0.24)(764.90,0)
\z(764.90,0)(764.90,0.36)(765.60,0.36)(765.60,0)
\z(765.60,0)(765.60,0.12)(766.29,0.12)(766.29,0)
\z(766.29,0)(766.29,0.15)(766.99,0.15)(766.99,0)
\z(766.99,0)(766.99,0.21)(767.68,0.21)(767.68,0)
\z(767.68,0)(767.68,0.33)(768.38,0.33)(768.38,0)
\z(768.38,0)(768.38,0.21)(769.08,0.21)(769.08,0)
\z(769.08,0)(769.08,0.30)(769.77,0.30)(769.77,0)
\z(769.77,0)(769.77,0.36)(770.47,0.36)(770.47,0)
\z(770.47,0)(770.47,0.21)(771.16,0.21)(771.16,0)
\z(771.16,0)(771.16,0.15)(771.86,0.15)(771.86,0)
\z(771.86,0)(771.86,0.15)(772.55,0.15)(772.55,0)
\z(772.55,0)(772.55,0.21)(773.25,0.21)(773.25,0)
\z(773.25,0)(773.25,0.24)(773.95,0.24)(773.95,0)
\z(773.95,0)(773.95,0.15)(774.64,0.15)(774.64,0)
\z(774.64,0)(774.64,0.18)(775.34,0.18)(775.34,0)
\z(775.34,0)(775.34,0.21)(776.03,0.21)(776.03,0)
\z(776.03,0)(776.03,0.15)(776.73,0.15)(776.73,0)
\z(776.73,0)(776.73,0.21)(777.42,0.21)(777.42,0)
\z(777.42,0)(777.42,0.12)(778.12,0.12)(778.12,0)
\z(778.12,0)(778.12,0.12)(778.82,0.12)(778.82,0)
\z(778.82,0)(778.82,0.24)(779.51,0.24)(779.51,0)
\z(779.51,0)(779.51,0.15)(780.21,0.15)(780.21,0)
\z(780.21,0)(780.21,0.12)(780.90,0.12)(780.90,0)
\z(780.90,0)(780.90,0.06)(781.60,0.06)(781.60,0)
\z(781.60,0)(781.60,0.21)(782.29,0.21)(782.29,0)
\z(782.29,0)(782.29,0.09)(782.99,0.09)(782.99,0)
\z(782.99,0)(782.99,0.09)(783.69,0.09)(783.69,0)
\z(783.69,0)(783.69,0.18)(784.38,0.18)(784.38,0)
\z(784.38,0)(784.38,0.06)(785.08,0.06)(785.08,0)
\z(785.08,0)(785.08,0.24)(785.77,0.24)(785.77,0)
\z(785.77,0)(785.77,0.09)(786.47,0.09)(786.47,0)
\z(786.47,0)(786.47,0.15)(787.16,0.15)(787.16,0)
\z(787.16,0)(787.16,0.06)(787.86,0.06)(787.86,0)
\z(787.86,0)(787.86,0.21)(788.56,0.21)(788.56,0)
\z(788.56,0)(788.56,0.06)(789.25,0.06)(789.25,0)
\z(789.95,0)(789.95,0.12)(790.64,0.12)(790.64,0)
\z(790.64,0)(790.64,0.03)(791.34,0.03)(791.34,0)
\z(791.34,0)(791.34,0.09)(792.03,0.09)(792.03,0)
\z(792.03,0)(792.03,0.06)(792.73,0.06)(792.73,0)
\z(792.73,0)(792.73,0.03)(793.42,0.03)(793.42,0)
\z(793.42,0)(793.42,0.09)(794.12,0.09)(794.12,0)
\z(794.82,0)(794.82,0.03)(795.51,0.03)(795.51,0)
\z(795.51,0)(795.51,0.06)(796.21,0.06)(796.21,0)
\z(796.21,0)(796.21,0.03)(796.90,0.03)(796.90,0)
\z(796.90,0)(796.90,0.03)(797.60,0.03)(797.60,0)
\z(797.60,0)(797.60,0.06)(798.29,0.06)(798.29,0)
\z(798.29,0)(798.29,0.06)(798.99,0.06)(798.99,0)
\z(798.99,0)(798.99,0.03)(799.69,0.03)(799.69,0)
\z(799.69,0)(799.69,0.03)(800.38,0.03)(800.38,0)
\z(800.38,0)(800.38,0.03)(801.08,0.03)(801.08,0)
\z(801.08,0)(801.08,0.09)(801.77,0.09)(801.77,0)
\z(801.77,0)(801.77,0.06)(802.47,0.06)(802.47,0)
\z(802.47,0)(802.47,0.12)(803.16,0.12)(803.16,0)
\z(803.16,0)(803.16,0.15)(803.86,0.15)(803.86,0)
\z(803.86,0)(803.86,0.09)(804.56,0.09)(804.56,0)
\z(804.56,0)(804.56,0.03)(805.25,0.03)(805.25,0)
\z(805.25,0)(805.25,0.06)(805.95,0.06)(805.95,0)
\z(805.95,0)(805.95,0.09)(806.64,0.09)(806.64,0)
\z(806.64,0)(806.64,0.06)(807.34,0.06)(807.34,0)
\z(810.82,0)(810.82,0.03)(811.51,0.03)(811.51,0)
\z(812.90,0)(812.90,0.06)(813.60,0.06)(813.60,0)
\z(813.60,0)(813.60,0.03)(814.30,0.03)(814.30,0)
\z(817.08,0)(817.08,0.03)(817.77,0.03)(817.77,0)
\z(817.77,0)(817.77,0.03)(818.47,0.03)(818.47,0)
\z(819.17,0)(819.17,0.06)(819.86,0.06)(819.86,0)
\z(819.86,0)(819.86,0.03)(820.56,0.03)(820.56,0)
\z(821.25,0)(821.25,0.03)(821.95,0.03)(821.95,0)
\z(823.34,0)(823.34,0.06)(824.03,0.06)(824.03,0)
\z(825.43,0)(825.43,0.03)(826.12,0.03)(826.12,0)
\z(826.82,0)(826.82,0.03)(827.51,0.03)(827.51,0)
\z(827.51,0)(827.51,0.03)(828.21,0.03)(828.21,0)
\z(828.21,0)(828.21,0.06)(828.90,0.06)(828.90,0)
\z(828.90,0)(828.90,0.03)(829.60,0.03)(829.60,0)
\z(830.99,0)(830.99,0.03)(831.69,0.03)(831.69,0)
\z(843.51,0)(843.51,0.03)(844.21,0.03)(844.21,0)
\z(848.38,0)(848.38,0.03)(849.08,0.03)(849.08,0)
\z(849.08,0)(849.08,0.03)(849.78,0.03)(849.78,0)
\z(849.78,0)(849.78,0.03)(850.47,0.03)(850.47,0)
\z(853.95,0)(853.95,0.03)(854.64,0.03)(854.64,0)
\z(856.04,0)(856.04,0.03)(856.73,0.03)(856.73,0)
\z(871.34,0)(871.34,0.03)(872.04,0.03)(872.04,0)
\color{black}
\dottedline{12}(0,42.60)(1000,42.60)
\z(0,0)(0,640)(1000,640)(1000,0)(0,0)
\color[rgb]{0.0,0.2,0.8}
\z(1713.40,0)(1713.40,0.02)(1714.10,0.02)(1714.10,0)
\z(1716.88,0)(1716.88,0.02)(1717.58,0.02)(1717.58,0)
\z(1717.58,0)(1717.58,0.02)(1718.27,0.02)(1718.27,0)
\z(1729.40,0)(1729.40,0.02)(1730.10,0.02)(1730.10,0)
\z(1731.49,0)(1731.49,0.02)(1732.19,0.02)(1732.19,0)
\z(1732.19,0)(1732.19,0.04)(1732.88,0.04)(1732.88,0)
\z(1735.67,0)(1735.67,0.02)(1736.36,0.02)(1736.36,0)
\z(1736.36,0)(1736.36,0.02)(1737.06,0.02)(1737.06,0)
\z(1738.45,0)(1738.45,0.02)(1739.14,0.02)(1739.14,0)
\z(1741.23,0)(1741.23,0.02)(1741.93,0.02)(1741.93,0)
\z(1741.93,0)(1741.93,0.02)(1742.62,0.02)(1742.62,0)
\z(1746.10,0)(1746.10,0.02)(1746.80,0.02)(1746.80,0)
\z(1746.80,0)(1746.80,0.06)(1747.49,0.06)(1747.49,0)
\z(1748.88,0)(1748.88,0.02)(1749.58,0.02)(1749.58,0)
\z(1749.58,0)(1749.58,0.02)(1750.28,0.02)(1750.28,0)
\z(1750.28,0)(1750.28,0.06)(1750.97,0.06)(1750.97,0)
\z(1750.97,0)(1750.97,0.06)(1751.67,0.06)(1751.67,0)
\z(1751.67,0)(1751.67,0.04)(1752.36,0.04)(1752.36,0)
\z(1752.36,0)(1752.36,0.02)(1753.06,0.02)(1753.06,0)
\z(1753.06,0)(1753.06,0.02)(1753.75,0.02)(1753.75,0)
\z(1753.75,0)(1753.75,0.02)(1754.45,0.02)(1754.45,0)
\z(1755.14,0)(1755.14,0.04)(1755.84,0.04)(1755.84,0)
\z(1755.84,0)(1755.84,0.02)(1756.54,0.02)(1756.54,0)
\z(1757.23,0)(1757.23,0.04)(1757.93,0.04)(1757.93,0)
\z(1757.93,0)(1757.93,0.04)(1758.62,0.04)(1758.62,0)
\z(1759.32,0)(1759.32,0.04)(1760.01,0.04)(1760.01,0)
\z(1760.01,0)(1760.01,0.11)(1760.71,0.11)(1760.71,0)
\z(1760.71,0)(1760.71,0.06)(1761.41,0.06)(1761.41,0)
\z(1761.41,0)(1761.41,0.13)(1762.10,0.13)(1762.10,0)
\z(1762.10,0)(1762.10,0.08)(1762.80,0.08)(1762.80,0)
\z(1762.80,0)(1762.80,0.11)(1763.49,0.11)(1763.49,0)
\z(1763.49,0)(1763.49,0.02)(1764.19,0.02)(1764.19,0)
\z(1764.19,0)(1764.19,0.08)(1764.88,0.08)(1764.88,0)
\z(1764.88,0)(1764.88,0.04)(1765.58,0.04)(1765.58,0)
\z(1765.58,0)(1765.58,0.11)(1766.28,0.11)(1766.28,0)
\z(1766.28,0)(1766.28,0.04)(1766.97,0.04)(1766.97,0)
\z(1766.97,0)(1766.97,0.06)(1767.67,0.06)(1767.67,0)
\z(1767.67,0)(1767.67,0.06)(1768.36,0.06)(1768.36,0)
\z(1768.36,0)(1768.36,0.08)(1769.06,0.08)(1769.06,0)
\z(1769.06,0)(1769.06,0.15)(1769.75,0.15)(1769.75,0)
\z(1769.75,0)(1769.75,0.17)(1770.45,0.17)(1770.45,0)
\z(1770.45,0)(1770.45,0.11)(1771.15,0.11)(1771.15,0)
\z(1771.15,0)(1771.15,0.11)(1771.84,0.11)(1771.84,0)
\z(1771.84,0)(1771.84,0.11)(1772.54,0.11)(1772.54,0)
\z(1772.54,0)(1772.54,0.06)(1773.23,0.06)(1773.23,0)
\z(1773.23,0)(1773.23,0.06)(1773.93,0.06)(1773.93,0)
\z(1773.93,0)(1773.93,0.13)(1774.62,0.13)(1774.62,0)
\z(1774.62,0)(1774.62,0.13)(1775.32,0.13)(1775.32,0)
\z(1775.32,0)(1775.32,0.17)(1776.02,0.17)(1776.02,0)
\z(1776.02,0)(1776.02,0.15)(1776.71,0.15)(1776.71,0)
\z(1776.71,0)(1776.71,0.21)(1777.41,0.21)(1777.41,0)
\z(1777.41,0)(1777.41,0.06)(1778.10,0.06)(1778.10,0)
\z(1778.10,0)(1778.10,0.23)(1778.80,0.23)(1778.80,0)
\z(1778.80,0)(1778.80,0.11)(1779.49,0.11)(1779.49,0)
\z(1779.49,0)(1779.49,0.15)(1780.19,0.15)(1780.19,0)
\z(1780.19,0)(1780.19,0.23)(1780.89,0.23)(1780.89,0)
\z(1780.89,0)(1780.89,0.19)(1781.58,0.19)(1781.58,0)
\z(1781.58,0)(1781.58,0.34)(1782.28,0.34)(1782.28,0)
\z(1782.28,0)(1782.28,0.15)(1782.97,0.15)(1782.97,0)
\z(1782.97,0)(1782.97,0.40)(1783.67,0.40)(1783.67,0)
\z(1783.67,0)(1783.67,0.19)(1784.36,0.19)(1784.36,0)
\z(1784.36,0)(1784.36,0.30)(1785.06,0.30)(1785.06,0)
\z(1785.06,0)(1785.06,0.19)(1785.75,0.19)(1785.75,0)
\z(1785.75,0)(1785.75,0.21)(1786.45,0.21)(1786.45,0)
\z(1786.45,0)(1786.45,0.32)(1787.15,0.32)(1787.15,0)
\z(1787.15,0)(1787.15,0.28)(1787.84,0.28)(1787.84,0)
\z(1787.84,0)(1787.84,0.36)(1788.54,0.36)(1788.54,0)
\z(1788.54,0)(1788.54,0.40)(1789.23,0.40)(1789.23,0)
\z(1789.23,0)(1789.23,0.28)(1789.93,0.28)(1789.93,0)
\z(1789.93,0)(1789.93,0.19)(1790.62,0.19)(1790.62,0)
\z(1790.62,0)(1790.62,0.42)(1791.32,0.42)(1791.32,0)
\z(1791.32,0)(1791.32,0.42)(1792.02,0.42)(1792.02,0)
\z(1792.02,0)(1792.02,0.53)(1792.71,0.53)(1792.71,0)
\z(1792.71,0)(1792.71,0.47)(1793.41,0.47)(1793.41,0)
\z(1793.41,0)(1793.41,0.25)(1794.10,0.25)(1794.10,0)
\z(1794.10,0)(1794.10,0.36)(1794.80,0.36)(1794.80,0)
\z(1794.80,0)(1794.80,0.36)(1795.49,0.36)(1795.49,0)
\z(1795.49,0)(1795.49,0.40)(1796.19,0.40)(1796.19,0)
\z(1796.19,0)(1796.19,0.32)(1796.89,0.32)(1796.89,0)
\z(1796.89,0)(1796.89,0.44)(1797.58,0.44)(1797.58,0)
\z(1797.58,0)(1797.58,0.36)(1798.28,0.36)(1798.28,0)
\z(1798.28,0)(1798.28,0.51)(1798.97,0.51)(1798.97,0)
\z(1798.97,0)(1798.97,0.76)(1799.67,0.76)(1799.67,0)
\z(1799.67,0)(1799.67,0.47)(1800.36,0.47)(1800.36,0)
\z(1800.36,0)(1800.36,0.49)(1801.06,0.49)(1801.06,0)
\z(1801.06,0)(1801.06,0.87)(1801.76,0.87)(1801.76,0)
\z(1801.76,0)(1801.76,0.61)(1802.45,0.61)(1802.45,0)
\z(1802.45,0)(1802.45,0.53)(1803.15,0.53)(1803.15,0)
\z(1803.15,0)(1803.15,0.78)(1803.84,0.78)(1803.84,0)
\z(1803.84,0)(1803.84,0.72)(1804.54,0.72)(1804.54,0)
\z(1804.54,0)(1804.54,0.97)(1805.23,0.97)(1805.23,0)
\z(1805.23,0)(1805.23,0.76)(1805.93,0.76)(1805.93,0)
\z(1805.93,0)(1805.93,0.81)(1806.63,0.81)(1806.63,0)
\z(1806.63,0)(1806.63,1.04)(1807.32,1.04)(1807.32,0)
\z(1807.32,0)(1807.32,0.87)(1808.02,0.87)(1808.02,0)
\z(1808.02,0)(1808.02,0.89)(1808.71,0.89)(1808.71,0)
\z(1808.71,0)(1808.71,0.78)(1809.41,0.78)(1809.41,0)
\z(1809.41,0)(1809.41,1.06)(1810.10,1.06)(1810.10,0)
\z(1810.10,0)(1810.10,1.12)(1810.80,1.12)(1810.80,0)
\z(1810.80,0)(1810.80,1.40)(1811.50,1.40)(1811.50,0)
\z(1811.50,0)(1811.50,1.10)(1812.19,1.10)(1812.19,0)
\z(1812.19,0)(1812.19,1.14)(1812.89,1.14)(1812.89,0)
\z(1812.89,0)(1812.89,1.53)(1813.58,1.53)(1813.58,0)
\z(1813.58,0)(1813.58,1.17)(1814.28,1.17)(1814.28,0)
\z(1814.28,0)(1814.28,1.36)(1814.97,1.36)(1814.97,0)
\z(1814.97,0)(1814.97,1.46)(1815.67,1.46)(1815.67,0)
\z(1815.67,0)(1815.67,1.63)(1816.36,1.63)(1816.36,0)
\z(1816.36,0)(1816.36,1.46)(1817.06,1.46)(1817.06,0)
\z(1817.06,0)(1817.06,1.82)(1817.76,1.82)(1817.76,0)
\z(1817.76,0)(1817.76,1.65)(1818.45,1.65)(1818.45,0)
\z(1818.45,0)(1818.45,1.93)(1819.15,1.93)(1819.15,0)
\z(1819.15,0)(1819.15,1.97)(1819.84,1.97)(1819.84,0)
\z(1819.84,0)(1819.84,1.50)(1820.54,1.50)(1820.54,0)
\z(1820.54,0)(1820.54,2.22)(1821.23,2.22)(1821.23,0)
\z(1821.23,0)(1821.23,1.84)(1821.93,1.84)(1821.93,0)
\z(1821.93,0)(1821.93,2.10)(1822.63,2.10)(1822.63,0)
\z(1822.63,0)(1822.63,2.06)(1823.32,2.06)(1823.32,0)
\z(1823.32,0)(1823.32,1.95)(1824.02,1.95)(1824.02,0)
\z(1824.02,0)(1824.02,2.22)(1824.71,2.22)(1824.71,0)
\z(1824.71,0)(1824.71,2.35)(1825.41,2.35)(1825.41,0)
\z(1825.41,0)(1825.41,2.56)(1826.10,2.56)(1826.10,0)
\z(1826.10,0)(1826.10,2.78)(1826.80,2.78)(1826.80,0)
\z(1826.80,0)(1826.80,2.88)(1827.50,2.88)(1827.50,0)
\z(1827.50,0)(1827.50,2.90)(1828.19,2.90)(1828.19,0)
\z(1828.19,0)(1828.19,2.82)(1828.89,2.82)(1828.89,0)
\z(1828.89,0)(1828.89,3.09)(1829.58,3.09)(1829.58,0)
\z(1829.58,0)(1829.58,3.28)(1830.28,3.28)(1830.28,0)
\z(1830.28,0)(1830.28,3.33)(1830.97,3.33)(1830.97,0)
\z(1830.97,0)(1830.97,3.81)(1831.67,3.81)(1831.67,0)
\z(1831.67,0)(1831.67,3.79)(1832.37,3.79)(1832.37,0)
\z(1832.37,0)(1832.37,4.05)(1833.06,4.05)(1833.06,0)
\z(1833.06,0)(1833.06,3.98)(1833.76,3.98)(1833.76,0)
\z(1833.76,0)(1833.76,4.37)(1834.45,4.37)(1834.45,0)
\z(1834.45,0)(1834.45,4.49)(1835.15,4.49)(1835.15,0)
\z(1835.15,0)(1835.15,5.30)(1835.84,5.30)(1835.84,0)
\z(1835.84,0)(1835.84,4.79)(1836.54,4.79)(1836.54,0)
\z(1836.54,0)(1836.54,5.06)(1837.24,5.06)(1837.24,0)
\z(1837.24,0)(1837.24,5.06)(1837.93,5.06)(1837.93,0)
\z(1837.93,0)(1837.93,5.09)(1838.63,5.09)(1838.63,0)
\z(1838.63,0)(1838.63,5.38)(1839.32,5.38)(1839.32,0)
\z(1839.32,0)(1839.32,5.91)(1840.02,5.91)(1840.02,0)
\z(1840.02,0)(1840.02,6.40)(1840.71,6.40)(1840.71,0)
\z(1840.71,0)(1840.71,5.72)(1841.41,5.72)(1841.41,0)
\z(1841.41,0)(1841.41,7.06)(1842.11,7.06)(1842.11,0)
\z(1842.11,0)(1842.11,6.91)(1842.80,6.91)(1842.80,0)
\z(1842.80,0)(1842.80,7.10)(1843.50,7.10)(1843.50,0)
\z(1843.50,0)(1843.50,7.18)(1844.19,7.18)(1844.19,0)
\z(1844.19,0)(1844.19,7.31)(1844.89,7.31)(1844.89,0)
\z(1844.89,0)(1844.89,7.78)(1845.58,7.78)(1845.58,0)
\z(1845.58,0)(1845.58,8.35)(1846.28,8.35)(1846.28,0)
\z(1846.28,0)(1846.28,8.92)(1846.97,8.92)(1846.97,0)
\z(1846.97,0)(1846.97,8.62)(1847.67,8.62)(1847.67,0)
\z(1847.67,0)(1847.67,9.30)(1848.37,9.30)(1848.37,0)
\z(1848.37,0)(1848.37,10.07)(1849.06,10.07)(1849.06,0)
\z(1849.06,0)(1849.06,9.70)(1849.76,9.70)(1849.76,0)
\z(1849.76,0)(1849.76,11.00)(1850.45,11.00)(1850.45,0)
\z(1850.45,0)(1850.45,11.65)(1851.15,11.65)(1851.15,0)
\z(1851.15,0)(1851.15,11.21)(1851.84,11.21)(1851.84,0)
\z(1851.84,0)(1851.84,11.78)(1852.54,11.78)(1852.54,0)
\z(1852.54,0)(1852.54,12.63)(1853.24,12.63)(1853.24,0)
\z(1853.24,0)(1853.24,11.25)(1853.93,11.25)(1853.93,0)
\z(1853.93,0)(1853.93,14.85)(1854.63,14.85)(1854.63,0)
\z(1854.63,0)(1854.63,13.69)(1855.32,13.69)(1855.32,0)
\z(1855.32,0)(1855.32,14.56)(1856.02,14.56)(1856.02,0)
\z(1856.02,0)(1856.02,13.94)(1856.71,13.94)(1856.71,0)
\z(1856.71,0)(1856.71,14.83)(1857.41,14.83)(1857.41,0)
\z(1857.41,0)(1857.41,14.66)(1858.11,14.66)(1858.11,0)
\z(1858.11,0)(1858.11,15.11)(1858.80,15.11)(1858.80,0)
\z(1858.80,0)(1858.80,17.04)(1859.50,17.04)(1859.50,0)
\z(1859.50,0)(1859.50,17.38)(1860.19,17.38)(1860.19,0)
\z(1860.19,0)(1860.19,19.07)(1860.89,19.07)(1860.89,0)
\z(1860.89,0)(1860.89,19.39)(1861.58,19.39)(1861.58,0)
\z(1861.58,0)(1861.58,20.09)(1862.28,20.09)(1862.28,0)
\z(1862.28,0)(1862.28,21.85)(1862.98,21.85)(1862.98,0)
\z(1862.98,0)(1862.98,21.53)(1863.67,21.53)(1863.67,0)
\z(1863.67,0)(1863.67,22.25)(1864.37,22.25)(1864.37,0)
\z(1864.37,0)(1864.37,23.25)(1865.06,23.25)(1865.06,0)
\z(1865.06,0)(1865.06,24.47)(1865.76,24.47)(1865.76,0)
\z(1865.76,0)(1865.76,25.00)(1866.45,25.00)(1866.45,0)
\z(1866.45,0)(1866.45,25.68)(1867.15,25.68)(1867.15,0)
\z(1867.15,0)(1867.15,26.91)(1867.85,26.91)(1867.85,0)
\z(1867.85,0)(1867.85,29.24)(1868.54,29.24)(1868.54,0)
\z(1868.54,0)(1868.54,29.69)(1869.24,29.69)(1869.24,0)
\z(1869.24,0)(1869.24,30.58)(1869.93,30.58)(1869.93,0)
\z(1869.93,0)(1869.93,34.12)(1870.63,34.12)(1870.63,0)
\z(1870.63,0)(1870.63,33.86)(1871.32,33.86)(1871.32,0)
\z(1871.32,0)(1871.32,33.84)(1872.02,33.84)(1872.02,0)
\z(1872.02,0)(1872.02,36.34)(1872.72,36.34)(1872.72,0)
\z(1872.72,0)(1872.72,37.48)(1873.41,37.48)(1873.41,0)
\z(1873.41,0)(1873.41,38.71)(1874.11,38.71)(1874.11,0)
\z(1874.11,0)(1874.11,41.40)(1874.80,41.40)(1874.80,0)
\z(1874.80,0)(1874.80,42.91)(1875.50,42.91)(1875.50,0)
\z(1875.50,0)(1875.50,43.08)(1876.19,43.08)(1876.19,0)
\z(1876.19,0)(1876.19,45.20)(1876.89,45.20)(1876.89,0)
\z(1876.89,0)(1876.89,48.84)(1877.58,48.84)(1877.58,0)
\z(1877.58,0)(1877.58,50.45)(1878.28,50.45)(1878.28,0)
\z(1878.28,0)(1878.28,52.19)(1878.98,52.19)(1878.98,0)
\z(1878.98,0)(1878.98,56.17)(1879.67,56.17)(1879.67,0)
\z(1879.67,0)(1879.67,57.38)(1880.37,57.38)(1880.37,0)
\z(1880.37,0)(1880.37,61.66)(1881.06,61.66)(1881.06,0)
\z(1881.06,0)(1881.06,61.75)(1881.76,61.75)(1881.76,0)
\z(1881.76,0)(1881.76,66.83)(1882.45,66.83)(1882.45,0)
\z(1882.45,0)(1882.45,71.66)(1883.15,71.66)(1883.15,0)
\z(1883.15,0)(1883.15,73.44)(1883.85,73.44)(1883.85,0)
\z(1883.85,0)(1883.85,76.35)(1884.54,76.35)(1884.54,0)
\z(1884.54,0)(1884.54,82.56)(1885.24,82.56)(1885.24,0)
\z(1885.24,0)(1885.24,85.76)(1885.93,85.76)(1885.93,0)
\z(1885.93,0)(1885.93,90.80)(1886.63,90.80)(1886.63,0)
\z(1886.63,0)(1886.63,93.47)(1887.32,93.47)(1887.32,0)
\z(1887.32,0)(1887.32,100.86)(1888.02,100.86)(1888.02,0)
\z(1888.02,0)(1888.02,105.40)(1888.72,105.40)(1888.72,0)
\z(1888.72,0)(1888.72,113.03)(1889.41,113.03)(1889.41,0)
\z(1889.41,0)(1889.41,115.61)(1890.11,115.61)(1890.11,0)
\z(1890.11,0)(1890.11,121.74)(1890.80,121.74)(1890.80,0)
\z(1890.80,0)(1890.80,130.55)(1891.50,130.55)(1891.50,0)
\z(1891.50,0)(1891.50,144.22)(1892.19,144.22)(1892.19,0)
\z(1892.19,0)(1892.19,149.71)(1892.89,149.71)(1892.89,0)
\z(1892.89,0)(1892.89,161.06)(1893.59,161.06)(1893.59,0)
\z(1893.59,0)(1893.59,168.90)(1894.28,168.90)(1894.28,0)
\z(1894.28,0)(1894.28,187.49)(1894.98,187.49)(1894.98,0)
\z(1894.98,0)(1894.98,191.49)(1895.67,191.49)(1895.67,0)
\z(1895.67,0)(1895.67,210.52)(1896.37,210.52)(1896.37,0)
\z(1896.37,0)(1896.37,220.48)(1897.06,220.48)(1897.06,0)
\z(1897.06,0)(1897.06,237.16)(1897.76,237.16)(1897.76,0)
\z(1897.76,0)(1897.76,247.52)(1898.46,247.52)(1898.46,0)
\z(1898.46,0)(1898.46,258.64)(1899.15,258.64)(1899.15,0)
\z(1899.15,0)(1899.15,275.28)(1899.85,275.28)(1899.85,0)
\z(1899.85,0)(1899.85,291.64)(1900.54,291.64)(1900.54,0)
\z(1900.54,0)(1900.54,307.21)(1901.24,307.21)(1901.24,0)
\z(1901.24,0)(1901.24,313.80)(1901.93,313.80)(1901.93,0)
\z(1901.93,0)(1901.93,335.43)(1902.63,335.43)(1902.63,0)
\z(1902.63,0)(1902.63,348.40)(1903.33,348.40)(1903.33,0)
\z(1903.33,0)(1903.33,361.75)(1904.02,361.75)(1904.02,0)
\z(1904.02,0)(1904.02,375.23)(1904.72,375.23)(1904.72,0)
\z(1904.72,0)(1904.72,392.01)(1905.41,392.01)(1905.41,0)
\z(1905.41,0)(1905.41,409.58)(1906.11,409.58)(1906.11,0)
\z(1906.11,0)(1906.11,419.41)(1906.80,419.41)(1906.80,0)
\z(1906.80,0)(1906.80,431.42)(1907.50,431.42)(1907.50,0)
\z(1907.50,0)(1907.50,445.37)(1908.19,445.37)(1908.19,0)
\z(1908.19,0)(1908.19,459.35)(1908.89,459.35)(1908.89,0)
\z(1908.89,0)(1908.89,470.33)(1909.59,470.33)(1909.59,0)
\z(1909.59,0)(1909.59,481.18)(1910.28,481.18)(1910.28,0)
\z(1910.28,0)(1910.28,487.98)(1910.98,487.98)(1910.98,0)
\z(1910.98,0)(1910.98,503.07)(1911.67,503.07)(1911.67,0)
\z(1911.67,0)(1911.67,512.71)(1912.37,512.71)(1912.37,0)
\z(1912.37,0)(1912.37,518.56)(1913.06,518.56)(1913.06,0)
\z(1913.06,0)(1913.06,532.67)(1913.76,532.67)(1913.76,0)
\z(1913.76,0)(1913.76,535.59)(1914.46,535.59)(1914.46,0)
\z(1914.46,0)(1914.46,542.25)(1915.15,542.25)(1915.15,0)
\z(1915.15,0)(1915.15,555.55)(1915.85,555.55)(1915.85,0)
\z(1915.85,0)(1915.85,566.45)(1916.54,566.45)(1916.54,0)
\z(1916.54,0)(1916.54,571.23)(1917.24,571.23)(1917.24,0)
\z(1917.24,0)(1917.24,575.41)(1917.93,575.41)(1917.93,0)
\z(1917.93,0)(1917.93,590.22)(1918.63,590.22)(1918.63,0)
\z(1918.63,0)(1918.63,586.81)(1919.33,586.81)(1919.33,0)
\z(1919.33,0)(1919.33,593.04)(1920.02,593.04)(1920.02,0)
\z(1920.02,0)(1920.02,595.07)(1920.72,595.07)(1920.72,0)
\z(1920.72,0)(1920.72,599.54)(1921.41,599.54)(1921.41,0)
\z(1921.41,0)(1921.41,602.51)(1922.11,602.51)(1922.11,0)
\z(1922.11,0)(1922.11,603.82)(1922.80,603.82)(1922.80,0)
\z(1922.80,0)(1922.80,608.76)(1923.50,608.76)(1923.50,0)
\z(1923.50,0)(1923.50,600.16)(1924.20,600.16)(1924.20,0)
\z(1924.20,0)(1924.20,602.74)(1924.89,602.74)(1924.89,0)
\z(1924.89,0)(1924.89,597.76)(1925.59,597.76)(1925.59,0)
\z(1925.59,0)(1925.59,600.43)(1926.28,600.43)(1926.28,0)
\z(1926.28,0)(1926.28,598.87)(1926.98,598.87)(1926.98,0)
\z(1926.98,0)(1926.98,591.05)(1927.67,591.05)(1927.67,0)
\z(1927.67,0)(1927.67,586.83)(1928.37,586.83)(1928.37,0)
\z(1928.37,0)(1928.37,581.34)(1929.07,581.34)(1929.07,0)
\z(1929.07,0)(1929.07,565.39)(1929.76,565.39)(1929.76,0)
\z(1929.76,0)(1929.76,577.36)(1930.46,577.36)(1930.46,0)
\z(1930.46,0)(1930.46,564.37)(1931.15,564.37)(1931.15,0)
\z(1931.15,0)(1931.15,562.14)(1931.85,562.14)(1931.85,0)
\z(1931.85,0)(1931.85,550.74)(1932.54,550.74)(1932.54,0)
\z(1932.54,0)(1932.54,536.40)(1933.24,536.40)(1933.24,0)
\z(1933.24,0)(1933.24,535.59)(1933.94,535.59)(1933.94,0)
\z(1933.94,0)(1933.94,524.79)(1934.63,524.79)(1934.63,0)
\z(1934.63,0)(1934.63,510.80)(1935.33,510.80)(1935.33,0)
\z(1935.33,0)(1935.33,505.27)(1936.02,505.27)(1936.02,0)
\z(1936.02,0)(1936.02,490.46)(1936.72,490.46)(1936.72,0)
\z(1936.72,0)(1936.72,482.83)(1937.41,482.83)(1937.41,0)
\z(1937.41,0)(1937.41,474.25)(1938.11,474.25)(1938.11,0)
\z(1938.11,0)(1938.11,457.49)(1938.81,457.49)(1938.81,0)
\z(1938.81,0)(1938.81,444.12)(1939.50,444.12)(1939.50,0)
\z(1939.50,0)(1939.50,431.62)(1940.20,431.62)(1940.20,0)
\z(1940.20,0)(1940.20,413.22)(1940.89,413.22)(1940.89,0)
\z(1940.89,0)(1940.89,404.20)(1941.59,404.20)(1941.59,0)
\z(1941.59,0)(1941.59,394.81)(1942.28,394.81)(1942.28,0)
\z(1942.28,0)(1942.28,375.76)(1942.98,375.76)(1942.98,0)
\z(1942.98,0)(1942.98,358.13)(1943.67,358.13)(1943.67,0)
\z(1943.67,0)(1943.67,347.66)(1944.37,347.66)(1944.37,0)
\z(1944.37,0)(1944.37,332.70)(1945.07,332.70)(1945.07,0)
\z(1945.07,0)(1945.07,318.57)(1945.76,318.57)(1945.76,0)
\z(1945.76,0)(1945.76,303.59)(1946.46,303.59)(1946.46,0)
\z(1946.46,0)(1946.46,292.00)(1947.15,292.00)(1947.15,0)
\z(1947.15,0)(1947.15,276.51)(1947.85,276.51)(1947.85,0)
\z(1947.85,0)(1947.85,259.68)(1948.54,259.68)(1948.54,0)
\z(1948.54,0)(1948.54,248.18)(1949.24,248.18)(1949.24,0)
\z(1949.24,0)(1949.24,228.36)(1949.94,228.36)(1949.94,0)
\z(1949.94,0)(1949.94,221.29)(1950.63,221.29)(1950.63,0)
\z(1950.63,0)(1950.63,210.44)(1951.33,210.44)(1951.33,0)
\z(1951.33,0)(1951.33,193.78)(1952.02,193.78)(1952.02,0)
\z(1952.02,0)(1952.02,183.97)(1952.72,183.97)(1952.72,0)
\z(1952.72,0)(1952.72,170.03)(1953.41,170.03)(1953.41,0)
\z(1953.41,0)(1953.41,160.07)(1954.11,160.07)(1954.11,0)
\z(1954.11,0)(1954.11,150.30)(1954.81,150.30)(1954.81,0)
\z(1954.81,0)(1954.81,141.82)(1955.50,141.82)(1955.50,0)
\z(1955.50,0)(1955.50,132.75)(1956.20,132.75)(1956.20,0)
\z(1956.20,0)(1956.20,123.64)(1956.89,123.64)(1956.89,0)
\z(1956.89,0)(1956.89,117.07)(1957.59,117.07)(1957.59,0)
\z(1957.59,0)(1957.59,111.06)(1958.28,111.06)(1958.28,0)
\z(1958.28,0)(1958.28,109.61)(1958.98,109.61)(1958.98,0)
\z(1958.98,0)(1958.98,98.07)(1959.68,98.07)(1959.68,0)
\z(1959.68,0)(1959.68,92.41)(1960.37,92.41)(1960.37,0)
\z(1960.37,0)(1960.37,88.79)(1961.07,88.79)(1961.07,0)
\z(1961.07,0)(1961.07,82.85)(1961.76,82.85)(1961.76,0)
\z(1961.76,0)(1961.76,78.36)(1962.46,78.36)(1962.46,0)
\z(1962.46,0)(1962.46,76.33)(1963.15,76.33)(1963.15,0)
\z(1963.15,0)(1963.15,71.92)(1963.85,71.92)(1963.85,0)
\z(1963.85,0)(1963.85,69.48)(1964.55,69.48)(1964.55,0)
\z(1964.55,0)(1964.55,65.73)(1965.24,65.73)(1965.24,0)
\z(1965.24,0)(1965.24,62.83)(1965.94,62.83)(1965.94,0)
\z(1965.94,0)(1965.94,60.35)(1966.63,60.35)(1966.63,0)
\z(1966.63,0)(1966.63,58.34)(1967.33,58.34)(1967.33,0)
\z(1967.33,0)(1967.33,56.41)(1968.02,56.41)(1968.02,0)
\z(1968.02,0)(1968.02,53.65)(1968.72,53.65)(1968.72,0)
\z(1968.72,0)(1968.72,50.79)(1969.42,50.79)(1969.42,0)
\z(1969.42,0)(1969.42,46.70)(1970.11,46.70)(1970.11,0)
\z(1970.11,0)(1970.11,46.05)(1970.81,46.05)(1970.81,0)
\z(1970.81,0)(1970.81,43.59)(1971.50,43.59)(1971.50,0)
\z(1971.50,0)(1971.50,44.01)(1972.20,44.01)(1972.20,0)
\z(1972.20,0)(1972.20,41.09)(1972.89,41.09)(1972.89,0)
\z(1972.89,0)(1972.89,38.78)(1973.59,38.78)(1973.59,0)
\z(1973.59,0)(1973.59,38.01)(1974.28,38.01)(1974.28,0)
\z(1974.28,0)(1974.28,34.77)(1974.98,34.77)(1974.98,0)
\z(1974.98,0)(1974.98,34.75)(1975.68,34.75)(1975.68,0)
\z(1975.68,0)(1975.68,35.07)(1976.37,35.07)(1976.37,0)
\z(1976.37,0)(1976.37,32.89)(1977.07,32.89)(1977.07,0)
\z(1977.07,0)(1977.07,30.41)(1977.76,30.41)(1977.76,0)
\z(1977.76,0)(1977.76,29.71)(1978.46,29.71)(1978.46,0)
\z(1978.46,0)(1978.46,29.48)(1979.15,29.48)(1979.15,0)
\z(1979.15,0)(1979.15,28.71)(1979.85,28.71)(1979.85,0)
\z(1979.85,0)(1979.85,27.76)(1980.55,27.76)(1980.55,0)
\z(1980.55,0)(1980.55,25.03)(1981.24,25.03)(1981.24,0)
\z(1981.24,0)(1981.24,24.20)(1981.94,24.20)(1981.94,0)
\z(1981.94,0)(1981.94,24.26)(1982.63,24.26)(1982.63,0)
\z(1982.63,0)(1982.63,21.78)(1983.33,21.78)(1983.33,0)
\z(1983.33,0)(1983.33,21.42)(1984.02,21.42)(1984.02,0)
\z(1984.02,0)(1984.02,19.73)(1984.72,19.73)(1984.72,0)
\z(1984.72,0)(1984.72,20.77)(1985.42,20.77)(1985.42,0)
\z(1985.42,0)(1985.42,18.69)(1986.11,18.69)(1986.11,0)
\z(1986.11,0)(1986.11,19.09)(1986.81,19.09)(1986.81,0)
\z(1986.81,0)(1986.81,17.74)(1987.50,17.74)(1987.50,0)
\z(1987.50,0)(1987.50,16.89)(1988.20,16.89)(1988.20,0)
\z(1988.20,0)(1988.20,16.49)(1988.89,16.49)(1988.89,0)
\z(1988.89,0)(1988.89,15.77)(1989.59,15.77)(1989.59,0)
\z(1989.59,0)(1989.59,15.30)(1990.29,15.30)(1990.29,0)
\z(1990.29,0)(1990.29,15.26)(1990.98,15.26)(1990.98,0)
\z(1990.98,0)(1990.98,13.84)(1991.68,13.84)(1991.68,0)
\z(1991.68,0)(1991.68,12.78)(1992.37,12.78)(1992.37,0)
\z(1992.37,0)(1992.37,12.69)(1993.07,12.69)(1993.07,0)
\z(1993.07,0)(1993.07,11.08)(1993.76,11.08)(1993.76,0)
\z(1993.76,0)(1993.76,11.38)(1994.46,11.38)(1994.46,0)
\z(1994.46,0)(1994.46,11.57)(1995.16,11.57)(1995.16,0)
\z(1995.16,0)(1995.16,11.51)(1995.85,11.51)(1995.85,0)
\z(1995.85,0)(1995.85,10.55)(1996.55,10.55)(1996.55,0)
\z(1996.55,0)(1996.55,9.92)(1997.24,9.92)(1997.24,0)
\z(1997.24,0)(1997.24,9.94)(1997.94,9.94)(1997.94,0)
\z(1997.94,0)(1997.94,9.64)(1998.63,9.64)(1998.63,0)
\z(1998.63,0)(1998.63,8.26)(1999.33,8.26)(1999.33,0)
\z(1999.33,0)(1999.33,8.77)(2000.03,8.77)(2000.03,0)
\z(2000.03,0)(2000.03,7.92)(2000.72,7.92)(2000.72,0)
\z(2000.72,0)(2000.72,7.10)(2001.42,7.10)(2001.42,0)
\z(2001.42,0)(2001.42,7.84)(2002.11,7.84)(2002.11,0)
\z(2002.11,0)(2002.11,7.65)(2002.81,7.65)(2002.81,0)
\z(2002.81,0)(2002.81,7.86)(2003.50,7.86)(2003.50,0)
\z(2003.50,0)(2003.50,6.61)(2004.20,6.61)(2004.20,0)
\z(2004.20,0)(2004.20,6.70)(2004.89,6.70)(2004.89,0)
\z(2004.89,0)(2004.89,6.46)(2005.59,6.46)(2005.59,0)
\z(2005.59,0)(2005.59,5.74)(2006.29,5.74)(2006.29,0)
\z(2006.29,0)(2006.29,5.64)(2006.98,5.64)(2006.98,0)
\z(2006.98,0)(2006.98,5.51)(2007.68,5.51)(2007.68,0)
\z(2007.68,0)(2007.68,5.42)(2008.37,5.42)(2008.37,0)
\z(2008.37,0)(2008.37,5.93)(2009.07,5.93)(2009.07,0)
\z(2009.07,0)(2009.07,4.58)(2009.76,4.58)(2009.76,0)
\z(2009.76,0)(2009.76,5.09)(2010.46,5.09)(2010.46,0)
\z(2010.46,0)(2010.46,4.66)(2011.16,4.66)(2011.16,0)
\z(2011.16,0)(2011.16,4.34)(2011.85,4.34)(2011.85,0)
\z(2011.85,0)(2011.85,4.37)(2012.55,4.37)(2012.55,0)
\z(2012.55,0)(2012.55,3.79)(2013.24,3.79)(2013.24,0)
\z(2013.24,0)(2013.24,3.96)(2013.94,3.96)(2013.94,0)
\z(2013.94,0)(2013.94,3.73)(2014.63,3.73)(2014.63,0)
\z(2014.63,0)(2014.63,4.45)(2015.33,4.45)(2015.33,0)
\z(2015.33,0)(2015.33,3.39)(2016.03,3.39)(2016.03,0)
\z(2016.03,0)(2016.03,2.84)(2016.72,2.84)(2016.72,0)
\z(2016.72,0)(2016.72,3.31)(2017.42,3.31)(2017.42,0)
\z(2017.42,0)(2017.42,2.97)(2018.11,2.97)(2018.11,0)
\z(2018.11,0)(2018.11,2.46)(2018.81,2.46)(2018.81,0)
\z(2018.81,0)(2018.81,3.18)(2019.50,3.18)(2019.50,0)
\z(2019.50,0)(2019.50,2.50)(2020.20,2.50)(2020.20,0)
\z(2020.20,0)(2020.20,2.50)(2020.90,2.50)(2020.90,0)
\z(2020.90,0)(2020.90,2.56)(2021.59,2.56)(2021.59,0)
\z(2021.59,0)(2021.59,2.44)(2022.29,2.44)(2022.29,0)
\z(2022.29,0)(2022.29,2.48)(2022.98,2.48)(2022.98,0)
\z(2022.98,0)(2022.98,2.10)(2023.68,2.10)(2023.68,0)
\z(2023.68,0)(2023.68,1.91)(2024.37,1.91)(2024.37,0)
\z(2024.37,0)(2024.37,2.27)(2025.07,2.27)(2025.07,0)
\z(2025.07,0)(2025.07,1.89)(2025.77,1.89)(2025.77,0)
\z(2025.77,0)(2025.77,1.59)(2026.46,1.59)(2026.46,0)
\z(2026.46,0)(2026.46,1.97)(2027.16,1.97)(2027.16,0)
\z(2027.16,0)(2027.16,2.06)(2027.85,2.06)(2027.85,0)
\z(2027.85,0)(2027.85,1.67)(2028.55,1.67)(2028.55,0)
\z(2028.55,0)(2028.55,1.84)(2029.24,1.84)(2029.24,0)
\z(2029.24,0)(2029.24,1.80)(2029.94,1.80)(2029.94,0)
\z(2029.94,0)(2029.94,1.84)(2030.64,1.84)(2030.64,0)
\z(2030.64,0)(2030.64,1.65)(2031.33,1.65)(2031.33,0)
\z(2031.33,0)(2031.33,1.31)(2032.03,1.31)(2032.03,0)
\z(2032.03,0)(2032.03,1.36)(2032.72,1.36)(2032.72,0)
\z(2032.72,0)(2032.72,1.21)(2033.42,1.21)(2033.42,0)
\z(2033.42,0)(2033.42,1.21)(2034.11,1.21)(2034.11,0)
\z(2034.11,0)(2034.11,1.36)(2034.81,1.36)(2034.81,0)
\z(2034.81,0)(2034.81,1.19)(2035.50,1.19)(2035.50,0)
\z(2035.50,0)(2035.50,1.06)(2036.20,1.06)(2036.20,0)
\z(2036.20,0)(2036.20,1.04)(2036.90,1.04)(2036.90,0)
\z(2036.90,0)(2036.90,1.00)(2037.59,1.00)(2037.59,0)
\z(2037.59,0)(2037.59,0.89)(2038.29,0.89)(2038.29,0)
\z(2038.29,0)(2038.29,0.95)(2038.98,0.95)(2038.98,0)
\z(2038.98,0)(2038.98,0.89)(2039.68,0.89)(2039.68,0)
\z(2039.68,0)(2039.68,1.10)(2040.37,1.10)(2040.37,0)
\z(2040.37,0)(2040.37,0.76)(2041.07,0.76)(2041.07,0)
\z(2041.07,0)(2041.07,0.87)(2041.77,0.87)(2041.77,0)
\z(2041.77,0)(2041.77,0.85)(2042.46,0.85)(2042.46,0)
\z(2042.46,0)(2042.46,0.68)(2043.16,0.68)(2043.16,0)
\z(2043.16,0)(2043.16,0.72)(2043.85,0.72)(2043.85,0)
\z(2043.85,0)(2043.85,0.64)(2044.55,0.64)(2044.55,0)
\z(2044.55,0)(2044.55,0.70)(2045.24,0.70)(2045.24,0)
\z(2045.24,0)(2045.24,0.42)(2045.94,0.42)(2045.94,0)
\z(2045.94,0)(2045.94,0.61)(2046.64,0.61)(2046.64,0)
\z(2046.64,0)(2046.64,0.40)(2047.33,0.40)(2047.33,0)
\z(2047.33,0)(2047.33,0.66)(2048.03,0.66)(2048.03,0)
\z(2048.03,0)(2048.03,0.57)(2048.72,0.57)(2048.72,0)
\z(2048.72,0)(2048.72,0.51)(2049.42,0.51)(2049.42,0)
\z(2049.42,0)(2049.42,0.76)(2050.11,0.76)(2050.11,0)
\z(2050.11,0)(2050.11,0.44)(2050.81,0.44)(2050.81,0)
\z(2050.81,0)(2050.81,0.38)(2051.51,0.38)(2051.51,0)
\z(2051.51,0)(2051.51,0.36)(2052.20,0.36)(2052.20,0)
\z(2052.20,0)(2052.20,0.49)(2052.90,0.49)(2052.90,0)
\z(2052.90,0)(2052.90,0.57)(2053.59,0.57)(2053.59,0)
\z(2053.59,0)(2053.59,0.36)(2054.29,0.36)(2054.29,0)
\z(2054.29,0)(2054.29,0.40)(2054.98,0.40)(2054.98,0)
\z(2054.98,0)(2054.98,0.40)(2055.68,0.40)(2055.68,0)
\z(2055.68,0)(2055.68,0.36)(2056.38,0.36)(2056.38,0)
\z(2056.38,0)(2056.38,0.23)(2057.07,0.23)(2057.07,0)
\z(2057.07,0)(2057.07,0.25)(2057.77,0.25)(2057.77,0)
\z(2057.77,0)(2057.77,0.17)(2058.46,0.17)(2058.46,0)
\z(2058.46,0)(2058.46,0.23)(2059.16,0.23)(2059.16,0)
\z(2059.16,0)(2059.16,0.28)(2059.85,0.28)(2059.85,0)
\z(2059.85,0)(2059.85,0.32)(2060.55,0.32)(2060.55,0)
\z(2060.55,0)(2060.55,0.28)(2061.25,0.28)(2061.25,0)
\z(2061.25,0)(2061.25,0.19)(2061.94,0.19)(2061.94,0)
\z(2061.94,0)(2061.94,0.25)(2062.64,0.25)(2062.64,0)
\z(2062.64,0)(2062.64,0.28)(2063.33,0.28)(2063.33,0)
\z(2063.33,0)(2063.33,0.38)(2064.03,0.38)(2064.03,0)
\z(2064.03,0)(2064.03,0.17)(2064.72,0.17)(2064.72,0)
\z(2064.72,0)(2064.72,0.17)(2065.42,0.17)(2065.42,0)
\z(2065.42,0)(2065.42,0.11)(2066.11,0.11)(2066.11,0)
\z(2066.11,0)(2066.11,0.23)(2066.81,0.23)(2066.81,0)
\z(2066.81,0)(2066.81,0.21)(2067.51,0.21)(2067.51,0)
\z(2067.51,0)(2067.51,0.06)(2068.20,0.06)(2068.20,0)
\z(2068.20,0)(2068.20,0.17)(2068.90,0.17)(2068.90,0)
\z(2068.90,0)(2068.90,0.19)(2069.59,0.19)(2069.59,0)
\z(2069.59,0)(2069.59,0.06)(2070.29,0.06)(2070.29,0)
\z(2070.29,0)(2070.29,0.21)(2070.98,0.21)(2070.98,0)
\z(2070.98,0)(2070.98,0.11)(2071.68,0.11)(2071.68,0)
\z(2071.68,0)(2071.68,0.17)(2072.38,0.17)(2072.38,0)
\z(2072.38,0)(2072.38,0.08)(2073.07,0.08)(2073.07,0)
\z(2073.07,0)(2073.07,0.13)(2073.77,0.13)(2073.77,0)
\z(2073.77,0)(2073.77,0.19)(2074.46,0.19)(2074.46,0)
\z(2074.46,0)(2074.46,0.06)(2075.16,0.06)(2075.16,0)
\z(2075.16,0)(2075.16,0.08)(2075.85,0.08)(2075.85,0)
\z(2075.85,0)(2075.85,0.04)(2076.55,0.04)(2076.55,0)
\z(2076.55,0)(2076.55,0.08)(2077.25,0.08)(2077.25,0)
\z(2077.25,0)(2077.25,0.13)(2077.94,0.13)(2077.94,0)
\z(2077.94,0)(2077.94,0.11)(2078.64,0.11)(2078.64,0)
\z(2078.64,0)(2078.64,0.06)(2079.33,0.06)(2079.33,0)
\z(2079.33,0)(2079.33,0.06)(2080.03,0.06)(2080.03,0)
\z(2080.03,0)(2080.03,0.04)(2080.72,0.04)(2080.72,0)
\z(2080.72,0)(2080.72,0.11)(2081.42,0.11)(2081.42,0)
\z(2081.42,0)(2081.42,0.11)(2082.12,0.11)(2082.12,0)
\z(2082.12,0)(2082.12,0.15)(2082.81,0.15)(2082.81,0)
\z(2082.81,0)(2082.81,0.04)(2083.51,0.04)(2083.51,0)
\z(2083.51,0)(2083.51,0.08)(2084.20,0.08)(2084.20,0)
\z(2084.20,0)(2084.20,0.06)(2084.90,0.06)(2084.90,0)
\z(2084.90,0)(2084.90,0.04)(2085.59,0.04)(2085.59,0)
\z(2085.59,0)(2085.59,0.02)(2086.29,0.02)(2086.29,0)
\z(2086.29,0)(2086.29,0.02)(2086.99,0.02)(2086.99,0)
\z(2086.99,0)(2086.99,0.02)(2087.68,0.02)(2087.68,0)
\z(2087.68,0)(2087.68,0.02)(2088.38,0.02)(2088.38,0)
\z(2088.38,0)(2088.38,0.02)(2089.07,0.02)(2089.07,0)
\z(2089.07,0)(2089.07,0.04)(2089.77,0.04)(2089.77,0)
\z(2089.77,0)(2089.77,0.11)(2090.46,0.11)(2090.46,0)
\z(2090.46,0)(2090.46,0.02)(2091.16,0.02)(2091.16,0)
\z(2091.16,0)(2091.16,0.02)(2091.86,0.02)(2091.86,0)
\z(2094.64,0)(2094.64,0.02)(2095.33,0.02)(2095.33,0)
\z(2095.33,0)(2095.33,0.02)(2096.03,0.02)(2096.03,0)
\z(2096.03,0)(2096.03,0.02)(2096.72,0.02)(2096.72,0)
\z(2096.72,0)(2096.72,0.06)(2097.42,0.06)(2097.42,0)
\z(2097.42,0)(2097.42,0.06)(2098.12,0.06)(2098.12,0)
\z(2098.12,0)(2098.12,0.04)(2098.81,0.04)(2098.81,0)
\z(2098.81,0)(2098.81,0.06)(2099.51,0.06)(2099.51,0)
\z(2100.20,0)(2100.20,0.02)(2100.90,0.02)(2100.90,0)
\z(2102.99,0)(2102.99,0.02)(2103.68,0.02)(2103.68,0)
\z(2104.38,0)(2104.38,0.02)(2105.07,0.02)(2105.07,0)
\z(2107.16,0)(2107.16,0.04)(2107.86,0.04)(2107.86,0)
\z(2108.55,0)(2108.55,0.02)(2109.25,0.02)(2109.25,0)
\z(2110.64,0)(2110.64,0.02)(2111.33,0.02)(2111.33,0)
\z(2111.33,0)(2111.33,0.02)(2112.03,0.02)(2112.03,0)
\z(2112.73,0)(2112.73,0.02)(2113.42,0.02)(2113.42,0)
\z(2114.12,0)(2114.12,0.02)(2114.81,0.02)(2114.81,0)
\z(2114.81,0)(2114.81,0.02)(2115.51,0.02)(2115.51,0)
\z(2123.86,0)(2123.86,0.02)(2124.55,0.02)(2124.55,0)
\z(2130.12,0)(2130.12,0.02)(2130.81,0.02)(2130.81,0)
\z(2134.99,0)(2134.99,0.02)(2135.68,0.02)(2135.68,0)
\z(2145.42,0)(2145.42,0.02)(2146.12,0.02)(2146.12,0)
\color{black}
\dottedline{12}(1400,30.43)(2400,30.43)
\z(1400,0)(1400,640)(2400,640)(2400,0)(1400,0)
\end{picture}


==> g3_s3_s4.tex <==

\hspace{-30pt}
\begin{picture}(2400,640)
\color[rgb]{0.0,0.2,0.8}
\z(35.13,0)(35.13,0.18)(35.83,0.18)(35.83,0)
\z(36.52,0)(36.52,0.09)(37.22,0.09)(37.22,0)
\z(37.22,0)(37.22,0.18)(37.91,0.18)(37.91,0)
\z(39.31,0)(39.31,0.09)(40,0.09)(40,0)
\z(40.70,0)(40.70,0.09)(41.39,0.09)(41.39,0)
\z(42.09,0)(42.09,0.09)(42.78,0.09)(42.78,0)
\z(42.78,0)(42.78,0.09)(43.48,0.09)(43.48,0)
\z(43.48,0)(43.48,0.09)(44.17,0.09)(44.17,0)
\z(45.57,0)(45.57,0.36)(46.26,0.36)(46.26,0)
\z(46.26,0)(46.26,0.09)(46.96,0.09)(46.96,0)
\z(46.96,0)(46.96,0.36)(47.65,0.36)(47.65,0)
\z(47.65,0)(47.65,0.09)(48.35,0.09)(48.35,0)
\z(49.04,0)(49.04,0.53)(49.74,0.53)(49.74,0)
\z(49.74,0)(49.74,0.36)(50.44,0.36)(50.44,0)
\z(50.44,0)(50.44,0.62)(51.13,0.62)(51.13,0)
\z(51.13,0)(51.13,0.27)(51.83,0.27)(51.83,0)
\z(51.83,0)(51.83,0.27)(52.52,0.27)(52.52,0)
\z(52.52,0)(52.52,0.62)(53.22,0.62)(53.22,0)
\z(53.22,0)(53.22,0.36)(53.91,0.36)(53.91,0)
\z(53.91,0)(53.91,0.27)(54.61,0.27)(54.61,0)
\z(54.61,0)(54.61,0.80)(55.31,0.80)(55.31,0)
\z(55.31,0)(55.31,0.53)(56.00,0.53)(56.00,0)
\z(56.00,0)(56.00,0.89)(56.70,0.89)(56.70,0)
\z(56.70,0)(56.70,0.53)(57.39,0.53)(57.39,0)
\z(57.39,0)(57.39,1.25)(58.09,1.25)(58.09,0)
\z(58.09,0)(58.09,0.62)(58.78,0.62)(58.78,0)
\z(58.78,0)(58.78,0.80)(59.48,0.80)(59.48,0)
\z(59.48,0)(59.48,0.36)(60.18,0.36)(60.18,0)
\z(60.18,0)(60.18,0.53)(60.87,0.53)(60.87,0)
\z(60.87,0)(60.87,0.36)(61.57,0.36)(61.57,0)
\z(61.57,0)(61.57,0.71)(62.26,0.71)(62.26,0)
\z(62.26,0)(62.26,0.53)(62.96,0.53)(62.96,0)
\z(62.96,0)(62.96,0.53)(63.65,0.53)(63.65,0)
\z(63.65,0)(63.65,1.16)(64.35,1.16)(64.35,0)
\z(64.35,0)(64.35,0.98)(65.05,0.98)(65.05,0)
\z(65.05,0)(65.05,1.07)(65.74,1.07)(65.74,0)
\z(65.74,0)(65.74,0.80)(66.44,0.80)(66.44,0)
\z(66.44,0)(66.44,1.16)(67.13,1.16)(67.13,0)
\z(67.13,0)(67.13,1.07)(67.83,1.07)(67.83,0)
\z(67.83,0)(67.83,1.33)(68.52,1.33)(68.52,0)
\z(68.52,0)(68.52,0.80)(69.22,0.80)(69.22,0)
\z(69.22,0)(69.22,1.07)(69.92,1.07)(69.92,0)
\z(69.92,0)(69.92,1.60)(70.61,1.60)(70.61,0)
\z(70.61,0)(70.61,1.60)(71.31,1.60)(71.31,0)
\z(71.31,0)(71.31,0.89)(72.00,0.89)(72.00,0)
\z(72.00,0)(72.00,1.25)(72.70,1.25)(72.70,0)
\z(72.70,0)(72.70,1.96)(73.39,1.96)(73.39,0)
\z(73.39,0)(73.39,1.25)(74.09,1.25)(74.09,0)
\z(74.09,0)(74.09,1.25)(74.78,1.25)(74.78,0)
\z(74.78,0)(74.78,1.25)(75.48,1.25)(75.48,0)
\z(75.48,0)(75.48,1.69)(76.18,1.69)(76.18,0)
\z(76.18,0)(76.18,1.51)(76.87,1.51)(76.87,0)
\z(76.87,0)(76.87,1.42)(77.57,1.42)(77.57,0)
\z(77.57,0)(77.57,1.87)(78.26,1.87)(78.26,0)
\z(78.26,0)(78.26,1.78)(78.96,1.78)(78.96,0)
\z(78.96,0)(78.96,1.78)(79.65,1.78)(79.65,0)
\z(79.65,0)(79.65,1.51)(80.35,1.51)(80.35,0)
\z(80.35,0)(80.35,1.78)(81.05,1.78)(81.05,0)
\z(81.05,0)(81.05,1.96)(81.74,1.96)(81.74,0)
\z(81.74,0)(81.74,2.05)(82.44,2.05)(82.44,0)
\z(82.44,0)(82.44,2.05)(83.13,2.05)(83.13,0)
\z(83.13,0)(83.13,2.67)(83.83,2.67)(83.83,0)
\z(83.83,0)(83.83,2.67)(84.52,2.67)(84.52,0)
\z(84.52,0)(84.52,3.20)(85.22,3.20)(85.22,0)
\z(85.22,0)(85.22,1.51)(85.92,1.51)(85.92,0)
\z(85.92,0)(85.92,2.31)(86.61,2.31)(86.61,0)
\z(86.61,0)(86.61,3.74)(87.31,3.74)(87.31,0)
\z(87.31,0)(87.31,2.31)(88.00,2.31)(88.00,0)
\z(88.00,0)(88.00,2.40)(88.70,2.40)(88.70,0)
\z(88.70,0)(88.70,3.29)(89.39,3.29)(89.39,0)
\z(89.39,0)(89.39,2.49)(90.09,2.49)(90.09,0)
\z(90.09,0)(90.09,2.94)(90.79,2.94)(90.79,0)
\z(90.79,0)(90.79,3.11)(91.48,3.11)(91.48,0)
\z(91.48,0)(91.48,3.03)(92.18,3.03)(92.18,0)
\z(92.18,0)(92.18,3.83)(92.87,3.83)(92.87,0)
\z(92.87,0)(92.87,4.45)(93.57,4.45)(93.57,0)
\z(93.57,0)(93.57,3.11)(94.26,3.11)(94.26,0)
\z(94.26,0)(94.26,3.92)(94.96,3.92)(94.96,0)
\z(94.96,0)(94.96,2.94)(95.66,2.94)(95.66,0)
\z(95.66,0)(95.66,4.00)(96.35,4.00)(96.35,0)
\z(96.35,0)(96.35,4.00)(97.05,4.00)(97.05,0)
\z(97.05,0)(97.05,4.00)(97.74,4.00)(97.74,0)
\z(97.74,0)(97.74,3.83)(98.44,3.83)(98.44,0)
\z(98.44,0)(98.44,3.38)(99.13,3.38)(99.13,0)
\z(99.13,0)(99.13,4.09)(99.83,4.09)(99.83,0)
\z(99.83,0)(99.83,3.74)(100.53,3.74)(100.53,0)
\z(100.53,0)(100.53,4.18)(101.22,4.18)(101.22,0)
\z(101.22,0)(101.22,4.98)(101.92,4.98)(101.92,0)
\z(101.92,0)(101.92,4.09)(102.61,4.09)(102.61,0)
\z(102.61,0)(102.61,3.56)(103.31,3.56)(103.31,0)
\z(103.31,0)(103.31,4.45)(104.00,4.45)(104.00,0)
\z(104.00,0)(104.00,4.36)(104.70,4.36)(104.70,0)
\z(104.70,0)(104.70,3.74)(105.39,3.74)(105.39,0)
\z(105.39,0)(105.39,5.34)(106.09,5.34)(106.09,0)
\z(106.09,0)(106.09,5.07)(106.79,5.07)(106.79,0)
\z(106.79,0)(106.79,4.72)(107.48,4.72)(107.48,0)
\z(107.48,0)(107.48,5.87)(108.18,5.87)(108.18,0)
\z(108.18,0)(108.18,5.25)(108.87,5.25)(108.87,0)
\z(108.87,0)(108.87,4.54)(109.57,4.54)(109.57,0)
\z(109.57,0)(109.57,6.41)(110.26,6.41)(110.26,0)
\z(110.26,0)(110.26,6.41)(110.96,6.41)(110.96,0)
\z(110.96,0)(110.96,5.34)(111.66,5.34)(111.66,0)
\z(111.66,0)(111.66,4.89)(112.35,4.89)(112.35,0)
\z(112.35,0)(112.35,6.85)(113.05,6.85)(113.05,0)
\z(113.05,0)(113.05,6.05)(113.74,6.05)(113.74,0)
\z(113.74,0)(113.74,6.50)(114.44,6.50)(114.44,0)
\z(114.44,0)(114.44,6.76)(115.13,6.76)(115.13,0)
\z(115.13,0)(115.13,5.96)(115.83,5.96)(115.83,0)
\z(115.83,0)(115.83,7.56)(116.53,7.56)(116.53,0)
\z(116.53,0)(116.53,5.87)(117.22,5.87)(117.22,0)
\z(117.22,0)(117.22,7.92)(117.92,7.92)(117.92,0)
\z(117.92,0)(117.92,6.85)(118.61,6.85)(118.61,0)
\z(118.61,0)(118.61,6.59)(119.31,6.59)(119.31,0)
\z(119.31,0)(119.31,6.85)(120,6.85)(120,0)
\z(120,0)(120,6.59)(120.70,6.59)(120.70,0)
\z(120.70,0)(120.70,7.03)(121.40,7.03)(121.40,0)
\z(121.40,0)(121.40,7.12)(122.09,7.12)(122.09,0)
\z(122.09,0)(122.09,8.01)(122.79,8.01)(122.79,0)
\z(122.79,0)(122.79,8.45)(123.48,8.45)(123.48,0)
\z(123.48,0)(123.48,7.83)(124.18,7.83)(124.18,0)
\z(124.18,0)(124.18,7.92)(124.87,7.92)(124.87,0)
\z(124.87,0)(124.87,7.65)(125.57,7.65)(125.57,0)
\z(125.57,0)(125.57,8.81)(126.27,8.81)(126.27,0)
\z(126.27,0)(126.27,9.17)(126.96,9.17)(126.96,0)
\z(126.96,0)(126.96,6.67)(127.66,6.67)(127.66,0)
\z(127.66,0)(127.66,8.63)(128.35,8.63)(128.35,0)
\z(128.35,0)(128.35,9.43)(129.05,9.43)(129.05,0)
\z(129.05,0)(129.05,9.26)(129.74,9.26)(129.74,0)
\z(129.74,0)(129.74,9.70)(130.44,9.70)(130.44,0)
\z(130.44,0)(130.44,8.81)(131.14,8.81)(131.14,0)
\z(131.14,0)(131.14,9.70)(131.83,9.70)(131.83,0)
\z(131.83,0)(131.83,9.97)(132.53,9.97)(132.53,0)
\z(132.53,0)(132.53,9.88)(133.22,9.88)(133.22,0)
\z(133.22,0)(133.22,10.23)(133.92,10.23)(133.92,0)
\z(133.92,0)(133.92,10.32)(134.61,10.32)(134.61,0)
\z(134.61,0)(134.61,11.30)(135.31,11.30)(135.31,0)
\z(135.31,0)(135.31,9.43)(136.00,9.43)(136.00,0)
\z(136.00,0)(136.00,10.59)(136.70,10.59)(136.70,0)
\z(136.70,0)(136.70,11.66)(137.40,11.66)(137.40,0)
\z(137.40,0)(137.40,10.50)(138.09,10.50)(138.09,0)
\z(138.09,0)(138.09,11.21)(138.79,11.21)(138.79,0)
\z(138.79,0)(138.79,10.68)(139.48,10.68)(139.48,0)
\z(139.48,0)(139.48,11.04)(140.18,11.04)(140.18,0)
\z(140.18,0)(140.18,11.30)(140.87,11.30)(140.87,0)
\z(140.87,0)(140.87,10.50)(141.57,10.50)(141.57,0)
\z(141.57,0)(141.57,11.57)(142.27,11.57)(142.27,0)
\z(142.27,0)(142.27,12.01)(142.96,12.01)(142.96,0)
\z(142.96,0)(142.96,9.43)(143.66,9.43)(143.66,0)
\z(143.66,0)(143.66,12.99)(144.35,12.99)(144.35,0)
\z(144.35,0)(144.35,12.99)(145.05,12.99)(145.05,0)
\z(145.05,0)(145.05,13.35)(145.74,13.35)(145.74,0)
\z(145.74,0)(145.74,13.53)(146.44,13.53)(146.44,0)
\z(146.44,0)(146.44,11.39)(147.14,11.39)(147.14,0)
\z(147.14,0)(147.14,14.24)(147.83,14.24)(147.83,0)
\z(147.83,0)(147.83,14.42)(148.53,14.42)(148.53,0)
\z(148.53,0)(148.53,13.97)(149.22,13.97)(149.22,0)
\z(149.22,0)(149.22,15.49)(149.92,15.49)(149.92,0)
\z(149.92,0)(149.92,14.24)(150.61,14.24)(150.61,0)
\z(150.61,0)(150.61,13.53)(151.31,13.53)(151.31,0)
\z(151.31,0)(151.31,15.75)(152.01,15.75)(152.01,0)
\z(152.01,0)(152.01,16.55)(152.70,16.55)(152.70,0)
\z(152.70,0)(152.70,14.86)(153.40,14.86)(153.40,0)
\z(153.40,0)(153.40,15.04)(154.09,15.04)(154.09,0)
\z(154.09,0)(154.09,15.22)(154.79,15.22)(154.79,0)
\z(154.79,0)(154.79,16.46)(155.48,16.46)(155.48,0)
\z(155.48,0)(155.48,14.42)(156.18,14.42)(156.18,0)
\z(156.18,0)(156.18,16.38)(156.88,16.38)(156.88,0)
\z(156.88,0)(156.88,16.29)(157.57,16.29)(157.57,0)
\z(157.57,0)(157.57,15.84)(158.27,15.84)(158.27,0)
\z(158.27,0)(158.27,17.35)(158.96,17.35)(158.96,0)
\z(158.96,0)(158.96,17.98)(159.66,17.98)(159.66,0)
\z(159.66,0)(159.66,17.44)(160.35,17.44)(160.35,0)
\z(160.35,0)(160.35,17.18)(161.05,17.18)(161.05,0)
\z(161.05,0)(161.05,18.60)(161.75,18.60)(161.75,0)
\z(161.75,0)(161.75,15.31)(162.44,15.31)(162.44,0)
\z(162.44,0)(162.44,18.78)(163.14,18.78)(163.14,0)
\z(163.14,0)(163.14,18.33)(163.83,18.33)(163.83,0)
\z(163.83,0)(163.83,17.80)(164.53,17.80)(164.53,0)
\z(164.53,0)(164.53,19.67)(165.22,19.67)(165.22,0)
\z(165.22,0)(165.22,20.38)(165.92,20.38)(165.92,0)
\z(165.92,0)(165.92,20.83)(166.61,20.83)(166.61,0)
\z(166.61,0)(166.61,19.85)(167.31,19.85)(167.31,0)
\z(167.31,0)(167.31,19.05)(168.01,19.05)(168.01,0)
\z(168.01,0)(168.01,17.89)(168.70,17.89)(168.70,0)
\z(168.70,0)(168.70,18.96)(169.40,18.96)(169.40,0)
\z(169.40,0)(169.40,19.13)(170.09,19.13)(170.09,0)
\z(170.09,0)(170.09,21.00)(170.79,21.00)(170.79,0)
\z(170.79,0)(170.79,18.78)(171.48,18.78)(171.48,0)
\z(171.48,0)(171.48,20.91)(172.18,20.91)(172.18,0)
\z(172.18,0)(172.18,20.83)(172.88,20.83)(172.88,0)
\z(172.88,0)(172.88,22.61)(173.57,22.61)(173.57,0)
\z(173.57,0)(173.57,22.25)(174.27,22.25)(174.27,0)
\z(174.27,0)(174.27,21.27)(174.96,21.27)(174.96,0)
\z(174.96,0)(174.96,21.09)(175.66,21.09)(175.66,0)
\z(175.66,0)(175.66,21.45)(176.35,21.45)(176.35,0)
\z(176.35,0)(176.35,23.58)(177.05,23.58)(177.05,0)
\z(177.05,0)(177.05,21.54)(177.75,21.54)(177.75,0)
\z(177.75,0)(177.75,21.98)(178.44,21.98)(178.44,0)
\z(178.44,0)(178.44,22.34)(179.14,22.34)(179.14,0)
\z(179.14,0)(179.14,25.90)(179.83,25.90)(179.83,0)
\z(179.83,0)(179.83,25.45)(180.53,25.45)(180.53,0)
\z(180.53,0)(180.53,24.39)(181.22,24.39)(181.22,0)
\z(181.22,0)(181.22,23.76)(181.92,23.76)(181.92,0)
\z(181.92,0)(181.92,25.63)(182.62,25.63)(182.62,0)
\z(182.62,0)(182.62,26.25)(183.31,26.25)(183.31,0)
\z(183.31,0)(183.31,25.99)(184.01,25.99)(184.01,0)
\z(184.01,0)(184.01,24.65)(184.70,24.65)(184.70,0)
\z(184.70,0)(184.70,24.39)(185.40,24.39)(185.40,0)
\z(185.40,0)(185.40,26.97)(186.09,26.97)(186.09,0)
\z(186.09,0)(186.09,26.61)(186.79,26.61)(186.79,0)
\z(186.79,0)(186.79,25.72)(187.49,25.72)(187.49,0)
\z(187.49,0)(187.49,26.88)(188.18,26.88)(188.18,0)
\z(188.18,0)(188.18,28.48)(188.88,28.48)(188.88,0)
\z(188.88,0)(188.88,28.75)(189.57,28.75)(189.57,0)
\z(189.57,0)(189.57,25.54)(190.27,25.54)(190.27,0)
\z(190.27,0)(190.27,27.59)(190.96,27.59)(190.96,0)
\z(190.96,0)(190.96,27.14)(191.66,27.14)(191.66,0)
\z(191.66,0)(191.66,28.30)(192.36,28.30)(192.36,0)
\z(192.36,0)(192.36,29.73)(193.05,29.73)(193.05,0)
\z(193.05,0)(193.05,28.03)(193.75,28.03)(193.75,0)
\z(193.75,0)(193.75,28.75)(194.44,28.75)(194.44,0)
\z(194.44,0)(194.44,31.51)(195.14,31.51)(195.14,0)
\z(195.14,0)(195.14,29.81)(195.83,29.81)(195.83,0)
\z(195.83,0)(195.83,28.84)(196.53,28.84)(196.53,0)
\z(196.53,0)(196.53,30.97)(197.22,30.97)(197.22,0)
\z(197.22,0)(197.22,32.22)(197.92,32.22)(197.92,0)
\z(197.92,0)(197.92,34.26)(198.62,34.26)(198.62,0)
\z(198.62,0)(198.62,34.44)(199.31,34.44)(199.31,0)
\z(199.31,0)(199.31,32.57)(200.01,32.57)(200.01,0)
\z(200.01,0)(200.01,34.17)(200.70,34.17)(200.70,0)
\z(200.70,0)(200.70,32.75)(201.40,32.75)(201.40,0)
\z(201.40,0)(201.40,35.69)(202.09,35.69)(202.09,0)
\z(202.09,0)(202.09,36.22)(202.79,36.22)(202.79,0)
\z(202.79,0)(202.79,32.22)(203.49,32.22)(203.49,0)
\z(203.49,0)(203.49,38.71)(204.18,38.71)(204.18,0)
\z(204.18,0)(204.18,33.11)(204.88,33.11)(204.88,0)
\z(204.88,0)(204.88,33.37)(205.57,33.37)(205.57,0)
\z(205.57,0)(205.57,36.04)(206.27,36.04)(206.27,0)
\z(206.27,0)(206.27,36.04)(206.96,36.04)(206.96,0)
\z(206.96,0)(206.96,39.34)(207.66,39.34)(207.66,0)
\z(207.66,0)(207.66,37.73)(208.36,37.73)(208.36,0)
\z(208.36,0)(208.36,41.12)(209.05,41.12)(209.05,0)
\z(209.05,0)(209.05,34.26)(209.75,34.26)(209.75,0)
\z(209.75,0)(209.75,36.13)(210.44,36.13)(210.44,0)
\z(210.44,0)(210.44,39.78)(211.14,39.78)(211.14,0)
\z(211.14,0)(211.14,39.87)(211.83,39.87)(211.83,0)
\z(211.83,0)(211.83,35.78)(212.53,35.78)(212.53,0)
\z(212.53,0)(212.53,38.98)(213.23,38.98)(213.23,0)
\z(213.23,0)(213.23,39.16)(213.92,39.16)(213.92,0)
\z(213.92,0)(213.92,40.85)(214.62,40.85)(214.62,0)
\z(214.62,0)(214.62,40.14)(215.31,40.14)(215.31,0)
\z(215.31,0)(215.31,43.34)(216.01,43.34)(216.01,0)
\z(216.01,0)(216.01,42.36)(216.70,42.36)(216.70,0)
\z(216.70,0)(216.70,42.18)(217.40,42.18)(217.40,0)
\z(217.40,0)(217.40,41.92)(218.10,41.92)(218.10,0)
\z(218.10,0)(218.10,40.14)(218.79,40.14)(218.79,0)
\z(218.79,0)(218.79,44.77)(219.49,44.77)(219.49,0)
\z(219.49,0)(219.49,40.67)(220.18,40.67)(220.18,0)
\z(220.18,0)(220.18,44.14)(220.88,44.14)(220.88,0)
\z(220.88,0)(220.88,41.21)(221.57,41.21)(221.57,0)
\z(221.57,0)(221.57,44.23)(222.27,44.23)(222.27,0)
\z(222.27,0)(222.27,46.72)(222.97,46.72)(222.97,0)
\z(222.97,0)(222.97,43.16)(223.66,43.16)(223.66,0)
\z(223.66,0)(223.66,42.18)(224.36,42.18)(224.36,0)
\z(224.36,0)(224.36,43.43)(225.05,43.43)(225.05,0)
\z(225.05,0)(225.05,44.68)(225.75,44.68)(225.75,0)
\z(225.75,0)(225.75,43.88)(226.44,43.88)(226.44,0)
\z(226.44,0)(226.44,45.03)(227.14,45.03)(227.14,0)
\z(227.14,0)(227.14,48.95)(227.83,48.95)(227.83,0)
\z(227.83,0)(227.83,46.63)(228.53,46.63)(228.53,0)
\z(228.53,0)(228.53,49.04)(229.23,49.04)(229.23,0)
\z(229.23,0)(229.23,44.32)(229.92,44.32)(229.92,0)
\z(229.92,0)(229.92,47.88)(230.62,47.88)(230.62,0)
\z(230.62,0)(230.62,51.89)(231.31,51.89)(231.31,0)
\z(231.31,0)(231.31,49.75)(232.01,49.75)(232.01,0)
\z(232.01,0)(232.01,47.97)(232.70,47.97)(232.70,0)
\z(232.70,0)(232.70,50.46)(233.40,50.46)(233.40,0)
\z(233.40,0)(233.40,52.69)(234.10,52.69)(234.10,0)
\z(234.10,0)(234.10,49.66)(234.79,49.66)(234.79,0)
\z(234.79,0)(234.79,55.62)(235.49,55.62)(235.49,0)
\z(235.49,0)(235.49,51.17)(236.18,51.17)(236.18,0)
\z(236.18,0)(236.18,51.80)(236.88,51.80)(236.88,0)
\z(236.88,0)(236.88,49.93)(237.57,49.93)(237.57,0)
\z(237.57,0)(237.57,53.22)(238.27,53.22)(238.27,0)
\z(238.27,0)(238.27,52.06)(238.97,52.06)(238.97,0)
\z(238.97,0)(238.97,57.58)(239.66,57.58)(239.66,0)
\z(239.66,0)(239.66,50.02)(240.36,50.02)(240.36,0)
\z(240.36,0)(240.36,52.06)(241.05,52.06)(241.05,0)
\z(241.05,0)(241.05,52.69)(241.75,52.69)(241.75,0)
\z(241.75,0)(241.75,58.56)(242.44,58.56)(242.44,0)
\z(242.44,0)(242.44,53.31)(243.14,53.31)(243.14,0)
\z(243.14,0)(243.14,54.91)(243.84,54.91)(243.84,0)
\z(243.84,0)(243.84,62.57)(244.53,62.57)(244.53,0)
\z(244.53,0)(244.53,56.87)(245.23,56.87)(245.23,0)
\z(245.23,0)(245.23,57.94)(245.92,57.94)(245.92,0)
\z(245.92,0)(245.92,57.31)(246.62,57.31)(246.62,0)
\z(246.62,0)(246.62,59.72)(247.31,59.72)(247.31,0)
\z(247.31,0)(247.31,56.78)(248.01,56.78)(248.01,0)
\z(248.01,0)(248.01,63.10)(248.71,63.10)(248.71,0)
\z(248.71,0)(248.71,59.54)(249.40,59.54)(249.40,0)
\z(249.40,0)(249.40,65.50)(250.10,65.50)(250.10,0)
\z(250.10,0)(250.10,57.85)(250.79,57.85)(250.79,0)
\z(250.79,0)(250.79,65.77)(251.49,65.77)(251.49,0)
\z(251.49,0)(251.49,61.05)(252.18,61.05)(252.18,0)
\z(252.18,0)(252.18,65.06)(252.88,65.06)(252.88,0)
\z(252.88,0)(252.88,60.52)(253.58,60.52)(253.58,0)
\z(253.58,0)(253.58,61.94)(254.27,61.94)(254.27,0)
\z(254.27,0)(254.27,63.37)(254.97,63.37)(254.97,0)
\z(254.97,0)(254.97,69.15)(255.66,69.15)(255.66,0)
\z(255.66,0)(255.66,68.53)(256.36,68.53)(256.36,0)
\z(256.36,0)(256.36,65.23)(257.05,65.23)(257.05,0)
\z(257.05,0)(257.05,69.86)(257.75,69.86)(257.75,0)
\z(257.75,0)(257.75,67.90)(258.44,67.90)(258.44,0)
\z(258.44,0)(258.44,65.68)(259.14,65.68)(259.14,0)
\z(259.14,0)(259.14,66.66)(259.84,66.66)(259.84,0)
\z(259.84,0)(259.84,68.62)(260.53,68.62)(260.53,0)
\z(260.53,0)(260.53,68.53)(261.23,68.53)(261.23,0)
\z(261.23,0)(261.23,70.40)(261.92,70.40)(261.92,0)
\z(261.92,0)(261.92,72.27)(262.62,72.27)(262.62,0)
\z(262.62,0)(262.62,69.86)(263.31,69.86)(263.31,0)
\z(263.31,0)(263.31,68.71)(264.01,68.71)(264.01,0)
\z(264.01,0)(264.01,66.66)(264.71,66.66)(264.71,0)
\z(264.71,0)(264.71,71.64)(265.40,71.64)(265.40,0)
\z(265.40,0)(265.40,73.24)(266.10,73.24)(266.10,0)
\z(266.10,0)(266.10,75.20)(266.79,75.20)(266.79,0)
\z(266.79,0)(266.79,75.65)(267.49,75.65)(267.49,0)
\z(267.49,0)(267.49,74.31)(268.18,74.31)(268.18,0)
\z(268.18,0)(268.18,77.16)(268.88,77.16)(268.88,0)
\z(268.88,0)(268.88,72.09)(269.58,72.09)(269.58,0)
\z(269.58,0)(269.58,71.29)(270.27,71.29)(270.27,0)
\z(270.27,0)(270.27,75.38)(270.97,75.38)(270.97,0)
\z(270.97,0)(270.97,77.25)(271.66,77.25)(271.66,0)
\z(271.66,0)(271.66,77.87)(272.36,77.87)(272.36,0)
\z(272.36,0)(272.36,77.87)(273.05,77.87)(273.05,0)
\z(273.05,0)(273.05,81.79)(273.75,81.79)(273.75,0)
\z(273.75,0)(273.75,80.54)(274.45,80.54)(274.45,0)
\z(274.45,0)(274.45,76.72)(275.14,76.72)(275.14,0)
\z(275.14,0)(275.14,80.45)(275.84,80.45)(275.84,0)
\z(275.84,0)(275.84,86.06)(276.53,86.06)(276.53,0)
\z(276.53,0)(276.53,79.56)(277.23,79.56)(277.23,0)
\z(277.23,0)(277.23,78.76)(277.92,78.76)(277.92,0)
\z(277.92,0)(277.92,78.76)(278.62,78.76)(278.62,0)
\z(278.62,0)(278.62,85.35)(279.32,85.35)(279.32,0)
\z(279.32,0)(279.32,86.15)(280.01,86.15)(280.01,0)
\z(280.01,0)(280.01,84.28)(280.71,84.28)(280.71,0)
\z(280.71,0)(280.71,85.17)(281.40,85.17)(281.40,0)
\z(281.40,0)(281.40,85.17)(282.10,85.17)(282.10,0)
\z(282.10,0)(282.10,85.88)(282.79,85.88)(282.79,0)
\z(282.79,0)(282.79,84.46)(283.49,84.46)(283.49,0)
\z(283.49,0)(283.49,88.55)(284.19,88.55)(284.19,0)
\z(284.19,0)(284.19,91.22)(284.88,91.22)(284.88,0)
\z(284.88,0)(284.88,92.82)(285.58,92.82)(285.58,0)
\z(285.58,0)(285.58,94.07)(286.27,94.07)(286.27,0)
\z(286.27,0)(286.27,91.93)(286.97,91.93)(286.97,0)
\z(286.97,0)(286.97,93.36)(287.66,93.36)(287.66,0)
\z(287.66,0)(287.66,90.42)(288.36,90.42)(288.36,0)
\z(288.36,0)(288.36,93.27)(289.06,93.27)(289.06,0)
\z(289.06,0)(289.06,92.38)(289.75,92.38)(289.75,0)
\z(289.75,0)(289.75,94.34)(290.45,94.34)(290.45,0)
\z(290.45,0)(290.45,93.45)(291.14,93.45)(291.14,0)
\z(291.14,0)(291.14,89.62)(291.84,89.62)(291.84,0)
\z(291.84,0)(291.84,92.38)(292.53,92.38)(292.53,0)
\z(292.53,0)(292.53,93.36)(293.23,93.36)(293.23,0)
\z(293.23,0)(293.23,98.43)(293.92,98.43)(293.92,0)
\z(293.92,0)(293.92,94.25)(294.62,94.25)(294.62,0)
\z(294.62,0)(294.62,97.90)(295.32,97.90)(295.32,0)
\z(295.32,0)(295.32,97.54)(296.01,97.54)(296.01,0)
\z(296.01,0)(296.01,99.59)(296.71,99.59)(296.71,0)
\z(296.71,0)(296.71,96.12)(297.40,96.12)(297.40,0)
\z(297.40,0)(297.40,96.12)(298.10,96.12)(298.10,0)
\z(298.10,0)(298.10,97.81)(298.79,97.81)(298.79,0)
\z(298.79,0)(298.79,102.61)(299.49,102.61)(299.49,0)
\z(299.49,0)(299.49,102.52)(300.19,102.52)(300.19,0)
\z(300.19,0)(300.19,105.91)(300.88,105.91)(300.88,0)
\z(300.88,0)(300.88,101.90)(301.58,101.90)(301.58,0)
\z(301.58,0)(301.58,104.39)(302.27,104.39)(302.27,0)
\z(302.27,0)(302.27,98.96)(302.97,98.96)(302.97,0)
\z(302.97,0)(302.97,102.26)(303.66,102.26)(303.66,0)
\z(303.66,0)(303.66,104.13)(304.36,104.13)(304.36,0)
\z(304.36,0)(304.36,106.08)(305.06,106.08)(305.06,0)
\z(305.06,0)(305.06,107.86)(305.75,107.86)(305.75,0)
\z(305.75,0)(305.75,107.06)(306.45,107.06)(306.45,0)
\z(306.45,0)(306.45,109.73)(307.14,109.73)(307.14,0)
\z(307.14,0)(307.14,113.29)(307.84,113.29)(307.84,0)
\z(307.84,0)(307.84,109.91)(308.53,109.91)(308.53,0)
\z(308.53,0)(308.53,106.97)(309.23,106.97)(309.23,0)
\z(309.23,0)(309.23,111.51)(309.93,111.51)(309.93,0)
\z(309.93,0)(309.93,109.20)(310.62,109.20)(310.62,0)
\z(310.62,0)(310.62,113.47)(311.32,113.47)(311.32,0)
\z(311.32,0)(311.32,111.51)(312.01,111.51)(312.01,0)
\z(312.01,0)(312.01,115.16)(312.71,115.16)(312.71,0)
\z(312.71,0)(312.71,114.98)(313.40,114.98)(313.40,0)
\z(313.40,0)(313.40,116.23)(314.10,116.23)(314.10,0)
\z(314.10,0)(314.10,117.12)(314.80,117.12)(314.80,0)
\z(314.80,0)(314.80,119.08)(315.49,119.08)(315.49,0)
\z(315.49,0)(315.49,119.52)(316.19,119.52)(316.19,0)
\z(316.19,0)(316.19,117.12)(316.88,117.12)(316.88,0)
\z(316.88,0)(316.88,120.59)(317.58,120.59)(317.58,0)
\z(317.58,0)(317.58,122.64)(318.27,122.64)(318.27,0)
\z(318.27,0)(318.27,121.04)(318.97,121.04)(318.97,0)
\z(318.97,0)(318.97,129.22)(319.67,129.22)(319.67,0)
\z(319.67,0)(319.67,122.10)(320.36,122.10)(320.36,0)
\z(320.36,0)(320.36,121.84)(321.06,121.84)(321.06,0)
\z(321.06,0)(321.06,124.24)(321.75,124.24)(321.75,0)
\z(321.75,0)(321.75,123.80)(322.45,123.80)(322.45,0)
\z(322.45,0)(322.45,123.71)(323.14,123.71)(323.14,0)
\z(323.14,0)(323.14,128.78)(323.84,128.78)(323.84,0)
\z(323.84,0)(323.84,122.02)(324.53,122.02)(324.53,0)
\z(324.53,0)(324.53,129.13)(325.23,129.13)(325.23,0)
\z(325.23,0)(325.23,134.39)(325.93,134.39)(325.93,0)
\z(325.93,0)(325.93,128.51)(326.62,128.51)(326.62,0)
\z(326.62,0)(326.62,131.72)(327.32,131.72)(327.32,0)
\z(327.32,0)(327.32,127.09)(328.01,127.09)(328.01,0)
\z(328.01,0)(328.01,128.24)(328.71,128.24)(328.71,0)
\z(328.71,0)(328.71,133.85)(329.40,133.85)(329.40,0)
\z(329.40,0)(329.40,139.46)(330.10,139.46)(330.10,0)
\z(330.10,0)(330.10,134.39)(330.80,134.39)(330.80,0)
\z(330.80,0)(330.80,138.03)(331.49,138.03)(331.49,0)
\z(331.49,0)(331.49,137.41)(332.19,137.41)(332.19,0)
\z(332.19,0)(332.19,135.72)(332.88,135.72)(332.88,0)
\z(332.88,0)(332.88,140.79)(333.58,140.79)(333.58,0)
\z(333.58,0)(333.58,141.68)(334.27,141.68)(334.27,0)
\z(334.27,0)(334.27,136.34)(334.97,136.34)(334.97,0)
\z(334.97,0)(334.97,142.22)(335.67,142.22)(335.67,0)
\z(335.67,0)(335.67,139.46)(336.36,139.46)(336.36,0)
\z(336.36,0)(336.36,143.73)(337.06,143.73)(337.06,0)
\z(337.06,0)(337.06,141.59)(337.75,141.59)(337.75,0)
\z(337.75,0)(337.75,149.87)(338.45,149.87)(338.45,0)
\z(338.45,0)(338.45,142.48)(339.14,142.48)(339.14,0)
\z(339.14,0)(339.14,145.96)(339.84,145.96)(339.84,0)
\z(339.84,0)(339.84,147.82)(340.54,147.82)(340.54,0)
\z(340.54,0)(340.54,148.98)(341.23,148.98)(341.23,0)
\z(341.23,0)(341.23,151.56)(341.93,151.56)(341.93,0)
\z(341.93,0)(341.93,147.02)(342.62,147.02)(342.62,0)
\z(342.62,0)(342.62,154.23)(343.32,154.23)(343.32,0)
\z(343.32,0)(343.32,159.39)(344.01,159.39)(344.01,0)
\z(344.01,0)(344.01,152.27)(344.71,152.27)(344.71,0)
\z(344.71,0)(344.71,157.61)(345.41,157.61)(345.41,0)
\z(345.41,0)(345.41,157.35)(346.10,157.35)(346.10,0)
\z(346.10,0)(346.10,159.22)(346.80,159.22)(346.80,0)
\z(346.80,0)(346.80,152.45)(347.49,152.45)(347.49,0)
\z(347.49,0)(347.49,163.67)(348.19,163.67)(348.19,0)
\z(348.19,0)(348.19,152.72)(348.88,152.72)(348.88,0)
\z(348.88,0)(348.88,156.55)(349.58,156.55)(349.58,0)
\z(349.58,0)(349.58,163.04)(350.28,163.04)(350.28,0)
\z(350.28,0)(350.28,172.21)(350.97,172.21)(350.97,0)
\z(350.97,0)(350.97,160.73)(351.67,160.73)(351.67,0)
\z(351.67,0)(351.67,162.86)(352.36,162.86)(352.36,0)
\z(352.36,0)(352.36,167.58)(353.06,167.58)(353.06,0)
\z(353.06,0)(353.06,167.14)(353.75,167.14)(353.75,0)
\z(353.75,0)(353.75,171.14)(354.45,171.14)(354.45,0)
\z(354.45,0)(354.45,172.74)(355.14,172.74)(355.14,0)
\z(355.14,0)(355.14,167.85)(355.84,167.85)(355.84,0)
\z(355.84,0)(355.84,173.28)(356.54,173.28)(356.54,0)
\z(356.54,0)(356.54,176.39)(357.23,176.39)(357.23,0)
\z(357.23,0)(357.23,174.35)(357.93,174.35)(357.93,0)
\z(357.93,0)(357.93,184.05)(358.62,184.05)(358.62,0)
\z(358.62,0)(358.62,182.36)(359.32,182.36)(359.32,0)
\z(359.32,0)(359.32,174.52)(360.01,174.52)(360.01,0)
\z(360.01,0)(360.01,182.09)(360.71,182.09)(360.71,0)
\z(360.71,0)(360.71,186.09)(361.41,186.09)(361.41,0)
\z(361.41,0)(361.41,188.23)(362.10,188.23)(362.10,0)
\z(362.10,0)(362.10,189.21)(362.80,189.21)(362.80,0)
\z(362.80,0)(362.80,183.33)(363.49,183.33)(363.49,0)
\z(363.49,0)(363.49,187.87)(364.19,187.87)(364.19,0)
\z(364.19,0)(364.19,199.26)(364.88,199.26)(364.88,0)
\z(364.88,0)(364.88,186.54)(365.58,186.54)(365.58,0)
\z(365.58,0)(365.58,192.06)(366.28,192.06)(366.28,0)
\z(366.28,0)(366.28,194.10)(366.97,194.10)(366.97,0)
\z(366.97,0)(366.97,202.20)(367.67,202.20)(367.67,0)
\z(367.67,0)(367.67,197.04)(368.36,197.04)(368.36,0)
\z(368.36,0)(368.36,198.91)(369.06,198.91)(369.06,0)
\z(369.06,0)(369.06,188.32)(369.75,188.32)(369.75,0)
\z(369.75,0)(369.75,201.58)(370.45,201.58)(370.45,0)
\z(370.45,0)(370.45,204.52)(371.15,204.52)(371.15,0)
\z(371.15,0)(371.15,211.90)(371.84,211.90)(371.84,0)
\z(371.84,0)(371.84,209.94)(372.54,209.94)(372.54,0)
\z(372.54,0)(372.54,203.80)(373.23,203.80)(373.23,0)
\z(373.23,0)(373.23,205.14)(373.93,205.14)(373.93,0)
\z(373.93,0)(373.93,207.19)(374.62,207.19)(374.62,0)
\z(374.62,0)(374.62,216.09)(375.32,216.09)(375.32,0)
\z(375.32,0)(375.32,213.50)(376.02,213.50)(376.02,0)
\z(376.02,0)(376.02,205.76)(376.71,205.76)(376.71,0)
\z(376.71,0)(376.71,218.67)(377.41,218.67)(377.41,0)
\z(377.41,0)(377.41,214.84)(378.10,214.84)(378.10,0)
\z(378.10,0)(378.10,215.28)(378.80,215.28)(378.80,0)
\z(378.80,0)(378.80,225.25)(379.49,225.25)(379.49,0)
\z(379.49,0)(379.49,214.66)(380.19,214.66)(380.19,0)
\z(380.19,0)(380.19,224.01)(380.89,224.01)(380.89,0)
\z(380.89,0)(380.89,221.43)(381.58,221.43)(381.58,0)
\z(381.58,0)(381.58,230.68)(382.28,230.68)(382.28,0)
\z(382.28,0)(382.28,225.61)(382.97,225.61)(382.97,0)
\z(382.97,0)(382.97,217.33)(383.67,217.33)(383.67,0)
\z(383.67,0)(383.67,225.34)(384.36,225.34)(384.36,0)
\z(384.36,0)(384.36,221.51)(385.06,221.51)(385.06,0)
\z(385.06,0)(385.06,233.62)(385.75,233.62)(385.75,0)
\z(385.75,0)(385.75,224.09)(386.45,224.09)(386.45,0)
\z(386.45,0)(386.45,234.33)(387.15,234.33)(387.15,0)
\z(387.15,0)(387.15,233.53)(387.84,233.53)(387.84,0)
\z(387.84,0)(387.84,233.62)(388.54,233.62)(388.54,0)
\z(388.54,0)(388.54,236.47)(389.23,236.47)(389.23,0)
\z(389.23,0)(389.23,231.13)(389.93,231.13)(389.93,0)
\z(389.93,0)(389.93,238.07)(390.62,238.07)(390.62,0)
\z(390.62,0)(390.62,221.16)(391.32,221.16)(391.32,0)
\z(391.32,0)(391.32,242.34)(392.02,242.34)(392.02,0)
\z(392.02,0)(392.02,235.49)(392.71,235.49)(392.71,0)
\z(392.71,0)(392.71,233.26)(393.41,233.26)(393.41,0)
\z(393.41,0)(393.41,239.58)(394.10,239.58)(394.10,0)
\z(394.10,0)(394.10,241.54)(394.80,241.54)(394.80,0)
\z(394.80,0)(394.80,246.08)(395.49,246.08)(395.49,0)
\z(395.49,0)(395.49,243.05)(396.19,243.05)(396.19,0)
\z(396.19,0)(396.19,244.74)(396.89,244.74)(396.89,0)
\z(396.89,0)(396.89,245.90)(397.58,245.90)(397.58,0)
\z(397.58,0)(397.58,254.53)(398.28,254.53)(398.28,0)
\z(398.28,0)(398.28,250.26)(398.97,250.26)(398.97,0)
\z(398.97,0)(398.97,246.97)(399.67,246.97)(399.67,0)
\z(399.67,0)(399.67,256.31)(400.36,256.31)(400.36,0)
\z(400.36,0)(400.36,252.93)(401.06,252.93)(401.06,0)
\z(401.06,0)(401.06,255.96)(401.76,255.96)(401.76,0)
\z(401.76,0)(401.76,256.76)(402.45,256.76)(402.45,0)
\z(402.45,0)(402.45,260.58)(403.15,260.58)(403.15,0)
\z(403.15,0)(403.15,263.97)(403.84,263.97)(403.84,0)
\z(403.84,0)(403.84,252.84)(404.54,252.84)(404.54,0)
\z(404.54,0)(404.54,263.16)(405.23,263.16)(405.23,0)
\z(405.23,0)(405.23,262.19)(405.93,262.19)(405.93,0)
\z(405.93,0)(405.93,258.63)(406.63,258.63)(406.63,0)
\z(406.63,0)(406.63,258.00)(407.32,258.00)(407.32,0)
\z(407.32,0)(407.32,260.67)(408.02,260.67)(408.02,0)
\z(408.02,0)(408.02,254.44)(408.71,254.44)(408.71,0)
\z(408.71,0)(408.71,257.20)(409.41,257.20)(409.41,0)
\z(409.41,0)(409.41,263.70)(410.10,263.70)(410.10,0)
\z(410.10,0)(410.10,262.99)(410.80,262.99)(410.80,0)
\z(410.80,0)(410.80,270.28)(411.50,270.28)(411.50,0)
\z(411.50,0)(411.50,265.75)(412.19,265.75)(412.19,0)
\z(412.19,0)(412.19,267.53)(412.89,267.53)(412.89,0)
\z(412.89,0)(412.89,260.49)(413.58,260.49)(413.58,0)
\z(413.58,0)(413.58,272.95)(414.28,272.95)(414.28,0)
\z(414.28,0)(414.28,270.20)(414.97,270.20)(414.97,0)
\z(414.97,0)(414.97,272.33)(415.67,272.33)(415.67,0)
\z(415.67,0)(415.67,280.34)(416.36,280.34)(416.36,0)
\z(416.36,0)(416.36,280.07)(417.06,280.07)(417.06,0)
\z(417.06,0)(417.06,272.42)(417.76,272.42)(417.76,0)
\z(417.76,0)(417.76,270.46)(418.45,270.46)(418.45,0)
\z(418.45,0)(418.45,278.92)(419.15,278.92)(419.15,0)
\z(419.15,0)(419.15,281.23)(419.84,281.23)(419.84,0)
\z(419.84,0)(419.84,287.82)(420.54,287.82)(420.54,0)
\z(420.54,0)(420.54,284.44)(421.23,284.44)(421.23,0)
\z(421.23,0)(421.23,280.88)(421.93,280.88)(421.93,0)
\z(421.93,0)(421.93,289.33)(422.63,289.33)(422.63,0)
\z(422.63,0)(422.63,274.56)(423.32,274.56)(423.32,0)
\z(423.32,0)(423.32,283.19)(424.02,283.19)(424.02,0)
\z(424.02,0)(424.02,277.67)(424.71,277.67)(424.71,0)
\z(424.71,0)(424.71,275.71)(425.41,275.71)(425.41,0)
\z(425.41,0)(425.41,294.85)(426.10,294.85)(426.10,0)
\z(426.10,0)(426.10,281.68)(426.80,281.68)(426.80,0)
\z(426.80,0)(426.80,290.66)(427.50,290.66)(427.50,0)
\z(427.50,0)(427.50,285.06)(428.19,285.06)(428.19,0)
\z(428.19,0)(428.19,289.33)(428.89,289.33)(428.89,0)
\z(428.89,0)(428.89,304.82)(429.58,304.82)(429.58,0)
\z(429.58,0)(429.58,296.98)(430.28,296.98)(430.28,0)
\z(430.28,0)(430.28,295.56)(430.97,295.56)(430.97,0)
\z(430.97,0)(430.97,291.29)(431.67,291.29)(431.67,0)
\z(431.67,0)(431.67,301.70)(432.37,301.70)(432.37,0)
\z(432.37,0)(432.37,297.07)(433.06,297.07)(433.06,0)
\z(433.06,0)(433.06,299.39)(433.76,299.39)(433.76,0)
\z(433.76,0)(433.76,291.11)(434.45,291.11)(434.45,0)
\z(434.45,0)(434.45,298.14)(435.15,298.14)(435.15,0)
\z(435.15,0)(435.15,300.63)(435.84,300.63)(435.84,0)
\z(435.84,0)(435.84,304.10)(436.54,304.10)(436.54,0)
\z(436.54,0)(436.54,296.36)(437.24,296.36)(437.24,0)
\z(437.24,0)(437.24,298.32)(437.93,298.32)(437.93,0)
\z(437.93,0)(437.93,292.62)(438.63,292.62)(438.63,0)
\z(438.63,0)(438.63,308.02)(439.32,308.02)(439.32,0)
\z(439.32,0)(439.32,304.10)(440.02,304.10)(440.02,0)
\z(440.02,0)(440.02,300.45)(440.71,300.45)(440.71,0)
\z(440.71,0)(440.71,307.66)(441.41,307.66)(441.41,0)
\z(441.41,0)(441.41,307.31)(442.11,307.31)(442.11,0)
\z(442.11,0)(442.11,301.88)(442.80,301.88)(442.80,0)
\z(442.80,0)(442.80,309.62)(443.50,309.62)(443.50,0)
\z(443.50,0)(443.50,300.37)(444.19,300.37)(444.19,0)
\z(444.19,0)(444.19,313.27)(444.89,313.27)(444.89,0)
\z(444.89,0)(444.89,313.54)(445.58,313.54)(445.58,0)
\z(445.58,0)(445.58,305.17)(446.28,305.17)(446.28,0)
\z(446.28,0)(446.28,300.63)(446.97,300.63)(446.97,0)
\z(446.97,0)(446.97,322.44)(447.67,322.44)(447.67,0)
\z(447.67,0)(447.67,317.10)(448.37,317.10)(448.37,0)
\z(448.37,0)(448.37,314.96)(449.06,314.96)(449.06,0)
\z(449.06,0)(449.06,306.51)(449.76,306.51)(449.76,0)
\z(449.76,0)(449.76,312.74)(450.45,312.74)(450.45,0)
\z(450.45,0)(450.45,310.69)(451.15,310.69)(451.15,0)
\z(451.15,0)(451.15,315.14)(451.84,315.14)(451.84,0)
\z(451.84,0)(451.84,318.61)(452.54,318.61)(452.54,0)
\z(452.54,0)(452.54,327.42)(453.24,327.42)(453.24,0)
\z(453.24,0)(453.24,317.01)(453.93,317.01)(453.93,0)
\z(453.93,0)(453.93,321.64)(454.63,321.64)(454.63,0)
\z(454.63,0)(454.63,307.93)(455.32,307.93)(455.32,0)
\z(455.32,0)(455.32,315.58)(456.02,315.58)(456.02,0)
\z(456.02,0)(456.02,328.22)(456.71,328.22)(456.71,0)
\z(456.71,0)(456.71,321.28)(457.41,321.28)(457.41,0)
\z(457.41,0)(457.41,327.33)(458.11,327.33)(458.11,0)
\z(458.11,0)(458.11,320.48)(458.80,320.48)(458.80,0)
\z(458.80,0)(458.80,317.28)(459.50,317.28)(459.50,0)
\z(459.50,0)(459.50,324.66)(460.19,324.66)(460.19,0)
\z(460.19,0)(460.19,326.62)(460.89,326.62)(460.89,0)
\z(460.89,0)(460.89,324.75)(461.58,324.75)(461.58,0)
\z(461.58,0)(461.58,318.43)(462.28,318.43)(462.28,0)
\z(462.28,0)(462.28,327.95)(462.98,327.95)(462.98,0)
\z(462.98,0)(462.98,332.23)(463.67,332.23)(463.67,0)
\z(463.67,0)(463.67,329.73)(464.37,329.73)(464.37,0)
\z(464.37,0)(464.37,323.33)(465.06,323.33)(465.06,0)
\z(465.06,0)(465.06,326.71)(465.76,326.71)(465.76,0)
\z(465.76,0)(465.76,326.53)(466.45,326.53)(466.45,0)
\z(466.45,0)(466.45,327.24)(467.15,327.24)(467.15,0)
\z(467.15,0)(467.15,324.66)(467.85,324.66)(467.85,0)
\z(467.85,0)(467.85,341.48)(468.54,341.48)(468.54,0)
\z(468.54,0)(468.54,336.50)(469.24,336.50)(469.24,0)
\z(469.24,0)(469.24,331.34)(469.93,331.34)(469.93,0)
\z(469.93,0)(469.93,333.65)(470.63,333.65)(470.63,0)
\z(470.63,0)(470.63,327.78)(471.32,327.78)(471.32,0)
\z(471.32,0)(471.32,332.67)(472.02,332.67)(472.02,0)
\z(472.02,0)(472.02,338.01)(472.72,338.01)(472.72,0)
\z(472.72,0)(472.72,326.17)(473.41,326.17)(473.41,0)
\z(473.41,0)(473.41,334.01)(474.11,334.01)(474.11,0)
\z(474.11,0)(474.11,324.39)(474.80,324.39)(474.80,0)
\z(474.80,0)(474.80,333.38)(475.50,333.38)(475.50,0)
\z(475.50,0)(475.50,329.11)(476.19,329.11)(476.19,0)
\z(476.19,0)(476.19,335.79)(476.89,335.79)(476.89,0)
\z(476.89,0)(476.89,328.84)(477.58,328.84)(477.58,0)
\z(477.58,0)(477.58,335.07)(478.28,335.07)(478.28,0)
\z(478.28,0)(478.28,326.44)(478.98,326.44)(478.98,0)
\z(478.98,0)(478.98,329.73)(479.67,329.73)(479.67,0)
\z(479.67,0)(479.67,331.25)(480.37,331.25)(480.37,0)
\z(480.37,0)(480.37,339.70)(481.06,339.70)(481.06,0)
\z(481.06,0)(481.06,343.00)(481.76,343.00)(481.76,0)
\z(481.76,0)(481.76,327.69)(482.45,327.69)(482.45,0)
\z(482.45,0)(482.45,331.25)(483.15,331.25)(483.15,0)
\z(483.15,0)(483.15,335.88)(483.85,335.88)(483.85,0)
\z(483.85,0)(483.85,329.82)(484.54,329.82)(484.54,0)
\z(484.54,0)(484.54,339.08)(485.24,339.08)(485.24,0)
\z(485.24,0)(485.24,331.87)(485.93,331.87)(485.93,0)
\z(485.93,0)(485.93,346.82)(486.63,346.82)(486.63,0)
\z(486.63,0)(486.63,340.86)(487.32,340.86)(487.32,0)
\z(487.32,0)(487.32,350.47)(488.02,350.47)(488.02,0)
\z(488.02,0)(488.02,335.43)(488.72,335.43)(488.72,0)
\z(488.72,0)(488.72,339.79)(489.41,339.79)(489.41,0)
\z(489.41,0)(489.41,345.93)(490.11,345.93)(490.11,0)
\z(490.11,0)(490.11,345.04)(490.80,345.04)(490.80,0)
\z(490.80,0)(490.80,337.48)(491.50,337.48)(491.50,0)
\z(491.50,0)(491.50,335.16)(492.19,335.16)(492.19,0)
\z(492.19,0)(492.19,341.48)(492.89,341.48)(492.89,0)
\z(492.89,0)(492.89,341.39)(493.59,341.39)(493.59,0)
\z(493.59,0)(493.59,345.49)(494.28,345.49)(494.28,0)
\z(494.28,0)(494.28,346.11)(494.98,346.11)(494.98,0)
\z(494.98,0)(494.98,336.23)(495.67,336.23)(495.67,0)
\z(495.67,0)(495.67,344.60)(496.37,344.60)(496.37,0)
\z(496.37,0)(496.37,344.15)(497.06,344.15)(497.06,0)
\z(497.06,0)(497.06,348.96)(497.76,348.96)(497.76,0)
\z(497.76,0)(497.76,339.52)(498.46,339.52)(498.46,0)
\z(498.46,0)(498.46,337.03)(499.15,337.03)(499.15,0)
\z(499.15,0)(499.15,343.00)(499.85,343.00)(499.85,0)
\z(499.85,0)(499.85,350.83)(500.54,350.83)(500.54,0)
\z(500.54,0)(500.54,348.16)(501.24,348.16)(501.24,0)
\z(501.24,0)(501.24,348.87)(501.93,348.87)(501.93,0)
\z(501.93,0)(501.93,340.68)(502.63,340.68)(502.63,0)
\z(502.63,0)(502.63,355.72)(503.33,355.72)(503.33,0)
\z(503.33,0)(503.33,348.69)(504.02,348.69)(504.02,0)
\z(504.02,0)(504.02,351.27)(504.72,351.27)(504.72,0)
\z(504.72,0)(504.72,351.63)(505.41,351.63)(505.41,0)
\z(505.41,0)(505.41,353.50)(506.11,353.50)(506.11,0)
\z(506.11,0)(506.11,342.02)(506.80,342.02)(506.80,0)
\z(506.80,0)(506.80,345.40)(507.50,345.40)(507.50,0)
\z(507.50,0)(507.50,338.63)(508.19,338.63)(508.19,0)
\z(508.19,0)(508.19,345.31)(508.89,345.31)(508.89,0)
\z(508.89,0)(508.89,342.37)(509.59,342.37)(509.59,0)
\z(509.59,0)(509.59,346.47)(510.28,346.47)(510.28,0)
\z(510.28,0)(510.28,360.62)(510.98,360.62)(510.98,0)
\z(510.98,0)(510.98,342.55)(511.67,342.55)(511.67,0)
\z(511.67,0)(511.67,342.28)(512.37,342.28)(512.37,0)
\z(512.37,0)(512.37,340.15)(513.06,340.15)(513.06,0)
\z(513.06,0)(513.06,338.37)(513.76,338.37)(513.76,0)
\z(513.76,0)(513.76,357.77)(514.46,357.77)(514.46,0)
\z(514.46,0)(514.46,346.64)(515.15,346.64)(515.15,0)
\z(515.15,0)(515.15,352.07)(515.85,352.07)(515.85,0)
\z(515.85,0)(515.85,342.28)(516.54,342.28)(516.54,0)
\z(516.54,0)(516.54,331.96)(517.24,331.96)(517.24,0)
\z(517.24,0)(517.24,348.60)(517.93,348.60)(517.93,0)
\z(517.93,0)(517.93,341.93)(518.63,341.93)(518.63,0)
\z(518.63,0)(518.63,347.53)(519.33,347.53)(519.33,0)
\z(519.33,0)(519.33,338.81)(520.02,338.81)(520.02,0)
\z(520.02,0)(520.02,351.27)(520.72,351.27)(520.72,0)
\z(520.72,0)(520.72,345.58)(521.41,345.58)(521.41,0)
\z(521.41,0)(521.41,347.89)(522.11,347.89)(522.11,0)
\z(522.11,0)(522.11,337.66)(522.80,337.66)(522.80,0)
\z(522.80,0)(522.80,347.18)(523.50,347.18)(523.50,0)
\z(523.50,0)(523.50,350.20)(524.20,350.20)(524.20,0)
\z(524.20,0)(524.20,340.86)(524.89,340.86)(524.89,0)
\z(524.89,0)(524.89,337.03)(525.59,337.03)(525.59,0)
\z(525.59,0)(525.59,358.75)(526.28,358.75)(526.28,0)
\z(526.28,0)(526.28,344.69)(526.98,344.69)(526.98,0)
\z(526.98,0)(526.98,343.62)(527.67,343.62)(527.67,0)
\z(527.67,0)(527.67,341.39)(528.37,341.39)(528.37,0)
\z(528.37,0)(528.37,348.60)(529.07,348.60)(529.07,0)
\z(529.07,0)(529.07,347.18)(529.76,347.18)(529.76,0)
\z(529.76,0)(529.76,348.87)(530.46,348.87)(530.46,0)
\z(530.46,0)(530.46,343.62)(531.15,343.62)(531.15,0)
\z(531.15,0)(531.15,348.96)(531.85,348.96)(531.85,0)
\z(531.85,0)(531.85,351.01)(532.54,351.01)(532.54,0)
\z(532.54,0)(532.54,352.34)(533.24,352.34)(533.24,0)
\z(533.24,0)(533.24,345.31)(533.94,345.31)(533.94,0)
\z(533.94,0)(533.94,343.71)(534.63,343.71)(534.63,0)
\z(534.63,0)(534.63,357.95)(535.33,357.95)(535.33,0)
\z(535.33,0)(535.33,346.73)(536.02,346.73)(536.02,0)
\z(536.02,0)(536.02,349.05)(536.72,349.05)(536.72,0)
\z(536.72,0)(536.72,349.58)(537.41,349.58)(537.41,0)
\z(537.41,0)(537.41,345.04)(538.11,345.04)(538.11,0)
\z(538.11,0)(538.11,348.51)(538.81,348.51)(538.81,0)
\z(538.81,0)(538.81,343.71)(539.50,343.71)(539.50,0)
\z(539.50,0)(539.50,348.34)(540.20,348.34)(540.20,0)
\z(540.20,0)(540.20,349.40)(540.89,349.40)(540.89,0)
\z(540.89,0)(540.89,336.23)(541.59,336.23)(541.59,0)
\z(541.59,0)(541.59,349.85)(542.28,349.85)(542.28,0)
\z(542.28,0)(542.28,346.02)(542.98,346.02)(542.98,0)
\z(542.98,0)(542.98,347.71)(543.67,347.71)(543.67,0)
\z(543.67,0)(543.67,342.91)(544.37,342.91)(544.37,0)
\z(544.37,0)(544.37,343.00)(545.07,343.00)(545.07,0)
\z(545.07,0)(545.07,338.72)(545.76,338.72)(545.76,0)
\z(545.76,0)(545.76,343.53)(546.46,343.53)(546.46,0)
\z(546.46,0)(546.46,347.09)(547.15,347.09)(547.15,0)
\z(547.15,0)(547.15,339.26)(547.85,339.26)(547.85,0)
\z(547.85,0)(547.85,339.61)(548.54,339.61)(548.54,0)
\z(548.54,0)(548.54,333.03)(549.24,333.03)(549.24,0)
\z(549.24,0)(549.24,346.11)(549.94,346.11)(549.94,0)
\z(549.94,0)(549.94,336.05)(550.63,336.05)(550.63,0)
\z(550.63,0)(550.63,341.04)(551.33,341.04)(551.33,0)
\z(551.33,0)(551.33,344.06)(552.02,344.06)(552.02,0)
\z(552.02,0)(552.02,346.20)(552.72,346.20)(552.72,0)
\z(552.72,0)(552.72,340.77)(553.41,340.77)(553.41,0)
\z(553.41,0)(553.41,342.91)(554.11,342.91)(554.11,0)
\z(554.11,0)(554.11,342.55)(554.81,342.55)(554.81,0)
\z(554.81,0)(554.81,335.25)(555.50,335.25)(555.50,0)
\z(555.50,0)(555.50,343.80)(556.20,343.80)(556.20,0)
\z(556.20,0)(556.20,342.11)(556.89,342.11)(556.89,0)
\z(556.89,0)(556.89,336.50)(557.59,336.50)(557.59,0)
\z(557.59,0)(557.59,337.57)(558.28,337.57)(558.28,0)
\z(558.28,0)(558.28,339.17)(558.98,339.17)(558.98,0)
\z(558.98,0)(558.98,332.76)(559.68,332.76)(559.68,0)
\z(559.68,0)(559.68,338.19)(560.37,338.19)(560.37,0)
\z(560.37,0)(560.37,342.02)(561.07,342.02)(561.07,0)
\z(561.07,0)(561.07,337.92)(561.76,337.92)(561.76,0)
\z(561.76,0)(561.76,338.46)(562.46,338.46)(562.46,0)
\z(562.46,0)(562.46,342.28)(563.15,342.28)(563.15,0)
\z(563.15,0)(563.15,343.44)(563.85,343.44)(563.85,0)
\z(563.85,0)(563.85,334.36)(564.55,334.36)(564.55,0)
\z(564.55,0)(564.55,336.59)(565.24,336.59)(565.24,0)
\z(565.24,0)(565.24,342.91)(565.94,342.91)(565.94,0)
\z(565.94,0)(565.94,331.87)(566.63,331.87)(566.63,0)
\z(566.63,0)(566.63,330.89)(567.33,330.89)(567.33,0)
\z(567.33,0)(567.33,346.02)(568.02,346.02)(568.02,0)
\z(568.02,0)(568.02,341.66)(568.72,341.66)(568.72,0)
\z(568.72,0)(568.72,343.17)(569.42,343.17)(569.42,0)
\z(569.42,0)(569.42,332.05)(570.11,332.05)(570.11,0)
\z(570.11,0)(570.11,338.90)(570.81,338.90)(570.81,0)
\z(570.81,0)(570.81,330.62)(571.50,330.62)(571.50,0)
\z(571.50,0)(571.50,341.93)(572.20,341.93)(572.20,0)
\z(572.20,0)(572.20,331.78)(572.89,331.78)(572.89,0)
\z(572.89,0)(572.89,331.34)(573.59,331.34)(573.59,0)
\z(573.59,0)(573.59,335.43)(574.28,335.43)(574.28,0)
\z(574.28,0)(574.28,334.10)(574.98,334.10)(574.98,0)
\z(574.98,0)(574.98,337.21)(575.68,337.21)(575.68,0)
\z(575.68,0)(575.68,331.69)(576.37,331.69)(576.37,0)
\z(576.37,0)(576.37,334.63)(577.07,334.63)(577.07,0)
\z(577.07,0)(577.07,326.00)(577.76,326.00)(577.76,0)
\z(577.76,0)(577.76,319.32)(578.46,319.32)(578.46,0)
\z(578.46,0)(578.46,329.91)(579.15,329.91)(579.15,0)
\z(579.15,0)(579.15,320.57)(579.85,320.57)(579.85,0)
\z(579.85,0)(579.85,326.17)(580.55,326.17)(580.55,0)
\z(580.55,0)(580.55,329.20)(581.24,329.20)(581.24,0)
\z(581.24,0)(581.24,328.31)(581.94,328.31)(581.94,0)
\z(581.94,0)(581.94,321.64)(582.63,321.64)(582.63,0)
\z(582.63,0)(582.63,320.03)(583.33,320.03)(583.33,0)
\z(583.33,0)(583.33,327.06)(584.02,327.06)(584.02,0)
\z(584.02,0)(584.02,328.31)(584.72,328.31)(584.72,0)
\z(584.72,0)(584.72,321.37)(585.42,321.37)(585.42,0)
\z(585.42,0)(585.42,328.40)(586.11,328.40)(586.11,0)
\z(586.11,0)(586.11,318.97)(586.81,318.97)(586.81,0)
\z(586.81,0)(586.81,328.49)(587.50,328.49)(587.50,0)
\z(587.50,0)(587.50,304.99)(588.20,304.99)(588.20,0)
\z(588.20,0)(588.20,318.08)(588.89,318.08)(588.89,0)
\z(588.89,0)(588.89,307.57)(589.59,307.57)(589.59,0)
\z(589.59,0)(589.59,316.21)(590.29,316.21)(590.29,0)
\z(590.29,0)(590.29,323.68)(590.98,323.68)(590.98,0)
\z(590.98,0)(590.98,317.63)(591.68,317.63)(591.68,0)
\z(591.68,0)(591.68,321.46)(592.37,321.46)(592.37,0)
\z(592.37,0)(592.37,318.25)(593.07,318.25)(593.07,0)
\z(593.07,0)(593.07,319.06)(593.76,319.06)(593.76,0)
\z(593.76,0)(593.76,324.75)(594.46,324.75)(594.46,0)
\z(594.46,0)(594.46,321.99)(595.16,321.99)(595.16,0)
\z(595.16,0)(595.16,307.40)(595.85,307.40)(595.85,0)
\z(595.85,0)(595.85,318.17)(596.55,318.17)(596.55,0)
\z(596.55,0)(596.55,313.09)(597.24,313.09)(597.24,0)
\z(597.24,0)(597.24,309.44)(597.94,309.44)(597.94,0)
\z(597.94,0)(597.94,314.61)(598.63,314.61)(598.63,0)
\z(598.63,0)(598.63,318.70)(599.33,318.70)(599.33,0)
\z(599.33,0)(599.33,311.67)(600.03,311.67)(600.03,0)
\z(600.03,0)(600.03,313.27)(600.72,313.27)(600.72,0)
\z(600.72,0)(600.72,309.09)(601.42,309.09)(601.42,0)
\z(601.42,0)(601.42,304.99)(602.11,304.99)(602.11,0)
\z(602.11,0)(602.11,301.61)(602.81,301.61)(602.81,0)
\z(602.81,0)(602.81,308.73)(603.50,308.73)(603.50,0)
\z(603.50,0)(603.50,305.97)(604.20,305.97)(604.20,0)
\z(604.20,0)(604.20,304.28)(604.89,304.28)(604.89,0)
\z(604.89,0)(604.89,314.78)(605.59,314.78)(605.59,0)
\z(605.59,0)(605.59,313.72)(606.29,313.72)(606.29,0)
\z(606.29,0)(606.29,311.40)(606.98,311.40)(606.98,0)
\z(606.98,0)(606.98,295.83)(607.68,295.83)(607.68,0)
\z(607.68,0)(607.68,298.41)(608.37,298.41)(608.37,0)
\z(608.37,0)(608.37,301.17)(609.07,301.17)(609.07,0)
\z(609.07,0)(609.07,310.42)(609.76,310.42)(609.76,0)
\z(609.76,0)(609.76,301.26)(610.46,301.26)(610.46,0)
\z(610.46,0)(610.46,310.78)(611.16,310.78)(611.16,0)
\z(611.16,0)(611.16,311.13)(611.85,311.13)(611.85,0)
\z(611.85,0)(611.85,289.15)(612.55,289.15)(612.55,0)
\z(612.55,0)(612.55,293.33)(613.24,293.33)(613.24,0)
\z(613.24,0)(613.24,297.16)(613.94,297.16)(613.94,0)
\z(613.94,0)(613.94,294.76)(614.63,294.76)(614.63,0)
\z(614.63,0)(614.63,301.08)(615.33,301.08)(615.33,0)
\z(615.33,0)(615.33,294.49)(616.03,294.49)(616.03,0)
\z(616.03,0)(616.03,293.87)(616.72,293.87)(616.72,0)
\z(616.72,0)(616.72,291.55)(617.42,291.55)(617.42,0)
\z(617.42,0)(617.42,293.42)(618.11,293.42)(618.11,0)
\z(618.11,0)(618.11,296.81)(618.81,296.81)(618.81,0)
\z(618.81,0)(618.81,290.31)(619.50,290.31)(619.50,0)
\z(619.50,0)(619.50,279.99)(620.20,279.99)(620.20,0)
\z(620.20,0)(620.20,287.02)(620.90,287.02)(620.90,0)
\z(620.90,0)(620.90,288.35)(621.59,288.35)(621.59,0)
\z(621.59,0)(621.59,287.02)(622.29,287.02)(622.29,0)
\z(622.29,0)(622.29,281.05)(622.98,281.05)(622.98,0)
\z(622.98,0)(622.98,286.57)(623.68,286.57)(623.68,0)
\z(623.68,0)(623.68,286.30)(624.37,286.30)(624.37,0)
\z(624.37,0)(624.37,274.56)(625.07,274.56)(625.07,0)
\z(625.07,0)(625.07,275.45)(625.77,275.45)(625.77,0)
\z(625.77,0)(625.77,280.88)(626.46,280.88)(626.46,0)
\z(626.46,0)(626.46,278.92)(627.16,278.92)(627.16,0)
\z(627.16,0)(627.16,282.21)(627.85,282.21)(627.85,0)
\z(627.85,0)(627.85,273.13)(628.55,273.13)(628.55,0)
\z(628.55,0)(628.55,272.95)(629.24,272.95)(629.24,0)
\z(629.24,0)(629.24,270.82)(629.94,270.82)(629.94,0)
\z(629.94,0)(629.94,273.58)(630.64,273.58)(630.64,0)
\z(630.64,0)(630.64,274.29)(631.33,274.29)(631.33,0)
\z(631.33,0)(631.33,280.79)(632.03,280.79)(632.03,0)
\z(632.03,0)(632.03,276.51)(632.72,276.51)(632.72,0)
\z(632.72,0)(632.72,276.43)(633.42,276.43)(633.42,0)
\z(633.42,0)(633.42,267.70)(634.11,267.70)(634.11,0)
\z(634.11,0)(634.11,265.57)(634.81,265.57)(634.81,0)
\z(634.81,0)(634.81,271.26)(635.50,271.26)(635.50,0)
\z(635.50,0)(635.50,270.55)(636.20,270.55)(636.20,0)
\z(636.20,0)(636.20,268.15)(636.90,268.15)(636.90,0)
\z(636.90,0)(636.90,269.57)(637.59,269.57)(637.59,0)
\z(637.59,0)(637.59,264.05)(638.29,264.05)(638.29,0)
\z(638.29,0)(638.29,265.21)(638.98,265.21)(638.98,0)
\z(638.98,0)(638.98,272.69)(639.68,272.69)(639.68,0)
\z(639.68,0)(639.68,261.38)(640.37,261.38)(640.37,0)
\z(640.37,0)(640.37,264.77)(641.07,264.77)(641.07,0)
\z(641.07,0)(641.07,264.14)(641.77,264.14)(641.77,0)
\z(641.77,0)(641.77,265.66)(642.46,265.66)(642.46,0)
\z(642.46,0)(642.46,260.58)(643.16,260.58)(643.16,0)
\z(643.16,0)(643.16,252.49)(643.85,252.49)(643.85,0)
\z(643.85,0)(643.85,253.64)(644.55,253.64)(644.55,0)
\z(644.55,0)(644.55,264.41)(645.24,264.41)(645.24,0)
\z(645.24,0)(645.24,258.45)(645.94,258.45)(645.94,0)
\z(645.94,0)(645.94,254.44)(646.64,254.44)(646.64,0)
\z(646.64,0)(646.64,249.64)(647.33,249.64)(647.33,0)
\z(647.33,0)(647.33,243.05)(648.03,243.05)(648.03,0)
\z(648.03,0)(648.03,253.91)(648.72,253.91)(648.72,0)
\z(648.72,0)(648.72,246.52)(649.42,246.52)(649.42,0)
\z(649.42,0)(649.42,248.39)(650.11,248.39)(650.11,0)
\z(650.11,0)(650.11,242.96)(650.81,242.96)(650.81,0)
\z(650.81,0)(650.81,248.12)(651.51,248.12)(651.51,0)
\z(651.51,0)(651.51,238.33)(652.20,238.33)(652.20,0)
\z(652.20,0)(652.20,243.85)(652.90,243.85)(652.90,0)
\z(652.90,0)(652.90,237.00)(653.59,237.00)(653.59,0)
\z(653.59,0)(653.59,246.79)(654.29,246.79)(654.29,0)
\z(654.29,0)(654.29,244.83)(654.98,244.83)(654.98,0)
\z(654.98,0)(654.98,236.82)(655.68,236.82)(655.68,0)
\z(655.68,0)(655.68,252.66)(656.38,252.66)(656.38,0)
\z(656.38,0)(656.38,229.97)(657.07,229.97)(657.07,0)
\z(657.07,0)(657.07,225.52)(657.77,225.52)(657.77,0)
\z(657.77,0)(657.77,233.35)(658.46,233.35)(658.46,0)
\z(658.46,0)(658.46,236.38)(659.16,236.38)(659.16,0)
\z(659.16,0)(659.16,238.51)(659.85,238.51)(659.85,0)
\z(659.85,0)(659.85,234.33)(660.55,234.33)(660.55,0)
\z(660.55,0)(660.55,227.65)(661.25,227.65)(661.25,0)
\z(661.25,0)(661.25,231.13)(661.94,231.13)(661.94,0)
\z(661.94,0)(661.94,226.32)(662.64,226.32)(662.64,0)
\z(662.64,0)(662.64,225.43)(663.33,225.43)(663.33,0)
\z(663.33,0)(663.33,221.34)(664.03,221.34)(664.03,0)
\z(664.03,0)(664.03,222.32)(664.72,222.32)(664.72,0)
\z(664.72,0)(664.72,217.06)(665.42,217.06)(665.42,0)
\z(665.42,0)(665.42,219.65)(666.11,219.65)(666.11,0)
\z(666.11,0)(666.11,222.76)(666.81,222.76)(666.81,0)
\z(666.81,0)(666.81,220.36)(667.51,220.36)(667.51,0)
\z(667.51,0)(667.51,211.72)(668.20,211.72)(668.20,0)
\z(668.20,0)(668.20,215.64)(668.90,215.64)(668.90,0)
\z(668.90,0)(668.90,203.98)(669.59,203.98)(669.59,0)
\z(669.59,0)(669.59,214.13)(670.29,214.13)(670.29,0)
\z(670.29,0)(670.29,209.59)(670.98,209.59)(670.98,0)
\z(670.98,0)(670.98,202.91)(671.68,202.91)(671.68,0)
\z(671.68,0)(671.68,214.13)(672.38,214.13)(672.38,0)
\z(672.38,0)(672.38,210.39)(673.07,210.39)(673.07,0)
\z(673.07,0)(673.07,212.44)(673.77,212.44)(673.77,0)
\z(673.77,0)(673.77,200.07)(674.46,200.07)(674.46,0)
\z(674.46,0)(674.46,206.92)(675.16,206.92)(675.16,0)
\z(675.16,0)(675.16,212.08)(675.85,212.08)(675.85,0)
\z(675.85,0)(675.85,212.08)(676.55,212.08)(676.55,0)
\z(676.55,0)(676.55,202.20)(677.25,202.20)(677.25,0)
\z(677.25,0)(677.25,202.47)(677.94,202.47)(677.94,0)
\z(677.94,0)(677.94,201.49)(678.64,201.49)(678.64,0)
\z(678.64,0)(678.64,196.95)(679.33,196.95)(679.33,0)
\z(679.33,0)(679.33,197.31)(680.03,197.31)(680.03,0)
\z(680.03,0)(680.03,191.88)(680.72,191.88)(680.72,0)
\z(680.72,0)(680.72,193.84)(681.42,193.84)(681.42,0)
\z(681.42,0)(681.42,189.48)(682.12,189.48)(682.12,0)
\z(682.12,0)(682.12,190.01)(682.81,190.01)(682.81,0)
\z(682.81,0)(682.81,184.94)(683.51,184.94)(683.51,0)
\z(683.51,0)(683.51,176.57)(684.20,176.57)(684.20,0)
\z(684.20,0)(684.20,189.48)(684.90,189.48)(684.90,0)
\z(684.90,0)(684.90,178.44)(685.59,178.44)(685.59,0)
\z(685.59,0)(685.59,178.97)(686.29,178.97)(686.29,0)
\z(686.29,0)(686.29,183.42)(686.99,183.42)(686.99,0)
\z(686.99,0)(686.99,180.22)(687.68,180.22)(687.68,0)
\z(687.68,0)(687.68,176.75)(688.38,176.75)(688.38,0)
\z(688.38,0)(688.38,180.58)(689.07,180.58)(689.07,0)
\z(689.07,0)(689.07,176.39)(689.77,176.39)(689.77,0)
\z(689.77,0)(689.77,176.57)(690.46,176.57)(690.46,0)
\z(690.46,0)(690.46,175.06)(691.16,175.06)(691.16,0)
\z(691.16,0)(691.16,168.83)(691.86,168.83)(691.86,0)
\z(691.86,0)(691.86,167.14)(692.55,167.14)(692.55,0)
\z(692.55,0)(692.55,170.87)(693.25,170.87)(693.25,0)
\z(693.25,0)(693.25,167.49)(693.94,167.49)(693.94,0)
\z(693.94,0)(693.94,162.95)(694.64,162.95)(694.64,0)
\z(694.64,0)(694.64,164.29)(695.33,164.29)(695.33,0)
\z(695.33,0)(695.33,168.83)(696.03,168.83)(696.03,0)
\z(696.03,0)(696.03,167.40)(696.72,167.40)(696.72,0)
\z(696.72,0)(696.72,167.05)(697.42,167.05)(697.42,0)
\z(697.42,0)(697.42,158.68)(698.12,158.68)(698.12,0)
\z(698.12,0)(698.12,165.09)(698.81,165.09)(698.81,0)
\z(698.81,0)(698.81,160.82)(699.51,160.82)(699.51,0)
\z(699.51,0)(699.51,160.46)(700.20,160.46)(700.20,0)
\z(700.20,0)(700.20,158.77)(700.90,158.77)(700.90,0)
\z(700.90,0)(700.90,159.22)(701.59,159.22)(701.59,0)
\z(701.59,0)(701.59,155.03)(702.29,155.03)(702.29,0)
\z(702.29,0)(702.29,152.45)(702.99,152.45)(702.99,0)
\z(702.99,0)(702.99,152.81)(703.68,152.81)(703.68,0)
\z(703.68,0)(703.68,148.63)(704.38,148.63)(704.38,0)
\z(704.38,0)(704.38,144.44)(705.07,144.44)(705.07,0)
\z(705.07,0)(705.07,151.65)(705.77,151.65)(705.77,0)
\z(705.77,0)(705.77,155.21)(706.46,155.21)(706.46,0)
\z(706.46,0)(706.46,152.19)(707.16,152.19)(707.16,0)
\z(707.16,0)(707.16,148.89)(707.86,148.89)(707.86,0)
\z(707.86,0)(707.86,152.01)(708.55,152.01)(708.55,0)
\z(708.55,0)(708.55,144.62)(709.25,144.62)(709.25,0)
\z(709.25,0)(709.25,146.04)(709.94,146.04)(709.94,0)
\z(709.94,0)(709.94,140.26)(710.64,140.26)(710.64,0)
\z(710.64,0)(710.64,139.01)(711.33,139.01)(711.33,0)
\z(711.33,0)(711.33,135.45)(712.03,135.45)(712.03,0)
\z(712.03,0)(712.03,133.76)(712.73,133.76)(712.73,0)
\z(712.73,0)(712.73,144.80)(713.42,144.80)(713.42,0)
\z(713.42,0)(713.42,138.21)(714.12,138.21)(714.12,0)
\z(714.12,0)(714.12,130.47)(714.81,130.47)(714.81,0)
\z(714.81,0)(714.81,133.50)(715.51,133.50)(715.51,0)
\z(715.51,0)(715.51,135.63)(716.20,135.63)(716.20,0)
\z(716.20,0)(716.20,142.66)(716.90,142.66)(716.90,0)
\z(716.90,0)(716.90,139.81)(717.60,139.81)(717.60,0)
\z(717.60,0)(717.60,135.99)(718.29,135.99)(718.29,0)
\z(718.29,0)(718.29,132.16)(718.99,132.16)(718.99,0)
\z(718.99,0)(718.99,135.36)(719.68,135.36)(719.68,0)
\z(719.68,0)(719.68,130.91)(720.38,130.91)(720.38,0)
\z(720.38,0)(720.38,129.13)(721.07,129.13)(721.07,0)
\z(721.07,0)(721.07,129.49)(721.77,129.49)(721.77,0)
\z(721.77,0)(721.77,125.84)(722.47,125.84)(722.47,0)
\z(722.47,0)(722.47,126.02)(723.16,126.02)(723.16,0)
\z(723.16,0)(723.16,123.44)(723.86,123.44)(723.86,0)
\z(723.86,0)(723.86,123.44)(724.55,123.44)(724.55,0)
\z(724.55,0)(724.55,130.47)(725.25,130.47)(725.25,0)
\z(725.25,0)(725.25,126.64)(725.94,126.64)(725.94,0)
\z(725.94,0)(725.94,117.30)(726.64,117.30)(726.64,0)
\z(726.64,0)(726.64,128.69)(727.33,128.69)(727.33,0)
\z(727.33,0)(727.33,118.10)(728.03,118.10)(728.03,0)
\z(728.03,0)(728.03,119.88)(728.73,119.88)(728.73,0)
\z(728.73,0)(728.73,126.47)(729.42,126.47)(729.42,0)
\z(729.42,0)(729.42,117.21)(730.12,117.21)(730.12,0)
\z(730.12,0)(730.12,120.50)(730.81,120.50)(730.81,0)
\z(730.81,0)(730.81,117.74)(731.51,117.74)(731.51,0)
\z(731.51,0)(731.51,117.48)(732.20,117.48)(732.20,0)
\z(732.20,0)(732.20,115.79)(732.90,115.79)(732.90,0)
\z(732.90,0)(732.90,114.63)(733.60,114.63)(733.60,0)
\z(733.60,0)(733.60,113.20)(734.29,113.20)(734.29,0)
\z(734.29,0)(734.29,111.87)(734.99,111.87)(734.99,0)
\z(734.99,0)(734.99,118.01)(735.68,118.01)(735.68,0)
\z(735.68,0)(735.68,117.39)(736.38,117.39)(736.38,0)
\z(736.38,0)(736.38,108.22)(737.07,108.22)(737.07,0)
\z(737.07,0)(737.07,111.07)(737.77,111.07)(737.77,0)
\z(737.77,0)(737.77,113.29)(738.47,113.29)(738.47,0)
\z(738.47,0)(738.47,110.18)(739.16,110.18)(739.16,0)
\z(739.16,0)(739.16,110.36)(739.86,110.36)(739.86,0)
\z(739.86,0)(739.86,107.15)(740.55,107.15)(740.55,0)
\z(740.55,0)(740.55,109.91)(741.25,109.91)(741.25,0)
\z(741.25,0)(741.25,109.38)(741.94,109.38)(741.94,0)
\z(741.94,0)(741.94,110.80)(742.64,110.80)(742.64,0)
\z(742.64,0)(742.64,103.95)(743.34,103.95)(743.34,0)
\z(743.34,0)(743.34,103.33)(744.03,103.33)(744.03,0)
\z(744.03,0)(744.03,108.75)(744.73,108.75)(744.73,0)
\z(744.73,0)(744.73,104.22)(745.42,104.22)(745.42,0)
\z(745.42,0)(745.42,101.63)(746.12,101.63)(746.12,0)
\z(746.12,0)(746.12,103.15)(746.81,103.15)(746.81,0)
\z(746.81,0)(746.81,103.95)(747.51,103.95)(747.51,0)
\z(747.51,0)(747.51,101.28)(748.21,101.28)(748.21,0)
\z(748.21,0)(748.21,99.77)(748.90,99.77)(748.90,0)
\z(748.90,0)(748.90,108.04)(749.60,108.04)(749.60,0)
\z(749.60,0)(749.60,101.55)(750.29,101.55)(750.29,0)
\z(750.29,0)(750.29,104.30)(750.99,104.30)(750.99,0)
\z(750.99,0)(750.99,95.67)(751.68,95.67)(751.68,0)
\z(751.68,0)(751.68,99.50)(752.38,99.50)(752.38,0)
\z(752.38,0)(752.38,96.38)(753.08,96.38)(753.08,0)
\z(753.08,0)(753.08,97.18)(753.77,97.18)(753.77,0)
\z(753.77,0)(753.77,97.99)(754.47,97.99)(754.47,0)
\z(754.47,0)(754.47,98.07)(755.16,98.07)(755.16,0)
\z(755.16,0)(755.16,94.52)(755.86,94.52)(755.86,0)
\z(755.86,0)(755.86,99.77)(756.55,99.77)(756.55,0)
\z(756.55,0)(756.55,94.87)(757.25,94.87)(757.25,0)
\z(757.25,0)(757.25,91.22)(757.94,91.22)(757.94,0)
\z(757.94,0)(757.94,90.51)(758.64,90.51)(758.64,0)
\z(758.64,0)(758.64,93.27)(759.34,93.27)(759.34,0)
\z(759.34,0)(759.34,93.71)(760.03,93.71)(760.03,0)
\z(760.03,0)(760.03,85.97)(760.73,85.97)(760.73,0)
\z(760.73,0)(760.73,87.04)(761.42,87.04)(761.42,0)
\z(761.42,0)(761.42,89.98)(762.12,89.98)(762.12,0)
\z(762.12,0)(762.12,86.33)(762.81,86.33)(762.81,0)
\z(762.81,0)(762.81,84.19)(763.51,84.19)(763.51,0)
\z(763.51,0)(763.51,84.37)(764.21,84.37)(764.21,0)
\z(764.21,0)(764.21,89.26)(764.90,89.26)(764.90,0)
\z(764.90,0)(764.90,87.13)(765.60,87.13)(765.60,0)
\z(765.60,0)(765.60,86.42)(766.29,86.42)(766.29,0)
\z(766.29,0)(766.29,82.50)(766.99,82.50)(766.99,0)
\z(766.99,0)(766.99,83.92)(767.68,83.92)(767.68,0)
\z(767.68,0)(767.68,78.14)(768.38,78.14)(768.38,0)
\z(768.38,0)(768.38,84.46)(769.08,84.46)(769.08,0)
\z(769.08,0)(769.08,89.89)(769.77,89.89)(769.77,0)
\z(769.77,0)(769.77,80.36)(770.47,80.36)(770.47,0)
\z(770.47,0)(770.47,82.32)(771.16,82.32)(771.16,0)
\z(771.16,0)(771.16,81.88)(771.86,81.88)(771.86,0)
\z(771.86,0)(771.86,78.14)(772.55,78.14)(772.55,0)
\z(772.55,0)(772.55,83.21)(773.25,83.21)(773.25,0)
\z(773.25,0)(773.25,74.58)(773.95,74.58)(773.95,0)
\z(773.95,0)(773.95,82.68)(774.64,82.68)(774.64,0)
\z(774.64,0)(774.64,75.65)(775.34,75.65)(775.34,0)
\z(775.34,0)(775.34,77.96)(776.03,77.96)(776.03,0)
\z(776.03,0)(776.03,79.65)(776.73,79.65)(776.73,0)
\z(776.73,0)(776.73,75.20)(777.42,75.20)(777.42,0)
\z(777.42,0)(777.42,77.96)(778.12,77.96)(778.12,0)
\z(778.12,0)(778.12,74.76)(778.82,74.76)(778.82,0)
\z(778.82,0)(778.82,73.16)(779.51,73.16)(779.51,0)
\z(779.51,0)(779.51,74.94)(780.21,74.94)(780.21,0)
\z(780.21,0)(780.21,74.31)(780.90,74.31)(780.90,0)
\z(780.90,0)(780.90,71.82)(781.60,71.82)(781.60,0)
\z(781.60,0)(781.60,69.95)(782.29,69.95)(782.29,0)
\z(782.29,0)(782.29,72.62)(782.99,72.62)(782.99,0)
\z(782.99,0)(782.99,69.51)(783.69,69.51)(783.69,0)
\z(783.69,0)(783.69,68.44)(784.38,68.44)(784.38,0)
\z(784.38,0)(784.38,69.77)(785.08,69.77)(785.08,0)
\z(785.08,0)(785.08,71.64)(785.77,71.64)(785.77,0)
\z(785.77,0)(785.77,70.40)(786.47,70.40)(786.47,0)
\z(786.47,0)(786.47,71.02)(787.16,71.02)(787.16,0)
\z(787.16,0)(787.16,68.17)(787.86,68.17)(787.86,0)
\z(787.86,0)(787.86,64.88)(788.56,64.88)(788.56,0)
\z(788.56,0)(788.56,61.41)(789.25,61.41)(789.25,0)
\z(789.25,0)(789.25,70.13)(789.95,70.13)(789.95,0)
\z(789.95,0)(789.95,64.43)(790.64,64.43)(790.64,0)
\z(790.64,0)(790.64,65.06)(791.34,65.06)(791.34,0)
\z(791.34,0)(791.34,63.90)(792.03,63.90)(792.03,0)
\z(792.03,0)(792.03,65.06)(792.73,65.06)(792.73,0)
\z(792.73,0)(792.73,65.77)(793.42,65.77)(793.42,0)
\z(793.42,0)(793.42,65.41)(794.12,65.41)(794.12,0)
\z(794.12,0)(794.12,58.38)(794.82,58.38)(794.82,0)
\z(794.82,0)(794.82,63.10)(795.51,63.10)(795.51,0)
\z(795.51,0)(795.51,59.98)(796.21,59.98)(796.21,0)
\z(796.21,0)(796.21,65.77)(796.90,65.77)(796.90,0)
\z(796.90,0)(796.90,59.27)(797.60,59.27)(797.60,0)
\z(797.60,0)(797.60,59.45)(798.29,59.45)(798.29,0)
\z(798.29,0)(798.29,58.38)(798.99,58.38)(798.99,0)
\z(798.99,0)(798.99,62.39)(799.69,62.39)(799.69,0)
\z(799.69,0)(799.69,58.65)(800.38,58.65)(800.38,0)
\z(800.38,0)(800.38,57.14)(801.08,57.14)(801.08,0)
\z(801.08,0)(801.08,54.64)(801.77,54.64)(801.77,0)
\z(801.77,0)(801.77,57.76)(802.47,57.76)(802.47,0)
\z(802.47,0)(802.47,52.78)(803.16,52.78)(803.16,0)
\z(803.16,0)(803.16,55.18)(803.86,55.18)(803.86,0)
\z(803.86,0)(803.86,52.69)(804.56,52.69)(804.56,0)
\z(804.56,0)(804.56,51.53)(805.25,51.53)(805.25,0)
\z(805.25,0)(805.25,56.07)(805.95,56.07)(805.95,0)
\z(805.95,0)(805.95,56.78)(806.64,56.78)(806.64,0)
\z(806.64,0)(806.64,52.95)(807.34,52.95)(807.34,0)
\z(807.34,0)(807.34,53.84)(808.03,53.84)(808.03,0)
\z(808.03,0)(808.03,58.65)(808.73,58.65)(808.73,0)
\z(808.73,0)(808.73,50.11)(809.43,50.11)(809.43,0)
\z(809.43,0)(809.43,50.46)(810.12,50.46)(810.12,0)
\z(810.12,0)(810.12,46.55)(810.82,46.55)(810.82,0)
\z(810.82,0)(810.82,55.80)(811.51,55.80)(811.51,0)
\z(811.51,0)(811.51,51.53)(812.21,51.53)(812.21,0)
\z(812.21,0)(812.21,51.89)(812.90,51.89)(812.90,0)
\z(812.90,0)(812.90,51.35)(813.60,51.35)(813.60,0)
\z(813.60,0)(813.60,51.00)(814.30,51.00)(814.30,0)
\z(814.30,0)(814.30,49.39)(814.99,49.39)(814.99,0)
\z(814.99,0)(814.99,51.97)(815.69,51.97)(815.69,0)
\z(815.69,0)(815.69,46.28)(816.38,46.28)(816.38,0)
\z(816.38,0)(816.38,49.30)(817.08,49.30)(817.08,0)
\z(817.08,0)(817.08,47.70)(817.77,47.70)(817.77,0)
\z(817.77,0)(817.77,47.35)(818.47,47.35)(818.47,0)
\z(818.47,0)(818.47,43.34)(819.17,43.34)(819.17,0)
\z(819.17,0)(819.17,46.55)(819.86,46.55)(819.86,0)
\z(819.86,0)(819.86,46.19)(820.56,46.19)(820.56,0)
\z(820.56,0)(820.56,47.35)(821.25,47.35)(821.25,0)
\z(821.25,0)(821.25,50.55)(821.95,50.55)(821.95,0)
\z(821.95,0)(821.95,47.52)(822.64,47.52)(822.64,0)
\z(822.64,0)(822.64,45.03)(823.34,45.03)(823.34,0)
\z(823.34,0)(823.34,44.23)(824.03,44.23)(824.03,0)
\z(824.03,0)(824.03,45.12)(824.73,45.12)(824.73,0)
\z(824.73,0)(824.73,43.96)(825.43,43.96)(825.43,0)
\z(825.43,0)(825.43,43.96)(826.12,43.96)(826.12,0)
\z(826.12,0)(826.12,38.71)(826.82,38.71)(826.82,0)
\z(826.82,0)(826.82,47.35)(827.51,47.35)(827.51,0)
\z(827.51,0)(827.51,41.56)(828.21,41.56)(828.21,0)
\z(828.21,0)(828.21,43.16)(828.90,43.16)(828.90,0)
\z(828.90,0)(828.90,39.16)(829.60,39.16)(829.60,0)
\z(829.60,0)(829.60,40.58)(830.30,40.58)(830.30,0)
\z(830.30,0)(830.30,40.49)(830.99,40.49)(830.99,0)
\z(830.99,0)(830.99,35.78)(831.69,35.78)(831.69,0)
\z(831.69,0)(831.69,39.51)(832.38,39.51)(832.38,0)
\z(832.38,0)(832.38,40.67)(833.08,40.67)(833.08,0)
\z(833.08,0)(833.08,42.27)(833.77,42.27)(833.77,0)
\z(833.77,0)(833.77,42.27)(834.47,42.27)(834.47,0)
\z(834.47,0)(834.47,39.16)(835.17,39.16)(835.17,0)
\z(835.17,0)(835.17,37.47)(835.86,37.47)(835.86,0)
\z(835.86,0)(835.86,40.94)(836.56,40.94)(836.56,0)
\z(836.56,0)(836.56,36.04)(837.25,36.04)(837.25,0)
\z(837.25,0)(837.25,34.80)(837.95,34.80)(837.95,0)
\z(837.95,0)(837.95,35.60)(838.64,35.60)(838.64,0)
\z(838.64,0)(838.64,38.71)(839.34,38.71)(839.34,0)
\z(839.34,0)(839.34,35.78)(840.04,35.78)(840.04,0)
\z(840.04,0)(840.04,37.56)(840.73,37.56)(840.73,0)
\z(840.73,0)(840.73,37.29)(841.43,37.29)(841.43,0)
\z(841.43,0)(841.43,34.53)(842.12,34.53)(842.12,0)
\z(842.12,0)(842.12,34.53)(842.82,34.53)(842.82,0)
\z(842.82,0)(842.82,32.84)(843.51,32.84)(843.51,0)
\z(843.51,0)(843.51,35.69)(844.21,35.69)(844.21,0)
\z(844.21,0)(844.21,34.62)(844.91,34.62)(844.91,0)
\z(844.91,0)(844.91,34.53)(845.60,34.53)(845.60,0)
\z(845.60,0)(845.60,32.75)(846.30,32.75)(846.30,0)
\z(846.30,0)(846.30,32.48)(846.99,32.48)(846.99,0)
\z(846.99,0)(846.99,31.68)(847.69,31.68)(847.69,0)
\z(847.69,0)(847.69,29.28)(848.38,29.28)(848.38,0)
\z(848.38,0)(848.38,31.95)(849.08,31.95)(849.08,0)
\z(849.08,0)(849.08,33.73)(849.78,33.73)(849.78,0)
\z(849.78,0)(849.78,33.37)(850.47,33.37)(850.47,0)
\z(850.47,0)(850.47,29.46)(851.17,29.46)(851.17,0)
\z(851.17,0)(851.17,28.12)(851.86,28.12)(851.86,0)
\z(851.86,0)(851.86,27.59)(852.56,27.59)(852.56,0)
\z(852.56,0)(852.56,28.21)(853.25,28.21)(853.25,0)
\z(853.25,0)(853.25,29.37)(853.95,29.37)(853.95,0)
\z(853.95,0)(853.95,25.99)(854.64,25.99)(854.64,0)
\z(854.64,0)(854.64,29.73)(855.34,29.73)(855.34,0)
\z(855.34,0)(855.34,27.77)(856.04,27.77)(856.04,0)
\z(856.04,0)(856.04,28.39)(856.73,28.39)(856.73,0)
\z(856.73,0)(856.73,27.86)(857.43,27.86)(857.43,0)
\z(857.43,0)(857.43,31.86)(858.12,31.86)(858.12,0)
\z(858.12,0)(858.12,30.44)(858.82,30.44)(858.82,0)
\z(858.82,0)(858.82,27.50)(859.51,27.50)(859.51,0)
\z(859.51,0)(859.51,24.03)(860.21,24.03)(860.21,0)
\z(860.21,0)(860.21,25.63)(860.91,25.63)(860.91,0)
\z(860.91,0)(860.91,23.50)(861.60,23.50)(861.60,0)
\z(861.60,0)(861.60,25.10)(862.30,25.10)(862.30,0)
\z(862.30,0)(862.30,26.43)(862.99,26.43)(862.99,0)
\z(862.99,0)(862.99,25.36)(863.69,25.36)(863.69,0)
\z(863.69,0)(863.69,25.01)(864.38,25.01)(864.38,0)
\z(864.38,0)(864.38,25.90)(865.08,25.90)(865.08,0)
\z(865.08,0)(865.08,23.94)(865.78,23.94)(865.78,0)
\z(865.78,0)(865.78,25.72)(866.47,25.72)(866.47,0)
\z(866.47,0)(866.47,24.56)(867.17,24.56)(867.17,0)
\z(867.17,0)(867.17,24.47)(867.86,24.47)(867.86,0)
\z(867.86,0)(867.86,22.78)(868.56,22.78)(868.56,0)
\z(868.56,0)(868.56,23.41)(869.25,23.41)(869.25,0)
\z(869.25,0)(869.25,23.05)(869.95,23.05)(869.95,0)
\z(869.95,0)(869.95,24.47)(870.65,24.47)(870.65,0)
\z(870.65,0)(870.65,22.52)(871.34,22.52)(871.34,0)
\z(871.34,0)(871.34,20.91)(872.04,20.91)(872.04,0)
\z(872.04,0)(872.04,21.18)(872.73,21.18)(872.73,0)
\z(872.73,0)(872.73,21.72)(873.43,21.72)(873.43,0)
\z(873.43,0)(873.43,23.41)(874.12,23.41)(874.12,0)
\z(874.12,0)(874.12,20.74)(874.82,20.74)(874.82,0)
\z(874.82,0)(874.82,20.29)(875.52,20.29)(875.52,0)
\z(875.52,0)(875.52,21.89)(876.21,21.89)(876.21,0)
\z(876.21,0)(876.21,19.67)(876.91,19.67)(876.91,0)
\z(876.91,0)(876.91,19.85)(877.60,19.85)(877.60,0)
\z(877.60,0)(877.60,19.13)(878.30,19.13)(878.30,0)
\z(878.30,0)(878.30,19.67)(878.99,19.67)(878.99,0)
\z(878.99,0)(878.99,18.60)(879.69,18.60)(879.69,0)
\z(879.69,0)(879.69,19.85)(880.39,19.85)(880.39,0)
\z(880.39,0)(880.39,17.62)(881.08,17.62)(881.08,0)
\z(881.08,0)(881.08,18.16)(881.78,18.16)(881.78,0)
\z(881.78,0)(881.78,17.62)(882.47,17.62)(882.47,0)
\z(882.47,0)(882.47,18.96)(883.17,18.96)(883.17,0)
\z(883.17,0)(883.17,16.64)(883.86,16.64)(883.86,0)
\z(883.86,0)(883.86,20.56)(884.56,20.56)(884.56,0)
\z(884.56,0)(884.56,18.51)(885.25,18.51)(885.25,0)
\z(885.25,0)(885.25,16.55)(885.95,16.55)(885.95,0)
\z(885.95,0)(885.95,17.44)(886.65,17.44)(886.65,0)
\z(886.65,0)(886.65,16.02)(887.34,16.02)(887.34,0)
\z(887.34,0)(887.34,16.46)(888.04,16.46)(888.04,0)
\z(888.04,0)(888.04,14.86)(888.73,14.86)(888.73,0)
\z(888.73,0)(888.73,17.09)(889.43,17.09)(889.43,0)
\z(889.43,0)(889.43,14.86)(890.12,14.86)(890.12,0)
\z(890.12,0)(890.12,15.49)(890.82,15.49)(890.82,0)
\z(890.82,0)(890.82,15.49)(891.52,15.49)(891.52,0)
\z(891.52,0)(891.52,16.20)(892.21,16.20)(892.21,0)
\z(892.21,0)(892.21,15.13)(892.91,15.13)(892.91,0)
\z(892.91,0)(892.91,15.66)(893.60,15.66)(893.60,0)
\z(893.60,0)(893.60,16.55)(894.30,16.55)(894.30,0)
\z(894.30,0)(894.30,14.33)(894.99,14.33)(894.99,0)
\z(894.99,0)(894.99,17.09)(895.69,17.09)(895.69,0)
\z(895.69,0)(895.69,12.82)(896.39,12.82)(896.39,0)
\z(896.39,0)(896.39,16.02)(897.08,16.02)(897.08,0)
\z(897.08,0)(897.08,14.24)(897.78,14.24)(897.78,0)
\z(897.78,0)(897.78,13.97)(898.47,13.97)(898.47,0)
\z(898.47,0)(898.47,15.22)(899.17,15.22)(899.17,0)
\z(899.17,0)(899.17,14.06)(899.86,14.06)(899.86,0)
\z(899.86,0)(899.86,15.84)(900.56,15.84)(900.56,0)
\z(900.56,0)(900.56,12.55)(901.26,12.55)(901.26,0)
\z(901.26,0)(901.26,13.17)(901.95,13.17)(901.95,0)
\z(901.95,0)(901.95,11.66)(902.65,11.66)(902.65,0)
\z(902.65,0)(902.65,12.10)(903.34,12.10)(903.34,0)
\z(903.34,0)(903.34,11.30)(904.04,11.30)(904.04,0)
\z(904.04,0)(904.04,12.19)(904.73,12.19)(904.73,0)
\z(904.73,0)(904.73,13.26)(905.43,13.26)(905.43,0)
\z(905.43,0)(905.43,12.28)(906.13,12.28)(906.13,0)
\z(906.13,0)(906.13,11.12)(906.82,11.12)(906.82,0)
\z(906.82,0)(906.82,10.68)(907.52,10.68)(907.52,0)
\z(907.52,0)(907.52,10.59)(908.21,10.59)(908.21,0)
\z(908.21,0)(908.21,11.21)(908.91,11.21)(908.91,0)
\z(908.91,0)(908.91,11.04)(909.60,11.04)(909.60,0)
\z(909.60,0)(909.60,12.01)(910.30,12.01)(910.30,0)
\z(910.30,0)(910.30,10.77)(911.00,10.77)(911.00,0)
\z(911.00,0)(911.00,9.88)(911.69,9.88)(911.69,0)
\z(911.69,0)(911.69,10.15)(912.39,10.15)(912.39,0)
\z(912.39,0)(912.39,12.73)(913.08,12.73)(913.08,0)
\z(913.08,0)(913.08,10.95)(913.78,10.95)(913.78,0)
\z(913.78,0)(913.78,9.08)(914.47,9.08)(914.47,0)
\z(914.47,0)(914.47,10.23)(915.17,10.23)(915.17,0)
\z(915.17,0)(915.17,10.32)(915.86,10.32)(915.86,0)
\z(915.86,0)(915.86,9.97)(916.56,9.97)(916.56,0)
\z(916.56,0)(916.56,9.34)(917.26,9.34)(917.26,0)
\z(917.26,0)(917.26,9.17)(917.95,9.17)(917.95,0)
\z(917.95,0)(917.95,10.06)(918.65,10.06)(918.65,0)
\z(918.65,0)(918.65,8.45)(919.34,8.45)(919.34,0)
\z(919.34,0)(919.34,10.06)(920.04,10.06)(920.04,0)
\z(920.04,0)(920.04,9.70)(920.73,9.70)(920.73,0)
\z(920.73,0)(920.73,7.56)(921.43,7.56)(921.43,0)
\z(921.43,0)(921.43,8.99)(922.13,8.99)(922.13,0)
\z(922.13,0)(922.13,6.76)(922.82,6.76)(922.82,0)
\z(922.82,0)(922.82,7.21)(923.52,7.21)(923.52,0)
\z(923.52,0)(923.52,7.92)(924.21,7.92)(924.21,0)
\z(924.21,0)(924.21,7.65)(924.91,7.65)(924.91,0)
\z(924.91,0)(924.91,8.19)(925.60,8.19)(925.60,0)
\z(925.60,0)(925.60,6.67)(926.30,6.67)(926.30,0)
\z(926.30,0)(926.30,7.74)(927.00,7.74)(927.00,0)
\z(927.00,0)(927.00,7.30)(927.69,7.30)(927.69,0)
\z(927.69,0)(927.69,7.03)(928.39,7.03)(928.39,0)
\z(928.39,0)(928.39,7.30)(929.08,7.30)(929.08,0)
\z(929.08,0)(929.08,8.54)(929.78,8.54)(929.78,0)
\z(929.78,0)(929.78,6.41)(930.47,6.41)(930.47,0)
\z(930.47,0)(930.47,6.59)(931.17,6.59)(931.17,0)
\z(931.17,0)(931.17,6.14)(931.87,6.14)(931.87,0)
\z(931.87,0)(931.87,5.78)(932.56,5.78)(932.56,0)
\z(932.56,0)(932.56,6.05)(933.26,6.05)(933.26,0)
\z(933.26,0)(933.26,5.78)(933.95,5.78)(933.95,0)
\z(933.95,0)(933.95,5.34)(934.65,5.34)(934.65,0)
\z(934.65,0)(934.65,7.39)(935.34,7.39)(935.34,0)
\z(935.34,0)(935.34,5.43)(936.04,5.43)(936.04,0)
\z(936.04,0)(936.04,6.05)(936.74,6.05)(936.74,0)
\z(936.74,0)(936.74,6.23)(937.43,6.23)(937.43,0)
\z(937.43,0)(937.43,5.78)(938.13,5.78)(938.13,0)
\z(938.13,0)(938.13,4.81)(938.82,4.81)(938.82,0)
\z(938.82,0)(938.82,4.98)(939.52,4.98)(939.52,0)
\z(939.52,0)(939.52,5.52)(940.21,5.52)(940.21,0)
\z(940.21,0)(940.21,4.36)(940.91,4.36)(940.91,0)
\z(940.91,0)(940.91,4.09)(941.61,4.09)(941.61,0)
\z(941.61,0)(941.61,4.09)(942.30,4.09)(942.30,0)
\z(942.30,0)(942.30,4.54)(943.00,4.54)(943.00,0)
\z(943.00,0)(943.00,5.07)(943.69,5.07)(943.69,0)
\z(943.69,0)(943.69,5.34)(944.39,5.34)(944.39,0)
\z(944.39,0)(944.39,4.54)(945.08,4.54)(945.08,0)
\z(945.08,0)(945.08,4.00)(945.78,4.00)(945.78,0)
\z(945.78,0)(945.78,4.72)(946.47,4.72)(946.47,0)
\z(946.47,0)(946.47,4.54)(947.17,4.54)(947.17,0)
\z(947.17,0)(947.17,4.36)(947.87,4.36)(947.87,0)
\z(947.87,0)(947.87,3.20)(948.56,3.20)(948.56,0)
\z(948.56,0)(948.56,3.38)(949.26,3.38)(949.26,0)
\z(949.26,0)(949.26,4.00)(949.95,4.00)(949.95,0)
\z(949.95,0)(949.95,3.29)(950.65,3.29)(950.65,0)
\z(950.65,0)(950.65,3.47)(951.34,3.47)(951.34,0)
\z(951.34,0)(951.34,2.85)(952.04,2.85)(952.04,0)
\z(952.04,0)(952.04,2.67)(952.74,2.67)(952.74,0)
\z(952.74,0)(952.74,4.27)(953.43,4.27)(953.43,0)
\z(953.43,0)(953.43,3.74)(954.13,3.74)(954.13,0)
\z(954.13,0)(954.13,2.31)(954.82,2.31)(954.82,0)
\z(954.82,0)(954.82,3.38)(955.52,3.38)(955.52,0)
\z(955.52,0)(955.52,1.87)(956.21,1.87)(956.21,0)
\z(956.21,0)(956.21,3.38)(956.91,3.38)(956.91,0)
\z(956.91,0)(956.91,2.22)(957.61,2.22)(957.61,0)
\z(957.61,0)(957.61,2.05)(958.30,2.05)(958.30,0)
\z(958.30,0)(958.30,2.94)(959.00,2.94)(959.00,0)
\z(959.00,0)(959.00,3.11)(959.69,3.11)(959.69,0)
\z(959.69,0)(959.69,2.31)(960.39,2.31)(960.39,0)
\z(960.39,0)(960.39,1.96)(961.08,1.96)(961.08,0)
\z(961.08,0)(961.08,2.85)(961.78,2.85)(961.78,0)
\z(961.78,0)(961.78,2.40)(962.48,2.40)(962.48,0)
\z(962.48,0)(962.48,2.49)(963.17,2.49)(963.17,0)
\z(963.17,0)(963.17,1.42)(963.87,1.42)(963.87,0)
\z(963.87,0)(963.87,1.60)(964.56,1.60)(964.56,0)
\z(964.56,0)(964.56,2.58)(965.26,2.58)(965.26,0)
\z(965.26,0)(965.26,1.87)(965.95,1.87)(965.95,0)
\z(965.95,0)(965.95,2.05)(966.65,2.05)(966.65,0)
\z(966.65,0)(966.65,2.05)(967.35,2.05)(967.35,0)
\z(967.35,0)(967.35,2.67)(968.04,2.67)(968.04,0)
\z(968.04,0)(968.04,1.87)(968.74,1.87)(968.74,0)
\z(968.74,0)(968.74,2.31)(969.43,2.31)(969.43,0)
\z(969.43,0)(969.43,1.96)(970.13,1.96)(970.13,0)
\z(970.13,0)(970.13,2.22)(970.82,2.22)(970.82,0)
\z(970.82,0)(970.82,1.96)(971.52,1.96)(971.52,0)
\z(971.52,0)(971.52,1.78)(972.22,1.78)(972.22,0)
\z(972.22,0)(972.22,1.96)(972.91,1.96)(972.91,0)
\z(972.91,0)(972.91,0.98)(973.61,0.98)(973.61,0)
\z(973.61,0)(973.61,1.60)(974.30,1.60)(974.30,0)
\z(974.30,0)(974.30,1.07)(975.00,1.07)(975.00,0)
\z(975.00,0)(975.00,1.33)(975.69,1.33)(975.69,0)
\z(975.69,0)(975.69,0.71)(976.39,0.71)(976.39,0)
\z(976.39,0)(976.39,1.96)(977.08,1.96)(977.08,0)
\z(977.08,0)(977.08,0.89)(977.78,0.89)(977.78,0)
\z(977.78,0)(977.78,0.71)(978.48,0.71)(978.48,0)
\z(978.48,0)(978.48,1.25)(979.17,1.25)(979.17,0)
\z(979.17,0)(979.17,1.78)(979.87,1.78)(979.87,0)
\z(979.87,0)(979.87,0.71)(980.56,0.71)(980.56,0)
\z(980.56,0)(980.56,1.07)(981.26,1.07)(981.26,0)
\z(981.26,0)(981.26,0.98)(981.95,0.98)(981.95,0)
\z(981.95,0)(981.95,1.25)(982.65,1.25)(982.65,0)
\z(982.65,0)(982.65,1.16)(983.35,1.16)(983.35,0)
\z(983.35,0)(983.35,1.16)(984.04,1.16)(984.04,0)
\z(984.04,0)(984.04,0.36)(984.74,0.36)(984.74,0)
\z(984.74,0)(984.74,0.80)(985.43,0.80)(985.43,0)
\z(985.43,0)(985.43,0.53)(986.13,0.53)(986.13,0)
\z(986.13,0)(986.13,0.89)(986.82,0.89)(986.82,0)
\z(986.82,0)(986.82,0.80)(987.52,0.80)(987.52,0)
\z(987.52,0)(987.52,0.62)(988.22,0.62)(988.22,0)
\z(988.22,0)(988.22,0.53)(988.91,0.53)(988.91,0)
\z(988.91,0)(988.91,0.53)(989.61,0.53)(989.61,0)
\z(989.61,0)(989.61,0.53)(990.30,0.53)(990.30,0)
\z(990.30,0)(990.30,0.27)(991.00,0.27)(991.00,0)
\z(991.00,0)(991.00,0.80)(991.69,0.80)(991.69,0)
\z(991.69,0)(991.69,0.36)(992.39,0.36)(992.39,0)
\z(992.39,0)(992.39,0.80)(993.09,0.80)(993.09,0)
\z(993.09,0)(993.09,0.18)(993.78,0.18)(993.78,0)
\z(993.78,0)(993.78,0.53)(994.48,0.53)(994.48,0)
\z(994.48,0)(994.48,0.18)(995.17,0.18)(995.17,0)
\z(995.17,0)(995.17,0.53)(995.87,0.53)(995.87,0)
\z(995.87,0)(995.87,0.53)(996.56,0.53)(996.56,0)
\z(996.56,0)(996.56,0.44)(997.26,0.44)(997.26,0)
\z(997.26,0)(997.26,0.09)(997.96,0.09)(997.96,0)
\z(997.96,0)(997.96,0.27)(998.65,0.27)(998.65,0)
\z(998.65,0)(998.65,0.36)(999.35,0.36)(999.35,0)
\z(999.35,0)(999.35,0.09)(1000.04,0.09)(1000.04,0)
\z(1000.04,0)(1000.04,0.27)(1000.74,0.27)(1000.74,0)
\z(1001.43,0)(1001.43,0.27)(1002.13,0.27)(1002.13,0)
\z(1002.83,0)(1002.83,0.09)(1003.52,0.09)(1003.52,0)
\z(1003.52,0)(1003.52,0.27)(1004.22,0.27)(1004.22,0)
\z(1004.22,0)(1004.22,0.18)(1004.91,0.18)(1004.91,0)
\z(1004.91,0)(1004.91,0.09)(1005.61,0.09)(1005.61,0)
\z(1010.48,0)(1010.48,0.09)(1011.17,0.09)(1011.17,0)
\z(1013.26,0)(1013.26,0.18)(1013.96,0.18)(1013.96,0)
\z(1014.65,0)(1014.65,0.09)(1015.35,0.09)(1015.35,0)
\color{black}
\dottedline{12}(0,127.80)(1000,127.80)
\z(0,0)(0,640)(1000,640)(1000,0)(0,0)
\color[rgb]{0.0,0.2,0.8}
\z(1424.00,0)(1424.00,0.09)(1424.70,0.09)(1424.70,0)
\z(1424.70,0)(1424.70,0.09)(1425.39,0.09)(1425.39,0)
\z(1425.39,0)(1425.39,0.27)(1426.09,0.27)(1426.09,0)
\z(1427.48,0)(1427.48,0.36)(1428.17,0.36)(1428.17,0)
\z(1428.17,0)(1428.17,0.53)(1428.87,0.53)(1428.87,0)
\z(1428.87,0)(1428.87,0.89)(1429.57,0.89)(1429.57,0)
\z(1429.57,0)(1429.57,0.27)(1430.26,0.27)(1430.26,0)
\z(1430.26,0)(1430.26,0.71)(1430.96,0.71)(1430.96,0)
\z(1430.96,0)(1430.96,0.98)(1431.65,0.98)(1431.65,0)
\z(1431.65,0)(1431.65,0.98)(1432.35,0.98)(1432.35,0)
\z(1432.35,0)(1432.35,0.53)(1433.04,0.53)(1433.04,0)
\z(1433.04,0)(1433.04,1.25)(1433.74,1.25)(1433.74,0)
\z(1433.74,0)(1433.74,1.25)(1434.44,1.25)(1434.44,0)
\z(1434.44,0)(1434.44,1.42)(1435.13,1.42)(1435.13,0)
\z(1435.13,0)(1435.13,1.33)(1435.83,1.33)(1435.83,0)
\z(1435.83,0)(1435.83,1.33)(1436.52,1.33)(1436.52,0)
\z(1436.52,0)(1436.52,1.87)(1437.22,1.87)(1437.22,0)
\z(1437.22,0)(1437.22,1.78)(1437.91,1.78)(1437.91,0)
\z(1437.91,0)(1437.91,0.98)(1438.61,0.98)(1438.61,0)
\z(1438.61,0)(1438.61,1.69)(1439.31,1.69)(1439.31,0)
\z(1439.31,0)(1439.31,2.05)(1440,2.05)(1440,0)
\z(1440,0)(1440,2.94)(1440.70,2.94)(1440.70,0)
\z(1440.70,0)(1440.70,2.76)(1441.39,2.76)(1441.39,0)
\z(1441.39,0)(1441.39,2.67)(1442.09,2.67)(1442.09,0)
\z(1442.09,0)(1442.09,2.05)(1442.78,2.05)(1442.78,0)
\z(1442.78,0)(1442.78,3.11)(1443.48,3.11)(1443.48,0)
\z(1443.48,0)(1443.48,3.20)(1444.17,3.20)(1444.17,0)
\z(1444.17,0)(1444.17,2.40)(1444.87,2.40)(1444.87,0)
\z(1444.87,0)(1444.87,2.76)(1445.57,2.76)(1445.57,0)
\z(1445.57,0)(1445.57,3.03)(1446.26,3.03)(1446.26,0)
\z(1446.26,0)(1446.26,4.36)(1446.96,4.36)(1446.96,0)
\z(1446.96,0)(1446.96,4.72)(1447.65,4.72)(1447.65,0)
\z(1447.65,0)(1447.65,4.63)(1448.35,4.63)(1448.35,0)
\z(1448.35,0)(1448.35,3.56)(1449.04,3.56)(1449.04,0)
\z(1449.04,0)(1449.04,4.00)(1449.74,4.00)(1449.74,0)
\z(1449.74,0)(1449.74,4.89)(1450.44,4.89)(1450.44,0)
\z(1450.44,0)(1450.44,4.18)(1451.13,4.18)(1451.13,0)
\z(1451.13,0)(1451.13,4.89)(1451.83,4.89)(1451.83,0)
\z(1451.83,0)(1451.83,5.16)(1452.52,5.16)(1452.52,0)
\z(1452.52,0)(1452.52,6.05)(1453.22,6.05)(1453.22,0)
\z(1453.22,0)(1453.22,5.70)(1453.91,5.70)(1453.91,0)
\z(1453.91,0)(1453.91,5.96)(1454.61,5.96)(1454.61,0)
\z(1454.61,0)(1454.61,6.94)(1455.31,6.94)(1455.31,0)
\z(1455.31,0)(1455.31,5.96)(1456.00,5.96)(1456.00,0)
\z(1456.00,0)(1456.00,5.70)(1456.70,5.70)(1456.70,0)
\z(1456.70,0)(1456.70,6.05)(1457.39,6.05)(1457.39,0)
\z(1457.39,0)(1457.39,7.12)(1458.09,7.12)(1458.09,0)
\z(1458.09,0)(1458.09,6.23)(1458.78,6.23)(1458.78,0)
\z(1458.78,0)(1458.78,7.74)(1459.48,7.74)(1459.48,0)
\z(1459.48,0)(1459.48,7.65)(1460.18,7.65)(1460.18,0)
\z(1460.18,0)(1460.18,7.30)(1460.87,7.30)(1460.87,0)
\z(1460.87,0)(1460.87,7.30)(1461.57,7.30)(1461.57,0)
\z(1461.57,0)(1461.57,6.14)(1462.26,6.14)(1462.26,0)
\z(1462.26,0)(1462.26,7.56)(1462.96,7.56)(1462.96,0)
\z(1462.96,0)(1462.96,9.08)(1463.65,9.08)(1463.65,0)
\z(1463.65,0)(1463.65,8.99)(1464.35,8.99)(1464.35,0)
\z(1464.35,0)(1464.35,9.17)(1465.05,9.17)(1465.05,0)
\z(1465.05,0)(1465.05,9.88)(1465.74,9.88)(1465.74,0)
\z(1465.74,0)(1465.74,9.34)(1466.44,9.34)(1466.44,0)
\z(1466.44,0)(1466.44,11.66)(1467.13,11.66)(1467.13,0)
\z(1467.13,0)(1467.13,10.95)(1467.83,10.95)(1467.83,0)
\z(1467.83,0)(1467.83,8.63)(1468.52,8.63)(1468.52,0)
\z(1468.52,0)(1468.52,11.12)(1469.22,11.12)(1469.22,0)
\z(1469.22,0)(1469.22,11.04)(1469.92,11.04)(1469.92,0)
\z(1469.92,0)(1469.92,10.23)(1470.61,10.23)(1470.61,0)
\z(1470.61,0)(1470.61,10.95)(1471.31,10.95)(1471.31,0)
\z(1471.31,0)(1471.31,11.93)(1472.00,11.93)(1472.00,0)
\z(1472.00,0)(1472.00,11.48)(1472.70,11.48)(1472.70,0)
\z(1472.70,0)(1472.70,12.55)(1473.39,12.55)(1473.39,0)
\z(1473.39,0)(1473.39,12.64)(1474.09,12.64)(1474.09,0)
\z(1474.09,0)(1474.09,12.55)(1474.78,12.55)(1474.78,0)
\z(1474.78,0)(1474.78,14.24)(1475.48,14.24)(1475.48,0)
\z(1475.48,0)(1475.48,13.26)(1476.18,13.26)(1476.18,0)
\z(1476.18,0)(1476.18,11.84)(1476.87,11.84)(1476.87,0)
\z(1476.87,0)(1476.87,13.26)(1477.57,13.26)(1477.57,0)
\z(1477.57,0)(1477.57,14.06)(1478.26,14.06)(1478.26,0)
\z(1478.26,0)(1478.26,14.42)(1478.96,14.42)(1478.96,0)
\z(1478.96,0)(1478.96,14.42)(1479.65,14.42)(1479.65,0)
\z(1479.65,0)(1479.65,15.04)(1480.35,15.04)(1480.35,0)
\z(1480.35,0)(1480.35,13.17)(1481.05,13.17)(1481.05,0)
\z(1481.05,0)(1481.05,16.38)(1481.74,16.38)(1481.74,0)
\z(1481.74,0)(1481.74,14.51)(1482.44,14.51)(1482.44,0)
\z(1482.44,0)(1482.44,12.99)(1483.13,12.99)(1483.13,0)
\z(1483.13,0)(1483.13,16.38)(1483.83,16.38)(1483.83,0)
\z(1483.83,0)(1483.83,16.91)(1484.52,16.91)(1484.52,0)
\z(1484.52,0)(1484.52,16.91)(1485.22,16.91)(1485.22,0)
\z(1485.22,0)(1485.22,18.33)(1485.92,18.33)(1485.92,0)
\z(1485.92,0)(1485.92,18.78)(1486.61,18.78)(1486.61,0)
\z(1486.61,0)(1486.61,17.00)(1487.31,17.00)(1487.31,0)
\z(1487.31,0)(1487.31,18.42)(1488.00,18.42)(1488.00,0)
\z(1488.00,0)(1488.00,17.98)(1488.70,17.98)(1488.70,0)
\z(1488.70,0)(1488.70,17.80)(1489.39,17.80)(1489.39,0)
\z(1489.39,0)(1489.39,20.65)(1490.09,20.65)(1490.09,0)
\z(1490.09,0)(1490.09,20.47)(1490.79,20.47)(1490.79,0)
\z(1490.79,0)(1490.79,17.71)(1491.48,17.71)(1491.48,0)
\z(1491.48,0)(1491.48,18.69)(1492.18,18.69)(1492.18,0)
\z(1492.18,0)(1492.18,19.67)(1492.87,19.67)(1492.87,0)
\z(1492.87,0)(1492.87,21.89)(1493.57,21.89)(1493.57,0)
\z(1493.57,0)(1493.57,22.78)(1494.26,22.78)(1494.26,0)
\z(1494.26,0)(1494.26,20.02)(1494.96,20.02)(1494.96,0)
\z(1494.96,0)(1494.96,21.80)(1495.66,21.80)(1495.66,0)
\z(1495.66,0)(1495.66,20.20)(1496.35,20.20)(1496.35,0)
\z(1496.35,0)(1496.35,22.52)(1497.05,22.52)(1497.05,0)
\z(1497.05,0)(1497.05,22.87)(1497.74,22.87)(1497.74,0)
\z(1497.74,0)(1497.74,23.94)(1498.44,23.94)(1498.44,0)
\z(1498.44,0)(1498.44,23.32)(1499.13,23.32)(1499.13,0)
\z(1499.13,0)(1499.13,26.17)(1499.83,26.17)(1499.83,0)
\z(1499.83,0)(1499.83,23.32)(1500.53,23.32)(1500.53,0)
\z(1500.53,0)(1500.53,23.67)(1501.22,23.67)(1501.22,0)
\z(1501.22,0)(1501.22,25.10)(1501.92,25.10)(1501.92,0)
\z(1501.92,0)(1501.92,25.54)(1502.61,25.54)(1502.61,0)
\z(1502.61,0)(1502.61,25.36)(1503.31,25.36)(1503.31,0)
\z(1503.31,0)(1503.31,25.36)(1504.00,25.36)(1504.00,0)
\z(1504.00,0)(1504.00,22.96)(1504.70,22.96)(1504.70,0)
\z(1504.70,0)(1504.70,24.39)(1505.39,24.39)(1505.39,0)
\z(1505.39,0)(1505.39,27.59)(1506.09,27.59)(1506.09,0)
\z(1506.09,0)(1506.09,25.90)(1506.79,25.90)(1506.79,0)
\z(1506.79,0)(1506.79,23.94)(1507.48,23.94)(1507.48,0)
\z(1507.48,0)(1507.48,25.99)(1508.18,25.99)(1508.18,0)
\z(1508.18,0)(1508.18,29.73)(1508.87,29.73)(1508.87,0)
\z(1508.87,0)(1508.87,28.57)(1509.57,28.57)(1509.57,0)
\z(1509.57,0)(1509.57,29.10)(1510.26,29.10)(1510.26,0)
\z(1510.26,0)(1510.26,28.75)(1510.96,28.75)(1510.96,0)
\z(1510.96,0)(1510.96,31.42)(1511.66,31.42)(1511.66,0)
\z(1511.66,0)(1511.66,31.15)(1512.35,31.15)(1512.35,0)
\z(1512.35,0)(1512.35,29.46)(1513.05,29.46)(1513.05,0)
\z(1513.05,0)(1513.05,30.70)(1513.74,30.70)(1513.74,0)
\z(1513.74,0)(1513.74,31.59)(1514.44,31.59)(1514.44,0)
\z(1514.44,0)(1514.44,30.70)(1515.13,30.70)(1515.13,0)
\z(1515.13,0)(1515.13,31.95)(1515.83,31.95)(1515.83,0)
\z(1515.83,0)(1515.83,28.48)(1516.53,28.48)(1516.53,0)
\z(1516.53,0)(1516.53,31.42)(1517.22,31.42)(1517.22,0)
\z(1517.22,0)(1517.22,31.77)(1517.92,31.77)(1517.92,0)
\z(1517.92,0)(1517.92,33.28)(1518.61,33.28)(1518.61,0)
\z(1518.61,0)(1518.61,32.93)(1519.31,32.93)(1519.31,0)
\z(1519.31,0)(1519.31,34.26)(1520,34.26)(1520,0)
\z(1520,0)(1520,34.35)(1520.70,34.35)(1520.70,0)
\z(1520.70,0)(1520.70,34.00)(1521.40,34.00)(1521.40,0)
\z(1521.40,0)(1521.40,35.51)(1522.09,35.51)(1522.09,0)
\z(1522.09,0)(1522.09,35.78)(1522.79,35.78)(1522.79,0)
\z(1522.79,0)(1522.79,36.93)(1523.48,36.93)(1523.48,0)
\z(1523.48,0)(1523.48,39.78)(1524.18,39.78)(1524.18,0)
\z(1524.18,0)(1524.18,38.45)(1524.87,38.45)(1524.87,0)
\z(1524.87,0)(1524.87,35.60)(1525.57,35.60)(1525.57,0)
\z(1525.57,0)(1525.57,37.02)(1526.27,37.02)(1526.27,0)
\z(1526.27,0)(1526.27,37.56)(1526.96,37.56)(1526.96,0)
\z(1526.96,0)(1526.96,40.14)(1527.66,40.14)(1527.66,0)
\z(1527.66,0)(1527.66,39.78)(1528.35,39.78)(1528.35,0)
\z(1528.35,0)(1528.35,39.51)(1529.05,39.51)(1529.05,0)
\z(1529.05,0)(1529.05,38.80)(1529.74,38.80)(1529.74,0)
\z(1529.74,0)(1529.74,36.76)(1530.44,36.76)(1530.44,0)
\z(1530.44,0)(1530.44,39.43)(1531.14,39.43)(1531.14,0)
\z(1531.14,0)(1531.14,39.60)(1531.83,39.60)(1531.83,0)
\z(1531.83,0)(1531.83,39.16)(1532.53,39.16)(1532.53,0)
\z(1532.53,0)(1532.53,41.65)(1533.22,41.65)(1533.22,0)
\z(1533.22,0)(1533.22,40.94)(1533.92,40.94)(1533.92,0)
\z(1533.92,0)(1533.92,40.05)(1534.61,40.05)(1534.61,0)
\z(1534.61,0)(1534.61,42.72)(1535.31,42.72)(1535.31,0)
\z(1535.31,0)(1535.31,44.68)(1536.00,44.68)(1536.00,0)
\z(1536.00,0)(1536.00,45.92)(1536.70,45.92)(1536.70,0)
\z(1536.70,0)(1536.70,39.07)(1537.40,39.07)(1537.40,0)
\z(1537.40,0)(1537.40,42.99)(1538.09,42.99)(1538.09,0)
\z(1538.09,0)(1538.09,42.90)(1538.79,42.90)(1538.79,0)
\z(1538.79,0)(1538.79,42.81)(1539.48,42.81)(1539.48,0)
\z(1539.48,0)(1539.48,44.94)(1540.18,44.94)(1540.18,0)
\z(1540.18,0)(1540.18,43.52)(1540.87,43.52)(1540.87,0)
\z(1540.87,0)(1540.87,45.21)(1541.57,45.21)(1541.57,0)
\z(1541.57,0)(1541.57,44.23)(1542.27,44.23)(1542.27,0)
\z(1542.27,0)(1542.27,48.41)(1542.96,48.41)(1542.96,0)
\z(1542.96,0)(1542.96,45.48)(1543.66,45.48)(1543.66,0)
\z(1543.66,0)(1543.66,49.04)(1544.35,49.04)(1544.35,0)
\z(1544.35,0)(1544.35,47.97)(1545.05,47.97)(1545.05,0)
\z(1545.05,0)(1545.05,49.39)(1545.74,49.39)(1545.74,0)
\z(1545.74,0)(1545.74,47.88)(1546.44,47.88)(1546.44,0)
\z(1546.44,0)(1546.44,51.53)(1547.14,51.53)(1547.14,0)
\z(1547.14,0)(1547.14,50.46)(1547.83,50.46)(1547.83,0)
\z(1547.83,0)(1547.83,48.41)(1548.53,48.41)(1548.53,0)
\z(1548.53,0)(1548.53,49.30)(1549.22,49.30)(1549.22,0)
\z(1549.22,0)(1549.22,46.63)(1549.92,46.63)(1549.92,0)
\z(1549.92,0)(1549.92,54.82)(1550.61,54.82)(1550.61,0)
\z(1550.61,0)(1550.61,55.80)(1551.31,55.80)(1551.31,0)
\z(1551.31,0)(1551.31,51.17)(1552.01,51.17)(1552.01,0)
\z(1552.01,0)(1552.01,54.20)(1552.70,54.20)(1552.70,0)
\z(1552.70,0)(1552.70,53.67)(1553.40,53.67)(1553.40,0)
\z(1553.40,0)(1553.40,51.62)(1554.09,51.62)(1554.09,0)
\z(1554.09,0)(1554.09,53.75)(1554.79,53.75)(1554.79,0)
\z(1554.79,0)(1554.79,53.67)(1555.48,53.67)(1555.48,0)
\z(1555.48,0)(1555.48,55.62)(1556.18,55.62)(1556.18,0)
\z(1556.18,0)(1556.18,58.92)(1556.88,58.92)(1556.88,0)
\z(1556.88,0)(1556.88,55.98)(1557.57,55.98)(1557.57,0)
\z(1557.57,0)(1557.57,57.23)(1558.27,57.23)(1558.27,0)
\z(1558.27,0)(1558.27,56.69)(1558.96,56.69)(1558.96,0)
\z(1558.96,0)(1558.96,56.07)(1559.66,56.07)(1559.66,0)
\z(1559.66,0)(1559.66,55.98)(1560.35,55.98)(1560.35,0)
\z(1560.35,0)(1560.35,58.74)(1561.05,58.74)(1561.05,0)
\z(1561.05,0)(1561.05,56.69)(1561.75,56.69)(1561.75,0)
\z(1561.75,0)(1561.75,60.16)(1562.44,60.16)(1562.44,0)
\z(1562.44,0)(1562.44,62.65)(1563.14,62.65)(1563.14,0)
\z(1563.14,0)(1563.14,57.05)(1563.83,57.05)(1563.83,0)
\z(1563.83,0)(1563.83,58.83)(1564.53,58.83)(1564.53,0)
\z(1564.53,0)(1564.53,64.97)(1565.22,64.97)(1565.22,0)
\z(1565.22,0)(1565.22,60.87)(1565.92,60.87)(1565.92,0)
\z(1565.92,0)(1565.92,64.70)(1566.61,64.70)(1566.61,0)
\z(1566.61,0)(1566.61,58.74)(1567.31,58.74)(1567.31,0)
\z(1567.31,0)(1567.31,63.01)(1568.01,63.01)(1568.01,0)
\z(1568.01,0)(1568.01,65.32)(1568.70,65.32)(1568.70,0)
\z(1568.70,0)(1568.70,63.63)(1569.40,63.63)(1569.40,0)
\z(1569.40,0)(1569.40,68.71)(1570.09,68.71)(1570.09,0)
\z(1570.09,0)(1570.09,59.72)(1570.79,59.72)(1570.79,0)
\z(1570.79,0)(1570.79,63.19)(1571.48,63.19)(1571.48,0)
\z(1571.48,0)(1571.48,63.10)(1572.18,63.10)(1572.18,0)
\z(1572.18,0)(1572.18,64.97)(1572.88,64.97)(1572.88,0)
\z(1572.88,0)(1572.88,64.52)(1573.57,64.52)(1573.57,0)
\z(1573.57,0)(1573.57,71.64)(1574.27,71.64)(1574.27,0)
\z(1574.27,0)(1574.27,69.15)(1574.96,69.15)(1574.96,0)
\z(1574.96,0)(1574.96,66.84)(1575.66,66.84)(1575.66,0)
\z(1575.66,0)(1575.66,67.64)(1576.35,67.64)(1576.35,0)
\z(1576.35,0)(1576.35,66.12)(1577.05,66.12)(1577.05,0)
\z(1577.05,0)(1577.05,70.40)(1577.75,70.40)(1577.75,0)
\z(1577.75,0)(1577.75,71.29)(1578.44,71.29)(1578.44,0)
\z(1578.44,0)(1578.44,74.05)(1579.14,74.05)(1579.14,0)
\z(1579.14,0)(1579.14,74.76)(1579.83,74.76)(1579.83,0)
\z(1579.83,0)(1579.83,70.49)(1580.53,70.49)(1580.53,0)
\z(1580.53,0)(1580.53,69.86)(1581.22,69.86)(1581.22,0)
\z(1581.22,0)(1581.22,75.29)(1581.92,75.29)(1581.92,0)
\z(1581.92,0)(1581.92,74.85)(1582.62,74.85)(1582.62,0)
\z(1582.62,0)(1582.62,77.69)(1583.31,77.69)(1583.31,0)
\z(1583.31,0)(1583.31,76.63)(1584.01,76.63)(1584.01,0)
\z(1584.01,0)(1584.01,72.62)(1584.70,72.62)(1584.70,0)
\z(1584.70,0)(1584.70,79.92)(1585.40,79.92)(1585.40,0)
\z(1585.40,0)(1585.40,76.80)(1586.09,76.80)(1586.09,0)
\z(1586.09,0)(1586.09,80.19)(1586.79,80.19)(1586.79,0)
\z(1586.79,0)(1586.79,83.12)(1587.49,83.12)(1587.49,0)
\z(1587.49,0)(1587.49,75.11)(1588.18,75.11)(1588.18,0)
\z(1588.18,0)(1588.18,77.52)(1588.88,77.52)(1588.88,0)
\z(1588.88,0)(1588.88,83.92)(1589.57,83.92)(1589.57,0)
\z(1589.57,0)(1589.57,80.81)(1590.27,80.81)(1590.27,0)
\z(1590.27,0)(1590.27,83.84)(1590.96,83.84)(1590.96,0)
\z(1590.96,0)(1590.96,81.43)(1591.66,81.43)(1591.66,0)
\z(1591.66,0)(1591.66,84.46)(1592.36,84.46)(1592.36,0)
\z(1592.36,0)(1592.36,81.25)(1593.05,81.25)(1593.05,0)
\z(1593.05,0)(1593.05,80.72)(1593.75,80.72)(1593.75,0)
\z(1593.75,0)(1593.75,85.88)(1594.44,85.88)(1594.44,0)
\z(1594.44,0)(1594.44,80.99)(1595.14,80.99)(1595.14,0)
\z(1595.14,0)(1595.14,87.48)(1595.83,87.48)(1595.83,0)
\z(1595.83,0)(1595.83,85.97)(1596.53,85.97)(1596.53,0)
\z(1596.53,0)(1596.53,83.66)(1597.22,83.66)(1597.22,0)
\z(1597.22,0)(1597.22,87.13)(1597.92,87.13)(1597.92,0)
\z(1597.92,0)(1597.92,85.62)(1598.62,85.62)(1598.62,0)
\z(1598.62,0)(1598.62,88.64)(1599.31,88.64)(1599.31,0)
\z(1599.31,0)(1599.31,84.01)(1600.01,84.01)(1600.01,0)
\z(1600.01,0)(1600.01,84.90)(1600.70,84.90)(1600.70,0)
\z(1600.70,0)(1600.70,92.47)(1601.40,92.47)(1601.40,0)
\z(1601.40,0)(1601.40,93.71)(1602.09,93.71)(1602.09,0)
\z(1602.09,0)(1602.09,86.51)(1602.79,86.51)(1602.79,0)
\z(1602.79,0)(1602.79,88.55)(1603.49,88.55)(1603.49,0)
\z(1603.49,0)(1603.49,92.38)(1604.18,92.38)(1604.18,0)
\z(1604.18,0)(1604.18,92.91)(1604.88,92.91)(1604.88,0)
\z(1604.88,0)(1604.88,88.82)(1605.57,88.82)(1605.57,0)
\z(1605.57,0)(1605.57,94.60)(1606.27,94.60)(1606.27,0)
\z(1606.27,0)(1606.27,97.54)(1606.96,97.54)(1606.96,0)
\z(1606.96,0)(1606.96,95.14)(1607.66,95.14)(1607.66,0)
\z(1607.66,0)(1607.66,91.76)(1608.36,91.76)(1608.36,0)
\z(1608.36,0)(1608.36,93.89)(1609.05,93.89)(1609.05,0)
\z(1609.05,0)(1609.05,100.12)(1609.75,100.12)(1609.75,0)
\z(1609.75,0)(1609.75,99.23)(1610.44,99.23)(1610.44,0)
\z(1610.44,0)(1610.44,94.69)(1611.14,94.69)(1611.14,0)
\z(1611.14,0)(1611.14,99.14)(1611.83,99.14)(1611.83,0)
\z(1611.83,0)(1611.83,101.99)(1612.53,101.99)(1612.53,0)
\z(1612.53,0)(1612.53,89.71)(1613.23,89.71)(1613.23,0)
\z(1613.23,0)(1613.23,97.99)(1613.92,97.99)(1613.92,0)
\z(1613.92,0)(1613.92,93.89)(1614.62,93.89)(1614.62,0)
\z(1614.62,0)(1614.62,97.81)(1615.31,97.81)(1615.31,0)
\z(1615.31,0)(1615.31,102.26)(1616.01,102.26)(1616.01,0)
\z(1616.01,0)(1616.01,101.81)(1616.70,101.81)(1616.70,0)
\z(1616.70,0)(1616.70,101.19)(1617.40,101.19)(1617.40,0)
\z(1617.40,0)(1617.40,101.99)(1618.10,101.99)(1618.10,0)
\z(1618.10,0)(1618.10,108.84)(1618.79,108.84)(1618.79,0)
\z(1618.79,0)(1618.79,101.72)(1619.49,101.72)(1619.49,0)
\z(1619.49,0)(1619.49,102.88)(1620.18,102.88)(1620.18,0)
\z(1620.18,0)(1620.18,108.13)(1620.88,108.13)(1620.88,0)
\z(1620.88,0)(1620.88,104.13)(1621.57,104.13)(1621.57,0)
\z(1621.57,0)(1621.57,108.04)(1622.27,108.04)(1622.27,0)
\z(1622.27,0)(1622.27,104.75)(1622.97,104.75)(1622.97,0)
\z(1622.97,0)(1622.97,108.13)(1623.66,108.13)(1623.66,0)
\z(1623.66,0)(1623.66,105.37)(1624.36,105.37)(1624.36,0)
\z(1624.36,0)(1624.36,113.74)(1625.05,113.74)(1625.05,0)
\z(1625.05,0)(1625.05,112.94)(1625.75,112.94)(1625.75,0)
\z(1625.75,0)(1625.75,104.48)(1626.44,104.48)(1626.44,0)
\z(1626.44,0)(1626.44,112.40)(1627.14,112.40)(1627.14,0)
\z(1627.14,0)(1627.14,105.37)(1627.83,105.37)(1627.83,0)
\z(1627.83,0)(1627.83,112.94)(1628.53,112.94)(1628.53,0)
\z(1628.53,0)(1628.53,114.72)(1629.23,114.72)(1629.23,0)
\z(1629.23,0)(1629.23,111.16)(1629.92,111.16)(1629.92,0)
\z(1629.92,0)(1629.92,111.96)(1630.62,111.96)(1630.62,0)
\z(1630.62,0)(1630.62,114.01)(1631.31,114.01)(1631.31,0)
\z(1631.31,0)(1631.31,117.03)(1632.01,117.03)(1632.01,0)
\z(1632.01,0)(1632.01,116.23)(1632.70,116.23)(1632.70,0)
\z(1632.70,0)(1632.70,112.67)(1633.40,112.67)(1633.40,0)
\z(1633.40,0)(1633.40,116.94)(1634.10,116.94)(1634.10,0)
\z(1634.10,0)(1634.10,122.73)(1634.79,122.73)(1634.79,0)
\z(1634.79,0)(1634.79,117.57)(1635.49,117.57)(1635.49,0)
\z(1635.49,0)(1635.49,117.65)(1636.18,117.65)(1636.18,0)
\z(1636.18,0)(1636.18,119.52)(1636.88,119.52)(1636.88,0)
\z(1636.88,0)(1636.88,121.30)(1637.57,121.30)(1637.57,0)
\z(1637.57,0)(1637.57,128.07)(1638.27,128.07)(1638.27,0)
\z(1638.27,0)(1638.27,119.35)(1638.97,119.35)(1638.97,0)
\z(1638.97,0)(1638.97,129.40)(1639.66,129.40)(1639.66,0)
\z(1639.66,0)(1639.66,129.31)(1640.36,129.31)(1640.36,0)
\z(1640.36,0)(1640.36,126.91)(1641.05,126.91)(1641.05,0)
\z(1641.05,0)(1641.05,128.07)(1641.75,128.07)(1641.75,0)
\z(1641.75,0)(1641.75,124.24)(1642.44,124.24)(1642.44,0)
\z(1642.44,0)(1642.44,125.04)(1643.14,125.04)(1643.14,0)
\z(1643.14,0)(1643.14,130.11)(1643.84,130.11)(1643.84,0)
\z(1643.84,0)(1643.84,131.72)(1644.53,131.72)(1644.53,0)
\z(1644.53,0)(1644.53,132.25)(1645.23,132.25)(1645.23,0)
\z(1645.23,0)(1645.23,130.83)(1645.92,130.83)(1645.92,0)
\z(1645.92,0)(1645.92,132.78)(1646.62,132.78)(1646.62,0)
\z(1646.62,0)(1646.62,136.25)(1647.31,136.25)(1647.31,0)
\z(1647.31,0)(1647.31,133.76)(1648.01,133.76)(1648.01,0)
\z(1648.01,0)(1648.01,131.00)(1648.71,131.00)(1648.71,0)
\z(1648.71,0)(1648.71,129.85)(1649.40,129.85)(1649.40,0)
\z(1649.40,0)(1649.40,130.91)(1650.10,130.91)(1650.10,0)
\z(1650.10,0)(1650.10,132.96)(1650.79,132.96)(1650.79,0)
\z(1650.79,0)(1650.79,135.28)(1651.49,135.28)(1651.49,0)
\z(1651.49,0)(1651.49,134.92)(1652.18,134.92)(1652.18,0)
\z(1652.18,0)(1652.18,135.01)(1652.88,135.01)(1652.88,0)
\z(1652.88,0)(1652.88,141.95)(1653.58,141.95)(1653.58,0)
\z(1653.58,0)(1653.58,140.97)(1654.27,140.97)(1654.27,0)
\z(1654.27,0)(1654.27,147.29)(1654.97,147.29)(1654.97,0)
\z(1654.97,0)(1654.97,139.99)(1655.66,139.99)(1655.66,0)
\z(1655.66,0)(1655.66,149.16)(1656.36,149.16)(1656.36,0)
\z(1656.36,0)(1656.36,137.86)(1657.05,137.86)(1657.05,0)
\z(1657.05,0)(1657.05,141.42)(1657.75,141.42)(1657.75,0)
\z(1657.75,0)(1657.75,147.38)(1658.44,147.38)(1658.44,0)
\z(1658.44,0)(1658.44,143.64)(1659.14,143.64)(1659.14,0)
\z(1659.14,0)(1659.14,146.22)(1659.84,146.22)(1659.84,0)
\z(1659.84,0)(1659.84,146.40)(1660.53,146.40)(1660.53,0)
\z(1660.53,0)(1660.53,155.75)(1661.23,155.75)(1661.23,0)
\z(1661.23,0)(1661.23,147.20)(1661.92,147.20)(1661.92,0)
\z(1661.92,0)(1661.92,148.80)(1662.62,148.80)(1662.62,0)
\z(1662.62,0)(1662.62,145.33)(1663.31,145.33)(1663.31,0)
\z(1663.31,0)(1663.31,155.83)(1664.01,155.83)(1664.01,0)
\z(1664.01,0)(1664.01,147.56)(1664.71,147.56)(1664.71,0)
\z(1664.71,0)(1664.71,149.34)(1665.40,149.34)(1665.40,0)
\z(1665.40,0)(1665.40,153.34)(1666.10,153.34)(1666.10,0)
\z(1666.10,0)(1666.10,161.53)(1666.79,161.53)(1666.79,0)
\z(1666.79,0)(1666.79,151.21)(1667.49,151.21)(1667.49,0)
\z(1667.49,0)(1667.49,158.59)(1668.18,158.59)(1668.18,0)
\z(1668.18,0)(1668.18,163.31)(1668.88,163.31)(1668.88,0)
\z(1668.88,0)(1668.88,157.35)(1669.58,157.35)(1669.58,0)
\z(1669.58,0)(1669.58,153.52)(1670.27,153.52)(1670.27,0)
\z(1670.27,0)(1670.27,159.39)(1670.97,159.39)(1670.97,0)
\z(1670.97,0)(1670.97,162.60)(1671.66,162.60)(1671.66,0)
\z(1671.66,0)(1671.66,160.73)(1672.36,160.73)(1672.36,0)
\z(1672.36,0)(1672.36,165.36)(1673.05,165.36)(1673.05,0)
\z(1673.05,0)(1673.05,164.29)(1673.75,164.29)(1673.75,0)
\z(1673.75,0)(1673.75,162.15)(1674.45,162.15)(1674.45,0)
\z(1674.45,0)(1674.45,170.87)(1675.14,170.87)(1675.14,0)
\z(1675.14,0)(1675.14,162.78)(1675.84,162.78)(1675.84,0)
\z(1675.84,0)(1675.84,167.14)(1676.53,167.14)(1676.53,0)
\z(1676.53,0)(1676.53,168.56)(1677.23,168.56)(1677.23,0)
\z(1677.23,0)(1677.23,176.93)(1677.92,176.93)(1677.92,0)
\z(1677.92,0)(1677.92,168.47)(1678.62,168.47)(1678.62,0)
\z(1678.62,0)(1678.62,170.87)(1679.32,170.87)(1679.32,0)
\z(1679.32,0)(1679.32,172.57)(1680.01,172.57)(1680.01,0)
\z(1680.01,0)(1680.01,170.79)(1680.71,170.79)(1680.71,0)
\z(1680.71,0)(1680.71,174.17)(1681.40,174.17)(1681.40,0)
\z(1681.40,0)(1681.40,183.25)(1682.10,183.25)(1682.10,0)
\z(1682.10,0)(1682.10,175.15)(1682.79,175.15)(1682.79,0)
\z(1682.79,0)(1682.79,178.88)(1683.49,178.88)(1683.49,0)
\z(1683.49,0)(1683.49,177.02)(1684.19,177.02)(1684.19,0)
\z(1684.19,0)(1684.19,180.31)(1684.88,180.31)(1684.88,0)
\z(1684.88,0)(1684.88,183.07)(1685.58,183.07)(1685.58,0)
\z(1685.58,0)(1685.58,185.38)(1686.27,185.38)(1686.27,0)
\z(1686.27,0)(1686.27,180.58)(1686.97,180.58)(1686.97,0)
\z(1686.97,0)(1686.97,185.65)(1687.66,185.65)(1687.66,0)
\z(1687.66,0)(1687.66,186.18)(1688.36,186.18)(1688.36,0)
\z(1688.36,0)(1688.36,182.44)(1689.06,182.44)(1689.06,0)
\z(1689.06,0)(1689.06,178.08)(1689.75,178.08)(1689.75,0)
\z(1689.75,0)(1689.75,190.99)(1690.45,190.99)(1690.45,0)
\z(1690.45,0)(1690.45,187.43)(1691.14,187.43)(1691.14,0)
\z(1691.14,0)(1691.14,191.52)(1691.84,191.52)(1691.84,0)
\z(1691.84,0)(1691.84,191.97)(1692.53,191.97)(1692.53,0)
\z(1692.53,0)(1692.53,184.31)(1693.23,184.31)(1693.23,0)
\z(1693.23,0)(1693.23,183.51)(1693.92,183.51)(1693.92,0)
\z(1693.92,0)(1693.92,190.54)(1694.62,190.54)(1694.62,0)
\z(1694.62,0)(1694.62,192.86)(1695.32,192.86)(1695.32,0)
\z(1695.32,0)(1695.32,198.37)(1696.01,198.37)(1696.01,0)
\z(1696.01,0)(1696.01,190.01)(1696.71,190.01)(1696.71,0)
\z(1696.71,0)(1696.71,195.08)(1697.40,195.08)(1697.40,0)
\z(1697.40,0)(1697.40,199.44)(1698.10,199.44)(1698.10,0)
\z(1698.10,0)(1698.10,201.85)(1698.79,201.85)(1698.79,0)
\z(1698.79,0)(1698.79,191.34)(1699.49,191.34)(1699.49,0)
\z(1699.49,0)(1699.49,196.15)(1700.19,196.15)(1700.19,0)
\z(1700.19,0)(1700.19,202.65)(1700.88,202.65)(1700.88,0)
\z(1700.88,0)(1700.88,195.70)(1701.58,195.70)(1701.58,0)
\z(1701.58,0)(1701.58,205.41)(1702.27,205.41)(1702.27,0)
\z(1702.27,0)(1702.27,205.32)(1702.97,205.32)(1702.97,0)
\z(1702.97,0)(1702.97,206.30)(1703.66,206.30)(1703.66,0)
\z(1703.66,0)(1703.66,209.68)(1704.36,209.68)(1704.36,0)
\z(1704.36,0)(1704.36,211.01)(1705.06,211.01)(1705.06,0)
\z(1705.06,0)(1705.06,206.38)(1705.75,206.38)(1705.75,0)
\z(1705.75,0)(1705.75,211.37)(1706.45,211.37)(1706.45,0)
\z(1706.45,0)(1706.45,214.13)(1707.14,214.13)(1707.14,0)
\z(1707.14,0)(1707.14,214.93)(1707.84,214.93)(1707.84,0)
\z(1707.84,0)(1707.84,210.57)(1708.53,210.57)(1708.53,0)
\z(1708.53,0)(1708.53,220.45)(1709.23,220.45)(1709.23,0)
\z(1709.23,0)(1709.23,217.78)(1709.93,217.78)(1709.93,0)
\z(1709.93,0)(1709.93,225.43)(1710.62,225.43)(1710.62,0)
\z(1710.62,0)(1710.62,220.80)(1711.32,220.80)(1711.32,0)
\z(1711.32,0)(1711.32,218.93)(1712.01,218.93)(1712.01,0)
\z(1712.01,0)(1712.01,221.96)(1712.71,221.96)(1712.71,0)
\z(1712.71,0)(1712.71,222.85)(1713.40,222.85)(1713.40,0)
\z(1713.40,0)(1713.40,225.43)(1714.10,225.43)(1714.10,0)
\z(1714.10,0)(1714.10,229.70)(1714.80,229.70)(1714.80,0)
\z(1714.80,0)(1714.80,231.66)(1715.49,231.66)(1715.49,0)
\z(1715.49,0)(1715.49,229.17)(1716.19,229.17)(1716.19,0)
\z(1716.19,0)(1716.19,229.26)(1716.88,229.26)(1716.88,0)
\z(1716.88,0)(1716.88,240.74)(1717.58,240.74)(1717.58,0)
\z(1717.58,0)(1717.58,239.31)(1718.27,239.31)(1718.27,0)
\z(1718.27,0)(1718.27,239.22)(1718.97,239.22)(1718.97,0)
\z(1718.97,0)(1718.97,241.89)(1719.67,241.89)(1719.67,0)
\z(1719.67,0)(1719.67,239.49)(1720.36,239.49)(1720.36,0)
\z(1720.36,0)(1720.36,237.36)(1721.06,237.36)(1721.06,0)
\z(1721.06,0)(1721.06,247.23)(1721.75,247.23)(1721.75,0)
\z(1721.75,0)(1721.75,244.30)(1722.45,244.30)(1722.45,0)
\z(1722.45,0)(1722.45,245.90)(1723.14,245.90)(1723.14,0)
\z(1723.14,0)(1723.14,242.87)(1723.84,242.87)(1723.84,0)
\z(1723.84,0)(1723.84,249.99)(1724.53,249.99)(1724.53,0)
\z(1724.53,0)(1724.53,255.42)(1725.23,255.42)(1725.23,0)
\z(1725.23,0)(1725.23,253.02)(1725.93,253.02)(1725.93,0)
\z(1725.93,0)(1725.93,256.85)(1726.62,256.85)(1726.62,0)
\z(1726.62,0)(1726.62,262.36)(1727.32,262.36)(1727.32,0)
\z(1727.32,0)(1727.32,253.64)(1728.01,253.64)(1728.01,0)
\z(1728.01,0)(1728.01,255.42)(1728.71,255.42)(1728.71,0)
\z(1728.71,0)(1728.71,264.86)(1729.40,264.86)(1729.40,0)
\z(1729.40,0)(1729.40,256.49)(1730.10,256.49)(1730.10,0)
\z(1730.10,0)(1730.10,264.86)(1730.80,264.86)(1730.80,0)
\z(1730.80,0)(1730.80,277.49)(1731.49,277.49)(1731.49,0)
\z(1731.49,0)(1731.49,285.77)(1732.19,285.77)(1732.19,0)
\z(1732.19,0)(1732.19,270.37)(1732.88,270.37)(1732.88,0)
\z(1732.88,0)(1732.88,273.04)(1733.58,273.04)(1733.58,0)
\z(1733.58,0)(1733.58,279.45)(1734.27,279.45)(1734.27,0)
\z(1734.27,0)(1734.27,269.39)(1734.97,269.39)(1734.97,0)
\z(1734.97,0)(1734.97,282.30)(1735.67,282.30)(1735.67,0)
\z(1735.67,0)(1735.67,273.49)(1736.36,273.49)(1736.36,0)
\z(1736.36,0)(1736.36,278.83)(1737.06,278.83)(1737.06,0)
\z(1737.06,0)(1737.06,278.74)(1737.75,278.74)(1737.75,0)
\z(1737.75,0)(1737.75,280.61)(1738.45,280.61)(1738.45,0)
\z(1738.45,0)(1738.45,288.08)(1739.14,288.08)(1739.14,0)
\z(1739.14,0)(1739.14,293.78)(1739.84,293.78)(1739.84,0)
\z(1739.84,0)(1739.84,293.16)(1740.54,293.16)(1740.54,0)
\z(1740.54,0)(1740.54,298.59)(1741.23,298.59)(1741.23,0)
\z(1741.23,0)(1741.23,311.85)(1741.93,311.85)(1741.93,0)
\z(1741.93,0)(1741.93,294.31)(1742.62,294.31)(1742.62,0)
\z(1742.62,0)(1742.62,307.84)(1743.32,307.84)(1743.32,0)
\z(1743.32,0)(1743.32,306.86)(1744.01,306.86)(1744.01,0)
\z(1744.01,0)(1744.01,312.38)(1744.71,312.38)(1744.71,0)
\z(1744.71,0)(1744.71,304.99)(1745.41,304.99)(1745.41,0)
\z(1745.41,0)(1745.41,308.02)(1746.10,308.02)(1746.10,0)
\z(1746.10,0)(1746.10,329.20)(1746.80,329.20)(1746.80,0)
\z(1746.80,0)(1746.80,327.42)(1747.49,327.42)(1747.49,0)
\z(1747.49,0)(1747.49,321.28)(1748.19,321.28)(1748.19,0)
\z(1748.19,0)(1748.19,332.67)(1748.88,332.67)(1748.88,0)
\z(1748.88,0)(1748.88,328.22)(1749.58,328.22)(1749.58,0)
\z(1749.58,0)(1749.58,336.59)(1750.28,336.59)(1750.28,0)
\z(1750.28,0)(1750.28,345.22)(1750.97,345.22)(1750.97,0)
\z(1750.97,0)(1750.97,343.71)(1751.67,343.71)(1751.67,0)
\z(1751.67,0)(1751.67,349.23)(1752.36,349.23)(1752.36,0)
\z(1752.36,0)(1752.36,359.01)(1753.06,359.01)(1753.06,0)
\z(1753.06,0)(1753.06,357.59)(1753.75,357.59)(1753.75,0)
\z(1753.75,0)(1753.75,350.92)(1754.45,350.92)(1754.45,0)
\z(1754.45,0)(1754.45,355.54)(1755.14,355.54)(1755.14,0)
\z(1755.14,0)(1755.14,375.21)(1755.84,375.21)(1755.84,0)
\z(1755.84,0)(1755.84,392.74)(1756.54,392.74)(1756.54,0)
\z(1756.54,0)(1756.54,411.43)(1757.23,411.43)(1757.23,0)
\z(1757.23,0)(1757.23,412.06)(1757.93,412.06)(1757.93,0)
\z(1757.93,0)(1757.93,422.65)(1758.62,422.65)(1758.62,0)
\z(1758.62,0)(1758.62,422.83)(1759.32,422.83)(1759.32,0)
\z(1759.32,0)(1759.32,421.13)(1760.01,421.13)(1760.01,0)
\z(1760.01,0)(1760.01,416.42)(1760.71,416.42)(1760.71,0)
\z(1760.71,0)(1760.71,424.78)(1761.41,424.78)(1761.41,0)
\z(1761.41,0)(1761.41,418.91)(1762.10,418.91)(1762.10,0)
\z(1762.10,0)(1762.10,412.68)(1762.80,412.68)(1762.80,0)
\z(1762.80,0)(1762.80,405.12)(1763.49,405.12)(1763.49,0)
\z(1763.49,0)(1763.49,423.36)(1764.19,423.36)(1764.19,0)
\z(1764.19,0)(1764.19,421.76)(1764.88,421.76)(1764.88,0)
\z(1764.88,0)(1764.88,427.10)(1765.58,427.10)(1765.58,0)
\z(1765.58,0)(1765.58,408.32)(1766.28,408.32)(1766.28,0)
\z(1766.28,0)(1766.28,413.57)(1766.97,413.57)(1766.97,0)
\z(1766.97,0)(1766.97,409.21)(1767.67,409.21)(1767.67,0)
\z(1767.67,0)(1767.67,408.50)(1768.36,408.50)(1768.36,0)
\z(1768.36,0)(1768.36,424.61)(1769.06,424.61)(1769.06,0)
\z(1769.06,0)(1769.06,402.36)(1769.75,402.36)(1769.75,0)
\z(1769.75,0)(1769.75,417.22)(1770.45,417.22)(1770.45,0)
\z(1770.45,0)(1770.45,403.96)(1771.15,403.96)(1771.15,0)
\z(1771.15,0)(1771.15,401.82)(1771.84,401.82)(1771.84,0)
\z(1771.84,0)(1771.84,401.02)(1772.54,401.02)(1772.54,0)
\z(1772.54,0)(1772.54,402.71)(1773.23,402.71)(1773.23,0)
\z(1773.23,0)(1773.23,409.30)(1773.93,409.30)(1773.93,0)
\z(1773.93,0)(1773.93,398.17)(1774.62,398.17)(1774.62,0)
\z(1774.62,0)(1774.62,406.27)(1775.32,406.27)(1775.32,0)
\z(1775.32,0)(1775.32,401.20)(1776.02,401.20)(1776.02,0)
\z(1776.02,0)(1776.02,409.83)(1776.71,409.83)(1776.71,0)
\z(1776.71,0)(1776.71,400.13)(1777.41,400.13)(1777.41,0)
\z(1777.41,0)(1777.41,398.26)(1778.10,398.26)(1778.10,0)
\z(1778.10,0)(1778.10,397.37)(1778.80,397.37)(1778.80,0)
\z(1778.80,0)(1778.80,396.93)(1779.49,396.93)(1779.49,0)
\z(1779.49,0)(1779.49,402.62)(1780.19,402.62)(1780.19,0)
\z(1780.19,0)(1780.19,403.34)(1780.89,403.34)(1780.89,0)
\z(1780.89,0)(1780.89,401.47)(1781.58,401.47)(1781.58,0)
\z(1781.58,0)(1781.58,416.42)(1782.28,416.42)(1782.28,0)
\z(1782.28,0)(1782.28,395.86)(1782.97,395.86)(1782.97,0)
\z(1782.97,0)(1782.97,397.64)(1783.67,397.64)(1783.67,0)
\z(1783.67,0)(1783.67,400.31)(1784.36,400.31)(1784.36,0)
\z(1784.36,0)(1784.36,399.15)(1785.06,399.15)(1785.06,0)
\z(1785.06,0)(1785.06,396.57)(1785.75,396.57)(1785.75,0)
\z(1785.75,0)(1785.75,406.98)(1786.45,406.98)(1786.45,0)
\z(1786.45,0)(1786.45,393.19)(1787.15,393.19)(1787.15,0)
\z(1787.15,0)(1787.15,402.45)(1787.84,402.45)(1787.84,0)
\z(1787.84,0)(1787.84,397.28)(1788.54,397.28)(1788.54,0)
\z(1788.54,0)(1788.54,399.86)(1789.23,399.86)(1789.23,0)
\z(1789.23,0)(1789.23,384.38)(1789.93,384.38)(1789.93,0)
\z(1789.93,0)(1789.93,397.02)(1790.62,397.02)(1790.62,0)
\z(1790.62,0)(1790.62,395.50)(1791.32,395.50)(1791.32,0)
\z(1791.32,0)(1791.32,397.73)(1792.02,397.73)(1792.02,0)
\z(1792.02,0)(1792.02,394.97)(1792.71,394.97)(1792.71,0)
\z(1792.71,0)(1792.71,390.88)(1793.41,390.88)(1793.41,0)
\z(1793.41,0)(1793.41,386.43)(1794.10,386.43)(1794.10,0)
\z(1794.10,0)(1794.10,394.08)(1794.80,394.08)(1794.80,0)
\z(1794.80,0)(1794.80,382.96)(1795.49,382.96)(1795.49,0)
\z(1795.49,0)(1795.49,395.77)(1796.19,395.77)(1796.19,0)
\z(1796.19,0)(1796.19,382.42)(1796.89,382.42)(1796.89,0)
\z(1796.89,0)(1796.89,383.13)(1797.58,383.13)(1797.58,0)
\z(1797.58,0)(1797.58,382.78)(1798.28,382.78)(1798.28,0)
\z(1798.28,0)(1798.28,389.27)(1798.97,389.27)(1798.97,0)
\z(1798.97,0)(1798.97,393.01)(1799.67,393.01)(1799.67,0)
\z(1799.67,0)(1799.67,378.42)(1800.36,378.42)(1800.36,0)
\z(1800.36,0)(1800.36,383.93)(1801.06,383.93)(1801.06,0)
\z(1801.06,0)(1801.06,375.57)(1801.76,375.57)(1801.76,0)
\z(1801.76,0)(1801.76,393.90)(1802.45,393.90)(1802.45,0)
\z(1802.45,0)(1802.45,374.50)(1803.15,374.50)(1803.15,0)
\z(1803.15,0)(1803.15,384.02)(1803.84,384.02)(1803.84,0)
\z(1803.84,0)(1803.84,371.92)(1804.54,371.92)(1804.54,0)
\z(1804.54,0)(1804.54,379.48)(1805.23,379.48)(1805.23,0)
\z(1805.23,0)(1805.23,388.38)(1805.93,388.38)(1805.93,0)
\z(1805.93,0)(1805.93,371.12)(1806.63,371.12)(1806.63,0)
\z(1806.63,0)(1806.63,380.20)(1807.32,380.20)(1807.32,0)
\z(1807.32,0)(1807.32,377.35)(1808.02,377.35)(1808.02,0)
\z(1808.02,0)(1808.02,378.59)(1808.71,378.59)(1808.71,0)
\z(1808.71,0)(1808.71,377.62)(1809.41,377.62)(1809.41,0)
\z(1809.41,0)(1809.41,373.52)(1810.10,373.52)(1810.10,0)
\z(1810.10,0)(1810.10,379.57)(1810.80,379.57)(1810.80,0)
\z(1810.80,0)(1810.80,378.59)(1811.50,378.59)(1811.50,0)
\z(1811.50,0)(1811.50,372.45)(1812.19,372.45)(1812.19,0)
\z(1812.19,0)(1812.19,376.37)(1812.89,376.37)(1812.89,0)
\z(1812.89,0)(1812.89,382.60)(1813.58,382.60)(1813.58,0)
\z(1813.58,0)(1813.58,358.93)(1814.28,358.93)(1814.28,0)
\z(1814.28,0)(1814.28,371.47)(1814.97,371.47)(1814.97,0)
\z(1814.97,0)(1814.97,369.34)(1815.67,369.34)(1815.67,0)
\z(1815.67,0)(1815.67,368.89)(1816.36,368.89)(1816.36,0)
\z(1816.36,0)(1816.36,364.89)(1817.06,364.89)(1817.06,0)
\z(1817.06,0)(1817.06,366.31)(1817.76,366.31)(1817.76,0)
\z(1817.76,0)(1817.76,361.24)(1818.45,361.24)(1818.45,0)
\z(1818.45,0)(1818.45,377.08)(1819.15,377.08)(1819.15,0)
\z(1819.15,0)(1819.15,371.47)(1819.84,371.47)(1819.84,0)
\z(1819.84,0)(1819.84,383.31)(1820.54,383.31)(1820.54,0)
\z(1820.54,0)(1820.54,361.24)(1821.23,361.24)(1821.23,0)
\z(1821.23,0)(1821.23,377.35)(1821.93,377.35)(1821.93,0)
\z(1821.93,0)(1821.93,362.93)(1822.63,362.93)(1822.63,0)
\z(1822.63,0)(1822.63,363.55)(1823.32,363.55)(1823.32,0)
\z(1823.32,0)(1823.32,359.82)(1824.02,359.82)(1824.02,0)
\z(1824.02,0)(1824.02,366.40)(1824.71,366.40)(1824.71,0)
\z(1824.71,0)(1824.71,362.75)(1825.41,362.75)(1825.41,0)
\z(1825.41,0)(1825.41,361.42)(1826.10,361.42)(1826.10,0)
\z(1826.10,0)(1826.10,361.77)(1826.80,361.77)(1826.80,0)
\z(1826.80,0)(1826.80,355.10)(1827.50,355.10)(1827.50,0)
\z(1827.50,0)(1827.50,361.51)(1828.19,361.51)(1828.19,0)
\z(1828.19,0)(1828.19,361.60)(1828.89,361.60)(1828.89,0)
\z(1828.89,0)(1828.89,357.50)(1829.58,357.50)(1829.58,0)
\z(1829.58,0)(1829.58,361.33)(1830.28,361.33)(1830.28,0)
\z(1830.28,0)(1830.28,359.82)(1830.97,359.82)(1830.97,0)
\z(1830.97,0)(1830.97,347.80)(1831.67,347.80)(1831.67,0)
\z(1831.67,0)(1831.67,351.98)(1832.37,351.98)(1832.37,0)
\z(1832.37,0)(1832.37,359.28)(1833.06,359.28)(1833.06,0)
\z(1833.06,0)(1833.06,341.13)(1833.76,341.13)(1833.76,0)
\z(1833.76,0)(1833.76,350.38)(1834.45,350.38)(1834.45,0)
\z(1834.45,0)(1834.45,364.80)(1835.15,364.80)(1835.15,0)
\z(1835.15,0)(1835.15,358.04)(1835.84,358.04)(1835.84,0)
\z(1835.84,0)(1835.84,347.89)(1836.54,347.89)(1836.54,0)
\z(1836.54,0)(1836.54,352.70)(1837.24,352.70)(1837.24,0)
\z(1837.24,0)(1837.24,339.88)(1837.93,339.88)(1837.93,0)
\z(1837.93,0)(1837.93,355.37)(1838.63,355.37)(1838.63,0)
\z(1838.63,0)(1838.63,355.45)(1839.32,355.45)(1839.32,0)
\z(1839.32,0)(1839.32,352.52)(1840.02,352.52)(1840.02,0)
\z(1840.02,0)(1840.02,344.86)(1840.71,344.86)(1840.71,0)
\z(1840.71,0)(1840.71,339.26)(1841.41,339.26)(1841.41,0)
\z(1841.41,0)(1841.41,337.39)(1842.11,337.39)(1842.11,0)
\z(1842.11,0)(1842.11,336.68)(1842.80,336.68)(1842.80,0)
\z(1842.80,0)(1842.80,343.08)(1843.50,343.08)(1843.50,0)
\z(1843.50,0)(1843.50,342.55)(1844.19,342.55)(1844.19,0)
\z(1844.19,0)(1844.19,344.33)(1844.89,344.33)(1844.89,0)
\z(1844.89,0)(1844.89,344.51)(1845.58,344.51)(1845.58,0)
\z(1845.58,0)(1845.58,345.93)(1846.28,345.93)(1846.28,0)
\z(1846.28,0)(1846.28,339.52)(1846.97,339.52)(1846.97,0)
\z(1846.97,0)(1846.97,337.92)(1847.67,337.92)(1847.67,0)
\z(1847.67,0)(1847.67,335.52)(1848.37,335.52)(1848.37,0)
\z(1848.37,0)(1848.37,344.33)(1849.06,344.33)(1849.06,0)
\z(1849.06,0)(1849.06,339.35)(1849.76,339.35)(1849.76,0)
\z(1849.76,0)(1849.76,337.39)(1850.45,337.39)(1850.45,0)
\z(1850.45,0)(1850.45,335.16)(1851.15,335.16)(1851.15,0)
\z(1851.15,0)(1851.15,339.79)(1851.84,339.79)(1851.84,0)
\z(1851.84,0)(1851.84,331.25)(1852.54,331.25)(1852.54,0)
\z(1852.54,0)(1852.54,339.79)(1853.24,339.79)(1853.24,0)
\z(1853.24,0)(1853.24,332.14)(1853.93,332.14)(1853.93,0)
\z(1853.93,0)(1853.93,332.32)(1854.63,332.32)(1854.63,0)
\z(1854.63,0)(1854.63,329.82)(1855.32,329.82)(1855.32,0)
\z(1855.32,0)(1855.32,342.28)(1856.02,342.28)(1856.02,0)
\z(1856.02,0)(1856.02,335.61)(1856.71,335.61)(1856.71,0)
\z(1856.71,0)(1856.71,324.75)(1857.41,324.75)(1857.41,0)
\z(1857.41,0)(1857.41,319.77)(1858.11,319.77)(1858.11,0)
\z(1858.11,0)(1858.11,332.23)(1858.80,332.23)(1858.80,0)
\z(1858.80,0)(1858.80,337.21)(1859.50,337.21)(1859.50,0)
\z(1859.50,0)(1859.50,329.02)(1860.19,329.02)(1860.19,0)
\z(1860.19,0)(1860.19,339.26)(1860.89,339.26)(1860.89,0)
\z(1860.89,0)(1860.89,326.09)(1861.58,326.09)(1861.58,0)
\z(1861.58,0)(1861.58,332.05)(1862.28,332.05)(1862.28,0)
\z(1862.28,0)(1862.28,324.13)(1862.98,324.13)(1862.98,0)
\z(1862.98,0)(1862.98,327.95)(1863.67,327.95)(1863.67,0)
\z(1863.67,0)(1863.67,322.79)(1864.37,322.79)(1864.37,0)
\z(1864.37,0)(1864.37,317.19)(1865.06,317.19)(1865.06,0)
\z(1865.06,0)(1865.06,318.61)(1865.76,318.61)(1865.76,0)
\z(1865.76,0)(1865.76,318.25)(1866.45,318.25)(1866.45,0)
\z(1866.45,0)(1866.45,318.08)(1867.15,318.08)(1867.15,0)
\z(1867.15,0)(1867.15,318.43)(1867.85,318.43)(1867.85,0)
\z(1867.85,0)(1867.85,328.40)(1868.54,328.40)(1868.54,0)
\z(1868.54,0)(1868.54,313.72)(1869.24,313.72)(1869.24,0)
\z(1869.24,0)(1869.24,307.04)(1869.93,307.04)(1869.93,0)
\z(1869.93,0)(1869.93,313.72)(1870.63,313.72)(1870.63,0)
\z(1870.63,0)(1870.63,319.77)(1871.32,319.77)(1871.32,0)
\z(1871.32,0)(1871.32,319.68)(1872.02,319.68)(1872.02,0)
\z(1872.02,0)(1872.02,315.67)(1872.72,315.67)(1872.72,0)
\z(1872.72,0)(1872.72,313.89)(1873.41,313.89)(1873.41,0)
\z(1873.41,0)(1873.41,322.53)(1874.11,322.53)(1874.11,0)
\z(1874.11,0)(1874.11,313.98)(1874.80,313.98)(1874.80,0)
\z(1874.80,0)(1874.80,309.80)(1875.50,309.80)(1875.50,0)
\z(1875.50,0)(1875.50,310.42)(1876.19,310.42)(1876.19,0)
\z(1876.19,0)(1876.19,313.27)(1876.89,313.27)(1876.89,0)
\z(1876.89,0)(1876.89,311.94)(1877.58,311.94)(1877.58,0)
\z(1877.58,0)(1877.58,305.62)(1878.28,305.62)(1878.28,0)
\z(1878.28,0)(1878.28,310.87)(1878.98,310.87)(1878.98,0)
\z(1878.98,0)(1878.98,315.32)(1879.67,315.32)(1879.67,0)
\z(1879.67,0)(1879.67,308.82)(1880.37,308.82)(1880.37,0)
\z(1880.37,0)(1880.37,307.49)(1881.06,307.49)(1881.06,0)
\z(1881.06,0)(1881.06,311.22)(1881.76,311.22)(1881.76,0)
\z(1881.76,0)(1881.76,308.20)(1882.45,308.20)(1882.45,0)
\z(1882.45,0)(1882.45,309.27)(1883.15,309.27)(1883.15,0)
\z(1883.15,0)(1883.15,294.67)(1883.85,294.67)(1883.85,0)
\z(1883.85,0)(1883.85,293.60)(1884.54,293.60)(1884.54,0)
\z(1884.54,0)(1884.54,309.44)(1885.24,309.44)(1885.24,0)
\z(1885.24,0)(1885.24,304.90)(1885.93,304.90)(1885.93,0)
\z(1885.93,0)(1885.93,297.43)(1886.63,297.43)(1886.63,0)
\z(1886.63,0)(1886.63,299.21)(1887.32,299.21)(1887.32,0)
\z(1887.32,0)(1887.32,308.20)(1888.02,308.20)(1888.02,0)
\z(1888.02,0)(1888.02,294.31)(1888.72,294.31)(1888.72,0)
\z(1888.72,0)(1888.72,295.56)(1889.41,295.56)(1889.41,0)
\z(1889.41,0)(1889.41,298.05)(1890.11,298.05)(1890.11,0)
\z(1890.11,0)(1890.11,304.37)(1890.80,304.37)(1890.80,0)
\z(1890.80,0)(1890.80,300.45)(1891.50,300.45)(1891.50,0)
\z(1891.50,0)(1891.50,302.68)(1892.19,302.68)(1892.19,0)
\z(1892.19,0)(1892.19,293.25)(1892.89,293.25)(1892.89,0)
\z(1892.89,0)(1892.89,299.21)(1893.59,299.21)(1893.59,0)
\z(1893.59,0)(1893.59,285.33)(1894.28,285.33)(1894.28,0)
\z(1894.28,0)(1894.28,293.42)(1894.98,293.42)(1894.98,0)
\z(1894.98,0)(1894.98,295.56)(1895.67,295.56)(1895.67,0)
\z(1895.67,0)(1895.67,300.81)(1896.37,300.81)(1896.37,0)
\z(1896.37,0)(1896.37,292.62)(1897.06,292.62)(1897.06,0)
\z(1897.06,0)(1897.06,303.39)(1897.76,303.39)(1897.76,0)
\z(1897.76,0)(1897.76,289.60)(1898.46,289.60)(1898.46,0)
\z(1898.46,0)(1898.46,288.88)(1899.15,288.88)(1899.15,0)
\z(1899.15,0)(1899.15,295.74)(1899.85,295.74)(1899.85,0)
\z(1899.85,0)(1899.85,286.04)(1900.54,286.04)(1900.54,0)
\z(1900.54,0)(1900.54,276.34)(1901.24,276.34)(1901.24,0)
\z(1901.24,0)(1901.24,291.91)(1901.93,291.91)(1901.93,0)
\z(1901.93,0)(1901.93,279.54)(1902.63,279.54)(1902.63,0)
\z(1902.63,0)(1902.63,287.64)(1903.33,287.64)(1903.33,0)
\z(1903.33,0)(1903.33,291.55)(1904.02,291.55)(1904.02,0)
\z(1904.02,0)(1904.02,287.19)(1904.72,287.19)(1904.72,0)
\z(1904.72,0)(1904.72,289.24)(1905.41,289.24)(1905.41,0)
\z(1905.41,0)(1905.41,284.35)(1906.11,284.35)(1906.11,0)
\z(1906.11,0)(1906.11,281.85)(1906.80,281.85)(1906.80,0)
\z(1906.80,0)(1906.80,282.39)(1907.50,282.39)(1907.50,0)
\z(1907.50,0)(1907.50,279.99)(1908.19,279.99)(1908.19,0)
\z(1908.19,0)(1908.19,279.10)(1908.89,279.10)(1908.89,0)
\z(1908.89,0)(1908.89,279.36)(1909.59,279.36)(1909.59,0)
\z(1909.59,0)(1909.59,279.90)(1910.28,279.90)(1910.28,0)
\z(1910.28,0)(1910.28,276.78)(1910.98,276.78)(1910.98,0)
\z(1910.98,0)(1910.98,277.14)(1911.67,277.14)(1911.67,0)
\z(1911.67,0)(1911.67,279.54)(1912.37,279.54)(1912.37,0)
\z(1912.37,0)(1912.37,280.70)(1913.06,280.70)(1913.06,0)
\z(1913.06,0)(1913.06,273.76)(1913.76,273.76)(1913.76,0)
\z(1913.76,0)(1913.76,275.36)(1914.46,275.36)(1914.46,0)
\z(1914.46,0)(1914.46,274.91)(1915.15,274.91)(1915.15,0)
\z(1915.15,0)(1915.15,276.43)(1915.85,276.43)(1915.85,0)
\z(1915.85,0)(1915.85,272.60)(1916.54,272.60)(1916.54,0)
\z(1916.54,0)(1916.54,269.84)(1917.24,269.84)(1917.24,0)
\z(1917.24,0)(1917.24,267.53)(1917.93,267.53)(1917.93,0)
\z(1917.93,0)(1917.93,272.24)(1918.63,272.24)(1918.63,0)
\z(1918.63,0)(1918.63,270.73)(1919.33,270.73)(1919.33,0)
\z(1919.33,0)(1919.33,267.08)(1920.02,267.08)(1920.02,0)
\z(1920.02,0)(1920.02,264.14)(1920.72,264.14)(1920.72,0)
\z(1920.72,0)(1920.72,271.44)(1921.41,271.44)(1921.41,0)
\z(1921.41,0)(1921.41,265.66)(1922.11,265.66)(1922.11,0)
\z(1922.11,0)(1922.11,270.11)(1922.80,270.11)(1922.80,0)
\z(1922.80,0)(1922.80,256.67)(1923.50,256.67)(1923.50,0)
\z(1923.50,0)(1923.50,265.66)(1924.20,265.66)(1924.20,0)
\z(1924.20,0)(1924.20,262.45)(1924.89,262.45)(1924.89,0)
\z(1924.89,0)(1924.89,267.26)(1925.59,267.26)(1925.59,0)
\z(1925.59,0)(1925.59,254.35)(1926.28,254.35)(1926.28,0)
\z(1926.28,0)(1926.28,255.78)(1926.98,255.78)(1926.98,0)
\z(1926.98,0)(1926.98,261.03)(1927.67,261.03)(1927.67,0)
\z(1927.67,0)(1927.67,255.78)(1928.37,255.78)(1928.37,0)
\z(1928.37,0)(1928.37,263.16)(1929.07,263.16)(1929.07,0)
\z(1929.07,0)(1929.07,255.87)(1929.76,255.87)(1929.76,0)
\z(1929.76,0)(1929.76,255.78)(1930.46,255.78)(1930.46,0)
\z(1930.46,0)(1930.46,263.97)(1931.15,263.97)(1931.15,0)
\z(1931.15,0)(1931.15,252.57)(1931.85,252.57)(1931.85,0)
\z(1931.85,0)(1931.85,258.80)(1932.54,258.80)(1932.54,0)
\z(1932.54,0)(1932.54,252.13)(1933.24,252.13)(1933.24,0)
\z(1933.24,0)(1933.24,250.44)(1933.94,250.44)(1933.94,0)
\z(1933.94,0)(1933.94,252.93)(1934.63,252.93)(1934.63,0)
\z(1934.63,0)(1934.63,248.39)(1935.33,248.39)(1935.33,0)
\z(1935.33,0)(1935.33,247.59)(1936.02,247.59)(1936.02,0)
\z(1936.02,0)(1936.02,250.44)(1936.72,250.44)(1936.72,0)
\z(1936.72,0)(1936.72,249.55)(1937.41,249.55)(1937.41,0)
\z(1937.41,0)(1937.41,248.84)(1938.11,248.84)(1938.11,0)
\z(1938.11,0)(1938.11,242.25)(1938.81,242.25)(1938.81,0)
\z(1938.81,0)(1938.81,252.22)(1939.50,252.22)(1939.50,0)
\z(1939.50,0)(1939.50,243.59)(1940.20,243.59)(1940.20,0)
\z(1940.20,0)(1940.20,257.74)(1940.89,257.74)(1940.89,0)
\z(1940.89,0)(1940.89,242.43)(1941.59,242.43)(1941.59,0)
\z(1941.59,0)(1941.59,244.74)(1942.28,244.74)(1942.28,0)
\z(1942.28,0)(1942.28,244.65)(1942.98,244.65)(1942.98,0)
\z(1942.98,0)(1942.98,246.26)(1943.67,246.26)(1943.67,0)
\z(1943.67,0)(1943.67,242.78)(1944.37,242.78)(1944.37,0)
\z(1944.37,0)(1944.37,242.25)(1945.07,242.25)(1945.07,0)
\z(1945.07,0)(1945.07,246.79)(1945.76,246.79)(1945.76,0)
\z(1945.76,0)(1945.76,244.56)(1946.46,244.56)(1946.46,0)
\z(1946.46,0)(1946.46,241.98)(1947.15,241.98)(1947.15,0)
\z(1947.15,0)(1947.15,242.25)(1947.85,242.25)(1947.85,0)
\z(1947.85,0)(1947.85,241.81)(1948.54,241.81)(1948.54,0)
\z(1948.54,0)(1948.54,229.35)(1949.24,229.35)(1949.24,0)
\z(1949.24,0)(1949.24,229.17)(1949.94,229.17)(1949.94,0)
\z(1949.94,0)(1949.94,239.85)(1950.63,239.85)(1950.63,0)
\z(1950.63,0)(1950.63,230.77)(1951.33,230.77)(1951.33,0)
\z(1951.33,0)(1951.33,234.15)(1952.02,234.15)(1952.02,0)
\z(1952.02,0)(1952.02,230.32)(1952.72,230.32)(1952.72,0)
\z(1952.72,0)(1952.72,232.02)(1953.41,232.02)(1953.41,0)
\z(1953.41,0)(1953.41,238.87)(1954.11,238.87)(1954.11,0)
\z(1954.11,0)(1954.11,236.20)(1954.81,236.20)(1954.81,0)
\z(1954.81,0)(1954.81,224.18)(1955.50,224.18)(1955.50,0)
\z(1955.50,0)(1955.50,237.27)(1956.20,237.27)(1956.20,0)
\z(1956.20,0)(1956.20,227.83)(1956.89,227.83)(1956.89,0)
\z(1956.89,0)(1956.89,226.41)(1957.59,226.41)(1957.59,0)
\z(1957.59,0)(1957.59,223.83)(1958.28,223.83)(1958.28,0)
\z(1958.28,0)(1958.28,227.21)(1958.98,227.21)(1958.98,0)
\z(1958.98,0)(1958.98,226.59)(1959.68,226.59)(1959.68,0)
\z(1959.68,0)(1959.68,225.16)(1960.37,225.16)(1960.37,0)
\z(1960.37,0)(1960.37,224.90)(1961.07,224.90)(1961.07,0)
\z(1961.07,0)(1961.07,221.60)(1961.76,221.60)(1961.76,0)
\z(1961.76,0)(1961.76,223.92)(1962.46,223.92)(1962.46,0)
\z(1962.46,0)(1962.46,221.51)(1963.15,221.51)(1963.15,0)
\z(1963.15,0)(1963.15,224.18)(1963.85,224.18)(1963.85,0)
\z(1963.85,0)(1963.85,228.54)(1964.55,228.54)(1964.55,0)
\z(1964.55,0)(1964.55,226.23)(1965.24,226.23)(1965.24,0)
\z(1965.24,0)(1965.24,224.18)(1965.94,224.18)(1965.94,0)
\z(1965.94,0)(1965.94,221.16)(1966.63,221.16)(1966.63,0)
\z(1966.63,0)(1966.63,215.28)(1967.33,215.28)(1967.33,0)
\z(1967.33,0)(1967.33,218.31)(1968.02,218.31)(1968.02,0)
\z(1968.02,0)(1968.02,222.49)(1968.72,222.49)(1968.72,0)
\z(1968.72,0)(1968.72,215.28)(1969.42,215.28)(1969.42,0)
\z(1969.42,0)(1969.42,216.17)(1970.11,216.17)(1970.11,0)
\z(1970.11,0)(1970.11,217.15)(1970.81,217.15)(1970.81,0)
\z(1970.81,0)(1970.81,212.97)(1971.50,212.97)(1971.50,0)
\z(1971.50,0)(1971.50,219.82)(1972.20,219.82)(1972.20,0)
\z(1972.20,0)(1972.20,206.21)(1972.89,206.21)(1972.89,0)
\z(1972.89,0)(1972.89,205.32)(1973.59,205.32)(1973.59,0)
\z(1973.59,0)(1973.59,207.01)(1974.28,207.01)(1974.28,0)
\z(1974.28,0)(1974.28,208.88)(1974.98,208.88)(1974.98,0)
\z(1974.98,0)(1974.98,212.88)(1975.68,212.88)(1975.68,0)
\z(1975.68,0)(1975.68,207.45)(1976.37,207.45)(1976.37,0)
\z(1976.37,0)(1976.37,208.25)(1977.07,208.25)(1977.07,0)
\z(1977.07,0)(1977.07,202.29)(1977.76,202.29)(1977.76,0)
\z(1977.76,0)(1977.76,204.07)(1978.46,204.07)(1978.46,0)
\z(1978.46,0)(1978.46,203.98)(1979.15,203.98)(1979.15,0)
\z(1979.15,0)(1979.15,204.07)(1979.85,204.07)(1979.85,0)
\z(1979.85,0)(1979.85,203.54)(1980.55,203.54)(1980.55,0)
\z(1980.55,0)(1980.55,196.95)(1981.24,196.95)(1981.24,0)
\z(1981.24,0)(1981.24,197.31)(1981.94,197.31)(1981.94,0)
\z(1981.94,0)(1981.94,205.67)(1982.63,205.67)(1982.63,0)
\z(1982.63,0)(1982.63,200.60)(1983.33,200.60)(1983.33,0)
\z(1983.33,0)(1983.33,197.84)(1984.02,197.84)(1984.02,0)
\z(1984.02,0)(1984.02,199.53)(1984.72,199.53)(1984.72,0)
\z(1984.72,0)(1984.72,199.00)(1985.42,199.00)(1985.42,0)
\z(1985.42,0)(1985.42,196.59)(1986.11,196.59)(1986.11,0)
\z(1986.11,0)(1986.11,193.12)(1986.81,193.12)(1986.81,0)
\z(1986.81,0)(1986.81,194.90)(1987.50,194.90)(1987.50,0)
\z(1987.50,0)(1987.50,188.85)(1988.20,188.85)(1988.20,0)
\z(1988.20,0)(1988.20,193.03)(1988.89,193.03)(1988.89,0)
\z(1988.89,0)(1988.89,195.79)(1989.59,195.79)(1989.59,0)
\z(1989.59,0)(1989.59,200.78)(1990.29,200.78)(1990.29,0)
\z(1990.29,0)(1990.29,196.42)(1990.98,196.42)(1990.98,0)
\z(1990.98,0)(1990.98,192.06)(1991.68,192.06)(1991.68,0)
\z(1991.68,0)(1991.68,195.62)(1992.37,195.62)(1992.37,0)
\z(1992.37,0)(1992.37,196.95)(1993.07,196.95)(1993.07,0)
\z(1993.07,0)(1993.07,186.18)(1993.76,186.18)(1993.76,0)
\z(1993.76,0)(1993.76,187.78)(1994.46,187.78)(1994.46,0)
\z(1994.46,0)(1994.46,184.05)(1995.16,184.05)(1995.16,0)
\z(1995.16,0)(1995.16,187.96)(1995.85,187.96)(1995.85,0)
\z(1995.85,0)(1995.85,193.75)(1996.55,193.75)(1996.55,0)
\z(1996.55,0)(1996.55,186.89)(1997.24,186.89)(1997.24,0)
\z(1997.24,0)(1997.24,186.36)(1997.94,186.36)(1997.94,0)
\z(1997.94,0)(1997.94,182.80)(1998.63,182.80)(1998.63,0)
\z(1998.63,0)(1998.63,186.81)(1999.33,186.81)(1999.33,0)
\z(1999.33,0)(1999.33,188.41)(2000.03,188.41)(2000.03,0)
\z(2000.03,0)(2000.03,182.71)(2000.72,182.71)(2000.72,0)
\z(2000.72,0)(2000.72,178.08)(2001.42,178.08)(2001.42,0)
\z(2001.42,0)(2001.42,174.35)(2002.11,174.35)(2002.11,0)
\z(2002.11,0)(2002.11,182.36)(2002.81,182.36)(2002.81,0)
\z(2002.81,0)(2002.81,182.89)(2003.50,182.89)(2003.50,0)
\z(2003.50,0)(2003.50,178.35)(2004.20,178.35)(2004.20,0)
\z(2004.20,0)(2004.20,175.77)(2004.89,175.77)(2004.89,0)
\z(2004.89,0)(2004.89,172.48)(2005.59,172.48)(2005.59,0)
\z(2005.59,0)(2005.59,172.92)(2006.29,172.92)(2006.29,0)
\z(2006.29,0)(2006.29,168.12)(2006.98,168.12)(2006.98,0)
\z(2006.98,0)(2006.98,179.24)(2007.68,179.24)(2007.68,0)
\z(2007.68,0)(2007.68,169.27)(2008.37,169.27)(2008.37,0)
\z(2008.37,0)(2008.37,172.39)(2009.07,172.39)(2009.07,0)
\z(2009.07,0)(2009.07,169.36)(2009.76,169.36)(2009.76,0)
\z(2009.76,0)(2009.76,160.28)(2010.46,160.28)(2010.46,0)
\z(2010.46,0)(2010.46,172.30)(2011.16,172.30)(2011.16,0)
\z(2011.16,0)(2011.16,168.65)(2011.85,168.65)(2011.85,0)
\z(2011.85,0)(2011.85,168.83)(2012.55,168.83)(2012.55,0)
\z(2012.55,0)(2012.55,167.14)(2013.24,167.14)(2013.24,0)
\z(2013.24,0)(2013.24,164.91)(2013.94,164.91)(2013.94,0)
\z(2013.94,0)(2013.94,170.87)(2014.63,170.87)(2014.63,0)
\z(2014.63,0)(2014.63,166.60)(2015.33,166.60)(2015.33,0)
\z(2015.33,0)(2015.33,164.02)(2016.03,164.02)(2016.03,0)
\z(2016.03,0)(2016.03,169.54)(2016.72,169.54)(2016.72,0)
\z(2016.72,0)(2016.72,163.40)(2017.42,163.40)(2017.42,0)
\z(2017.42,0)(2017.42,161.35)(2018.11,161.35)(2018.11,0)
\z(2018.11,0)(2018.11,156.37)(2018.81,156.37)(2018.81,0)
\z(2018.81,0)(2018.81,154.23)(2019.50,154.23)(2019.50,0)
\z(2019.50,0)(2019.50,158.59)(2020.20,158.59)(2020.20,0)
\z(2020.20,0)(2020.20,159.75)(2020.90,159.75)(2020.90,0)
\z(2020.90,0)(2020.90,153.08)(2021.59,153.08)(2021.59,0)
\z(2021.59,0)(2021.59,158.77)(2022.29,158.77)(2022.29,0)
\z(2022.29,0)(2022.29,152.45)(2022.98,152.45)(2022.98,0)
\z(2022.98,0)(2022.98,156.28)(2023.68,156.28)(2023.68,0)
\z(2023.68,0)(2023.68,149.25)(2024.37,149.25)(2024.37,0)
\z(2024.37,0)(2024.37,154.68)(2025.07,154.68)(2025.07,0)
\z(2025.07,0)(2025.07,154.94)(2025.77,154.94)(2025.77,0)
\z(2025.77,0)(2025.77,154.23)(2026.46,154.23)(2026.46,0)
\z(2026.46,0)(2026.46,148.18)(2027.16,148.18)(2027.16,0)
\z(2027.16,0)(2027.16,153.16)(2027.85,153.16)(2027.85,0)
\z(2027.85,0)(2027.85,146.93)(2028.55,146.93)(2028.55,0)
\z(2028.55,0)(2028.55,160.19)(2029.24,160.19)(2029.24,0)
\z(2029.24,0)(2029.24,142.04)(2029.94,142.04)(2029.94,0)
\z(2029.94,0)(2029.94,153.34)(2030.64,153.34)(2030.64,0)
\z(2030.64,0)(2030.64,155.21)(2031.33,155.21)(2031.33,0)
\z(2031.33,0)(2031.33,148.27)(2032.03,148.27)(2032.03,0)
\z(2032.03,0)(2032.03,148.45)(2032.72,148.45)(2032.72,0)
\z(2032.72,0)(2032.72,146.31)(2033.42,146.31)(2033.42,0)
\z(2033.42,0)(2033.42,147.65)(2034.11,147.65)(2034.11,0)
\z(2034.11,0)(2034.11,133.05)(2034.81,133.05)(2034.81,0)
\z(2034.81,0)(2034.81,142.84)(2035.50,142.84)(2035.50,0)
\z(2035.50,0)(2035.50,142.93)(2036.20,142.93)(2036.20,0)
\z(2036.20,0)(2036.20,139.19)(2036.90,139.19)(2036.90,0)
\z(2036.90,0)(2036.90,135.72)(2037.59,135.72)(2037.59,0)
\z(2037.59,0)(2037.59,145.15)(2038.29,145.15)(2038.29,0)
\z(2038.29,0)(2038.29,141.42)(2038.98,141.42)(2038.98,0)
\z(2038.98,0)(2038.98,135.01)(2039.68,135.01)(2039.68,0)
\z(2039.68,0)(2039.68,136.97)(2040.37,136.97)(2040.37,0)
\z(2040.37,0)(2040.37,136.61)(2041.07,136.61)(2041.07,0)
\z(2041.07,0)(2041.07,137.06)(2041.77,137.06)(2041.77,0)
\z(2041.77,0)(2041.77,131.27)(2042.46,131.27)(2042.46,0)
\z(2042.46,0)(2042.46,135.81)(2043.16,135.81)(2043.16,0)
\z(2043.16,0)(2043.16,127.36)(2043.85,127.36)(2043.85,0)
\z(2043.85,0)(2043.85,134.30)(2044.55,134.30)(2044.55,0)
\z(2044.55,0)(2044.55,131.45)(2045.24,131.45)(2045.24,0)
\z(2045.24,0)(2045.24,133.58)(2045.94,133.58)(2045.94,0)
\z(2045.94,0)(2045.94,127.09)(2046.64,127.09)(2046.64,0)
\z(2046.64,0)(2046.64,128.60)(2047.33,128.60)(2047.33,0)
\z(2047.33,0)(2047.33,127.18)(2048.03,127.18)(2048.03,0)
\z(2048.03,0)(2048.03,133.14)(2048.72,133.14)(2048.72,0)
\z(2048.72,0)(2048.72,126.29)(2049.42,126.29)(2049.42,0)
\z(2049.42,0)(2049.42,124.24)(2050.11,124.24)(2050.11,0)
\z(2050.11,0)(2050.11,127.09)(2050.81,127.09)(2050.81,0)
\z(2050.81,0)(2050.81,124.06)(2051.51,124.06)(2051.51,0)
\z(2051.51,0)(2051.51,115.16)(2052.20,115.16)(2052.20,0)
\z(2052.20,0)(2052.20,122.28)(2052.90,122.28)(2052.90,0)
\z(2052.90,0)(2052.90,118.81)(2053.59,118.81)(2053.59,0)
\z(2053.59,0)(2053.59,121.84)(2054.29,121.84)(2054.29,0)
\z(2054.29,0)(2054.29,124.15)(2054.98,124.15)(2054.98,0)
\z(2054.98,0)(2054.98,124.51)(2055.68,124.51)(2055.68,0)
\z(2055.68,0)(2055.68,114.90)(2056.38,114.90)(2056.38,0)
\z(2056.38,0)(2056.38,117.39)(2057.07,117.39)(2057.07,0)
\z(2057.07,0)(2057.07,118.37)(2057.77,118.37)(2057.77,0)
\z(2057.77,0)(2057.77,112.76)(2058.46,112.76)(2058.46,0)
\z(2058.46,0)(2058.46,115.07)(2059.16,115.07)(2059.16,0)
\z(2059.16,0)(2059.16,117.48)(2059.85,117.48)(2059.85,0)
\z(2059.85,0)(2059.85,113.56)(2060.55,113.56)(2060.55,0)
\z(2060.55,0)(2060.55,106.62)(2061.25,106.62)(2061.25,0)
\z(2061.25,0)(2061.25,114.45)(2061.94,114.45)(2061.94,0)
\z(2061.94,0)(2061.94,109.91)(2062.64,109.91)(2062.64,0)
\z(2062.64,0)(2062.64,114.09)(2063.33,114.09)(2063.33,0)
\z(2063.33,0)(2063.33,108.40)(2064.03,108.40)(2064.03,0)
\z(2064.03,0)(2064.03,109.47)(2064.72,109.47)(2064.72,0)
\z(2064.72,0)(2064.72,100.30)(2065.42,100.30)(2065.42,0)
\z(2065.42,0)(2065.42,108.84)(2066.11,108.84)(2066.11,0)
\z(2066.11,0)(2066.11,105.82)(2066.81,105.82)(2066.81,0)
\z(2066.81,0)(2066.81,106.89)(2067.51,106.89)(2067.51,0)
\z(2067.51,0)(2067.51,108.93)(2068.20,108.93)(2068.20,0)
\z(2068.20,0)(2068.20,102.52)(2068.90,102.52)(2068.90,0)
\z(2068.90,0)(2068.90,107.15)(2069.59,107.15)(2069.59,0)
\z(2069.59,0)(2069.59,103.95)(2070.29,103.95)(2070.29,0)
\z(2070.29,0)(2070.29,99.23)(2070.98,99.23)(2070.98,0)
\z(2070.98,0)(2070.98,101.55)(2071.68,101.55)(2071.68,0)
\z(2071.68,0)(2071.68,102.44)(2072.38,102.44)(2072.38,0)
\z(2072.38,0)(2072.38,99.05)(2073.07,99.05)(2073.07,0)
\z(2073.07,0)(2073.07,98.88)(2073.77,98.88)(2073.77,0)
\z(2073.77,0)(2073.77,100.21)(2074.46,100.21)(2074.46,0)
\z(2074.46,0)(2074.46,99.23)(2075.16,99.23)(2075.16,0)
\z(2075.16,0)(2075.16,92.02)(2075.85,92.02)(2075.85,0)
\z(2075.85,0)(2075.85,95.14)(2076.55,95.14)(2076.55,0)
\z(2076.55,0)(2076.55,91.93)(2077.25,91.93)(2077.25,0)
\z(2077.25,0)(2077.25,96.56)(2077.94,96.56)(2077.94,0)
\z(2077.94,0)(2077.94,88.64)(2078.64,88.64)(2078.64,0)
\z(2078.64,0)(2078.64,98.16)(2079.33,98.16)(2079.33,0)
\z(2079.33,0)(2079.33,88.29)(2080.03,88.29)(2080.03,0)
\z(2080.03,0)(2080.03,83.92)(2080.72,83.92)(2080.72,0)
\z(2080.72,0)(2080.72,91.04)(2081.42,91.04)(2081.42,0)
\z(2081.42,0)(2081.42,90.96)(2082.12,90.96)(2082.12,0)
\z(2082.12,0)(2082.12,88.20)(2082.81,88.20)(2082.81,0)
\z(2082.81,0)(2082.81,91.13)(2083.51,91.13)(2083.51,0)
\z(2083.51,0)(2083.51,85.26)(2084.20,85.26)(2084.20,0)
\z(2084.20,0)(2084.20,84.19)(2084.90,84.19)(2084.90,0)
\z(2084.90,0)(2084.90,83.57)(2085.59,83.57)(2085.59,0)
\z(2085.59,0)(2085.59,84.01)(2086.29,84.01)(2086.29,0)
\z(2086.29,0)(2086.29,80.01)(2086.99,80.01)(2086.99,0)
\z(2086.99,0)(2086.99,81.79)(2087.68,81.79)(2087.68,0)
\z(2087.68,0)(2087.68,83.66)(2088.38,83.66)(2088.38,0)
\z(2088.38,0)(2088.38,77.96)(2089.07,77.96)(2089.07,0)
\z(2089.07,0)(2089.07,80.45)(2089.77,80.45)(2089.77,0)
\z(2089.77,0)(2089.77,80.28)(2090.46,80.28)(2090.46,0)
\z(2090.46,0)(2090.46,77.25)(2091.16,77.25)(2091.16,0)
\z(2091.16,0)(2091.16,78.23)(2091.86,78.23)(2091.86,0)
\z(2091.86,0)(2091.86,77.07)(2092.55,77.07)(2092.55,0)
\z(2092.55,0)(2092.55,69.77)(2093.25,69.77)(2093.25,0)
\z(2093.25,0)(2093.25,75.74)(2093.94,75.74)(2093.94,0)
\z(2093.94,0)(2093.94,76.18)(2094.64,76.18)(2094.64,0)
\z(2094.64,0)(2094.64,75.56)(2095.33,75.56)(2095.33,0)
\z(2095.33,0)(2095.33,65.15)(2096.03,65.15)(2096.03,0)
\z(2096.03,0)(2096.03,66.75)(2096.72,66.75)(2096.72,0)
\z(2096.72,0)(2096.72,73.33)(2097.42,73.33)(2097.42,0)
\z(2097.42,0)(2097.42,69.60)(2098.12,69.60)(2098.12,0)
\z(2098.12,0)(2098.12,71.02)(2098.81,71.02)(2098.81,0)
\z(2098.81,0)(2098.81,67.73)(2099.51,67.73)(2099.51,0)
\z(2099.51,0)(2099.51,70.75)(2100.20,70.75)(2100.20,0)
\z(2100.20,0)(2100.20,67.01)(2100.90,67.01)(2100.90,0)
\z(2100.90,0)(2100.90,66.39)(2101.59,66.39)(2101.59,0)
\z(2101.59,0)(2101.59,66.48)(2102.29,66.48)(2102.29,0)
\z(2102.29,0)(2102.29,69.60)(2102.99,69.60)(2102.99,0)
\z(2102.99,0)(2102.99,66.57)(2103.68,66.57)(2103.68,0)
\z(2103.68,0)(2103.68,67.73)(2104.38,67.73)(2104.38,0)
\z(2104.38,0)(2104.38,70.13)(2105.07,70.13)(2105.07,0)
\z(2105.07,0)(2105.07,67.37)(2105.77,67.37)(2105.77,0)
\z(2105.77,0)(2105.77,64.88)(2106.46,64.88)(2106.46,0)
\z(2106.46,0)(2106.46,62.92)(2107.16,62.92)(2107.16,0)
\z(2107.16,0)(2107.16,63.19)(2107.86,63.19)(2107.86,0)
\z(2107.86,0)(2107.86,64.08)(2108.55,64.08)(2108.55,0)
\z(2108.55,0)(2108.55,61.14)(2109.25,61.14)(2109.25,0)
\z(2109.25,0)(2109.25,65.41)(2109.94,65.41)(2109.94,0)
\z(2109.94,0)(2109.94,64.70)(2110.64,64.70)(2110.64,0)
\z(2110.64,0)(2110.64,63.72)(2111.33,63.72)(2111.33,0)
\z(2111.33,0)(2111.33,65.15)(2112.03,65.15)(2112.03,0)
\z(2112.03,0)(2112.03,58.47)(2112.73,58.47)(2112.73,0)
\z(2112.73,0)(2112.73,60.52)(2113.42,60.52)(2113.42,0)
\z(2113.42,0)(2113.42,62.30)(2114.12,62.30)(2114.12,0)
\z(2114.12,0)(2114.12,55.27)(2114.81,55.27)(2114.81,0)
\z(2114.81,0)(2114.81,61.41)(2115.51,61.41)(2115.51,0)
\z(2115.51,0)(2115.51,57.67)(2116.20,57.67)(2116.20,0)
\z(2116.20,0)(2116.20,53.84)(2116.90,53.84)(2116.90,0)
\z(2116.90,0)(2116.90,55.89)(2117.60,55.89)(2117.60,0)
\z(2117.60,0)(2117.60,56.51)(2118.29,56.51)(2118.29,0)
\z(2118.29,0)(2118.29,57.49)(2118.99,57.49)(2118.99,0)
\z(2118.99,0)(2118.99,57.49)(2119.68,57.49)(2119.68,0)
\z(2119.68,0)(2119.68,50.46)(2120.38,50.46)(2120.38,0)
\z(2120.38,0)(2120.38,54.91)(2121.07,54.91)(2121.07,0)
\z(2121.07,0)(2121.07,54.56)(2121.77,54.56)(2121.77,0)
\z(2121.77,0)(2121.77,55.80)(2122.47,55.80)(2122.47,0)
\z(2122.47,0)(2122.47,57.76)(2123.16,57.76)(2123.16,0)
\z(2123.16,0)(2123.16,53.75)(2123.86,53.75)(2123.86,0)
\z(2123.86,0)(2123.86,48.15)(2124.55,48.15)(2124.55,0)
\z(2124.55,0)(2124.55,53.93)(2125.25,53.93)(2125.25,0)
\z(2125.25,0)(2125.25,52.60)(2125.94,52.60)(2125.94,0)
\z(2125.94,0)(2125.94,49.04)(2126.64,49.04)(2126.64,0)
\z(2126.64,0)(2126.64,53.58)(2127.33,53.58)(2127.33,0)
\z(2127.33,0)(2127.33,53.31)(2128.03,53.31)(2128.03,0)
\z(2128.03,0)(2128.03,54.29)(2128.73,54.29)(2128.73,0)
\z(2128.73,0)(2128.73,50.64)(2129.42,50.64)(2129.42,0)
\z(2129.42,0)(2129.42,48.15)(2130.12,48.15)(2130.12,0)
\z(2130.12,0)(2130.12,47.26)(2130.81,47.26)(2130.81,0)
\z(2130.81,0)(2130.81,50.73)(2131.51,50.73)(2131.51,0)
\z(2131.51,0)(2131.51,49.66)(2132.20,49.66)(2132.20,0)
\z(2132.20,0)(2132.20,48.50)(2132.90,48.50)(2132.90,0)
\z(2132.90,0)(2132.90,47.88)(2133.60,47.88)(2133.60,0)
\z(2133.60,0)(2133.60,45.83)(2134.29,45.83)(2134.29,0)
\z(2134.29,0)(2134.29,41.56)(2134.99,41.56)(2134.99,0)
\z(2134.99,0)(2134.99,42.45)(2135.68,42.45)(2135.68,0)
\z(2135.68,0)(2135.68,45.21)(2136.38,45.21)(2136.38,0)
\z(2136.38,0)(2136.38,47.52)(2137.07,47.52)(2137.07,0)
\z(2137.07,0)(2137.07,47.26)(2137.77,47.26)(2137.77,0)
\z(2137.77,0)(2137.77,43.52)(2138.47,43.52)(2138.47,0)
\z(2138.47,0)(2138.47,44.23)(2139.16,44.23)(2139.16,0)
\z(2139.16,0)(2139.16,38.80)(2139.86,38.80)(2139.86,0)
\z(2139.86,0)(2139.86,45.83)(2140.55,45.83)(2140.55,0)
\z(2140.55,0)(2140.55,43.52)(2141.25,43.52)(2141.25,0)
\z(2141.25,0)(2141.25,43.34)(2141.94,43.34)(2141.94,0)
\z(2141.94,0)(2141.94,41.65)(2142.64,41.65)(2142.64,0)
\z(2142.64,0)(2142.64,41.92)(2143.34,41.92)(2143.34,0)
\z(2143.34,0)(2143.34,43.16)(2144.03,43.16)(2144.03,0)
\z(2144.03,0)(2144.03,42.18)(2144.73,42.18)(2144.73,0)
\z(2144.73,0)(2144.73,40.76)(2145.42,40.76)(2145.42,0)
\z(2145.42,0)(2145.42,41.56)(2146.12,41.56)(2146.12,0)
\z(2146.12,0)(2146.12,42.10)(2146.81,42.10)(2146.81,0)
\z(2146.81,0)(2146.81,36.76)(2147.51,36.76)(2147.51,0)
\z(2147.51,0)(2147.51,38.62)(2148.21,38.62)(2148.21,0)
\z(2148.21,0)(2148.21,41.74)(2148.90,41.74)(2148.90,0)
\z(2148.90,0)(2148.90,36.22)(2149.60,36.22)(2149.60,0)
\z(2149.60,0)(2149.60,38.62)(2150.29,38.62)(2150.29,0)
\z(2150.29,0)(2150.29,42.27)(2150.99,42.27)(2150.99,0)
\z(2150.99,0)(2150.99,40.40)(2151.68,40.40)(2151.68,0)
\z(2151.68,0)(2151.68,39.34)(2152.38,39.34)(2152.38,0)
\z(2152.38,0)(2152.38,40.23)(2153.08,40.23)(2153.08,0)
\z(2153.08,0)(2153.08,37.82)(2153.77,37.82)(2153.77,0)
\z(2153.77,0)(2153.77,38.18)(2154.47,38.18)(2154.47,0)
\z(2154.47,0)(2154.47,33.64)(2155.16,33.64)(2155.16,0)
\z(2155.16,0)(2155.16,38.98)(2155.86,38.98)(2155.86,0)
\z(2155.86,0)(2155.86,36.49)(2156.55,36.49)(2156.55,0)
\z(2156.55,0)(2156.55,35.87)(2157.25,35.87)(2157.25,0)
\z(2157.25,0)(2157.25,35.60)(2157.94,35.60)(2157.94,0)
\z(2157.94,0)(2157.94,34.89)(2158.64,34.89)(2158.64,0)
\z(2158.64,0)(2158.64,38.89)(2159.34,38.89)(2159.34,0)
\z(2159.34,0)(2159.34,36.49)(2160.03,36.49)(2160.03,0)
\z(2160.03,0)(2160.03,35.42)(2160.73,35.42)(2160.73,0)
\z(2160.73,0)(2160.73,35.06)(2161.42,35.06)(2161.42,0)
\z(2161.42,0)(2161.42,32.93)(2162.12,32.93)(2162.12,0)
\z(2162.12,0)(2162.12,35.87)(2162.81,35.87)(2162.81,0)
\z(2162.81,0)(2162.81,32.75)(2163.51,32.75)(2163.51,0)
\z(2163.51,0)(2163.51,35.33)(2164.21,35.33)(2164.21,0)
\z(2164.21,0)(2164.21,32.75)(2164.90,32.75)(2164.90,0)
\z(2164.90,0)(2164.90,31.24)(2165.60,31.24)(2165.60,0)
\z(2165.60,0)(2165.60,29.90)(2166.29,29.90)(2166.29,0)
\z(2166.29,0)(2166.29,32.22)(2166.99,32.22)(2166.99,0)
\z(2166.99,0)(2166.99,30.62)(2167.68,30.62)(2167.68,0)
\z(2167.68,0)(2167.68,29.90)(2168.38,29.90)(2168.38,0)
\z(2168.38,0)(2168.38,31.42)(2169.08,31.42)(2169.08,0)
\z(2169.08,0)(2169.08,30.97)(2169.77,30.97)(2169.77,0)
\z(2169.77,0)(2169.77,32.66)(2170.47,32.66)(2170.47,0)
\z(2170.47,0)(2170.47,33.46)(2171.16,33.46)(2171.16,0)
\z(2171.16,0)(2171.16,31.33)(2171.86,31.33)(2171.86,0)
\z(2171.86,0)(2171.86,33.64)(2172.55,33.64)(2172.55,0)
\z(2172.55,0)(2172.55,29.37)(2173.25,29.37)(2173.25,0)
\z(2173.25,0)(2173.25,30.97)(2173.95,30.97)(2173.95,0)
\z(2173.95,0)(2173.95,30.79)(2174.64,30.79)(2174.64,0)
\z(2174.64,0)(2174.64,29.99)(2175.34,29.99)(2175.34,0)
\z(2175.34,0)(2175.34,26.70)(2176.03,26.70)(2176.03,0)
\z(2176.03,0)(2176.03,27.32)(2176.73,27.32)(2176.73,0)
\z(2176.73,0)(2176.73,27.68)(2177.42,27.68)(2177.42,0)
\z(2177.42,0)(2177.42,27.41)(2178.12,27.41)(2178.12,0)
\z(2178.12,0)(2178.12,27.77)(2178.82,27.77)(2178.82,0)
\z(2178.82,0)(2178.82,26.25)(2179.51,26.25)(2179.51,0)
\z(2179.51,0)(2179.51,27.77)(2180.21,27.77)(2180.21,0)
\z(2180.21,0)(2180.21,26.52)(2180.90,26.52)(2180.90,0)
\z(2180.90,0)(2180.90,26.17)(2181.60,26.17)(2181.60,0)
\z(2181.60,0)(2181.60,27.86)(2182.29,27.86)(2182.29,0)
\z(2182.29,0)(2182.29,27.32)(2182.99,27.32)(2182.99,0)
\z(2182.99,0)(2182.99,27.23)(2183.69,27.23)(2183.69,0)
\z(2183.69,0)(2183.69,26.61)(2184.38,26.61)(2184.38,0)
\z(2184.38,0)(2184.38,24.56)(2185.08,24.56)(2185.08,0)
\z(2185.08,0)(2185.08,29.01)(2185.77,29.01)(2185.77,0)
\z(2185.77,0)(2185.77,23.67)(2186.47,23.67)(2186.47,0)
\z(2186.47,0)(2186.47,23.94)(2187.16,23.94)(2187.16,0)
\z(2187.16,0)(2187.16,24.83)(2187.86,24.83)(2187.86,0)
\z(2187.86,0)(2187.86,27.23)(2188.56,27.23)(2188.56,0)
\z(2188.56,0)(2188.56,24.21)(2189.25,24.21)(2189.25,0)
\z(2189.25,0)(2189.25,23.76)(2189.95,23.76)(2189.95,0)
\z(2189.95,0)(2189.95,23.76)(2190.64,23.76)(2190.64,0)
\z(2190.64,0)(2190.64,25.72)(2191.34,25.72)(2191.34,0)
\z(2191.34,0)(2191.34,22.52)(2192.03,22.52)(2192.03,0)
\z(2192.03,0)(2192.03,23.76)(2192.73,23.76)(2192.73,0)
\z(2192.73,0)(2192.73,22.61)(2193.42,22.61)(2193.42,0)
\z(2193.42,0)(2193.42,23.41)(2194.12,23.41)(2194.12,0)
\z(2194.12,0)(2194.12,22.43)(2194.82,22.43)(2194.82,0)
\z(2194.82,0)(2194.82,20.83)(2195.51,20.83)(2195.51,0)
\z(2195.51,0)(2195.51,21.36)(2196.21,21.36)(2196.21,0)
\z(2196.21,0)(2196.21,23.32)(2196.90,23.32)(2196.90,0)
\z(2196.90,0)(2196.90,22.43)(2197.60,22.43)(2197.60,0)
\z(2197.60,0)(2197.60,19.31)(2198.29,19.31)(2198.29,0)
\z(2198.29,0)(2198.29,22.25)(2198.99,22.25)(2198.99,0)
\z(2198.99,0)(2198.99,22.25)(2199.69,22.25)(2199.69,0)
\z(2199.69,0)(2199.69,20.47)(2200.38,20.47)(2200.38,0)
\z(2200.38,0)(2200.38,18.51)(2201.08,18.51)(2201.08,0)
\z(2201.08,0)(2201.08,20.56)(2201.77,20.56)(2201.77,0)
\z(2201.77,0)(2201.77,19.49)(2202.47,19.49)(2202.47,0)
\z(2202.47,0)(2202.47,20.83)(2203.16,20.83)(2203.16,0)
\z(2203.16,0)(2203.16,18.87)(2203.86,18.87)(2203.86,0)
\z(2203.86,0)(2203.86,19.31)(2204.56,19.31)(2204.56,0)
\z(2204.56,0)(2204.56,20.56)(2205.25,20.56)(2205.25,0)
\z(2205.25,0)(2205.25,17.71)(2205.95,17.71)(2205.95,0)
\z(2205.95,0)(2205.95,19.22)(2206.64,19.22)(2206.64,0)
\z(2206.64,0)(2206.64,22.52)(2207.34,22.52)(2207.34,0)
\z(2207.34,0)(2207.34,18.69)(2208.03,18.69)(2208.03,0)
\z(2208.03,0)(2208.03,17.44)(2208.73,17.44)(2208.73,0)
\z(2208.73,0)(2208.73,17.35)(2209.43,17.35)(2209.43,0)
\z(2209.43,0)(2209.43,17.89)(2210.12,17.89)(2210.12,0)
\z(2210.12,0)(2210.12,17.80)(2210.82,17.80)(2210.82,0)
\z(2210.82,0)(2210.82,18.33)(2211.51,18.33)(2211.51,0)
\z(2211.51,0)(2211.51,17.53)(2212.21,17.53)(2212.21,0)
\z(2212.21,0)(2212.21,18.78)(2212.90,18.78)(2212.90,0)
\z(2212.90,0)(2212.90,17.71)(2213.60,17.71)(2213.60,0)
\z(2213.60,0)(2213.60,17.62)(2214.30,17.62)(2214.30,0)
\z(2214.30,0)(2214.30,19.58)(2214.99,19.58)(2214.99,0)
\z(2214.99,0)(2214.99,15.22)(2215.69,15.22)(2215.69,0)
\z(2215.69,0)(2215.69,16.29)(2216.38,16.29)(2216.38,0)
\z(2216.38,0)(2216.38,17.80)(2217.08,17.80)(2217.08,0)
\z(2217.08,0)(2217.08,14.33)(2217.77,14.33)(2217.77,0)
\z(2217.77,0)(2217.77,15.13)(2218.47,15.13)(2218.47,0)
\z(2218.47,0)(2218.47,16.46)(2219.17,16.46)(2219.17,0)
\z(2219.17,0)(2219.17,18.60)(2219.86,18.60)(2219.86,0)
\z(2219.86,0)(2219.86,16.55)(2220.56,16.55)(2220.56,0)
\z(2220.56,0)(2220.56,15.57)(2221.25,15.57)(2221.25,0)
\z(2221.25,0)(2221.25,17.00)(2221.95,17.00)(2221.95,0)
\z(2221.95,0)(2221.95,14.15)(2222.64,14.15)(2222.64,0)
\z(2222.64,0)(2222.64,14.24)(2223.34,14.24)(2223.34,0)
\z(2223.34,0)(2223.34,13.26)(2224.03,13.26)(2224.03,0)
\z(2224.03,0)(2224.03,14.33)(2224.73,14.33)(2224.73,0)
\z(2224.73,0)(2224.73,13.53)(2225.43,13.53)(2225.43,0)
\z(2225.43,0)(2225.43,14.60)(2226.12,14.60)(2226.12,0)
\z(2226.12,0)(2226.12,13.62)(2226.82,13.62)(2226.82,0)
\z(2226.82,0)(2226.82,14.95)(2227.51,14.95)(2227.51,0)
\z(2227.51,0)(2227.51,13.17)(2228.21,13.17)(2228.21,0)
\z(2228.21,0)(2228.21,14.86)(2228.90,14.86)(2228.90,0)
\z(2228.90,0)(2228.90,13.17)(2229.60,13.17)(2229.60,0)
\z(2229.60,0)(2229.60,12.73)(2230.30,12.73)(2230.30,0)
\z(2230.30,0)(2230.30,14.86)(2230.99,14.86)(2230.99,0)
\z(2230.99,0)(2230.99,13.71)(2231.69,13.71)(2231.69,0)
\z(2231.69,0)(2231.69,13.53)(2232.38,13.53)(2232.38,0)
\z(2232.38,0)(2232.38,13.26)(2233.08,13.26)(2233.08,0)
\z(2233.08,0)(2233.08,13.26)(2233.77,13.26)(2233.77,0)
\z(2233.77,0)(2233.77,12.10)(2234.47,12.10)(2234.47,0)
\z(2234.47,0)(2234.47,12.90)(2235.17,12.90)(2235.17,0)
\z(2235.17,0)(2235.17,13.53)(2235.86,13.53)(2235.86,0)
\z(2235.86,0)(2235.86,12.82)(2236.56,12.82)(2236.56,0)
\z(2236.56,0)(2236.56,11.57)(2237.25,11.57)(2237.25,0)
\z(2237.25,0)(2237.25,11.66)(2237.95,11.66)(2237.95,0)
\z(2237.95,0)(2237.95,13.17)(2238.64,13.17)(2238.64,0)
\z(2238.64,0)(2238.64,12.55)(2239.34,12.55)(2239.34,0)
\z(2239.34,0)(2239.34,11.39)(2240.04,11.39)(2240.04,0)
\z(2240.04,0)(2240.04,12.73)(2240.73,12.73)(2240.73,0)
\z(2240.73,0)(2240.73,11.57)(2241.43,11.57)(2241.43,0)
\z(2241.43,0)(2241.43,10.86)(2242.12,10.86)(2242.12,0)
\z(2242.12,0)(2242.12,11.84)(2242.82,11.84)(2242.82,0)
\z(2242.82,0)(2242.82,12.10)(2243.51,12.10)(2243.51,0)
\z(2243.51,0)(2243.51,12.28)(2244.21,12.28)(2244.21,0)
\z(2244.21,0)(2244.21,11.93)(2244.91,11.93)(2244.91,0)
\z(2244.91,0)(2244.91,10.32)(2245.60,10.32)(2245.60,0)
\z(2245.60,0)(2245.60,10.32)(2246.30,10.32)(2246.30,0)
\z(2246.30,0)(2246.30,10.68)(2246.99,10.68)(2246.99,0)
\z(2246.99,0)(2246.99,11.30)(2247.69,11.30)(2247.69,0)
\z(2247.69,0)(2247.69,9.43)(2248.38,9.43)(2248.38,0)
\z(2248.38,0)(2248.38,11.04)(2249.08,11.04)(2249.08,0)
\z(2249.08,0)(2249.08,10.68)(2249.78,10.68)(2249.78,0)
\z(2249.78,0)(2249.78,11.30)(2250.47,11.30)(2250.47,0)
\z(2250.47,0)(2250.47,10.06)(2251.17,10.06)(2251.17,0)
\z(2251.17,0)(2251.17,8.37)(2251.86,8.37)(2251.86,0)
\z(2251.86,0)(2251.86,9.17)(2252.56,9.17)(2252.56,0)
\z(2252.56,0)(2252.56,10.32)(2253.25,10.32)(2253.25,0)
\z(2253.25,0)(2253.25,9.97)(2253.95,9.97)(2253.95,0)
\z(2253.95,0)(2253.95,9.43)(2254.64,9.43)(2254.64,0)
\z(2254.64,0)(2254.64,8.01)(2255.34,8.01)(2255.34,0)
\z(2255.34,0)(2255.34,8.54)(2256.04,8.54)(2256.04,0)
\z(2256.04,0)(2256.04,7.74)(2256.73,7.74)(2256.73,0)
\z(2256.73,0)(2256.73,9.26)(2257.43,9.26)(2257.43,0)
\z(2257.43,0)(2257.43,8.28)(2258.12,8.28)(2258.12,0)
\z(2258.12,0)(2258.12,9.17)(2258.82,9.17)(2258.82,0)
\z(2258.82,0)(2258.82,7.92)(2259.51,7.92)(2259.51,0)
\z(2259.51,0)(2259.51,8.99)(2260.21,8.99)(2260.21,0)
\z(2260.21,0)(2260.21,6.85)(2260.91,6.85)(2260.91,0)
\z(2260.91,0)(2260.91,8.19)(2261.60,8.19)(2261.60,0)
\z(2261.60,0)(2261.60,9.52)(2262.30,9.52)(2262.30,0)
\z(2262.30,0)(2262.30,7.48)(2262.99,7.48)(2262.99,0)
\z(2262.99,0)(2262.99,7.30)(2263.69,7.30)(2263.69,0)
\z(2263.69,0)(2263.69,8.28)(2264.38,8.28)(2264.38,0)
\z(2264.38,0)(2264.38,9.26)(2265.08,9.26)(2265.08,0)
\z(2265.08,0)(2265.08,8.54)(2265.78,8.54)(2265.78,0)
\z(2265.78,0)(2265.78,7.39)(2266.47,7.39)(2266.47,0)
\z(2266.47,0)(2266.47,6.85)(2267.17,6.85)(2267.17,0)
\z(2267.17,0)(2267.17,7.92)(2267.86,7.92)(2267.86,0)
\z(2267.86,0)(2267.86,8.10)(2268.56,8.10)(2268.56,0)
\z(2268.56,0)(2268.56,7.83)(2269.25,7.83)(2269.25,0)
\z(2269.25,0)(2269.25,7.12)(2269.95,7.12)(2269.95,0)
\z(2269.95,0)(2269.95,7.48)(2270.65,7.48)(2270.65,0)
\z(2270.65,0)(2270.65,6.14)(2271.34,6.14)(2271.34,0)
\z(2271.34,0)(2271.34,7.12)(2272.04,7.12)(2272.04,0)
\z(2272.04,0)(2272.04,7.21)(2272.73,7.21)(2272.73,0)
\z(2272.73,0)(2272.73,6.59)(2273.43,6.59)(2273.43,0)
\z(2273.43,0)(2273.43,6.59)(2274.12,6.59)(2274.12,0)
\z(2274.12,0)(2274.12,6.76)(2274.82,6.76)(2274.82,0)
\z(2274.82,0)(2274.82,6.67)(2275.52,6.67)(2275.52,0)
\z(2275.52,0)(2275.52,5.96)(2276.21,5.96)(2276.21,0)
\z(2276.21,0)(2276.21,5.52)(2276.91,5.52)(2276.91,0)
\z(2276.91,0)(2276.91,6.23)(2277.60,6.23)(2277.60,0)
\z(2277.60,0)(2277.60,6.50)(2278.30,6.50)(2278.30,0)
\z(2278.30,0)(2278.30,7.12)(2278.99,7.12)(2278.99,0)
\z(2278.99,0)(2278.99,6.41)(2279.69,6.41)(2279.69,0)
\z(2279.69,0)(2279.69,5.43)(2280.39,5.43)(2280.39,0)
\z(2280.39,0)(2280.39,5.96)(2281.08,5.96)(2281.08,0)
\z(2281.08,0)(2281.08,5.61)(2281.78,5.61)(2281.78,0)
\z(2281.78,0)(2281.78,6.41)(2282.47,6.41)(2282.47,0)
\z(2282.47,0)(2282.47,5.87)(2283.17,5.87)(2283.17,0)
\z(2283.17,0)(2283.17,4.36)(2283.86,4.36)(2283.86,0)
\z(2283.86,0)(2283.86,4.72)(2284.56,4.72)(2284.56,0)
\z(2284.56,0)(2284.56,5.61)(2285.25,5.61)(2285.25,0)
\z(2285.25,0)(2285.25,3.92)(2285.95,3.92)(2285.95,0)
\z(2285.95,0)(2285.95,6.14)(2286.65,6.14)(2286.65,0)
\z(2286.65,0)(2286.65,5.43)(2287.34,5.43)(2287.34,0)
\z(2287.34,0)(2287.34,5.07)(2288.04,5.07)(2288.04,0)
\z(2288.04,0)(2288.04,5.25)(2288.73,5.25)(2288.73,0)
\z(2288.73,0)(2288.73,4.81)(2289.43,4.81)(2289.43,0)
\z(2289.43,0)(2289.43,4.81)(2290.12,4.81)(2290.12,0)
\z(2290.12,0)(2290.12,5.25)(2290.82,5.25)(2290.82,0)
\z(2290.82,0)(2290.82,4.63)(2291.52,4.63)(2291.52,0)
\z(2291.52,0)(2291.52,5.07)(2292.21,5.07)(2292.21,0)
\z(2292.21,0)(2292.21,5.34)(2292.91,5.34)(2292.91,0)
\z(2292.91,0)(2292.91,4.18)(2293.60,4.18)(2293.60,0)
\z(2293.60,0)(2293.60,4.00)(2294.30,4.00)(2294.30,0)
\z(2294.30,0)(2294.30,4.89)(2294.99,4.89)(2294.99,0)
\z(2294.99,0)(2294.99,4.98)(2295.69,4.98)(2295.69,0)
\z(2295.69,0)(2295.69,4.54)(2296.39,4.54)(2296.39,0)
\z(2296.39,0)(2296.39,4.81)(2297.08,4.81)(2297.08,0)
\z(2297.08,0)(2297.08,3.74)(2297.78,3.74)(2297.78,0)
\z(2297.78,0)(2297.78,2.94)(2298.47,2.94)(2298.47,0)
\z(2298.47,0)(2298.47,3.92)(2299.17,3.92)(2299.17,0)
\z(2299.17,0)(2299.17,4.72)(2299.86,4.72)(2299.86,0)
\z(2299.86,0)(2299.86,4.27)(2300.56,4.27)(2300.56,0)
\z(2300.56,0)(2300.56,3.47)(2301.26,3.47)(2301.26,0)
\z(2301.26,0)(2301.26,4.18)(2301.95,4.18)(2301.95,0)
\z(2301.95,0)(2301.95,3.92)(2302.65,3.92)(2302.65,0)
\z(2302.65,0)(2302.65,4.36)(2303.34,4.36)(2303.34,0)
\z(2303.34,0)(2303.34,3.65)(2304.04,3.65)(2304.04,0)
\z(2304.04,0)(2304.04,2.31)(2304.73,2.31)(2304.73,0)
\z(2304.73,0)(2304.73,3.47)(2305.43,3.47)(2305.43,0)
\z(2305.43,0)(2305.43,3.83)(2306.13,3.83)(2306.13,0)
\z(2306.13,0)(2306.13,4.27)(2306.82,4.27)(2306.82,0)
\z(2306.82,0)(2306.82,3.47)(2307.52,3.47)(2307.52,0)
\z(2307.52,0)(2307.52,3.11)(2308.21,3.11)(2308.21,0)
\z(2308.21,0)(2308.21,3.65)(2308.91,3.65)(2308.91,0)
\z(2308.91,0)(2308.91,3.03)(2309.60,3.03)(2309.60,0)
\z(2309.60,0)(2309.60,3.11)(2310.30,3.11)(2310.30,0)
\z(2310.30,0)(2310.30,3.03)(2311.00,3.03)(2311.00,0)
\z(2311.00,0)(2311.00,2.94)(2311.69,2.94)(2311.69,0)
\z(2311.69,0)(2311.69,3.03)(2312.39,3.03)(2312.39,0)
\z(2312.39,0)(2312.39,3.56)(2313.08,3.56)(2313.08,0)
\z(2313.08,0)(2313.08,3.03)(2313.78,3.03)(2313.78,0)
\z(2313.78,0)(2313.78,2.85)(2314.47,2.85)(2314.47,0)
\z(2314.47,0)(2314.47,3.11)(2315.17,3.11)(2315.17,0)
\z(2315.17,0)(2315.17,4.00)(2315.86,4.00)(2315.86,0)
\z(2315.86,0)(2315.86,2.94)(2316.56,2.94)(2316.56,0)
\z(2316.56,0)(2316.56,2.76)(2317.26,2.76)(2317.26,0)
\z(2317.26,0)(2317.26,2.40)(2317.95,2.40)(2317.95,0)
\z(2317.95,0)(2317.95,1.16)(2318.65,1.16)(2318.65,0)
\z(2318.65,0)(2318.65,3.03)(2319.34,3.03)(2319.34,0)
\z(2319.34,0)(2319.34,1.96)(2320.04,1.96)(2320.04,0)
\z(2320.04,0)(2320.04,2.31)(2320.73,2.31)(2320.73,0)
\z(2320.73,0)(2320.73,3.38)(2321.43,3.38)(2321.43,0)
\z(2321.43,0)(2321.43,2.05)(2322.13,2.05)(2322.13,0)
\z(2322.13,0)(2322.13,1.96)(2322.82,1.96)(2322.82,0)
\z(2322.82,0)(2322.82,2.31)(2323.52,2.31)(2323.52,0)
\z(2323.52,0)(2323.52,2.58)(2324.21,2.58)(2324.21,0)
\z(2324.21,0)(2324.21,2.22)(2324.91,2.22)(2324.91,0)
\z(2324.91,0)(2324.91,1.87)(2325.60,1.87)(2325.60,0)
\z(2325.60,0)(2325.60,2.14)(2326.30,2.14)(2326.30,0)
\z(2326.30,0)(2326.30,2.05)(2327.00,2.05)(2327.00,0)
\z(2327.00,0)(2327.00,2.22)(2327.69,2.22)(2327.69,0)
\z(2327.69,0)(2327.69,2.14)(2328.39,2.14)(2328.39,0)
\z(2328.39,0)(2328.39,2.14)(2329.08,2.14)(2329.08,0)
\z(2329.08,0)(2329.08,1.78)(2329.78,1.78)(2329.78,0)
\z(2329.78,0)(2329.78,2.05)(2330.47,2.05)(2330.47,0)
\z(2330.47,0)(2330.47,2.49)(2331.17,2.49)(2331.17,0)
\z(2331.17,0)(2331.17,1.69)(2331.87,1.69)(2331.87,0)
\z(2331.87,0)(2331.87,1.78)(2332.56,1.78)(2332.56,0)
\z(2332.56,0)(2332.56,1.96)(2333.26,1.96)(2333.26,0)
\z(2333.26,0)(2333.26,1.69)(2333.95,1.69)(2333.95,0)
\z(2333.95,0)(2333.95,1.16)(2334.65,1.16)(2334.65,0)
\z(2334.65,0)(2334.65,1.07)(2335.34,1.07)(2335.34,0)
\z(2335.34,0)(2335.34,2.05)(2336.04,2.05)(2336.04,0)
\z(2336.04,0)(2336.04,1.42)(2336.74,1.42)(2336.74,0)
\z(2336.74,0)(2336.74,0.89)(2337.43,0.89)(2337.43,0)
\z(2337.43,0)(2337.43,1.25)(2338.13,1.25)(2338.13,0)
\z(2338.13,0)(2338.13,1.69)(2338.82,1.69)(2338.82,0)
\z(2338.82,0)(2338.82,1.33)(2339.52,1.33)(2339.52,0)
\z(2339.52,0)(2339.52,1.07)(2340.21,1.07)(2340.21,0)
\z(2340.21,0)(2340.21,1.69)(2340.91,1.69)(2340.91,0)
\z(2340.91,0)(2340.91,0.89)(2341.61,0.89)(2341.61,0)
\z(2341.61,0)(2341.61,1.07)(2342.30,1.07)(2342.30,0)
\z(2342.30,0)(2342.30,0.98)(2343.00,0.98)(2343.00,0)
\z(2343.00,0)(2343.00,1.78)(2343.69,1.78)(2343.69,0)
\z(2343.69,0)(2343.69,1.07)(2344.39,1.07)(2344.39,0)
\z(2344.39,0)(2344.39,1.33)(2345.08,1.33)(2345.08,0)
\z(2345.08,0)(2345.08,1.16)(2345.78,1.16)(2345.78,0)
\z(2345.78,0)(2345.78,0.71)(2346.47,0.71)(2346.47,0)
\z(2346.47,0)(2346.47,0.53)(2347.17,0.53)(2347.17,0)
\z(2347.17,0)(2347.17,1.25)(2347.87,1.25)(2347.87,0)
\z(2347.87,0)(2347.87,1.42)(2348.56,1.42)(2348.56,0)
\z(2348.56,0)(2348.56,0.53)(2349.26,0.53)(2349.26,0)
\z(2349.26,0)(2349.26,0.80)(2349.95,0.80)(2349.95,0)
\z(2349.95,0)(2349.95,1.07)(2350.65,1.07)(2350.65,0)
\z(2350.65,0)(2350.65,0.98)(2351.34,0.98)(2351.34,0)
\z(2351.34,0)(2351.34,1.42)(2352.04,1.42)(2352.04,0)
\z(2352.04,0)(2352.04,0.89)(2352.74,0.89)(2352.74,0)
\z(2352.74,0)(2352.74,0.53)(2353.43,0.53)(2353.43,0)
\z(2353.43,0)(2353.43,1.07)(2354.13,1.07)(2354.13,0)
\z(2354.13,0)(2354.13,0.62)(2354.82,0.62)(2354.82,0)
\z(2354.82,0)(2354.82,0.62)(2355.52,0.62)(2355.52,0)
\z(2355.52,0)(2355.52,0.62)(2356.21,0.62)(2356.21,0)
\z(2356.21,0)(2356.21,0.71)(2356.91,0.71)(2356.91,0)
\z(2356.91,0)(2356.91,0.71)(2357.61,0.71)(2357.61,0)
\z(2357.61,0)(2357.61,0.80)(2358.30,0.80)(2358.30,0)
\z(2358.30,0)(2358.30,0.98)(2359.00,0.98)(2359.00,0)
\z(2359.00,0)(2359.00,0.53)(2359.69,0.53)(2359.69,0)
\z(2359.69,0)(2359.69,0.44)(2360.39,0.44)(2360.39,0)
\z(2360.39,0)(2360.39,0.62)(2361.08,0.62)(2361.08,0)
\z(2361.08,0)(2361.08,0.36)(2361.78,0.36)(2361.78,0)
\z(2361.78,0)(2361.78,0.71)(2362.48,0.71)(2362.48,0)
\z(2362.48,0)(2362.48,0.53)(2363.17,0.53)(2363.17,0)
\z(2363.17,0)(2363.17,0.89)(2363.87,0.89)(2363.87,0)
\z(2363.87,0)(2363.87,0.53)(2364.56,0.53)(2364.56,0)
\z(2364.56,0)(2364.56,0.27)(2365.26,0.27)(2365.26,0)
\z(2365.26,0)(2365.26,0.62)(2365.95,0.62)(2365.95,0)
\z(2365.95,0)(2365.95,0.18)(2366.65,0.18)(2366.65,0)
\z(2366.65,0)(2366.65,0.62)(2367.35,0.62)(2367.35,0)
\z(2367.35,0)(2367.35,0.62)(2368.04,0.62)(2368.04,0)
\z(2368.04,0)(2368.04,0.27)(2368.74,0.27)(2368.74,0)
\z(2368.74,0)(2368.74,0.27)(2369.43,0.27)(2369.43,0)
\z(2369.43,0)(2369.43,0.18)(2370.13,0.18)(2370.13,0)
\z(2370.13,0)(2370.13,0.27)(2370.82,0.27)(2370.82,0)
\z(2370.82,0)(2370.82,0.27)(2371.52,0.27)(2371.52,0)
\z(2371.52,0)(2371.52,0.36)(2372.22,0.36)(2372.22,0)
\z(2372.22,0)(2372.22,0.89)(2372.91,0.89)(2372.91,0)
\z(2372.91,0)(2372.91,0.44)(2373.61,0.44)(2373.61,0)
\z(2373.61,0)(2373.61,0.36)(2374.30,0.36)(2374.30,0)
\z(2374.30,0)(2374.30,0.36)(2375.00,0.36)(2375.00,0)
\z(2375.00,0)(2375.00,0.36)(2375.69,0.36)(2375.69,0)
\z(2375.69,0)(2375.69,0.44)(2376.39,0.44)(2376.39,0)
\z(2376.39,0)(2376.39,0.36)(2377.08,0.36)(2377.08,0)
\z(2377.08,0)(2377.08,0.36)(2377.78,0.36)(2377.78,0)
\z(2377.78,0)(2377.78,0.18)(2378.48,0.18)(2378.48,0)
\z(2378.48,0)(2378.48,0.27)(2379.17,0.27)(2379.17,0)
\z(2379.87,0)(2379.87,0.18)(2380.56,0.18)(2380.56,0)
\z(2380.56,0)(2380.56,0.36)(2381.26,0.36)(2381.26,0)
\z(2381.26,0)(2381.26,0.36)(2381.95,0.36)(2381.95,0)
\z(2381.95,0)(2381.95,0.09)(2382.65,0.09)(2382.65,0)
\z(2382.65,0)(2382.65,0.36)(2383.35,0.36)(2383.35,0)
\z(2383.35,0)(2383.35,0.27)(2384.04,0.27)(2384.04,0)
\z(2384.04,0)(2384.04,0.09)(2384.74,0.09)(2384.74,0)
\z(2384.74,0)(2384.74,0.18)(2385.43,0.18)(2385.43,0)
\z(2385.43,0)(2385.43,0.36)(2386.13,0.36)(2386.13,0)
\z(2386.82,0)(2386.82,0.18)(2387.52,0.18)(2387.52,0)
\z(2387.52,0)(2387.52,0.18)(2388.22,0.18)(2388.22,0)
\z(2388.22,0)(2388.22,0.27)(2388.91,0.27)(2388.91,0)
\z(2388.91,0)(2388.91,0.27)(2389.61,0.27)(2389.61,0)
\z(2390.30,0)(2390.30,0.27)(2391.00,0.27)(2391.00,0)
\z(2391.00,0)(2391.00,0.09)(2391.69,0.09)(2391.69,0)
\z(2392.39,0)(2392.39,0.09)(2393.09,0.09)(2393.09,0)
\z(2393.09,0)(2393.09,0.09)(2393.78,0.09)(2393.78,0)
\z(2393.78,0)(2393.78,0.09)(2394.48,0.09)(2394.48,0)
\z(2394.48,0)(2394.48,0.36)(2395.17,0.36)(2395.17,0)
\z(2395.17,0)(2395.17,0.09)(2395.87,0.09)(2395.87,0)
\z(2395.87,0)(2395.87,0.18)(2396.56,0.18)(2396.56,0)
\z(2397.26,0)(2397.26,0.18)(2397.96,0.18)(2397.96,0)
\z(2397.96,0)(2397.96,0.18)(2398.65,0.18)(2398.65,0)
\z(2399.35,0)(2399.35,0.18)(2400.04,0.18)(2400.04,0)
\z(2401.43,0)(2401.43,0.09)(2402.13,0.09)(2402.13,0)
\z(2402.13,0)(2402.13,0.09)(2402.83,0.09)(2402.83,0)
\z(2402.83,0)(2402.83,0.09)(2403.52,0.09)(2403.52,0)
\z(2403.52,0)(2403.52,0.18)(2404.22,0.18)(2404.22,0)
\z(2404.22,0)(2404.22,0.09)(2404.91,0.09)(2404.91,0)
\z(2405.61,0)(2405.61,0.09)(2406.30,0.09)(2406.30,0)
\color{black}
\dottedline{12}(1400,127.80)(2400,127.80)
\z(1400,0)(1400,640)(2400,640)(2400,0)(1400,0)
\end{picture}


==> g3_s5_s6.tex <==

\hspace{-30pt}
\begin{picture}(2400,640)
\color[rgb]{0.0,0.2,0.8}
\z(26.78,0)(26.78,0.18)(27.48,0.18)(27.48,0)
\z(27.48,0)(27.48,0.09)(28.17,0.09)(28.17,0)
\z(28.17,0)(28.17,0.18)(28.87,0.18)(28.87,0)
\z(28.87,0)(28.87,0.09)(29.57,0.09)(29.57,0)
\z(29.57,0)(29.57,0.09)(30.26,0.09)(30.26,0)
\z(30.26,0)(30.26,0.18)(30.96,0.18)(30.96,0)
\z(30.96,0)(30.96,0.62)(31.65,0.62)(31.65,0)
\z(31.65,0)(31.65,0.36)(32.35,0.36)(32.35,0)
\z(32.35,0)(32.35,0.53)(33.04,0.53)(33.04,0)
\z(33.04,0)(33.04,0.53)(33.74,0.53)(33.74,0)
\z(33.74,0)(33.74,0.44)(34.44,0.44)(34.44,0)
\z(34.44,0)(34.44,0.53)(35.13,0.53)(35.13,0)
\z(35.13,0)(35.13,0.53)(35.83,0.53)(35.83,0)
\z(35.83,0)(35.83,0.80)(36.52,0.80)(36.52,0)
\z(36.52,0)(36.52,0.53)(37.22,0.53)(37.22,0)
\z(37.22,0)(37.22,0.98)(37.91,0.98)(37.91,0)
\z(37.91,0)(37.91,0.89)(38.61,0.89)(38.61,0)
\z(38.61,0)(38.61,1.16)(39.31,1.16)(39.31,0)
\z(39.31,0)(39.31,1.42)(40,1.42)(40,0)
\z(40,0)(40,1.42)(40.70,1.42)(40.70,0)
\z(40.70,0)(40.70,0.80)(41.39,0.80)(41.39,0)
\z(41.39,0)(41.39,1.25)(42.09,1.25)(42.09,0)
\z(42.09,0)(42.09,2.22)(42.78,2.22)(42.78,0)
\z(42.78,0)(42.78,1.78)(43.48,1.78)(43.48,0)
\z(43.48,0)(43.48,1.25)(44.17,1.25)(44.17,0)
\z(44.17,0)(44.17,1.42)(44.87,1.42)(44.87,0)
\z(44.87,0)(44.87,1.60)(45.57,1.60)(45.57,0)
\z(45.57,0)(45.57,1.87)(46.26,1.87)(46.26,0)
\z(46.26,0)(46.26,1.42)(46.96,1.42)(46.96,0)
\z(46.96,0)(46.96,1.25)(47.65,1.25)(47.65,0)
\z(47.65,0)(47.65,1.42)(48.35,1.42)(48.35,0)
\z(48.35,0)(48.35,2.31)(49.04,2.31)(49.04,0)
\z(49.04,0)(49.04,1.60)(49.74,1.60)(49.74,0)
\z(49.74,0)(49.74,2.31)(50.44,2.31)(50.44,0)
\z(50.44,0)(50.44,1.87)(51.13,1.87)(51.13,0)
\z(51.13,0)(51.13,2.05)(51.83,2.05)(51.83,0)
\z(51.83,0)(51.83,2.49)(52.52,2.49)(52.52,0)
\z(52.52,0)(52.52,3.47)(53.22,3.47)(53.22,0)
\z(53.22,0)(53.22,3.38)(53.91,3.38)(53.91,0)
\z(53.91,0)(53.91,2.31)(54.61,2.31)(54.61,0)
\z(54.61,0)(54.61,3.29)(55.31,3.29)(55.31,0)
\z(55.31,0)(55.31,4.00)(56.00,4.00)(56.00,0)
\z(56.00,0)(56.00,2.94)(56.70,2.94)(56.70,0)
\z(56.70,0)(56.70,4.27)(57.39,4.27)(57.39,0)
\z(57.39,0)(57.39,2.40)(58.09,2.40)(58.09,0)
\z(58.09,0)(58.09,4.98)(58.78,4.98)(58.78,0)
\z(58.78,0)(58.78,3.74)(59.48,3.74)(59.48,0)
\z(59.48,0)(59.48,3.38)(60.18,3.38)(60.18,0)
\z(60.18,0)(60.18,3.92)(60.87,3.92)(60.87,0)
\z(60.87,0)(60.87,3.29)(61.57,3.29)(61.57,0)
\z(61.57,0)(61.57,3.65)(62.26,3.65)(62.26,0)
\z(62.26,0)(62.26,3.47)(62.96,3.47)(62.96,0)
\z(62.96,0)(62.96,5.07)(63.65,5.07)(63.65,0)
\z(63.65,0)(63.65,3.56)(64.35,3.56)(64.35,0)
\z(64.35,0)(64.35,3.47)(65.05,3.47)(65.05,0)
\z(65.05,0)(65.05,5.25)(65.74,5.25)(65.74,0)
\z(65.74,0)(65.74,4.54)(66.44,4.54)(66.44,0)
\z(66.44,0)(66.44,5.70)(67.13,5.70)(67.13,0)
\z(67.13,0)(67.13,4.81)(67.83,4.81)(67.83,0)
\z(67.83,0)(67.83,5.87)(68.52,5.87)(68.52,0)
\z(68.52,0)(68.52,4.18)(69.22,4.18)(69.22,0)
\z(69.22,0)(69.22,5.70)(69.92,5.70)(69.92,0)
\z(69.92,0)(69.92,4.98)(70.61,4.98)(70.61,0)
\z(70.61,0)(70.61,5.43)(71.31,5.43)(71.31,0)
\z(71.31,0)(71.31,5.52)(72.00,5.52)(72.00,0)
\z(72.00,0)(72.00,6.32)(72.70,6.32)(72.70,0)
\z(72.70,0)(72.70,6.23)(73.39,6.23)(73.39,0)
\z(73.39,0)(73.39,6.32)(74.09,6.32)(74.09,0)
\z(74.09,0)(74.09,7.30)(74.78,7.30)(74.78,0)
\z(74.78,0)(74.78,6.76)(75.48,6.76)(75.48,0)
\z(75.48,0)(75.48,6.67)(76.18,6.67)(76.18,0)
\z(76.18,0)(76.18,7.48)(76.87,7.48)(76.87,0)
\z(76.87,0)(76.87,6.32)(77.57,6.32)(77.57,0)
\z(77.57,0)(77.57,7.56)(78.26,7.56)(78.26,0)
\z(78.26,0)(78.26,6.14)(78.96,6.14)(78.96,0)
\z(78.96,0)(78.96,8.19)(79.65,8.19)(79.65,0)
\z(79.65,0)(79.65,8.54)(80.35,8.54)(80.35,0)
\z(80.35,0)(80.35,8.54)(81.05,8.54)(81.05,0)
\z(81.05,0)(81.05,6.76)(81.74,6.76)(81.74,0)
\z(81.74,0)(81.74,8.81)(82.44,8.81)(82.44,0)
\z(82.44,0)(82.44,7.48)(83.13,7.48)(83.13,0)
\z(83.13,0)(83.13,9.61)(83.83,9.61)(83.83,0)
\z(83.83,0)(83.83,7.83)(84.52,7.83)(84.52,0)
\z(84.52,0)(84.52,8.72)(85.22,8.72)(85.22,0)
\z(85.22,0)(85.22,8.19)(85.92,8.19)(85.92,0)
\z(85.92,0)(85.92,9.52)(86.61,9.52)(86.61,0)
\z(86.61,0)(86.61,9.26)(87.31,9.26)(87.31,0)
\z(87.31,0)(87.31,10.41)(88.00,10.41)(88.00,0)
\z(88.00,0)(88.00,8.90)(88.70,8.90)(88.70,0)
\z(88.70,0)(88.70,8.28)(89.39,8.28)(89.39,0)
\z(89.39,0)(89.39,7.30)(90.09,7.30)(90.09,0)
\z(90.09,0)(90.09,9.70)(90.79,9.70)(90.79,0)
\z(90.79,0)(90.79,9.61)(91.48,9.61)(91.48,0)
\z(91.48,0)(91.48,8.54)(92.18,8.54)(92.18,0)
\z(92.18,0)(92.18,8.90)(92.87,8.90)(92.87,0)
\z(92.87,0)(92.87,13.35)(93.57,13.35)(93.57,0)
\z(93.57,0)(93.57,10.41)(94.26,10.41)(94.26,0)
\z(94.26,0)(94.26,10.95)(94.96,10.95)(94.96,0)
\z(94.96,0)(94.96,11.84)(95.66,11.84)(95.66,0)
\z(95.66,0)(95.66,11.30)(96.35,11.30)(96.35,0)
\z(96.35,0)(96.35,11.04)(97.05,11.04)(97.05,0)
\z(97.05,0)(97.05,10.77)(97.74,10.77)(97.74,0)
\z(97.74,0)(97.74,12.28)(98.44,12.28)(98.44,0)
\z(98.44,0)(98.44,11.12)(99.13,11.12)(99.13,0)
\z(99.13,0)(99.13,12.01)(99.83,12.01)(99.83,0)
\z(99.83,0)(99.83,12.55)(100.53,12.55)(100.53,0)
\z(100.53,0)(100.53,11.48)(101.22,11.48)(101.22,0)
\z(101.22,0)(101.22,12.10)(101.92,12.10)(101.92,0)
\z(101.92,0)(101.92,12.55)(102.61,12.55)(102.61,0)
\z(102.61,0)(102.61,14.15)(103.31,14.15)(103.31,0)
\z(103.31,0)(103.31,14.51)(104.00,14.51)(104.00,0)
\z(104.00,0)(104.00,14.42)(104.70,14.42)(104.70,0)
\z(104.70,0)(104.70,12.99)(105.39,12.99)(105.39,0)
\z(105.39,0)(105.39,14.77)(106.09,14.77)(106.09,0)
\z(106.09,0)(106.09,14.06)(106.79,14.06)(106.79,0)
\z(106.79,0)(106.79,15.22)(107.48,15.22)(107.48,0)
\z(107.48,0)(107.48,13.97)(108.18,13.97)(108.18,0)
\z(108.18,0)(108.18,14.77)(108.87,14.77)(108.87,0)
\z(108.87,0)(108.87,15.84)(109.57,15.84)(109.57,0)
\z(109.57,0)(109.57,15.31)(110.26,15.31)(110.26,0)
\z(110.26,0)(110.26,15.31)(110.96,15.31)(110.96,0)
\z(110.96,0)(110.96,14.42)(111.66,14.42)(111.66,0)
\z(111.66,0)(111.66,15.31)(112.35,15.31)(112.35,0)
\z(112.35,0)(112.35,12.82)(113.05,12.82)(113.05,0)
\z(113.05,0)(113.05,15.75)(113.74,15.75)(113.74,0)
\z(113.74,0)(113.74,15.40)(114.44,15.40)(114.44,0)
\z(114.44,0)(114.44,16.55)(115.13,16.55)(115.13,0)
\z(115.13,0)(115.13,16.29)(115.83,16.29)(115.83,0)
\z(115.83,0)(115.83,16.29)(116.53,16.29)(116.53,0)
\z(116.53,0)(116.53,17.27)(117.22,17.27)(117.22,0)
\z(117.22,0)(117.22,18.60)(117.92,18.60)(117.92,0)
\z(117.92,0)(117.92,18.33)(118.61,18.33)(118.61,0)
\z(118.61,0)(118.61,18.07)(119.31,18.07)(119.31,0)
\z(119.31,0)(119.31,17.80)(120,17.80)(120,0)
\z(120,0)(120,17.53)(120.70,17.53)(120.70,0)
\z(120.70,0)(120.70,19.05)(121.40,19.05)(121.40,0)
\z(121.40,0)(121.40,18.24)(122.09,18.24)(122.09,0)
\z(122.09,0)(122.09,20.29)(122.79,20.29)(122.79,0)
\z(122.79,0)(122.79,17.09)(123.48,17.09)(123.48,0)
\z(123.48,0)(123.48,18.87)(124.18,18.87)(124.18,0)
\z(124.18,0)(124.18,20.20)(124.87,20.20)(124.87,0)
\z(124.87,0)(124.87,20.11)(125.57,20.11)(125.57,0)
\z(125.57,0)(125.57,18.07)(126.27,18.07)(126.27,0)
\z(126.27,0)(126.27,16.38)(126.96,16.38)(126.96,0)
\z(126.96,0)(126.96,21.54)(127.66,21.54)(127.66,0)
\z(127.66,0)(127.66,18.87)(128.35,18.87)(128.35,0)
\z(128.35,0)(128.35,19.76)(129.05,19.76)(129.05,0)
\z(129.05,0)(129.05,23.67)(129.74,23.67)(129.74,0)
\z(129.74,0)(129.74,20.65)(130.44,20.65)(130.44,0)
\z(130.44,0)(130.44,18.60)(131.14,18.60)(131.14,0)
\z(131.14,0)(131.14,22.69)(131.83,22.69)(131.83,0)
\z(131.83,0)(131.83,20.74)(132.53,20.74)(132.53,0)
\z(132.53,0)(132.53,21.54)(133.22,21.54)(133.22,0)
\z(133.22,0)(133.22,20.83)(133.92,20.83)(133.92,0)
\z(133.92,0)(133.92,23.23)(134.61,23.23)(134.61,0)
\z(134.61,0)(134.61,20.74)(135.31,20.74)(135.31,0)
\z(135.31,0)(135.31,22.87)(136.00,22.87)(136.00,0)
\z(136.00,0)(136.00,22.25)(136.70,22.25)(136.70,0)
\z(136.70,0)(136.70,23.23)(137.40,23.23)(137.40,0)
\z(137.40,0)(137.40,22.07)(138.09,22.07)(138.09,0)
\z(138.09,0)(138.09,25.28)(138.79,25.28)(138.79,0)
\z(138.79,0)(138.79,23.94)(139.48,23.94)(139.48,0)
\z(139.48,0)(139.48,23.58)(140.18,23.58)(140.18,0)
\z(140.18,0)(140.18,23.41)(140.87,23.41)(140.87,0)
\z(140.87,0)(140.87,24.65)(141.57,24.65)(141.57,0)
\z(141.57,0)(141.57,24.92)(142.27,24.92)(142.27,0)
\z(142.27,0)(142.27,27.23)(142.96,27.23)(142.96,0)
\z(142.96,0)(142.96,24.65)(143.66,24.65)(143.66,0)
\z(143.66,0)(143.66,25.28)(144.35,25.28)(144.35,0)
\z(144.35,0)(144.35,25.19)(145.05,25.19)(145.05,0)
\z(145.05,0)(145.05,23.58)(145.74,23.58)(145.74,0)
\z(145.74,0)(145.74,29.01)(146.44,29.01)(146.44,0)
\z(146.44,0)(146.44,23.67)(147.14,23.67)(147.14,0)
\z(147.14,0)(147.14,30.35)(147.83,30.35)(147.83,0)
\z(147.83,0)(147.83,26.25)(148.53,26.25)(148.53,0)
\z(148.53,0)(148.53,26.43)(149.22,26.43)(149.22,0)
\z(149.22,0)(149.22,30.35)(149.92,30.35)(149.92,0)
\z(149.92,0)(149.92,27.77)(150.61,27.77)(150.61,0)
\z(150.61,0)(150.61,28.48)(151.31,28.48)(151.31,0)
\z(151.31,0)(151.31,28.75)(152.01,28.75)(152.01,0)
\z(152.01,0)(152.01,27.23)(152.70,27.23)(152.70,0)
\z(152.70,0)(152.70,29.37)(153.40,29.37)(153.40,0)
\z(153.40,0)(153.40,27.06)(154.09,27.06)(154.09,0)
\z(154.09,0)(154.09,30.35)(154.79,30.35)(154.79,0)
\z(154.79,0)(154.79,32.93)(155.48,32.93)(155.48,0)
\z(155.48,0)(155.48,31.24)(156.18,31.24)(156.18,0)
\z(156.18,0)(156.18,25.45)(156.88,25.45)(156.88,0)
\z(156.88,0)(156.88,31.33)(157.57,31.33)(157.57,0)
\z(157.57,0)(157.57,30.26)(158.27,30.26)(158.27,0)
\z(158.27,0)(158.27,31.77)(158.96,31.77)(158.96,0)
\z(158.96,0)(158.96,30.97)(159.66,30.97)(159.66,0)
\z(159.66,0)(159.66,30.17)(160.35,30.17)(160.35,0)
\z(160.35,0)(160.35,31.77)(161.05,31.77)(161.05,0)
\z(161.05,0)(161.05,32.13)(161.75,32.13)(161.75,0)
\z(161.75,0)(161.75,33.46)(162.44,33.46)(162.44,0)
\z(162.44,0)(162.44,35.69)(163.14,35.69)(163.14,0)
\z(163.14,0)(163.14,33.91)(163.83,33.91)(163.83,0)
\z(163.83,0)(163.83,28.75)(164.53,28.75)(164.53,0)
\z(164.53,0)(164.53,29.90)(165.22,29.90)(165.22,0)
\z(165.22,0)(165.22,31.33)(165.92,31.33)(165.92,0)
\z(165.92,0)(165.92,35.60)(166.61,35.60)(166.61,0)
\z(166.61,0)(166.61,34.09)(167.31,34.09)(167.31,0)
\z(167.31,0)(167.31,37.91)(168.01,37.91)(168.01,0)
\z(168.01,0)(168.01,37.73)(168.70,37.73)(168.70,0)
\z(168.70,0)(168.70,36.13)(169.40,36.13)(169.40,0)
\z(169.40,0)(169.40,37.11)(170.09,37.11)(170.09,0)
\z(170.09,0)(170.09,35.60)(170.79,35.60)(170.79,0)
\z(170.79,0)(170.79,35.95)(171.48,35.95)(171.48,0)
\z(171.48,0)(171.48,34.26)(172.18,34.26)(172.18,0)
\z(172.18,0)(172.18,32.57)(172.88,32.57)(172.88,0)
\z(172.88,0)(172.88,36.31)(173.57,36.31)(173.57,0)
\z(173.57,0)(173.57,38.45)(174.27,38.45)(174.27,0)
\z(174.27,0)(174.27,37.56)(174.96,37.56)(174.96,0)
\z(174.96,0)(174.96,39.43)(175.66,39.43)(175.66,0)
\z(175.66,0)(175.66,34.26)(176.35,34.26)(176.35,0)
\z(176.35,0)(176.35,37.20)(177.05,37.20)(177.05,0)
\z(177.05,0)(177.05,39.60)(177.75,39.60)(177.75,0)
\z(177.75,0)(177.75,39.60)(178.44,39.60)(178.44,0)
\z(178.44,0)(178.44,37.73)(179.14,37.73)(179.14,0)
\z(179.14,0)(179.14,41.74)(179.83,41.74)(179.83,0)
\z(179.83,0)(179.83,43.43)(180.53,43.43)(180.53,0)
\z(180.53,0)(180.53,40.67)(181.22,40.67)(181.22,0)
\z(181.22,0)(181.22,40.85)(181.92,40.85)(181.92,0)
\z(181.92,0)(181.92,42.27)(182.62,42.27)(182.62,0)
\z(182.62,0)(182.62,39.78)(183.31,39.78)(183.31,0)
\z(183.31,0)(183.31,40.40)(184.01,40.40)(184.01,0)
\z(184.01,0)(184.01,42.27)(184.70,42.27)(184.70,0)
\z(184.70,0)(184.70,44.68)(185.40,44.68)(185.40,0)
\z(185.40,0)(185.40,46.46)(186.09,46.46)(186.09,0)
\z(186.09,0)(186.09,45.66)(186.79,45.66)(186.79,0)
\z(186.79,0)(186.79,39.87)(187.49,39.87)(187.49,0)
\z(187.49,0)(187.49,44.68)(188.18,44.68)(188.18,0)
\z(188.18,0)(188.18,45.03)(188.88,45.03)(188.88,0)
\z(188.88,0)(188.88,44.41)(189.57,44.41)(189.57,0)
\z(189.57,0)(189.57,46.72)(190.27,46.72)(190.27,0)
\z(190.27,0)(190.27,43.43)(190.96,43.43)(190.96,0)
\z(190.96,0)(190.96,42.81)(191.66,42.81)(191.66,0)
\z(191.66,0)(191.66,44.32)(192.36,44.32)(192.36,0)
\z(192.36,0)(192.36,44.50)(193.05,44.50)(193.05,0)
\z(193.05,0)(193.05,44.23)(193.75,44.23)(193.75,0)
\z(193.75,0)(193.75,48.06)(194.44,48.06)(194.44,0)
\z(194.44,0)(194.44,49.57)(195.14,49.57)(195.14,0)
\z(195.14,0)(195.14,46.46)(195.83,46.46)(195.83,0)
\z(195.83,0)(195.83,46.46)(196.53,46.46)(196.53,0)
\z(196.53,0)(196.53,42.81)(197.22,42.81)(197.22,0)
\z(197.22,0)(197.22,51.26)(197.92,51.26)(197.92,0)
\z(197.92,0)(197.92,49.93)(198.62,49.93)(198.62,0)
\z(198.62,0)(198.62,51.62)(199.31,51.62)(199.31,0)
\z(199.31,0)(199.31,49.30)(200.01,49.30)(200.01,0)
\z(200.01,0)(200.01,48.41)(200.70,48.41)(200.70,0)
\z(200.70,0)(200.70,49.84)(201.40,49.84)(201.40,0)
\z(201.40,0)(201.40,47.88)(202.09,47.88)(202.09,0)
\z(202.09,0)(202.09,50.91)(202.79,50.91)(202.79,0)
\z(202.79,0)(202.79,47.79)(203.49,47.79)(203.49,0)
\z(203.49,0)(203.49,50.55)(204.18,50.55)(204.18,0)
\z(204.18,0)(204.18,54.91)(204.88,54.91)(204.88,0)
\z(204.88,0)(204.88,52.95)(205.57,52.95)(205.57,0)
\z(205.57,0)(205.57,52.95)(206.27,52.95)(206.27,0)
\z(206.27,0)(206.27,53.49)(206.96,53.49)(206.96,0)
\z(206.96,0)(206.96,53.22)(207.66,53.22)(207.66,0)
\z(207.66,0)(207.66,54.56)(208.36,54.56)(208.36,0)
\z(208.36,0)(208.36,53.22)(209.05,53.22)(209.05,0)
\z(209.05,0)(209.05,51.35)(209.75,51.35)(209.75,0)
\z(209.75,0)(209.75,53.40)(210.44,53.40)(210.44,0)
\z(210.44,0)(210.44,58.56)(211.14,58.56)(211.14,0)
\z(211.14,0)(211.14,54.38)(211.83,54.38)(211.83,0)
\z(211.83,0)(211.83,56.42)(212.53,56.42)(212.53,0)
\z(212.53,0)(212.53,56.60)(213.23,56.60)(213.23,0)
\z(213.23,0)(213.23,53.67)(213.92,53.67)(213.92,0)
\z(213.92,0)(213.92,58.03)(214.62,58.03)(214.62,0)
\z(214.62,0)(214.62,56.51)(215.31,56.51)(215.31,0)
\z(215.31,0)(215.31,57.67)(216.01,57.67)(216.01,0)
\z(216.01,0)(216.01,57.31)(216.70,57.31)(216.70,0)
\z(216.70,0)(216.70,60.16)(217.40,60.16)(217.40,0)
\z(217.40,0)(217.40,54.47)(218.10,54.47)(218.10,0)
\z(218.10,0)(218.10,57.14)(218.79,57.14)(218.79,0)
\z(218.79,0)(218.79,56.78)(219.49,56.78)(219.49,0)
\z(219.49,0)(219.49,56.69)(220.18,56.69)(220.18,0)
\z(220.18,0)(220.18,62.03)(220.88,62.03)(220.88,0)
\z(220.88,0)(220.88,58.47)(221.57,58.47)(221.57,0)
\z(221.57,0)(221.57,59.90)(222.27,59.90)(222.27,0)
\z(222.27,0)(222.27,63.99)(222.97,63.99)(222.97,0)
\z(222.97,0)(222.97,65.15)(223.66,65.15)(223.66,0)
\z(223.66,0)(223.66,60.61)(224.36,60.61)(224.36,0)
\z(224.36,0)(224.36,60.87)(225.05,60.87)(225.05,0)
\z(225.05,0)(225.05,61.68)(225.75,61.68)(225.75,0)
\z(225.75,0)(225.75,63.81)(226.44,63.81)(226.44,0)
\z(226.44,0)(226.44,61.14)(227.14,61.14)(227.14,0)
\z(227.14,0)(227.14,61.23)(227.83,61.23)(227.83,0)
\z(227.83,0)(227.83,63.37)(228.53,63.37)(228.53,0)
\z(228.53,0)(228.53,64.97)(229.23,64.97)(229.23,0)
\z(229.23,0)(229.23,65.95)(229.92,65.95)(229.92,0)
\z(229.92,0)(229.92,64.97)(230.62,64.97)(230.62,0)
\z(230.62,0)(230.62,65.15)(231.31,65.15)(231.31,0)
\z(231.31,0)(231.31,67.28)(232.01,67.28)(232.01,0)
\z(232.01,0)(232.01,67.19)(232.70,67.19)(232.70,0)
\z(232.70,0)(232.70,64.34)(233.40,64.34)(233.40,0)
\z(233.40,0)(233.40,66.48)(234.10,66.48)(234.10,0)
\z(234.10,0)(234.10,68.97)(234.79,68.97)(234.79,0)
\z(234.79,0)(234.79,67.10)(235.49,67.10)(235.49,0)
\z(235.49,0)(235.49,67.19)(236.18,67.19)(236.18,0)
\z(236.18,0)(236.18,71.73)(236.88,71.73)(236.88,0)
\z(236.88,0)(236.88,70.66)(237.57,70.66)(237.57,0)
\z(237.57,0)(237.57,71.46)(238.27,71.46)(238.27,0)
\z(238.27,0)(238.27,73.16)(238.97,73.16)(238.97,0)
\z(238.97,0)(238.97,65.32)(239.66,65.32)(239.66,0)
\z(239.66,0)(239.66,75.11)(240.36,75.11)(240.36,0)
\z(240.36,0)(240.36,69.60)(241.05,69.60)(241.05,0)
\z(241.05,0)(241.05,71.29)(241.75,71.29)(241.75,0)
\z(241.75,0)(241.75,75.47)(242.44,75.47)(242.44,0)
\z(242.44,0)(242.44,71.91)(243.14,71.91)(243.14,0)
\z(243.14,0)(243.14,79.03)(243.84,79.03)(243.84,0)
\z(243.84,0)(243.84,73.78)(244.53,73.78)(244.53,0)
\z(244.53,0)(244.53,82.23)(245.23,82.23)(245.23,0)
\z(245.23,0)(245.23,71.20)(245.92,71.20)(245.92,0)
\z(245.92,0)(245.92,73.16)(246.62,73.16)(246.62,0)
\z(246.62,0)(246.62,75.38)(247.31,75.38)(247.31,0)
\z(247.31,0)(247.31,73.24)(248.01,73.24)(248.01,0)
\z(248.01,0)(248.01,74.22)(248.71,74.22)(248.71,0)
\z(248.71,0)(248.71,79.83)(249.40,79.83)(249.40,0)
\z(249.40,0)(249.40,74.40)(250.10,74.40)(250.10,0)
\z(250.10,0)(250.10,76.63)(250.79,76.63)(250.79,0)
\z(250.79,0)(250.79,79.83)(251.49,79.83)(251.49,0)
\z(251.49,0)(251.49,80.01)(252.18,80.01)(252.18,0)
\z(252.18,0)(252.18,78.23)(252.88,78.23)(252.88,0)
\z(252.88,0)(252.88,79.21)(253.58,79.21)(253.58,0)
\z(253.58,0)(253.58,80.36)(254.27,80.36)(254.27,0)
\z(254.27,0)(254.27,85.44)(254.97,85.44)(254.97,0)
\z(254.97,0)(254.97,81.61)(255.66,81.61)(255.66,0)
\z(255.66,0)(255.66,83.48)(256.36,83.48)(256.36,0)
\z(256.36,0)(256.36,81.34)(257.05,81.34)(257.05,0)
\z(257.05,0)(257.05,82.06)(257.75,82.06)(257.75,0)
\z(257.75,0)(257.75,80.45)(258.44,80.45)(258.44,0)
\z(258.44,0)(258.44,84.46)(259.14,84.46)(259.14,0)
\z(259.14,0)(259.14,89.71)(259.84,89.71)(259.84,0)
\z(259.84,0)(259.84,84.64)(260.53,84.64)(260.53,0)
\z(260.53,0)(260.53,86.95)(261.23,86.95)(261.23,0)
\z(261.23,0)(261.23,82.68)(261.92,82.68)(261.92,0)
\z(261.92,0)(261.92,87.48)(262.62,87.48)(262.62,0)
\z(262.62,0)(262.62,87.13)(263.31,87.13)(263.31,0)
\z(263.31,0)(263.31,87.57)(264.01,87.57)(264.01,0)
\z(264.01,0)(264.01,90.87)(264.71,90.87)(264.71,0)
\z(264.71,0)(264.71,88.55)(265.40,88.55)(265.40,0)
\z(265.40,0)(265.40,90.69)(266.10,90.69)(266.10,0)
\z(266.10,0)(266.10,89.35)(266.79,89.35)(266.79,0)
\z(266.79,0)(266.79,93.80)(267.49,93.80)(267.49,0)
\z(267.49,0)(267.49,89.00)(268.18,89.00)(268.18,0)
\z(268.18,0)(268.18,91.85)(268.88,91.85)(268.88,0)
\z(268.88,0)(268.88,90.24)(269.58,90.24)(269.58,0)
\z(269.58,0)(269.58,95.94)(270.27,95.94)(270.27,0)
\z(270.27,0)(270.27,91.93)(270.97,91.93)(270.97,0)
\z(270.97,0)(270.97,94.25)(271.66,94.25)(271.66,0)
\z(271.66,0)(271.66,95.85)(272.36,95.85)(272.36,0)
\z(272.36,0)(272.36,101.37)(273.05,101.37)(273.05,0)
\z(273.05,0)(273.05,93.89)(273.75,93.89)(273.75,0)
\z(273.75,0)(273.75,104.30)(274.45,104.30)(274.45,0)
\z(274.45,0)(274.45,91.67)(275.14,91.67)(275.14,0)
\z(275.14,0)(275.14,96.74)(275.84,96.74)(275.84,0)
\z(275.84,0)(275.84,102.79)(276.53,102.79)(276.53,0)
\z(276.53,0)(276.53,99.50)(277.23,99.50)(277.23,0)
\z(277.23,0)(277.23,97.27)(277.92,97.27)(277.92,0)
\z(277.92,0)(277.92,102.44)(278.62,102.44)(278.62,0)
\z(278.62,0)(278.62,96.65)(279.32,96.65)(279.32,0)
\z(279.32,0)(279.32,106.44)(280.01,106.44)(280.01,0)
\z(280.01,0)(280.01,106.08)(280.71,106.08)(280.71,0)
\z(280.71,0)(280.71,107.06)(281.40,107.06)(281.40,0)
\z(281.40,0)(281.40,102.35)(282.10,102.35)(282.10,0)
\z(282.10,0)(282.10,100.30)(282.79,100.30)(282.79,0)
\z(282.79,0)(282.79,105.82)(283.49,105.82)(283.49,0)
\z(283.49,0)(283.49,104.48)(284.19,104.48)(284.19,0)
\z(284.19,0)(284.19,106.44)(284.88,106.44)(284.88,0)
\z(284.88,0)(284.88,108.75)(285.58,108.75)(285.58,0)
\z(285.58,0)(285.58,107.78)(286.27,107.78)(286.27,0)
\z(286.27,0)(286.27,105.82)(286.97,105.82)(286.97,0)
\z(286.97,0)(286.97,107.86)(287.66,107.86)(287.66,0)
\z(287.66,0)(287.66,111.87)(288.36,111.87)(288.36,0)
\z(288.36,0)(288.36,103.95)(289.06,103.95)(289.06,0)
\z(289.06,0)(289.06,110.45)(289.75,110.45)(289.75,0)
\z(289.75,0)(289.75,107.42)(290.45,107.42)(290.45,0)
\z(290.45,0)(290.45,108.93)(291.14,108.93)(291.14,0)
\z(291.14,0)(291.14,112.49)(291.84,112.49)(291.84,0)
\z(291.84,0)(291.84,115.25)(292.53,115.25)(292.53,0)
\z(292.53,0)(292.53,111.96)(293.23,111.96)(293.23,0)
\z(293.23,0)(293.23,115.79)(293.92,115.79)(293.92,0)
\z(293.92,0)(293.92,115.61)(294.62,115.61)(294.62,0)
\z(294.62,0)(294.62,122.19)(295.32,122.19)(295.32,0)
\z(295.32,0)(295.32,119.17)(296.01,119.17)(296.01,0)
\z(296.01,0)(296.01,119.61)(296.71,119.61)(296.71,0)
\z(296.71,0)(296.71,120.32)(297.40,120.32)(297.40,0)
\z(297.40,0)(297.40,121.21)(298.10,121.21)(298.10,0)
\z(298.10,0)(298.10,123.26)(298.79,123.26)(298.79,0)
\z(298.79,0)(298.79,125.75)(299.49,125.75)(299.49,0)
\z(299.49,0)(299.49,126.29)(300.19,126.29)(300.19,0)
\z(300.19,0)(300.19,121.48)(300.88,121.48)(300.88,0)
\z(300.88,0)(300.88,127.62)(301.58,127.62)(301.58,0)
\z(301.58,0)(301.58,122.46)(302.27,122.46)(302.27,0)
\z(302.27,0)(302.27,123.26)(302.97,123.26)(302.97,0)
\z(302.97,0)(302.97,123.53)(303.66,123.53)(303.66,0)
\z(303.66,0)(303.66,127.36)(304.36,127.36)(304.36,0)
\z(304.36,0)(304.36,131.18)(305.06,131.18)(305.06,0)
\z(305.06,0)(305.06,128.42)(305.75,128.42)(305.75,0)
\z(305.75,0)(305.75,134.21)(306.45,134.21)(306.45,0)
\z(306.45,0)(306.45,132.43)(307.14,132.43)(307.14,0)
\z(307.14,0)(307.14,124.51)(307.84,124.51)(307.84,0)
\z(307.84,0)(307.84,132.96)(308.53,132.96)(308.53,0)
\z(308.53,0)(308.53,135.45)(309.23,135.45)(309.23,0)
\z(309.23,0)(309.23,129.13)(309.93,129.13)(309.93,0)
\z(309.93,0)(309.93,133.41)(310.62,133.41)(310.62,0)
\z(310.62,0)(310.62,129.85)(311.32,129.85)(311.32,0)
\z(311.32,0)(311.32,137.59)(312.01,137.59)(312.01,0)
\z(312.01,0)(312.01,135.99)(312.71,135.99)(312.71,0)
\z(312.71,0)(312.71,136.88)(313.40,136.88)(313.40,0)
\z(313.40,0)(313.40,138.66)(314.10,138.66)(314.10,0)
\z(314.10,0)(314.10,141.42)(314.80,141.42)(314.80,0)
\z(314.80,0)(314.80,143.11)(315.49,143.11)(315.49,0)
\z(315.49,0)(315.49,143.29)(316.19,143.29)(316.19,0)
\z(316.19,0)(316.19,135.19)(316.88,135.19)(316.88,0)
\z(316.88,0)(316.88,141.77)(317.58,141.77)(317.58,0)
\z(317.58,0)(317.58,139.37)(318.27,139.37)(318.27,0)
\z(318.27,0)(318.27,145.15)(318.97,145.15)(318.97,0)
\z(318.97,0)(318.97,144.53)(319.67,144.53)(319.67,0)
\z(319.67,0)(319.67,143.46)(320.36,143.46)(320.36,0)
\z(320.36,0)(320.36,153.34)(321.06,153.34)(321.06,0)
\z(321.06,0)(321.06,149.07)(321.75,149.07)(321.75,0)
\z(321.75,0)(321.75,147.65)(322.45,147.65)(322.45,0)
\z(322.45,0)(322.45,152.72)(323.14,152.72)(323.14,0)
\z(323.14,0)(323.14,151.47)(323.84,151.47)(323.84,0)
\z(323.84,0)(323.84,153.97)(324.53,153.97)(324.53,0)
\z(324.53,0)(324.53,156.46)(325.23,156.46)(325.23,0)
\z(325.23,0)(325.23,153.25)(325.93,153.25)(325.93,0)
\z(325.93,0)(325.93,149.43)(326.62,149.43)(326.62,0)
\z(326.62,0)(326.62,156.64)(327.32,156.64)(327.32,0)
\z(327.32,0)(327.32,157.70)(328.01,157.70)(328.01,0)
\z(328.01,0)(328.01,155.92)(328.71,155.92)(328.71,0)
\z(328.71,0)(328.71,157.70)(329.40,157.70)(329.40,0)
\z(329.40,0)(329.40,161.35)(330.10,161.35)(330.10,0)
\z(330.10,0)(330.10,161.00)(330.80,161.00)(330.80,0)
\z(330.80,0)(330.80,158.59)(331.49,158.59)(331.49,0)
\z(331.49,0)(331.49,164.82)(332.19,164.82)(332.19,0)
\z(332.19,0)(332.19,161.17)(332.88,161.17)(332.88,0)
\z(332.88,0)(332.88,169.01)(333.58,169.01)(333.58,0)
\z(333.58,0)(333.58,175.77)(334.27,175.77)(334.27,0)
\z(334.27,0)(334.27,173.28)(334.97,173.28)(334.97,0)
\z(334.97,0)(334.97,174.08)(335.67,174.08)(335.67,0)
\z(335.67,0)(335.67,169.27)(336.36,169.27)(336.36,0)
\z(336.36,0)(336.36,174.52)(337.06,174.52)(337.06,0)
\z(337.06,0)(337.06,177.82)(337.75,177.82)(337.75,0)
\z(337.75,0)(337.75,175.77)(338.45,175.77)(338.45,0)
\z(338.45,0)(338.45,179.15)(339.14,179.15)(339.14,0)
\z(339.14,0)(339.14,174.88)(339.84,174.88)(339.84,0)
\z(339.84,0)(339.84,182.18)(340.54,182.18)(340.54,0)
\z(340.54,0)(340.54,185.20)(341.23,185.20)(341.23,0)
\z(341.23,0)(341.23,183.60)(341.93,183.60)(341.93,0)
\z(341.93,0)(341.93,189.48)(342.62,189.48)(342.62,0)
\z(342.62,0)(342.62,185.83)(343.32,185.83)(343.32,0)
\z(343.32,0)(343.32,189.48)(344.01,189.48)(344.01,0)
\z(344.01,0)(344.01,194.28)(344.71,194.28)(344.71,0)
\z(344.71,0)(344.71,189.39)(345.41,189.39)(345.41,0)
\z(345.41,0)(345.41,184.85)(346.10,184.85)(346.10,0)
\z(346.10,0)(346.10,196.95)(346.80,196.95)(346.80,0)
\z(346.80,0)(346.80,188.41)(347.49,188.41)(347.49,0)
\z(347.49,0)(347.49,201.85)(348.19,201.85)(348.19,0)
\z(348.19,0)(348.19,195.35)(348.88,195.35)(348.88,0)
\z(348.88,0)(348.88,197.66)(349.58,197.66)(349.58,0)
\z(349.58,0)(349.58,205.49)(350.28,205.49)(350.28,0)
\z(350.28,0)(350.28,199.98)(350.97,199.98)(350.97,0)
\z(350.97,0)(350.97,208.97)(351.67,208.97)(351.67,0)
\z(351.67,0)(351.67,209.86)(352.36,209.86)(352.36,0)
\z(352.36,0)(352.36,217.33)(353.06,217.33)(353.06,0)
\z(353.06,0)(353.06,217.24)(353.75,217.24)(353.75,0)
\z(353.75,0)(353.75,223.56)(354.45,223.56)(354.45,0)
\z(354.45,0)(354.45,225.52)(355.14,225.52)(355.14,0)
\z(355.14,0)(355.14,229.88)(355.84,229.88)(355.84,0)
\z(355.84,0)(355.84,233.08)(356.54,233.08)(356.54,0)
\z(356.54,0)(356.54,244.30)(357.23,244.30)(357.23,0)
\z(357.23,0)(357.23,257.29)(357.93,257.29)(357.93,0)
\z(357.93,0)(357.93,242.61)(358.62,242.61)(358.62,0)
\z(358.62,0)(358.62,249.19)(359.32,249.19)(359.32,0)
\z(359.32,0)(359.32,249.28)(360.01,249.28)(360.01,0)
\z(360.01,0)(360.01,249.01)(360.71,249.01)(360.71,0)
\z(360.71,0)(360.71,248.57)(361.41,248.57)(361.41,0)
\z(361.41,0)(361.41,247.06)(362.10,247.06)(362.10,0)
\z(362.10,0)(362.10,245.37)(362.80,245.37)(362.80,0)
\z(362.80,0)(362.80,250.97)(363.49,250.97)(363.49,0)
\z(363.49,0)(363.49,245.90)(364.19,245.90)(364.19,0)
\z(364.19,0)(364.19,250.08)(364.88,250.08)(364.88,0)
\z(364.88,0)(364.88,254.44)(365.58,254.44)(365.58,0)
\z(365.58,0)(365.58,239.76)(366.28,239.76)(366.28,0)
\z(366.28,0)(366.28,251.95)(366.97,251.95)(366.97,0)
\z(366.97,0)(366.97,248.39)(367.67,248.39)(367.67,0)
\z(367.67,0)(367.67,256.22)(368.36,256.22)(368.36,0)
\z(368.36,0)(368.36,255.16)(369.06,255.16)(369.06,0)
\z(369.06,0)(369.06,256.22)(369.75,256.22)(369.75,0)
\z(369.75,0)(369.75,252.40)(370.45,252.40)(370.45,0)
\z(370.45,0)(370.45,250.79)(371.15,250.79)(371.15,0)
\z(371.15,0)(371.15,252.93)(371.84,252.93)(371.84,0)
\z(371.84,0)(371.84,251.42)(372.54,251.42)(372.54,0)
\z(372.54,0)(372.54,249.73)(373.23,249.73)(373.23,0)
\z(373.23,0)(373.23,252.04)(373.93,252.04)(373.93,0)
\z(373.93,0)(373.93,252.57)(374.62,252.57)(374.62,0)
\z(374.62,0)(374.62,255.69)(375.32,255.69)(375.32,0)
\z(375.32,0)(375.32,258.89)(376.02,258.89)(376.02,0)
\z(376.02,0)(376.02,254.89)(376.71,254.89)(376.71,0)
\z(376.71,0)(376.71,248.66)(377.41,248.66)(377.41,0)
\z(377.41,0)(377.41,257.02)(378.10,257.02)(378.10,0)
\z(378.10,0)(378.10,258.89)(378.80,258.89)(378.80,0)
\z(378.80,0)(378.80,245.19)(379.49,245.19)(379.49,0)
\z(379.49,0)(379.49,256.76)(380.19,256.76)(380.19,0)
\z(380.19,0)(380.19,259.52)(380.89,259.52)(380.89,0)
\z(380.89,0)(380.89,252.93)(381.58,252.93)(381.58,0)
\z(381.58,0)(381.58,254.62)(382.28,254.62)(382.28,0)
\z(382.28,0)(382.28,252.93)(382.97,252.93)(382.97,0)
\z(382.97,0)(382.97,256.22)(383.67,256.22)(383.67,0)
\z(383.67,0)(383.67,246.26)(384.36,246.26)(384.36,0)
\z(384.36,0)(384.36,251.42)(385.06,251.42)(385.06,0)
\z(385.06,0)(385.06,251.60)(385.75,251.60)(385.75,0)
\z(385.75,0)(385.75,254.80)(386.45,254.80)(386.45,0)
\z(386.45,0)(386.45,263.70)(387.15,263.70)(387.15,0)
\z(387.15,0)(387.15,258.80)(387.84,258.80)(387.84,0)
\z(387.84,0)(387.84,252.75)(388.54,252.75)(388.54,0)
\z(388.54,0)(388.54,262.63)(389.23,262.63)(389.23,0)
\z(389.23,0)(389.23,260.94)(389.93,260.94)(389.93,0)
\z(389.93,0)(389.93,251.33)(390.62,251.33)(390.62,0)
\z(390.62,0)(390.62,252.13)(391.32,252.13)(391.32,0)
\z(391.32,0)(391.32,258.54)(392.02,258.54)(392.02,0)
\z(392.02,0)(392.02,262.36)(392.71,262.36)(392.71,0)
\z(392.71,0)(392.71,252.75)(393.41,252.75)(393.41,0)
\z(393.41,0)(393.41,255.87)(394.10,255.87)(394.10,0)
\z(394.10,0)(394.10,256.93)(394.80,256.93)(394.80,0)
\z(394.80,0)(394.80,259.34)(395.49,259.34)(395.49,0)
\z(395.49,0)(395.49,262.63)(396.19,262.63)(396.19,0)
\z(396.19,0)(396.19,252.66)(396.89,252.66)(396.89,0)
\z(396.89,0)(396.89,256.31)(397.58,256.31)(397.58,0)
\z(397.58,0)(397.58,258.63)(398.28,258.63)(398.28,0)
\z(398.28,0)(398.28,250.35)(398.97,250.35)(398.97,0)
\z(398.97,0)(398.97,255.60)(399.67,255.60)(399.67,0)
\z(399.67,0)(399.67,255.87)(400.36,255.87)(400.36,0)
\z(400.36,0)(400.36,252.49)(401.06,252.49)(401.06,0)
\z(401.06,0)(401.06,256.04)(401.76,256.04)(401.76,0)
\z(401.76,0)(401.76,255.96)(402.45,255.96)(402.45,0)
\z(402.45,0)(402.45,255.51)(403.15,255.51)(403.15,0)
\z(403.15,0)(403.15,250.88)(403.84,250.88)(403.84,0)
\z(403.84,0)(403.84,251.95)(404.54,251.95)(404.54,0)
\z(404.54,0)(404.54,263.97)(405.23,263.97)(405.23,0)
\z(405.23,0)(405.23,252.22)(405.93,252.22)(405.93,0)
\z(405.93,0)(405.93,258.45)(406.63,258.45)(406.63,0)
\z(406.63,0)(406.63,252.31)(407.32,252.31)(407.32,0)
\z(407.32,0)(407.32,261.74)(408.02,261.74)(408.02,0)
\z(408.02,0)(408.02,257.38)(408.71,257.38)(408.71,0)
\z(408.71,0)(408.71,260.94)(409.41,260.94)(409.41,0)
\z(409.41,0)(409.41,264.23)(410.10,264.23)(410.10,0)
\z(410.10,0)(410.10,257.47)(410.80,257.47)(410.80,0)
\z(410.80,0)(410.80,266.01)(411.50,266.01)(411.50,0)
\z(411.50,0)(411.50,263.08)(412.19,263.08)(412.19,0)
\z(412.19,0)(412.19,258.27)(412.89,258.27)(412.89,0)
\z(412.89,0)(412.89,252.84)(413.58,252.84)(413.58,0)
\z(413.58,0)(413.58,253.02)(414.28,253.02)(414.28,0)
\z(414.28,0)(414.28,259.78)(414.97,259.78)(414.97,0)
\z(414.97,0)(414.97,252.04)(415.67,252.04)(415.67,0)
\z(415.67,0)(415.67,263.43)(416.36,263.43)(416.36,0)
\z(416.36,0)(416.36,266.72)(417.06,266.72)(417.06,0)
\z(417.06,0)(417.06,262.99)(417.76,262.99)(417.76,0)
\z(417.76,0)(417.76,255.78)(418.45,255.78)(418.45,0)
\z(418.45,0)(418.45,255.69)(419.15,255.69)(419.15,0)
\z(419.15,0)(419.15,264.14)(419.84,264.14)(419.84,0)
\z(419.84,0)(419.84,250.35)(420.54,250.35)(420.54,0)
\z(420.54,0)(420.54,266.46)(421.23,266.46)(421.23,0)
\z(421.23,0)(421.23,252.04)(421.93,252.04)(421.93,0)
\z(421.93,0)(421.93,260.85)(422.63,260.85)(422.63,0)
\z(422.63,0)(422.63,258.27)(423.32,258.27)(423.32,0)
\z(423.32,0)(423.32,263.88)(424.02,263.88)(424.02,0)
\z(424.02,0)(424.02,251.15)(424.71,251.15)(424.71,0)
\z(424.71,0)(424.71,262.10)(425.41,262.10)(425.41,0)
\z(425.41,0)(425.41,258.80)(426.10,258.80)(426.10,0)
\z(426.10,0)(426.10,264.32)(426.80,264.32)(426.80,0)
\z(426.80,0)(426.80,260.94)(427.50,260.94)(427.50,0)
\z(427.50,0)(427.50,262.81)(428.19,262.81)(428.19,0)
\z(428.19,0)(428.19,264.94)(428.89,264.94)(428.89,0)
\z(428.89,0)(428.89,263.79)(429.58,263.79)(429.58,0)
\z(429.58,0)(429.58,251.68)(430.28,251.68)(430.28,0)
\z(430.28,0)(430.28,262.01)(430.97,262.01)(430.97,0)
\z(430.97,0)(430.97,258.36)(431.67,258.36)(431.67,0)
\z(431.67,0)(431.67,270.64)(432.37,270.64)(432.37,0)
\z(432.37,0)(432.37,259.78)(433.06,259.78)(433.06,0)
\z(433.06,0)(433.06,256.22)(433.76,256.22)(433.76,0)
\z(433.76,0)(433.76,262.63)(434.45,262.63)(434.45,0)
\z(434.45,0)(434.45,258.63)(435.15,258.63)(435.15,0)
\z(435.15,0)(435.15,259.60)(435.84,259.60)(435.84,0)
\z(435.84,0)(435.84,254.53)(436.54,254.53)(436.54,0)
\z(436.54,0)(436.54,272.69)(437.24,272.69)(437.24,0)
\z(437.24,0)(437.24,263.16)(437.93,263.16)(437.93,0)
\z(437.93,0)(437.93,263.34)(438.63,263.34)(438.63,0)
\z(438.63,0)(438.63,255.87)(439.32,255.87)(439.32,0)
\z(439.32,0)(439.32,261.56)(440.02,261.56)(440.02,0)
\z(440.02,0)(440.02,254.44)(440.71,254.44)(440.71,0)
\z(440.71,0)(440.71,273.22)(441.41,273.22)(441.41,0)
\z(441.41,0)(441.41,270.82)(442.11,270.82)(442.11,0)
\z(442.11,0)(442.11,257.56)(442.80,257.56)(442.80,0)
\z(442.80,0)(442.80,262.19)(443.50,262.19)(443.50,0)
\z(443.50,0)(443.50,270.37)(444.19,270.37)(444.19,0)
\z(444.19,0)(444.19,253.02)(444.89,253.02)(444.89,0)
\z(444.89,0)(444.89,264.32)(445.58,264.32)(445.58,0)
\z(445.58,0)(445.58,259.16)(446.28,259.16)(446.28,0)
\z(446.28,0)(446.28,259.69)(446.97,259.69)(446.97,0)
\z(446.97,0)(446.97,261.47)(447.67,261.47)(447.67,0)
\z(447.67,0)(447.67,269.04)(448.37,269.04)(448.37,0)
\z(448.37,0)(448.37,256.49)(449.06,256.49)(449.06,0)
\z(449.06,0)(449.06,254.71)(449.76,254.71)(449.76,0)
\z(449.76,0)(449.76,260.94)(450.45,260.94)(450.45,0)
\z(450.45,0)(450.45,266.55)(451.15,266.55)(451.15,0)
\z(451.15,0)(451.15,263.25)(451.84,263.25)(451.84,0)
\z(451.84,0)(451.84,252.84)(452.54,252.84)(452.54,0)
\z(452.54,0)(452.54,263.52)(453.24,263.52)(453.24,0)
\z(453.24,0)(453.24,262.27)(453.93,262.27)(453.93,0)
\z(453.93,0)(453.93,263.97)(454.63,263.97)(454.63,0)
\z(454.63,0)(454.63,255.33)(455.32,255.33)(455.32,0)
\z(455.32,0)(455.32,262.81)(456.02,262.81)(456.02,0)
\z(456.02,0)(456.02,262.99)(456.71,262.99)(456.71,0)
\z(456.71,0)(456.71,257.11)(457.41,257.11)(457.41,0)
\z(457.41,0)(457.41,268.95)(458.11,268.95)(458.11,0)
\z(458.11,0)(458.11,265.30)(458.80,265.30)(458.80,0)
\z(458.80,0)(458.80,264.50)(459.50,264.50)(459.50,0)
\z(459.50,0)(459.50,254.98)(460.19,254.98)(460.19,0)
\z(460.19,0)(460.19,267.53)(460.89,267.53)(460.89,0)
\z(460.89,0)(460.89,258.36)(461.58,258.36)(461.58,0)
\z(461.58,0)(461.58,262.45)(462.28,262.45)(462.28,0)
\z(462.28,0)(462.28,270.73)(462.98,270.73)(462.98,0)
\z(462.98,0)(462.98,253.64)(463.67,253.64)(463.67,0)
\z(463.67,0)(463.67,267.61)(464.37,267.61)(464.37,0)
\z(464.37,0)(464.37,263.79)(465.06,263.79)(465.06,0)
\z(465.06,0)(465.06,259.07)(465.76,259.07)(465.76,0)
\z(465.76,0)(465.76,259.78)(466.45,259.78)(466.45,0)
\z(466.45,0)(466.45,271.53)(467.15,271.53)(467.15,0)
\z(467.15,0)(467.15,264.50)(467.85,264.50)(467.85,0)
\z(467.85,0)(467.85,259.60)(468.54,259.60)(468.54,0)
\z(468.54,0)(468.54,262.10)(469.24,262.10)(469.24,0)
\z(469.24,0)(469.24,260.14)(469.93,260.14)(469.93,0)
\z(469.93,0)(469.93,265.75)(470.63,265.75)(470.63,0)
\z(470.63,0)(470.63,259.43)(471.32,259.43)(471.32,0)
\z(471.32,0)(471.32,264.86)(472.02,264.86)(472.02,0)
\z(472.02,0)(472.02,258.27)(472.72,258.27)(472.72,0)
\z(472.72,0)(472.72,252.66)(473.41,252.66)(473.41,0)
\z(473.41,0)(473.41,258.71)(474.11,258.71)(474.11,0)
\z(474.11,0)(474.11,258.45)(474.80,258.45)(474.80,0)
\z(474.80,0)(474.80,266.37)(475.50,266.37)(475.50,0)
\z(475.50,0)(475.50,267.79)(476.19,267.79)(476.19,0)
\z(476.19,0)(476.19,268.50)(476.89,268.50)(476.89,0)
\z(476.89,0)(476.89,258.18)(477.58,258.18)(477.58,0)
\z(477.58,0)(477.58,255.07)(478.28,255.07)(478.28,0)
\z(478.28,0)(478.28,266.46)(478.98,266.46)(478.98,0)
\z(478.98,0)(478.98,257.02)(479.67,257.02)(479.67,0)
\z(479.67,0)(479.67,267.88)(480.37,267.88)(480.37,0)
\z(480.37,0)(480.37,262.36)(481.06,262.36)(481.06,0)
\z(481.06,0)(481.06,258.00)(481.76,258.00)(481.76,0)
\z(481.76,0)(481.76,263.25)(482.45,263.25)(482.45,0)
\z(482.45,0)(482.45,255.60)(483.15,255.60)(483.15,0)
\z(483.15,0)(483.15,273.67)(483.85,273.67)(483.85,0)
\z(483.85,0)(483.85,258.98)(484.54,258.98)(484.54,0)
\z(484.54,0)(484.54,262.45)(485.24,262.45)(485.24,0)
\z(485.24,0)(485.24,263.34)(485.93,263.34)(485.93,0)
\z(485.93,0)(485.93,270.37)(486.63,270.37)(486.63,0)
\z(486.63,0)(486.63,264.23)(487.32,264.23)(487.32,0)
\z(487.32,0)(487.32,266.10)(488.02,266.10)(488.02,0)
\z(488.02,0)(488.02,274.56)(488.72,274.56)(488.72,0)
\z(488.72,0)(488.72,264.05)(489.41,264.05)(489.41,0)
\z(489.41,0)(489.41,261.83)(490.11,261.83)(490.11,0)
\z(490.11,0)(490.11,258.54)(490.80,258.54)(490.80,0)
\z(490.80,0)(490.80,259.52)(491.50,259.52)(491.50,0)
\z(491.50,0)(491.50,265.48)(492.19,265.48)(492.19,0)
\z(492.19,0)(492.19,261.30)(492.89,261.30)(492.89,0)
\z(492.89,0)(492.89,261.47)(493.59,261.47)(493.59,0)
\z(493.59,0)(493.59,267.08)(494.28,267.08)(494.28,0)
\z(494.28,0)(494.28,250.71)(494.98,250.71)(494.98,0)
\z(494.98,0)(494.98,265.39)(495.67,265.39)(495.67,0)
\z(495.67,0)(495.67,260.67)(496.37,260.67)(496.37,0)
\z(496.37,0)(496.37,273.76)(497.06,273.76)(497.06,0)
\z(497.06,0)(497.06,266.90)(497.76,266.90)(497.76,0)
\z(497.76,0)(497.76,260.67)(498.46,260.67)(498.46,0)
\z(498.46,0)(498.46,258.80)(499.15,258.80)(499.15,0)
\z(499.15,0)(499.15,266.46)(499.85,266.46)(499.85,0)
\z(499.85,0)(499.85,266.10)(500.54,266.10)(500.54,0)
\z(500.54,0)(500.54,261.74)(501.24,261.74)(501.24,0)
\z(501.24,0)(501.24,257.29)(501.93,257.29)(501.93,0)
\z(501.93,0)(501.93,261.65)(502.63,261.65)(502.63,0)
\z(502.63,0)(502.63,270.37)(503.33,270.37)(503.33,0)
\z(503.33,0)(503.33,267.44)(504.02,267.44)(504.02,0)
\z(504.02,0)(504.02,262.36)(504.72,262.36)(504.72,0)
\z(504.72,0)(504.72,262.99)(505.41,262.99)(505.41,0)
\z(505.41,0)(505.41,262.10)(506.11,262.10)(506.11,0)
\z(506.11,0)(506.11,263.70)(506.80,263.70)(506.80,0)
\z(506.80,0)(506.80,265.21)(507.50,265.21)(507.50,0)
\z(507.50,0)(507.50,259.60)(508.19,259.60)(508.19,0)
\z(508.19,0)(508.19,264.23)(508.89,264.23)(508.89,0)
\z(508.89,0)(508.89,262.63)(509.59,262.63)(509.59,0)
\z(509.59,0)(509.59,265.39)(510.28,265.39)(510.28,0)
\z(510.28,0)(510.28,267.79)(510.98,267.79)(510.98,0)
\z(510.98,0)(510.98,261.47)(511.67,261.47)(511.67,0)
\z(511.67,0)(511.67,267.35)(512.37,267.35)(512.37,0)
\z(512.37,0)(512.37,254.62)(513.06,254.62)(513.06,0)
\z(513.06,0)(513.06,263.70)(513.76,263.70)(513.76,0)
\z(513.76,0)(513.76,267.53)(514.46,267.53)(514.46,0)
\z(514.46,0)(514.46,261.56)(515.15,261.56)(515.15,0)
\z(515.15,0)(515.15,264.59)(515.85,264.59)(515.85,0)
\z(515.85,0)(515.85,262.27)(516.54,262.27)(516.54,0)
\z(516.54,0)(516.54,261.21)(517.24,261.21)(517.24,0)
\z(517.24,0)(517.24,261.03)(517.93,261.03)(517.93,0)
\z(517.93,0)(517.93,257.82)(518.63,257.82)(518.63,0)
\z(518.63,0)(518.63,261.03)(519.33,261.03)(519.33,0)
\z(519.33,0)(519.33,262.63)(520.02,262.63)(520.02,0)
\z(520.02,0)(520.02,272.06)(520.72,272.06)(520.72,0)
\z(520.72,0)(520.72,267.70)(521.41,267.70)(521.41,0)
\z(521.41,0)(521.41,263.34)(522.11,263.34)(522.11,0)
\z(522.11,0)(522.11,261.92)(522.80,261.92)(522.80,0)
\z(522.80,0)(522.80,265.30)(523.50,265.30)(523.50,0)
\z(523.50,0)(523.50,264.32)(524.20,264.32)(524.20,0)
\z(524.20,0)(524.20,269.93)(524.89,269.93)(524.89,0)
\z(524.89,0)(524.89,270.91)(525.59,270.91)(525.59,0)
\z(525.59,0)(525.59,274.73)(526.28,274.73)(526.28,0)
\z(526.28,0)(526.28,259.52)(526.98,259.52)(526.98,0)
\z(526.98,0)(526.98,271.26)(527.67,271.26)(527.67,0)
\z(527.67,0)(527.67,265.83)(528.37,265.83)(528.37,0)
\z(528.37,0)(528.37,258.63)(529.07,258.63)(529.07,0)
\z(529.07,0)(529.07,265.12)(529.76,265.12)(529.76,0)
\z(529.76,0)(529.76,267.35)(530.46,267.35)(530.46,0)
\z(530.46,0)(530.46,262.63)(531.15,262.63)(531.15,0)
\z(531.15,0)(531.15,268.59)(531.85,268.59)(531.85,0)
\z(531.85,0)(531.85,259.78)(532.54,259.78)(532.54,0)
\z(532.54,0)(532.54,263.97)(533.24,263.97)(533.24,0)
\z(533.24,0)(533.24,266.46)(533.94,266.46)(533.94,0)
\z(533.94,0)(533.94,263.43)(534.63,263.43)(534.63,0)
\z(534.63,0)(534.63,263.88)(535.33,263.88)(535.33,0)
\z(535.33,0)(535.33,262.01)(536.02,262.01)(536.02,0)
\z(536.02,0)(536.02,260.85)(536.72,260.85)(536.72,0)
\z(536.72,0)(536.72,270.37)(537.41,270.37)(537.41,0)
\z(537.41,0)(537.41,263.43)(538.11,263.43)(538.11,0)
\z(538.11,0)(538.11,265.66)(538.81,265.66)(538.81,0)
\z(538.81,0)(538.81,256.93)(539.50,256.93)(539.50,0)
\z(539.50,0)(539.50,260.58)(540.20,260.58)(540.20,0)
\z(540.20,0)(540.20,266.37)(540.89,266.37)(540.89,0)
\z(540.89,0)(540.89,257.20)(541.59,257.20)(541.59,0)
\z(541.59,0)(541.59,268.06)(542.28,268.06)(542.28,0)
\z(542.28,0)(542.28,265.83)(542.98,265.83)(542.98,0)
\z(542.98,0)(542.98,256.93)(543.67,256.93)(543.67,0)
\z(543.67,0)(543.67,266.28)(544.37,266.28)(544.37,0)
\z(544.37,0)(544.37,267.17)(545.07,267.17)(545.07,0)
\z(545.07,0)(545.07,259.87)(545.76,259.87)(545.76,0)
\z(545.76,0)(545.76,271.09)(546.46,271.09)(546.46,0)
\z(546.46,0)(546.46,263.97)(547.15,263.97)(547.15,0)
\z(547.15,0)(547.15,272.60)(547.85,272.60)(547.85,0)
\z(547.85,0)(547.85,268.59)(548.54,268.59)(548.54,0)
\z(548.54,0)(548.54,260.23)(549.24,260.23)(549.24,0)
\z(549.24,0)(549.24,267.17)(549.94,267.17)(549.94,0)
\z(549.94,0)(549.94,261.12)(550.63,261.12)(550.63,0)
\z(550.63,0)(550.63,271.00)(551.33,271.00)(551.33,0)
\z(551.33,0)(551.33,259.60)(552.02,259.60)(552.02,0)
\z(552.02,0)(552.02,258.09)(552.72,258.09)(552.72,0)
\z(552.72,0)(552.72,263.08)(553.41,263.08)(553.41,0)
\z(553.41,0)(553.41,271.17)(554.11,271.17)(554.11,0)
\z(554.11,0)(554.11,265.30)(554.81,265.30)(554.81,0)
\z(554.81,0)(554.81,265.30)(555.50,265.30)(555.50,0)
\z(555.50,0)(555.50,269.39)(556.20,269.39)(556.20,0)
\z(556.20,0)(556.20,261.65)(556.89,261.65)(556.89,0)
\z(556.89,0)(556.89,266.01)(557.59,266.01)(557.59,0)
\z(557.59,0)(557.59,263.61)(558.28,263.61)(558.28,0)
\z(558.28,0)(558.28,274.73)(558.98,274.73)(558.98,0)
\z(558.98,0)(558.98,263.88)(559.68,263.88)(559.68,0)
\z(559.68,0)(559.68,254.44)(560.37,254.44)(560.37,0)
\z(560.37,0)(560.37,268.77)(561.07,268.77)(561.07,0)
\z(561.07,0)(561.07,270.02)(561.76,270.02)(561.76,0)
\z(561.76,0)(561.76,268.06)(562.46,268.06)(562.46,0)
\z(562.46,0)(562.46,261.56)(563.15,261.56)(563.15,0)
\z(563.15,0)(563.15,252.13)(563.85,252.13)(563.85,0)
\z(563.85,0)(563.85,261.56)(564.55,261.56)(564.55,0)
\z(564.55,0)(564.55,260.58)(565.24,260.58)(565.24,0)
\z(565.24,0)(565.24,264.23)(565.94,264.23)(565.94,0)
\z(565.94,0)(565.94,267.17)(566.63,267.17)(566.63,0)
\z(566.63,0)(566.63,259.69)(567.33,259.69)(567.33,0)
\z(567.33,0)(567.33,258.45)(568.02,258.45)(568.02,0)
\z(568.02,0)(568.02,262.01)(568.72,262.01)(568.72,0)
\z(568.72,0)(568.72,260.76)(569.42,260.76)(569.42,0)
\z(569.42,0)(569.42,260.23)(570.11,260.23)(570.11,0)
\z(570.11,0)(570.11,268.95)(570.81,268.95)(570.81,0)
\z(570.81,0)(570.81,260.76)(571.50,260.76)(571.50,0)
\z(571.50,0)(571.50,264.94)(572.20,264.94)(572.20,0)
\z(572.20,0)(572.20,257.65)(572.89,257.65)(572.89,0)
\z(572.89,0)(572.89,264.94)(573.59,264.94)(573.59,0)
\z(573.59,0)(573.59,267.79)(574.28,267.79)(574.28,0)
\z(574.28,0)(574.28,264.86)(574.98,264.86)(574.98,0)
\z(574.98,0)(574.98,268.95)(575.68,268.95)(575.68,0)
\z(575.68,0)(575.68,260.67)(576.37,260.67)(576.37,0)
\z(576.37,0)(576.37,263.43)(577.07,263.43)(577.07,0)
\z(577.07,0)(577.07,269.39)(577.76,269.39)(577.76,0)
\z(577.76,0)(577.76,264.94)(578.46,264.94)(578.46,0)
\z(578.46,0)(578.46,266.19)(579.15,266.19)(579.15,0)
\z(579.15,0)(579.15,263.16)(579.85,263.16)(579.85,0)
\z(579.85,0)(579.85,257.47)(580.55,257.47)(580.55,0)
\z(580.55,0)(580.55,259.78)(581.24,259.78)(581.24,0)
\z(581.24,0)(581.24,255.51)(581.94,255.51)(581.94,0)
\z(581.94,0)(581.94,261.83)(582.63,261.83)(582.63,0)
\z(582.63,0)(582.63,252.93)(583.33,252.93)(583.33,0)
\z(583.33,0)(583.33,263.08)(584.02,263.08)(584.02,0)
\z(584.02,0)(584.02,267.17)(584.72,267.17)(584.72,0)
\z(584.72,0)(584.72,265.12)(585.42,265.12)(585.42,0)
\z(585.42,0)(585.42,260.76)(586.11,260.76)(586.11,0)
\z(586.11,0)(586.11,250.53)(586.81,250.53)(586.81,0)
\z(586.81,0)(586.81,263.79)(587.50,263.79)(587.50,0)
\z(587.50,0)(587.50,263.88)(588.20,263.88)(588.20,0)
\z(588.20,0)(588.20,265.75)(588.89,265.75)(588.89,0)
\z(588.89,0)(588.89,259.43)(589.59,259.43)(589.59,0)
\z(589.59,0)(589.59,265.03)(590.29,265.03)(590.29,0)
\z(590.29,0)(590.29,261.65)(590.98,261.65)(590.98,0)
\z(590.98,0)(590.98,268.06)(591.68,268.06)(591.68,0)
\z(591.68,0)(591.68,256.13)(592.37,256.13)(592.37,0)
\z(592.37,0)(592.37,258.71)(593.07,258.71)(593.07,0)
\z(593.07,0)(593.07,271.53)(593.76,271.53)(593.76,0)
\z(593.76,0)(593.76,258.98)(594.46,258.98)(594.46,0)
\z(594.46,0)(594.46,259.52)(595.16,259.52)(595.16,0)
\z(595.16,0)(595.16,266.10)(595.85,266.10)(595.85,0)
\z(595.85,0)(595.85,257.47)(596.55,257.47)(596.55,0)
\z(596.55,0)(596.55,254.27)(597.24,254.27)(597.24,0)
\z(597.24,0)(597.24,258.80)(597.94,258.80)(597.94,0)
\z(597.94,0)(597.94,257.74)(598.63,257.74)(598.63,0)
\z(598.63,0)(598.63,257.82)(599.33,257.82)(599.33,0)
\z(599.33,0)(599.33,265.66)(600.03,265.66)(600.03,0)
\z(600.03,0)(600.03,262.54)(600.72,262.54)(600.72,0)
\z(600.72,0)(600.72,262.01)(601.42,262.01)(601.42,0)
\z(601.42,0)(601.42,264.77)(602.11,264.77)(602.11,0)
\z(602.11,0)(602.11,260.76)(602.81,260.76)(602.81,0)
\z(602.81,0)(602.81,254.18)(603.50,254.18)(603.50,0)
\z(603.50,0)(603.50,267.88)(604.20,267.88)(604.20,0)
\z(604.20,0)(604.20,271.26)(604.89,271.26)(604.89,0)
\z(604.89,0)(604.89,258.89)(605.59,258.89)(605.59,0)
\z(605.59,0)(605.59,255.51)(606.29,255.51)(606.29,0)
\z(606.29,0)(606.29,257.29)(606.98,257.29)(606.98,0)
\z(606.98,0)(606.98,256.76)(607.68,256.76)(607.68,0)
\z(607.68,0)(607.68,265.39)(608.37,265.39)(608.37,0)
\z(608.37,0)(608.37,263.88)(609.07,263.88)(609.07,0)
\z(609.07,0)(609.07,262.90)(609.76,262.90)(609.76,0)
\z(609.76,0)(609.76,263.61)(610.46,263.61)(610.46,0)
\z(610.46,0)(610.46,276.78)(611.16,276.78)(611.16,0)
\z(611.16,0)(611.16,257.56)(611.85,257.56)(611.85,0)
\z(611.85,0)(611.85,262.19)(612.55,262.19)(612.55,0)
\z(612.55,0)(612.55,267.26)(613.24,267.26)(613.24,0)
\z(613.24,0)(613.24,261.47)(613.94,261.47)(613.94,0)
\z(613.94,0)(613.94,263.43)(614.63,263.43)(614.63,0)
\z(614.63,0)(614.63,254.98)(615.33,254.98)(615.33,0)
\z(615.33,0)(615.33,258.80)(616.03,258.80)(616.03,0)
\z(616.03,0)(616.03,263.70)(616.72,263.70)(616.72,0)
\z(616.72,0)(616.72,251.68)(617.42,251.68)(617.42,0)
\z(617.42,0)(617.42,262.36)(618.11,262.36)(618.11,0)
\z(618.11,0)(618.11,261.92)(618.81,261.92)(618.81,0)
\z(618.81,0)(618.81,257.56)(619.50,257.56)(619.50,0)
\z(619.50,0)(619.50,257.74)(620.20,257.74)(620.20,0)
\z(620.20,0)(620.20,250.17)(620.90,250.17)(620.90,0)
\z(620.90,0)(620.90,254.44)(621.59,254.44)(621.59,0)
\z(621.59,0)(621.59,256.58)(622.29,256.58)(622.29,0)
\z(622.29,0)(622.29,257.47)(622.98,257.47)(622.98,0)
\z(622.98,0)(622.98,257.82)(623.68,257.82)(623.68,0)
\z(623.68,0)(623.68,261.74)(624.37,261.74)(624.37,0)
\z(624.37,0)(624.37,258.18)(625.07,258.18)(625.07,0)
\z(625.07,0)(625.07,259.60)(625.77,259.60)(625.77,0)
\z(625.77,0)(625.77,249.82)(626.46,249.82)(626.46,0)
\z(626.46,0)(626.46,255.69)(627.16,255.69)(627.16,0)
\z(627.16,0)(627.16,261.03)(627.85,261.03)(627.85,0)
\z(627.85,0)(627.85,264.86)(628.55,264.86)(628.55,0)
\z(628.55,0)(628.55,263.52)(629.24,263.52)(629.24,0)
\z(629.24,0)(629.24,261.12)(629.94,261.12)(629.94,0)
\z(629.94,0)(629.94,261.38)(630.64,261.38)(630.64,0)
\z(630.64,0)(630.64,261.12)(631.33,261.12)(631.33,0)
\z(631.33,0)(631.33,257.65)(632.03,257.65)(632.03,0)
\z(632.03,0)(632.03,260.32)(632.72,260.32)(632.72,0)
\z(632.72,0)(632.72,248.21)(633.42,248.21)(633.42,0)
\z(633.42,0)(633.42,256.13)(634.11,256.13)(634.11,0)
\z(634.11,0)(634.11,258.45)(634.81,258.45)(634.81,0)
\z(634.81,0)(634.81,261.65)(635.50,261.65)(635.50,0)
\z(635.50,0)(635.50,259.60)(636.20,259.60)(636.20,0)
\z(636.20,0)(636.20,272.06)(636.90,272.06)(636.90,0)
\z(636.90,0)(636.90,261.21)(637.59,261.21)(637.59,0)
\z(637.59,0)(637.59,261.74)(638.29,261.74)(638.29,0)
\z(638.29,0)(638.29,259.25)(638.98,259.25)(638.98,0)
\z(638.98,0)(638.98,257.91)(639.68,257.91)(639.68,0)
\z(639.68,0)(639.68,261.83)(640.37,261.83)(640.37,0)
\z(640.37,0)(640.37,258.00)(641.07,258.00)(641.07,0)
\z(641.07,0)(641.07,262.63)(641.77,262.63)(641.77,0)
\z(641.77,0)(641.77,254.62)(642.46,254.62)(642.46,0)
\z(642.46,0)(642.46,256.93)(643.16,256.93)(643.16,0)
\z(643.16,0)(643.16,256.22)(643.85,256.22)(643.85,0)
\z(643.85,0)(643.85,252.31)(644.55,252.31)(644.55,0)
\z(644.55,0)(644.55,262.99)(645.24,262.99)(645.24,0)
\z(645.24,0)(645.24,261.83)(645.94,261.83)(645.94,0)
\z(645.94,0)(645.94,255.33)(646.64,255.33)(646.64,0)
\z(646.64,0)(646.64,254.53)(647.33,254.53)(647.33,0)
\z(647.33,0)(647.33,259.78)(648.03,259.78)(648.03,0)
\z(648.03,0)(648.03,255.87)(648.72,255.87)(648.72,0)
\z(648.72,0)(648.72,254.00)(649.42,254.00)(649.42,0)
\z(649.42,0)(649.42,258.89)(650.11,258.89)(650.11,0)
\z(650.11,0)(650.11,254.80)(650.81,254.80)(650.81,0)
\z(650.81,0)(650.81,249.82)(651.51,249.82)(651.51,0)
\z(651.51,0)(651.51,252.84)(652.20,252.84)(652.20,0)
\z(652.20,0)(652.20,263.52)(652.90,263.52)(652.90,0)
\z(652.90,0)(652.90,250.62)(653.59,250.62)(653.59,0)
\z(653.59,0)(653.59,258.18)(654.29,258.18)(654.29,0)
\z(654.29,0)(654.29,257.47)(654.98,257.47)(654.98,0)
\z(654.98,0)(654.98,252.93)(655.68,252.93)(655.68,0)
\z(655.68,0)(655.68,254.09)(656.38,254.09)(656.38,0)
\z(656.38,0)(656.38,266.55)(657.07,266.55)(657.07,0)
\z(657.07,0)(657.07,253.64)(657.77,253.64)(657.77,0)
\z(657.77,0)(657.77,256.04)(658.46,256.04)(658.46,0)
\z(658.46,0)(658.46,260.23)(659.16,260.23)(659.16,0)
\z(659.16,0)(659.16,254.44)(659.85,254.44)(659.85,0)
\z(659.85,0)(659.85,249.82)(660.55,249.82)(660.55,0)
\z(660.55,0)(660.55,255.33)(661.25,255.33)(661.25,0)
\z(661.25,0)(661.25,252.13)(661.94,252.13)(661.94,0)
\z(661.94,0)(661.94,253.11)(662.64,253.11)(662.64,0)
\z(662.64,0)(662.64,257.29)(663.33,257.29)(663.33,0)
\z(663.33,0)(663.33,250.08)(664.03,250.08)(664.03,0)
\z(664.03,0)(664.03,258.00)(664.72,258.00)(664.72,0)
\z(664.72,0)(664.72,255.16)(665.42,255.16)(665.42,0)
\z(665.42,0)(665.42,254.53)(666.11,254.53)(666.11,0)
\z(666.11,0)(666.11,256.76)(666.81,256.76)(666.81,0)
\z(666.81,0)(666.81,256.31)(667.51,256.31)(667.51,0)
\z(667.51,0)(667.51,250.17)(668.20,250.17)(668.20,0)
\z(668.20,0)(668.20,258.89)(668.90,258.89)(668.90,0)
\z(668.90,0)(668.90,249.37)(669.59,249.37)(669.59,0)
\z(669.59,0)(669.59,255.78)(670.29,255.78)(670.29,0)
\z(670.29,0)(670.29,245.99)(670.98,245.99)(670.98,0)
\z(670.98,0)(670.98,246.34)(671.68,246.34)(671.68,0)
\z(671.68,0)(671.68,248.12)(672.38,248.12)(672.38,0)
\z(672.38,0)(672.38,257.11)(673.07,257.11)(673.07,0)
\z(673.07,0)(673.07,245.99)(673.77,245.99)(673.77,0)
\z(673.77,0)(673.77,253.55)(674.46,253.55)(674.46,0)
\z(674.46,0)(674.46,252.93)(675.16,252.93)(675.16,0)
\z(675.16,0)(675.16,255.24)(675.85,255.24)(675.85,0)
\z(675.85,0)(675.85,254.71)(676.55,254.71)(676.55,0)
\z(676.55,0)(676.55,250.97)(677.25,250.97)(677.25,0)
\z(677.25,0)(677.25,253.55)(677.94,253.55)(677.94,0)
\z(677.94,0)(677.94,249.28)(678.64,249.28)(678.64,0)
\z(678.64,0)(678.64,255.60)(679.33,255.60)(679.33,0)
\z(679.33,0)(679.33,241.89)(680.03,241.89)(680.03,0)
\z(680.03,0)(680.03,243.23)(680.72,243.23)(680.72,0)
\z(680.72,0)(680.72,255.96)(681.42,255.96)(681.42,0)
\z(681.42,0)(681.42,253.73)(682.12,253.73)(682.12,0)
\z(682.12,0)(682.12,244.65)(682.81,244.65)(682.81,0)
\z(682.81,0)(682.81,263.08)(683.51,263.08)(683.51,0)
\z(683.51,0)(683.51,247.59)(684.20,247.59)(684.20,0)
\z(684.20,0)(684.20,258.63)(684.90,258.63)(684.90,0)
\z(684.90,0)(684.90,248.30)(685.59,248.30)(685.59,0)
\z(685.59,0)(685.59,249.55)(686.29,249.55)(686.29,0)
\z(686.29,0)(686.29,246.26)(686.99,246.26)(686.99,0)
\z(686.99,0)(686.99,247.95)(687.68,247.95)(687.68,0)
\z(687.68,0)(687.68,253.11)(688.38,253.11)(688.38,0)
\z(688.38,0)(688.38,243.50)(689.07,243.50)(689.07,0)
\z(689.07,0)(689.07,251.68)(689.77,251.68)(689.77,0)
\z(689.77,0)(689.77,241.54)(690.46,241.54)(690.46,0)
\z(690.46,0)(690.46,232.28)(691.16,232.28)(691.16,0)
\z(691.16,0)(691.16,233.97)(691.86,233.97)(691.86,0)
\z(691.86,0)(691.86,219.73)(692.55,219.73)(692.55,0)
\z(692.55,0)(692.55,229.70)(693.25,229.70)(693.25,0)
\z(693.25,0)(693.25,214.75)(693.94,214.75)(693.94,0)
\z(693.94,0)(693.94,216.00)(694.64,216.00)(694.64,0)
\z(694.64,0)(694.64,210.92)(695.33,210.92)(695.33,0)
\z(695.33,0)(695.33,205.23)(696.03,205.23)(696.03,0)
\z(696.03,0)(696.03,203.89)(696.72,203.89)(696.72,0)
\z(696.72,0)(696.72,202.02)(697.42,202.02)(697.42,0)
\z(697.42,0)(697.42,200.69)(698.12,200.69)(698.12,0)
\z(698.12,0)(698.12,196.15)(698.81,196.15)(698.81,0)
\z(698.81,0)(698.81,197.04)(699.51,197.04)(699.51,0)
\z(699.51,0)(699.51,195.35)(700.20,195.35)(700.20,0)
\z(700.20,0)(700.20,189.12)(700.90,189.12)(700.90,0)
\z(700.90,0)(700.90,198.37)(701.59,198.37)(701.59,0)
\z(701.59,0)(701.59,193.39)(702.29,193.39)(702.29,0)
\z(702.29,0)(702.29,187.25)(702.99,187.25)(702.99,0)
\z(702.99,0)(702.99,185.56)(703.68,185.56)(703.68,0)
\z(703.68,0)(703.68,191.26)(704.38,191.26)(704.38,0)
\z(704.38,0)(704.38,176.39)(705.07,176.39)(705.07,0)
\z(705.07,0)(705.07,179.51)(705.77,179.51)(705.77,0)
\z(705.77,0)(705.77,178.80)(706.46,178.80)(706.46,0)
\z(706.46,0)(706.46,183.16)(707.16,183.16)(707.16,0)
\z(707.16,0)(707.16,172.83)(707.86,172.83)(707.86,0)
\z(707.86,0)(707.86,175.77)(708.55,175.77)(708.55,0)
\z(708.55,0)(708.55,173.19)(709.25,173.19)(709.25,0)
\z(709.25,0)(709.25,176.48)(709.94,176.48)(709.94,0)
\z(709.94,0)(709.94,180.58)(710.64,180.58)(710.64,0)
\z(710.64,0)(710.64,168.83)(711.33,168.83)(711.33,0)
\z(711.33,0)(711.33,173.63)(712.03,173.63)(712.03,0)
\z(712.03,0)(712.03,165.09)(712.73,165.09)(712.73,0)
\z(712.73,0)(712.73,166.42)(713.42,166.42)(713.42,0)
\z(713.42,0)(713.42,167.40)(714.12,167.40)(714.12,0)
\z(714.12,0)(714.12,163.58)(714.81,163.58)(714.81,0)
\z(714.81,0)(714.81,160.64)(715.51,160.64)(715.51,0)
\z(715.51,0)(715.51,156.64)(716.20,156.64)(716.20,0)
\z(716.20,0)(716.20,153.61)(716.90,153.61)(716.90,0)
\z(716.90,0)(716.90,158.42)(717.60,158.42)(717.60,0)
\z(717.60,0)(717.60,162.42)(718.29,162.42)(718.29,0)
\z(718.29,0)(718.29,158.59)(718.99,158.59)(718.99,0)
\z(718.99,0)(718.99,152.90)(719.68,152.90)(719.68,0)
\z(719.68,0)(719.68,151.56)(720.38,151.56)(720.38,0)
\z(720.38,0)(720.38,154.86)(721.07,154.86)(721.07,0)
\z(721.07,0)(721.07,151.30)(721.77,151.30)(721.77,0)
\z(721.77,0)(721.77,155.03)(722.47,155.03)(722.47,0)
\z(722.47,0)(722.47,149.69)(723.16,149.69)(723.16,0)
\z(723.16,0)(723.16,145.07)(723.86,145.07)(723.86,0)
\z(723.86,0)(723.86,151.83)(724.55,151.83)(724.55,0)
\z(724.55,0)(724.55,146.31)(725.25,146.31)(725.25,0)
\z(725.25,0)(725.25,153.97)(725.94,153.97)(725.94,0)
\z(725.94,0)(725.94,144.89)(726.64,144.89)(726.64,0)
\z(726.64,0)(726.64,144.62)(727.33,144.62)(727.33,0)
\z(727.33,0)(727.33,147.91)(728.03,147.91)(728.03,0)
\z(728.03,0)(728.03,151.30)(728.73,151.30)(728.73,0)
\z(728.73,0)(728.73,143.46)(729.42,143.46)(729.42,0)
\z(729.42,0)(729.42,135.81)(730.12,135.81)(730.12,0)
\z(730.12,0)(730.12,145.96)(730.81,145.96)(730.81,0)
\z(730.81,0)(730.81,138.57)(731.51,138.57)(731.51,0)
\z(731.51,0)(731.51,148.00)(732.20,148.00)(732.20,0)
\z(732.20,0)(732.20,137.77)(732.90,137.77)(732.90,0)
\z(732.90,0)(732.90,136.52)(733.60,136.52)(733.60,0)
\z(733.60,0)(733.60,137.32)(734.29,137.32)(734.29,0)
\z(734.29,0)(734.29,133.76)(734.99,133.76)(734.99,0)
\z(734.99,0)(734.99,129.40)(735.68,129.40)(735.68,0)
\z(735.68,0)(735.68,135.90)(736.38,135.90)(736.38,0)
\z(736.38,0)(736.38,131.09)(737.07,131.09)(737.07,0)
\z(737.07,0)(737.07,135.54)(737.77,135.54)(737.77,0)
\z(737.77,0)(737.77,129.85)(738.47,129.85)(738.47,0)
\z(738.47,0)(738.47,125.22)(739.16,125.22)(739.16,0)
\z(739.16,0)(739.16,127.89)(739.86,127.89)(739.86,0)
\z(739.86,0)(739.86,121.21)(740.55,121.21)(740.55,0)
\z(740.55,0)(740.55,133.58)(741.25,133.58)(741.25,0)
\z(741.25,0)(741.25,128.51)(741.94,128.51)(741.94,0)
\z(741.94,0)(741.94,121.48)(742.64,121.48)(742.64,0)
\z(742.64,0)(742.64,125.31)(743.34,125.31)(743.34,0)
\z(743.34,0)(743.34,125.84)(744.03,125.84)(744.03,0)
\z(744.03,0)(744.03,126.73)(744.73,126.73)(744.73,0)
\z(744.73,0)(744.73,126.82)(745.42,126.82)(745.42,0)
\z(745.42,0)(745.42,120.32)(746.12,120.32)(746.12,0)
\z(746.12,0)(746.12,122.82)(746.81,122.82)(746.81,0)
\z(746.81,0)(746.81,118.54)(747.51,118.54)(747.51,0)
\z(747.51,0)(747.51,119.88)(748.21,119.88)(748.21,0)
\z(748.21,0)(748.21,120.32)(748.90,120.32)(748.90,0)
\z(748.90,0)(748.90,116.41)(749.60,116.41)(749.60,0)
\z(749.60,0)(749.60,121.13)(750.29,121.13)(750.29,0)
\z(750.29,0)(750.29,119.97)(750.99,119.97)(750.99,0)
\z(750.99,0)(750.99,122.55)(751.68,122.55)(751.68,0)
\z(751.68,0)(751.68,118.37)(752.38,118.37)(752.38,0)
\z(752.38,0)(752.38,121.75)(753.08,121.75)(753.08,0)
\z(753.08,0)(753.08,114.18)(753.77,114.18)(753.77,0)
\z(753.77,0)(753.77,109.82)(754.47,109.82)(754.47,0)
\z(754.47,0)(754.47,113.03)(755.16,113.03)(755.16,0)
\z(755.16,0)(755.16,111.78)(755.86,111.78)(755.86,0)
\z(755.86,0)(755.86,113.20)(756.55,113.20)(756.55,0)
\z(756.55,0)(756.55,115.96)(757.25,115.96)(757.25,0)
\z(757.25,0)(757.25,110.09)(757.94,110.09)(757.94,0)
\z(757.94,0)(757.94,107.15)(758.64,107.15)(758.64,0)
\z(758.64,0)(758.64,105.37)(759.34,105.37)(759.34,0)
\z(759.34,0)(759.34,116.23)(760.03,116.23)(760.03,0)
\z(760.03,0)(760.03,107.78)(760.73,107.78)(760.73,0)
\z(760.73,0)(760.73,109.20)(761.42,109.20)(761.42,0)
\z(761.42,0)(761.42,106.26)(762.12,106.26)(762.12,0)
\z(762.12,0)(762.12,104.84)(762.81,104.84)(762.81,0)
\z(762.81,0)(762.81,108.58)(763.51,108.58)(763.51,0)
\z(763.51,0)(763.51,104.39)(764.21,104.39)(764.21,0)
\z(764.21,0)(764.21,105.64)(764.90,105.64)(764.90,0)
\z(764.90,0)(764.90,102.35)(765.60,102.35)(765.60,0)
\z(765.60,0)(765.60,95.85)(766.29,95.85)(766.29,0)
\z(766.29,0)(766.29,97.63)(766.99,97.63)(766.99,0)
\z(766.99,0)(766.99,109.56)(767.68,109.56)(767.68,0)
\z(767.68,0)(767.68,100.21)(768.38,100.21)(768.38,0)
\z(768.38,0)(768.38,103.24)(769.08,103.24)(769.08,0)
\z(769.08,0)(769.08,93.89)(769.77,93.89)(769.77,0)
\z(769.77,0)(769.77,98.43)(770.47,98.43)(770.47,0)
\z(770.47,0)(770.47,97.36)(771.16,97.36)(771.16,0)
\z(771.16,0)(771.16,99.85)(771.86,99.85)(771.86,0)
\z(771.86,0)(771.86,101.72)(772.55,101.72)(772.55,0)
\z(772.55,0)(772.55,100.48)(773.25,100.48)(773.25,0)
\z(773.25,0)(773.25,95.76)(773.95,95.76)(773.95,0)
\z(773.95,0)(773.95,88.55)(774.64,88.55)(774.64,0)
\z(774.64,0)(774.64,99.50)(775.34,99.50)(775.34,0)
\z(775.34,0)(775.34,98.07)(776.03,98.07)(776.03,0)
\z(776.03,0)(776.03,97.27)(776.73,97.27)(776.73,0)
\z(776.73,0)(776.73,90.15)(777.42,90.15)(777.42,0)
\z(777.42,0)(777.42,93.63)(778.12,93.63)(778.12,0)
\z(778.12,0)(778.12,93.00)(778.82,93.00)(778.82,0)
\z(778.82,0)(778.82,92.02)(779.51,92.02)(779.51,0)
\z(779.51,0)(779.51,89.71)(780.21,89.71)(780.21,0)
\z(780.21,0)(780.21,91.22)(780.90,91.22)(780.90,0)
\z(780.90,0)(780.90,96.03)(781.60,96.03)(781.60,0)
\z(781.60,0)(781.60,91.85)(782.29,91.85)(782.29,0)
\z(782.29,0)(782.29,86.59)(782.99,86.59)(782.99,0)
\z(782.99,0)(782.99,91.76)(783.69,91.76)(783.69,0)
\z(783.69,0)(783.69,92.47)(784.38,92.47)(784.38,0)
\z(784.38,0)(784.38,91.58)(785.08,91.58)(785.08,0)
\z(785.08,0)(785.08,87.22)(785.77,87.22)(785.77,0)
\z(785.77,0)(785.77,83.75)(786.47,83.75)(786.47,0)
\z(786.47,0)(786.47,84.37)(787.16,84.37)(787.16,0)
\z(787.16,0)(787.16,85.88)(787.86,85.88)(787.86,0)
\z(787.86,0)(787.86,84.01)(788.56,84.01)(788.56,0)
\z(788.56,0)(788.56,88.55)(789.25,88.55)(789.25,0)
\z(789.25,0)(789.25,81.25)(789.95,81.25)(789.95,0)
\z(789.95,0)(789.95,84.55)(790.64,84.55)(790.64,0)
\z(790.64,0)(790.64,84.37)(791.34,84.37)(791.34,0)
\z(791.34,0)(791.34,86.06)(792.03,86.06)(792.03,0)
\z(792.03,0)(792.03,86.95)(792.73,86.95)(792.73,0)
\z(792.73,0)(792.73,83.12)(793.42,83.12)(793.42,0)
\z(793.42,0)(793.42,80.19)(794.12,80.19)(794.12,0)
\z(794.12,0)(794.12,83.12)(794.82,83.12)(794.82,0)
\z(794.82,0)(794.82,82.14)(795.51,82.14)(795.51,0)
\z(795.51,0)(795.51,79.83)(796.21,79.83)(796.21,0)
\z(796.21,0)(796.21,82.68)(796.90,82.68)(796.90,0)
\z(796.90,0)(796.90,78.94)(797.60,78.94)(797.60,0)
\z(797.60,0)(797.60,82.32)(798.29,82.32)(798.29,0)
\z(798.29,0)(798.29,77.43)(798.99,77.43)(798.99,0)
\z(798.99,0)(798.99,77.69)(799.69,77.69)(799.69,0)
\z(799.69,0)(799.69,75.38)(800.38,75.38)(800.38,0)
\z(800.38,0)(800.38,76.80)(801.08,76.80)(801.08,0)
\z(801.08,0)(801.08,80.10)(801.77,80.10)(801.77,0)
\z(801.77,0)(801.77,72.62)(802.47,72.62)(802.47,0)
\z(802.47,0)(802.47,74.40)(803.16,74.40)(803.16,0)
\z(803.16,0)(803.16,72.62)(803.86,72.62)(803.86,0)
\z(803.86,0)(803.86,80.19)(804.56,80.19)(804.56,0)
\z(804.56,0)(804.56,76.80)(805.25,76.80)(805.25,0)
\z(805.25,0)(805.25,74.05)(805.95,74.05)(805.95,0)
\z(805.95,0)(805.95,74.22)(806.64,74.22)(806.64,0)
\z(806.64,0)(806.64,68.88)(807.34,68.88)(807.34,0)
\z(807.34,0)(807.34,71.73)(808.03,71.73)(808.03,0)
\z(808.03,0)(808.03,66.84)(808.73,66.84)(808.73,0)
\z(808.73,0)(808.73,69.06)(809.43,69.06)(809.43,0)
\z(809.43,0)(809.43,70.57)(810.12,70.57)(810.12,0)
\z(810.12,0)(810.12,69.51)(810.82,69.51)(810.82,0)
\z(810.82,0)(810.82,69.24)(811.51,69.24)(811.51,0)
\z(811.51,0)(811.51,66.66)(812.21,66.66)(812.21,0)
\z(812.21,0)(812.21,68.26)(812.90,68.26)(812.90,0)
\z(812.90,0)(812.90,66.57)(813.60,66.57)(813.60,0)
\z(813.60,0)(813.60,65.23)(814.30,65.23)(814.30,0)
\z(814.30,0)(814.30,66.93)(814.99,66.93)(814.99,0)
\z(814.99,0)(814.99,69.24)(815.69,69.24)(815.69,0)
\z(815.69,0)(815.69,69.33)(816.38,69.33)(816.38,0)
\z(816.38,0)(816.38,67.73)(817.08,67.73)(817.08,0)
\z(817.08,0)(817.08,64.26)(817.77,64.26)(817.77,0)
\z(817.77,0)(817.77,65.06)(818.47,65.06)(818.47,0)
\z(818.47,0)(818.47,64.43)(819.17,64.43)(819.17,0)
\z(819.17,0)(819.17,59.09)(819.86,59.09)(819.86,0)
\z(819.86,0)(819.86,64.79)(820.56,64.79)(820.56,0)
\z(820.56,0)(820.56,63.99)(821.25,63.99)(821.25,0)
\z(821.25,0)(821.25,62.74)(821.95,62.74)(821.95,0)
\z(821.95,0)(821.95,61.14)(822.64,61.14)(822.64,0)
\z(822.64,0)(822.64,65.23)(823.34,65.23)(823.34,0)
\z(823.34,0)(823.34,62.74)(824.03,62.74)(824.03,0)
\z(824.03,0)(824.03,62.74)(824.73,62.74)(824.73,0)
\z(824.73,0)(824.73,60.16)(825.43,60.16)(825.43,0)
\z(825.43,0)(825.43,61.76)(826.12,61.76)(826.12,0)
\z(826.12,0)(826.12,60.07)(826.82,60.07)(826.82,0)
\z(826.82,0)(826.82,57.94)(827.51,57.94)(827.51,0)
\z(827.51,0)(827.51,55.09)(828.21,55.09)(828.21,0)
\z(828.21,0)(828.21,56.42)(828.90,56.42)(828.90,0)
\z(828.90,0)(828.90,58.92)(829.60,58.92)(829.60,0)
\z(829.60,0)(829.60,62.65)(830.30,62.65)(830.30,0)
\z(830.30,0)(830.30,56.87)(830.99,56.87)(830.99,0)
\z(830.99,0)(830.99,58.38)(831.69,58.38)(831.69,0)
\z(831.69,0)(831.69,57.23)(832.38,57.23)(832.38,0)
\z(832.38,0)(832.38,56.69)(833.08,56.69)(833.08,0)
\z(833.08,0)(833.08,54.38)(833.77,54.38)(833.77,0)
\z(833.77,0)(833.77,54.73)(834.47,54.73)(834.47,0)
\z(834.47,0)(834.47,55.71)(835.17,55.71)(835.17,0)
\z(835.17,0)(835.17,53.93)(835.86,53.93)(835.86,0)
\z(835.86,0)(835.86,58.47)(836.56,58.47)(836.56,0)
\z(836.56,0)(836.56,51.53)(837.25,51.53)(837.25,0)
\z(837.25,0)(837.25,56.42)(837.95,56.42)(837.95,0)
\z(837.95,0)(837.95,54.56)(838.64,54.56)(838.64,0)
\z(838.64,0)(838.64,53.22)(839.34,53.22)(839.34,0)
\z(839.34,0)(839.34,54.02)(840.04,54.02)(840.04,0)
\z(840.04,0)(840.04,52.24)(840.73,52.24)(840.73,0)
\z(840.73,0)(840.73,47.79)(841.43,47.79)(841.43,0)
\z(841.43,0)(841.43,47.35)(842.12,47.35)(842.12,0)
\z(842.12,0)(842.12,51.44)(842.82,51.44)(842.82,0)
\z(842.82,0)(842.82,51.08)(843.51,51.08)(843.51,0)
\z(843.51,0)(843.51,52.60)(844.21,52.60)(844.21,0)
\z(844.21,0)(844.21,49.48)(844.91,49.48)(844.91,0)
\z(844.91,0)(844.91,53.22)(845.60,53.22)(845.60,0)
\z(845.60,0)(845.60,48.33)(846.30,48.33)(846.30,0)
\z(846.30,0)(846.30,48.24)(846.99,48.24)(846.99,0)
\z(846.99,0)(846.99,52.33)(847.69,52.33)(847.69,0)
\z(847.69,0)(847.69,50.91)(848.38,50.91)(848.38,0)
\z(848.38,0)(848.38,48.06)(849.08,48.06)(849.08,0)
\z(849.08,0)(849.08,48.15)(849.78,48.15)(849.78,0)
\z(849.78,0)(849.78,47.44)(850.47,47.44)(850.47,0)
\z(850.47,0)(850.47,46.63)(851.17,46.63)(851.17,0)
\z(851.17,0)(851.17,46.55)(851.86,46.55)(851.86,0)
\z(851.86,0)(851.86,47.26)(852.56,47.26)(852.56,0)
\z(852.56,0)(852.56,46.81)(853.25,46.81)(853.25,0)
\z(853.25,0)(853.25,45.30)(853.95,45.30)(853.95,0)
\z(853.95,0)(853.95,42.18)(854.64,42.18)(854.64,0)
\z(854.64,0)(854.64,42.45)(855.34,42.45)(855.34,0)
\z(855.34,0)(855.34,42.36)(856.04,42.36)(856.04,0)
\z(856.04,0)(856.04,41.38)(856.73,41.38)(856.73,0)
\z(856.73,0)(856.73,46.81)(857.43,46.81)(857.43,0)
\z(857.43,0)(857.43,44.23)(858.12,44.23)(858.12,0)
\z(858.12,0)(858.12,43.61)(858.82,43.61)(858.82,0)
\z(858.82,0)(858.82,42.90)(859.51,42.90)(859.51,0)
\z(859.51,0)(859.51,43.61)(860.21,43.61)(860.21,0)
\z(860.21,0)(860.21,37.73)(860.91,37.73)(860.91,0)
\z(860.91,0)(860.91,40.14)(861.60,40.14)(861.60,0)
\z(861.60,0)(861.60,40.76)(862.30,40.76)(862.30,0)
\z(862.30,0)(862.30,42.10)(862.99,42.10)(862.99,0)
\z(862.99,0)(862.99,45.03)(863.69,45.03)(863.69,0)
\z(863.69,0)(863.69,36.58)(864.38,36.58)(864.38,0)
\z(864.38,0)(864.38,39.78)(865.08,39.78)(865.08,0)
\z(865.08,0)(865.08,38.89)(865.78,38.89)(865.78,0)
\z(865.78,0)(865.78,38.09)(866.47,38.09)(866.47,0)
\z(866.47,0)(866.47,38.80)(867.17,38.80)(867.17,0)
\z(867.17,0)(867.17,42.81)(867.86,42.81)(867.86,0)
\z(867.86,0)(867.86,41.03)(868.56,41.03)(868.56,0)
\z(868.56,0)(868.56,38.62)(869.25,38.62)(869.25,0)
\z(869.25,0)(869.25,38.89)(869.95,38.89)(869.95,0)
\z(869.95,0)(869.95,40.94)(870.65,40.94)(870.65,0)
\z(870.65,0)(870.65,36.04)(871.34,36.04)(871.34,0)
\z(871.34,0)(871.34,37.56)(872.04,37.56)(872.04,0)
\z(872.04,0)(872.04,38.54)(872.73,38.54)(872.73,0)
\z(872.73,0)(872.73,36.84)(873.43,36.84)(873.43,0)
\z(873.43,0)(873.43,35.78)(874.12,35.78)(874.12,0)
\z(874.12,0)(874.12,37.20)(874.82,37.20)(874.82,0)
\z(874.82,0)(874.82,38.36)(875.52,38.36)(875.52,0)
\z(875.52,0)(875.52,32.93)(876.21,32.93)(876.21,0)
\z(876.21,0)(876.21,37.29)(876.91,37.29)(876.91,0)
\z(876.91,0)(876.91,37.20)(877.60,37.20)(877.60,0)
\z(877.60,0)(877.60,37.20)(878.30,37.20)(878.30,0)
\z(878.30,0)(878.30,35.78)(878.99,35.78)(878.99,0)
\z(878.99,0)(878.99,34.09)(879.69,34.09)(879.69,0)
\z(879.69,0)(879.69,33.64)(880.39,33.64)(880.39,0)
\z(880.39,0)(880.39,34.44)(881.08,34.44)(881.08,0)
\z(881.08,0)(881.08,30.88)(881.78,30.88)(881.78,0)
\z(881.78,0)(881.78,32.84)(882.47,32.84)(882.47,0)
\z(882.47,0)(882.47,29.46)(883.17,29.46)(883.17,0)
\z(883.17,0)(883.17,32.31)(883.86,32.31)(883.86,0)
\z(883.86,0)(883.86,29.99)(884.56,29.99)(884.56,0)
\z(884.56,0)(884.56,30.79)(885.25,30.79)(885.25,0)
\z(885.25,0)(885.25,30.62)(885.95,30.62)(885.95,0)
\z(885.95,0)(885.95,31.42)(886.65,31.42)(886.65,0)
\z(886.65,0)(886.65,29.37)(887.34,29.37)(887.34,0)
\z(887.34,0)(887.34,32.39)(888.04,32.39)(888.04,0)
\z(888.04,0)(888.04,29.99)(888.73,29.99)(888.73,0)
\z(888.73,0)(888.73,29.73)(889.43,29.73)(889.43,0)
\z(889.43,0)(889.43,30.17)(890.12,30.17)(890.12,0)
\z(890.12,0)(890.12,25.81)(890.82,25.81)(890.82,0)
\z(890.82,0)(890.82,30.97)(891.52,30.97)(891.52,0)
\z(891.52,0)(891.52,28.39)(892.21,28.39)(892.21,0)
\z(892.21,0)(892.21,32.04)(892.91,32.04)(892.91,0)
\z(892.91,0)(892.91,29.55)(893.60,29.55)(893.60,0)
\z(893.60,0)(893.60,28.21)(894.30,28.21)(894.30,0)
\z(894.30,0)(894.30,26.17)(894.99,26.17)(894.99,0)
\z(894.99,0)(894.99,27.86)(895.69,27.86)(895.69,0)
\z(895.69,0)(895.69,29.46)(896.39,29.46)(896.39,0)
\z(896.39,0)(896.39,28.03)(897.08,28.03)(897.08,0)
\z(897.08,0)(897.08,24.47)(897.78,24.47)(897.78,0)
\z(897.78,0)(897.78,28.03)(898.47,28.03)(898.47,0)
\z(898.47,0)(898.47,27.68)(899.17,27.68)(899.17,0)
\z(899.17,0)(899.17,27.14)(899.86,27.14)(899.86,0)
\z(899.86,0)(899.86,28.21)(900.56,28.21)(900.56,0)
\z(900.56,0)(900.56,26.25)(901.26,26.25)(901.26,0)
\z(901.26,0)(901.26,25.90)(901.95,25.90)(901.95,0)
\z(901.95,0)(901.95,27.06)(902.65,27.06)(902.65,0)
\z(902.65,0)(902.65,25.90)(903.34,25.90)(903.34,0)
\z(903.34,0)(903.34,26.61)(904.04,26.61)(904.04,0)
\z(904.04,0)(904.04,26.43)(904.73,26.43)(904.73,0)
\z(904.73,0)(904.73,25.63)(905.43,25.63)(905.43,0)
\z(905.43,0)(905.43,24.12)(906.13,24.12)(906.13,0)
\z(906.13,0)(906.13,26.52)(906.82,26.52)(906.82,0)
\z(906.82,0)(906.82,22.07)(907.52,22.07)(907.52,0)
\z(907.52,0)(907.52,22.96)(908.21,22.96)(908.21,0)
\z(908.21,0)(908.21,20.74)(908.91,20.74)(908.91,0)
\z(908.91,0)(908.91,25.28)(909.60,25.28)(909.60,0)
\z(909.60,0)(909.60,21.54)(910.30,21.54)(910.30,0)
\z(910.30,0)(910.30,22.34)(911.00,22.34)(911.00,0)
\z(911.00,0)(911.00,23.76)(911.69,23.76)(911.69,0)
\z(911.69,0)(911.69,23.85)(912.39,23.85)(912.39,0)
\z(912.39,0)(912.39,23.58)(913.08,23.58)(913.08,0)
\z(913.08,0)(913.08,21.54)(913.78,21.54)(913.78,0)
\z(913.78,0)(913.78,22.69)(914.47,22.69)(914.47,0)
\z(914.47,0)(914.47,20.91)(915.17,20.91)(915.17,0)
\z(915.17,0)(915.17,22.16)(915.86,22.16)(915.86,0)
\z(915.86,0)(915.86,21.36)(916.56,21.36)(916.56,0)
\z(916.56,0)(916.56,22.87)(917.26,22.87)(917.26,0)
\z(917.26,0)(917.26,18.96)(917.95,18.96)(917.95,0)
\z(917.95,0)(917.95,19.94)(918.65,19.94)(918.65,0)
\z(918.65,0)(918.65,21.72)(919.34,21.72)(919.34,0)
\z(919.34,0)(919.34,19.94)(920.04,19.94)(920.04,0)
\z(920.04,0)(920.04,19.13)(920.73,19.13)(920.73,0)
\z(920.73,0)(920.73,19.49)(921.43,19.49)(921.43,0)
\z(921.43,0)(921.43,19.13)(922.13,19.13)(922.13,0)
\z(922.13,0)(922.13,18.07)(922.82,18.07)(922.82,0)
\z(922.82,0)(922.82,17.53)(923.52,17.53)(923.52,0)
\z(923.52,0)(923.52,17.98)(924.21,17.98)(924.21,0)
\z(924.21,0)(924.21,18.07)(924.91,18.07)(924.91,0)
\z(924.91,0)(924.91,20.74)(925.60,20.74)(925.60,0)
\z(925.60,0)(925.60,17.62)(926.30,17.62)(926.30,0)
\z(926.30,0)(926.30,16.82)(927.00,16.82)(927.00,0)
\z(927.00,0)(927.00,17.18)(927.69,17.18)(927.69,0)
\z(927.69,0)(927.69,17.27)(928.39,17.27)(928.39,0)
\z(928.39,0)(928.39,17.09)(929.08,17.09)(929.08,0)
\z(929.08,0)(929.08,15.66)(929.78,15.66)(929.78,0)
\z(929.78,0)(929.78,16.82)(930.47,16.82)(930.47,0)
\z(930.47,0)(930.47,16.55)(931.17,16.55)(931.17,0)
\z(931.17,0)(931.17,17.18)(931.87,17.18)(931.87,0)
\z(931.87,0)(931.87,16.20)(932.56,16.20)(932.56,0)
\z(932.56,0)(932.56,14.95)(933.26,14.95)(933.26,0)
\z(933.26,0)(933.26,16.02)(933.95,16.02)(933.95,0)
\z(933.95,0)(933.95,15.49)(934.65,15.49)(934.65,0)
\z(934.65,0)(934.65,13.88)(935.34,13.88)(935.34,0)
\z(935.34,0)(935.34,14.24)(936.04,14.24)(936.04,0)
\z(936.04,0)(936.04,15.04)(936.74,15.04)(936.74,0)
\z(936.74,0)(936.74,16.20)(937.43,16.20)(937.43,0)
\z(937.43,0)(937.43,14.06)(938.13,14.06)(938.13,0)
\z(938.13,0)(938.13,15.93)(938.82,15.93)(938.82,0)
\z(938.82,0)(938.82,14.42)(939.52,14.42)(939.52,0)
\z(939.52,0)(939.52,14.51)(940.21,14.51)(940.21,0)
\z(940.21,0)(940.21,14.60)(940.91,14.60)(940.91,0)
\z(940.91,0)(940.91,13.26)(941.61,13.26)(941.61,0)
\z(941.61,0)(941.61,12.90)(942.30,12.90)(942.30,0)
\z(942.30,0)(942.30,13.35)(943.00,13.35)(943.00,0)
\z(943.00,0)(943.00,13.44)(943.69,13.44)(943.69,0)
\z(943.69,0)(943.69,12.82)(944.39,12.82)(944.39,0)
\z(944.39,0)(944.39,11.66)(945.08,11.66)(945.08,0)
\z(945.08,0)(945.08,13.97)(945.78,13.97)(945.78,0)
\z(945.78,0)(945.78,13.17)(946.47,13.17)(946.47,0)
\z(946.47,0)(946.47,11.84)(947.17,11.84)(947.17,0)
\z(947.17,0)(947.17,13.62)(947.87,13.62)(947.87,0)
\z(947.87,0)(947.87,9.88)(948.56,9.88)(948.56,0)
\z(948.56,0)(948.56,10.77)(949.26,10.77)(949.26,0)
\z(949.26,0)(949.26,14.42)(949.95,14.42)(949.95,0)
\z(949.95,0)(949.95,11.57)(950.65,11.57)(950.65,0)
\z(950.65,0)(950.65,10.41)(951.34,10.41)(951.34,0)
\z(951.34,0)(951.34,12.73)(952.04,12.73)(952.04,0)
\z(952.04,0)(952.04,11.21)(952.74,11.21)(952.74,0)
\z(952.74,0)(952.74,12.28)(953.43,12.28)(953.43,0)
\z(953.43,0)(953.43,9.97)(954.13,9.97)(954.13,0)
\z(954.13,0)(954.13,10.32)(954.82,10.32)(954.82,0)
\z(954.82,0)(954.82,10.15)(955.52,10.15)(955.52,0)
\z(955.52,0)(955.52,9.88)(956.21,9.88)(956.21,0)
\z(956.21,0)(956.21,9.97)(956.91,9.97)(956.91,0)
\z(956.91,0)(956.91,11.48)(957.61,11.48)(957.61,0)
\z(957.61,0)(957.61,9.79)(958.30,9.79)(958.30,0)
\z(958.30,0)(958.30,7.48)(959.00,7.48)(959.00,0)
\z(959.00,0)(959.00,9.08)(959.69,9.08)(959.69,0)
\z(959.69,0)(959.69,8.37)(960.39,8.37)(960.39,0)
\z(960.39,0)(960.39,8.90)(961.08,8.90)(961.08,0)
\z(961.08,0)(961.08,9.52)(961.78,9.52)(961.78,0)
\z(961.78,0)(961.78,8.54)(962.48,8.54)(962.48,0)
\z(962.48,0)(962.48,6.59)(963.17,6.59)(963.17,0)
\z(963.17,0)(963.17,8.99)(963.87,8.99)(963.87,0)
\z(963.87,0)(963.87,7.48)(964.56,7.48)(964.56,0)
\z(964.56,0)(964.56,9.26)(965.26,9.26)(965.26,0)
\z(965.26,0)(965.26,9.61)(965.95,9.61)(965.95,0)
\z(965.95,0)(965.95,7.56)(966.65,7.56)(966.65,0)
\z(966.65,0)(966.65,7.92)(967.35,7.92)(967.35,0)
\z(967.35,0)(967.35,6.23)(968.04,6.23)(968.04,0)
\z(968.04,0)(968.04,7.56)(968.74,7.56)(968.74,0)
\z(968.74,0)(968.74,7.21)(969.43,7.21)(969.43,0)
\z(969.43,0)(969.43,5.70)(970.13,5.70)(970.13,0)
\z(970.13,0)(970.13,7.92)(970.82,7.92)(970.82,0)
\z(970.82,0)(970.82,5.96)(971.52,5.96)(971.52,0)
\z(971.52,0)(971.52,6.32)(972.22,6.32)(972.22,0)
\z(972.22,0)(972.22,7.83)(972.91,7.83)(972.91,0)
\z(972.91,0)(972.91,6.32)(973.61,6.32)(973.61,0)
\z(973.61,0)(973.61,4.63)(974.30,4.63)(974.30,0)
\z(974.30,0)(974.30,6.41)(975.00,6.41)(975.00,0)
\z(975.00,0)(975.00,6.14)(975.69,6.14)(975.69,0)
\z(975.69,0)(975.69,6.32)(976.39,6.32)(976.39,0)
\z(976.39,0)(976.39,6.67)(977.08,6.67)(977.08,0)
\z(977.08,0)(977.08,6.50)(977.78,6.50)(977.78,0)
\z(977.78,0)(977.78,3.83)(978.48,3.83)(978.48,0)
\z(978.48,0)(978.48,5.07)(979.17,5.07)(979.17,0)
\z(979.17,0)(979.17,6.41)(979.87,6.41)(979.87,0)
\z(979.87,0)(979.87,6.59)(980.56,6.59)(980.56,0)
\z(980.56,0)(980.56,5.25)(981.26,5.25)(981.26,0)
\z(981.26,0)(981.26,5.96)(981.95,5.96)(981.95,0)
\z(981.95,0)(981.95,4.98)(982.65,4.98)(982.65,0)
\z(982.65,0)(982.65,5.25)(983.35,5.25)(983.35,0)
\z(983.35,0)(983.35,5.16)(984.04,5.16)(984.04,0)
\z(984.04,0)(984.04,3.38)(984.74,3.38)(984.74,0)
\z(984.74,0)(984.74,4.98)(985.43,4.98)(985.43,0)
\z(985.43,0)(985.43,3.56)(986.13,3.56)(986.13,0)
\z(986.13,0)(986.13,4.00)(986.82,4.00)(986.82,0)
\z(986.82,0)(986.82,3.56)(987.52,3.56)(987.52,0)
\z(987.52,0)(987.52,3.92)(988.22,3.92)(988.22,0)
\z(988.22,0)(988.22,3.83)(988.91,3.83)(988.91,0)
\z(988.91,0)(988.91,3.47)(989.61,3.47)(989.61,0)
\z(989.61,0)(989.61,2.58)(990.30,2.58)(990.30,0)
\z(990.30,0)(990.30,3.47)(991.00,3.47)(991.00,0)
\z(991.00,0)(991.00,2.85)(991.69,2.85)(991.69,0)
\z(991.69,0)(991.69,2.94)(992.39,2.94)(992.39,0)
\z(992.39,0)(992.39,3.20)(993.09,3.20)(993.09,0)
\z(993.09,0)(993.09,2.94)(993.78,2.94)(993.78,0)
\z(993.78,0)(993.78,2.49)(994.48,2.49)(994.48,0)
\z(994.48,0)(994.48,2.58)(995.17,2.58)(995.17,0)
\z(995.17,0)(995.17,2.49)(995.87,2.49)(995.87,0)
\z(995.87,0)(995.87,3.38)(996.56,3.38)(996.56,0)
\z(996.56,0)(996.56,2.49)(997.26,2.49)(997.26,0)
\z(997.26,0)(997.26,1.69)(997.96,1.69)(997.96,0)
\z(997.96,0)(997.96,2.76)(998.65,2.76)(998.65,0)
\z(998.65,0)(998.65,2.22)(999.35,2.22)(999.35,0)
\z(999.35,0)(999.35,2.05)(1000.04,2.05)(1000.04,0)
\z(1000.04,0)(1000.04,1.60)(1000.74,1.60)(1000.74,0)
\z(1000.74,0)(1000.74,1.87)(1001.43,1.87)(1001.43,0)
\z(1001.43,0)(1001.43,2.14)(1002.13,2.14)(1002.13,0)
\z(1002.13,0)(1002.13,1.42)(1002.83,1.42)(1002.83,0)
\z(1002.83,0)(1002.83,1.69)(1003.52,1.69)(1003.52,0)
\z(1003.52,0)(1003.52,1.25)(1004.22,1.25)(1004.22,0)
\z(1004.22,0)(1004.22,1.87)(1004.91,1.87)(1004.91,0)
\z(1004.91,0)(1004.91,0.80)(1005.61,0.80)(1005.61,0)
\z(1005.61,0)(1005.61,1.51)(1006.30,1.51)(1006.30,0)
\z(1006.30,0)(1006.30,1.78)(1007.00,1.78)(1007.00,0)
\z(1007.00,0)(1007.00,0.71)(1007.69,0.71)(1007.69,0)
\z(1007.69,0)(1007.69,0.89)(1008.39,0.89)(1008.39,0)
\z(1008.39,0)(1008.39,1.42)(1009.09,1.42)(1009.09,0)
\z(1009.09,0)(1009.09,0.71)(1009.78,0.71)(1009.78,0)
\z(1009.78,0)(1009.78,1.25)(1010.48,1.25)(1010.48,0)
\z(1010.48,0)(1010.48,0.36)(1011.17,0.36)(1011.17,0)
\z(1011.17,0)(1011.17,0.98)(1011.87,0.98)(1011.87,0)
\z(1011.87,0)(1011.87,0.53)(1012.56,0.53)(1012.56,0)
\z(1012.56,0)(1012.56,0.80)(1013.26,0.80)(1013.26,0)
\z(1013.26,0)(1013.26,0.71)(1013.96,0.71)(1013.96,0)
\z(1013.96,0)(1013.96,0.44)(1014.65,0.44)(1014.65,0)
\z(1014.65,0)(1014.65,0.36)(1015.35,0.36)(1015.35,0)
\z(1015.35,0)(1015.35,0.27)(1016.04,0.27)(1016.04,0)
\z(1016.04,0)(1016.04,0.18)(1016.74,0.18)(1016.74,0)
\z(1017.43,0)(1017.43,0.09)(1018.13,0.09)(1018.13,0)
\z(1018.13,0)(1018.13,0.18)(1018.83,0.18)(1018.83,0)
\z(1018.83,0)(1018.83,0.09)(1019.52,0.09)(1019.52,0)
\z(1019.52,0)(1019.52,0.09)(1020.22,0.09)(1020.22,0)
\z(1020.22,0)(1020.22,0.09)(1020.91,0.09)(1020.91,0)
\color{black}
\dottedline{12}(0,127.80)(1000,127.80)
\z(0,0)(0,640)(1000,640)(1000,0)(0,0)
\color[rgb]{0.0,0.2,0.8}
\z(1424.00,0)(1424.00,4.54)(1424.70,4.54)(1424.70,0)
\z(1424.70,0)(1424.70,9.79)(1425.39,9.79)(1425.39,0)
\z(1425.39,0)(1425.39,12.82)(1426.09,12.82)(1426.09,0)
\z(1426.09,0)(1426.09,12.64)(1426.78,12.64)(1426.78,0)
\z(1426.78,0)(1426.78,18.24)(1427.48,18.24)(1427.48,0)
\z(1427.48,0)(1427.48,14.77)(1428.17,14.77)(1428.17,0)
\z(1428.17,0)(1428.17,16.46)(1428.87,16.46)(1428.87,0)
\z(1428.87,0)(1428.87,18.42)(1429.57,18.42)(1429.57,0)
\z(1429.57,0)(1429.57,17.18)(1430.26,17.18)(1430.26,0)
\z(1430.26,0)(1430.26,22.25)(1430.96,22.25)(1430.96,0)
\z(1430.96,0)(1430.96,23.23)(1431.65,23.23)(1431.65,0)
\z(1431.65,0)(1431.65,26.17)(1432.35,26.17)(1432.35,0)
\z(1432.35,0)(1432.35,25.19)(1433.04,25.19)(1433.04,0)
\z(1433.04,0)(1433.04,26.17)(1433.74,26.17)(1433.74,0)
\z(1433.74,0)(1433.74,28.21)(1434.44,28.21)(1434.44,0)
\z(1434.44,0)(1434.44,26.43)(1435.13,26.43)(1435.13,0)
\z(1435.13,0)(1435.13,30.97)(1435.83,30.97)(1435.83,0)
\z(1435.83,0)(1435.83,29.64)(1436.52,29.64)(1436.52,0)
\z(1436.52,0)(1436.52,30.70)(1437.22,30.70)(1437.22,0)
\z(1437.22,0)(1437.22,34.00)(1437.91,34.00)(1437.91,0)
\z(1437.91,0)(1437.91,30.08)(1438.61,30.08)(1438.61,0)
\z(1438.61,0)(1438.61,33.37)(1439.31,33.37)(1439.31,0)
\z(1439.31,0)(1439.31,33.37)(1440,33.37)(1440,0)
\z(1440,0)(1440,35.15)(1440.70,35.15)(1440.70,0)
\z(1440.70,0)(1440.70,35.33)(1441.39,35.33)(1441.39,0)
\z(1441.39,0)(1441.39,39.60)(1442.09,39.60)(1442.09,0)
\z(1442.09,0)(1442.09,36.40)(1442.78,36.40)(1442.78,0)
\z(1442.78,0)(1442.78,39.60)(1443.48,39.60)(1443.48,0)
\z(1443.48,0)(1443.48,39.07)(1444.17,39.07)(1444.17,0)
\z(1444.17,0)(1444.17,38.27)(1444.87,38.27)(1444.87,0)
\z(1444.87,0)(1444.87,41.65)(1445.57,41.65)(1445.57,0)
\z(1445.57,0)(1445.57,37.82)(1446.26,37.82)(1446.26,0)
\z(1446.26,0)(1446.26,40.76)(1446.96,40.76)(1446.96,0)
\z(1446.96,0)(1446.96,42.90)(1447.65,42.90)(1447.65,0)
\z(1447.65,0)(1447.65,44.68)(1448.35,44.68)(1448.35,0)
\z(1448.35,0)(1448.35,43.25)(1449.04,43.25)(1449.04,0)
\z(1449.04,0)(1449.04,44.05)(1449.74,44.05)(1449.74,0)
\z(1449.74,0)(1449.74,44.41)(1450.44,44.41)(1450.44,0)
\z(1450.44,0)(1450.44,48.33)(1451.13,48.33)(1451.13,0)
\z(1451.13,0)(1451.13,38.98)(1451.83,38.98)(1451.83,0)
\z(1451.83,0)(1451.83,46.19)(1452.52,46.19)(1452.52,0)
\z(1452.52,0)(1452.52,43.70)(1453.22,43.70)(1453.22,0)
\z(1453.22,0)(1453.22,47.52)(1453.91,47.52)(1453.91,0)
\z(1453.91,0)(1453.91,47.08)(1454.61,47.08)(1454.61,0)
\z(1454.61,0)(1454.61,46.90)(1455.31,46.90)(1455.31,0)
\z(1455.31,0)(1455.31,48.15)(1456.00,48.15)(1456.00,0)
\z(1456.00,0)(1456.00,52.60)(1456.70,52.60)(1456.70,0)
\z(1456.70,0)(1456.70,51.71)(1457.39,51.71)(1457.39,0)
\z(1457.39,0)(1457.39,49.13)(1458.09,49.13)(1458.09,0)
\z(1458.09,0)(1458.09,50.28)(1458.78,50.28)(1458.78,0)
\z(1458.78,0)(1458.78,56.51)(1459.48,56.51)(1459.48,0)
\z(1459.48,0)(1459.48,50.28)(1460.18,50.28)(1460.18,0)
\z(1460.18,0)(1460.18,53.49)(1460.87,53.49)(1460.87,0)
\z(1460.87,0)(1460.87,54.56)(1461.57,54.56)(1461.57,0)
\z(1461.57,0)(1461.57,53.75)(1462.26,53.75)(1462.26,0)
\z(1462.26,0)(1462.26,51.53)(1462.96,51.53)(1462.96,0)
\z(1462.96,0)(1462.96,55.71)(1463.65,55.71)(1463.65,0)
\z(1463.65,0)(1463.65,56.34)(1464.35,56.34)(1464.35,0)
\z(1464.35,0)(1464.35,60.70)(1465.05,60.70)(1465.05,0)
\z(1465.05,0)(1465.05,58.65)(1465.74,58.65)(1465.74,0)
\z(1465.74,0)(1465.74,56.42)(1466.44,56.42)(1466.44,0)
\z(1466.44,0)(1466.44,55.18)(1467.13,55.18)(1467.13,0)
\z(1467.13,0)(1467.13,58.56)(1467.83,58.56)(1467.83,0)
\z(1467.83,0)(1467.83,61.05)(1468.52,61.05)(1468.52,0)
\z(1468.52,0)(1468.52,59.72)(1469.22,59.72)(1469.22,0)
\z(1469.22,0)(1469.22,58.74)(1469.92,58.74)(1469.92,0)
\z(1469.92,0)(1469.92,60.25)(1470.61,60.25)(1470.61,0)
\z(1470.61,0)(1470.61,59.90)(1471.31,59.90)(1471.31,0)
\z(1471.31,0)(1471.31,62.92)(1472.00,62.92)(1472.00,0)
\z(1472.00,0)(1472.00,58.65)(1472.70,58.65)(1472.70,0)
\z(1472.70,0)(1472.70,59.54)(1473.39,59.54)(1473.39,0)
\z(1473.39,0)(1473.39,57.40)(1474.09,57.40)(1474.09,0)
\z(1474.09,0)(1474.09,63.54)(1474.78,63.54)(1474.78,0)
\z(1474.78,0)(1474.78,60.25)(1475.48,60.25)(1475.48,0)
\z(1475.48,0)(1475.48,61.32)(1476.18,61.32)(1476.18,0)
\z(1476.18,0)(1476.18,61.50)(1476.87,61.50)(1476.87,0)
\z(1476.87,0)(1476.87,65.59)(1477.57,65.59)(1477.57,0)
\z(1477.57,0)(1477.57,62.48)(1478.26,62.48)(1478.26,0)
\z(1478.26,0)(1478.26,64.34)(1478.96,64.34)(1478.96,0)
\z(1478.96,0)(1478.96,67.99)(1479.65,67.99)(1479.65,0)
\z(1479.65,0)(1479.65,65.68)(1480.35,65.68)(1480.35,0)
\z(1480.35,0)(1480.35,66.48)(1481.05,66.48)(1481.05,0)
\z(1481.05,0)(1481.05,68.71)(1481.74,68.71)(1481.74,0)
\z(1481.74,0)(1481.74,68.79)(1482.44,68.79)(1482.44,0)
\z(1482.44,0)(1482.44,67.28)(1483.13,67.28)(1483.13,0)
\z(1483.13,0)(1483.13,66.57)(1483.83,66.57)(1483.83,0)
\z(1483.83,0)(1483.83,64.08)(1484.52,64.08)(1484.52,0)
\z(1484.52,0)(1484.52,67.64)(1485.22,67.64)(1485.22,0)
\z(1485.22,0)(1485.22,68.79)(1485.92,68.79)(1485.92,0)
\z(1485.92,0)(1485.92,65.41)(1486.61,65.41)(1486.61,0)
\z(1486.61,0)(1486.61,73.24)(1487.31,73.24)(1487.31,0)
\z(1487.31,0)(1487.31,72.09)(1488.00,72.09)(1488.00,0)
\z(1488.00,0)(1488.00,69.68)(1488.70,69.68)(1488.70,0)
\z(1488.70,0)(1488.70,74.76)(1489.39,74.76)(1489.39,0)
\z(1489.39,0)(1489.39,74.67)(1490.09,74.67)(1490.09,0)
\z(1490.09,0)(1490.09,70.49)(1490.79,70.49)(1490.79,0)
\z(1490.79,0)(1490.79,71.29)(1491.48,71.29)(1491.48,0)
\z(1491.48,0)(1491.48,72.35)(1492.18,72.35)(1492.18,0)
\z(1492.18,0)(1492.18,73.60)(1492.87,73.60)(1492.87,0)
\z(1492.87,0)(1492.87,75.38)(1493.57,75.38)(1493.57,0)
\z(1493.57,0)(1493.57,75.20)(1494.26,75.20)(1494.26,0)
\z(1494.26,0)(1494.26,72.27)(1494.96,72.27)(1494.96,0)
\z(1494.96,0)(1494.96,75.65)(1495.66,75.65)(1495.66,0)
\z(1495.66,0)(1495.66,82.14)(1496.35,82.14)(1496.35,0)
\z(1496.35,0)(1496.35,78.85)(1497.05,78.85)(1497.05,0)
\z(1497.05,0)(1497.05,74.49)(1497.74,74.49)(1497.74,0)
\z(1497.74,0)(1497.74,74.94)(1498.44,74.94)(1498.44,0)
\z(1498.44,0)(1498.44,80.01)(1499.13,80.01)(1499.13,0)
\z(1499.13,0)(1499.13,78.32)(1499.83,78.32)(1499.83,0)
\z(1499.83,0)(1499.83,81.34)(1500.53,81.34)(1500.53,0)
\z(1500.53,0)(1500.53,75.20)(1501.22,75.20)(1501.22,0)
\z(1501.22,0)(1501.22,79.12)(1501.92,79.12)(1501.92,0)
\z(1501.92,0)(1501.92,75.38)(1502.61,75.38)(1502.61,0)
\z(1502.61,0)(1502.61,79.47)(1503.31,79.47)(1503.31,0)
\z(1503.31,0)(1503.31,78.76)(1504.00,78.76)(1504.00,0)
\z(1504.00,0)(1504.00,86.33)(1504.70,86.33)(1504.70,0)
\z(1504.70,0)(1504.70,78.23)(1505.39,78.23)(1505.39,0)
\z(1505.39,0)(1505.39,83.84)(1506.09,83.84)(1506.09,0)
\z(1506.09,0)(1506.09,74.85)(1506.79,74.85)(1506.79,0)
\z(1506.79,0)(1506.79,81.61)(1507.48,81.61)(1507.48,0)
\z(1507.48,0)(1507.48,80.72)(1508.18,80.72)(1508.18,0)
\z(1508.18,0)(1508.18,81.88)(1508.87,81.88)(1508.87,0)
\z(1508.87,0)(1508.87,77.25)(1509.57,77.25)(1509.57,0)
\z(1509.57,0)(1509.57,79.65)(1510.26,79.65)(1510.26,0)
\z(1510.26,0)(1510.26,85.70)(1510.96,85.70)(1510.96,0)
\z(1510.96,0)(1510.96,89.44)(1511.66,89.44)(1511.66,0)
\z(1511.66,0)(1511.66,84.64)(1512.35,84.64)(1512.35,0)
\z(1512.35,0)(1512.35,81.88)(1513.05,81.88)(1513.05,0)
\z(1513.05,0)(1513.05,81.43)(1513.74,81.43)(1513.74,0)
\z(1513.74,0)(1513.74,82.86)(1514.44,82.86)(1514.44,0)
\z(1514.44,0)(1514.44,84.37)(1515.13,84.37)(1515.13,0)
\z(1515.13,0)(1515.13,86.42)(1515.83,86.42)(1515.83,0)
\z(1515.83,0)(1515.83,84.37)(1516.53,84.37)(1516.53,0)
\z(1516.53,0)(1516.53,78.41)(1517.22,78.41)(1517.22,0)
\z(1517.22,0)(1517.22,91.67)(1517.92,91.67)(1517.92,0)
\z(1517.92,0)(1517.92,83.57)(1518.61,83.57)(1518.61,0)
\z(1518.61,0)(1518.61,86.42)(1519.31,86.42)(1519.31,0)
\z(1519.31,0)(1519.31,89.00)(1520,89.00)(1520,0)
\z(1520,0)(1520,91.13)(1520.70,91.13)(1520.70,0)
\z(1520.70,0)(1520.70,88.73)(1521.40,88.73)(1521.40,0)
\z(1521.40,0)(1521.40,89.62)(1522.09,89.62)(1522.09,0)
\z(1522.09,0)(1522.09,89.09)(1522.79,89.09)(1522.79,0)
\z(1522.79,0)(1522.79,91.22)(1523.48,91.22)(1523.48,0)
\z(1523.48,0)(1523.48,93.54)(1524.18,93.54)(1524.18,0)
\z(1524.18,0)(1524.18,87.66)(1524.87,87.66)(1524.87,0)
\z(1524.87,0)(1524.87,87.13)(1525.57,87.13)(1525.57,0)
\z(1525.57,0)(1525.57,94.43)(1526.27,94.43)(1526.27,0)
\z(1526.27,0)(1526.27,94.52)(1526.96,94.52)(1526.96,0)
\z(1526.96,0)(1526.96,94.25)(1527.66,94.25)(1527.66,0)
\z(1527.66,0)(1527.66,94.96)(1528.35,94.96)(1528.35,0)
\z(1528.35,0)(1528.35,93.27)(1529.05,93.27)(1529.05,0)
\z(1529.05,0)(1529.05,94.25)(1529.74,94.25)(1529.74,0)
\z(1529.74,0)(1529.74,94.52)(1530.44,94.52)(1530.44,0)
\z(1530.44,0)(1530.44,89.89)(1531.14,89.89)(1531.14,0)
\z(1531.14,0)(1531.14,92.20)(1531.83,92.20)(1531.83,0)
\z(1531.83,0)(1531.83,94.43)(1532.53,94.43)(1532.53,0)
\z(1532.53,0)(1532.53,93.80)(1533.22,93.80)(1533.22,0)
\z(1533.22,0)(1533.22,98.61)(1533.92,98.61)(1533.92,0)
\z(1533.92,0)(1533.92,96.65)(1534.61,96.65)(1534.61,0)
\z(1534.61,0)(1534.61,96.29)(1535.31,96.29)(1535.31,0)
\z(1535.31,0)(1535.31,98.79)(1536.00,98.79)(1536.00,0)
\z(1536.00,0)(1536.00,93.18)(1536.70,93.18)(1536.70,0)
\z(1536.70,0)(1536.70,96.38)(1537.40,96.38)(1537.40,0)
\z(1537.40,0)(1537.40,102.88)(1538.09,102.88)(1538.09,0)
\z(1538.09,0)(1538.09,104.22)(1538.79,104.22)(1538.79,0)
\z(1538.79,0)(1538.79,97.10)(1539.48,97.10)(1539.48,0)
\z(1539.48,0)(1539.48,102.35)(1540.18,102.35)(1540.18,0)
\z(1540.18,0)(1540.18,99.05)(1540.87,99.05)(1540.87,0)
\z(1540.87,0)(1540.87,97.63)(1541.57,97.63)(1541.57,0)
\z(1541.57,0)(1541.57,102.70)(1542.27,102.70)(1542.27,0)
\z(1542.27,0)(1542.27,98.96)(1542.96,98.96)(1542.96,0)
\z(1542.96,0)(1542.96,96.83)(1543.66,96.83)(1543.66,0)
\z(1543.66,0)(1543.66,98.52)(1544.35,98.52)(1544.35,0)
\z(1544.35,0)(1544.35,100.57)(1545.05,100.57)(1545.05,0)
\z(1545.05,0)(1545.05,103.68)(1545.74,103.68)(1545.74,0)
\z(1545.74,0)(1545.74,102.26)(1546.44,102.26)(1546.44,0)
\z(1546.44,0)(1546.44,108.93)(1547.14,108.93)(1547.14,0)
\z(1547.14,0)(1547.14,103.86)(1547.83,103.86)(1547.83,0)
\z(1547.83,0)(1547.83,103.68)(1548.53,103.68)(1548.53,0)
\z(1548.53,0)(1548.53,108.49)(1549.22,108.49)(1549.22,0)
\z(1549.22,0)(1549.22,107.15)(1549.92,107.15)(1549.92,0)
\z(1549.92,0)(1549.92,107.78)(1550.61,107.78)(1550.61,0)
\z(1550.61,0)(1550.61,107.78)(1551.31,107.78)(1551.31,0)
\z(1551.31,0)(1551.31,108.84)(1552.01,108.84)(1552.01,0)
\z(1552.01,0)(1552.01,106.97)(1552.70,106.97)(1552.70,0)
\z(1552.70,0)(1552.70,106.08)(1553.40,106.08)(1553.40,0)
\z(1553.40,0)(1553.40,110)(1554.09,110)(1554.09,0)
\z(1554.09,0)(1554.09,111.87)(1554.79,111.87)(1554.79,0)
\z(1554.79,0)(1554.79,105.02)(1555.48,105.02)(1555.48,0)
\z(1555.48,0)(1555.48,106.26)(1556.18,106.26)(1556.18,0)
\z(1556.18,0)(1556.18,102.97)(1556.88,102.97)(1556.88,0)
\z(1556.88,0)(1556.88,106.08)(1557.57,106.08)(1557.57,0)
\z(1557.57,0)(1557.57,101.81)(1558.27,101.81)(1558.27,0)
\z(1558.27,0)(1558.27,108.93)(1558.96,108.93)(1558.96,0)
\z(1558.96,0)(1558.96,106.71)(1559.66,106.71)(1559.66,0)
\z(1559.66,0)(1559.66,116.05)(1560.35,116.05)(1560.35,0)
\z(1560.35,0)(1560.35,108.58)(1561.05,108.58)(1561.05,0)
\z(1561.05,0)(1561.05,108.31)(1561.75,108.31)(1561.75,0)
\z(1561.75,0)(1561.75,108.93)(1562.44,108.93)(1562.44,0)
\z(1562.44,0)(1562.44,107.51)(1563.14,107.51)(1563.14,0)
\z(1563.14,0)(1563.14,117.74)(1563.83,117.74)(1563.83,0)
\z(1563.83,0)(1563.83,108.13)(1564.53,108.13)(1564.53,0)
\z(1564.53,0)(1564.53,112.05)(1565.22,112.05)(1565.22,0)
\z(1565.22,0)(1565.22,108.04)(1565.92,108.04)(1565.92,0)
\z(1565.92,0)(1565.92,111.25)(1566.61,111.25)(1566.61,0)
\z(1566.61,0)(1566.61,108.75)(1567.31,108.75)(1567.31,0)
\z(1567.31,0)(1567.31,108.93)(1568.01,108.93)(1568.01,0)
\z(1568.01,0)(1568.01,116.68)(1568.70,116.68)(1568.70,0)
\z(1568.70,0)(1568.70,114.27)(1569.40,114.27)(1569.40,0)
\z(1569.40,0)(1569.40,119.35)(1570.09,119.35)(1570.09,0)
\z(1570.09,0)(1570.09,116.59)(1570.79,116.59)(1570.79,0)
\z(1570.79,0)(1570.79,118.37)(1571.48,118.37)(1571.48,0)
\z(1571.48,0)(1571.48,113.29)(1572.18,113.29)(1572.18,0)
\z(1572.18,0)(1572.18,119.17)(1572.88,119.17)(1572.88,0)
\z(1572.88,0)(1572.88,119.43)(1573.57,119.43)(1573.57,0)
\z(1573.57,0)(1573.57,118.72)(1574.27,118.72)(1574.27,0)
\z(1574.27,0)(1574.27,117.74)(1574.96,117.74)(1574.96,0)
\z(1574.96,0)(1574.96,117.21)(1575.66,117.21)(1575.66,0)
\z(1575.66,0)(1575.66,115.87)(1576.35,115.87)(1576.35,0)
\z(1576.35,0)(1576.35,117.39)(1577.05,117.39)(1577.05,0)
\z(1577.05,0)(1577.05,114.81)(1577.75,114.81)(1577.75,0)
\z(1577.75,0)(1577.75,112.85)(1578.44,112.85)(1578.44,0)
\z(1578.44,0)(1578.44,118.10)(1579.14,118.10)(1579.14,0)
\z(1579.14,0)(1579.14,117.92)(1579.83,117.92)(1579.83,0)
\z(1579.83,0)(1579.83,119.17)(1580.53,119.17)(1580.53,0)
\z(1580.53,0)(1580.53,117.65)(1581.22,117.65)(1581.22,0)
\z(1581.22,0)(1581.22,119.17)(1581.92,119.17)(1581.92,0)
\z(1581.92,0)(1581.92,119.08)(1582.62,119.08)(1582.62,0)
\z(1582.62,0)(1582.62,120.86)(1583.31,120.86)(1583.31,0)
\z(1583.31,0)(1583.31,120.59)(1584.01,120.59)(1584.01,0)
\z(1584.01,0)(1584.01,122.99)(1584.70,122.99)(1584.70,0)
\z(1584.70,0)(1584.70,122.82)(1585.40,122.82)(1585.40,0)
\z(1585.40,0)(1585.40,122.73)(1586.09,122.73)(1586.09,0)
\z(1586.09,0)(1586.09,121.13)(1586.79,121.13)(1586.79,0)
\z(1586.79,0)(1586.79,123.44)(1587.49,123.44)(1587.49,0)
\z(1587.49,0)(1587.49,123.71)(1588.18,123.71)(1588.18,0)
\z(1588.18,0)(1588.18,124.86)(1588.88,124.86)(1588.88,0)
\z(1588.88,0)(1588.88,131.54)(1589.57,131.54)(1589.57,0)
\z(1589.57,0)(1589.57,119.43)(1590.27,119.43)(1590.27,0)
\z(1590.27,0)(1590.27,117.57)(1590.96,117.57)(1590.96,0)
\z(1590.96,0)(1590.96,122.02)(1591.66,122.02)(1591.66,0)
\z(1591.66,0)(1591.66,123.62)(1592.36,123.62)(1592.36,0)
\z(1592.36,0)(1592.36,121.21)(1593.05,121.21)(1593.05,0)
\z(1593.05,0)(1593.05,124.42)(1593.75,124.42)(1593.75,0)
\z(1593.75,0)(1593.75,121.84)(1594.44,121.84)(1594.44,0)
\z(1594.44,0)(1594.44,123.97)(1595.14,123.97)(1595.14,0)
\z(1595.14,0)(1595.14,123.71)(1595.83,123.71)(1595.83,0)
\z(1595.83,0)(1595.83,127.27)(1596.53,127.27)(1596.53,0)
\z(1596.53,0)(1596.53,125.22)(1597.22,125.22)(1597.22,0)
\z(1597.22,0)(1597.22,131.18)(1597.92,131.18)(1597.92,0)
\z(1597.92,0)(1597.92,126.64)(1598.62,126.64)(1598.62,0)
\z(1598.62,0)(1598.62,130.65)(1599.31,130.65)(1599.31,0)
\z(1599.31,0)(1599.31,129.94)(1600.01,129.94)(1600.01,0)
\z(1600.01,0)(1600.01,127.53)(1600.70,127.53)(1600.70,0)
\z(1600.70,0)(1600.70,130.91)(1601.40,130.91)(1601.40,0)
\z(1601.40,0)(1601.40,134.65)(1602.09,134.65)(1602.09,0)
\z(1602.09,0)(1602.09,127.98)(1602.79,127.98)(1602.79,0)
\z(1602.79,0)(1602.79,126.73)(1603.49,126.73)(1603.49,0)
\z(1603.49,0)(1603.49,129.05)(1604.18,129.05)(1604.18,0)
\z(1604.18,0)(1604.18,133.32)(1604.88,133.32)(1604.88,0)
\z(1604.88,0)(1604.88,136.08)(1605.57,136.08)(1605.57,0)
\z(1605.57,0)(1605.57,135.81)(1606.27,135.81)(1606.27,0)
\z(1606.27,0)(1606.27,136.34)(1606.96,136.34)(1606.96,0)
\z(1606.96,0)(1606.96,134.03)(1607.66,134.03)(1607.66,0)
\z(1607.66,0)(1607.66,132.25)(1608.36,132.25)(1608.36,0)
\z(1608.36,0)(1608.36,132.16)(1609.05,132.16)(1609.05,0)
\z(1609.05,0)(1609.05,135.72)(1609.75,135.72)(1609.75,0)
\z(1609.75,0)(1609.75,133.32)(1610.44,133.32)(1610.44,0)
\z(1610.44,0)(1610.44,136.88)(1611.14,136.88)(1611.14,0)
\z(1611.14,0)(1611.14,133.05)(1611.83,133.05)(1611.83,0)
\z(1611.83,0)(1611.83,134.65)(1612.53,134.65)(1612.53,0)
\z(1612.53,0)(1612.53,138.75)(1613.23,138.75)(1613.23,0)
\z(1613.23,0)(1613.23,135.28)(1613.92,135.28)(1613.92,0)
\z(1613.92,0)(1613.92,132.96)(1614.62,132.96)(1614.62,0)
\z(1614.62,0)(1614.62,136.25)(1615.31,136.25)(1615.31,0)
\z(1615.31,0)(1615.31,137.32)(1616.01,137.32)(1616.01,0)
\z(1616.01,0)(1616.01,135.54)(1616.70,135.54)(1616.70,0)
\z(1616.70,0)(1616.70,140.08)(1617.40,140.08)(1617.40,0)
\z(1617.40,0)(1617.40,135.81)(1618.10,135.81)(1618.10,0)
\z(1618.10,0)(1618.10,136.08)(1618.79,136.08)(1618.79,0)
\z(1618.79,0)(1618.79,139.55)(1619.49,139.55)(1619.49,0)
\z(1619.49,0)(1619.49,138.03)(1620.18,138.03)(1620.18,0)
\z(1620.18,0)(1620.18,134.21)(1620.88,134.21)(1620.88,0)
\z(1620.88,0)(1620.88,139.99)(1621.57,139.99)(1621.57,0)
\z(1621.57,0)(1621.57,141.24)(1622.27,141.24)(1622.27,0)
\z(1622.27,0)(1622.27,133.05)(1622.97,133.05)(1622.97,0)
\z(1622.97,0)(1622.97,145.24)(1623.66,145.24)(1623.66,0)
\z(1623.66,0)(1623.66,142.13)(1624.36,142.13)(1624.36,0)
\z(1624.36,0)(1624.36,135.54)(1625.05,135.54)(1625.05,0)
\z(1625.05,0)(1625.05,141.24)(1625.75,141.24)(1625.75,0)
\z(1625.75,0)(1625.75,143.73)(1626.44,143.73)(1626.44,0)
\z(1626.44,0)(1626.44,144.00)(1627.14,144.00)(1627.14,0)
\z(1627.14,0)(1627.14,141.68)(1627.83,141.68)(1627.83,0)
\z(1627.83,0)(1627.83,140.17)(1628.53,140.17)(1628.53,0)
\z(1628.53,0)(1628.53,140.97)(1629.23,140.97)(1629.23,0)
\z(1629.23,0)(1629.23,151.56)(1629.92,151.56)(1629.92,0)
\z(1629.92,0)(1629.92,140.97)(1630.62,140.97)(1630.62,0)
\z(1630.62,0)(1630.62,147.11)(1631.31,147.11)(1631.31,0)
\z(1631.31,0)(1631.31,146.76)(1632.01,146.76)(1632.01,0)
\z(1632.01,0)(1632.01,141.42)(1632.70,141.42)(1632.70,0)
\z(1632.70,0)(1632.70,146.22)(1633.40,146.22)(1633.40,0)
\z(1633.40,0)(1633.40,147.29)(1634.10,147.29)(1634.10,0)
\z(1634.10,0)(1634.10,148.63)(1634.79,148.63)(1634.79,0)
\z(1634.79,0)(1634.79,145.60)(1635.49,145.60)(1635.49,0)
\z(1635.49,0)(1635.49,139.81)(1636.18,139.81)(1636.18,0)
\z(1636.18,0)(1636.18,144.80)(1636.88,144.80)(1636.88,0)
\z(1636.88,0)(1636.88,150.41)(1637.57,150.41)(1637.57,0)
\z(1637.57,0)(1637.57,146.49)(1638.27,146.49)(1638.27,0)
\z(1638.27,0)(1638.27,151.56)(1638.97,151.56)(1638.97,0)
\z(1638.97,0)(1638.97,146.76)(1639.66,146.76)(1639.66,0)
\z(1639.66,0)(1639.66,153.79)(1640.36,153.79)(1640.36,0)
\z(1640.36,0)(1640.36,149.43)(1641.05,149.43)(1641.05,0)
\z(1641.05,0)(1641.05,147.11)(1641.75,147.11)(1641.75,0)
\z(1641.75,0)(1641.75,152.01)(1642.44,152.01)(1642.44,0)
\z(1642.44,0)(1642.44,147.82)(1643.14,147.82)(1643.14,0)
\z(1643.14,0)(1643.14,150.23)(1643.84,150.23)(1643.84,0)
\z(1643.84,0)(1643.84,152.72)(1644.53,152.72)(1644.53,0)
\z(1644.53,0)(1644.53,150.67)(1645.23,150.67)(1645.23,0)
\z(1645.23,0)(1645.23,148.98)(1645.92,148.98)(1645.92,0)
\z(1645.92,0)(1645.92,151.21)(1646.62,151.21)(1646.62,0)
\z(1646.62,0)(1646.62,153.52)(1647.31,153.52)(1647.31,0)
\z(1647.31,0)(1647.31,158.50)(1648.01,158.50)(1648.01,0)
\z(1648.01,0)(1648.01,153.88)(1648.71,153.88)(1648.71,0)
\z(1648.71,0)(1648.71,159.31)(1649.40,159.31)(1649.40,0)
\z(1649.40,0)(1649.40,156.28)(1650.10,156.28)(1650.10,0)
\z(1650.10,0)(1650.10,158.06)(1650.79,158.06)(1650.79,0)
\z(1650.79,0)(1650.79,150.41)(1651.49,150.41)(1651.49,0)
\z(1651.49,0)(1651.49,156.01)(1652.18,156.01)(1652.18,0)
\z(1652.18,0)(1652.18,155.83)(1652.88,155.83)(1652.88,0)
\z(1652.88,0)(1652.88,158.06)(1653.58,158.06)(1653.58,0)
\z(1653.58,0)(1653.58,150.67)(1654.27,150.67)(1654.27,0)
\z(1654.27,0)(1654.27,165.62)(1654.97,165.62)(1654.97,0)
\z(1654.97,0)(1654.97,154.77)(1655.66,154.77)(1655.66,0)
\z(1655.66,0)(1655.66,155.66)(1656.36,155.66)(1656.36,0)
\z(1656.36,0)(1656.36,161.00)(1657.05,161.00)(1657.05,0)
\z(1657.05,0)(1657.05,159.04)(1657.75,159.04)(1657.75,0)
\z(1657.75,0)(1657.75,159.84)(1658.44,159.84)(1658.44,0)
\z(1658.44,0)(1658.44,161.71)(1659.14,161.71)(1659.14,0)
\z(1659.14,0)(1659.14,163.84)(1659.84,163.84)(1659.84,0)
\z(1659.84,0)(1659.84,155.66)(1660.53,155.66)(1660.53,0)
\z(1660.53,0)(1660.53,160.55)(1661.23,160.55)(1661.23,0)
\z(1661.23,0)(1661.23,160.64)(1661.92,160.64)(1661.92,0)
\z(1661.92,0)(1661.92,166.34)(1662.62,166.34)(1662.62,0)
\z(1662.62,0)(1662.62,163.04)(1663.31,163.04)(1663.31,0)
\z(1663.31,0)(1663.31,163.04)(1664.01,163.04)(1664.01,0)
\z(1664.01,0)(1664.01,165.53)(1664.71,165.53)(1664.71,0)
\z(1664.71,0)(1664.71,167.14)(1665.40,167.14)(1665.40,0)
\z(1665.40,0)(1665.40,162.69)(1666.10,162.69)(1666.10,0)
\z(1666.10,0)(1666.10,162.51)(1666.79,162.51)(1666.79,0)
\z(1666.79,0)(1666.79,162.51)(1667.49,162.51)(1667.49,0)
\z(1667.49,0)(1667.49,162.06)(1668.18,162.06)(1668.18,0)
\z(1668.18,0)(1668.18,168.12)(1668.88,168.12)(1668.88,0)
\z(1668.88,0)(1668.88,165.71)(1669.58,165.71)(1669.58,0)
\z(1669.58,0)(1669.58,169.63)(1670.27,169.63)(1670.27,0)
\z(1670.27,0)(1670.27,167.49)(1670.97,167.49)(1670.97,0)
\z(1670.97,0)(1670.97,168.29)(1671.66,168.29)(1671.66,0)
\z(1671.66,0)(1671.66,167.94)(1672.36,167.94)(1672.36,0)
\z(1672.36,0)(1672.36,176.66)(1673.05,176.66)(1673.05,0)
\z(1673.05,0)(1673.05,173.63)(1673.75,173.63)(1673.75,0)
\z(1673.75,0)(1673.75,167.85)(1674.45,167.85)(1674.45,0)
\z(1674.45,0)(1674.45,179.60)(1675.14,179.60)(1675.14,0)
\z(1675.14,0)(1675.14,171.23)(1675.84,171.23)(1675.84,0)
\z(1675.84,0)(1675.84,177.64)(1676.53,177.64)(1676.53,0)
\z(1676.53,0)(1676.53,167.14)(1677.23,167.14)(1677.23,0)
\z(1677.23,0)(1677.23,174.88)(1677.92,174.88)(1677.92,0)
\z(1677.92,0)(1677.92,173.19)(1678.62,173.19)(1678.62,0)
\z(1678.62,0)(1678.62,176.39)(1679.32,176.39)(1679.32,0)
\z(1679.32,0)(1679.32,171.94)(1680.01,171.94)(1680.01,0)
\z(1680.01,0)(1680.01,173.46)(1680.71,173.46)(1680.71,0)
\z(1680.71,0)(1680.71,167.76)(1681.40,167.76)(1681.40,0)
\z(1681.40,0)(1681.40,169.27)(1682.10,169.27)(1682.10,0)
\z(1682.10,0)(1682.10,178.80)(1682.79,178.80)(1682.79,0)
\z(1682.79,0)(1682.79,183.16)(1683.49,183.16)(1683.49,0)
\z(1683.49,0)(1683.49,176.75)(1684.19,176.75)(1684.19,0)
\z(1684.19,0)(1684.19,170.79)(1684.88,170.79)(1684.88,0)
\z(1684.88,0)(1684.88,177.10)(1685.58,177.10)(1685.58,0)
\z(1685.58,0)(1685.58,177.64)(1686.27,177.64)(1686.27,0)
\z(1686.27,0)(1686.27,172.39)(1686.97,172.39)(1686.97,0)
\z(1686.97,0)(1686.97,178.88)(1687.66,178.88)(1687.66,0)
\z(1687.66,0)(1687.66,170.79)(1688.36,170.79)(1688.36,0)
\z(1688.36,0)(1688.36,181.29)(1689.06,181.29)(1689.06,0)
\z(1689.06,0)(1689.06,184.76)(1689.75,184.76)(1689.75,0)
\z(1689.75,0)(1689.75,186.72)(1690.45,186.72)(1690.45,0)
\z(1690.45,0)(1690.45,181.91)(1691.14,181.91)(1691.14,0)
\z(1691.14,0)(1691.14,175.32)(1691.84,175.32)(1691.84,0)
\z(1691.84,0)(1691.84,182.44)(1692.53,182.44)(1692.53,0)
\z(1692.53,0)(1692.53,185.29)(1693.23,185.29)(1693.23,0)
\z(1693.23,0)(1693.23,182.89)(1693.92,182.89)(1693.92,0)
\z(1693.92,0)(1693.92,180.49)(1694.62,180.49)(1694.62,0)
\z(1694.62,0)(1694.62,179.69)(1695.32,179.69)(1695.32,0)
\z(1695.32,0)(1695.32,188.94)(1696.01,188.94)(1696.01,0)
\z(1696.01,0)(1696.01,192.59)(1696.71,192.59)(1696.71,0)
\z(1696.71,0)(1696.71,187.61)(1697.40,187.61)(1697.40,0)
\z(1697.40,0)(1697.40,179.77)(1698.10,179.77)(1698.10,0)
\z(1698.10,0)(1698.10,187.34)(1698.79,187.34)(1698.79,0)
\z(1698.79,0)(1698.79,186.36)(1699.49,186.36)(1699.49,0)
\z(1699.49,0)(1699.49,184.49)(1700.19,184.49)(1700.19,0)
\z(1700.19,0)(1700.19,187.07)(1700.88,187.07)(1700.88,0)
\z(1700.88,0)(1700.88,196.95)(1701.58,196.95)(1701.58,0)
\z(1701.58,0)(1701.58,185.29)(1702.27,185.29)(1702.27,0)
\z(1702.27,0)(1702.27,186.72)(1702.97,186.72)(1702.97,0)
\z(1702.97,0)(1702.97,194.37)(1703.66,194.37)(1703.66,0)
\z(1703.66,0)(1703.66,190.19)(1704.36,190.19)(1704.36,0)
\z(1704.36,0)(1704.36,187.87)(1705.06,187.87)(1705.06,0)
\z(1705.06,0)(1705.06,184.67)(1705.75,184.67)(1705.75,0)
\z(1705.75,0)(1705.75,189.65)(1706.45,189.65)(1706.45,0)
\z(1706.45,0)(1706.45,186.72)(1707.14,186.72)(1707.14,0)
\z(1707.14,0)(1707.14,188.76)(1707.84,188.76)(1707.84,0)
\z(1707.84,0)(1707.84,188.94)(1708.53,188.94)(1708.53,0)
\z(1708.53,0)(1708.53,196.24)(1709.23,196.24)(1709.23,0)
\z(1709.23,0)(1709.23,195.35)(1709.93,195.35)(1709.93,0)
\z(1709.93,0)(1709.93,208.16)(1710.62,208.16)(1710.62,0)
\z(1710.62,0)(1710.62,195.62)(1711.32,195.62)(1711.32,0)
\z(1711.32,0)(1711.32,196.86)(1712.01,196.86)(1712.01,0)
\z(1712.01,0)(1712.01,198.82)(1712.71,198.82)(1712.71,0)
\z(1712.71,0)(1712.71,201.93)(1713.40,201.93)(1713.40,0)
\z(1713.40,0)(1713.40,200.42)(1714.10,200.42)(1714.10,0)
\z(1714.10,0)(1714.10,191.97)(1714.80,191.97)(1714.80,0)
\z(1714.80,0)(1714.80,201.49)(1715.49,201.49)(1715.49,0)
\z(1715.49,0)(1715.49,207.81)(1716.19,207.81)(1716.19,0)
\z(1716.19,0)(1716.19,201.31)(1716.88,201.31)(1716.88,0)
\z(1716.88,0)(1716.88,203.18)(1717.58,203.18)(1717.58,0)
\z(1717.58,0)(1717.58,205.94)(1718.27,205.94)(1718.27,0)
\z(1718.27,0)(1718.27,204.87)(1718.97,204.87)(1718.97,0)
\z(1718.97,0)(1718.97,204.43)(1719.67,204.43)(1719.67,0)
\z(1719.67,0)(1719.67,206.12)(1720.36,206.12)(1720.36,0)
\z(1720.36,0)(1720.36,206.30)(1721.06,206.30)(1721.06,0)
\z(1721.06,0)(1721.06,215.37)(1721.75,215.37)(1721.75,0)
\z(1721.75,0)(1721.75,204.87)(1722.45,204.87)(1722.45,0)
\z(1722.45,0)(1722.45,208.70)(1723.14,208.70)(1723.14,0)
\z(1723.14,0)(1723.14,210.30)(1723.84,210.30)(1723.84,0)
\z(1723.84,0)(1723.84,213.33)(1724.53,213.33)(1724.53,0)
\z(1724.53,0)(1724.53,215.02)(1725.23,215.02)(1725.23,0)
\z(1725.23,0)(1725.23,211.64)(1725.93,211.64)(1725.93,0)
\z(1725.93,0)(1725.93,214.22)(1726.62,214.22)(1726.62,0)
\z(1726.62,0)(1726.62,214.13)(1727.32,214.13)(1727.32,0)
\z(1727.32,0)(1727.32,208.25)(1728.01,208.25)(1728.01,0)
\z(1728.01,0)(1728.01,220.09)(1728.71,220.09)(1728.71,0)
\z(1728.71,0)(1728.71,217.06)(1729.40,217.06)(1729.40,0)
\z(1729.40,0)(1729.40,225.96)(1730.10,225.96)(1730.10,0)
\z(1730.10,0)(1730.10,222.76)(1730.80,222.76)(1730.80,0)
\z(1730.80,0)(1730.80,222.94)(1731.49,222.94)(1731.49,0)
\z(1731.49,0)(1731.49,215.46)(1732.19,215.46)(1732.19,0)
\z(1732.19,0)(1732.19,228.54)(1732.88,228.54)(1732.88,0)
\z(1732.88,0)(1732.88,224.45)(1733.58,224.45)(1733.58,0)
\z(1733.58,0)(1733.58,217.69)(1734.27,217.69)(1734.27,0)
\z(1734.27,0)(1734.27,224.27)(1734.97,224.27)(1734.97,0)
\z(1734.97,0)(1734.97,225.87)(1735.67,225.87)(1735.67,0)
\z(1735.67,0)(1735.67,220.62)(1736.36,220.62)(1736.36,0)
\z(1736.36,0)(1736.36,224.27)(1737.06,224.27)(1737.06,0)
\z(1737.06,0)(1737.06,232.55)(1737.75,232.55)(1737.75,0)
\z(1737.75,0)(1737.75,232.19)(1738.45,232.19)(1738.45,0)
\z(1738.45,0)(1738.45,237.62)(1739.14,237.62)(1739.14,0)
\z(1739.14,0)(1739.14,232.82)(1739.84,232.82)(1739.84,0)
\z(1739.84,0)(1739.84,234.69)(1740.54,234.69)(1740.54,0)
\z(1740.54,0)(1740.54,228.54)(1741.23,228.54)(1741.23,0)
\z(1741.23,0)(1741.23,225.61)(1741.93,225.61)(1741.93,0)
\z(1741.93,0)(1741.93,232.10)(1742.62,232.10)(1742.62,0)
\z(1742.62,0)(1742.62,234.06)(1743.32,234.06)(1743.32,0)
\z(1743.32,0)(1743.32,238.51)(1744.01,238.51)(1744.01,0)
\z(1744.01,0)(1744.01,244.30)(1744.71,244.30)(1744.71,0)
\z(1744.71,0)(1744.71,247.86)(1745.41,247.86)(1745.41,0)
\z(1745.41,0)(1745.41,254.62)(1746.10,254.62)(1746.10,0)
\z(1746.10,0)(1746.10,245.10)(1746.80,245.10)(1746.80,0)
\z(1746.80,0)(1746.80,248.93)(1747.49,248.93)(1747.49,0)
\z(1747.49,0)(1747.49,244.65)(1748.19,244.65)(1748.19,0)
\z(1748.19,0)(1748.19,250.26)(1748.88,250.26)(1748.88,0)
\z(1748.88,0)(1748.88,254.35)(1749.58,254.35)(1749.58,0)
\z(1749.58,0)(1749.58,249.99)(1750.28,249.99)(1750.28,0)
\z(1750.28,0)(1750.28,266.19)(1750.97,266.19)(1750.97,0)
\z(1750.97,0)(1750.97,259.43)(1751.67,259.43)(1751.67,0)
\z(1751.67,0)(1751.67,255.51)(1752.36,255.51)(1752.36,0)
\z(1752.36,0)(1752.36,258.63)(1753.06,258.63)(1753.06,0)
\z(1753.06,0)(1753.06,261.03)(1753.75,261.03)(1753.75,0)
\z(1753.75,0)(1753.75,265.21)(1754.45,265.21)(1754.45,0)
\z(1754.45,0)(1754.45,273.40)(1755.14,273.40)(1755.14,0)
\z(1755.14,0)(1755.14,278.38)(1755.84,278.38)(1755.84,0)
\z(1755.84,0)(1755.84,277.76)(1756.54,277.76)(1756.54,0)
\z(1756.54,0)(1756.54,283.81)(1757.23,283.81)(1757.23,0)
\z(1757.23,0)(1757.23,301.88)(1757.93,301.88)(1757.93,0)
\z(1757.93,0)(1757.93,293.96)(1758.62,293.96)(1758.62,0)
\z(1758.62,0)(1758.62,289.06)(1759.32,289.06)(1759.32,0)
\z(1759.32,0)(1759.32,298.94)(1760.01,298.94)(1760.01,0)
\z(1760.01,0)(1760.01,288.08)(1760.71,288.08)(1760.71,0)
\z(1760.71,0)(1760.71,299.65)(1761.41,299.65)(1761.41,0)
\z(1761.41,0)(1761.41,292.44)(1762.10,292.44)(1762.10,0)
\z(1762.10,0)(1762.10,301.61)(1762.80,301.61)(1762.80,0)
\z(1762.80,0)(1762.80,291.11)(1763.49,291.11)(1763.49,0)
\z(1763.49,0)(1763.49,289.06)(1764.19,289.06)(1764.19,0)
\z(1764.19,0)(1764.19,288.80)(1764.88,288.80)(1764.88,0)
\z(1764.88,0)(1764.88,286.93)(1765.58,286.93)(1765.58,0)
\z(1765.58,0)(1765.58,289.86)(1766.28,289.86)(1766.28,0)
\z(1766.28,0)(1766.28,292.36)(1766.97,292.36)(1766.97,0)
\z(1766.97,0)(1766.97,292.36)(1767.67,292.36)(1767.67,0)
\z(1767.67,0)(1767.67,289.86)(1768.36,289.86)(1768.36,0)
\z(1768.36,0)(1768.36,290.49)(1769.06,290.49)(1769.06,0)
\z(1769.06,0)(1769.06,288.08)(1769.75,288.08)(1769.75,0)
\z(1769.75,0)(1769.75,282.83)(1770.45,282.83)(1770.45,0)
\z(1770.45,0)(1770.45,295.11)(1771.15,295.11)(1771.15,0)
\z(1771.15,0)(1771.15,288.62)(1771.84,288.62)(1771.84,0)
\z(1771.84,0)(1771.84,284.97)(1772.54,284.97)(1772.54,0)
\z(1772.54,0)(1772.54,296.54)(1773.23,296.54)(1773.23,0)
\z(1773.23,0)(1773.23,289.77)(1773.93,289.77)(1773.93,0)
\z(1773.93,0)(1773.93,288.17)(1774.62,288.17)(1774.62,0)
\z(1774.62,0)(1774.62,288.44)(1775.32,288.44)(1775.32,0)
\z(1775.32,0)(1775.32,287.28)(1776.02,287.28)(1776.02,0)
\z(1776.02,0)(1776.02,288.26)(1776.71,288.26)(1776.71,0)
\z(1776.71,0)(1776.71,292.27)(1777.41,292.27)(1777.41,0)
\z(1777.41,0)(1777.41,291.29)(1778.10,291.29)(1778.10,0)
\z(1778.10,0)(1778.10,280.70)(1778.80,280.70)(1778.80,0)
\z(1778.80,0)(1778.80,292.18)(1779.49,292.18)(1779.49,0)
\z(1779.49,0)(1779.49,277.67)(1780.19,277.67)(1780.19,0)
\z(1780.19,0)(1780.19,285.33)(1780.89,285.33)(1780.89,0)
\z(1780.89,0)(1780.89,299.39)(1781.58,299.39)(1781.58,0)
\z(1781.58,0)(1781.58,282.39)(1782.28,282.39)(1782.28,0)
\z(1782.28,0)(1782.28,284.79)(1782.97,284.79)(1782.97,0)
\z(1782.97,0)(1782.97,283.72)(1783.67,283.72)(1783.67,0)
\z(1783.67,0)(1783.67,280.70)(1784.36,280.70)(1784.36,0)
\z(1784.36,0)(1784.36,286.66)(1785.06,286.66)(1785.06,0)
\z(1785.06,0)(1785.06,282.48)(1785.75,282.48)(1785.75,0)
\z(1785.75,0)(1785.75,281.50)(1786.45,281.50)(1786.45,0)
\z(1786.45,0)(1786.45,285.50)(1787.15,285.50)(1787.15,0)
\z(1787.15,0)(1787.15,281.23)(1787.84,281.23)(1787.84,0)
\z(1787.84,0)(1787.84,282.83)(1788.54,282.83)(1788.54,0)
\z(1788.54,0)(1788.54,279.81)(1789.23,279.81)(1789.23,0)
\z(1789.23,0)(1789.23,281.68)(1789.93,281.68)(1789.93,0)
\z(1789.93,0)(1789.93,279.90)(1790.62,279.90)(1790.62,0)
\z(1790.62,0)(1790.62,281.23)(1791.32,281.23)(1791.32,0)
\z(1791.32,0)(1791.32,282.92)(1792.02,282.92)(1792.02,0)
\z(1792.02,0)(1792.02,278.12)(1792.71,278.12)(1792.71,0)
\z(1792.71,0)(1792.71,279.36)(1793.41,279.36)(1793.41,0)
\z(1793.41,0)(1793.41,284.52)(1794.10,284.52)(1794.10,0)
\z(1794.10,0)(1794.10,277.94)(1794.80,277.94)(1794.80,0)
\z(1794.80,0)(1794.80,278.03)(1795.49,278.03)(1795.49,0)
\z(1795.49,0)(1795.49,287.55)(1796.19,287.55)(1796.19,0)
\z(1796.19,0)(1796.19,278.74)(1796.89,278.74)(1796.89,0)
\z(1796.89,0)(1796.89,273.84)(1797.58,273.84)(1797.58,0)
\z(1797.58,0)(1797.58,277.49)(1798.28,277.49)(1798.28,0)
\z(1798.28,0)(1798.28,281.23)(1798.97,281.23)(1798.97,0)
\z(1798.97,0)(1798.97,279.72)(1799.67,279.72)(1799.67,0)
\z(1799.67,0)(1799.67,283.10)(1800.36,283.10)(1800.36,0)
\z(1800.36,0)(1800.36,273.58)(1801.06,273.58)(1801.06,0)
\z(1801.06,0)(1801.06,271.17)(1801.76,271.17)(1801.76,0)
\z(1801.76,0)(1801.76,279.36)(1802.45,279.36)(1802.45,0)
\z(1802.45,0)(1802.45,271.53)(1803.15,271.53)(1803.15,0)
\z(1803.15,0)(1803.15,282.92)(1803.84,282.92)(1803.84,0)
\z(1803.84,0)(1803.84,274.56)(1804.54,274.56)(1804.54,0)
\z(1804.54,0)(1804.54,270.20)(1805.23,270.20)(1805.23,0)
\z(1805.23,0)(1805.23,269.39)(1805.93,269.39)(1805.93,0)
\z(1805.93,0)(1805.93,271.62)(1806.63,271.62)(1806.63,0)
\z(1806.63,0)(1806.63,274.47)(1807.32,274.47)(1807.32,0)
\z(1807.32,0)(1807.32,276.43)(1808.02,276.43)(1808.02,0)
\z(1808.02,0)(1808.02,273.76)(1808.71,273.76)(1808.71,0)
\z(1808.71,0)(1808.71,264.68)(1809.41,264.68)(1809.41,0)
\z(1809.41,0)(1809.41,275.00)(1810.10,275.00)(1810.10,0)
\z(1810.10,0)(1810.10,275.89)(1810.80,275.89)(1810.80,0)
\z(1810.80,0)(1810.80,277.23)(1811.50,277.23)(1811.50,0)
\z(1811.50,0)(1811.50,275.45)(1812.19,275.45)(1812.19,0)
\z(1812.19,0)(1812.19,259.78)(1812.89,259.78)(1812.89,0)
\z(1812.89,0)(1812.89,270.11)(1813.58,270.11)(1813.58,0)
\z(1813.58,0)(1813.58,261.65)(1814.28,261.65)(1814.28,0)
\z(1814.28,0)(1814.28,268.50)(1814.97,268.50)(1814.97,0)
\z(1814.97,0)(1814.97,261.30)(1815.67,261.30)(1815.67,0)
\z(1815.67,0)(1815.67,274.20)(1816.36,274.20)(1816.36,0)
\z(1816.36,0)(1816.36,265.39)(1817.06,265.39)(1817.06,0)
\z(1817.06,0)(1817.06,267.79)(1817.76,267.79)(1817.76,0)
\z(1817.76,0)(1817.76,268.24)(1818.45,268.24)(1818.45,0)
\z(1818.45,0)(1818.45,260.58)(1819.15,260.58)(1819.15,0)
\z(1819.15,0)(1819.15,265.92)(1819.84,265.92)(1819.84,0)
\z(1819.84,0)(1819.84,272.78)(1820.54,272.78)(1820.54,0)
\z(1820.54,0)(1820.54,268.42)(1821.23,268.42)(1821.23,0)
\z(1821.23,0)(1821.23,259.16)(1821.93,259.16)(1821.93,0)
\z(1821.93,0)(1821.93,265.03)(1822.63,265.03)(1822.63,0)
\z(1822.63,0)(1822.63,264.77)(1823.32,264.77)(1823.32,0)
\z(1823.32,0)(1823.32,266.72)(1824.02,266.72)(1824.02,0)
\z(1824.02,0)(1824.02,264.86)(1824.71,264.86)(1824.71,0)
\z(1824.71,0)(1824.71,271.26)(1825.41,271.26)(1825.41,0)
\z(1825.41,0)(1825.41,264.05)(1826.10,264.05)(1826.10,0)
\z(1826.10,0)(1826.10,271.00)(1826.80,271.00)(1826.80,0)
\z(1826.80,0)(1826.80,257.02)(1827.50,257.02)(1827.50,0)
\z(1827.50,0)(1827.50,255.78)(1828.19,255.78)(1828.19,0)
\z(1828.19,0)(1828.19,266.37)(1828.89,266.37)(1828.89,0)
\z(1828.89,0)(1828.89,252.75)(1829.58,252.75)(1829.58,0)
\z(1829.58,0)(1829.58,261.83)(1830.28,261.83)(1830.28,0)
\z(1830.28,0)(1830.28,258.98)(1830.97,258.98)(1830.97,0)
\z(1830.97,0)(1830.97,265.83)(1831.67,265.83)(1831.67,0)
\z(1831.67,0)(1831.67,261.83)(1832.37,261.83)(1832.37,0)
\z(1832.37,0)(1832.37,259.52)(1833.06,259.52)(1833.06,0)
\z(1833.06,0)(1833.06,263.61)(1833.76,263.61)(1833.76,0)
\z(1833.76,0)(1833.76,257.29)(1834.45,257.29)(1834.45,0)
\z(1834.45,0)(1834.45,254.98)(1835.15,254.98)(1835.15,0)
\z(1835.15,0)(1835.15,264.86)(1835.84,264.86)(1835.84,0)
\z(1835.84,0)(1835.84,262.90)(1836.54,262.90)(1836.54,0)
\z(1836.54,0)(1836.54,262.01)(1837.24,262.01)(1837.24,0)
\z(1837.24,0)(1837.24,260.76)(1837.93,260.76)(1837.93,0)
\z(1837.93,0)(1837.93,259.52)(1838.63,259.52)(1838.63,0)
\z(1838.63,0)(1838.63,262.45)(1839.32,262.45)(1839.32,0)
\z(1839.32,0)(1839.32,255.87)(1840.02,255.87)(1840.02,0)
\z(1840.02,0)(1840.02,261.38)(1840.71,261.38)(1840.71,0)
\z(1840.71,0)(1840.71,257.29)(1841.41,257.29)(1841.41,0)
\z(1841.41,0)(1841.41,251.42)(1842.11,251.42)(1842.11,0)
\z(1842.11,0)(1842.11,255.24)(1842.80,255.24)(1842.80,0)
\z(1842.80,0)(1842.80,243.14)(1843.50,243.14)(1843.50,0)
\z(1843.50,0)(1843.50,262.72)(1844.19,262.72)(1844.19,0)
\z(1844.19,0)(1844.19,253.20)(1844.89,253.20)(1844.89,0)
\z(1844.89,0)(1844.89,259.07)(1845.58,259.07)(1845.58,0)
\z(1845.58,0)(1845.58,259.25)(1846.28,259.25)(1846.28,0)
\z(1846.28,0)(1846.28,248.12)(1846.97,248.12)(1846.97,0)
\z(1846.97,0)(1846.97,258.89)(1847.67,258.89)(1847.67,0)
\z(1847.67,0)(1847.67,251.60)(1848.37,251.60)(1848.37,0)
\z(1848.37,0)(1848.37,257.56)(1849.06,257.56)(1849.06,0)
\z(1849.06,0)(1849.06,257.65)(1849.76,257.65)(1849.76,0)
\z(1849.76,0)(1849.76,251.42)(1850.45,251.42)(1850.45,0)
\z(1850.45,0)(1850.45,250.53)(1851.15,250.53)(1851.15,0)
\z(1851.15,0)(1851.15,249.64)(1851.84,249.64)(1851.84,0)
\z(1851.84,0)(1851.84,249.55)(1852.54,249.55)(1852.54,0)
\z(1852.54,0)(1852.54,253.29)(1853.24,253.29)(1853.24,0)
\z(1853.24,0)(1853.24,243.14)(1853.93,243.14)(1853.93,0)
\z(1853.93,0)(1853.93,259.69)(1854.63,259.69)(1854.63,0)
\z(1854.63,0)(1854.63,245.37)(1855.32,245.37)(1855.32,0)
\z(1855.32,0)(1855.32,254.44)(1856.02,254.44)(1856.02,0)
\z(1856.02,0)(1856.02,241.27)(1856.71,241.27)(1856.71,0)
\z(1856.71,0)(1856.71,245.81)(1857.41,245.81)(1857.41,0)
\z(1857.41,0)(1857.41,247.68)(1858.11,247.68)(1858.11,0)
\z(1858.11,0)(1858.11,244.30)(1858.80,244.30)(1858.80,0)
\z(1858.80,0)(1858.80,246.26)(1859.50,246.26)(1859.50,0)
\z(1859.50,0)(1859.50,246.70)(1860.19,246.70)(1860.19,0)
\z(1860.19,0)(1860.19,247.32)(1860.89,247.32)(1860.89,0)
\z(1860.89,0)(1860.89,247.41)(1861.58,247.41)(1861.58,0)
\z(1861.58,0)(1861.58,250.71)(1862.28,250.71)(1862.28,0)
\z(1862.28,0)(1862.28,241.09)(1862.98,241.09)(1862.98,0)
\z(1862.98,0)(1862.98,241.72)(1863.67,241.72)(1863.67,0)
\z(1863.67,0)(1863.67,244.74)(1864.37,244.74)(1864.37,0)
\z(1864.37,0)(1864.37,246.34)(1865.06,246.34)(1865.06,0)
\z(1865.06,0)(1865.06,245.72)(1865.76,245.72)(1865.76,0)
\z(1865.76,0)(1865.76,244.30)(1866.45,244.30)(1866.45,0)
\z(1866.45,0)(1866.45,242.87)(1867.15,242.87)(1867.15,0)
\z(1867.15,0)(1867.15,239.76)(1867.85,239.76)(1867.85,0)
\z(1867.85,0)(1867.85,243.59)(1868.54,243.59)(1868.54,0)
\z(1868.54,0)(1868.54,240.29)(1869.24,240.29)(1869.24,0)
\z(1869.24,0)(1869.24,243.41)(1869.93,243.41)(1869.93,0)
\z(1869.93,0)(1869.93,245.37)(1870.63,245.37)(1870.63,0)
\z(1870.63,0)(1870.63,236.47)(1871.32,236.47)(1871.32,0)
\z(1871.32,0)(1871.32,240.83)(1872.02,240.83)(1872.02,0)
\z(1872.02,0)(1872.02,243.67)(1872.72,243.67)(1872.72,0)
\z(1872.72,0)(1872.72,237.98)(1873.41,237.98)(1873.41,0)
\z(1873.41,0)(1873.41,243.59)(1874.11,243.59)(1874.11,0)
\z(1874.11,0)(1874.11,242.78)(1874.80,242.78)(1874.80,0)
\z(1874.80,0)(1874.80,234.60)(1875.50,234.60)(1875.50,0)
\z(1875.50,0)(1875.50,236.11)(1876.19,236.11)(1876.19,0)
\z(1876.19,0)(1876.19,234.86)(1876.89,234.86)(1876.89,0)
\z(1876.89,0)(1876.89,230.15)(1877.58,230.15)(1877.58,0)
\z(1877.58,0)(1877.58,235.49)(1878.28,235.49)(1878.28,0)
\z(1878.28,0)(1878.28,230.24)(1878.98,230.24)(1878.98,0)
\z(1878.98,0)(1878.98,244.30)(1879.67,244.30)(1879.67,0)
\z(1879.67,0)(1879.67,239.22)(1880.37,239.22)(1880.37,0)
\z(1880.37,0)(1880.37,239.67)(1881.06,239.67)(1881.06,0)
\z(1881.06,0)(1881.06,232.99)(1881.76,232.99)(1881.76,0)
\z(1881.76,0)(1881.76,238.16)(1882.45,238.16)(1882.45,0)
\z(1882.45,0)(1882.45,234.60)(1883.15,234.60)(1883.15,0)
\z(1883.15,0)(1883.15,237.27)(1883.85,237.27)(1883.85,0)
\z(1883.85,0)(1883.85,234.42)(1884.54,234.42)(1884.54,0)
\z(1884.54,0)(1884.54,235.22)(1885.24,235.22)(1885.24,0)
\z(1885.24,0)(1885.24,237.09)(1885.93,237.09)(1885.93,0)
\z(1885.93,0)(1885.93,241.63)(1886.63,241.63)(1886.63,0)
\z(1886.63,0)(1886.63,239.40)(1887.32,239.40)(1887.32,0)
\z(1887.32,0)(1887.32,237.09)(1888.02,237.09)(1888.02,0)
\z(1888.02,0)(1888.02,229.61)(1888.72,229.61)(1888.72,0)
\z(1888.72,0)(1888.72,232.55)(1889.41,232.55)(1889.41,0)
\z(1889.41,0)(1889.41,233.44)(1890.11,233.44)(1890.11,0)
\z(1890.11,0)(1890.11,224.72)(1890.80,224.72)(1890.80,0)
\z(1890.80,0)(1890.80,234.42)(1891.50,234.42)(1891.50,0)
\z(1891.50,0)(1891.50,231.93)(1892.19,231.93)(1892.19,0)
\z(1892.19,0)(1892.19,233.80)(1892.89,233.80)(1892.89,0)
\z(1892.89,0)(1892.89,232.46)(1893.59,232.46)(1893.59,0)
\z(1893.59,0)(1893.59,234.51)(1894.28,234.51)(1894.28,0)
\z(1894.28,0)(1894.28,226.23)(1894.98,226.23)(1894.98,0)
\z(1894.98,0)(1894.98,231.48)(1895.67,231.48)(1895.67,0)
\z(1895.67,0)(1895.67,233.62)(1896.37,233.62)(1896.37,0)
\z(1896.37,0)(1896.37,228.63)(1897.06,228.63)(1897.06,0)
\z(1897.06,0)(1897.06,227.21)(1897.76,227.21)(1897.76,0)
\z(1897.76,0)(1897.76,222.94)(1898.46,222.94)(1898.46,0)
\z(1898.46,0)(1898.46,227.48)(1899.15,227.48)(1899.15,0)
\z(1899.15,0)(1899.15,230.95)(1899.85,230.95)(1899.85,0)
\z(1899.85,0)(1899.85,234.24)(1900.54,234.24)(1900.54,0)
\z(1900.54,0)(1900.54,232.46)(1901.24,232.46)(1901.24,0)
\z(1901.24,0)(1901.24,223.56)(1901.93,223.56)(1901.93,0)
\z(1901.93,0)(1901.93,230.32)(1902.63,230.32)(1902.63,0)
\z(1902.63,0)(1902.63,225.96)(1903.33,225.96)(1903.33,0)
\z(1903.33,0)(1903.33,231.57)(1904.02,231.57)(1904.02,0)
\z(1904.02,0)(1904.02,229.52)(1904.72,229.52)(1904.72,0)
\z(1904.72,0)(1904.72,227.74)(1905.41,227.74)(1905.41,0)
\z(1905.41,0)(1905.41,228.01)(1906.11,228.01)(1906.11,0)
\z(1906.11,0)(1906.11,230.06)(1906.80,230.06)(1906.80,0)
\z(1906.80,0)(1906.80,226.76)(1907.50,226.76)(1907.50,0)
\z(1907.50,0)(1907.50,223.74)(1908.19,223.74)(1908.19,0)
\z(1908.19,0)(1908.19,223.12)(1908.89,223.12)(1908.89,0)
\z(1908.89,0)(1908.89,222.85)(1909.59,222.85)(1909.59,0)
\z(1909.59,0)(1909.59,223.38)(1910.28,223.38)(1910.28,0)
\z(1910.28,0)(1910.28,226.50)(1910.98,226.50)(1910.98,0)
\z(1910.98,0)(1910.98,232.28)(1911.67,232.28)(1911.67,0)
\z(1911.67,0)(1911.67,220.45)(1912.37,220.45)(1912.37,0)
\z(1912.37,0)(1912.37,228.81)(1913.06,228.81)(1913.06,0)
\z(1913.06,0)(1913.06,226.23)(1913.76,226.23)(1913.76,0)
\z(1913.76,0)(1913.76,223.21)(1914.46,223.21)(1914.46,0)
\z(1914.46,0)(1914.46,216.89)(1915.15,216.89)(1915.15,0)
\z(1915.15,0)(1915.15,223.92)(1915.85,223.92)(1915.85,0)
\z(1915.85,0)(1915.85,222.05)(1916.54,222.05)(1916.54,0)
\z(1916.54,0)(1916.54,224.72)(1917.24,224.72)(1917.24,0)
\z(1917.24,0)(1917.24,219.20)(1917.93,219.20)(1917.93,0)
\z(1917.93,0)(1917.93,215.20)(1918.63,215.20)(1918.63,0)
\z(1918.63,0)(1918.63,224.36)(1919.33,224.36)(1919.33,0)
\z(1919.33,0)(1919.33,219.91)(1920.02,219.91)(1920.02,0)
\z(1920.02,0)(1920.02,220.09)(1920.72,220.09)(1920.72,0)
\z(1920.72,0)(1920.72,216.17)(1921.41,216.17)(1921.41,0)
\z(1921.41,0)(1921.41,219.29)(1922.11,219.29)(1922.11,0)
\z(1922.11,0)(1922.11,222.23)(1922.80,222.23)(1922.80,0)
\z(1922.80,0)(1922.80,219.82)(1923.50,219.82)(1923.50,0)
\z(1923.50,0)(1923.50,221.51)(1924.20,221.51)(1924.20,0)
\z(1924.20,0)(1924.20,219.02)(1924.89,219.02)(1924.89,0)
\z(1924.89,0)(1924.89,213.06)(1925.59,213.06)(1925.59,0)
\z(1925.59,0)(1925.59,218.49)(1926.28,218.49)(1926.28,0)
\z(1926.28,0)(1926.28,226.85)(1926.98,226.85)(1926.98,0)
\z(1926.98,0)(1926.98,213.33)(1927.67,213.33)(1927.67,0)
\z(1927.67,0)(1927.67,216.17)(1928.37,216.17)(1928.37,0)
\z(1928.37,0)(1928.37,215.28)(1929.07,215.28)(1929.07,0)
\z(1929.07,0)(1929.07,217.24)(1929.76,217.24)(1929.76,0)
\z(1929.76,0)(1929.76,216.09)(1930.46,216.09)(1930.46,0)
\z(1930.46,0)(1930.46,221.78)(1931.15,221.78)(1931.15,0)
\z(1931.15,0)(1931.15,219.02)(1931.85,219.02)(1931.85,0)
\z(1931.85,0)(1931.85,208.88)(1932.54,208.88)(1932.54,0)
\z(1932.54,0)(1932.54,211.90)(1933.24,211.90)(1933.24,0)
\z(1933.24,0)(1933.24,217.33)(1933.94,217.33)(1933.94,0)
\z(1933.94,0)(1933.94,216.26)(1934.63,216.26)(1934.63,0)
\z(1934.63,0)(1934.63,207.10)(1935.33,207.10)(1935.33,0)
\z(1935.33,0)(1935.33,210.21)(1936.02,210.21)(1936.02,0)
\z(1936.02,0)(1936.02,213.06)(1936.72,213.06)(1936.72,0)
\z(1936.72,0)(1936.72,207.27)(1937.41,207.27)(1937.41,0)
\z(1937.41,0)(1937.41,218.49)(1938.11,218.49)(1938.11,0)
\z(1938.11,0)(1938.11,208.70)(1938.81,208.70)(1938.81,0)
\z(1938.81,0)(1938.81,206.56)(1939.50,206.56)(1939.50,0)
\z(1939.50,0)(1939.50,216.09)(1940.20,216.09)(1940.20,0)
\z(1940.20,0)(1940.20,207.27)(1940.89,207.27)(1940.89,0)
\z(1940.89,0)(1940.89,215.91)(1941.59,215.91)(1941.59,0)
\z(1941.59,0)(1941.59,217.95)(1942.28,217.95)(1942.28,0)
\z(1942.28,0)(1942.28,206.47)(1942.98,206.47)(1942.98,0)
\z(1942.98,0)(1942.98,217.87)(1943.67,217.87)(1943.67,0)
\z(1943.67,0)(1943.67,208.79)(1944.37,208.79)(1944.37,0)
\z(1944.37,0)(1944.37,216.98)(1945.07,216.98)(1945.07,0)
\z(1945.07,0)(1945.07,211.81)(1945.76,211.81)(1945.76,0)
\z(1945.76,0)(1945.76,205.67)(1946.46,205.67)(1946.46,0)
\z(1946.46,0)(1946.46,207.45)(1947.15,207.45)(1947.15,0)
\z(1947.15,0)(1947.15,206.12)(1947.85,206.12)(1947.85,0)
\z(1947.85,0)(1947.85,206.38)(1948.54,206.38)(1948.54,0)
\z(1948.54,0)(1948.54,207.36)(1949.24,207.36)(1949.24,0)
\z(1949.24,0)(1949.24,206.47)(1949.94,206.47)(1949.94,0)
\z(1949.94,0)(1949.94,211.72)(1950.63,211.72)(1950.63,0)
\z(1950.63,0)(1950.63,206.74)(1951.33,206.74)(1951.33,0)
\z(1951.33,0)(1951.33,204.43)(1952.02,204.43)(1952.02,0)
\z(1952.02,0)(1952.02,202.82)(1952.72,202.82)(1952.72,0)
\z(1952.72,0)(1952.72,205.85)(1953.41,205.85)(1953.41,0)
\z(1953.41,0)(1953.41,199.62)(1954.11,199.62)(1954.11,0)
\z(1954.11,0)(1954.11,203.54)(1954.81,203.54)(1954.81,0)
\z(1954.81,0)(1954.81,206.74)(1955.50,206.74)(1955.50,0)
\z(1955.50,0)(1955.50,201.85)(1956.20,201.85)(1956.20,0)
\z(1956.20,0)(1956.20,203.54)(1956.89,203.54)(1956.89,0)
\z(1956.89,0)(1956.89,205.32)(1957.59,205.32)(1957.59,0)
\z(1957.59,0)(1957.59,205.94)(1958.28,205.94)(1958.28,0)
\z(1958.28,0)(1958.28,209.14)(1958.98,209.14)(1958.98,0)
\z(1958.98,0)(1958.98,206.56)(1959.68,206.56)(1959.68,0)
\z(1959.68,0)(1959.68,206.83)(1960.37,206.83)(1960.37,0)
\z(1960.37,0)(1960.37,208.34)(1961.07,208.34)(1961.07,0)
\z(1961.07,0)(1961.07,197.84)(1961.76,197.84)(1961.76,0)
\z(1961.76,0)(1961.76,212.26)(1962.46,212.26)(1962.46,0)
\z(1962.46,0)(1962.46,203.45)(1963.15,203.45)(1963.15,0)
\z(1963.15,0)(1963.15,206.74)(1963.85,206.74)(1963.85,0)
\z(1963.85,0)(1963.85,195.35)(1964.55,195.35)(1964.55,0)
\z(1964.55,0)(1964.55,196.59)(1965.24,196.59)(1965.24,0)
\z(1965.24,0)(1965.24,196.77)(1965.94,196.77)(1965.94,0)
\z(1965.94,0)(1965.94,202.29)(1966.63,202.29)(1966.63,0)
\z(1966.63,0)(1966.63,202.38)(1967.33,202.38)(1967.33,0)
\z(1967.33,0)(1967.33,199.89)(1968.02,199.89)(1968.02,0)
\z(1968.02,0)(1968.02,196.68)(1968.72,196.68)(1968.72,0)
\z(1968.72,0)(1968.72,203.54)(1969.42,203.54)(1969.42,0)
\z(1969.42,0)(1969.42,196.42)(1970.11,196.42)(1970.11,0)
\z(1970.11,0)(1970.11,190.81)(1970.81,190.81)(1970.81,0)
\z(1970.81,0)(1970.81,198.55)(1971.50,198.55)(1971.50,0)
\z(1971.50,0)(1971.50,196.42)(1972.20,196.42)(1972.20,0)
\z(1972.20,0)(1972.20,189.92)(1972.89,189.92)(1972.89,0)
\z(1972.89,0)(1972.89,194.37)(1973.59,194.37)(1973.59,0)
\z(1973.59,0)(1973.59,192.41)(1974.28,192.41)(1974.28,0)
\z(1974.28,0)(1974.28,198.02)(1974.98,198.02)(1974.98,0)
\z(1974.98,0)(1974.98,193.12)(1975.68,193.12)(1975.68,0)
\z(1975.68,0)(1975.68,201.22)(1976.37,201.22)(1976.37,0)
\z(1976.37,0)(1976.37,197.31)(1977.07,197.31)(1977.07,0)
\z(1977.07,0)(1977.07,196.42)(1977.76,196.42)(1977.76,0)
\z(1977.76,0)(1977.76,198.37)(1978.46,198.37)(1978.46,0)
\z(1978.46,0)(1978.46,203.36)(1979.15,203.36)(1979.15,0)
\z(1979.15,0)(1979.15,195.35)(1979.85,195.35)(1979.85,0)
\z(1979.85,0)(1979.85,188.32)(1980.55,188.32)(1980.55,0)
\z(1980.55,0)(1980.55,194.37)(1981.24,194.37)(1981.24,0)
\z(1981.24,0)(1981.24,197.48)(1981.94,197.48)(1981.94,0)
\z(1981.94,0)(1981.94,187.87)(1982.63,187.87)(1982.63,0)
\z(1982.63,0)(1982.63,190.99)(1983.33,190.99)(1983.33,0)
\z(1983.33,0)(1983.33,196.15)(1984.02,196.15)(1984.02,0)
\z(1984.02,0)(1984.02,198.37)(1984.72,198.37)(1984.72,0)
\z(1984.72,0)(1984.72,184.49)(1985.42,184.49)(1985.42,0)
\z(1985.42,0)(1985.42,194.55)(1986.11,194.55)(1986.11,0)
\z(1986.11,0)(1986.11,195.08)(1986.81,195.08)(1986.81,0)
\z(1986.81,0)(1986.81,194.37)(1987.50,194.37)(1987.50,0)
\z(1987.50,0)(1987.50,189.21)(1988.20,189.21)(1988.20,0)
\z(1988.20,0)(1988.20,189.30)(1988.89,189.30)(1988.89,0)
\z(1988.89,0)(1988.89,187.61)(1989.59,187.61)(1989.59,0)
\z(1989.59,0)(1989.59,190.72)(1990.29,190.72)(1990.29,0)
\z(1990.29,0)(1990.29,200.42)(1990.98,200.42)(1990.98,0)
\z(1990.98,0)(1990.98,183.78)(1991.68,183.78)(1991.68,0)
\z(1991.68,0)(1991.68,189.83)(1992.37,189.83)(1992.37,0)
\z(1992.37,0)(1992.37,188.41)(1993.07,188.41)(1993.07,0)
\z(1993.07,0)(1993.07,188.32)(1993.76,188.32)(1993.76,0)
\z(1993.76,0)(1993.76,195.53)(1994.46,195.53)(1994.46,0)
\z(1994.46,0)(1994.46,195.70)(1995.16,195.70)(1995.16,0)
\z(1995.16,0)(1995.16,190.01)(1995.85,190.01)(1995.85,0)
\z(1995.85,0)(1995.85,183.33)(1996.55,183.33)(1996.55,0)
\z(1996.55,0)(1996.55,188.14)(1997.24,188.14)(1997.24,0)
\z(1997.24,0)(1997.24,184.85)(1997.94,184.85)(1997.94,0)
\z(1997.94,0)(1997.94,184.40)(1998.63,184.40)(1998.63,0)
\z(1998.63,0)(1998.63,182.00)(1999.33,182.00)(1999.33,0)
\z(1999.33,0)(1999.33,190.28)(2000.03,190.28)(2000.03,0)
\z(2000.03,0)(2000.03,182.98)(2000.72,182.98)(2000.72,0)
\z(2000.72,0)(2000.72,183.96)(2001.42,183.96)(2001.42,0)
\z(2001.42,0)(2001.42,191.52)(2002.11,191.52)(2002.11,0)
\z(2002.11,0)(2002.11,183.42)(2002.81,183.42)(2002.81,0)
\z(2002.81,0)(2002.81,192.41)(2003.50,192.41)(2003.50,0)
\z(2003.50,0)(2003.50,181.02)(2004.20,181.02)(2004.20,0)
\z(2004.20,0)(2004.20,178.88)(2004.89,178.88)(2004.89,0)
\z(2004.89,0)(2004.89,184.40)(2005.59,184.40)(2005.59,0)
\z(2005.59,0)(2005.59,184.40)(2006.29,184.40)(2006.29,0)
\z(2006.29,0)(2006.29,175.24)(2006.98,175.24)(2006.98,0)
\z(2006.98,0)(2006.98,181.55)(2007.68,181.55)(2007.68,0)
\z(2007.68,0)(2007.68,180.40)(2008.37,180.40)(2008.37,0)
\z(2008.37,0)(2008.37,189.48)(2009.07,189.48)(2009.07,0)
\z(2009.07,0)(2009.07,183.42)(2009.76,183.42)(2009.76,0)
\z(2009.76,0)(2009.76,184.49)(2010.46,184.49)(2010.46,0)
\z(2010.46,0)(2010.46,177.99)(2011.16,177.99)(2011.16,0)
\z(2011.16,0)(2011.16,174.61)(2011.85,174.61)(2011.85,0)
\z(2011.85,0)(2011.85,185.83)(2012.55,185.83)(2012.55,0)
\z(2012.55,0)(2012.55,180.22)(2013.24,180.22)(2013.24,0)
\z(2013.24,0)(2013.24,184.05)(2013.94,184.05)(2013.94,0)
\z(2013.94,0)(2013.94,174.26)(2014.63,174.26)(2014.63,0)
\z(2014.63,0)(2014.63,173.81)(2015.33,173.81)(2015.33,0)
\z(2015.33,0)(2015.33,186.81)(2016.03,186.81)(2016.03,0)
\z(2016.03,0)(2016.03,182.27)(2016.72,182.27)(2016.72,0)
\z(2016.72,0)(2016.72,181.91)(2017.42,181.91)(2017.42,0)
\z(2017.42,0)(2017.42,179.69)(2018.11,179.69)(2018.11,0)
\z(2018.11,0)(2018.11,182.18)(2018.81,182.18)(2018.81,0)
\z(2018.81,0)(2018.81,171.68)(2019.50,171.68)(2019.50,0)
\z(2019.50,0)(2019.50,175.41)(2020.20,175.41)(2020.20,0)
\z(2020.20,0)(2020.20,178.17)(2020.90,178.17)(2020.90,0)
\z(2020.90,0)(2020.90,173.90)(2021.59,173.90)(2021.59,0)
\z(2021.59,0)(2021.59,177.28)(2022.29,177.28)(2022.29,0)
\z(2022.29,0)(2022.29,176.39)(2022.98,176.39)(2022.98,0)
\z(2022.98,0)(2022.98,173.37)(2023.68,173.37)(2023.68,0)
\z(2023.68,0)(2023.68,179.06)(2024.37,179.06)(2024.37,0)
\z(2024.37,0)(2024.37,178.88)(2025.07,178.88)(2025.07,0)
\z(2025.07,0)(2025.07,180.66)(2025.77,180.66)(2025.77,0)
\z(2025.77,0)(2025.77,173.81)(2026.46,173.81)(2026.46,0)
\z(2026.46,0)(2026.46,173.90)(2027.16,173.90)(2027.16,0)
\z(2027.16,0)(2027.16,171.59)(2027.85,171.59)(2027.85,0)
\z(2027.85,0)(2027.85,165.09)(2028.55,165.09)(2028.55,0)
\z(2028.55,0)(2028.55,164.73)(2029.24,164.73)(2029.24,0)
\z(2029.24,0)(2029.24,171.59)(2029.94,171.59)(2029.94,0)
\z(2029.94,0)(2029.94,173.81)(2030.64,173.81)(2030.64,0)
\z(2030.64,0)(2030.64,172.30)(2031.33,172.30)(2031.33,0)
\z(2031.33,0)(2031.33,172.39)(2032.03,172.39)(2032.03,0)
\z(2032.03,0)(2032.03,176.48)(2032.72,176.48)(2032.72,0)
\z(2032.72,0)(2032.72,169.36)(2033.42,169.36)(2033.42,0)
\z(2033.42,0)(2033.42,167.31)(2034.11,167.31)(2034.11,0)
\z(2034.11,0)(2034.11,169.01)(2034.81,169.01)(2034.81,0)
\z(2034.81,0)(2034.81,171.76)(2035.50,171.76)(2035.50,0)
\z(2035.50,0)(2035.50,169.45)(2036.20,169.45)(2036.20,0)
\z(2036.20,0)(2036.20,170.87)(2036.90,170.87)(2036.90,0)
\z(2036.90,0)(2036.90,161.53)(2037.59,161.53)(2037.59,0)
\z(2037.59,0)(2037.59,170.25)(2038.29,170.25)(2038.29,0)
\z(2038.29,0)(2038.29,168.38)(2038.98,168.38)(2038.98,0)
\z(2038.98,0)(2038.98,173.63)(2039.68,173.63)(2039.68,0)
\z(2039.68,0)(2039.68,168.29)(2040.37,168.29)(2040.37,0)
\z(2040.37,0)(2040.37,172.21)(2041.07,172.21)(2041.07,0)
\z(2041.07,0)(2041.07,167.23)(2041.77,167.23)(2041.77,0)
\z(2041.77,0)(2041.77,166.78)(2042.46,166.78)(2042.46,0)
\z(2042.46,0)(2042.46,168.29)(2043.16,168.29)(2043.16,0)
\z(2043.16,0)(2043.16,169.98)(2043.85,169.98)(2043.85,0)
\z(2043.85,0)(2043.85,174.61)(2044.55,174.61)(2044.55,0)
\z(2044.55,0)(2044.55,167.85)(2045.24,167.85)(2045.24,0)
\z(2045.24,0)(2045.24,172.74)(2045.94,172.74)(2045.94,0)
\z(2045.94,0)(2045.94,158.59)(2046.64,158.59)(2046.64,0)
\z(2046.64,0)(2046.64,161.89)(2047.33,161.89)(2047.33,0)
\z(2047.33,0)(2047.33,165.36)(2048.03,165.36)(2048.03,0)
\z(2048.03,0)(2048.03,169.18)(2048.72,169.18)(2048.72,0)
\z(2048.72,0)(2048.72,156.46)(2049.42,156.46)(2049.42,0)
\z(2049.42,0)(2049.42,157.79)(2050.11,157.79)(2050.11,0)
\z(2050.11,0)(2050.11,162.15)(2050.81,162.15)(2050.81,0)
\z(2050.81,0)(2050.81,163.31)(2051.51,163.31)(2051.51,0)
\z(2051.51,0)(2051.51,168.20)(2052.20,168.20)(2052.20,0)
\z(2052.20,0)(2052.20,163.58)(2052.90,163.58)(2052.90,0)
\z(2052.90,0)(2052.90,161.44)(2053.59,161.44)(2053.59,0)
\z(2053.59,0)(2053.59,161.71)(2054.29,161.71)(2054.29,0)
\z(2054.29,0)(2054.29,167.14)(2054.98,167.14)(2054.98,0)
\z(2054.98,0)(2054.98,167.14)(2055.68,167.14)(2055.68,0)
\z(2055.68,0)(2055.68,157.08)(2056.38,157.08)(2056.38,0)
\z(2056.38,0)(2056.38,164.56)(2057.07,164.56)(2057.07,0)
\z(2057.07,0)(2057.07,159.84)(2057.77,159.84)(2057.77,0)
\z(2057.77,0)(2057.77,163.40)(2058.46,163.40)(2058.46,0)
\z(2058.46,0)(2058.46,159.39)(2059.16,159.39)(2059.16,0)
\z(2059.16,0)(2059.16,165.36)(2059.85,165.36)(2059.85,0)
\z(2059.85,0)(2059.85,166.96)(2060.55,166.96)(2060.55,0)
\z(2060.55,0)(2060.55,163.31)(2061.25,163.31)(2061.25,0)
\z(2061.25,0)(2061.25,154.94)(2061.94,154.94)(2061.94,0)
\z(2061.94,0)(2061.94,153.34)(2062.64,153.34)(2062.64,0)
\z(2062.64,0)(2062.64,161.71)(2063.33,161.71)(2063.33,0)
\z(2063.33,0)(2063.33,157.79)(2064.03,157.79)(2064.03,0)
\z(2064.03,0)(2064.03,156.90)(2064.72,156.90)(2064.72,0)
\z(2064.72,0)(2064.72,159.48)(2065.42,159.48)(2065.42,0)
\z(2065.42,0)(2065.42,163.84)(2066.11,163.84)(2066.11,0)
\z(2066.11,0)(2066.11,156.37)(2066.81,156.37)(2066.81,0)
\z(2066.81,0)(2066.81,159.66)(2067.51,159.66)(2067.51,0)
\z(2067.51,0)(2067.51,158.95)(2068.20,158.95)(2068.20,0)
\z(2068.20,0)(2068.20,153.43)(2068.90,153.43)(2068.90,0)
\z(2068.90,0)(2068.90,157.44)(2069.59,157.44)(2069.59,0)
\z(2069.59,0)(2069.59,152.27)(2070.29,152.27)(2070.29,0)
\z(2070.29,0)(2070.29,160.02)(2070.98,160.02)(2070.98,0)
\z(2070.98,0)(2070.98,157.17)(2071.68,157.17)(2071.68,0)
\z(2071.68,0)(2071.68,148.27)(2072.38,148.27)(2072.38,0)
\z(2072.38,0)(2072.38,151.12)(2073.07,151.12)(2073.07,0)
\z(2073.07,0)(2073.07,155.39)(2073.77,155.39)(2073.77,0)
\z(2073.77,0)(2073.77,154.68)(2074.46,154.68)(2074.46,0)
\z(2074.46,0)(2074.46,154.14)(2075.16,154.14)(2075.16,0)
\z(2075.16,0)(2075.16,152.27)(2075.85,152.27)(2075.85,0)
\z(2075.85,0)(2075.85,153.79)(2076.55,153.79)(2076.55,0)
\z(2076.55,0)(2076.55,152.54)(2077.25,152.54)(2077.25,0)
\z(2077.25,0)(2077.25,151.74)(2077.94,151.74)(2077.94,0)
\z(2077.94,0)(2077.94,150.76)(2078.64,150.76)(2078.64,0)
\z(2078.64,0)(2078.64,152.54)(2079.33,152.54)(2079.33,0)
\z(2079.33,0)(2079.33,157.08)(2080.03,157.08)(2080.03,0)
\z(2080.03,0)(2080.03,147.02)(2080.72,147.02)(2080.72,0)
\z(2080.72,0)(2080.72,150.14)(2081.42,150.14)(2081.42,0)
\z(2081.42,0)(2081.42,150.14)(2082.12,150.14)(2082.12,0)
\z(2082.12,0)(2082.12,150.58)(2082.81,150.58)(2082.81,0)
\z(2082.81,0)(2082.81,152.01)(2083.51,152.01)(2083.51,0)
\z(2083.51,0)(2083.51,144.98)(2084.20,144.98)(2084.20,0)
\z(2084.20,0)(2084.20,150.94)(2084.90,150.94)(2084.90,0)
\z(2084.90,0)(2084.90,151.74)(2085.59,151.74)(2085.59,0)
\z(2085.59,0)(2085.59,151.65)(2086.29,151.65)(2086.29,0)
\z(2086.29,0)(2086.29,153.97)(2086.99,153.97)(2086.99,0)
\z(2086.99,0)(2086.99,148.89)(2087.68,148.89)(2087.68,0)
\z(2087.68,0)(2087.68,152.54)(2088.38,152.54)(2088.38,0)
\z(2088.38,0)(2088.38,146.67)(2089.07,146.67)(2089.07,0)
\z(2089.07,0)(2089.07,147.47)(2089.77,147.47)(2089.77,0)
\z(2089.77,0)(2089.77,153.88)(2090.46,153.88)(2090.46,0)
\z(2090.46,0)(2090.46,139.64)(2091.16,139.64)(2091.16,0)
\z(2091.16,0)(2091.16,128.24)(2091.86,128.24)(2091.86,0)
\z(2091.86,0)(2091.86,140.53)(2092.55,140.53)(2092.55,0)
\z(2092.55,0)(2092.55,139.10)(2093.25,139.10)(2093.25,0)
\z(2093.25,0)(2093.25,130.83)(2093.94,130.83)(2093.94,0)
\z(2093.94,0)(2093.94,130.83)(2094.64,130.83)(2094.64,0)
\z(2094.64,0)(2094.64,126.38)(2095.33,126.38)(2095.33,0)
\z(2095.33,0)(2095.33,119.88)(2096.03,119.88)(2096.03,0)
\z(2096.03,0)(2096.03,128.42)(2096.72,128.42)(2096.72,0)
\z(2096.72,0)(2096.72,122.99)(2097.42,122.99)(2097.42,0)
\z(2097.42,0)(2097.42,121.13)(2098.12,121.13)(2098.12,0)
\z(2098.12,0)(2098.12,114.63)(2098.81,114.63)(2098.81,0)
\z(2098.81,0)(2098.81,117.83)(2099.51,117.83)(2099.51,0)
\z(2099.51,0)(2099.51,119.97)(2100.20,119.97)(2100.20,0)
\z(2100.20,0)(2100.20,122.46)(2100.90,122.46)(2100.90,0)
\z(2100.90,0)(2100.90,113.03)(2101.59,113.03)(2101.59,0)
\z(2101.59,0)(2101.59,117.74)(2102.29,117.74)(2102.29,0)
\z(2102.29,0)(2102.29,115.87)(2102.99,115.87)(2102.99,0)
\z(2102.99,0)(2102.99,112.14)(2103.68,112.14)(2103.68,0)
\z(2103.68,0)(2103.68,111.78)(2104.38,111.78)(2104.38,0)
\z(2104.38,0)(2104.38,107.69)(2105.07,107.69)(2105.07,0)
\z(2105.07,0)(2105.07,106.00)(2105.77,106.00)(2105.77,0)
\z(2105.77,0)(2105.77,108.49)(2106.46,108.49)(2106.46,0)
\z(2106.46,0)(2106.46,108.75)(2107.16,108.75)(2107.16,0)
\z(2107.16,0)(2107.16,103.41)(2107.86,103.41)(2107.86,0)
\z(2107.86,0)(2107.86,107.06)(2108.55,107.06)(2108.55,0)
\z(2108.55,0)(2108.55,101.37)(2109.25,101.37)(2109.25,0)
\z(2109.25,0)(2109.25,104.84)(2109.94,104.84)(2109.94,0)
\z(2109.94,0)(2109.94,97.27)(2110.64,97.27)(2110.64,0)
\z(2110.64,0)(2110.64,99.77)(2111.33,99.77)(2111.33,0)
\z(2111.33,0)(2111.33,110.62)(2112.03,110.62)(2112.03,0)
\z(2112.03,0)(2112.03,101.28)(2112.73,101.28)(2112.73,0)
\z(2112.73,0)(2112.73,98.96)(2113.42,98.96)(2113.42,0)
\z(2113.42,0)(2113.42,99.41)(2114.12,99.41)(2114.12,0)
\z(2114.12,0)(2114.12,98.16)(2114.81,98.16)(2114.81,0)
\z(2114.81,0)(2114.81,100.30)(2115.51,100.30)(2115.51,0)
\z(2115.51,0)(2115.51,97.99)(2116.20,97.99)(2116.20,0)
\z(2116.20,0)(2116.20,97.45)(2116.90,97.45)(2116.90,0)
\z(2116.90,0)(2116.90,101.10)(2117.60,101.10)(2117.60,0)
\z(2117.60,0)(2117.60,97.81)(2118.29,97.81)(2118.29,0)
\z(2118.29,0)(2118.29,96.21)(2118.99,96.21)(2118.99,0)
\z(2118.99,0)(2118.99,93.80)(2119.68,93.80)(2119.68,0)
\z(2119.68,0)(2119.68,97.27)(2120.38,97.27)(2120.38,0)
\z(2120.38,0)(2120.38,92.74)(2121.07,92.74)(2121.07,0)
\z(2121.07,0)(2121.07,93.71)(2121.77,93.71)(2121.77,0)
\z(2121.77,0)(2121.77,89.62)(2122.47,89.62)(2122.47,0)
\z(2122.47,0)(2122.47,91.49)(2123.16,91.49)(2123.16,0)
\z(2123.16,0)(2123.16,91.85)(2123.86,91.85)(2123.86,0)
\z(2123.86,0)(2123.86,87.84)(2124.55,87.84)(2124.55,0)
\z(2124.55,0)(2124.55,89.53)(2125.25,89.53)(2125.25,0)
\z(2125.25,0)(2125.25,87.31)(2125.94,87.31)(2125.94,0)
\z(2125.94,0)(2125.94,82.77)(2126.64,82.77)(2126.64,0)
\z(2126.64,0)(2126.64,83.75)(2127.33,83.75)(2127.33,0)
\z(2127.33,0)(2127.33,84.99)(2128.03,84.99)(2128.03,0)
\z(2128.03,0)(2128.03,88.29)(2128.73,88.29)(2128.73,0)
\z(2128.73,0)(2128.73,86.06)(2129.42,86.06)(2129.42,0)
\z(2129.42,0)(2129.42,82.23)(2130.12,82.23)(2130.12,0)
\z(2130.12,0)(2130.12,88.73)(2130.81,88.73)(2130.81,0)
\z(2130.81,0)(2130.81,82.50)(2131.51,82.50)(2131.51,0)
\z(2131.51,0)(2131.51,78.85)(2132.20,78.85)(2132.20,0)
\z(2132.20,0)(2132.20,82.06)(2132.90,82.06)(2132.90,0)
\z(2132.90,0)(2132.90,83.21)(2133.60,83.21)(2133.60,0)
\z(2133.60,0)(2133.60,88.37)(2134.29,88.37)(2134.29,0)
\z(2134.29,0)(2134.29,79.74)(2134.99,79.74)(2134.99,0)
\z(2134.99,0)(2134.99,78.05)(2135.68,78.05)(2135.68,0)
\z(2135.68,0)(2135.68,75.65)(2136.38,75.65)(2136.38,0)
\z(2136.38,0)(2136.38,77.52)(2137.07,77.52)(2137.07,0)
\z(2137.07,0)(2137.07,78.32)(2137.77,78.32)(2137.77,0)
\z(2137.77,0)(2137.77,75.38)(2138.47,75.38)(2138.47,0)
\z(2138.47,0)(2138.47,76.72)(2139.16,76.72)(2139.16,0)
\z(2139.16,0)(2139.16,75.83)(2139.86,75.83)(2139.86,0)
\z(2139.86,0)(2139.86,76.36)(2140.55,76.36)(2140.55,0)
\z(2140.55,0)(2140.55,75.83)(2141.25,75.83)(2141.25,0)
\z(2141.25,0)(2141.25,78.67)(2141.94,78.67)(2141.94,0)
\z(2141.94,0)(2141.94,71.91)(2142.64,71.91)(2142.64,0)
\z(2142.64,0)(2142.64,75.20)(2143.34,75.20)(2143.34,0)
\z(2143.34,0)(2143.34,72.53)(2144.03,72.53)(2144.03,0)
\z(2144.03,0)(2144.03,67.19)(2144.73,67.19)(2144.73,0)
\z(2144.73,0)(2144.73,74.22)(2145.42,74.22)(2145.42,0)
\z(2145.42,0)(2145.42,77.78)(2146.12,77.78)(2146.12,0)
\z(2146.12,0)(2146.12,71.20)(2146.81,71.20)(2146.81,0)
\z(2146.81,0)(2146.81,74.40)(2147.51,74.40)(2147.51,0)
\z(2147.51,0)(2147.51,70.22)(2148.21,70.22)(2148.21,0)
\z(2148.21,0)(2148.21,69.06)(2148.90,69.06)(2148.90,0)
\z(2148.90,0)(2148.90,74.31)(2149.60,74.31)(2149.60,0)
\z(2149.60,0)(2149.60,69.06)(2150.29,69.06)(2150.29,0)
\z(2150.29,0)(2150.29,67.73)(2150.99,67.73)(2150.99,0)
\z(2150.99,0)(2150.99,67.19)(2151.68,67.19)(2151.68,0)
\z(2151.68,0)(2151.68,69.51)(2152.38,69.51)(2152.38,0)
\z(2152.38,0)(2152.38,68.26)(2153.08,68.26)(2153.08,0)
\z(2153.08,0)(2153.08,65.32)(2153.77,65.32)(2153.77,0)
\z(2153.77,0)(2153.77,66.30)(2154.47,66.30)(2154.47,0)
\z(2154.47,0)(2154.47,67.37)(2155.16,67.37)(2155.16,0)
\z(2155.16,0)(2155.16,66.30)(2155.86,66.30)(2155.86,0)
\z(2155.86,0)(2155.86,66.66)(2156.55,66.66)(2156.55,0)
\z(2156.55,0)(2156.55,63.99)(2157.25,63.99)(2157.25,0)
\z(2157.25,0)(2157.25,66.21)(2157.94,66.21)(2157.94,0)
\z(2157.94,0)(2157.94,67.73)(2158.64,67.73)(2158.64,0)
\z(2158.64,0)(2158.64,64.26)(2159.34,64.26)(2159.34,0)
\z(2159.34,0)(2159.34,64.52)(2160.03,64.52)(2160.03,0)
\z(2160.03,0)(2160.03,60.52)(2160.73,60.52)(2160.73,0)
\z(2160.73,0)(2160.73,66.48)(2161.42,66.48)(2161.42,0)
\z(2161.42,0)(2161.42,65.32)(2162.12,65.32)(2162.12,0)
\z(2162.12,0)(2162.12,60.34)(2162.81,60.34)(2162.81,0)
\z(2162.81,0)(2162.81,64.70)(2163.51,64.70)(2163.51,0)
\z(2163.51,0)(2163.51,65.06)(2164.21,65.06)(2164.21,0)
\z(2164.21,0)(2164.21,62.57)(2164.90,62.57)(2164.90,0)
\z(2164.90,0)(2164.90,57.31)(2165.60,57.31)(2165.60,0)
\z(2165.60,0)(2165.60,64.08)(2166.29,64.08)(2166.29,0)
\z(2166.29,0)(2166.29,59.63)(2166.99,59.63)(2166.99,0)
\z(2166.99,0)(2166.99,62.12)(2167.68,62.12)(2167.68,0)
\z(2167.68,0)(2167.68,62.74)(2168.38,62.74)(2168.38,0)
\z(2168.38,0)(2168.38,60.52)(2169.08,60.52)(2169.08,0)
\z(2169.08,0)(2169.08,57.94)(2169.77,57.94)(2169.77,0)
\z(2169.77,0)(2169.77,60.61)(2170.47,60.61)(2170.47,0)
\z(2170.47,0)(2170.47,57.23)(2171.16,57.23)(2171.16,0)
\z(2171.16,0)(2171.16,58.20)(2171.86,58.20)(2171.86,0)
\z(2171.86,0)(2171.86,55.27)(2172.55,55.27)(2172.55,0)
\z(2172.55,0)(2172.55,59.09)(2173.25,59.09)(2173.25,0)
\z(2173.25,0)(2173.25,57.49)(2173.95,57.49)(2173.95,0)
\z(2173.95,0)(2173.95,57.85)(2174.64,57.85)(2174.64,0)
\z(2174.64,0)(2174.64,55.89)(2175.34,55.89)(2175.34,0)
\z(2175.34,0)(2175.34,53.31)(2176.03,53.31)(2176.03,0)
\z(2176.03,0)(2176.03,55.62)(2176.73,55.62)(2176.73,0)
\z(2176.73,0)(2176.73,58.74)(2177.42,58.74)(2177.42,0)
\z(2177.42,0)(2177.42,56.25)(2178.12,56.25)(2178.12,0)
\z(2178.12,0)(2178.12,55.53)(2178.82,55.53)(2178.82,0)
\z(2178.82,0)(2178.82,50.46)(2179.51,50.46)(2179.51,0)
\z(2179.51,0)(2179.51,52.06)(2180.21,52.06)(2180.21,0)
\z(2180.21,0)(2180.21,52.33)(2180.90,52.33)(2180.90,0)
\z(2180.90,0)(2180.90,51.97)(2181.60,51.97)(2181.60,0)
\z(2181.60,0)(2181.60,51.62)(2182.29,51.62)(2182.29,0)
\z(2182.29,0)(2182.29,52.42)(2182.99,52.42)(2182.99,0)
\z(2182.99,0)(2182.99,50.64)(2183.69,50.64)(2183.69,0)
\z(2183.69,0)(2183.69,50.91)(2184.38,50.91)(2184.38,0)
\z(2184.38,0)(2184.38,49.30)(2185.08,49.30)(2185.08,0)
\z(2185.08,0)(2185.08,47.17)(2185.77,47.17)(2185.77,0)
\z(2185.77,0)(2185.77,49.57)(2186.47,49.57)(2186.47,0)
\z(2186.47,0)(2186.47,48.06)(2187.16,48.06)(2187.16,0)
\z(2187.16,0)(2187.16,46.37)(2187.86,46.37)(2187.86,0)
\z(2187.86,0)(2187.86,48.59)(2188.56,48.59)(2188.56,0)
\z(2188.56,0)(2188.56,46.10)(2189.25,46.10)(2189.25,0)
\z(2189.25,0)(2189.25,46.81)(2189.95,46.81)(2189.95,0)
\z(2189.95,0)(2189.95,48.59)(2190.64,48.59)(2190.64,0)
\z(2190.64,0)(2190.64,49.48)(2191.34,49.48)(2191.34,0)
\z(2191.34,0)(2191.34,46.55)(2192.03,46.55)(2192.03,0)
\z(2192.03,0)(2192.03,47.26)(2192.73,47.26)(2192.73,0)
\z(2192.73,0)(2192.73,46.19)(2193.42,46.19)(2193.42,0)
\z(2193.42,0)(2193.42,45.21)(2194.12,45.21)(2194.12,0)
\z(2194.12,0)(2194.12,49.30)(2194.82,49.30)(2194.82,0)
\z(2194.82,0)(2194.82,48.41)(2195.51,48.41)(2195.51,0)
\z(2195.51,0)(2195.51,44.41)(2196.21,44.41)(2196.21,0)
\z(2196.21,0)(2196.21,45.57)(2196.90,45.57)(2196.90,0)
\z(2196.90,0)(2196.90,45.03)(2197.60,45.03)(2197.60,0)
\z(2197.60,0)(2197.60,45.92)(2198.29,45.92)(2198.29,0)
\z(2198.29,0)(2198.29,44.14)(2198.99,44.14)(2198.99,0)
\z(2198.99,0)(2198.99,44.68)(2199.69,44.68)(2199.69,0)
\z(2199.69,0)(2199.69,42.27)(2200.38,42.27)(2200.38,0)
\z(2200.38,0)(2200.38,45.30)(2201.08,45.30)(2201.08,0)
\z(2201.08,0)(2201.08,44.85)(2201.77,44.85)(2201.77,0)
\z(2201.77,0)(2201.77,43.16)(2202.47,43.16)(2202.47,0)
\z(2202.47,0)(2202.47,43.70)(2203.16,43.70)(2203.16,0)
\z(2203.16,0)(2203.16,43.07)(2203.86,43.07)(2203.86,0)
\z(2203.86,0)(2203.86,43.07)(2204.56,43.07)(2204.56,0)
\z(2204.56,0)(2204.56,42.72)(2205.25,42.72)(2205.25,0)
\z(2205.25,0)(2205.25,46.01)(2205.95,46.01)(2205.95,0)
\z(2205.95,0)(2205.95,41.92)(2206.64,41.92)(2206.64,0)
\z(2206.64,0)(2206.64,41.83)(2207.34,41.83)(2207.34,0)
\z(2207.34,0)(2207.34,40.94)(2208.03,40.94)(2208.03,0)
\z(2208.03,0)(2208.03,40.40)(2208.73,40.40)(2208.73,0)
\z(2208.73,0)(2208.73,40.67)(2209.43,40.67)(2209.43,0)
\z(2209.43,0)(2209.43,41.03)(2210.12,41.03)(2210.12,0)
\z(2210.12,0)(2210.12,38.80)(2210.82,38.80)(2210.82,0)
\z(2210.82,0)(2210.82,42.10)(2211.51,42.10)(2211.51,0)
\z(2211.51,0)(2211.51,37.02)(2212.21,37.02)(2212.21,0)
\z(2212.21,0)(2212.21,38.18)(2212.90,38.18)(2212.90,0)
\z(2212.90,0)(2212.90,40.85)(2213.60,40.85)(2213.60,0)
\z(2213.60,0)(2213.60,39.60)(2214.30,39.60)(2214.30,0)
\z(2214.30,0)(2214.30,34.98)(2214.99,34.98)(2214.99,0)
\z(2214.99,0)(2214.99,34.35)(2215.69,34.35)(2215.69,0)
\z(2215.69,0)(2215.69,38.89)(2216.38,38.89)(2216.38,0)
\z(2216.38,0)(2216.38,40.58)(2217.08,40.58)(2217.08,0)
\z(2217.08,0)(2217.08,35.78)(2217.77,35.78)(2217.77,0)
\z(2217.77,0)(2217.77,39.43)(2218.47,39.43)(2218.47,0)
\z(2218.47,0)(2218.47,36.84)(2219.17,36.84)(2219.17,0)
\z(2219.17,0)(2219.17,36.04)(2219.86,36.04)(2219.86,0)
\z(2219.86,0)(2219.86,38.98)(2220.56,38.98)(2220.56,0)
\z(2220.56,0)(2220.56,39.43)(2221.25,39.43)(2221.25,0)
\z(2221.25,0)(2221.25,36.49)(2221.95,36.49)(2221.95,0)
\z(2221.95,0)(2221.95,36.22)(2222.64,36.22)(2222.64,0)
\z(2222.64,0)(2222.64,35.06)(2223.34,35.06)(2223.34,0)
\z(2223.34,0)(2223.34,39.43)(2224.03,39.43)(2224.03,0)
\z(2224.03,0)(2224.03,31.59)(2224.73,31.59)(2224.73,0)
\z(2224.73,0)(2224.73,32.39)(2225.43,32.39)(2225.43,0)
\z(2225.43,0)(2225.43,33.46)(2226.12,33.46)(2226.12,0)
\z(2226.12,0)(2226.12,32.22)(2226.82,32.22)(2226.82,0)
\z(2226.82,0)(2226.82,34.26)(2227.51,34.26)(2227.51,0)
\z(2227.51,0)(2227.51,32.84)(2228.21,32.84)(2228.21,0)
\z(2228.21,0)(2228.21,34.35)(2228.90,34.35)(2228.90,0)
\z(2228.90,0)(2228.90,30.97)(2229.60,30.97)(2229.60,0)
\z(2229.60,0)(2229.60,34.17)(2230.30,34.17)(2230.30,0)
\z(2230.30,0)(2230.30,32.13)(2230.99,32.13)(2230.99,0)
\z(2230.99,0)(2230.99,31.15)(2231.69,31.15)(2231.69,0)
\z(2231.69,0)(2231.69,31.15)(2232.38,31.15)(2232.38,0)
\z(2232.38,0)(2232.38,33.55)(2233.08,33.55)(2233.08,0)
\z(2233.08,0)(2233.08,31.24)(2233.77,31.24)(2233.77,0)
\z(2233.77,0)(2233.77,30.97)(2234.47,30.97)(2234.47,0)
\z(2234.47,0)(2234.47,30.70)(2235.17,30.70)(2235.17,0)
\z(2235.17,0)(2235.17,29.10)(2235.86,29.10)(2235.86,0)
\z(2235.86,0)(2235.86,28.57)(2236.56,28.57)(2236.56,0)
\z(2236.56,0)(2236.56,28.12)(2237.25,28.12)(2237.25,0)
\z(2237.25,0)(2237.25,29.46)(2237.95,29.46)(2237.95,0)
\z(2237.95,0)(2237.95,29.73)(2238.64,29.73)(2238.64,0)
\z(2238.64,0)(2238.64,27.95)(2239.34,27.95)(2239.34,0)
\z(2239.34,0)(2239.34,30.88)(2240.04,30.88)(2240.04,0)
\z(2240.04,0)(2240.04,29.55)(2240.73,29.55)(2240.73,0)
\z(2240.73,0)(2240.73,29.64)(2241.43,29.64)(2241.43,0)
\z(2241.43,0)(2241.43,28.03)(2242.12,28.03)(2242.12,0)
\z(2242.12,0)(2242.12,29.46)(2242.82,29.46)(2242.82,0)
\z(2242.82,0)(2242.82,28.21)(2243.51,28.21)(2243.51,0)
\z(2243.51,0)(2243.51,29.01)(2244.21,29.01)(2244.21,0)
\z(2244.21,0)(2244.21,29.73)(2244.91,29.73)(2244.91,0)
\z(2244.91,0)(2244.91,24.39)(2245.60,24.39)(2245.60,0)
\z(2245.60,0)(2245.60,26.97)(2246.30,26.97)(2246.30,0)
\z(2246.30,0)(2246.30,27.95)(2246.99,27.95)(2246.99,0)
\z(2246.99,0)(2246.99,27.41)(2247.69,27.41)(2247.69,0)
\z(2247.69,0)(2247.69,29.37)(2248.38,29.37)(2248.38,0)
\z(2248.38,0)(2248.38,27.23)(2249.08,27.23)(2249.08,0)
\z(2249.08,0)(2249.08,25.63)(2249.78,25.63)(2249.78,0)
\z(2249.78,0)(2249.78,27.06)(2250.47,27.06)(2250.47,0)
\z(2250.47,0)(2250.47,27.50)(2251.17,27.50)(2251.17,0)
\z(2251.17,0)(2251.17,27.95)(2251.86,27.95)(2251.86,0)
\z(2251.86,0)(2251.86,26.97)(2252.56,26.97)(2252.56,0)
\z(2252.56,0)(2252.56,25.45)(2253.25,25.45)(2253.25,0)
\z(2253.25,0)(2253.25,26.08)(2253.95,26.08)(2253.95,0)
\z(2253.95,0)(2253.95,25.54)(2254.64,25.54)(2254.64,0)
\z(2254.64,0)(2254.64,24.12)(2255.34,24.12)(2255.34,0)
\z(2255.34,0)(2255.34,24.65)(2256.04,24.65)(2256.04,0)
\z(2256.04,0)(2256.04,24.92)(2256.73,24.92)(2256.73,0)
\z(2256.73,0)(2256.73,22.69)(2257.43,22.69)(2257.43,0)
\z(2257.43,0)(2257.43,27.23)(2258.12,27.23)(2258.12,0)
\z(2258.12,0)(2258.12,25.19)(2258.82,25.19)(2258.82,0)
\z(2258.82,0)(2258.82,25.36)(2259.51,25.36)(2259.51,0)
\z(2259.51,0)(2259.51,23.50)(2260.21,23.50)(2260.21,0)
\z(2260.21,0)(2260.21,22.07)(2260.91,22.07)(2260.91,0)
\z(2260.91,0)(2260.91,21.45)(2261.60,21.45)(2261.60,0)
\z(2261.60,0)(2261.60,25.54)(2262.30,25.54)(2262.30,0)
\z(2262.30,0)(2262.30,25.28)(2262.99,25.28)(2262.99,0)
\z(2262.99,0)(2262.99,23.76)(2263.69,23.76)(2263.69,0)
\z(2263.69,0)(2263.69,23.41)(2264.38,23.41)(2264.38,0)
\z(2264.38,0)(2264.38,21.63)(2265.08,21.63)(2265.08,0)
\z(2265.08,0)(2265.08,25.54)(2265.78,25.54)(2265.78,0)
\z(2265.78,0)(2265.78,21.27)(2266.47,21.27)(2266.47,0)
\z(2266.47,0)(2266.47,21.63)(2267.17,21.63)(2267.17,0)
\z(2267.17,0)(2267.17,21.27)(2267.86,21.27)(2267.86,0)
\z(2267.86,0)(2267.86,22.52)(2268.56,22.52)(2268.56,0)
\z(2268.56,0)(2268.56,19.76)(2269.25,19.76)(2269.25,0)
\z(2269.25,0)(2269.25,21.09)(2269.95,21.09)(2269.95,0)
\z(2269.95,0)(2269.95,21.54)(2270.65,21.54)(2270.65,0)
\z(2270.65,0)(2270.65,22.34)(2271.34,22.34)(2271.34,0)
\z(2271.34,0)(2271.34,22.25)(2272.04,22.25)(2272.04,0)
\z(2272.04,0)(2272.04,19.85)(2272.73,19.85)(2272.73,0)
\z(2272.73,0)(2272.73,19.67)(2273.43,19.67)(2273.43,0)
\z(2273.43,0)(2273.43,17.53)(2274.12,17.53)(2274.12,0)
\z(2274.12,0)(2274.12,20.29)(2274.82,20.29)(2274.82,0)
\z(2274.82,0)(2274.82,18.87)(2275.52,18.87)(2275.52,0)
\z(2275.52,0)(2275.52,20.11)(2276.21,20.11)(2276.21,0)
\z(2276.21,0)(2276.21,20.83)(2276.91,20.83)(2276.91,0)
\z(2276.91,0)(2276.91,19.31)(2277.60,19.31)(2277.60,0)
\z(2277.60,0)(2277.60,18.33)(2278.30,18.33)(2278.30,0)
\z(2278.30,0)(2278.30,18.78)(2278.99,18.78)(2278.99,0)
\z(2278.99,0)(2278.99,17.44)(2279.69,17.44)(2279.69,0)
\z(2279.69,0)(2279.69,16.64)(2280.39,16.64)(2280.39,0)
\z(2280.39,0)(2280.39,16.20)(2281.08,16.20)(2281.08,0)
\z(2281.08,0)(2281.08,20.20)(2281.78,20.20)(2281.78,0)
\z(2281.78,0)(2281.78,18.87)(2282.47,18.87)(2282.47,0)
\z(2282.47,0)(2282.47,19.13)(2283.17,19.13)(2283.17,0)
\z(2283.17,0)(2283.17,19.22)(2283.86,19.22)(2283.86,0)
\z(2283.86,0)(2283.86,17.71)(2284.56,17.71)(2284.56,0)
\z(2284.56,0)(2284.56,16.91)(2285.25,16.91)(2285.25,0)
\z(2285.25,0)(2285.25,16.64)(2285.95,16.64)(2285.95,0)
\z(2285.95,0)(2285.95,17.98)(2286.65,17.98)(2286.65,0)
\z(2286.65,0)(2286.65,17.09)(2287.34,17.09)(2287.34,0)
\z(2287.34,0)(2287.34,17.44)(2288.04,17.44)(2288.04,0)
\z(2288.04,0)(2288.04,16.38)(2288.73,16.38)(2288.73,0)
\z(2288.73,0)(2288.73,16.29)(2289.43,16.29)(2289.43,0)
\z(2289.43,0)(2289.43,17.71)(2290.12,17.71)(2290.12,0)
\z(2290.12,0)(2290.12,16.11)(2290.82,16.11)(2290.82,0)
\z(2290.82,0)(2290.82,15.84)(2291.52,15.84)(2291.52,0)
\z(2291.52,0)(2291.52,18.07)(2292.21,18.07)(2292.21,0)
\z(2292.21,0)(2292.21,17.44)(2292.91,17.44)(2292.91,0)
\z(2292.91,0)(2292.91,17.44)(2293.60,17.44)(2293.60,0)
\z(2293.60,0)(2293.60,16.73)(2294.30,16.73)(2294.30,0)
\z(2294.30,0)(2294.30,15.49)(2294.99,15.49)(2294.99,0)
\z(2294.99,0)(2294.99,15.22)(2295.69,15.22)(2295.69,0)
\z(2295.69,0)(2295.69,15.84)(2296.39,15.84)(2296.39,0)
\z(2296.39,0)(2296.39,14.33)(2297.08,14.33)(2297.08,0)
\z(2297.08,0)(2297.08,13.79)(2297.78,13.79)(2297.78,0)
\z(2297.78,0)(2297.78,17.53)(2298.47,17.53)(2298.47,0)
\z(2298.47,0)(2298.47,14.95)(2299.17,14.95)(2299.17,0)
\z(2299.17,0)(2299.17,16.02)(2299.86,16.02)(2299.86,0)
\z(2299.86,0)(2299.86,14.68)(2300.56,14.68)(2300.56,0)
\z(2300.56,0)(2300.56,14.06)(2301.26,14.06)(2301.26,0)
\z(2301.26,0)(2301.26,14.06)(2301.95,14.06)(2301.95,0)
\z(2301.95,0)(2301.95,12.37)(2302.65,12.37)(2302.65,0)
\z(2302.65,0)(2302.65,14.06)(2303.34,14.06)(2303.34,0)
\z(2303.34,0)(2303.34,14.95)(2304.04,14.95)(2304.04,0)
\z(2304.04,0)(2304.04,12.73)(2304.73,12.73)(2304.73,0)
\z(2304.73,0)(2304.73,14.68)(2305.43,14.68)(2305.43,0)
\z(2305.43,0)(2305.43,13.53)(2306.13,13.53)(2306.13,0)
\z(2306.13,0)(2306.13,11.48)(2306.82,11.48)(2306.82,0)
\z(2306.82,0)(2306.82,11.04)(2307.52,11.04)(2307.52,0)
\z(2307.52,0)(2307.52,13.88)(2308.21,13.88)(2308.21,0)
\z(2308.21,0)(2308.21,12.82)(2308.91,12.82)(2308.91,0)
\z(2308.91,0)(2308.91,12.19)(2309.60,12.19)(2309.60,0)
\z(2309.60,0)(2309.60,11.39)(2310.30,11.39)(2310.30,0)
\z(2310.30,0)(2310.30,11.75)(2311.00,11.75)(2311.00,0)
\z(2311.00,0)(2311.00,11.12)(2311.69,11.12)(2311.69,0)
\z(2311.69,0)(2311.69,12.19)(2312.39,12.19)(2312.39,0)
\z(2312.39,0)(2312.39,11.93)(2313.08,11.93)(2313.08,0)
\z(2313.08,0)(2313.08,12.01)(2313.78,12.01)(2313.78,0)
\z(2313.78,0)(2313.78,11.66)(2314.47,11.66)(2314.47,0)
\z(2314.47,0)(2314.47,10.15)(2315.17,10.15)(2315.17,0)
\z(2315.17,0)(2315.17,11.93)(2315.86,11.93)(2315.86,0)
\z(2315.86,0)(2315.86,8.90)(2316.56,8.90)(2316.56,0)
\z(2316.56,0)(2316.56,12.01)(2317.26,12.01)(2317.26,0)
\z(2317.26,0)(2317.26,11.75)(2317.95,11.75)(2317.95,0)
\z(2317.95,0)(2317.95,11.21)(2318.65,11.21)(2318.65,0)
\z(2318.65,0)(2318.65,10.50)(2319.34,10.50)(2319.34,0)
\z(2319.34,0)(2319.34,9.17)(2320.04,9.17)(2320.04,0)
\z(2320.04,0)(2320.04,10.68)(2320.73,10.68)(2320.73,0)
\z(2320.73,0)(2320.73,8.99)(2321.43,8.99)(2321.43,0)
\z(2321.43,0)(2321.43,8.10)(2322.13,8.10)(2322.13,0)
\z(2322.13,0)(2322.13,8.45)(2322.82,8.45)(2322.82,0)
\z(2322.82,0)(2322.82,10.50)(2323.52,10.50)(2323.52,0)
\z(2323.52,0)(2323.52,10.59)(2324.21,10.59)(2324.21,0)
\z(2324.21,0)(2324.21,10.32)(2324.91,10.32)(2324.91,0)
\z(2324.91,0)(2324.91,9.70)(2325.60,9.70)(2325.60,0)
\z(2325.60,0)(2325.60,11.48)(2326.30,11.48)(2326.30,0)
\z(2326.30,0)(2326.30,8.99)(2327.00,8.99)(2327.00,0)
\z(2327.00,0)(2327.00,11.12)(2327.69,11.12)(2327.69,0)
\z(2327.69,0)(2327.69,10.23)(2328.39,10.23)(2328.39,0)
\z(2328.39,0)(2328.39,10.15)(2329.08,10.15)(2329.08,0)
\z(2329.08,0)(2329.08,8.90)(2329.78,8.90)(2329.78,0)
\z(2329.78,0)(2329.78,8.90)(2330.47,8.90)(2330.47,0)
\z(2330.47,0)(2330.47,8.54)(2331.17,8.54)(2331.17,0)
\z(2331.17,0)(2331.17,8.54)(2331.87,8.54)(2331.87,0)
\z(2331.87,0)(2331.87,7.56)(2332.56,7.56)(2332.56,0)
\z(2332.56,0)(2332.56,6.85)(2333.26,6.85)(2333.26,0)
\z(2333.26,0)(2333.26,8.19)(2333.95,8.19)(2333.95,0)
\z(2333.95,0)(2333.95,8.10)(2334.65,8.10)(2334.65,0)
\z(2334.65,0)(2334.65,7.12)(2335.34,7.12)(2335.34,0)
\z(2335.34,0)(2335.34,7.56)(2336.04,7.56)(2336.04,0)
\z(2336.04,0)(2336.04,7.21)(2336.74,7.21)(2336.74,0)
\z(2336.74,0)(2336.74,7.83)(2337.43,7.83)(2337.43,0)
\z(2337.43,0)(2337.43,8.10)(2338.13,8.10)(2338.13,0)
\z(2338.13,0)(2338.13,6.23)(2338.82,6.23)(2338.82,0)
\z(2338.82,0)(2338.82,8.54)(2339.52,8.54)(2339.52,0)
\z(2339.52,0)(2339.52,7.92)(2340.21,7.92)(2340.21,0)
\z(2340.21,0)(2340.21,7.56)(2340.91,7.56)(2340.91,0)
\z(2340.91,0)(2340.91,6.76)(2341.61,6.76)(2341.61,0)
\z(2341.61,0)(2341.61,6.41)(2342.30,6.41)(2342.30,0)
\z(2342.30,0)(2342.30,7.39)(2343.00,7.39)(2343.00,0)
\z(2343.00,0)(2343.00,7.30)(2343.69,7.30)(2343.69,0)
\z(2343.69,0)(2343.69,7.12)(2344.39,7.12)(2344.39,0)
\z(2344.39,0)(2344.39,5.70)(2345.08,5.70)(2345.08,0)
\z(2345.08,0)(2345.08,5.61)(2345.78,5.61)(2345.78,0)
\z(2345.78,0)(2345.78,5.78)(2346.47,5.78)(2346.47,0)
\z(2346.47,0)(2346.47,7.03)(2347.17,7.03)(2347.17,0)
\z(2347.17,0)(2347.17,6.59)(2347.87,6.59)(2347.87,0)
\z(2347.87,0)(2347.87,7.39)(2348.56,7.39)(2348.56,0)
\z(2348.56,0)(2348.56,5.87)(2349.26,5.87)(2349.26,0)
\z(2349.26,0)(2349.26,6.05)(2349.95,6.05)(2349.95,0)
\z(2349.95,0)(2349.95,4.81)(2350.65,4.81)(2350.65,0)
\z(2350.65,0)(2350.65,5.96)(2351.34,5.96)(2351.34,0)
\z(2351.34,0)(2351.34,5.43)(2352.04,5.43)(2352.04,0)
\z(2352.04,0)(2352.04,6.50)(2352.74,6.50)(2352.74,0)
\z(2352.74,0)(2352.74,5.96)(2353.43,5.96)(2353.43,0)
\z(2353.43,0)(2353.43,4.98)(2354.13,4.98)(2354.13,0)
\z(2354.13,0)(2354.13,4.36)(2354.82,4.36)(2354.82,0)
\z(2354.82,0)(2354.82,4.98)(2355.52,4.98)(2355.52,0)
\z(2355.52,0)(2355.52,5.43)(2356.21,5.43)(2356.21,0)
\z(2356.21,0)(2356.21,5.07)(2356.91,5.07)(2356.91,0)
\z(2356.91,0)(2356.91,4.72)(2357.61,4.72)(2357.61,0)
\z(2357.61,0)(2357.61,4.63)(2358.30,4.63)(2358.30,0)
\z(2358.30,0)(2358.30,4.98)(2359.00,4.98)(2359.00,0)
\z(2359.00,0)(2359.00,4.89)(2359.69,4.89)(2359.69,0)
\z(2359.69,0)(2359.69,5.34)(2360.39,5.34)(2360.39,0)
\z(2360.39,0)(2360.39,4.45)(2361.08,4.45)(2361.08,0)
\z(2361.08,0)(2361.08,4.09)(2361.78,4.09)(2361.78,0)
\z(2361.78,0)(2361.78,5.25)(2362.48,5.25)(2362.48,0)
\z(2362.48,0)(2362.48,3.92)(2363.17,3.92)(2363.17,0)
\z(2363.17,0)(2363.17,4.63)(2363.87,4.63)(2363.87,0)
\z(2363.87,0)(2363.87,4.27)(2364.56,4.27)(2364.56,0)
\z(2364.56,0)(2364.56,4.00)(2365.26,4.00)(2365.26,0)
\z(2365.26,0)(2365.26,3.65)(2365.95,3.65)(2365.95,0)
\z(2365.95,0)(2365.95,3.38)(2366.65,3.38)(2366.65,0)
\z(2366.65,0)(2366.65,3.38)(2367.35,3.38)(2367.35,0)
\z(2367.35,0)(2367.35,5.07)(2368.04,5.07)(2368.04,0)
\z(2368.04,0)(2368.04,3.83)(2368.74,3.83)(2368.74,0)
\z(2368.74,0)(2368.74,4.00)(2369.43,4.00)(2369.43,0)
\z(2369.43,0)(2369.43,4.72)(2370.13,4.72)(2370.13,0)
\z(2370.13,0)(2370.13,3.56)(2370.82,3.56)(2370.82,0)
\z(2370.82,0)(2370.82,3.47)(2371.52,3.47)(2371.52,0)
\z(2371.52,0)(2371.52,3.11)(2372.22,3.11)(2372.22,0)
\z(2372.22,0)(2372.22,2.85)(2372.91,2.85)(2372.91,0)
\z(2372.91,0)(2372.91,2.94)(2373.61,2.94)(2373.61,0)
\z(2373.61,0)(2373.61,3.20)(2374.30,3.20)(2374.30,0)
\z(2374.30,0)(2374.30,2.85)(2375.00,2.85)(2375.00,0)
\z(2375.00,0)(2375.00,3.65)(2375.69,3.65)(2375.69,0)
\z(2375.69,0)(2375.69,3.56)(2376.39,3.56)(2376.39,0)
\z(2376.39,0)(2376.39,2.85)(2377.08,2.85)(2377.08,0)
\z(2377.08,0)(2377.08,3.38)(2377.78,3.38)(2377.78,0)
\z(2377.78,0)(2377.78,2.31)(2378.48,2.31)(2378.48,0)
\z(2378.48,0)(2378.48,2.22)(2379.17,2.22)(2379.17,0)
\z(2379.17,0)(2379.17,2.05)(2379.87,2.05)(2379.87,0)
\z(2379.87,0)(2379.87,1.69)(2380.56,1.69)(2380.56,0)
\z(2380.56,0)(2380.56,1.87)(2381.26,1.87)(2381.26,0)
\z(2381.26,0)(2381.26,1.42)(2381.95,1.42)(2381.95,0)
\z(2381.95,0)(2381.95,2.22)(2382.65,2.22)(2382.65,0)
\z(2382.65,0)(2382.65,2.85)(2383.35,2.85)(2383.35,0)
\z(2383.35,0)(2383.35,2.31)(2384.04,2.31)(2384.04,0)
\z(2384.04,0)(2384.04,1.96)(2384.74,1.96)(2384.74,0)
\z(2384.74,0)(2384.74,2.85)(2385.43,2.85)(2385.43,0)
\z(2385.43,0)(2385.43,1.07)(2386.13,1.07)(2386.13,0)
\z(2386.13,0)(2386.13,1.60)(2386.82,1.60)(2386.82,0)
\z(2386.82,0)(2386.82,2.22)(2387.52,2.22)(2387.52,0)
\z(2387.52,0)(2387.52,1.69)(2388.22,1.69)(2388.22,0)
\z(2388.22,0)(2388.22,1.96)(2388.91,1.96)(2388.91,0)
\z(2388.91,0)(2388.91,1.69)(2389.61,1.69)(2389.61,0)
\z(2389.61,0)(2389.61,1.69)(2390.30,1.69)(2390.30,0)
\z(2390.30,0)(2390.30,1.69)(2391.00,1.69)(2391.00,0)
\z(2391.00,0)(2391.00,1.51)(2391.69,1.51)(2391.69,0)
\z(2391.69,0)(2391.69,1.60)(2392.39,1.60)(2392.39,0)
\z(2392.39,0)(2392.39,1.16)(2393.09,1.16)(2393.09,0)
\z(2393.09,0)(2393.09,2.05)(2393.78,2.05)(2393.78,0)
\z(2393.78,0)(2393.78,1.69)(2394.48,1.69)(2394.48,0)
\z(2394.48,0)(2394.48,1.33)(2395.17,1.33)(2395.17,0)
\z(2395.17,0)(2395.17,1.87)(2395.87,1.87)(2395.87,0)
\z(2395.87,0)(2395.87,1.07)(2396.56,1.07)(2396.56,0)
\z(2396.56,0)(2396.56,0.80)(2397.26,0.80)(2397.26,0)
\z(2397.26,0)(2397.26,0.80)(2397.96,0.80)(2397.96,0)
\z(2397.96,0)(2397.96,0.89)(2398.65,0.89)(2398.65,0)
\z(2398.65,0)(2398.65,1.16)(2399.35,1.16)(2399.35,0)
\z(2399.35,0)(2399.35,0.53)(2400.04,0.53)(2400.04,0)
\z(2400.04,0)(2400.04,0.89)(2400.74,0.89)(2400.74,0)
\z(2400.74,0)(2400.74,0.98)(2401.43,0.98)(2401.43,0)
\z(2401.43,0)(2401.43,1.16)(2402.13,1.16)(2402.13,0)
\z(2402.13,0)(2402.13,0.98)(2402.83,0.98)(2402.83,0)
\z(2402.83,0)(2402.83,0.98)(2403.52,0.98)(2403.52,0)
\z(2403.52,0)(2403.52,0.62)(2404.22,0.62)(2404.22,0)
\z(2404.22,0)(2404.22,0.89)(2404.91,0.89)(2404.91,0)
\z(2404.91,0)(2404.91,1.16)(2405.61,1.16)(2405.61,0)
\z(2405.61,0)(2405.61,0.80)(2406.30,0.80)(2406.30,0)
\z(2406.30,0)(2406.30,0.71)(2407.00,0.71)(2407.00,0)
\z(2407.00,0)(2407.00,0.36)(2407.69,0.36)(2407.69,0)
\z(2407.69,0)(2407.69,0.62)(2408.39,0.62)(2408.39,0)
\z(2408.39,0)(2408.39,0.62)(2409.09,0.62)(2409.09,0)
\z(2409.09,0)(2409.09,0.36)(2409.78,0.36)(2409.78,0)
\z(2409.78,0)(2409.78,0.44)(2410.48,0.44)(2410.48,0)
\z(2410.48,0)(2410.48,0.27)(2411.17,0.27)(2411.17,0)
\z(2411.17,0)(2411.17,0.27)(2411.87,0.27)(2411.87,0)
\z(2411.87,0)(2411.87,0.36)(2412.56,0.36)(2412.56,0)
\z(2412.56,0)(2412.56,0.18)(2413.26,0.18)(2413.26,0)
\z(2413.26,0)(2413.26,0.18)(2413.96,0.18)(2413.96,0)
\z(2413.96,0)(2413.96,0.18)(2414.65,0.18)(2414.65,0)
\z(2414.65,0)(2414.65,0.09)(2415.35,0.09)(2415.35,0)
\z(2416.04,0)(2416.04,0.09)(2416.74,0.09)(2416.74,0)
\z(2416.74,0)(2416.74,0.09)(2417.43,0.09)(2417.43,0)
\z(2418.13,0)(2418.13,0.09)(2418.83,0.09)(2418.83,0)
\z(2418.83,0)(2418.83,0.18)(2419.52,0.18)(2419.52,0)
\z(2419.52,0)(2419.52,0.09)(2420.22,0.09)(2420.22,0)
\z(2420.22,0)(2420.22,0.09)(2420.91,0.09)(2420.91,0)
\color{black}
\dottedline{12}(1400,127.80)(2400,127.80)
\z(1400,0)(1400,640)(2400,640)(2400,0)(1400,0)
\end{picture}


==> g3_s7_s8.tex <==

\hspace{-30pt}
\begin{picture}(2400,640)
\color[rgb]{0.0,0.2,0.8}
\z(24.00,0)(24.00,2.31)(24.70,2.31)(24.70,0)
\z(24.70,0)(24.70,3.92)(25.39,3.92)(25.39,0)
\z(25.39,0)(25.39,5.43)(26.09,5.43)(26.09,0)
\z(26.09,0)(26.09,7.21)(26.78,7.21)(26.78,0)
\z(26.78,0)(26.78,6.41)(27.48,6.41)(27.48,0)
\z(27.48,0)(27.48,8.19)(28.17,8.19)(28.17,0)
\z(28.17,0)(28.17,9.26)(28.87,9.26)(28.87,0)
\z(28.87,0)(28.87,9.34)(29.57,9.34)(29.57,0)
\z(29.57,0)(29.57,12.19)(30.26,12.19)(30.26,0)
\z(30.26,0)(30.26,11.12)(30.96,11.12)(30.96,0)
\z(30.96,0)(30.96,11.12)(31.65,11.12)(31.65,0)
\z(31.65,0)(31.65,11.84)(32.35,11.84)(32.35,0)
\z(32.35,0)(32.35,11.04)(33.04,11.04)(33.04,0)
\z(33.04,0)(33.04,13.08)(33.74,13.08)(33.74,0)
\z(33.74,0)(33.74,12.28)(34.44,12.28)(34.44,0)
\z(34.44,0)(34.44,13.62)(35.13,13.62)(35.13,0)
\z(35.13,0)(35.13,14.51)(35.83,14.51)(35.83,0)
\z(35.83,0)(35.83,15.22)(36.52,15.22)(36.52,0)
\z(36.52,0)(36.52,16.73)(37.22,16.73)(37.22,0)
\z(37.22,0)(37.22,15.22)(37.91,15.22)(37.91,0)
\z(37.91,0)(37.91,15.22)(38.61,15.22)(38.61,0)
\z(38.61,0)(38.61,19.49)(39.31,19.49)(39.31,0)
\z(39.31,0)(39.31,17.98)(40,17.98)(40,0)
\z(40,0)(40,17.53)(40.70,17.53)(40.70,0)
\z(40.70,0)(40.70,17.09)(41.39,17.09)(41.39,0)
\z(41.39,0)(41.39,19.31)(42.09,19.31)(42.09,0)
\z(42.09,0)(42.09,17.18)(42.78,17.18)(42.78,0)
\z(42.78,0)(42.78,20.56)(43.48,20.56)(43.48,0)
\z(43.48,0)(43.48,21.00)(44.17,21.00)(44.17,0)
\z(44.17,0)(44.17,20.83)(44.87,20.83)(44.87,0)
\z(44.87,0)(44.87,20.20)(45.57,20.20)(45.57,0)
\z(45.57,0)(45.57,20.56)(46.26,20.56)(46.26,0)
\z(46.26,0)(46.26,17.62)(46.96,17.62)(46.96,0)
\z(46.96,0)(46.96,22.16)(47.65,22.16)(47.65,0)
\z(47.65,0)(47.65,21.98)(48.35,21.98)(48.35,0)
\z(48.35,0)(48.35,22.16)(49.04,22.16)(49.04,0)
\z(49.04,0)(49.04,23.05)(49.74,23.05)(49.74,0)
\z(49.74,0)(49.74,22.43)(50.44,22.43)(50.44,0)
\z(50.44,0)(50.44,24.74)(51.13,24.74)(51.13,0)
\z(51.13,0)(51.13,25.72)(51.83,25.72)(51.83,0)
\z(51.83,0)(51.83,22.16)(52.52,22.16)(52.52,0)
\z(52.52,0)(52.52,24.12)(53.22,24.12)(53.22,0)
\z(53.22,0)(53.22,25.19)(53.91,25.19)(53.91,0)
\z(53.91,0)(53.91,24.74)(54.61,24.74)(54.61,0)
\z(54.61,0)(54.61,22.87)(55.31,22.87)(55.31,0)
\z(55.31,0)(55.31,21.45)(56.00,21.45)(56.00,0)
\z(56.00,0)(56.00,25.19)(56.70,25.19)(56.70,0)
\z(56.70,0)(56.70,27.95)(57.39,27.95)(57.39,0)
\z(57.39,0)(57.39,29.37)(58.09,29.37)(58.09,0)
\z(58.09,0)(58.09,25.28)(58.78,25.28)(58.78,0)
\z(58.78,0)(58.78,24.83)(59.48,24.83)(59.48,0)
\z(59.48,0)(59.48,28.03)(60.18,28.03)(60.18,0)
\z(60.18,0)(60.18,26.25)(60.87,26.25)(60.87,0)
\z(60.87,0)(60.87,26.08)(61.57,26.08)(61.57,0)
\z(61.57,0)(61.57,28.21)(62.26,28.21)(62.26,0)
\z(62.26,0)(62.26,29.19)(62.96,29.19)(62.96,0)
\z(62.96,0)(62.96,31.06)(63.65,31.06)(63.65,0)
\z(63.65,0)(63.65,27.86)(64.35,27.86)(64.35,0)
\z(64.35,0)(64.35,26.70)(65.05,26.70)(65.05,0)
\z(65.05,0)(65.05,26.79)(65.74,26.79)(65.74,0)
\z(65.74,0)(65.74,31.68)(66.44,31.68)(66.44,0)
\z(66.44,0)(66.44,28.57)(67.13,28.57)(67.13,0)
\z(67.13,0)(67.13,32.57)(67.83,32.57)(67.83,0)
\z(67.83,0)(67.83,32.13)(68.52,32.13)(68.52,0)
\z(68.52,0)(68.52,29.46)(69.22,29.46)(69.22,0)
\z(69.22,0)(69.22,26.34)(69.92,26.34)(69.92,0)
\z(69.92,0)(69.92,32.39)(70.61,32.39)(70.61,0)
\z(70.61,0)(70.61,30.44)(71.31,30.44)(71.31,0)
\z(71.31,0)(71.31,35.33)(72.00,35.33)(72.00,0)
\z(72.00,0)(72.00,33.55)(72.70,33.55)(72.70,0)
\z(72.70,0)(72.70,34.53)(73.39,34.53)(73.39,0)
\z(73.39,0)(73.39,28.30)(74.09,28.30)(74.09,0)
\z(74.09,0)(74.09,34.26)(74.78,34.26)(74.78,0)
\z(74.78,0)(74.78,34.80)(75.48,34.80)(75.48,0)
\z(75.48,0)(75.48,29.90)(76.18,29.90)(76.18,0)
\z(76.18,0)(76.18,33.73)(76.87,33.73)(76.87,0)
\z(76.87,0)(76.87,32.93)(77.57,32.93)(77.57,0)
\z(77.57,0)(77.57,33.11)(78.26,33.11)(78.26,0)
\z(78.26,0)(78.26,34.35)(78.96,34.35)(78.96,0)
\z(78.96,0)(78.96,36.13)(79.65,36.13)(79.65,0)
\z(79.65,0)(79.65,34.44)(80.35,34.44)(80.35,0)
\z(80.35,0)(80.35,33.20)(81.05,33.20)(81.05,0)
\z(81.05,0)(81.05,35.33)(81.74,35.33)(81.74,0)
\z(81.74,0)(81.74,35.24)(82.44,35.24)(82.44,0)
\z(82.44,0)(82.44,34.80)(83.13,34.80)(83.13,0)
\z(83.13,0)(83.13,36.04)(83.83,36.04)(83.83,0)
\z(83.83,0)(83.83,37.47)(84.52,37.47)(84.52,0)
\z(84.52,0)(84.52,35.60)(85.22,35.60)(85.22,0)
\z(85.22,0)(85.22,40.40)(85.92,40.40)(85.92,0)
\z(85.92,0)(85.92,38.62)(86.61,38.62)(86.61,0)
\z(86.61,0)(86.61,37.02)(87.31,37.02)(87.31,0)
\z(87.31,0)(87.31,37.29)(88.00,37.29)(88.00,0)
\z(88.00,0)(88.00,38.71)(88.70,38.71)(88.70,0)
\z(88.70,0)(88.70,38.98)(89.39,38.98)(89.39,0)
\z(89.39,0)(89.39,39.60)(90.09,39.60)(90.09,0)
\z(90.09,0)(90.09,38.09)(90.79,38.09)(90.79,0)
\z(90.79,0)(90.79,38.80)(91.48,38.80)(91.48,0)
\z(91.48,0)(91.48,38.89)(92.18,38.89)(92.18,0)
\z(92.18,0)(92.18,40.05)(92.87,40.05)(92.87,0)
\z(92.87,0)(92.87,41.12)(93.57,41.12)(93.57,0)
\z(93.57,0)(93.57,41.03)(94.26,41.03)(94.26,0)
\z(94.26,0)(94.26,41.47)(94.96,41.47)(94.96,0)
\z(94.96,0)(94.96,41.03)(95.66,41.03)(95.66,0)
\z(95.66,0)(95.66,39.34)(96.35,39.34)(96.35,0)
\z(96.35,0)(96.35,40.58)(97.05,40.58)(97.05,0)
\z(97.05,0)(97.05,40.05)(97.74,40.05)(97.74,0)
\z(97.74,0)(97.74,40.94)(98.44,40.94)(98.44,0)
\z(98.44,0)(98.44,42.01)(99.13,42.01)(99.13,0)
\z(99.13,0)(99.13,42.10)(99.83,42.10)(99.83,0)
\z(99.83,0)(99.83,42.10)(100.53,42.10)(100.53,0)
\z(100.53,0)(100.53,42.72)(101.22,42.72)(101.22,0)
\z(101.22,0)(101.22,42.90)(101.92,42.90)(101.92,0)
\z(101.92,0)(101.92,42.81)(102.61,42.81)(102.61,0)
\z(102.61,0)(102.61,47.08)(103.31,47.08)(103.31,0)
\z(103.31,0)(103.31,42.18)(104.00,42.18)(104.00,0)
\z(104.00,0)(104.00,45.92)(104.70,45.92)(104.70,0)
\z(104.70,0)(104.70,43.16)(105.39,43.16)(105.39,0)
\z(105.39,0)(105.39,40.05)(106.09,40.05)(106.09,0)
\z(106.09,0)(106.09,42.27)(106.79,42.27)(106.79,0)
\z(106.79,0)(106.79,46.81)(107.48,46.81)(107.48,0)
\z(107.48,0)(107.48,43.43)(108.18,43.43)(108.18,0)
\z(108.18,0)(108.18,48.33)(108.87,48.33)(108.87,0)
\z(108.87,0)(108.87,42.72)(109.57,42.72)(109.57,0)
\z(109.57,0)(109.57,42.81)(110.26,42.81)(110.26,0)
\z(110.26,0)(110.26,45.66)(110.96,45.66)(110.96,0)
\z(110.96,0)(110.96,45.39)(111.66,45.39)(111.66,0)
\z(111.66,0)(111.66,45.30)(112.35,45.30)(112.35,0)
\z(112.35,0)(112.35,45.57)(113.05,45.57)(113.05,0)
\z(113.05,0)(113.05,45.48)(113.74,45.48)(113.74,0)
\z(113.74,0)(113.74,44.23)(114.44,44.23)(114.44,0)
\z(114.44,0)(114.44,48.95)(115.13,48.95)(115.13,0)
\z(115.13,0)(115.13,48.59)(115.83,48.59)(115.83,0)
\z(115.83,0)(115.83,48.41)(116.53,48.41)(116.53,0)
\z(116.53,0)(116.53,52.86)(117.22,52.86)(117.22,0)
\z(117.22,0)(117.22,43.43)(117.92,43.43)(117.92,0)
\z(117.92,0)(117.92,49.22)(118.61,49.22)(118.61,0)
\z(118.61,0)(118.61,47.52)(119.31,47.52)(119.31,0)
\z(119.31,0)(119.31,48.50)(120,48.50)(120,0)
\z(120,0)(120,49.84)(120.70,49.84)(120.70,0)
\z(120.70,0)(120.70,48.24)(121.40,48.24)(121.40,0)
\z(121.40,0)(121.40,47.61)(122.09,47.61)(122.09,0)
\z(122.09,0)(122.09,45.92)(122.79,45.92)(122.79,0)
\z(122.79,0)(122.79,52.78)(123.48,52.78)(123.48,0)
\z(123.48,0)(123.48,47.52)(124.18,47.52)(124.18,0)
\z(124.18,0)(124.18,48.77)(124.87,48.77)(124.87,0)
\z(124.87,0)(124.87,48.15)(125.57,48.15)(125.57,0)
\z(125.57,0)(125.57,46.99)(126.27,46.99)(126.27,0)
\z(126.27,0)(126.27,49.13)(126.96,49.13)(126.96,0)
\z(126.96,0)(126.96,53.22)(127.66,53.22)(127.66,0)
\z(127.66,0)(127.66,54.64)(128.35,54.64)(128.35,0)
\z(128.35,0)(128.35,49.39)(129.05,49.39)(129.05,0)
\z(129.05,0)(129.05,58.38)(129.74,58.38)(129.74,0)
\z(129.74,0)(129.74,51.53)(130.44,51.53)(130.44,0)
\z(130.44,0)(130.44,53.04)(131.14,53.04)(131.14,0)
\z(131.14,0)(131.14,51.26)(131.83,51.26)(131.83,0)
\z(131.83,0)(131.83,54.02)(132.53,54.02)(132.53,0)
\z(132.53,0)(132.53,50.46)(133.22,50.46)(133.22,0)
\z(133.22,0)(133.22,51.26)(133.92,51.26)(133.92,0)
\z(133.92,0)(133.92,51.44)(134.61,51.44)(134.61,0)
\z(134.61,0)(134.61,51.97)(135.31,51.97)(135.31,0)
\z(135.31,0)(135.31,56.25)(136.00,56.25)(136.00,0)
\z(136.00,0)(136.00,56.42)(136.70,56.42)(136.70,0)
\z(136.70,0)(136.70,58.56)(137.40,58.56)(137.40,0)
\z(137.40,0)(137.40,57.85)(138.09,57.85)(138.09,0)
\z(138.09,0)(138.09,55.80)(138.79,55.80)(138.79,0)
\z(138.79,0)(138.79,58.83)(139.48,58.83)(139.48,0)
\z(139.48,0)(139.48,55.98)(140.18,55.98)(140.18,0)
\z(140.18,0)(140.18,58.65)(140.87,58.65)(140.87,0)
\z(140.87,0)(140.87,54.29)(141.57,54.29)(141.57,0)
\z(141.57,0)(141.57,54.56)(142.27,54.56)(142.27,0)
\z(142.27,0)(142.27,58.92)(142.96,58.92)(142.96,0)
\z(142.96,0)(142.96,54.91)(143.66,54.91)(143.66,0)
\z(143.66,0)(143.66,59.18)(144.35,59.18)(144.35,0)
\z(144.35,0)(144.35,58.65)(145.05,58.65)(145.05,0)
\z(145.05,0)(145.05,53.67)(145.74,53.67)(145.74,0)
\z(145.74,0)(145.74,58.20)(146.44,58.20)(146.44,0)
\z(146.44,0)(146.44,58.47)(147.14,58.47)(147.14,0)
\z(147.14,0)(147.14,56.25)(147.83,56.25)(147.83,0)
\z(147.83,0)(147.83,57.40)(148.53,57.40)(148.53,0)
\z(148.53,0)(148.53,58.12)(149.22,58.12)(149.22,0)
\z(149.22,0)(149.22,58.92)(149.92,58.92)(149.92,0)
\z(149.92,0)(149.92,55.18)(150.61,55.18)(150.61,0)
\z(150.61,0)(150.61,57.05)(151.31,57.05)(151.31,0)
\z(151.31,0)(151.31,54.56)(152.01,54.56)(152.01,0)
\z(152.01,0)(152.01,59.54)(152.70,59.54)(152.70,0)
\z(152.70,0)(152.70,58.47)(153.40,58.47)(153.40,0)
\z(153.40,0)(153.40,58.56)(154.09,58.56)(154.09,0)
\z(154.09,0)(154.09,61.50)(154.79,61.50)(154.79,0)
\z(154.79,0)(154.79,62.83)(155.48,62.83)(155.48,0)
\z(155.48,0)(155.48,63.10)(156.18,63.10)(156.18,0)
\z(156.18,0)(156.18,58.20)(156.88,58.20)(156.88,0)
\z(156.88,0)(156.88,61.68)(157.57,61.68)(157.57,0)
\z(157.57,0)(157.57,67.64)(158.27,67.64)(158.27,0)
\z(158.27,0)(158.27,62.74)(158.96,62.74)(158.96,0)
\z(158.96,0)(158.96,57.85)(159.66,57.85)(159.66,0)
\z(159.66,0)(159.66,57.76)(160.35,57.76)(160.35,0)
\z(160.35,0)(160.35,62.48)(161.05,62.48)(161.05,0)
\z(161.05,0)(161.05,66.48)(161.75,66.48)(161.75,0)
\z(161.75,0)(161.75,62.39)(162.44,62.39)(162.44,0)
\z(162.44,0)(162.44,65.68)(163.14,65.68)(163.14,0)
\z(163.14,0)(163.14,66.57)(163.83,66.57)(163.83,0)
\z(163.83,0)(163.83,65.41)(164.53,65.41)(164.53,0)
\z(164.53,0)(164.53,58.65)(165.22,58.65)(165.22,0)
\z(165.22,0)(165.22,62.12)(165.92,62.12)(165.92,0)
\z(165.92,0)(165.92,62.48)(166.61,62.48)(166.61,0)
\z(166.61,0)(166.61,62.21)(167.31,62.21)(167.31,0)
\z(167.31,0)(167.31,69.51)(168.01,69.51)(168.01,0)
\z(168.01,0)(168.01,64.26)(168.70,64.26)(168.70,0)
\z(168.70,0)(168.70,67.82)(169.40,67.82)(169.40,0)
\z(169.40,0)(169.40,69.77)(170.09,69.77)(170.09,0)
\z(170.09,0)(170.09,64.88)(170.79,64.88)(170.79,0)
\z(170.79,0)(170.79,68.53)(171.48,68.53)(171.48,0)
\z(171.48,0)(171.48,68.88)(172.18,68.88)(172.18,0)
\z(172.18,0)(172.18,65.23)(172.88,65.23)(172.88,0)
\z(172.88,0)(172.88,64.79)(173.57,64.79)(173.57,0)
\z(173.57,0)(173.57,69.33)(174.27,69.33)(174.27,0)
\z(174.27,0)(174.27,69.24)(174.96,69.24)(174.96,0)
\z(174.96,0)(174.96,69.15)(175.66,69.15)(175.66,0)
\z(175.66,0)(175.66,73.51)(176.35,73.51)(176.35,0)
\z(176.35,0)(176.35,67.10)(177.05,67.10)(177.05,0)
\z(177.05,0)(177.05,71.55)(177.75,71.55)(177.75,0)
\z(177.75,0)(177.75,67.28)(178.44,67.28)(178.44,0)
\z(178.44,0)(178.44,69.42)(179.14,69.42)(179.14,0)
\z(179.14,0)(179.14,70.49)(179.83,70.49)(179.83,0)
\z(179.83,0)(179.83,71.38)(180.53,71.38)(180.53,0)
\z(180.53,0)(180.53,69.51)(181.22,69.51)(181.22,0)
\z(181.22,0)(181.22,71.38)(181.92,71.38)(181.92,0)
\z(181.92,0)(181.92,73.87)(182.62,73.87)(182.62,0)
\z(182.62,0)(182.62,71.20)(183.31,71.20)(183.31,0)
\z(183.31,0)(183.31,67.46)(184.01,67.46)(184.01,0)
\z(184.01,0)(184.01,68.62)(184.70,68.62)(184.70,0)
\z(184.70,0)(184.70,72.98)(185.40,72.98)(185.40,0)
\z(185.40,0)(185.40,68.53)(186.09,68.53)(186.09,0)
\z(186.09,0)(186.09,75.29)(186.79,75.29)(186.79,0)
\z(186.79,0)(186.79,76.54)(187.49,76.54)(187.49,0)
\z(187.49,0)(187.49,73.51)(188.18,73.51)(188.18,0)
\z(188.18,0)(188.18,75.65)(188.88,75.65)(188.88,0)
\z(188.88,0)(188.88,76.80)(189.57,76.80)(189.57,0)
\z(189.57,0)(189.57,74.76)(190.27,74.76)(190.27,0)
\z(190.27,0)(190.27,74.67)(190.96,74.67)(190.96,0)
\z(190.96,0)(190.96,76.72)(191.66,76.72)(191.66,0)
\z(191.66,0)(191.66,78.41)(192.36,78.41)(192.36,0)
\z(192.36,0)(192.36,76.98)(193.05,76.98)(193.05,0)
\z(193.05,0)(193.05,76.63)(193.75,76.63)(193.75,0)
\z(193.75,0)(193.75,72.53)(194.44,72.53)(194.44,0)
\z(194.44,0)(194.44,74.76)(195.14,74.76)(195.14,0)
\z(195.14,0)(195.14,74.67)(195.83,74.67)(195.83,0)
\z(195.83,0)(195.83,78.23)(196.53,78.23)(196.53,0)
\z(196.53,0)(196.53,75.11)(197.22,75.11)(197.22,0)
\z(197.22,0)(197.22,72.71)(197.92,72.71)(197.92,0)
\z(197.92,0)(197.92,76.09)(198.62,76.09)(198.62,0)
\z(198.62,0)(198.62,74.49)(199.31,74.49)(199.31,0)
\z(199.31,0)(199.31,78.14)(200.01,78.14)(200.01,0)
\z(200.01,0)(200.01,80.63)(200.70,80.63)(200.70,0)
\z(200.70,0)(200.70,80.28)(201.40,80.28)(201.40,0)
\z(201.40,0)(201.40,79.03)(202.09,79.03)(202.09,0)
\z(202.09,0)(202.09,80.90)(202.79,80.90)(202.79,0)
\z(202.79,0)(202.79,80.19)(203.49,80.19)(203.49,0)
\z(203.49,0)(203.49,80.45)(204.18,80.45)(204.18,0)
\z(204.18,0)(204.18,78.85)(204.88,78.85)(204.88,0)
\z(204.88,0)(204.88,81.88)(205.57,81.88)(205.57,0)
\z(205.57,0)(205.57,82.23)(206.27,82.23)(206.27,0)
\z(206.27,0)(206.27,82.50)(206.96,82.50)(206.96,0)
\z(206.96,0)(206.96,80.54)(207.66,80.54)(207.66,0)
\z(207.66,0)(207.66,85.53)(208.36,85.53)(208.36,0)
\z(208.36,0)(208.36,84.46)(209.05,84.46)(209.05,0)
\z(209.05,0)(209.05,83.92)(209.75,83.92)(209.75,0)
\z(209.75,0)(209.75,84.10)(210.44,84.10)(210.44,0)
\z(210.44,0)(210.44,82.41)(211.14,82.41)(211.14,0)
\z(211.14,0)(211.14,80.90)(211.83,80.90)(211.83,0)
\z(211.83,0)(211.83,84.37)(212.53,84.37)(212.53,0)
\z(212.53,0)(212.53,84.64)(213.23,84.64)(213.23,0)
\z(213.23,0)(213.23,85.53)(213.92,85.53)(213.92,0)
\z(213.92,0)(213.92,82.68)(214.62,82.68)(214.62,0)
\z(214.62,0)(214.62,80.63)(215.31,80.63)(215.31,0)
\z(215.31,0)(215.31,82.86)(216.01,82.86)(216.01,0)
\z(216.01,0)(216.01,86.77)(216.70,86.77)(216.70,0)
\z(216.70,0)(216.70,83.30)(217.40,83.30)(217.40,0)
\z(217.40,0)(217.40,87.48)(218.10,87.48)(218.10,0)
\z(218.10,0)(218.10,89.09)(218.79,89.09)(218.79,0)
\z(218.79,0)(218.79,91.04)(219.49,91.04)(219.49,0)
\z(219.49,0)(219.49,85.88)(220.18,85.88)(220.18,0)
\z(220.18,0)(220.18,90.69)(220.88,90.69)(220.88,0)
\z(220.88,0)(220.88,86.24)(221.57,86.24)(221.57,0)
\z(221.57,0)(221.57,86.33)(222.27,86.33)(222.27,0)
\z(222.27,0)(222.27,86.86)(222.97,86.86)(222.97,0)
\z(222.97,0)(222.97,89.80)(223.66,89.80)(223.66,0)
\z(223.66,0)(223.66,86.33)(224.36,86.33)(224.36,0)
\z(224.36,0)(224.36,93.00)(225.05,93.00)(225.05,0)
\z(225.05,0)(225.05,88.46)(225.75,88.46)(225.75,0)
\z(225.75,0)(225.75,88.82)(226.44,88.82)(226.44,0)
\z(226.44,0)(226.44,98.34)(227.14,98.34)(227.14,0)
\z(227.14,0)(227.14,89.98)(227.83,89.98)(227.83,0)
\z(227.83,0)(227.83,90.60)(228.53,90.60)(228.53,0)
\z(228.53,0)(228.53,91.93)(229.23,91.93)(229.23,0)
\z(229.23,0)(229.23,89.18)(229.92,89.18)(229.92,0)
\z(229.92,0)(229.92,85.88)(230.62,85.88)(230.62,0)
\z(230.62,0)(230.62,87.66)(231.31,87.66)(231.31,0)
\z(231.31,0)(231.31,95.23)(232.01,95.23)(232.01,0)
\z(232.01,0)(232.01,91.49)(232.70,91.49)(232.70,0)
\z(232.70,0)(232.70,93.45)(233.40,93.45)(233.40,0)
\z(233.40,0)(233.40,93.71)(234.10,93.71)(234.10,0)
\z(234.10,0)(234.10,94.87)(234.79,94.87)(234.79,0)
\z(234.79,0)(234.79,92.20)(235.49,92.20)(235.49,0)
\z(235.49,0)(235.49,96.56)(236.18,96.56)(236.18,0)
\z(236.18,0)(236.18,94.78)(236.88,94.78)(236.88,0)
\z(236.88,0)(236.88,94.60)(237.57,94.60)(237.57,0)
\z(237.57,0)(237.57,94.25)(238.27,94.25)(238.27,0)
\z(238.27,0)(238.27,89.98)(238.97,89.98)(238.97,0)
\z(238.97,0)(238.97,94.87)(239.66,94.87)(239.66,0)
\z(239.66,0)(239.66,98.61)(240.36,98.61)(240.36,0)
\z(240.36,0)(240.36,96.29)(241.05,96.29)(241.05,0)
\z(241.05,0)(241.05,95.14)(241.75,95.14)(241.75,0)
\z(241.75,0)(241.75,98.16)(242.44,98.16)(242.44,0)
\z(242.44,0)(242.44,97.54)(243.14,97.54)(243.14,0)
\z(243.14,0)(243.14,93.98)(243.84,93.98)(243.84,0)
\z(243.84,0)(243.84,98.25)(244.53,98.25)(244.53,0)
\z(244.53,0)(244.53,102.44)(245.23,102.44)(245.23,0)
\z(245.23,0)(245.23,101.90)(245.92,101.90)(245.92,0)
\z(245.92,0)(245.92,100.66)(246.62,100.66)(246.62,0)
\z(246.62,0)(246.62,100.03)(247.31,100.03)(247.31,0)
\z(247.31,0)(247.31,105.37)(248.01,105.37)(248.01,0)
\z(248.01,0)(248.01,98.43)(248.71,98.43)(248.71,0)
\z(248.71,0)(248.71,99.68)(249.40,99.68)(249.40,0)
\z(249.40,0)(249.40,101.99)(250.10,101.99)(250.10,0)
\z(250.10,0)(250.10,97.27)(250.79,97.27)(250.79,0)
\z(250.79,0)(250.79,102.61)(251.49,102.61)(251.49,0)
\z(251.49,0)(251.49,104.30)(252.18,104.30)(252.18,0)
\z(252.18,0)(252.18,104.04)(252.88,104.04)(252.88,0)
\z(252.88,0)(252.88,103.86)(253.58,103.86)(253.58,0)
\z(253.58,0)(253.58,98.07)(254.27,98.07)(254.27,0)
\z(254.27,0)(254.27,101.01)(254.97,101.01)(254.97,0)
\z(254.97,0)(254.97,108.75)(255.66,108.75)(255.66,0)
\z(255.66,0)(255.66,105.28)(256.36,105.28)(256.36,0)
\z(256.36,0)(256.36,99.50)(257.05,99.50)(257.05,0)
\z(257.05,0)(257.05,102.26)(257.75,102.26)(257.75,0)
\z(257.75,0)(257.75,106.44)(258.44,106.44)(258.44,0)
\z(258.44,0)(258.44,101.19)(259.14,101.19)(259.14,0)
\z(259.14,0)(259.14,103.33)(259.84,103.33)(259.84,0)
\z(259.84,0)(259.84,104.04)(260.53,104.04)(260.53,0)
\z(260.53,0)(260.53,103.68)(261.23,103.68)(261.23,0)
\z(261.23,0)(261.23,106.17)(261.92,106.17)(261.92,0)
\z(261.92,0)(261.92,110.45)(262.62,110.45)(262.62,0)
\z(262.62,0)(262.62,112.40)(263.31,112.40)(263.31,0)
\z(263.31,0)(263.31,115.52)(264.01,115.52)(264.01,0)
\z(264.01,0)(264.01,107.78)(264.71,107.78)(264.71,0)
\z(264.71,0)(264.71,107.33)(265.40,107.33)(265.40,0)
\z(265.40,0)(265.40,103.50)(266.10,103.50)(266.10,0)
\z(266.10,0)(266.10,102.52)(266.79,102.52)(266.79,0)
\z(266.79,0)(266.79,106.08)(267.49,106.08)(267.49,0)
\z(267.49,0)(267.49,108.31)(268.18,108.31)(268.18,0)
\z(268.18,0)(268.18,110.18)(268.88,110.18)(268.88,0)
\z(268.88,0)(268.88,108.49)(269.58,108.49)(269.58,0)
\z(269.58,0)(269.58,116.05)(270.27,116.05)(270.27,0)
\z(270.27,0)(270.27,114.18)(270.97,114.18)(270.97,0)
\z(270.97,0)(270.97,116.05)(271.66,116.05)(271.66,0)
\z(271.66,0)(271.66,113.47)(272.36,113.47)(272.36,0)
\z(272.36,0)(272.36,109.64)(273.05,109.64)(273.05,0)
\z(273.05,0)(273.05,110.36)(273.75,110.36)(273.75,0)
\z(273.75,0)(273.75,113.12)(274.45,113.12)(274.45,0)
\z(274.45,0)(274.45,115.79)(275.14,115.79)(275.14,0)
\z(275.14,0)(275.14,116.05)(275.84,116.05)(275.84,0)
\z(275.84,0)(275.84,114.01)(276.53,114.01)(276.53,0)
\z(276.53,0)(276.53,120.50)(277.23,120.50)(277.23,0)
\z(277.23,0)(277.23,116.32)(277.92,116.32)(277.92,0)
\z(277.92,0)(277.92,117.92)(278.62,117.92)(278.62,0)
\z(278.62,0)(278.62,110.18)(279.32,110.18)(279.32,0)
\z(279.32,0)(279.32,113.47)(280.01,113.47)(280.01,0)
\z(280.01,0)(280.01,119.17)(280.71,119.17)(280.71,0)
\z(280.71,0)(280.71,113.65)(281.40,113.65)(281.40,0)
\z(281.40,0)(281.40,118.90)(282.10,118.90)(282.10,0)
\z(282.10,0)(282.10,116.23)(282.79,116.23)(282.79,0)
\z(282.79,0)(282.79,112.23)(283.49,112.23)(283.49,0)
\z(283.49,0)(283.49,122.46)(284.19,122.46)(284.19,0)
\z(284.19,0)(284.19,117.21)(284.88,117.21)(284.88,0)
\z(284.88,0)(284.88,124.95)(285.58,124.95)(285.58,0)
\z(285.58,0)(285.58,127.18)(286.27,127.18)(286.27,0)
\z(286.27,0)(286.27,117.30)(286.97,117.30)(286.97,0)
\z(286.97,0)(286.97,121.21)(287.66,121.21)(287.66,0)
\z(287.66,0)(287.66,125.84)(288.36,125.84)(288.36,0)
\z(288.36,0)(288.36,122.73)(289.06,122.73)(289.06,0)
\z(289.06,0)(289.06,126.64)(289.75,126.64)(289.75,0)
\z(289.75,0)(289.75,121.84)(290.45,121.84)(290.45,0)
\z(290.45,0)(290.45,124.60)(291.14,124.60)(291.14,0)
\z(291.14,0)(291.14,119.70)(291.84,119.70)(291.84,0)
\z(291.84,0)(291.84,119.08)(292.53,119.08)(292.53,0)
\z(292.53,0)(292.53,128.24)(293.23,128.24)(293.23,0)
\z(293.23,0)(293.23,120.68)(293.92,120.68)(293.92,0)
\z(293.92,0)(293.92,127.71)(294.62,127.71)(294.62,0)
\z(294.62,0)(294.62,128.51)(295.32,128.51)(295.32,0)
\z(295.32,0)(295.32,125.66)(296.01,125.66)(296.01,0)
\z(296.01,0)(296.01,127.18)(296.71,127.18)(296.71,0)
\z(296.71,0)(296.71,127.71)(297.40,127.71)(297.40,0)
\z(297.40,0)(297.40,126.29)(298.10,126.29)(298.10,0)
\z(298.10,0)(298.10,131.89)(298.79,131.89)(298.79,0)
\z(298.79,0)(298.79,126.11)(299.49,126.11)(299.49,0)
\z(299.49,0)(299.49,129.40)(300.19,129.40)(300.19,0)
\z(300.19,0)(300.19,121.30)(300.88,121.30)(300.88,0)
\z(300.88,0)(300.88,131.89)(301.58,131.89)(301.58,0)
\z(301.58,0)(301.58,135.72)(302.27,135.72)(302.27,0)
\z(302.27,0)(302.27,126.91)(302.97,126.91)(302.97,0)
\z(302.97,0)(302.97,134.74)(303.66,134.74)(303.66,0)
\z(303.66,0)(303.66,137.50)(304.36,137.50)(304.36,0)
\z(304.36,0)(304.36,136.88)(305.06,136.88)(305.06,0)
\z(305.06,0)(305.06,138.57)(305.75,138.57)(305.75,0)
\z(305.75,0)(305.75,135.99)(306.45,135.99)(306.45,0)
\z(306.45,0)(306.45,136.79)(307.14,136.79)(307.14,0)
\z(307.14,0)(307.14,129.67)(307.84,129.67)(307.84,0)
\z(307.84,0)(307.84,142.57)(308.53,142.57)(308.53,0)
\z(308.53,0)(308.53,139.19)(309.23,139.19)(309.23,0)
\z(309.23,0)(309.23,135.72)(309.93,135.72)(309.93,0)
\z(309.93,0)(309.93,135.99)(310.62,135.99)(310.62,0)
\z(310.62,0)(310.62,145.15)(311.32,145.15)(311.32,0)
\z(311.32,0)(311.32,132.34)(312.01,132.34)(312.01,0)
\z(312.01,0)(312.01,142.22)(312.71,142.22)(312.71,0)
\z(312.71,0)(312.71,141.77)(313.40,141.77)(313.40,0)
\z(313.40,0)(313.40,137.59)(314.10,137.59)(314.10,0)
\z(314.10,0)(314.10,141.06)(314.80,141.06)(314.80,0)
\z(314.80,0)(314.80,143.91)(315.49,143.91)(315.49,0)
\z(315.49,0)(315.49,140.53)(316.19,140.53)(316.19,0)
\z(316.19,0)(316.19,137.95)(316.88,137.95)(316.88,0)
\z(316.88,0)(316.88,144.18)(317.58,144.18)(317.58,0)
\z(317.58,0)(317.58,148.45)(318.27,148.45)(318.27,0)
\z(318.27,0)(318.27,152.36)(318.97,152.36)(318.97,0)
\z(318.97,0)(318.97,146.13)(319.67,146.13)(319.67,0)
\z(319.67,0)(319.67,148.71)(320.36,148.71)(320.36,0)
\z(320.36,0)(320.36,153.52)(321.06,153.52)(321.06,0)
\z(321.06,0)(321.06,145.87)(321.75,145.87)(321.75,0)
\z(321.75,0)(321.75,152.54)(322.45,152.54)(322.45,0)
\z(322.45,0)(322.45,153.34)(323.14,153.34)(323.14,0)
\z(323.14,0)(323.14,150.58)(323.84,150.58)(323.84,0)
\z(323.84,0)(323.84,146.85)(324.53,146.85)(324.53,0)
\z(324.53,0)(324.53,153.08)(325.23,153.08)(325.23,0)
\z(325.23,0)(325.23,157.88)(325.93,157.88)(325.93,0)
\z(325.93,0)(325.93,154.14)(326.62,154.14)(326.62,0)
\z(326.62,0)(326.62,156.72)(327.32,156.72)(327.32,0)
\z(327.32,0)(327.32,160.28)(328.01,160.28)(328.01,0)
\z(328.01,0)(328.01,151.56)(328.71,151.56)(328.71,0)
\z(328.71,0)(328.71,154.05)(329.40,154.05)(329.40,0)
\z(329.40,0)(329.40,161.35)(330.10,161.35)(330.10,0)
\z(330.10,0)(330.10,159.48)(330.80,159.48)(330.80,0)
\z(330.80,0)(330.80,159.13)(331.49,159.13)(331.49,0)
\z(331.49,0)(331.49,164.91)(332.19,164.91)(332.19,0)
\z(332.19,0)(332.19,159.66)(332.88,159.66)(332.88,0)
\z(332.88,0)(332.88,157.97)(333.58,157.97)(333.58,0)
\z(333.58,0)(333.58,162.15)(334.27,162.15)(334.27,0)
\z(334.27,0)(334.27,166.87)(334.97,166.87)(334.97,0)
\z(334.97,0)(334.97,161.97)(335.67,161.97)(335.67,0)
\z(335.67,0)(335.67,165.36)(336.36,165.36)(336.36,0)
\z(336.36,0)(336.36,160.28)(337.06,160.28)(337.06,0)
\z(337.06,0)(337.06,162.86)(337.75,162.86)(337.75,0)
\z(337.75,0)(337.75,166.16)(338.45,166.16)(338.45,0)
\z(338.45,0)(338.45,165.53)(339.14,165.53)(339.14,0)
\z(339.14,0)(339.14,169.09)(339.84,169.09)(339.84,0)
\z(339.84,0)(339.84,165.00)(340.54,165.00)(340.54,0)
\z(340.54,0)(340.54,169.09)(341.23,169.09)(341.23,0)
\z(341.23,0)(341.23,173.81)(341.93,173.81)(341.93,0)
\z(341.93,0)(341.93,168.20)(342.62,168.20)(342.62,0)
\z(342.62,0)(342.62,168.20)(343.32,168.20)(343.32,0)
\z(343.32,0)(343.32,178.97)(344.01,178.97)(344.01,0)
\z(344.01,0)(344.01,173.01)(344.71,173.01)(344.71,0)
\z(344.71,0)(344.71,175.15)(345.41,175.15)(345.41,0)
\z(345.41,0)(345.41,178.53)(346.10,178.53)(346.10,0)
\z(346.10,0)(346.10,183.42)(346.80,183.42)(346.80,0)
\z(346.80,0)(346.80,182.18)(347.49,182.18)(347.49,0)
\z(347.49,0)(347.49,185.20)(348.19,185.20)(348.19,0)
\z(348.19,0)(348.19,192.14)(348.88,192.14)(348.88,0)
\z(348.88,0)(348.88,191.88)(349.58,191.88)(349.58,0)
\z(349.58,0)(349.58,186.72)(350.28,186.72)(350.28,0)
\z(350.28,0)(350.28,193.39)(350.97,193.39)(350.97,0)
\z(350.97,0)(350.97,189.48)(351.67,189.48)(351.67,0)
\z(351.67,0)(351.67,189.03)(352.36,189.03)(352.36,0)
\z(352.36,0)(352.36,189.56)(353.06,189.56)(353.06,0)
\z(353.06,0)(353.06,197.40)(353.75,197.40)(353.75,0)
\z(353.75,0)(353.75,202.56)(354.45,202.56)(354.45,0)
\z(354.45,0)(354.45,198.29)(355.14,198.29)(355.14,0)
\z(355.14,0)(355.14,205.49)(355.84,205.49)(355.84,0)
\z(355.84,0)(355.84,212.70)(356.54,212.70)(356.54,0)
\z(356.54,0)(356.54,213.86)(357.23,213.86)(357.23,0)
\z(357.23,0)(357.23,216.98)(357.93,216.98)(357.93,0)
\z(357.93,0)(357.93,228.19)(358.62,228.19)(358.62,0)
\z(358.62,0)(358.62,230.24)(359.32,230.24)(359.32,0)
\z(359.32,0)(359.32,224.98)(360.01,224.98)(360.01,0)
\z(360.01,0)(360.01,212.97)(360.71,212.97)(360.71,0)
\z(360.71,0)(360.71,232.99)(361.41,232.99)(361.41,0)
\z(361.41,0)(361.41,227.12)(362.10,227.12)(362.10,0)
\z(362.10,0)(362.10,221.34)(362.80,221.34)(362.80,0)
\z(362.80,0)(362.80,221.07)(363.49,221.07)(363.49,0)
\z(363.49,0)(363.49,227.83)(364.19,227.83)(364.19,0)
\z(364.19,0)(364.19,222.58)(364.88,222.58)(364.88,0)
\z(364.88,0)(364.88,223.38)(365.58,223.38)(365.58,0)
\z(365.58,0)(365.58,219.29)(366.28,219.29)(366.28,0)
\z(366.28,0)(366.28,216.53)(366.97,216.53)(366.97,0)
\z(366.97,0)(366.97,224.81)(367.67,224.81)(367.67,0)
\z(367.67,0)(367.67,226.23)(368.36,226.23)(368.36,0)
\z(368.36,0)(368.36,223.29)(369.06,223.29)(369.06,0)
\z(369.06,0)(369.06,221.51)(369.75,221.51)(369.75,0)
\z(369.75,0)(369.75,219.73)(370.45,219.73)(370.45,0)
\z(370.45,0)(370.45,224.18)(371.15,224.18)(371.15,0)
\z(371.15,0)(371.15,223.29)(371.84,223.29)(371.84,0)
\z(371.84,0)(371.84,223.65)(372.54,223.65)(372.54,0)
\z(372.54,0)(372.54,212.70)(373.23,212.70)(373.23,0)
\z(373.23,0)(373.23,219.91)(373.93,219.91)(373.93,0)
\z(373.93,0)(373.93,222.14)(374.62,222.14)(374.62,0)
\z(374.62,0)(374.62,212.17)(375.32,212.17)(375.32,0)
\z(375.32,0)(375.32,227.03)(376.02,227.03)(376.02,0)
\z(376.02,0)(376.02,219.38)(376.71,219.38)(376.71,0)
\z(376.71,0)(376.71,220.98)(377.41,220.98)(377.41,0)
\z(377.41,0)(377.41,224.09)(378.10,224.09)(378.10,0)
\z(378.10,0)(378.10,220.36)(378.80,220.36)(378.80,0)
\z(378.80,0)(378.80,224.45)(379.49,224.45)(379.49,0)
\z(379.49,0)(379.49,224.36)(380.19,224.36)(380.19,0)
\z(380.19,0)(380.19,222.94)(380.89,222.94)(380.89,0)
\z(380.89,0)(380.89,226.23)(381.58,226.23)(381.58,0)
\z(381.58,0)(381.58,220.62)(382.28,220.62)(382.28,0)
\z(382.28,0)(382.28,219.82)(382.97,219.82)(382.97,0)
\z(382.97,0)(382.97,220.09)(383.67,220.09)(383.67,0)
\z(383.67,0)(383.67,224.18)(384.36,224.18)(384.36,0)
\z(384.36,0)(384.36,218.13)(385.06,218.13)(385.06,0)
\z(385.06,0)(385.06,219.38)(385.75,219.38)(385.75,0)
\z(385.75,0)(385.75,216.17)(386.45,216.17)(386.45,0)
\z(386.45,0)(386.45,226.05)(387.15,226.05)(387.15,0)
\z(387.15,0)(387.15,224.90)(387.84,224.90)(387.84,0)
\z(387.84,0)(387.84,219.11)(388.54,219.11)(388.54,0)
\z(388.54,0)(388.54,220.62)(389.23,220.62)(389.23,0)
\z(389.23,0)(389.23,225.16)(389.93,225.16)(389.93,0)
\z(389.93,0)(389.93,219.11)(390.62,219.11)(390.62,0)
\z(390.62,0)(390.62,219.29)(391.32,219.29)(391.32,0)
\z(391.32,0)(391.32,226.23)(392.02,226.23)(392.02,0)
\z(392.02,0)(392.02,225.43)(392.71,225.43)(392.71,0)
\z(392.71,0)(392.71,211.72)(393.41,211.72)(393.41,0)
\z(393.41,0)(393.41,211.19)(394.10,211.19)(394.10,0)
\z(394.10,0)(394.10,229.43)(394.80,229.43)(394.80,0)
\z(394.80,0)(394.80,223.65)(395.49,223.65)(395.49,0)
\z(395.49,0)(395.49,217.51)(396.19,217.51)(396.19,0)
\z(396.19,0)(396.19,218.93)(396.89,218.93)(396.89,0)
\z(396.89,0)(396.89,223.03)(397.58,223.03)(397.58,0)
\z(397.58,0)(397.58,224.90)(398.28,224.90)(398.28,0)
\z(398.28,0)(398.28,217.69)(398.97,217.69)(398.97,0)
\z(398.97,0)(398.97,218.22)(399.67,218.22)(399.67,0)
\z(399.67,0)(399.67,210.66)(400.36,210.66)(400.36,0)
\z(400.36,0)(400.36,224.63)(401.06,224.63)(401.06,0)
\z(401.06,0)(401.06,220.36)(401.76,220.36)(401.76,0)
\z(401.76,0)(401.76,226.23)(402.45,226.23)(402.45,0)
\z(402.45,0)(402.45,220.09)(403.15,220.09)(403.15,0)
\z(403.15,0)(403.15,225.34)(403.84,225.34)(403.84,0)
\z(403.84,0)(403.84,221.16)(404.54,221.16)(404.54,0)
\z(404.54,0)(404.54,226.76)(405.23,226.76)(405.23,0)
\z(405.23,0)(405.23,222.05)(405.93,222.05)(405.93,0)
\z(405.93,0)(405.93,226.94)(406.63,226.94)(406.63,0)
\z(406.63,0)(406.63,227.65)(407.32,227.65)(407.32,0)
\z(407.32,0)(407.32,216.71)(408.02,216.71)(408.02,0)
\z(408.02,0)(408.02,220.45)(408.71,220.45)(408.71,0)
\z(408.71,0)(408.71,209.68)(409.41,209.68)(409.41,0)
\z(409.41,0)(409.41,216.89)(410.10,216.89)(410.10,0)
\z(410.10,0)(410.10,215.55)(410.80,215.55)(410.80,0)
\z(410.80,0)(410.80,222.32)(411.50,222.32)(411.50,0)
\z(411.50,0)(411.50,213.86)(412.19,213.86)(412.19,0)
\z(412.19,0)(412.19,220.80)(412.89,220.80)(412.89,0)
\z(412.89,0)(412.89,211.19)(413.58,211.19)(413.58,0)
\z(413.58,0)(413.58,220.45)(414.28,220.45)(414.28,0)
\z(414.28,0)(414.28,227.21)(414.97,227.21)(414.97,0)
\z(414.97,0)(414.97,220.89)(415.67,220.89)(415.67,0)
\z(415.67,0)(415.67,217.87)(416.36,217.87)(416.36,0)
\z(416.36,0)(416.36,230.24)(417.06,230.24)(417.06,0)
\z(417.06,0)(417.06,219.56)(417.76,219.56)(417.76,0)
\z(417.76,0)(417.76,212.44)(418.45,212.44)(418.45,0)
\z(418.45,0)(418.45,222.40)(419.15,222.40)(419.15,0)
\z(419.15,0)(419.15,219.11)(419.84,219.11)(419.84,0)
\z(419.84,0)(419.84,217.95)(420.54,217.95)(420.54,0)
\z(420.54,0)(420.54,221.51)(421.23,221.51)(421.23,0)
\z(421.23,0)(421.23,222.32)(421.93,222.32)(421.93,0)
\z(421.93,0)(421.93,224.36)(422.63,224.36)(422.63,0)
\z(422.63,0)(422.63,217.51)(423.32,217.51)(423.32,0)
\z(423.32,0)(423.32,225.79)(424.02,225.79)(424.02,0)
\z(424.02,0)(424.02,218.13)(424.71,218.13)(424.71,0)
\z(424.71,0)(424.71,219.82)(425.41,219.82)(425.41,0)
\z(425.41,0)(425.41,224.81)(426.10,224.81)(426.10,0)
\z(426.10,0)(426.10,228.81)(426.80,228.81)(426.80,0)
\z(426.80,0)(426.80,224.63)(427.50,224.63)(427.50,0)
\z(427.50,0)(427.50,223.65)(428.19,223.65)(428.19,0)
\z(428.19,0)(428.19,216.98)(428.89,216.98)(428.89,0)
\z(428.89,0)(428.89,220.89)(429.58,220.89)(429.58,0)
\z(429.58,0)(429.58,220.98)(430.28,220.98)(430.28,0)
\z(430.28,0)(430.28,216.98)(430.97,216.98)(430.97,0)
\z(430.97,0)(430.97,222.85)(431.67,222.85)(431.67,0)
\z(431.67,0)(431.67,216.80)(432.37,216.80)(432.37,0)
\z(432.37,0)(432.37,228.63)(433.06,228.63)(433.06,0)
\z(433.06,0)(433.06,220.54)(433.76,220.54)(433.76,0)
\z(433.76,0)(433.76,219.65)(434.45,219.65)(434.45,0)
\z(434.45,0)(434.45,226.05)(435.15,226.05)(435.15,0)
\z(435.15,0)(435.15,221.60)(435.84,221.60)(435.84,0)
\z(435.84,0)(435.84,226.32)(436.54,226.32)(436.54,0)
\z(436.54,0)(436.54,217.60)(437.24,217.60)(437.24,0)
\z(437.24,0)(437.24,221.07)(437.93,221.07)(437.93,0)
\z(437.93,0)(437.93,218.04)(438.63,218.04)(438.63,0)
\z(438.63,0)(438.63,216.71)(439.32,216.71)(439.32,0)
\z(439.32,0)(439.32,220.18)(440.02,220.18)(440.02,0)
\z(440.02,0)(440.02,215.82)(440.71,215.82)(440.71,0)
\z(440.71,0)(440.71,221.51)(441.41,221.51)(441.41,0)
\z(441.41,0)(441.41,217.95)(442.11,217.95)(442.11,0)
\z(442.11,0)(442.11,215.28)(442.80,215.28)(442.80,0)
\z(442.80,0)(442.80,227.57)(443.50,227.57)(443.50,0)
\z(443.50,0)(443.50,222.58)(444.19,222.58)(444.19,0)
\z(444.19,0)(444.19,219.91)(444.89,219.91)(444.89,0)
\z(444.89,0)(444.89,217.87)(445.58,217.87)(445.58,0)
\z(445.58,0)(445.58,220.18)(446.28,220.18)(446.28,0)
\z(446.28,0)(446.28,217.24)(446.97,217.24)(446.97,0)
\z(446.97,0)(446.97,225.96)(447.67,225.96)(447.67,0)
\z(447.67,0)(447.67,220.54)(448.37,220.54)(448.37,0)
\z(448.37,0)(448.37,221.07)(449.06,221.07)(449.06,0)
\z(449.06,0)(449.06,228.99)(449.76,228.99)(449.76,0)
\z(449.76,0)(449.76,218.04)(450.45,218.04)(450.45,0)
\z(450.45,0)(450.45,212.97)(451.15,212.97)(451.15,0)
\z(451.15,0)(451.15,220.98)(451.84,220.98)(451.84,0)
\z(451.84,0)(451.84,219.65)(452.54,219.65)(452.54,0)
\z(452.54,0)(452.54,220.62)(453.24,220.62)(453.24,0)
\z(453.24,0)(453.24,214.93)(453.93,214.93)(453.93,0)
\z(453.93,0)(453.93,224.54)(454.63,224.54)(454.63,0)
\z(454.63,0)(454.63,220.54)(455.32,220.54)(455.32,0)
\z(455.32,0)(455.32,221.25)(456.02,221.25)(456.02,0)
\z(456.02,0)(456.02,221.96)(456.71,221.96)(456.71,0)
\z(456.71,0)(456.71,215.28)(457.41,215.28)(457.41,0)
\z(457.41,0)(457.41,221.96)(458.11,221.96)(458.11,0)
\z(458.11,0)(458.11,219.38)(458.80,219.38)(458.80,0)
\z(458.80,0)(458.80,221.51)(459.50,221.51)(459.50,0)
\z(459.50,0)(459.50,212.70)(460.19,212.70)(460.19,0)
\z(460.19,0)(460.19,220.54)(460.89,220.54)(460.89,0)
\z(460.89,0)(460.89,221.87)(461.58,221.87)(461.58,0)
\z(461.58,0)(461.58,217.42)(462.28,217.42)(462.28,0)
\z(462.28,0)(462.28,209.77)(462.98,209.77)(462.98,0)
\z(462.98,0)(462.98,211.90)(463.67,211.90)(463.67,0)
\z(463.67,0)(463.67,219.56)(464.37,219.56)(464.37,0)
\z(464.37,0)(464.37,221.51)(465.06,221.51)(465.06,0)
\z(465.06,0)(465.06,221.25)(465.76,221.25)(465.76,0)
\z(465.76,0)(465.76,208.79)(466.45,208.79)(466.45,0)
\z(466.45,0)(466.45,221.69)(467.15,221.69)(467.15,0)
\z(467.15,0)(467.15,213.15)(467.85,213.15)(467.85,0)
\z(467.85,0)(467.85,221.51)(468.54,221.51)(468.54,0)
\z(468.54,0)(468.54,211.55)(469.24,211.55)(469.24,0)
\z(469.24,0)(469.24,219.38)(469.93,219.38)(469.93,0)
\z(469.93,0)(469.93,219.38)(470.63,219.38)(470.63,0)
\z(470.63,0)(470.63,223.92)(471.32,223.92)(471.32,0)
\z(471.32,0)(471.32,222.14)(472.02,222.14)(472.02,0)
\z(472.02,0)(472.02,216.44)(472.72,216.44)(472.72,0)
\z(472.72,0)(472.72,217.95)(473.41,217.95)(473.41,0)
\z(473.41,0)(473.41,223.38)(474.11,223.38)(474.11,0)
\z(474.11,0)(474.11,219.73)(474.80,219.73)(474.80,0)
\z(474.80,0)(474.80,217.51)(475.50,217.51)(475.50,0)
\z(475.50,0)(475.50,215.46)(476.19,215.46)(476.19,0)
\z(476.19,0)(476.19,216.53)(476.89,216.53)(476.89,0)
\z(476.89,0)(476.89,220.36)(477.58,220.36)(477.58,0)
\z(477.58,0)(477.58,206.21)(478.28,206.21)(478.28,0)
\z(478.28,0)(478.28,219.38)(478.98,219.38)(478.98,0)
\z(478.98,0)(478.98,225.07)(479.67,225.07)(479.67,0)
\z(479.67,0)(479.67,217.42)(480.37,217.42)(480.37,0)
\z(480.37,0)(480.37,223.12)(481.06,223.12)(481.06,0)
\z(481.06,0)(481.06,223.74)(481.76,223.74)(481.76,0)
\z(481.76,0)(481.76,210.30)(482.45,210.30)(482.45,0)
\z(482.45,0)(482.45,217.15)(483.15,217.15)(483.15,0)
\z(483.15,0)(483.15,215.73)(483.85,215.73)(483.85,0)
\z(483.85,0)(483.85,228.99)(484.54,228.99)(484.54,0)
\z(484.54,0)(484.54,221.07)(485.24,221.07)(485.24,0)
\z(485.24,0)(485.24,222.23)(485.93,222.23)(485.93,0)
\z(485.93,0)(485.93,220.62)(486.63,220.62)(486.63,0)
\z(486.63,0)(486.63,213.68)(487.32,213.68)(487.32,0)
\z(487.32,0)(487.32,219.56)(488.02,219.56)(488.02,0)
\z(488.02,0)(488.02,223.03)(488.72,223.03)(488.72,0)
\z(488.72,0)(488.72,218.49)(489.41,218.49)(489.41,0)
\z(489.41,0)(489.41,218.93)(490.11,218.93)(490.11,0)
\z(490.11,0)(490.11,221.96)(490.80,221.96)(490.80,0)
\z(490.80,0)(490.80,208.16)(491.50,208.16)(491.50,0)
\z(491.50,0)(491.50,216.80)(492.19,216.80)(492.19,0)
\z(492.19,0)(492.19,212.44)(492.89,212.44)(492.89,0)
\z(492.89,0)(492.89,211.01)(493.59,211.01)(493.59,0)
\z(493.59,0)(493.59,212.08)(494.28,212.08)(494.28,0)
\z(494.28,0)(494.28,215.37)(494.98,215.37)(494.98,0)
\z(494.98,0)(494.98,227.21)(495.67,227.21)(495.67,0)
\z(495.67,0)(495.67,215.37)(496.37,215.37)(496.37,0)
\z(496.37,0)(496.37,217.69)(497.06,217.69)(497.06,0)
\z(497.06,0)(497.06,224.18)(497.76,224.18)(497.76,0)
\z(497.76,0)(497.76,214.93)(498.46,214.93)(498.46,0)
\z(498.46,0)(498.46,216.09)(499.15,216.09)(499.15,0)
\z(499.15,0)(499.15,216.71)(499.85,216.71)(499.85,0)
\z(499.85,0)(499.85,218.67)(500.54,218.67)(500.54,0)
\z(500.54,0)(500.54,206.92)(501.24,206.92)(501.24,0)
\z(501.24,0)(501.24,214.66)(501.93,214.66)(501.93,0)
\z(501.93,0)(501.93,216.80)(502.63,216.80)(502.63,0)
\z(502.63,0)(502.63,215.55)(503.33,215.55)(503.33,0)
\z(503.33,0)(503.33,229.79)(504.02,229.79)(504.02,0)
\z(504.02,0)(504.02,219.02)(504.72,219.02)(504.72,0)
\z(504.72,0)(504.72,218.22)(505.41,218.22)(505.41,0)
\z(505.41,0)(505.41,215.37)(506.11,215.37)(506.11,0)
\z(506.11,0)(506.11,224.36)(506.80,224.36)(506.80,0)
\z(506.80,0)(506.80,223.92)(507.50,223.92)(507.50,0)
\z(507.50,0)(507.50,217.78)(508.19,217.78)(508.19,0)
\z(508.19,0)(508.19,229.35)(508.89,229.35)(508.89,0)
\z(508.89,0)(508.89,219.47)(509.59,219.47)(509.59,0)
\z(509.59,0)(509.59,216.80)(510.28,216.80)(510.28,0)
\z(510.28,0)(510.28,221.69)(510.98,221.69)(510.98,0)
\z(510.98,0)(510.98,220.98)(511.67,220.98)(511.67,0)
\z(511.67,0)(511.67,226.59)(512.37,226.59)(512.37,0)
\z(512.37,0)(512.37,218.58)(513.06,218.58)(513.06,0)
\z(513.06,0)(513.06,221.96)(513.76,221.96)(513.76,0)
\z(513.76,0)(513.76,218.04)(514.46,218.04)(514.46,0)
\z(514.46,0)(514.46,218.22)(515.15,218.22)(515.15,0)
\z(515.15,0)(515.15,224.81)(515.85,224.81)(515.85,0)
\z(515.85,0)(515.85,228.81)(516.54,228.81)(516.54,0)
\z(516.54,0)(516.54,209.23)(517.24,209.23)(517.24,0)
\z(517.24,0)(517.24,211.28)(517.93,211.28)(517.93,0)
\z(517.93,0)(517.93,217.42)(518.63,217.42)(518.63,0)
\z(518.63,0)(518.63,215.91)(519.33,215.91)(519.33,0)
\z(519.33,0)(519.33,219.38)(520.02,219.38)(520.02,0)
\z(520.02,0)(520.02,209.68)(520.72,209.68)(520.72,0)
\z(520.72,0)(520.72,214.48)(521.41,214.48)(521.41,0)
\z(521.41,0)(521.41,223.12)(522.11,223.12)(522.11,0)
\z(522.11,0)(522.11,224.45)(522.80,224.45)(522.80,0)
\z(522.80,0)(522.80,217.78)(523.50,217.78)(523.50,0)
\z(523.50,0)(523.50,218.13)(524.20,218.13)(524.20,0)
\z(524.20,0)(524.20,220.27)(524.89,220.27)(524.89,0)
\z(524.89,0)(524.89,221.87)(525.59,221.87)(525.59,0)
\z(525.59,0)(525.59,226.68)(526.28,226.68)(526.28,0)
\z(526.28,0)(526.28,228.37)(526.98,228.37)(526.98,0)
\z(526.98,0)(526.98,221.96)(527.67,221.96)(527.67,0)
\z(527.67,0)(527.67,223.12)(528.37,223.12)(528.37,0)
\z(528.37,0)(528.37,217.69)(529.07,217.69)(529.07,0)
\z(529.07,0)(529.07,224.45)(529.76,224.45)(529.76,0)
\z(529.76,0)(529.76,225.52)(530.46,225.52)(530.46,0)
\z(530.46,0)(530.46,222.14)(531.15,222.14)(531.15,0)
\z(531.15,0)(531.15,219.56)(531.85,219.56)(531.85,0)
\z(531.85,0)(531.85,223.65)(532.54,223.65)(532.54,0)
\z(532.54,0)(532.54,223.92)(533.24,223.92)(533.24,0)
\z(533.24,0)(533.24,225.43)(533.94,225.43)(533.94,0)
\z(533.94,0)(533.94,220.36)(534.63,220.36)(534.63,0)
\z(534.63,0)(534.63,216.35)(535.33,216.35)(535.33,0)
\z(535.33,0)(535.33,221.07)(536.02,221.07)(536.02,0)
\z(536.02,0)(536.02,219.29)(536.72,219.29)(536.72,0)
\z(536.72,0)(536.72,223.47)(537.41,223.47)(537.41,0)
\z(537.41,0)(537.41,218.67)(538.11,218.67)(538.11,0)
\z(538.11,0)(538.11,220.98)(538.81,220.98)(538.81,0)
\z(538.81,0)(538.81,210.57)(539.50,210.57)(539.50,0)
\z(539.50,0)(539.50,219.56)(540.20,219.56)(540.20,0)
\z(540.20,0)(540.20,211.99)(540.89,211.99)(540.89,0)
\z(540.89,0)(540.89,221.78)(541.59,221.78)(541.59,0)
\z(541.59,0)(541.59,225.52)(542.28,225.52)(542.28,0)
\z(542.28,0)(542.28,213.06)(542.98,213.06)(542.98,0)
\z(542.98,0)(542.98,214.75)(543.67,214.75)(543.67,0)
\z(543.67,0)(543.67,222.05)(544.37,222.05)(544.37,0)
\z(544.37,0)(544.37,219.11)(545.07,219.11)(545.07,0)
\z(545.07,0)(545.07,214.48)(545.76,214.48)(545.76,0)
\z(545.76,0)(545.76,225.70)(546.46,225.70)(546.46,0)
\z(546.46,0)(546.46,212.53)(547.15,212.53)(547.15,0)
\z(547.15,0)(547.15,218.04)(547.85,218.04)(547.85,0)
\z(547.85,0)(547.85,229.35)(548.54,229.35)(548.54,0)
\z(548.54,0)(548.54,221.25)(549.24,221.25)(549.24,0)
\z(549.24,0)(549.24,220.36)(549.94,220.36)(549.94,0)
\z(549.94,0)(549.94,217.15)(550.63,217.15)(550.63,0)
\z(550.63,0)(550.63,217.60)(551.33,217.60)(551.33,0)
\z(551.33,0)(551.33,212.70)(552.02,212.70)(552.02,0)
\z(552.02,0)(552.02,224.98)(552.72,224.98)(552.72,0)
\z(552.72,0)(552.72,222.49)(553.41,222.49)(553.41,0)
\z(553.41,0)(553.41,215.37)(554.11,215.37)(554.11,0)
\z(554.11,0)(554.11,216.98)(554.81,216.98)(554.81,0)
\z(554.81,0)(554.81,216.26)(555.50,216.26)(555.50,0)
\z(555.50,0)(555.50,217.78)(556.20,217.78)(556.20,0)
\z(556.20,0)(556.20,216.53)(556.89,216.53)(556.89,0)
\z(556.89,0)(556.89,210.83)(557.59,210.83)(557.59,0)
\z(557.59,0)(557.59,215.28)(558.28,215.28)(558.28,0)
\z(558.28,0)(558.28,223.21)(558.98,223.21)(558.98,0)
\z(558.98,0)(558.98,212.79)(559.68,212.79)(559.68,0)
\z(559.68,0)(559.68,216.89)(560.37,216.89)(560.37,0)
\z(560.37,0)(560.37,218.49)(561.07,218.49)(561.07,0)
\z(561.07,0)(561.07,231.04)(561.76,231.04)(561.76,0)
\z(561.76,0)(561.76,223.21)(562.46,223.21)(562.46,0)
\z(562.46,0)(562.46,216.98)(563.15,216.98)(563.15,0)
\z(563.15,0)(563.15,225.96)(563.85,225.96)(563.85,0)
\z(563.85,0)(563.85,211.81)(564.55,211.81)(564.55,0)
\z(564.55,0)(564.55,223.74)(565.24,223.74)(565.24,0)
\z(565.24,0)(565.24,222.14)(565.94,222.14)(565.94,0)
\z(565.94,0)(565.94,221.25)(566.63,221.25)(566.63,0)
\z(566.63,0)(566.63,215.82)(567.33,215.82)(567.33,0)
\z(567.33,0)(567.33,222.94)(568.02,222.94)(568.02,0)
\z(568.02,0)(568.02,216.53)(568.72,216.53)(568.72,0)
\z(568.72,0)(568.72,223.38)(569.42,223.38)(569.42,0)
\z(569.42,0)(569.42,208.34)(570.11,208.34)(570.11,0)
\z(570.11,0)(570.11,218.58)(570.81,218.58)(570.81,0)
\z(570.81,0)(570.81,218.31)(571.50,218.31)(571.50,0)
\z(571.50,0)(571.50,213.24)(572.20,213.24)(572.20,0)
\z(572.20,0)(572.20,222.67)(572.89,222.67)(572.89,0)
\z(572.89,0)(572.89,221.16)(573.59,221.16)(573.59,0)
\z(573.59,0)(573.59,213.06)(574.28,213.06)(574.28,0)
\z(574.28,0)(574.28,213.77)(574.98,213.77)(574.98,0)
\z(574.98,0)(574.98,215.02)(575.68,215.02)(575.68,0)
\z(575.68,0)(575.68,220.09)(576.37,220.09)(576.37,0)
\z(576.37,0)(576.37,213.33)(577.07,213.33)(577.07,0)
\z(577.07,0)(577.07,212.26)(577.76,212.26)(577.76,0)
\z(577.76,0)(577.76,216.71)(578.46,216.71)(578.46,0)
\z(578.46,0)(578.46,224.81)(579.15,224.81)(579.15,0)
\z(579.15,0)(579.15,223.29)(579.85,223.29)(579.85,0)
\z(579.85,0)(579.85,220.36)(580.55,220.36)(580.55,0)
\z(580.55,0)(580.55,217.60)(581.24,217.60)(581.24,0)
\z(581.24,0)(581.24,221.51)(581.94,221.51)(581.94,0)
\z(581.94,0)(581.94,217.24)(582.63,217.24)(582.63,0)
\z(582.63,0)(582.63,217.95)(583.33,217.95)(583.33,0)
\z(583.33,0)(583.33,216.71)(584.02,216.71)(584.02,0)
\z(584.02,0)(584.02,228.19)(584.72,228.19)(584.72,0)
\z(584.72,0)(584.72,222.14)(585.42,222.14)(585.42,0)
\z(585.42,0)(585.42,213.42)(586.11,213.42)(586.11,0)
\z(586.11,0)(586.11,212.44)(586.81,212.44)(586.81,0)
\z(586.81,0)(586.81,226.76)(587.50,226.76)(587.50,0)
\z(587.50,0)(587.50,218.49)(588.20,218.49)(588.20,0)
\z(588.20,0)(588.20,222.14)(588.89,222.14)(588.89,0)
\z(588.89,0)(588.89,217.69)(589.59,217.69)(589.59,0)
\z(589.59,0)(589.59,220.54)(590.29,220.54)(590.29,0)
\z(590.29,0)(590.29,218.93)(590.98,218.93)(590.98,0)
\z(590.98,0)(590.98,220.18)(591.68,220.18)(591.68,0)
\z(591.68,0)(591.68,226.68)(592.37,226.68)(592.37,0)
\z(592.37,0)(592.37,219.38)(593.07,219.38)(593.07,0)
\z(593.07,0)(593.07,219.56)(593.76,219.56)(593.76,0)
\z(593.76,0)(593.76,219.82)(594.46,219.82)(594.46,0)
\z(594.46,0)(594.46,218.40)(595.16,218.40)(595.16,0)
\z(595.16,0)(595.16,223.29)(595.85,223.29)(595.85,0)
\z(595.85,0)(595.85,220.54)(596.55,220.54)(596.55,0)
\z(596.55,0)(596.55,221.07)(597.24,221.07)(597.24,0)
\z(597.24,0)(597.24,220.62)(597.94,220.62)(597.94,0)
\z(597.94,0)(597.94,221.34)(598.63,221.34)(598.63,0)
\z(598.63,0)(598.63,217.15)(599.33,217.15)(599.33,0)
\z(599.33,0)(599.33,218.04)(600.03,218.04)(600.03,0)
\z(600.03,0)(600.03,221.60)(600.72,221.60)(600.72,0)
\z(600.72,0)(600.72,221.07)(601.42,221.07)(601.42,0)
\z(601.42,0)(601.42,226.32)(602.11,226.32)(602.11,0)
\z(602.11,0)(602.11,218.58)(602.81,218.58)(602.81,0)
\z(602.81,0)(602.81,218.67)(603.50,218.67)(603.50,0)
\z(603.50,0)(603.50,218.76)(604.20,218.76)(604.20,0)
\z(604.20,0)(604.20,222.76)(604.89,222.76)(604.89,0)
\z(604.89,0)(604.89,224.63)(605.59,224.63)(605.59,0)
\z(605.59,0)(605.59,220.36)(606.29,220.36)(606.29,0)
\z(606.29,0)(606.29,222.94)(606.98,222.94)(606.98,0)
\z(606.98,0)(606.98,217.78)(607.68,217.78)(607.68,0)
\z(607.68,0)(607.68,215.91)(608.37,215.91)(608.37,0)
\z(608.37,0)(608.37,222.49)(609.07,222.49)(609.07,0)
\z(609.07,0)(609.07,227.39)(609.76,227.39)(609.76,0)
\z(609.76,0)(609.76,212.17)(610.46,212.17)(610.46,0)
\z(610.46,0)(610.46,220.36)(611.16,220.36)(611.16,0)
\z(611.16,0)(611.16,228.54)(611.85,228.54)(611.85,0)
\z(611.85,0)(611.85,224.54)(612.55,224.54)(612.55,0)
\z(612.55,0)(612.55,216.98)(613.24,216.98)(613.24,0)
\z(613.24,0)(613.24,221.43)(613.94,221.43)(613.94,0)
\z(613.94,0)(613.94,221.34)(614.63,221.34)(614.63,0)
\z(614.63,0)(614.63,221.07)(615.33,221.07)(615.33,0)
\z(615.33,0)(615.33,217.15)(616.03,217.15)(616.03,0)
\z(616.03,0)(616.03,224.98)(616.72,224.98)(616.72,0)
\z(616.72,0)(616.72,221.69)(617.42,221.69)(617.42,0)
\z(617.42,0)(617.42,218.67)(618.11,218.67)(618.11,0)
\z(618.11,0)(618.11,217.87)(618.81,217.87)(618.81,0)
\z(618.81,0)(618.81,221.60)(619.50,221.60)(619.50,0)
\z(619.50,0)(619.50,217.51)(620.20,217.51)(620.20,0)
\z(620.20,0)(620.20,218.84)(620.90,218.84)(620.90,0)
\z(620.90,0)(620.90,214.57)(621.59,214.57)(621.59,0)
\z(621.59,0)(621.59,216.00)(622.29,216.00)(622.29,0)
\z(622.29,0)(622.29,213.50)(622.98,213.50)(622.98,0)
\z(622.98,0)(622.98,224.63)(623.68,224.63)(623.68,0)
\z(623.68,0)(623.68,218.58)(624.37,218.58)(624.37,0)
\z(624.37,0)(624.37,224.09)(625.07,224.09)(625.07,0)
\z(625.07,0)(625.07,217.42)(625.77,217.42)(625.77,0)
\z(625.77,0)(625.77,217.69)(626.46,217.69)(626.46,0)
\z(626.46,0)(626.46,225.07)(627.16,225.07)(627.16,0)
\z(627.16,0)(627.16,221.78)(627.85,221.78)(627.85,0)
\z(627.85,0)(627.85,217.06)(628.55,217.06)(628.55,0)
\z(628.55,0)(628.55,216.26)(629.24,216.26)(629.24,0)
\z(629.24,0)(629.24,220.27)(629.94,220.27)(629.94,0)
\z(629.94,0)(629.94,215.73)(630.64,215.73)(630.64,0)
\z(630.64,0)(630.64,215.37)(631.33,215.37)(631.33,0)
\z(631.33,0)(631.33,225.52)(632.03,225.52)(632.03,0)
\z(632.03,0)(632.03,220.54)(632.72,220.54)(632.72,0)
\z(632.72,0)(632.72,219.82)(633.42,219.82)(633.42,0)
\z(633.42,0)(633.42,223.65)(634.11,223.65)(634.11,0)
\z(634.11,0)(634.11,222.58)(634.81,222.58)(634.81,0)
\z(634.81,0)(634.81,218.84)(635.50,218.84)(635.50,0)
\z(635.50,0)(635.50,223.65)(636.20,223.65)(636.20,0)
\z(636.20,0)(636.20,215.37)(636.90,215.37)(636.90,0)
\z(636.90,0)(636.90,217.78)(637.59,217.78)(637.59,0)
\z(637.59,0)(637.59,219.82)(638.29,219.82)(638.29,0)
\z(638.29,0)(638.29,222.40)(638.98,222.40)(638.98,0)
\z(638.98,0)(638.98,218.40)(639.68,218.40)(639.68,0)
\z(639.68,0)(639.68,223.47)(640.37,223.47)(640.37,0)
\z(640.37,0)(640.37,222.67)(641.07,222.67)(641.07,0)
\z(641.07,0)(641.07,218.22)(641.77,218.22)(641.77,0)
\z(641.77,0)(641.77,218.13)(642.46,218.13)(642.46,0)
\z(642.46,0)(642.46,213.68)(643.16,213.68)(643.16,0)
\z(643.16,0)(643.16,223.12)(643.85,223.12)(643.85,0)
\z(643.85,0)(643.85,222.67)(644.55,222.67)(644.55,0)
\z(644.55,0)(644.55,215.20)(645.24,215.20)(645.24,0)
\z(645.24,0)(645.24,222.23)(645.94,222.23)(645.94,0)
\z(645.94,0)(645.94,221.60)(646.64,221.60)(646.64,0)
\z(646.64,0)(646.64,223.83)(647.33,223.83)(647.33,0)
\z(647.33,0)(647.33,220.80)(648.03,220.80)(648.03,0)
\z(648.03,0)(648.03,214.48)(648.72,214.48)(648.72,0)
\z(648.72,0)(648.72,221.69)(649.42,221.69)(649.42,0)
\z(649.42,0)(649.42,216.89)(650.11,216.89)(650.11,0)
\z(650.11,0)(650.11,224.81)(650.81,224.81)(650.81,0)
\z(650.81,0)(650.81,210.92)(651.51,210.92)(651.51,0)
\z(651.51,0)(651.51,218.22)(652.20,218.22)(652.20,0)
\z(652.20,0)(652.20,216.98)(652.90,216.98)(652.90,0)
\z(652.90,0)(652.90,221.25)(653.59,221.25)(653.59,0)
\z(653.59,0)(653.59,217.95)(654.29,217.95)(654.29,0)
\z(654.29,0)(654.29,217.51)(654.98,217.51)(654.98,0)
\z(654.98,0)(654.98,219.91)(655.68,219.91)(655.68,0)
\z(655.68,0)(655.68,219.29)(656.38,219.29)(656.38,0)
\z(656.38,0)(656.38,220.36)(657.07,220.36)(657.07,0)
\z(657.07,0)(657.07,213.59)(657.77,213.59)(657.77,0)
\z(657.77,0)(657.77,219.38)(658.46,219.38)(658.46,0)
\z(658.46,0)(658.46,222.58)(659.16,222.58)(659.16,0)
\z(659.16,0)(659.16,216.53)(659.85,216.53)(659.85,0)
\z(659.85,0)(659.85,224.45)(660.55,224.45)(660.55,0)
\z(660.55,0)(660.55,211.19)(661.25,211.19)(661.25,0)
\z(661.25,0)(661.25,215.73)(661.94,215.73)(661.94,0)
\z(661.94,0)(661.94,220.36)(662.64,220.36)(662.64,0)
\z(662.64,0)(662.64,223.38)(663.33,223.38)(663.33,0)
\z(663.33,0)(663.33,227.12)(664.03,227.12)(664.03,0)
\z(664.03,0)(664.03,220)(664.72,220)(664.72,0)
\z(664.72,0)(664.72,230.77)(665.42,230.77)(665.42,0)
\z(665.42,0)(665.42,221.87)(666.11,221.87)(666.11,0)
\z(666.11,0)(666.11,226.94)(666.81,226.94)(666.81,0)
\z(666.81,0)(666.81,222.49)(667.51,222.49)(667.51,0)
\z(667.51,0)(667.51,223.47)(668.20,223.47)(668.20,0)
\z(668.20,0)(668.20,223.56)(668.90,223.56)(668.90,0)
\z(668.90,0)(668.90,218.84)(669.59,218.84)(669.59,0)
\z(669.59,0)(669.59,226.23)(670.29,226.23)(670.29,0)
\z(670.29,0)(670.29,216.98)(670.98,216.98)(670.98,0)
\z(670.98,0)(670.98,221.43)(671.68,221.43)(671.68,0)
\z(671.68,0)(671.68,230.15)(672.38,230.15)(672.38,0)
\z(672.38,0)(672.38,220)(673.07,220)(673.07,0)
\z(673.07,0)(673.07,223.65)(673.77,223.65)(673.77,0)
\z(673.77,0)(673.77,217.95)(674.46,217.95)(674.46,0)
\z(674.46,0)(674.46,223.03)(675.16,223.03)(675.16,0)
\z(675.16,0)(675.16,228.01)(675.85,228.01)(675.85,0)
\z(675.85,0)(675.85,224.18)(676.55,224.18)(676.55,0)
\z(676.55,0)(676.55,215.37)(677.25,215.37)(677.25,0)
\z(677.25,0)(677.25,221.43)(677.94,221.43)(677.94,0)
\z(677.94,0)(677.94,226.32)(678.64,226.32)(678.64,0)
\z(678.64,0)(678.64,215.46)(679.33,215.46)(679.33,0)
\z(679.33,0)(679.33,227.92)(680.03,227.92)(680.03,0)
\z(680.03,0)(680.03,219.20)(680.72,219.20)(680.72,0)
\z(680.72,0)(680.72,223.92)(681.42,223.92)(681.42,0)
\z(681.42,0)(681.42,219.82)(682.12,219.82)(682.12,0)
\z(682.12,0)(682.12,217.42)(682.81,217.42)(682.81,0)
\z(682.81,0)(682.81,215.20)(683.51,215.20)(683.51,0)
\z(683.51,0)(683.51,224.36)(684.20,224.36)(684.20,0)
\z(684.20,0)(684.20,214.13)(684.90,214.13)(684.90,0)
\z(684.90,0)(684.90,222.23)(685.59,222.23)(685.59,0)
\z(685.59,0)(685.59,222.32)(686.29,222.32)(686.29,0)
\z(686.29,0)(686.29,226.59)(686.99,226.59)(686.99,0)
\z(686.99,0)(686.99,226.50)(687.68,226.50)(687.68,0)
\z(687.68,0)(687.68,228.99)(688.38,228.99)(688.38,0)
\z(688.38,0)(688.38,227.39)(689.07,227.39)(689.07,0)
\z(689.07,0)(689.07,220.62)(689.77,220.62)(689.77,0)
\z(689.77,0)(689.77,215.02)(690.46,215.02)(690.46,0)
\z(690.46,0)(690.46,209.41)(691.16,209.41)(691.16,0)
\z(691.16,0)(691.16,210.48)(691.86,210.48)(691.86,0)
\z(691.86,0)(691.86,203.89)(692.55,203.89)(692.55,0)
\z(692.55,0)(692.55,195.62)(693.25,195.62)(693.25,0)
\z(693.25,0)(693.25,203.98)(693.94,203.98)(693.94,0)
\z(693.94,0)(693.94,199.09)(694.64,199.09)(694.64,0)
\z(694.64,0)(694.64,190.54)(695.33,190.54)(695.33,0)
\z(695.33,0)(695.33,191.43)(696.03,191.43)(696.03,0)
\z(696.03,0)(696.03,191.88)(696.72,191.88)(696.72,0)
\z(696.72,0)(696.72,191.08)(697.42,191.08)(697.42,0)
\z(697.42,0)(697.42,189.21)(698.12,189.21)(698.12,0)
\z(698.12,0)(698.12,179.42)(698.81,179.42)(698.81,0)
\z(698.81,0)(698.81,182.71)(699.51,182.71)(699.51,0)
\z(699.51,0)(699.51,179.33)(700.20,179.33)(700.20,0)
\z(700.20,0)(700.20,179.15)(700.90,179.15)(700.90,0)
\z(700.90,0)(700.90,173.72)(701.59,173.72)(701.59,0)
\z(701.59,0)(701.59,175.68)(702.29,175.68)(702.29,0)
\z(702.29,0)(702.29,174.97)(702.99,174.97)(702.99,0)
\z(702.99,0)(702.99,174.35)(703.68,174.35)(703.68,0)
\z(703.68,0)(703.68,175.15)(704.38,175.15)(704.38,0)
\z(704.38,0)(704.38,177.37)(705.07,177.37)(705.07,0)
\z(705.07,0)(705.07,173.19)(705.77,173.19)(705.77,0)
\z(705.77,0)(705.77,178.17)(706.46,178.17)(706.46,0)
\z(706.46,0)(706.46,165.89)(707.16,165.89)(707.16,0)
\z(707.16,0)(707.16,168.12)(707.86,168.12)(707.86,0)
\z(707.86,0)(707.86,167.31)(708.55,167.31)(708.55,0)
\z(708.55,0)(708.55,169.27)(709.25,169.27)(709.25,0)
\z(709.25,0)(709.25,167.31)(709.94,167.31)(709.94,0)
\z(709.94,0)(709.94,164.82)(710.64,164.82)(710.64,0)
\z(710.64,0)(710.64,166.25)(711.33,166.25)(711.33,0)
\z(711.33,0)(711.33,167.05)(712.03,167.05)(712.03,0)
\z(712.03,0)(712.03,166.51)(712.73,166.51)(712.73,0)
\z(712.73,0)(712.73,157.61)(713.42,157.61)(713.42,0)
\z(713.42,0)(713.42,157.70)(714.12,157.70)(714.12,0)
\z(714.12,0)(714.12,158.50)(714.81,158.50)(714.81,0)
\z(714.81,0)(714.81,157.88)(715.51,157.88)(715.51,0)
\z(715.51,0)(715.51,158.59)(716.20,158.59)(716.20,0)
\z(716.20,0)(716.20,156.10)(716.90,156.10)(716.90,0)
\z(716.90,0)(716.90,159.04)(717.60,159.04)(717.60,0)
\z(717.60,0)(717.60,157.61)(718.29,157.61)(718.29,0)
\z(718.29,0)(718.29,152.19)(718.99,152.19)(718.99,0)
\z(718.99,0)(718.99,150.41)(719.68,150.41)(719.68,0)
\z(719.68,0)(719.68,150.85)(720.38,150.85)(720.38,0)
\z(720.38,0)(720.38,150.05)(721.07,150.05)(721.07,0)
\z(721.07,0)(721.07,148.63)(721.77,148.63)(721.77,0)
\z(721.77,0)(721.77,157.26)(722.47,157.26)(722.47,0)
\z(722.47,0)(722.47,151.83)(723.16,151.83)(723.16,0)
\z(723.16,0)(723.16,155.39)(723.86,155.39)(723.86,0)
\z(723.86,0)(723.86,143.29)(724.55,143.29)(724.55,0)
\z(724.55,0)(724.55,146.76)(725.25,146.76)(725.25,0)
\z(725.25,0)(725.25,140.70)(725.94,140.70)(725.94,0)
\z(725.94,0)(725.94,143.55)(726.64,143.55)(726.64,0)
\z(726.64,0)(726.64,143.46)(727.33,143.46)(727.33,0)
\z(727.33,0)(727.33,152.19)(728.03,152.19)(728.03,0)
\z(728.03,0)(728.03,147.65)(728.73,147.65)(728.73,0)
\z(728.73,0)(728.73,146.85)(729.42,146.85)(729.42,0)
\z(729.42,0)(729.42,149.43)(730.12,149.43)(730.12,0)
\z(730.12,0)(730.12,143.02)(730.81,143.02)(730.81,0)
\z(730.81,0)(730.81,148.63)(731.51,148.63)(731.51,0)
\z(731.51,0)(731.51,146.31)(732.20,146.31)(732.20,0)
\z(732.20,0)(732.20,143.29)(732.90,143.29)(732.90,0)
\z(732.90,0)(732.90,139.99)(733.60,139.99)(733.60,0)
\z(733.60,0)(733.60,142.93)(734.29,142.93)(734.29,0)
\z(734.29,0)(734.29,133.76)(734.99,133.76)(734.99,0)
\z(734.99,0)(734.99,139.81)(735.68,139.81)(735.68,0)
\z(735.68,0)(735.68,140.26)(736.38,140.26)(736.38,0)
\z(736.38,0)(736.38,139.19)(737.07,139.19)(737.07,0)
\z(737.07,0)(737.07,142.57)(737.77,142.57)(737.77,0)
\z(737.77,0)(737.77,133.14)(738.47,133.14)(738.47,0)
\z(738.47,0)(738.47,135.72)(739.16,135.72)(739.16,0)
\z(739.16,0)(739.16,138.92)(739.86,138.92)(739.86,0)
\z(739.86,0)(739.86,133.85)(740.55,133.85)(740.55,0)
\z(740.55,0)(740.55,134.65)(741.25,134.65)(741.25,0)
\z(741.25,0)(741.25,127.80)(741.94,127.80)(741.94,0)
\z(741.94,0)(741.94,134.92)(742.64,134.92)(742.64,0)
\z(742.64,0)(742.64,139.37)(743.34,139.37)(743.34,0)
\z(743.34,0)(743.34,137.77)(744.03,137.77)(744.03,0)
\z(744.03,0)(744.03,133.76)(744.73,133.76)(744.73,0)
\z(744.73,0)(744.73,129.85)(745.42,129.85)(745.42,0)
\z(745.42,0)(745.42,131.18)(746.12,131.18)(746.12,0)
\z(746.12,0)(746.12,131.18)(746.81,131.18)(746.81,0)
\z(746.81,0)(746.81,132.34)(747.51,132.34)(747.51,0)
\z(747.51,0)(747.51,130.91)(748.21,130.91)(748.21,0)
\z(748.21,0)(748.21,134.56)(748.90,134.56)(748.90,0)
\z(748.90,0)(748.90,128.24)(749.60,128.24)(749.60,0)
\z(749.60,0)(749.60,129.49)(750.29,129.49)(750.29,0)
\z(750.29,0)(750.29,125.40)(750.99,125.40)(750.99,0)
\z(750.99,0)(750.99,129.13)(751.68,129.13)(751.68,0)
\z(751.68,0)(751.68,127.71)(752.38,127.71)(752.38,0)
\z(752.38,0)(752.38,126.73)(753.08,126.73)(753.08,0)
\z(753.08,0)(753.08,124.24)(753.77,124.24)(753.77,0)
\z(753.77,0)(753.77,129.76)(754.47,129.76)(754.47,0)
\z(754.47,0)(754.47,124.51)(755.16,124.51)(755.16,0)
\z(755.16,0)(755.16,124.60)(755.86,124.60)(755.86,0)
\z(755.86,0)(755.86,118.81)(756.55,118.81)(756.55,0)
\z(756.55,0)(756.55,121.66)(757.25,121.66)(757.25,0)
\z(757.25,0)(757.25,124.77)(757.94,124.77)(757.94,0)
\z(757.94,0)(757.94,117.65)(758.64,117.65)(758.64,0)
\z(758.64,0)(758.64,122.64)(759.34,122.64)(759.34,0)
\z(759.34,0)(759.34,119.61)(760.03,119.61)(760.03,0)
\z(760.03,0)(760.03,119.61)(760.73,119.61)(760.73,0)
\z(760.73,0)(760.73,128.87)(761.42,128.87)(761.42,0)
\z(761.42,0)(761.42,120.32)(762.12,120.32)(762.12,0)
\z(762.12,0)(762.12,128.78)(762.81,128.78)(762.81,0)
\z(762.81,0)(762.81,123.44)(763.51,123.44)(763.51,0)
\z(763.51,0)(763.51,118.01)(764.21,118.01)(764.21,0)
\z(764.21,0)(764.21,117.39)(764.90,117.39)(764.90,0)
\z(764.90,0)(764.90,115.70)(765.60,115.70)(765.60,0)
\z(765.60,0)(765.60,118.63)(766.29,118.63)(766.29,0)
\z(766.29,0)(766.29,120.68)(766.99,120.68)(766.99,0)
\z(766.99,0)(766.99,114.72)(767.68,114.72)(767.68,0)
\z(767.68,0)(767.68,118.99)(768.38,118.99)(768.38,0)
\z(768.38,0)(768.38,116.32)(769.08,116.32)(769.08,0)
\z(769.08,0)(769.08,109.56)(769.77,109.56)(769.77,0)
\z(769.77,0)(769.77,112.49)(770.47,112.49)(770.47,0)
\z(770.47,0)(770.47,111.96)(771.16,111.96)(771.16,0)
\z(771.16,0)(771.16,113.38)(771.86,113.38)(771.86,0)
\z(771.86,0)(771.86,114.98)(772.55,114.98)(772.55,0)
\z(772.55,0)(772.55,112.49)(773.25,112.49)(773.25,0)
\z(773.25,0)(773.25,108.49)(773.95,108.49)(773.95,0)
\z(773.95,0)(773.95,112.23)(774.64,112.23)(774.64,0)
\z(774.64,0)(774.64,112.05)(775.34,112.05)(775.34,0)
\z(775.34,0)(775.34,113.83)(776.03,113.83)(776.03,0)
\z(776.03,0)(776.03,114.81)(776.73,114.81)(776.73,0)
\z(776.73,0)(776.73,112.94)(777.42,112.94)(777.42,0)
\z(777.42,0)(777.42,110.98)(778.12,110.98)(778.12,0)
\z(778.12,0)(778.12,109.47)(778.82,109.47)(778.82,0)
\z(778.82,0)(778.82,113.12)(779.51,113.12)(779.51,0)
\z(779.51,0)(779.51,113.83)(780.21,113.83)(780.21,0)
\z(780.21,0)(780.21,106.00)(780.90,106.00)(780.90,0)
\z(780.90,0)(780.90,111.60)(781.60,111.60)(781.60,0)
\z(781.60,0)(781.60,110.53)(782.29,110.53)(782.29,0)
\z(782.29,0)(782.29,109.29)(782.99,109.29)(782.99,0)
\z(782.99,0)(782.99,108.58)(783.69,108.58)(783.69,0)
\z(783.69,0)(783.69,104.04)(784.38,104.04)(784.38,0)
\z(784.38,0)(784.38,106.89)(785.08,106.89)(785.08,0)
\z(785.08,0)(785.08,107.86)(785.77,107.86)(785.77,0)
\z(785.77,0)(785.77,107.06)(786.47,107.06)(786.47,0)
\z(786.47,0)(786.47,106.00)(787.16,106.00)(787.16,0)
\z(787.16,0)(787.16,109.02)(787.86,109.02)(787.86,0)
\z(787.86,0)(787.86,104.39)(788.56,104.39)(788.56,0)
\z(788.56,0)(788.56,99.14)(789.25,99.14)(789.25,0)
\z(789.25,0)(789.25,108.22)(789.95,108.22)(789.95,0)
\z(789.95,0)(789.95,102.61)(790.64,102.61)(790.64,0)
\z(790.64,0)(790.64,100.66)(791.34,100.66)(791.34,0)
\z(791.34,0)(791.34,100.74)(792.03,100.74)(792.03,0)
\z(792.03,0)(792.03,98.96)(792.73,98.96)(792.73,0)
\z(792.73,0)(792.73,99.77)(793.42,99.77)(793.42,0)
\z(793.42,0)(793.42,96.56)(794.12,96.56)(794.12,0)
\z(794.12,0)(794.12,97.63)(794.82,97.63)(794.82,0)
\z(794.82,0)(794.82,100.03)(795.51,100.03)(795.51,0)
\z(795.51,0)(795.51,103.24)(796.21,103.24)(796.21,0)
\z(796.21,0)(796.21,97.90)(796.90,97.90)(796.90,0)
\z(796.90,0)(796.90,104.39)(797.60,104.39)(797.60,0)
\z(797.60,0)(797.60,97.72)(798.29,97.72)(798.29,0)
\z(798.29,0)(798.29,98.25)(798.99,98.25)(798.99,0)
\z(798.99,0)(798.99,95.94)(799.69,95.94)(799.69,0)
\z(799.69,0)(799.69,101.01)(800.38,101.01)(800.38,0)
\z(800.38,0)(800.38,99.32)(801.08,99.32)(801.08,0)
\z(801.08,0)(801.08,101.81)(801.77,101.81)(801.77,0)
\z(801.77,0)(801.77,96.03)(802.47,96.03)(802.47,0)
\z(802.47,0)(802.47,93.98)(803.16,93.98)(803.16,0)
\z(803.16,0)(803.16,96.29)(803.86,96.29)(803.86,0)
\z(803.86,0)(803.86,101.90)(804.56,101.90)(804.56,0)
\z(804.56,0)(804.56,95.32)(805.25,95.32)(805.25,0)
\z(805.25,0)(805.25,98.52)(805.95,98.52)(805.95,0)
\z(805.95,0)(805.95,99.68)(806.64,99.68)(806.64,0)
\z(806.64,0)(806.64,95.05)(807.34,95.05)(807.34,0)
\z(807.34,0)(807.34,91.22)(808.03,91.22)(808.03,0)
\z(808.03,0)(808.03,96.03)(808.73,96.03)(808.73,0)
\z(808.73,0)(808.73,91.40)(809.43,91.40)(809.43,0)
\z(809.43,0)(809.43,93.45)(810.12,93.45)(810.12,0)
\z(810.12,0)(810.12,94.87)(810.82,94.87)(810.82,0)
\z(810.82,0)(810.82,96.12)(811.51,96.12)(811.51,0)
\z(811.51,0)(811.51,92.29)(812.21,92.29)(812.21,0)
\z(812.21,0)(812.21,93.54)(812.90,93.54)(812.90,0)
\z(812.90,0)(812.90,93.36)(813.60,93.36)(813.60,0)
\z(813.60,0)(813.60,90.33)(814.30,90.33)(814.30,0)
\z(814.30,0)(814.30,89.35)(814.99,89.35)(814.99,0)
\z(814.99,0)(814.99,90.51)(815.69,90.51)(815.69,0)
\z(815.69,0)(815.69,86.42)(816.38,86.42)(816.38,0)
\z(816.38,0)(816.38,88.29)(817.08,88.29)(817.08,0)
\z(817.08,0)(817.08,87.57)(817.77,87.57)(817.77,0)
\z(817.77,0)(817.77,94.43)(818.47,94.43)(818.47,0)
\z(818.47,0)(818.47,89.71)(819.17,89.71)(819.17,0)
\z(819.17,0)(819.17,91.76)(819.86,91.76)(819.86,0)
\z(819.86,0)(819.86,84.90)(820.56,84.90)(820.56,0)
\z(820.56,0)(820.56,85.17)(821.25,85.17)(821.25,0)
\z(821.25,0)(821.25,88.64)(821.95,88.64)(821.95,0)
\z(821.95,0)(821.95,89.18)(822.64,89.18)(822.64,0)
\z(822.64,0)(822.64,83.84)(823.34,83.84)(823.34,0)
\z(823.34,0)(823.34,88.82)(824.03,88.82)(824.03,0)
\z(824.03,0)(824.03,84.46)(824.73,84.46)(824.73,0)
\z(824.73,0)(824.73,90.69)(825.43,90.69)(825.43,0)
\z(825.43,0)(825.43,84.10)(826.12,84.10)(826.12,0)
\z(826.12,0)(826.12,86.42)(826.82,86.42)(826.82,0)
\z(826.82,0)(826.82,89.18)(827.51,89.18)(827.51,0)
\z(827.51,0)(827.51,82.59)(828.21,82.59)(828.21,0)
\z(828.21,0)(828.21,87.22)(828.90,87.22)(828.90,0)
\z(828.90,0)(828.90,90.15)(829.60,90.15)(829.60,0)
\z(829.60,0)(829.60,88.02)(830.30,88.02)(830.30,0)
\z(830.30,0)(830.30,87.04)(830.99,87.04)(830.99,0)
\z(830.99,0)(830.99,75.38)(831.69,75.38)(831.69,0)
\z(831.69,0)(831.69,86.06)(832.38,86.06)(832.38,0)
\z(832.38,0)(832.38,87.93)(833.08,87.93)(833.08,0)
\z(833.08,0)(833.08,82.41)(833.77,82.41)(833.77,0)
\z(833.77,0)(833.77,80.36)(834.47,80.36)(834.47,0)
\z(834.47,0)(834.47,84.46)(835.17,84.46)(835.17,0)
\z(835.17,0)(835.17,84.46)(835.86,84.46)(835.86,0)
\z(835.86,0)(835.86,80.45)(836.56,80.45)(836.56,0)
\z(836.56,0)(836.56,78.32)(837.25,78.32)(837.25,0)
\z(837.25,0)(837.25,83.92)(837.95,83.92)(837.95,0)
\z(837.95,0)(837.95,80.45)(838.64,80.45)(838.64,0)
\z(838.64,0)(838.64,86.68)(839.34,86.68)(839.34,0)
\z(839.34,0)(839.34,78.32)(840.04,78.32)(840.04,0)
\z(840.04,0)(840.04,82.59)(840.73,82.59)(840.73,0)
\z(840.73,0)(840.73,79.74)(841.43,79.74)(841.43,0)
\z(841.43,0)(841.43,77.69)(842.12,77.69)(842.12,0)
\z(842.12,0)(842.12,80.28)(842.82,80.28)(842.82,0)
\z(842.82,0)(842.82,85.70)(843.51,85.70)(843.51,0)
\z(843.51,0)(843.51,77.78)(844.21,77.78)(844.21,0)
\z(844.21,0)(844.21,76.89)(844.91,76.89)(844.91,0)
\z(844.91,0)(844.91,81.08)(845.60,81.08)(845.60,0)
\z(845.60,0)(845.60,80.19)(846.30,80.19)(846.30,0)
\z(846.30,0)(846.30,76.18)(846.99,76.18)(846.99,0)
\z(846.99,0)(846.99,77.69)(847.69,77.69)(847.69,0)
\z(847.69,0)(847.69,75.47)(848.38,75.47)(848.38,0)
\z(848.38,0)(848.38,79.21)(849.08,79.21)(849.08,0)
\z(849.08,0)(849.08,76.45)(849.78,76.45)(849.78,0)
\z(849.78,0)(849.78,72.00)(850.47,72.00)(850.47,0)
\z(850.47,0)(850.47,79.21)(851.17,79.21)(851.17,0)
\z(851.17,0)(851.17,77.78)(851.86,77.78)(851.86,0)
\z(851.86,0)(851.86,75.38)(852.56,75.38)(852.56,0)
\z(852.56,0)(852.56,75.83)(853.25,75.83)(853.25,0)
\z(853.25,0)(853.25,73.33)(853.95,73.33)(853.95,0)
\z(853.95,0)(853.95,75.11)(854.64,75.11)(854.64,0)
\z(854.64,0)(854.64,74.13)(855.34,74.13)(855.34,0)
\z(855.34,0)(855.34,71.38)(856.04,71.38)(856.04,0)
\z(856.04,0)(856.04,68.97)(856.73,68.97)(856.73,0)
\z(856.73,0)(856.73,74.13)(857.43,74.13)(857.43,0)
\z(857.43,0)(857.43,74.31)(858.12,74.31)(858.12,0)
\z(858.12,0)(858.12,71.64)(858.82,71.64)(858.82,0)
\z(858.82,0)(858.82,75.74)(859.51,75.74)(859.51,0)
\z(859.51,0)(859.51,67.73)(860.21,67.73)(860.21,0)
\z(860.21,0)(860.21,70.31)(860.91,70.31)(860.91,0)
\z(860.91,0)(860.91,73.33)(861.60,73.33)(861.60,0)
\z(861.60,0)(861.60,68.08)(862.30,68.08)(862.30,0)
\z(862.30,0)(862.30,73.16)(862.99,73.16)(862.99,0)
\z(862.99,0)(862.99,69.24)(863.69,69.24)(863.69,0)
\z(863.69,0)(863.69,65.41)(864.38,65.41)(864.38,0)
\z(864.38,0)(864.38,68.08)(865.08,68.08)(865.08,0)
\z(865.08,0)(865.08,66.30)(865.78,66.30)(865.78,0)
\z(865.78,0)(865.78,67.10)(866.47,67.10)(866.47,0)
\z(866.47,0)(866.47,71.38)(867.17,71.38)(867.17,0)
\z(867.17,0)(867.17,68.53)(867.86,68.53)(867.86,0)
\z(867.86,0)(867.86,70.57)(868.56,70.57)(868.56,0)
\z(868.56,0)(868.56,70.49)(869.25,70.49)(869.25,0)
\z(869.25,0)(869.25,69.95)(869.95,69.95)(869.95,0)
\z(869.95,0)(869.95,69.06)(870.65,69.06)(870.65,0)
\z(870.65,0)(870.65,66.93)(871.34,66.93)(871.34,0)
\z(871.34,0)(871.34,68.08)(872.04,68.08)(872.04,0)
\z(872.04,0)(872.04,68.97)(872.73,68.97)(872.73,0)
\z(872.73,0)(872.73,67.37)(873.43,67.37)(873.43,0)
\z(873.43,0)(873.43,63.81)(874.12,63.81)(874.12,0)
\z(874.12,0)(874.12,65.06)(874.82,65.06)(874.82,0)
\z(874.82,0)(874.82,66.66)(875.52,66.66)(875.52,0)
\z(875.52,0)(875.52,64.43)(876.21,64.43)(876.21,0)
\z(876.21,0)(876.21,70.22)(876.91,70.22)(876.91,0)
\z(876.91,0)(876.91,63.46)(877.60,63.46)(877.60,0)
\z(877.60,0)(877.60,67.55)(878.30,67.55)(878.30,0)
\z(878.30,0)(878.30,70.40)(878.99,70.40)(878.99,0)
\z(878.99,0)(878.99,66.48)(879.69,66.48)(879.69,0)
\z(879.69,0)(879.69,67.99)(880.39,67.99)(880.39,0)
\z(880.39,0)(880.39,65.23)(881.08,65.23)(881.08,0)
\z(881.08,0)(881.08,59.09)(881.78,59.09)(881.78,0)
\z(881.78,0)(881.78,68.17)(882.47,68.17)(882.47,0)
\z(882.47,0)(882.47,63.99)(883.17,63.99)(883.17,0)
\z(883.17,0)(883.17,57.76)(883.86,57.76)(883.86,0)
\z(883.86,0)(883.86,64.52)(884.56,64.52)(884.56,0)
\z(884.56,0)(884.56,63.01)(885.25,63.01)(885.25,0)
\z(885.25,0)(885.25,59.27)(885.95,59.27)(885.95,0)
\z(885.95,0)(885.95,64.97)(886.65,64.97)(886.65,0)
\z(886.65,0)(886.65,63.37)(887.34,63.37)(887.34,0)
\z(887.34,0)(887.34,65.59)(888.04,65.59)(888.04,0)
\z(888.04,0)(888.04,62.83)(888.73,62.83)(888.73,0)
\z(888.73,0)(888.73,54.82)(889.43,54.82)(889.43,0)
\z(889.43,0)(889.43,63.37)(890.12,63.37)(890.12,0)
\z(890.12,0)(890.12,61.68)(890.82,61.68)(890.82,0)
\z(890.82,0)(890.82,65.06)(891.52,65.06)(891.52,0)
\z(891.52,0)(891.52,59.81)(892.21,59.81)(892.21,0)
\z(892.21,0)(892.21,62.21)(892.91,62.21)(892.91,0)
\z(892.91,0)(892.91,63.90)(893.60,63.90)(893.60,0)
\z(893.60,0)(893.60,57.05)(894.30,57.05)(894.30,0)
\z(894.30,0)(894.30,62.03)(894.99,62.03)(894.99,0)
\z(894.99,0)(894.99,59.72)(895.69,59.72)(895.69,0)
\z(895.69,0)(895.69,63.90)(896.39,63.90)(896.39,0)
\z(896.39,0)(896.39,54.20)(897.08,54.20)(897.08,0)
\z(897.08,0)(897.08,61.50)(897.78,61.50)(897.78,0)
\z(897.78,0)(897.78,61.50)(898.47,61.50)(898.47,0)
\z(898.47,0)(898.47,57.14)(899.17,57.14)(899.17,0)
\z(899.17,0)(899.17,59.90)(899.86,59.90)(899.86,0)
\z(899.86,0)(899.86,60.07)(900.56,60.07)(900.56,0)
\z(900.56,0)(900.56,60.61)(901.26,60.61)(901.26,0)
\z(901.26,0)(901.26,58.74)(901.95,58.74)(901.95,0)
\z(901.95,0)(901.95,58.03)(902.65,58.03)(902.65,0)
\z(902.65,0)(902.65,56.07)(903.34,56.07)(903.34,0)
\z(903.34,0)(903.34,55.80)(904.04,55.80)(904.04,0)
\z(904.04,0)(904.04,54.82)(904.73,54.82)(904.73,0)
\z(904.73,0)(904.73,56.78)(905.43,56.78)(905.43,0)
\z(905.43,0)(905.43,56.87)(906.13,56.87)(906.13,0)
\z(906.13,0)(906.13,55.36)(906.82,55.36)(906.82,0)
\z(906.82,0)(906.82,53.49)(907.52,53.49)(907.52,0)
\z(907.52,0)(907.52,58.38)(908.21,58.38)(908.21,0)
\z(908.21,0)(908.21,55.27)(908.91,55.27)(908.91,0)
\z(908.91,0)(908.91,58.12)(909.60,58.12)(909.60,0)
\z(909.60,0)(909.60,54.56)(910.30,54.56)(910.30,0)
\z(910.30,0)(910.30,54.20)(911.00,54.20)(911.00,0)
\z(911.00,0)(911.00,55.18)(911.69,55.18)(911.69,0)
\z(911.69,0)(911.69,56.69)(912.39,56.69)(912.39,0)
\z(912.39,0)(912.39,52.78)(913.08,52.78)(913.08,0)
\z(913.08,0)(913.08,57.85)(913.78,57.85)(913.78,0)
\z(913.78,0)(913.78,55.89)(914.47,55.89)(914.47,0)
\z(914.47,0)(914.47,54.56)(915.17,54.56)(915.17,0)
\z(915.17,0)(915.17,55.18)(915.86,55.18)(915.86,0)
\z(915.86,0)(915.86,54.73)(916.56,54.73)(916.56,0)
\z(916.56,0)(916.56,54.64)(917.26,54.64)(917.26,0)
\z(917.26,0)(917.26,53.13)(917.95,53.13)(917.95,0)
\z(917.95,0)(917.95,52.69)(918.65,52.69)(918.65,0)
\z(918.65,0)(918.65,53.67)(919.34,53.67)(919.34,0)
\z(919.34,0)(919.34,49.57)(920.04,49.57)(920.04,0)
\z(920.04,0)(920.04,51.62)(920.73,51.62)(920.73,0)
\z(920.73,0)(920.73,50.82)(921.43,50.82)(921.43,0)
\z(921.43,0)(921.43,48.95)(922.13,48.95)(922.13,0)
\z(922.13,0)(922.13,52.51)(922.82,52.51)(922.82,0)
\z(922.82,0)(922.82,48.68)(923.52,48.68)(923.52,0)
\z(923.52,0)(923.52,49.93)(924.21,49.93)(924.21,0)
\z(924.21,0)(924.21,48.15)(924.91,48.15)(924.91,0)
\z(924.91,0)(924.91,52.15)(925.60,52.15)(925.60,0)
\z(925.60,0)(925.60,46.55)(926.30,46.55)(926.30,0)
\z(926.30,0)(926.30,46.46)(927.00,46.46)(927.00,0)
\z(927.00,0)(927.00,47.88)(927.69,47.88)(927.69,0)
\z(927.69,0)(927.69,47.35)(928.39,47.35)(928.39,0)
\z(928.39,0)(928.39,49.57)(929.08,49.57)(929.08,0)
\z(929.08,0)(929.08,46.63)(929.78,46.63)(929.78,0)
\z(929.78,0)(929.78,49.57)(930.47,49.57)(930.47,0)
\z(930.47,0)(930.47,46.46)(931.17,46.46)(931.17,0)
\z(931.17,0)(931.17,51.00)(931.87,51.00)(931.87,0)
\z(931.87,0)(931.87,44.94)(932.56,44.94)(932.56,0)
\z(932.56,0)(932.56,50.37)(933.26,50.37)(933.26,0)
\z(933.26,0)(933.26,48.06)(933.95,48.06)(933.95,0)
\z(933.95,0)(933.95,45.48)(934.65,45.48)(934.65,0)
\z(934.65,0)(934.65,44.59)(935.34,44.59)(935.34,0)
\z(935.34,0)(935.34,47.52)(936.04,47.52)(936.04,0)
\z(936.04,0)(936.04,45.12)(936.74,45.12)(936.74,0)
\z(936.74,0)(936.74,43.25)(937.43,43.25)(937.43,0)
\z(937.43,0)(937.43,43.43)(938.13,43.43)(938.13,0)
\z(938.13,0)(938.13,46.19)(938.82,46.19)(938.82,0)
\z(938.82,0)(938.82,46.10)(939.52,46.10)(939.52,0)
\z(939.52,0)(939.52,46.81)(940.21,46.81)(940.21,0)
\z(940.21,0)(940.21,44.59)(940.91,44.59)(940.91,0)
\z(940.91,0)(940.91,43.07)(941.61,43.07)(941.61,0)
\z(941.61,0)(941.61,43.16)(942.30,43.16)(942.30,0)
\z(942.30,0)(942.30,46.63)(943.00,46.63)(943.00,0)
\z(943.00,0)(943.00,41.29)(943.69,41.29)(943.69,0)
\z(943.69,0)(943.69,41.65)(944.39,41.65)(944.39,0)
\z(944.39,0)(944.39,39.60)(945.08,39.60)(945.08,0)
\z(945.08,0)(945.08,40.85)(945.78,40.85)(945.78,0)
\z(945.78,0)(945.78,42.18)(946.47,42.18)(946.47,0)
\z(946.47,0)(946.47,42.45)(947.17,42.45)(947.17,0)
\z(947.17,0)(947.17,40.58)(947.87,40.58)(947.87,0)
\z(947.87,0)(947.87,38.71)(948.56,38.71)(948.56,0)
\z(948.56,0)(948.56,44.23)(949.26,44.23)(949.26,0)
\z(949.26,0)(949.26,42.81)(949.95,42.81)(949.95,0)
\z(949.95,0)(949.95,42.10)(950.65,42.10)(950.65,0)
\z(950.65,0)(950.65,42.36)(951.34,42.36)(951.34,0)
\z(951.34,0)(951.34,40.05)(952.04,40.05)(952.04,0)
\z(952.04,0)(952.04,38.62)(952.74,38.62)(952.74,0)
\z(952.74,0)(952.74,42.54)(953.43,42.54)(953.43,0)
\z(953.43,0)(953.43,40.05)(954.13,40.05)(954.13,0)
\z(954.13,0)(954.13,40.58)(954.82,40.58)(954.82,0)
\z(954.82,0)(954.82,39.25)(955.52,39.25)(955.52,0)
\z(955.52,0)(955.52,40.94)(956.21,40.94)(956.21,0)
\z(956.21,0)(956.21,38.09)(956.91,38.09)(956.91,0)
\z(956.91,0)(956.91,38.45)(957.61,38.45)(957.61,0)
\z(957.61,0)(957.61,39.51)(958.30,39.51)(958.30,0)
\z(958.30,0)(958.30,37.20)(959.00,37.20)(959.00,0)
\z(959.00,0)(959.00,35.78)(959.69,35.78)(959.69,0)
\z(959.69,0)(959.69,37.47)(960.39,37.47)(960.39,0)
\z(960.39,0)(960.39,37.56)(961.08,37.56)(961.08,0)
\z(961.08,0)(961.08,34.35)(961.78,34.35)(961.78,0)
\z(961.78,0)(961.78,36.93)(962.48,36.93)(962.48,0)
\z(962.48,0)(962.48,40.23)(963.17,40.23)(963.17,0)
\z(963.17,0)(963.17,34.26)(963.87,34.26)(963.87,0)
\z(963.87,0)(963.87,36.58)(964.56,36.58)(964.56,0)
\z(964.56,0)(964.56,30.26)(965.26,30.26)(965.26,0)
\z(965.26,0)(965.26,38.00)(965.95,38.00)(965.95,0)
\z(965.95,0)(965.95,35.51)(966.65,35.51)(966.65,0)
\z(966.65,0)(966.65,35.69)(967.35,35.69)(967.35,0)
\z(967.35,0)(967.35,35.06)(968.04,35.06)(968.04,0)
\z(968.04,0)(968.04,35.42)(968.74,35.42)(968.74,0)
\z(968.74,0)(968.74,34.98)(969.43,34.98)(969.43,0)
\z(969.43,0)(969.43,33.37)(970.13,33.37)(970.13,0)
\z(970.13,0)(970.13,35.42)(970.82,35.42)(970.82,0)
\z(970.82,0)(970.82,33.64)(971.52,33.64)(971.52,0)
\z(971.52,0)(971.52,33.64)(972.22,33.64)(972.22,0)
\z(972.22,0)(972.22,32.93)(972.91,32.93)(972.91,0)
\z(972.91,0)(972.91,31.06)(973.61,31.06)(973.61,0)
\z(973.61,0)(973.61,33.20)(974.30,33.20)(974.30,0)
\z(974.30,0)(974.30,34.09)(975.00,34.09)(975.00,0)
\z(975.00,0)(975.00,32.75)(975.69,32.75)(975.69,0)
\z(975.69,0)(975.69,28.12)(976.39,28.12)(976.39,0)
\z(976.39,0)(976.39,32.84)(977.08,32.84)(977.08,0)
\z(977.08,0)(977.08,32.13)(977.78,32.13)(977.78,0)
\z(977.78,0)(977.78,29.46)(978.48,29.46)(978.48,0)
\z(978.48,0)(978.48,32.13)(979.17,32.13)(979.17,0)
\z(979.17,0)(979.17,29.28)(979.87,29.28)(979.87,0)
\z(979.87,0)(979.87,32.04)(980.56,32.04)(980.56,0)
\z(980.56,0)(980.56,29.81)(981.26,29.81)(981.26,0)
\z(981.26,0)(981.26,27.95)(981.95,27.95)(981.95,0)
\z(981.95,0)(981.95,29.73)(982.65,29.73)(982.65,0)
\z(982.65,0)(982.65,29.01)(983.35,29.01)(983.35,0)
\z(983.35,0)(983.35,29.99)(984.04,29.99)(984.04,0)
\z(984.04,0)(984.04,30.35)(984.74,30.35)(984.74,0)
\z(984.74,0)(984.74,26.25)(985.43,26.25)(985.43,0)
\z(985.43,0)(985.43,26.97)(986.13,26.97)(986.13,0)
\z(986.13,0)(986.13,26.08)(986.82,26.08)(986.82,0)
\z(986.82,0)(986.82,26.79)(987.52,26.79)(987.52,0)
\z(987.52,0)(987.52,28.66)(988.22,28.66)(988.22,0)
\z(988.22,0)(988.22,27.41)(988.91,27.41)(988.91,0)
\z(988.91,0)(988.91,24.39)(989.61,24.39)(989.61,0)
\z(989.61,0)(989.61,28.75)(990.30,28.75)(990.30,0)
\z(990.30,0)(990.30,25.54)(991.00,25.54)(991.00,0)
\z(991.00,0)(991.00,22.52)(991.69,22.52)(991.69,0)
\z(991.69,0)(991.69,26.97)(992.39,26.97)(992.39,0)
\z(992.39,0)(992.39,24.92)(993.09,24.92)(993.09,0)
\z(993.09,0)(993.09,24.65)(993.78,24.65)(993.78,0)
\z(993.78,0)(993.78,23.41)(994.48,23.41)(994.48,0)
\z(994.48,0)(994.48,22.43)(995.17,22.43)(995.17,0)
\z(995.17,0)(995.17,22.52)(995.87,22.52)(995.87,0)
\z(995.87,0)(995.87,25.10)(996.56,25.10)(996.56,0)
\z(996.56,0)(996.56,25.01)(997.26,25.01)(997.26,0)
\z(997.26,0)(997.26,23.41)(997.96,23.41)(997.96,0)
\z(997.96,0)(997.96,23.14)(998.65,23.14)(998.65,0)
\z(998.65,0)(998.65,20.29)(999.35,20.29)(999.35,0)
\z(999.35,0)(999.35,20.74)(1000.04,20.74)(1000.04,0)
\z(1000.04,0)(1000.04,21.54)(1000.74,21.54)(1000.74,0)
\z(1000.74,0)(1000.74,21.18)(1001.43,21.18)(1001.43,0)
\z(1001.43,0)(1001.43,20.02)(1002.13,20.02)(1002.13,0)
\z(1002.13,0)(1002.13,19.94)(1002.83,19.94)(1002.83,0)
\z(1002.83,0)(1002.83,19.85)(1003.52,19.85)(1003.52,0)
\z(1003.52,0)(1003.52,17.89)(1004.22,17.89)(1004.22,0)
\z(1004.22,0)(1004.22,20.02)(1004.91,20.02)(1004.91,0)
\z(1004.91,0)(1004.91,19.22)(1005.61,19.22)(1005.61,0)
\z(1005.61,0)(1005.61,18.96)(1006.30,18.96)(1006.30,0)
\z(1006.30,0)(1006.30,17.80)(1007.00,17.80)(1007.00,0)
\z(1007.00,0)(1007.00,17.71)(1007.69,17.71)(1007.69,0)
\z(1007.69,0)(1007.69,16.73)(1008.39,16.73)(1008.39,0)
\z(1008.39,0)(1008.39,14.68)(1009.09,14.68)(1009.09,0)
\z(1009.09,0)(1009.09,15.57)(1009.78,15.57)(1009.78,0)
\z(1009.78,0)(1009.78,15.66)(1010.48,15.66)(1010.48,0)
\z(1010.48,0)(1010.48,15.66)(1011.17,15.66)(1011.17,0)
\z(1011.17,0)(1011.17,13.53)(1011.87,13.53)(1011.87,0)
\z(1011.87,0)(1011.87,13.17)(1012.56,13.17)(1012.56,0)
\z(1012.56,0)(1012.56,13.17)(1013.26,13.17)(1013.26,0)
\z(1013.26,0)(1013.26,14.68)(1013.96,14.68)(1013.96,0)
\z(1013.96,0)(1013.96,12.55)(1014.65,12.55)(1014.65,0)
\z(1014.65,0)(1014.65,11.30)(1015.35,11.30)(1015.35,0)
\z(1015.35,0)(1015.35,10.86)(1016.04,10.86)(1016.04,0)
\z(1016.04,0)(1016.04,9.61)(1016.74,9.61)(1016.74,0)
\z(1016.74,0)(1016.74,9.52)(1017.43,9.52)(1017.43,0)
\z(1017.43,0)(1017.43,10.41)(1018.13,10.41)(1018.13,0)
\z(1018.13,0)(1018.13,7.48)(1018.83,7.48)(1018.83,0)
\z(1018.83,0)(1018.83,8.54)(1019.52,8.54)(1019.52,0)
\z(1019.52,0)(1019.52,8.19)(1020.22,8.19)(1020.22,0)
\z(1020.22,0)(1020.22,6.67)(1020.91,6.67)(1020.91,0)
\z(1020.91,0)(1020.91,4.63)(1021.61,4.63)(1021.61,0)
\z(1021.61,0)(1021.61,4.27)(1022.30,4.27)(1022.30,0)
\z(1022.30,0)(1022.30,2.31)(1023.00,2.31)(1023.00,0)
\color{black}
\dottedline{12}(0,127.80)(1000,127.80)
\z(0,0)(0,640)(1000,640)(1000,0)(0,0)
\color[rgb]{0.0,0.2,0.8}
\z(1424.00,0)(1424.00,3.03)(1424.70,3.03)(1424.70,0)
\z(1424.70,0)(1424.70,4.81)(1425.39,4.81)(1425.39,0)
\z(1425.39,0)(1425.39,5.25)(1426.09,5.25)(1426.09,0)
\z(1426.09,0)(1426.09,6.14)(1426.78,6.14)(1426.78,0)
\z(1426.78,0)(1426.78,8.54)(1427.48,8.54)(1427.48,0)
\z(1427.48,0)(1427.48,9.88)(1428.17,9.88)(1428.17,0)
\z(1428.17,0)(1428.17,9.70)(1428.87,9.70)(1428.87,0)
\z(1428.87,0)(1428.87,11.12)(1429.57,11.12)(1429.57,0)
\z(1429.57,0)(1429.57,11.30)(1430.26,11.30)(1430.26,0)
\z(1430.26,0)(1430.26,11.48)(1430.96,11.48)(1430.96,0)
\z(1430.96,0)(1430.96,11.84)(1431.65,11.84)(1431.65,0)
\z(1431.65,0)(1431.65,11.75)(1432.35,11.75)(1432.35,0)
\z(1432.35,0)(1432.35,12.55)(1433.04,12.55)(1433.04,0)
\z(1433.04,0)(1433.04,15.13)(1433.74,15.13)(1433.74,0)
\z(1433.74,0)(1433.74,13.35)(1434.44,13.35)(1434.44,0)
\z(1434.44,0)(1434.44,12.73)(1435.13,12.73)(1435.13,0)
\z(1435.13,0)(1435.13,14.24)(1435.83,14.24)(1435.83,0)
\z(1435.83,0)(1435.83,13.97)(1436.52,13.97)(1436.52,0)
\z(1436.52,0)(1436.52,13.97)(1437.22,13.97)(1437.22,0)
\z(1437.22,0)(1437.22,16.55)(1437.91,16.55)(1437.91,0)
\z(1437.91,0)(1437.91,16.29)(1438.61,16.29)(1438.61,0)
\z(1438.61,0)(1438.61,16.55)(1439.31,16.55)(1439.31,0)
\z(1439.31,0)(1439.31,16.82)(1440,16.82)(1440,0)
\z(1440,0)(1440,17.98)(1440.70,17.98)(1440.70,0)
\z(1440.70,0)(1440.70,18.96)(1441.39,18.96)(1441.39,0)
\z(1441.39,0)(1441.39,17.44)(1442.09,17.44)(1442.09,0)
\z(1442.09,0)(1442.09,17.98)(1442.78,17.98)(1442.78,0)
\z(1442.78,0)(1442.78,19.94)(1443.48,19.94)(1443.48,0)
\z(1443.48,0)(1443.48,19.85)(1444.17,19.85)(1444.17,0)
\z(1444.17,0)(1444.17,19.05)(1444.87,19.05)(1444.87,0)
\z(1444.87,0)(1444.87,21.09)(1445.57,21.09)(1445.57,0)
\z(1445.57,0)(1445.57,20.83)(1446.26,20.83)(1446.26,0)
\z(1446.26,0)(1446.26,22.69)(1446.96,22.69)(1446.96,0)
\z(1446.96,0)(1446.96,22.07)(1447.65,22.07)(1447.65,0)
\z(1447.65,0)(1447.65,22.78)(1448.35,22.78)(1448.35,0)
\z(1448.35,0)(1448.35,22.16)(1449.04,22.16)(1449.04,0)
\z(1449.04,0)(1449.04,20.38)(1449.74,20.38)(1449.74,0)
\z(1449.74,0)(1449.74,21.72)(1450.44,21.72)(1450.44,0)
\z(1450.44,0)(1450.44,22.61)(1451.13,22.61)(1451.13,0)
\z(1451.13,0)(1451.13,23.05)(1451.83,23.05)(1451.83,0)
\z(1451.83,0)(1451.83,25.28)(1452.52,25.28)(1452.52,0)
\z(1452.52,0)(1452.52,24.03)(1453.22,24.03)(1453.22,0)
\z(1453.22,0)(1453.22,26.25)(1453.91,26.25)(1453.91,0)
\z(1453.91,0)(1453.91,23.67)(1454.61,23.67)(1454.61,0)
\z(1454.61,0)(1454.61,24.92)(1455.31,24.92)(1455.31,0)
\z(1455.31,0)(1455.31,23.50)(1456.00,23.50)(1456.00,0)
\z(1456.00,0)(1456.00,27.59)(1456.70,27.59)(1456.70,0)
\z(1456.70,0)(1456.70,24.65)(1457.39,24.65)(1457.39,0)
\z(1457.39,0)(1457.39,25.72)(1458.09,25.72)(1458.09,0)
\z(1458.09,0)(1458.09,25.01)(1458.78,25.01)(1458.78,0)
\z(1458.78,0)(1458.78,28.12)(1459.48,28.12)(1459.48,0)
\z(1459.48,0)(1459.48,27.59)(1460.18,27.59)(1460.18,0)
\z(1460.18,0)(1460.18,25.72)(1460.87,25.72)(1460.87,0)
\z(1460.87,0)(1460.87,28.66)(1461.57,28.66)(1461.57,0)
\z(1461.57,0)(1461.57,28.39)(1462.26,28.39)(1462.26,0)
\z(1462.26,0)(1462.26,25.36)(1462.96,25.36)(1462.96,0)
\z(1462.96,0)(1462.96,29.64)(1463.65,29.64)(1463.65,0)
\z(1463.65,0)(1463.65,30.35)(1464.35,30.35)(1464.35,0)
\z(1464.35,0)(1464.35,28.21)(1465.05,28.21)(1465.05,0)
\z(1465.05,0)(1465.05,28.12)(1465.74,28.12)(1465.74,0)
\z(1465.74,0)(1465.74,30.26)(1466.44,30.26)(1466.44,0)
\z(1466.44,0)(1466.44,32.93)(1467.13,32.93)(1467.13,0)
\z(1467.13,0)(1467.13,30.70)(1467.83,30.70)(1467.83,0)
\z(1467.83,0)(1467.83,29.64)(1468.52,29.64)(1468.52,0)
\z(1468.52,0)(1468.52,30.44)(1469.22,30.44)(1469.22,0)
\z(1469.22,0)(1469.22,27.41)(1469.92,27.41)(1469.92,0)
\z(1469.92,0)(1469.92,29.73)(1470.61,29.73)(1470.61,0)
\z(1470.61,0)(1470.61,29.19)(1471.31,29.19)(1471.31,0)
\z(1471.31,0)(1471.31,28.92)(1472.00,28.92)(1472.00,0)
\z(1472.00,0)(1472.00,26.88)(1472.70,26.88)(1472.70,0)
\z(1472.70,0)(1472.70,31.86)(1473.39,31.86)(1473.39,0)
\z(1473.39,0)(1473.39,30.70)(1474.09,30.70)(1474.09,0)
\z(1474.09,0)(1474.09,33.37)(1474.78,33.37)(1474.78,0)
\z(1474.78,0)(1474.78,31.51)(1475.48,31.51)(1475.48,0)
\z(1475.48,0)(1475.48,34.80)(1476.18,34.80)(1476.18,0)
\z(1476.18,0)(1476.18,30.62)(1476.87,30.62)(1476.87,0)
\z(1476.87,0)(1476.87,32.93)(1477.57,32.93)(1477.57,0)
\z(1477.57,0)(1477.57,32.93)(1478.26,32.93)(1478.26,0)
\z(1478.26,0)(1478.26,33.28)(1478.96,33.28)(1478.96,0)
\z(1478.96,0)(1478.96,35.42)(1479.65,35.42)(1479.65,0)
\z(1479.65,0)(1479.65,34.53)(1480.35,34.53)(1480.35,0)
\z(1480.35,0)(1480.35,37.47)(1481.05,37.47)(1481.05,0)
\z(1481.05,0)(1481.05,36.84)(1481.74,36.84)(1481.74,0)
\z(1481.74,0)(1481.74,38.89)(1482.44,38.89)(1482.44,0)
\z(1482.44,0)(1482.44,36.13)(1483.13,36.13)(1483.13,0)
\z(1483.13,0)(1483.13,36.67)(1483.83,36.67)(1483.83,0)
\z(1483.83,0)(1483.83,35.33)(1484.52,35.33)(1484.52,0)
\z(1484.52,0)(1484.52,33.46)(1485.22,33.46)(1485.22,0)
\z(1485.22,0)(1485.22,39.87)(1485.92,39.87)(1485.92,0)
\z(1485.92,0)(1485.92,37.47)(1486.61,37.47)(1486.61,0)
\z(1486.61,0)(1486.61,36.22)(1487.31,36.22)(1487.31,0)
\z(1487.31,0)(1487.31,38.18)(1488.00,38.18)(1488.00,0)
\z(1488.00,0)(1488.00,40.23)(1488.70,40.23)(1488.70,0)
\z(1488.70,0)(1488.70,39.96)(1489.39,39.96)(1489.39,0)
\z(1489.39,0)(1489.39,40.85)(1490.09,40.85)(1490.09,0)
\z(1490.09,0)(1490.09,40.67)(1490.79,40.67)(1490.79,0)
\z(1490.79,0)(1490.79,39.51)(1491.48,39.51)(1491.48,0)
\z(1491.48,0)(1491.48,38.71)(1492.18,38.71)(1492.18,0)
\z(1492.18,0)(1492.18,39.43)(1492.87,39.43)(1492.87,0)
\z(1492.87,0)(1492.87,39.34)(1493.57,39.34)(1493.57,0)
\z(1493.57,0)(1493.57,38.54)(1494.26,38.54)(1494.26,0)
\z(1494.26,0)(1494.26,39.25)(1494.96,39.25)(1494.96,0)
\z(1494.96,0)(1494.96,43.61)(1495.66,43.61)(1495.66,0)
\z(1495.66,0)(1495.66,42.54)(1496.35,42.54)(1496.35,0)
\z(1496.35,0)(1496.35,41.21)(1497.05,41.21)(1497.05,0)
\z(1497.05,0)(1497.05,40.85)(1497.74,40.85)(1497.74,0)
\z(1497.74,0)(1497.74,41.29)(1498.44,41.29)(1498.44,0)
\z(1498.44,0)(1498.44,42.27)(1499.13,42.27)(1499.13,0)
\z(1499.13,0)(1499.13,45.92)(1499.83,45.92)(1499.83,0)
\z(1499.83,0)(1499.83,44.05)(1500.53,44.05)(1500.53,0)
\z(1500.53,0)(1500.53,42.10)(1501.22,42.10)(1501.22,0)
\z(1501.22,0)(1501.22,41.03)(1501.92,41.03)(1501.92,0)
\z(1501.92,0)(1501.92,42.54)(1502.61,42.54)(1502.61,0)
\z(1502.61,0)(1502.61,42.54)(1503.31,42.54)(1503.31,0)
\z(1503.31,0)(1503.31,41.03)(1504.00,41.03)(1504.00,0)
\z(1504.00,0)(1504.00,44.50)(1504.70,44.50)(1504.70,0)
\z(1504.70,0)(1504.70,43.25)(1505.39,43.25)(1505.39,0)
\z(1505.39,0)(1505.39,44.14)(1506.09,44.14)(1506.09,0)
\z(1506.09,0)(1506.09,45.30)(1506.79,45.30)(1506.79,0)
\z(1506.79,0)(1506.79,47.44)(1507.48,47.44)(1507.48,0)
\z(1507.48,0)(1507.48,45.39)(1508.18,45.39)(1508.18,0)
\z(1508.18,0)(1508.18,46.01)(1508.87,46.01)(1508.87,0)
\z(1508.87,0)(1508.87,46.63)(1509.57,46.63)(1509.57,0)
\z(1509.57,0)(1509.57,44.50)(1510.26,44.50)(1510.26,0)
\z(1510.26,0)(1510.26,43.43)(1510.96,43.43)(1510.96,0)
\z(1510.96,0)(1510.96,46.55)(1511.66,46.55)(1511.66,0)
\z(1511.66,0)(1511.66,45.03)(1512.35,45.03)(1512.35,0)
\z(1512.35,0)(1512.35,45.21)(1513.05,45.21)(1513.05,0)
\z(1513.05,0)(1513.05,49.22)(1513.74,49.22)(1513.74,0)
\z(1513.74,0)(1513.74,49.39)(1514.44,49.39)(1514.44,0)
\z(1514.44,0)(1514.44,47.44)(1515.13,47.44)(1515.13,0)
\z(1515.13,0)(1515.13,46.19)(1515.83,46.19)(1515.83,0)
\z(1515.83,0)(1515.83,47.08)(1516.53,47.08)(1516.53,0)
\z(1516.53,0)(1516.53,47.97)(1517.22,47.97)(1517.22,0)
\z(1517.22,0)(1517.22,47.70)(1517.92,47.70)(1517.92,0)
\z(1517.92,0)(1517.92,50.28)(1518.61,50.28)(1518.61,0)
\z(1518.61,0)(1518.61,50.19)(1519.31,50.19)(1519.31,0)
\z(1519.31,0)(1519.31,46.19)(1520,46.19)(1520,0)
\z(1520,0)(1520,51.26)(1520.70,51.26)(1520.70,0)
\z(1520.70,0)(1520.70,47.88)(1521.40,47.88)(1521.40,0)
\z(1521.40,0)(1521.40,52.51)(1522.09,52.51)(1522.09,0)
\z(1522.09,0)(1522.09,46.63)(1522.79,46.63)(1522.79,0)
\z(1522.79,0)(1522.79,50.11)(1523.48,50.11)(1523.48,0)
\z(1523.48,0)(1523.48,48.95)(1524.18,48.95)(1524.18,0)
\z(1524.18,0)(1524.18,54.02)(1524.87,54.02)(1524.87,0)
\z(1524.87,0)(1524.87,49.48)(1525.57,49.48)(1525.57,0)
\z(1525.57,0)(1525.57,46.63)(1526.27,46.63)(1526.27,0)
\z(1526.27,0)(1526.27,47.70)(1526.96,47.70)(1526.96,0)
\z(1526.96,0)(1526.96,53.49)(1527.66,53.49)(1527.66,0)
\z(1527.66,0)(1527.66,53.75)(1528.35,53.75)(1528.35,0)
\z(1528.35,0)(1528.35,57.49)(1529.05,57.49)(1529.05,0)
\z(1529.05,0)(1529.05,55.27)(1529.74,55.27)(1529.74,0)
\z(1529.74,0)(1529.74,52.15)(1530.44,52.15)(1530.44,0)
\z(1530.44,0)(1530.44,54.20)(1531.14,54.20)(1531.14,0)
\z(1531.14,0)(1531.14,48.86)(1531.83,48.86)(1531.83,0)
\z(1531.83,0)(1531.83,55.27)(1532.53,55.27)(1532.53,0)
\z(1532.53,0)(1532.53,55.27)(1533.22,55.27)(1533.22,0)
\z(1533.22,0)(1533.22,50.64)(1533.92,50.64)(1533.92,0)
\z(1533.92,0)(1533.92,53.75)(1534.61,53.75)(1534.61,0)
\z(1534.61,0)(1534.61,52.69)(1535.31,52.69)(1535.31,0)
\z(1535.31,0)(1535.31,54.82)(1536.00,54.82)(1536.00,0)
\z(1536.00,0)(1536.00,56.87)(1536.70,56.87)(1536.70,0)
\z(1536.70,0)(1536.70,57.31)(1537.40,57.31)(1537.40,0)
\z(1537.40,0)(1537.40,53.84)(1538.09,53.84)(1538.09,0)
\z(1538.09,0)(1538.09,55.18)(1538.79,55.18)(1538.79,0)
\z(1538.79,0)(1538.79,53.04)(1539.48,53.04)(1539.48,0)
\z(1539.48,0)(1539.48,54.29)(1540.18,54.29)(1540.18,0)
\z(1540.18,0)(1540.18,55.36)(1540.87,55.36)(1540.87,0)
\z(1540.87,0)(1540.87,55.98)(1541.57,55.98)(1541.57,0)
\z(1541.57,0)(1541.57,57.23)(1542.27,57.23)(1542.27,0)
\z(1542.27,0)(1542.27,53.58)(1542.96,53.58)(1542.96,0)
\z(1542.96,0)(1542.96,56.60)(1543.66,56.60)(1543.66,0)
\z(1543.66,0)(1543.66,55.71)(1544.35,55.71)(1544.35,0)
\z(1544.35,0)(1544.35,58.47)(1545.05,58.47)(1545.05,0)
\z(1545.05,0)(1545.05,60.43)(1545.74,60.43)(1545.74,0)
\z(1545.74,0)(1545.74,59.09)(1546.44,59.09)(1546.44,0)
\z(1546.44,0)(1546.44,59.72)(1547.14,59.72)(1547.14,0)
\z(1547.14,0)(1547.14,62.83)(1547.83,62.83)(1547.83,0)
\z(1547.83,0)(1547.83,59.90)(1548.53,59.90)(1548.53,0)
\z(1548.53,0)(1548.53,60.16)(1549.22,60.16)(1549.22,0)
\z(1549.22,0)(1549.22,56.78)(1549.92,56.78)(1549.92,0)
\z(1549.92,0)(1549.92,62.30)(1550.61,62.30)(1550.61,0)
\z(1550.61,0)(1550.61,60.34)(1551.31,60.34)(1551.31,0)
\z(1551.31,0)(1551.31,62.03)(1552.01,62.03)(1552.01,0)
\z(1552.01,0)(1552.01,57.05)(1552.70,57.05)(1552.70,0)
\z(1552.70,0)(1552.70,65.95)(1553.40,65.95)(1553.40,0)
\z(1553.40,0)(1553.40,57.23)(1554.09,57.23)(1554.09,0)
\z(1554.09,0)(1554.09,58.38)(1554.79,58.38)(1554.79,0)
\z(1554.79,0)(1554.79,59.36)(1555.48,59.36)(1555.48,0)
\z(1555.48,0)(1555.48,56.60)(1556.18,56.60)(1556.18,0)
\z(1556.18,0)(1556.18,63.46)(1556.88,63.46)(1556.88,0)
\z(1556.88,0)(1556.88,63.99)(1557.57,63.99)(1557.57,0)
\z(1557.57,0)(1557.57,65.32)(1558.27,65.32)(1558.27,0)
\z(1558.27,0)(1558.27,63.37)(1558.96,63.37)(1558.96,0)
\z(1558.96,0)(1558.96,64.34)(1559.66,64.34)(1559.66,0)
\z(1559.66,0)(1559.66,63.46)(1560.35,63.46)(1560.35,0)
\z(1560.35,0)(1560.35,66.39)(1561.05,66.39)(1561.05,0)
\z(1561.05,0)(1561.05,64.97)(1561.75,64.97)(1561.75,0)
\z(1561.75,0)(1561.75,62.57)(1562.44,62.57)(1562.44,0)
\z(1562.44,0)(1562.44,67.28)(1563.14,67.28)(1563.14,0)
\z(1563.14,0)(1563.14,62.83)(1563.83,62.83)(1563.83,0)
\z(1563.83,0)(1563.83,67.28)(1564.53,67.28)(1564.53,0)
\z(1564.53,0)(1564.53,62.12)(1565.22,62.12)(1565.22,0)
\z(1565.22,0)(1565.22,65.50)(1565.92,65.50)(1565.92,0)
\z(1565.92,0)(1565.92,65.23)(1566.61,65.23)(1566.61,0)
\z(1566.61,0)(1566.61,62.74)(1567.31,62.74)(1567.31,0)
\z(1567.31,0)(1567.31,65.68)(1568.01,65.68)(1568.01,0)
\z(1568.01,0)(1568.01,69.51)(1568.70,69.51)(1568.70,0)
\z(1568.70,0)(1568.70,68.17)(1569.40,68.17)(1569.40,0)
\z(1569.40,0)(1569.40,70.84)(1570.09,70.84)(1570.09,0)
\z(1570.09,0)(1570.09,67.64)(1570.79,67.64)(1570.79,0)
\z(1570.79,0)(1570.79,68.44)(1571.48,68.44)(1571.48,0)
\z(1571.48,0)(1571.48,66.66)(1572.18,66.66)(1572.18,0)
\z(1572.18,0)(1572.18,66.12)(1572.88,66.12)(1572.88,0)
\z(1572.88,0)(1572.88,66.21)(1573.57,66.21)(1573.57,0)
\z(1573.57,0)(1573.57,69.24)(1574.27,69.24)(1574.27,0)
\z(1574.27,0)(1574.27,65.50)(1574.96,65.50)(1574.96,0)
\z(1574.96,0)(1574.96,64.88)(1575.66,64.88)(1575.66,0)
\z(1575.66,0)(1575.66,72.00)(1576.35,72.00)(1576.35,0)
\z(1576.35,0)(1576.35,70.13)(1577.05,70.13)(1577.05,0)
\z(1577.05,0)(1577.05,67.64)(1577.75,67.64)(1577.75,0)
\z(1577.75,0)(1577.75,67.46)(1578.44,67.46)(1578.44,0)
\z(1578.44,0)(1578.44,71.46)(1579.14,71.46)(1579.14,0)
\z(1579.14,0)(1579.14,70.04)(1579.83,70.04)(1579.83,0)
\z(1579.83,0)(1579.83,65.86)(1580.53,65.86)(1580.53,0)
\z(1580.53,0)(1580.53,71.55)(1581.22,71.55)(1581.22,0)
\z(1581.22,0)(1581.22,67.55)(1581.92,67.55)(1581.92,0)
\z(1581.92,0)(1581.92,71.02)(1582.62,71.02)(1582.62,0)
\z(1582.62,0)(1582.62,71.20)(1583.31,71.20)(1583.31,0)
\z(1583.31,0)(1583.31,69.77)(1584.01,69.77)(1584.01,0)
\z(1584.01,0)(1584.01,69.95)(1584.70,69.95)(1584.70,0)
\z(1584.70,0)(1584.70,77.34)(1585.40,77.34)(1585.40,0)
\z(1585.40,0)(1585.40,67.90)(1586.09,67.90)(1586.09,0)
\z(1586.09,0)(1586.09,68.62)(1586.79,68.62)(1586.79,0)
\z(1586.79,0)(1586.79,70.31)(1587.49,70.31)(1587.49,0)
\z(1587.49,0)(1587.49,75.29)(1588.18,75.29)(1588.18,0)
\z(1588.18,0)(1588.18,74.58)(1588.88,74.58)(1588.88,0)
\z(1588.88,0)(1588.88,71.20)(1589.57,71.20)(1589.57,0)
\z(1589.57,0)(1589.57,68.62)(1590.27,68.62)(1590.27,0)
\z(1590.27,0)(1590.27,71.29)(1590.96,71.29)(1590.96,0)
\z(1590.96,0)(1590.96,69.33)(1591.66,69.33)(1591.66,0)
\z(1591.66,0)(1591.66,78.23)(1592.36,78.23)(1592.36,0)
\z(1592.36,0)(1592.36,76.36)(1593.05,76.36)(1593.05,0)
\z(1593.05,0)(1593.05,73.24)(1593.75,73.24)(1593.75,0)
\z(1593.75,0)(1593.75,74.94)(1594.44,74.94)(1594.44,0)
\z(1594.44,0)(1594.44,73.07)(1595.14,73.07)(1595.14,0)
\z(1595.14,0)(1595.14,81.70)(1595.83,81.70)(1595.83,0)
\z(1595.83,0)(1595.83,74.22)(1596.53,74.22)(1596.53,0)
\z(1596.53,0)(1596.53,76.63)(1597.22,76.63)(1597.22,0)
\z(1597.22,0)(1597.22,72.62)(1597.92,72.62)(1597.92,0)
\z(1597.92,0)(1597.92,76.27)(1598.62,76.27)(1598.62,0)
\z(1598.62,0)(1598.62,77.16)(1599.31,77.16)(1599.31,0)
\z(1599.31,0)(1599.31,78.76)(1600.01,78.76)(1600.01,0)
\z(1600.01,0)(1600.01,78.67)(1600.70,78.67)(1600.70,0)
\z(1600.70,0)(1600.70,79.56)(1601.40,79.56)(1601.40,0)
\z(1601.40,0)(1601.40,78.32)(1602.09,78.32)(1602.09,0)
\z(1602.09,0)(1602.09,81.34)(1602.79,81.34)(1602.79,0)
\z(1602.79,0)(1602.79,78.50)(1603.49,78.50)(1603.49,0)
\z(1603.49,0)(1603.49,80.19)(1604.18,80.19)(1604.18,0)
\z(1604.18,0)(1604.18,81.97)(1604.88,81.97)(1604.88,0)
\z(1604.88,0)(1604.88,83.57)(1605.57,83.57)(1605.57,0)
\z(1605.57,0)(1605.57,80.36)(1606.27,80.36)(1606.27,0)
\z(1606.27,0)(1606.27,78.41)(1606.96,78.41)(1606.96,0)
\z(1606.96,0)(1606.96,81.88)(1607.66,81.88)(1607.66,0)
\z(1607.66,0)(1607.66,77.52)(1608.36,77.52)(1608.36,0)
\z(1608.36,0)(1608.36,83.12)(1609.05,83.12)(1609.05,0)
\z(1609.05,0)(1609.05,82.14)(1609.75,82.14)(1609.75,0)
\z(1609.75,0)(1609.75,81.97)(1610.44,81.97)(1610.44,0)
\z(1610.44,0)(1610.44,82.86)(1611.14,82.86)(1611.14,0)
\z(1611.14,0)(1611.14,83.12)(1611.83,83.12)(1611.83,0)
\z(1611.83,0)(1611.83,84.73)(1612.53,84.73)(1612.53,0)
\z(1612.53,0)(1612.53,77.69)(1613.23,77.69)(1613.23,0)
\z(1613.23,0)(1613.23,79.39)(1613.92,79.39)(1613.92,0)
\z(1613.92,0)(1613.92,89.09)(1614.62,89.09)(1614.62,0)
\z(1614.62,0)(1614.62,86.06)(1615.31,86.06)(1615.31,0)
\z(1615.31,0)(1615.31,87.57)(1616.01,87.57)(1616.01,0)
\z(1616.01,0)(1616.01,84.99)(1616.70,84.99)(1616.70,0)
\z(1616.70,0)(1616.70,83.39)(1617.40,83.39)(1617.40,0)
\z(1617.40,0)(1617.40,88.02)(1618.10,88.02)(1618.10,0)
\z(1618.10,0)(1618.10,85.44)(1618.79,85.44)(1618.79,0)
\z(1618.79,0)(1618.79,85.79)(1619.49,85.79)(1619.49,0)
\z(1619.49,0)(1619.49,84.55)(1620.18,84.55)(1620.18,0)
\z(1620.18,0)(1620.18,85.62)(1620.88,85.62)(1620.88,0)
\z(1620.88,0)(1620.88,88.55)(1621.57,88.55)(1621.57,0)
\z(1621.57,0)(1621.57,89.26)(1622.27,89.26)(1622.27,0)
\z(1622.27,0)(1622.27,91.31)(1622.97,91.31)(1622.97,0)
\z(1622.97,0)(1622.97,92.29)(1623.66,92.29)(1623.66,0)
\z(1623.66,0)(1623.66,85.88)(1624.36,85.88)(1624.36,0)
\z(1624.36,0)(1624.36,93.36)(1625.05,93.36)(1625.05,0)
\z(1625.05,0)(1625.05,84.46)(1625.75,84.46)(1625.75,0)
\z(1625.75,0)(1625.75,86.86)(1626.44,86.86)(1626.44,0)
\z(1626.44,0)(1626.44,89.18)(1627.14,89.18)(1627.14,0)
\z(1627.14,0)(1627.14,90.69)(1627.83,90.69)(1627.83,0)
\z(1627.83,0)(1627.83,93.98)(1628.53,93.98)(1628.53,0)
\z(1628.53,0)(1628.53,88.73)(1629.23,88.73)(1629.23,0)
\z(1629.23,0)(1629.23,91.22)(1629.92,91.22)(1629.92,0)
\z(1629.92,0)(1629.92,92.74)(1630.62,92.74)(1630.62,0)
\z(1630.62,0)(1630.62,91.93)(1631.31,91.93)(1631.31,0)
\z(1631.31,0)(1631.31,93.36)(1632.01,93.36)(1632.01,0)
\z(1632.01,0)(1632.01,92.56)(1632.70,92.56)(1632.70,0)
\z(1632.70,0)(1632.70,90.69)(1633.40,90.69)(1633.40,0)
\z(1633.40,0)(1633.40,94.34)(1634.10,94.34)(1634.10,0)
\z(1634.10,0)(1634.10,94.25)(1634.79,94.25)(1634.79,0)
\z(1634.79,0)(1634.79,93.71)(1635.49,93.71)(1635.49,0)
\z(1635.49,0)(1635.49,94.07)(1636.18,94.07)(1636.18,0)
\z(1636.18,0)(1636.18,91.93)(1636.88,91.93)(1636.88,0)
\z(1636.88,0)(1636.88,93.89)(1637.57,93.89)(1637.57,0)
\z(1637.57,0)(1637.57,98.96)(1638.27,98.96)(1638.27,0)
\z(1638.27,0)(1638.27,92.38)(1638.97,92.38)(1638.97,0)
\z(1638.97,0)(1638.97,90.78)(1639.66,90.78)(1639.66,0)
\z(1639.66,0)(1639.66,97.54)(1640.36,97.54)(1640.36,0)
\z(1640.36,0)(1640.36,93.98)(1641.05,93.98)(1641.05,0)
\z(1641.05,0)(1641.05,97.36)(1641.75,97.36)(1641.75,0)
\z(1641.75,0)(1641.75,99.14)(1642.44,99.14)(1642.44,0)
\z(1642.44,0)(1642.44,95.23)(1643.14,95.23)(1643.14,0)
\z(1643.14,0)(1643.14,97.01)(1643.84,97.01)(1643.84,0)
\z(1643.84,0)(1643.84,96.56)(1644.53,96.56)(1644.53,0)
\z(1644.53,0)(1644.53,93.36)(1645.23,93.36)(1645.23,0)
\z(1645.23,0)(1645.23,100.83)(1645.92,100.83)(1645.92,0)
\z(1645.92,0)(1645.92,100.21)(1646.62,100.21)(1646.62,0)
\z(1646.62,0)(1646.62,97.27)(1647.31,97.27)(1647.31,0)
\z(1647.31,0)(1647.31,98.61)(1648.01,98.61)(1648.01,0)
\z(1648.01,0)(1648.01,103.06)(1648.71,103.06)(1648.71,0)
\z(1648.71,0)(1648.71,97.63)(1649.40,97.63)(1649.40,0)
\z(1649.40,0)(1649.40,101.90)(1650.10,101.90)(1650.10,0)
\z(1650.10,0)(1650.10,99.32)(1650.79,99.32)(1650.79,0)
\z(1650.79,0)(1650.79,100.30)(1651.49,100.30)(1651.49,0)
\z(1651.49,0)(1651.49,98.07)(1652.18,98.07)(1652.18,0)
\z(1652.18,0)(1652.18,96.92)(1652.88,96.92)(1652.88,0)
\z(1652.88,0)(1652.88,100.92)(1653.58,100.92)(1653.58,0)
\z(1653.58,0)(1653.58,103.77)(1654.27,103.77)(1654.27,0)
\z(1654.27,0)(1654.27,96.47)(1654.97,96.47)(1654.97,0)
\z(1654.97,0)(1654.97,107.06)(1655.66,107.06)(1655.66,0)
\z(1655.66,0)(1655.66,100.92)(1656.36,100.92)(1656.36,0)
\z(1656.36,0)(1656.36,101.19)(1657.05,101.19)(1657.05,0)
\z(1657.05,0)(1657.05,101.19)(1657.75,101.19)(1657.75,0)
\z(1657.75,0)(1657.75,106.17)(1658.44,106.17)(1658.44,0)
\z(1658.44,0)(1658.44,104.84)(1659.14,104.84)(1659.14,0)
\z(1659.14,0)(1659.14,101.01)(1659.84,101.01)(1659.84,0)
\z(1659.84,0)(1659.84,106.97)(1660.53,106.97)(1660.53,0)
\z(1660.53,0)(1660.53,103.50)(1661.23,103.50)(1661.23,0)
\z(1661.23,0)(1661.23,112.67)(1661.92,112.67)(1661.92,0)
\z(1661.92,0)(1661.92,106.26)(1662.62,106.26)(1662.62,0)
\z(1662.62,0)(1662.62,109.82)(1663.31,109.82)(1663.31,0)
\z(1663.31,0)(1663.31,101.72)(1664.01,101.72)(1664.01,0)
\z(1664.01,0)(1664.01,105.11)(1664.71,105.11)(1664.71,0)
\z(1664.71,0)(1664.71,105.55)(1665.40,105.55)(1665.40,0)
\z(1665.40,0)(1665.40,109.11)(1666.10,109.11)(1666.10,0)
\z(1666.10,0)(1666.10,112.85)(1666.79,112.85)(1666.79,0)
\z(1666.79,0)(1666.79,106.71)(1667.49,106.71)(1667.49,0)
\z(1667.49,0)(1667.49,111.34)(1668.18,111.34)(1668.18,0)
\z(1668.18,0)(1668.18,106.35)(1668.88,106.35)(1668.88,0)
\z(1668.88,0)(1668.88,105.19)(1669.58,105.19)(1669.58,0)
\z(1669.58,0)(1669.58,109.20)(1670.27,109.20)(1670.27,0)
\z(1670.27,0)(1670.27,107.78)(1670.97,107.78)(1670.97,0)
\z(1670.97,0)(1670.97,118.46)(1671.66,118.46)(1671.66,0)
\z(1671.66,0)(1671.66,113.56)(1672.36,113.56)(1672.36,0)
\z(1672.36,0)(1672.36,115.34)(1673.05,115.34)(1673.05,0)
\z(1673.05,0)(1673.05,112.85)(1673.75,112.85)(1673.75,0)
\z(1673.75,0)(1673.75,110.09)(1674.45,110.09)(1674.45,0)
\z(1674.45,0)(1674.45,114.01)(1675.14,114.01)(1675.14,0)
\z(1675.14,0)(1675.14,116.41)(1675.84,116.41)(1675.84,0)
\z(1675.84,0)(1675.84,114.18)(1676.53,114.18)(1676.53,0)
\z(1676.53,0)(1676.53,118.63)(1677.23,118.63)(1677.23,0)
\z(1677.23,0)(1677.23,116.59)(1677.92,116.59)(1677.92,0)
\z(1677.92,0)(1677.92,117.21)(1678.62,117.21)(1678.62,0)
\z(1678.62,0)(1678.62,117.03)(1679.32,117.03)(1679.32,0)
\z(1679.32,0)(1679.32,117.12)(1680.01,117.12)(1680.01,0)
\z(1680.01,0)(1680.01,111.51)(1680.71,111.51)(1680.71,0)
\z(1680.71,0)(1680.71,116.59)(1681.40,116.59)(1681.40,0)
\z(1681.40,0)(1681.40,117.83)(1682.10,117.83)(1682.10,0)
\z(1682.10,0)(1682.10,118.46)(1682.79,118.46)(1682.79,0)
\z(1682.79,0)(1682.79,113.92)(1683.49,113.92)(1683.49,0)
\z(1683.49,0)(1683.49,117.48)(1684.19,117.48)(1684.19,0)
\z(1684.19,0)(1684.19,122.02)(1684.88,122.02)(1684.88,0)
\z(1684.88,0)(1684.88,118.54)(1685.58,118.54)(1685.58,0)
\z(1685.58,0)(1685.58,122.10)(1686.27,122.10)(1686.27,0)
\z(1686.27,0)(1686.27,125.31)(1686.97,125.31)(1686.97,0)
\z(1686.97,0)(1686.97,118.37)(1687.66,118.37)(1687.66,0)
\z(1687.66,0)(1687.66,120.41)(1688.36,120.41)(1688.36,0)
\z(1688.36,0)(1688.36,130.47)(1689.06,130.47)(1689.06,0)
\z(1689.06,0)(1689.06,125.58)(1689.75,125.58)(1689.75,0)
\z(1689.75,0)(1689.75,126.82)(1690.45,126.82)(1690.45,0)
\z(1690.45,0)(1690.45,123.62)(1691.14,123.62)(1691.14,0)
\z(1691.14,0)(1691.14,120.77)(1691.84,120.77)(1691.84,0)
\z(1691.84,0)(1691.84,124.51)(1692.53,124.51)(1692.53,0)
\z(1692.53,0)(1692.53,120.77)(1693.23,120.77)(1693.23,0)
\z(1693.23,0)(1693.23,131.00)(1693.92,131.00)(1693.92,0)
\z(1693.92,0)(1693.92,121.39)(1694.62,121.39)(1694.62,0)
\z(1694.62,0)(1694.62,124.95)(1695.32,124.95)(1695.32,0)
\z(1695.32,0)(1695.32,126.02)(1696.01,126.02)(1696.01,0)
\z(1696.01,0)(1696.01,129.40)(1696.71,129.40)(1696.71,0)
\z(1696.71,0)(1696.71,125.58)(1697.40,125.58)(1697.40,0)
\z(1697.40,0)(1697.40,130.38)(1698.10,130.38)(1698.10,0)
\z(1698.10,0)(1698.10,130.74)(1698.79,130.74)(1698.79,0)
\z(1698.79,0)(1698.79,126.11)(1699.49,126.11)(1699.49,0)
\z(1699.49,0)(1699.49,130.74)(1700.19,130.74)(1700.19,0)
\z(1700.19,0)(1700.19,129.76)(1700.88,129.76)(1700.88,0)
\z(1700.88,0)(1700.88,128.96)(1701.58,128.96)(1701.58,0)
\z(1701.58,0)(1701.58,132.78)(1702.27,132.78)(1702.27,0)
\z(1702.27,0)(1702.27,132.25)(1702.97,132.25)(1702.97,0)
\z(1702.97,0)(1702.97,134.56)(1703.66,134.56)(1703.66,0)
\z(1703.66,0)(1703.66,136.08)(1704.36,136.08)(1704.36,0)
\z(1704.36,0)(1704.36,139.19)(1705.06,139.19)(1705.06,0)
\z(1705.06,0)(1705.06,137.77)(1705.75,137.77)(1705.75,0)
\z(1705.75,0)(1705.75,131.72)(1706.45,131.72)(1706.45,0)
\z(1706.45,0)(1706.45,144.44)(1707.14,144.44)(1707.14,0)
\z(1707.14,0)(1707.14,144.35)(1707.84,144.35)(1707.84,0)
\z(1707.84,0)(1707.84,134.39)(1708.53,134.39)(1708.53,0)
\z(1708.53,0)(1708.53,135.72)(1709.23,135.72)(1709.23,0)
\z(1709.23,0)(1709.23,138.39)(1709.93,138.39)(1709.93,0)
\z(1709.93,0)(1709.93,145.87)(1710.62,145.87)(1710.62,0)
\z(1710.62,0)(1710.62,137.68)(1711.32,137.68)(1711.32,0)
\z(1711.32,0)(1711.32,145.24)(1712.01,145.24)(1712.01,0)
\z(1712.01,0)(1712.01,142.93)(1712.71,142.93)(1712.71,0)
\z(1712.71,0)(1712.71,138.57)(1713.40,138.57)(1713.40,0)
\z(1713.40,0)(1713.40,148.09)(1714.10,148.09)(1714.10,0)
\z(1714.10,0)(1714.10,137.86)(1714.80,137.86)(1714.80,0)
\z(1714.80,0)(1714.80,142.13)(1715.49,142.13)(1715.49,0)
\z(1715.49,0)(1715.49,143.20)(1716.19,143.20)(1716.19,0)
\z(1716.19,0)(1716.19,140.53)(1716.88,140.53)(1716.88,0)
\z(1716.88,0)(1716.88,143.11)(1717.58,143.11)(1717.58,0)
\z(1717.58,0)(1717.58,150.32)(1718.27,150.32)(1718.27,0)
\z(1718.27,0)(1718.27,145.69)(1718.97,145.69)(1718.97,0)
\z(1718.97,0)(1718.97,146.31)(1719.67,146.31)(1719.67,0)
\z(1719.67,0)(1719.67,152.90)(1720.36,152.90)(1720.36,0)
\z(1720.36,0)(1720.36,145.42)(1721.06,145.42)(1721.06,0)
\z(1721.06,0)(1721.06,145.07)(1721.75,145.07)(1721.75,0)
\z(1721.75,0)(1721.75,150.94)(1722.45,150.94)(1722.45,0)
\z(1722.45,0)(1722.45,153.34)(1723.14,153.34)(1723.14,0)
\z(1723.14,0)(1723.14,150.05)(1723.84,150.05)(1723.84,0)
\z(1723.84,0)(1723.84,152.54)(1724.53,152.54)(1724.53,0)
\z(1724.53,0)(1724.53,142.48)(1725.23,142.48)(1725.23,0)
\z(1725.23,0)(1725.23,160.19)(1725.93,160.19)(1725.93,0)
\z(1725.93,0)(1725.93,151.03)(1726.62,151.03)(1726.62,0)
\z(1726.62,0)(1726.62,149.25)(1727.32,149.25)(1727.32,0)
\z(1727.32,0)(1727.32,158.59)(1728.01,158.59)(1728.01,0)
\z(1728.01,0)(1728.01,146.49)(1728.71,146.49)(1728.71,0)
\z(1728.71,0)(1728.71,157.35)(1729.40,157.35)(1729.40,0)
\z(1729.40,0)(1729.40,155.57)(1730.10,155.57)(1730.10,0)
\z(1730.10,0)(1730.10,158.95)(1730.80,158.95)(1730.80,0)
\z(1730.80,0)(1730.80,157.08)(1731.49,157.08)(1731.49,0)
\z(1731.49,0)(1731.49,158.33)(1732.19,158.33)(1732.19,0)
\z(1732.19,0)(1732.19,164.11)(1732.88,164.11)(1732.88,0)
\z(1732.88,0)(1732.88,156.01)(1733.58,156.01)(1733.58,0)
\z(1733.58,0)(1733.58,166.87)(1734.27,166.87)(1734.27,0)
\z(1734.27,0)(1734.27,171.59)(1734.97,171.59)(1734.97,0)
\z(1734.97,0)(1734.97,158.68)(1735.67,158.68)(1735.67,0)
\z(1735.67,0)(1735.67,163.13)(1736.36,163.13)(1736.36,0)
\z(1736.36,0)(1736.36,161.53)(1737.06,161.53)(1737.06,0)
\z(1737.06,0)(1737.06,166.60)(1737.75,166.60)(1737.75,0)
\z(1737.75,0)(1737.75,165.18)(1738.45,165.18)(1738.45,0)
\z(1738.45,0)(1738.45,164.64)(1739.14,164.64)(1739.14,0)
\z(1739.14,0)(1739.14,177.19)(1739.84,177.19)(1739.84,0)
\z(1739.84,0)(1739.84,175.68)(1740.54,175.68)(1740.54,0)
\z(1740.54,0)(1740.54,171.50)(1741.23,171.50)(1741.23,0)
\z(1741.23,0)(1741.23,167.23)(1741.93,167.23)(1741.93,0)
\z(1741.93,0)(1741.93,183.96)(1742.62,183.96)(1742.62,0)
\z(1742.62,0)(1742.62,177.99)(1743.32,177.99)(1743.32,0)
\z(1743.32,0)(1743.32,174.88)(1744.01,174.88)(1744.01,0)
\z(1744.01,0)(1744.01,182.62)(1744.71,182.62)(1744.71,0)
\z(1744.71,0)(1744.71,172.48)(1745.41,172.48)(1745.41,0)
\z(1745.41,0)(1745.41,180.93)(1746.10,180.93)(1746.10,0)
\z(1746.10,0)(1746.10,177.99)(1746.80,177.99)(1746.80,0)
\z(1746.80,0)(1746.80,186.63)(1747.49,186.63)(1747.49,0)
\z(1747.49,0)(1747.49,186.89)(1748.19,186.89)(1748.19,0)
\z(1748.19,0)(1748.19,181.11)(1748.88,181.11)(1748.88,0)
\z(1748.88,0)(1748.88,184.67)(1749.58,184.67)(1749.58,0)
\z(1749.58,0)(1749.58,185.56)(1750.28,185.56)(1750.28,0)
\z(1750.28,0)(1750.28,184.76)(1750.97,184.76)(1750.97,0)
\z(1750.97,0)(1750.97,195.62)(1751.67,195.62)(1751.67,0)
\z(1751.67,0)(1751.67,192.95)(1752.36,192.95)(1752.36,0)
\z(1752.36,0)(1752.36,197.48)(1753.06,197.48)(1753.06,0)
\z(1753.06,0)(1753.06,196.68)(1753.75,196.68)(1753.75,0)
\z(1753.75,0)(1753.75,199.18)(1754.45,199.18)(1754.45,0)
\z(1754.45,0)(1754.45,206.56)(1755.14,206.56)(1755.14,0)
\z(1755.14,0)(1755.14,205.67)(1755.84,205.67)(1755.84,0)
\z(1755.84,0)(1755.84,210.12)(1756.54,210.12)(1756.54,0)
\z(1756.54,0)(1756.54,215.02)(1757.23,215.02)(1757.23,0)
\z(1757.23,0)(1757.23,225.34)(1757.93,225.34)(1757.93,0)
\z(1757.93,0)(1757.93,222.05)(1758.62,222.05)(1758.62,0)
\z(1758.62,0)(1758.62,233.26)(1759.32,233.26)(1759.32,0)
\z(1759.32,0)(1759.32,227.65)(1760.01,227.65)(1760.01,0)
\z(1760.01,0)(1760.01,220.89)(1760.71,220.89)(1760.71,0)
\z(1760.71,0)(1760.71,223.74)(1761.41,223.74)(1761.41,0)
\z(1761.41,0)(1761.41,219.91)(1762.10,219.91)(1762.10,0)
\z(1762.10,0)(1762.10,222.32)(1762.80,222.32)(1762.80,0)
\z(1762.80,0)(1762.80,224.27)(1763.49,224.27)(1763.49,0)
\z(1763.49,0)(1763.49,229.17)(1764.19,229.17)(1764.19,0)
\z(1764.19,0)(1764.19,229.35)(1764.88,229.35)(1764.88,0)
\z(1764.88,0)(1764.88,223.56)(1765.58,223.56)(1765.58,0)
\z(1765.58,0)(1765.58,219.65)(1766.28,219.65)(1766.28,0)
\z(1766.28,0)(1766.28,221.43)(1766.97,221.43)(1766.97,0)
\z(1766.97,0)(1766.97,220.89)(1767.67,220.89)(1767.67,0)
\z(1767.67,0)(1767.67,228.81)(1768.36,228.81)(1768.36,0)
\z(1768.36,0)(1768.36,222.85)(1769.06,222.85)(1769.06,0)
\z(1769.06,0)(1769.06,220.89)(1769.75,220.89)(1769.75,0)
\z(1769.75,0)(1769.75,224.36)(1770.45,224.36)(1770.45,0)
\z(1770.45,0)(1770.45,219.56)(1771.15,219.56)(1771.15,0)
\z(1771.15,0)(1771.15,218.67)(1771.84,218.67)(1771.84,0)
\z(1771.84,0)(1771.84,212.53)(1772.54,212.53)(1772.54,0)
\z(1772.54,0)(1772.54,221.16)(1773.23,221.16)(1773.23,0)
\z(1773.23,0)(1773.23,223.56)(1773.93,223.56)(1773.93,0)
\z(1773.93,0)(1773.93,221.07)(1774.62,221.07)(1774.62,0)
\z(1774.62,0)(1774.62,222.58)(1775.32,222.58)(1775.32,0)
\z(1775.32,0)(1775.32,222.67)(1776.02,222.67)(1776.02,0)
\z(1776.02,0)(1776.02,221.78)(1776.71,221.78)(1776.71,0)
\z(1776.71,0)(1776.71,216.44)(1777.41,216.44)(1777.41,0)
\z(1777.41,0)(1777.41,225.96)(1778.10,225.96)(1778.10,0)
\z(1778.10,0)(1778.10,220)(1778.80,220)(1778.80,0)
\z(1778.80,0)(1778.80,227.92)(1779.49,227.92)(1779.49,0)
\z(1779.49,0)(1779.49,213.95)(1780.19,213.95)(1780.19,0)
\z(1780.19,0)(1780.19,221.07)(1780.89,221.07)(1780.89,0)
\z(1780.89,0)(1780.89,220)(1781.58,220)(1781.58,0)
\z(1781.58,0)(1781.58,219.38)(1782.28,219.38)(1782.28,0)
\z(1782.28,0)(1782.28,225.16)(1782.97,225.16)(1782.97,0)
\z(1782.97,0)(1782.97,224.72)(1783.67,224.72)(1783.67,0)
\z(1783.67,0)(1783.67,221.96)(1784.36,221.96)(1784.36,0)
\z(1784.36,0)(1784.36,221.69)(1785.06,221.69)(1785.06,0)
\z(1785.06,0)(1785.06,215.73)(1785.75,215.73)(1785.75,0)
\z(1785.75,0)(1785.75,220.71)(1786.45,220.71)(1786.45,0)
\z(1786.45,0)(1786.45,221.51)(1787.15,221.51)(1787.15,0)
\z(1787.15,0)(1787.15,224.90)(1787.84,224.90)(1787.84,0)
\z(1787.84,0)(1787.84,225.07)(1788.54,225.07)(1788.54,0)
\z(1788.54,0)(1788.54,215.91)(1789.23,215.91)(1789.23,0)
\z(1789.23,0)(1789.23,219.82)(1789.93,219.82)(1789.93,0)
\z(1789.93,0)(1789.93,215.37)(1790.62,215.37)(1790.62,0)
\z(1790.62,0)(1790.62,225.52)(1791.32,225.52)(1791.32,0)
\z(1791.32,0)(1791.32,224.90)(1792.02,224.90)(1792.02,0)
\z(1792.02,0)(1792.02,217.87)(1792.71,217.87)(1792.71,0)
\z(1792.71,0)(1792.71,219.29)(1793.41,219.29)(1793.41,0)
\z(1793.41,0)(1793.41,222.67)(1794.10,222.67)(1794.10,0)
\z(1794.10,0)(1794.10,217.42)(1794.80,217.42)(1794.80,0)
\z(1794.80,0)(1794.80,215.91)(1795.49,215.91)(1795.49,0)
\z(1795.49,0)(1795.49,222.58)(1796.19,222.58)(1796.19,0)
\z(1796.19,0)(1796.19,218.22)(1796.89,218.22)(1796.89,0)
\z(1796.89,0)(1796.89,216.62)(1797.58,216.62)(1797.58,0)
\z(1797.58,0)(1797.58,215.55)(1798.28,215.55)(1798.28,0)
\z(1798.28,0)(1798.28,222.14)(1798.97,222.14)(1798.97,0)
\z(1798.97,0)(1798.97,214.04)(1799.67,214.04)(1799.67,0)
\z(1799.67,0)(1799.67,223.38)(1800.36,223.38)(1800.36,0)
\z(1800.36,0)(1800.36,219.02)(1801.06,219.02)(1801.06,0)
\z(1801.06,0)(1801.06,226.32)(1801.76,226.32)(1801.76,0)
\z(1801.76,0)(1801.76,222.58)(1802.45,222.58)(1802.45,0)
\z(1802.45,0)(1802.45,223.56)(1803.15,223.56)(1803.15,0)
\z(1803.15,0)(1803.15,220.71)(1803.84,220.71)(1803.84,0)
\z(1803.84,0)(1803.84,217.95)(1804.54,217.95)(1804.54,0)
\z(1804.54,0)(1804.54,231.04)(1805.23,231.04)(1805.23,0)
\z(1805.23,0)(1805.23,216.80)(1805.93,216.80)(1805.93,0)
\z(1805.93,0)(1805.93,226.76)(1806.63,226.76)(1806.63,0)
\z(1806.63,0)(1806.63,226.41)(1807.32,226.41)(1807.32,0)
\z(1807.32,0)(1807.32,221.78)(1808.02,221.78)(1808.02,0)
\z(1808.02,0)(1808.02,216.80)(1808.71,216.80)(1808.71,0)
\z(1808.71,0)(1808.71,218.84)(1809.41,218.84)(1809.41,0)
\z(1809.41,0)(1809.41,223.65)(1810.10,223.65)(1810.10,0)
\z(1810.10,0)(1810.10,217.60)(1810.80,217.60)(1810.80,0)
\z(1810.80,0)(1810.80,219.47)(1811.50,219.47)(1811.50,0)
\z(1811.50,0)(1811.50,217.69)(1812.19,217.69)(1812.19,0)
\z(1812.19,0)(1812.19,222.76)(1812.89,222.76)(1812.89,0)
\z(1812.89,0)(1812.89,219.02)(1813.58,219.02)(1813.58,0)
\z(1813.58,0)(1813.58,223.56)(1814.28,223.56)(1814.28,0)
\z(1814.28,0)(1814.28,215.28)(1814.97,215.28)(1814.97,0)
\z(1814.97,0)(1814.97,225.79)(1815.67,225.79)(1815.67,0)
\z(1815.67,0)(1815.67,222.14)(1816.36,222.14)(1816.36,0)
\z(1816.36,0)(1816.36,215.46)(1817.06,215.46)(1817.06,0)
\z(1817.06,0)(1817.06,221.34)(1817.76,221.34)(1817.76,0)
\z(1817.76,0)(1817.76,223.38)(1818.45,223.38)(1818.45,0)
\z(1818.45,0)(1818.45,216.80)(1819.15,216.80)(1819.15,0)
\z(1819.15,0)(1819.15,217.06)(1819.84,217.06)(1819.84,0)
\z(1819.84,0)(1819.84,223.83)(1820.54,223.83)(1820.54,0)
\z(1820.54,0)(1820.54,223.92)(1821.23,223.92)(1821.23,0)
\z(1821.23,0)(1821.23,224.81)(1821.93,224.81)(1821.93,0)
\z(1821.93,0)(1821.93,220.54)(1822.63,220.54)(1822.63,0)
\z(1822.63,0)(1822.63,216.09)(1823.32,216.09)(1823.32,0)
\z(1823.32,0)(1823.32,223.92)(1824.02,223.92)(1824.02,0)
\z(1824.02,0)(1824.02,220.09)(1824.71,220.09)(1824.71,0)
\z(1824.71,0)(1824.71,220.27)(1825.41,220.27)(1825.41,0)
\z(1825.41,0)(1825.41,218.22)(1826.10,218.22)(1826.10,0)
\z(1826.10,0)(1826.10,224.81)(1826.80,224.81)(1826.80,0)
\z(1826.80,0)(1826.80,222.67)(1827.50,222.67)(1827.50,0)
\z(1827.50,0)(1827.50,221.60)(1828.19,221.60)(1828.19,0)
\z(1828.19,0)(1828.19,216.26)(1828.89,216.26)(1828.89,0)
\z(1828.89,0)(1828.89,221.34)(1829.58,221.34)(1829.58,0)
\z(1829.58,0)(1829.58,217.87)(1830.28,217.87)(1830.28,0)
\z(1830.28,0)(1830.28,222.76)(1830.97,222.76)(1830.97,0)
\z(1830.97,0)(1830.97,214.66)(1831.67,214.66)(1831.67,0)
\z(1831.67,0)(1831.67,218.13)(1832.37,218.13)(1832.37,0)
\z(1832.37,0)(1832.37,214.39)(1833.06,214.39)(1833.06,0)
\z(1833.06,0)(1833.06,220.09)(1833.76,220.09)(1833.76,0)
\z(1833.76,0)(1833.76,226.94)(1834.45,226.94)(1834.45,0)
\z(1834.45,0)(1834.45,213.95)(1835.15,213.95)(1835.15,0)
\z(1835.15,0)(1835.15,218.04)(1835.84,218.04)(1835.84,0)
\z(1835.84,0)(1835.84,216.98)(1836.54,216.98)(1836.54,0)
\z(1836.54,0)(1836.54,217.15)(1837.24,217.15)(1837.24,0)
\z(1837.24,0)(1837.24,213.33)(1837.93,213.33)(1837.93,0)
\z(1837.93,0)(1837.93,223.21)(1838.63,223.21)(1838.63,0)
\z(1838.63,0)(1838.63,222.14)(1839.32,222.14)(1839.32,0)
\z(1839.32,0)(1839.32,217.69)(1840.02,217.69)(1840.02,0)
\z(1840.02,0)(1840.02,214.39)(1840.71,214.39)(1840.71,0)
\z(1840.71,0)(1840.71,214.48)(1841.41,214.48)(1841.41,0)
\z(1841.41,0)(1841.41,220.71)(1842.11,220.71)(1842.11,0)
\z(1842.11,0)(1842.11,214.75)(1842.80,214.75)(1842.80,0)
\z(1842.80,0)(1842.80,222.32)(1843.50,222.32)(1843.50,0)
\z(1843.50,0)(1843.50,216.71)(1844.19,216.71)(1844.19,0)
\z(1844.19,0)(1844.19,217.95)(1844.89,217.95)(1844.89,0)
\z(1844.89,0)(1844.89,221.16)(1845.58,221.16)(1845.58,0)
\z(1845.58,0)(1845.58,231.48)(1846.28,231.48)(1846.28,0)
\z(1846.28,0)(1846.28,216.71)(1846.97,216.71)(1846.97,0)
\z(1846.97,0)(1846.97,222.76)(1847.67,222.76)(1847.67,0)
\z(1847.67,0)(1847.67,229.08)(1848.37,229.08)(1848.37,0)
\z(1848.37,0)(1848.37,219.29)(1849.06,219.29)(1849.06,0)
\z(1849.06,0)(1849.06,218.31)(1849.76,218.31)(1849.76,0)
\z(1849.76,0)(1849.76,224.45)(1850.45,224.45)(1850.45,0)
\z(1850.45,0)(1850.45,222.05)(1851.15,222.05)(1851.15,0)
\z(1851.15,0)(1851.15,218.04)(1851.84,218.04)(1851.84,0)
\z(1851.84,0)(1851.84,214.75)(1852.54,214.75)(1852.54,0)
\z(1852.54,0)(1852.54,221.60)(1853.24,221.60)(1853.24,0)
\z(1853.24,0)(1853.24,216.89)(1853.93,216.89)(1853.93,0)
\z(1853.93,0)(1853.93,217.51)(1854.63,217.51)(1854.63,0)
\z(1854.63,0)(1854.63,214.13)(1855.32,214.13)(1855.32,0)
\z(1855.32,0)(1855.32,218.04)(1856.02,218.04)(1856.02,0)
\z(1856.02,0)(1856.02,220.54)(1856.71,220.54)(1856.71,0)
\z(1856.71,0)(1856.71,220.71)(1857.41,220.71)(1857.41,0)
\z(1857.41,0)(1857.41,219.65)(1858.11,219.65)(1858.11,0)
\z(1858.11,0)(1858.11,219.02)(1858.80,219.02)(1858.80,0)
\z(1858.80,0)(1858.80,220.27)(1859.50,220.27)(1859.50,0)
\z(1859.50,0)(1859.50,213.68)(1860.19,213.68)(1860.19,0)
\z(1860.19,0)(1860.19,218.13)(1860.89,218.13)(1860.89,0)
\z(1860.89,0)(1860.89,213.59)(1861.58,213.59)(1861.58,0)
\z(1861.58,0)(1861.58,219.73)(1862.28,219.73)(1862.28,0)
\z(1862.28,0)(1862.28,214.13)(1862.98,214.13)(1862.98,0)
\z(1862.98,0)(1862.98,219.11)(1863.67,219.11)(1863.67,0)
\z(1863.67,0)(1863.67,218.04)(1864.37,218.04)(1864.37,0)
\z(1864.37,0)(1864.37,217.42)(1865.06,217.42)(1865.06,0)
\z(1865.06,0)(1865.06,217.78)(1865.76,217.78)(1865.76,0)
\z(1865.76,0)(1865.76,221.78)(1866.45,221.78)(1866.45,0)
\z(1866.45,0)(1866.45,221.16)(1867.15,221.16)(1867.15,0)
\z(1867.15,0)(1867.15,212.26)(1867.85,212.26)(1867.85,0)
\z(1867.85,0)(1867.85,219.47)(1868.54,219.47)(1868.54,0)
\z(1868.54,0)(1868.54,219.11)(1869.24,219.11)(1869.24,0)
\z(1869.24,0)(1869.24,214.57)(1869.93,214.57)(1869.93,0)
\z(1869.93,0)(1869.93,225.87)(1870.63,225.87)(1870.63,0)
\z(1870.63,0)(1870.63,210.21)(1871.32,210.21)(1871.32,0)
\z(1871.32,0)(1871.32,222.58)(1872.02,222.58)(1872.02,0)
\z(1872.02,0)(1872.02,229.70)(1872.72,229.70)(1872.72,0)
\z(1872.72,0)(1872.72,221.69)(1873.41,221.69)(1873.41,0)
\z(1873.41,0)(1873.41,225.07)(1874.11,225.07)(1874.11,0)
\z(1874.11,0)(1874.11,225.87)(1874.80,225.87)(1874.80,0)
\z(1874.80,0)(1874.80,216.89)(1875.50,216.89)(1875.50,0)
\z(1875.50,0)(1875.50,217.06)(1876.19,217.06)(1876.19,0)
\z(1876.19,0)(1876.19,222.05)(1876.89,222.05)(1876.89,0)
\z(1876.89,0)(1876.89,216.53)(1877.58,216.53)(1877.58,0)
\z(1877.58,0)(1877.58,214.39)(1878.28,214.39)(1878.28,0)
\z(1878.28,0)(1878.28,212.26)(1878.98,212.26)(1878.98,0)
\z(1878.98,0)(1878.98,216.53)(1879.67,216.53)(1879.67,0)
\z(1879.67,0)(1879.67,213.50)(1880.37,213.50)(1880.37,0)
\z(1880.37,0)(1880.37,217.78)(1881.06,217.78)(1881.06,0)
\z(1881.06,0)(1881.06,221.60)(1881.76,221.60)(1881.76,0)
\z(1881.76,0)(1881.76,224.36)(1882.45,224.36)(1882.45,0)
\z(1882.45,0)(1882.45,225.61)(1883.15,225.61)(1883.15,0)
\z(1883.15,0)(1883.15,206.74)(1883.85,206.74)(1883.85,0)
\z(1883.85,0)(1883.85,216.44)(1884.54,216.44)(1884.54,0)
\z(1884.54,0)(1884.54,225.16)(1885.24,225.16)(1885.24,0)
\z(1885.24,0)(1885.24,228.46)(1885.93,228.46)(1885.93,0)
\z(1885.93,0)(1885.93,214.31)(1886.63,214.31)(1886.63,0)
\z(1886.63,0)(1886.63,218.04)(1887.32,218.04)(1887.32,0)
\z(1887.32,0)(1887.32,215.28)(1888.02,215.28)(1888.02,0)
\z(1888.02,0)(1888.02,224.81)(1888.72,224.81)(1888.72,0)
\z(1888.72,0)(1888.72,209.14)(1889.41,209.14)(1889.41,0)
\z(1889.41,0)(1889.41,222.14)(1890.11,222.14)(1890.11,0)
\z(1890.11,0)(1890.11,214.75)(1890.80,214.75)(1890.80,0)
\z(1890.80,0)(1890.80,221.51)(1891.50,221.51)(1891.50,0)
\z(1891.50,0)(1891.50,220.98)(1892.19,220.98)(1892.19,0)
\z(1892.19,0)(1892.19,212.53)(1892.89,212.53)(1892.89,0)
\z(1892.89,0)(1892.89,228.99)(1893.59,228.99)(1893.59,0)
\z(1893.59,0)(1893.59,219.65)(1894.28,219.65)(1894.28,0)
\z(1894.28,0)(1894.28,218.93)(1894.98,218.93)(1894.98,0)
\z(1894.98,0)(1894.98,207.63)(1895.67,207.63)(1895.67,0)
\z(1895.67,0)(1895.67,218.67)(1896.37,218.67)(1896.37,0)
\z(1896.37,0)(1896.37,215.64)(1897.06,215.64)(1897.06,0)
\z(1897.06,0)(1897.06,218.84)(1897.76,218.84)(1897.76,0)
\z(1897.76,0)(1897.76,222.40)(1898.46,222.40)(1898.46,0)
\z(1898.46,0)(1898.46,223.56)(1899.15,223.56)(1899.15,0)
\z(1899.15,0)(1899.15,219.91)(1899.85,219.91)(1899.85,0)
\z(1899.85,0)(1899.85,213.50)(1900.54,213.50)(1900.54,0)
\z(1900.54,0)(1900.54,220.27)(1901.24,220.27)(1901.24,0)
\z(1901.24,0)(1901.24,224.81)(1901.93,224.81)(1901.93,0)
\z(1901.93,0)(1901.93,215.91)(1902.63,215.91)(1902.63,0)
\z(1902.63,0)(1902.63,228.63)(1903.33,228.63)(1903.33,0)
\z(1903.33,0)(1903.33,219.82)(1904.02,219.82)(1904.02,0)
\z(1904.02,0)(1904.02,217.95)(1904.72,217.95)(1904.72,0)
\z(1904.72,0)(1904.72,217.06)(1905.41,217.06)(1905.41,0)
\z(1905.41,0)(1905.41,218.40)(1906.11,218.40)(1906.11,0)
\z(1906.11,0)(1906.11,212.53)(1906.80,212.53)(1906.80,0)
\z(1906.80,0)(1906.80,223.21)(1907.50,223.21)(1907.50,0)
\z(1907.50,0)(1907.50,221.16)(1908.19,221.16)(1908.19,0)
\z(1908.19,0)(1908.19,221.34)(1908.89,221.34)(1908.89,0)
\z(1908.89,0)(1908.89,219.91)(1909.59,219.91)(1909.59,0)
\z(1909.59,0)(1909.59,215.20)(1910.28,215.20)(1910.28,0)
\z(1910.28,0)(1910.28,209.68)(1910.98,209.68)(1910.98,0)
\z(1910.98,0)(1910.98,224.98)(1911.67,224.98)(1911.67,0)
\z(1911.67,0)(1911.67,219.65)(1912.37,219.65)(1912.37,0)
\z(1912.37,0)(1912.37,227.48)(1913.06,227.48)(1913.06,0)
\z(1913.06,0)(1913.06,220.18)(1913.76,220.18)(1913.76,0)
\z(1913.76,0)(1913.76,220.36)(1914.46,220.36)(1914.46,0)
\z(1914.46,0)(1914.46,217.15)(1915.15,217.15)(1915.15,0)
\z(1915.15,0)(1915.15,217.87)(1915.85,217.87)(1915.85,0)
\z(1915.85,0)(1915.85,214.04)(1916.54,214.04)(1916.54,0)
\z(1916.54,0)(1916.54,222.14)(1917.24,222.14)(1917.24,0)
\z(1917.24,0)(1917.24,213.77)(1917.93,213.77)(1917.93,0)
\z(1917.93,0)(1917.93,222.76)(1918.63,222.76)(1918.63,0)
\z(1918.63,0)(1918.63,213.06)(1919.33,213.06)(1919.33,0)
\z(1919.33,0)(1919.33,221.69)(1920.02,221.69)(1920.02,0)
\z(1920.02,0)(1920.02,228.19)(1920.72,228.19)(1920.72,0)
\z(1920.72,0)(1920.72,225.43)(1921.41,225.43)(1921.41,0)
\z(1921.41,0)(1921.41,221.60)(1922.11,221.60)(1922.11,0)
\z(1922.11,0)(1922.11,211.81)(1922.80,211.81)(1922.80,0)
\z(1922.80,0)(1922.80,214.57)(1923.50,214.57)(1923.50,0)
\z(1923.50,0)(1923.50,225.34)(1924.20,225.34)(1924.20,0)
\z(1924.20,0)(1924.20,221.43)(1924.89,221.43)(1924.89,0)
\z(1924.89,0)(1924.89,218.84)(1925.59,218.84)(1925.59,0)
\z(1925.59,0)(1925.59,216.17)(1926.28,216.17)(1926.28,0)
\z(1926.28,0)(1926.28,224.36)(1926.98,224.36)(1926.98,0)
\z(1926.98,0)(1926.98,216.80)(1927.67,216.80)(1927.67,0)
\z(1927.67,0)(1927.67,216.62)(1928.37,216.62)(1928.37,0)
\z(1928.37,0)(1928.37,216.71)(1929.07,216.71)(1929.07,0)
\z(1929.07,0)(1929.07,212.88)(1929.76,212.88)(1929.76,0)
\z(1929.76,0)(1929.76,222.14)(1930.46,222.14)(1930.46,0)
\z(1930.46,0)(1930.46,216.35)(1931.15,216.35)(1931.15,0)
\z(1931.15,0)(1931.15,219.65)(1931.85,219.65)(1931.85,0)
\z(1931.85,0)(1931.85,216.09)(1932.54,216.09)(1932.54,0)
\z(1932.54,0)(1932.54,215.55)(1933.24,215.55)(1933.24,0)
\z(1933.24,0)(1933.24,218.22)(1933.94,218.22)(1933.94,0)
\z(1933.94,0)(1933.94,212.70)(1934.63,212.70)(1934.63,0)
\z(1934.63,0)(1934.63,219.73)(1935.33,219.73)(1935.33,0)
\z(1935.33,0)(1935.33,218.22)(1936.02,218.22)(1936.02,0)
\z(1936.02,0)(1936.02,213.15)(1936.72,213.15)(1936.72,0)
\z(1936.72,0)(1936.72,216.44)(1937.41,216.44)(1937.41,0)
\z(1937.41,0)(1937.41,208.34)(1938.11,208.34)(1938.11,0)
\z(1938.11,0)(1938.11,216.62)(1938.81,216.62)(1938.81,0)
\z(1938.81,0)(1938.81,215.64)(1939.50,215.64)(1939.50,0)
\z(1939.50,0)(1939.50,221.16)(1940.20,221.16)(1940.20,0)
\z(1940.20,0)(1940.20,227.92)(1940.89,227.92)(1940.89,0)
\z(1940.89,0)(1940.89,214.84)(1941.59,214.84)(1941.59,0)
\z(1941.59,0)(1941.59,218.67)(1942.28,218.67)(1942.28,0)
\z(1942.28,0)(1942.28,218.58)(1942.98,218.58)(1942.98,0)
\z(1942.98,0)(1942.98,222.05)(1943.67,222.05)(1943.67,0)
\z(1943.67,0)(1943.67,212.79)(1944.37,212.79)(1944.37,0)
\z(1944.37,0)(1944.37,217.95)(1945.07,217.95)(1945.07,0)
\z(1945.07,0)(1945.07,215.73)(1945.76,215.73)(1945.76,0)
\z(1945.76,0)(1945.76,211.90)(1946.46,211.90)(1946.46,0)
\z(1946.46,0)(1946.46,220.89)(1947.15,220.89)(1947.15,0)
\z(1947.15,0)(1947.15,229.61)(1947.85,229.61)(1947.85,0)
\z(1947.85,0)(1947.85,221.96)(1948.54,221.96)(1948.54,0)
\z(1948.54,0)(1948.54,227.12)(1949.24,227.12)(1949.24,0)
\z(1949.24,0)(1949.24,216.89)(1949.94,216.89)(1949.94,0)
\z(1949.94,0)(1949.94,224.09)(1950.63,224.09)(1950.63,0)
\z(1950.63,0)(1950.63,220.36)(1951.33,220.36)(1951.33,0)
\z(1951.33,0)(1951.33,226.85)(1952.02,226.85)(1952.02,0)
\z(1952.02,0)(1952.02,207.72)(1952.72,207.72)(1952.72,0)
\z(1952.72,0)(1952.72,220.71)(1953.41,220.71)(1953.41,0)
\z(1953.41,0)(1953.41,221.60)(1954.11,221.60)(1954.11,0)
\z(1954.11,0)(1954.11,220.98)(1954.81,220.98)(1954.81,0)
\z(1954.81,0)(1954.81,218.04)(1955.50,218.04)(1955.50,0)
\z(1955.50,0)(1955.50,216.26)(1956.20,216.26)(1956.20,0)
\z(1956.20,0)(1956.20,224.18)(1956.89,224.18)(1956.89,0)
\z(1956.89,0)(1956.89,220.71)(1957.59,220.71)(1957.59,0)
\z(1957.59,0)(1957.59,223.47)(1958.28,223.47)(1958.28,0)
\z(1958.28,0)(1958.28,217.95)(1958.98,217.95)(1958.98,0)
\z(1958.98,0)(1958.98,219.47)(1959.68,219.47)(1959.68,0)
\z(1959.68,0)(1959.68,225.52)(1960.37,225.52)(1960.37,0)
\z(1960.37,0)(1960.37,221.07)(1961.07,221.07)(1961.07,0)
\z(1961.07,0)(1961.07,222.76)(1961.76,222.76)(1961.76,0)
\z(1961.76,0)(1961.76,216.09)(1962.46,216.09)(1962.46,0)
\z(1962.46,0)(1962.46,210.30)(1963.15,210.30)(1963.15,0)
\z(1963.15,0)(1963.15,220.18)(1963.85,220.18)(1963.85,0)
\z(1963.85,0)(1963.85,222.40)(1964.55,222.40)(1964.55,0)
\z(1964.55,0)(1964.55,225.87)(1965.24,225.87)(1965.24,0)
\z(1965.24,0)(1965.24,213.24)(1965.94,213.24)(1965.94,0)
\z(1965.94,0)(1965.94,217.51)(1966.63,217.51)(1966.63,0)
\z(1966.63,0)(1966.63,217.33)(1967.33,217.33)(1967.33,0)
\z(1967.33,0)(1967.33,223.47)(1968.02,223.47)(1968.02,0)
\z(1968.02,0)(1968.02,222.94)(1968.72,222.94)(1968.72,0)
\z(1968.72,0)(1968.72,220.80)(1969.42,220.80)(1969.42,0)
\z(1969.42,0)(1969.42,220.18)(1970.11,220.18)(1970.11,0)
\z(1970.11,0)(1970.11,216.35)(1970.81,216.35)(1970.81,0)
\z(1970.81,0)(1970.81,216.98)(1971.50,216.98)(1971.50,0)
\z(1971.50,0)(1971.50,223.74)(1972.20,223.74)(1972.20,0)
\z(1972.20,0)(1972.20,223.03)(1972.89,223.03)(1972.89,0)
\z(1972.89,0)(1972.89,225.96)(1973.59,225.96)(1973.59,0)
\z(1973.59,0)(1973.59,223.03)(1974.28,223.03)(1974.28,0)
\z(1974.28,0)(1974.28,216.17)(1974.98,216.17)(1974.98,0)
\z(1974.98,0)(1974.98,211.01)(1975.68,211.01)(1975.68,0)
\z(1975.68,0)(1975.68,218.13)(1976.37,218.13)(1976.37,0)
\z(1976.37,0)(1976.37,214.22)(1977.07,214.22)(1977.07,0)
\z(1977.07,0)(1977.07,220.09)(1977.76,220.09)(1977.76,0)
\z(1977.76,0)(1977.76,224.27)(1978.46,224.27)(1978.46,0)
\z(1978.46,0)(1978.46,223.21)(1979.15,223.21)(1979.15,0)
\z(1979.15,0)(1979.15,218.31)(1979.85,218.31)(1979.85,0)
\z(1979.85,0)(1979.85,227.48)(1980.55,227.48)(1980.55,0)
\z(1980.55,0)(1980.55,225.25)(1981.24,225.25)(1981.24,0)
\z(1981.24,0)(1981.24,221.60)(1981.94,221.60)(1981.94,0)
\z(1981.94,0)(1981.94,228.28)(1982.63,228.28)(1982.63,0)
\z(1982.63,0)(1982.63,216.35)(1983.33,216.35)(1983.33,0)
\z(1983.33,0)(1983.33,217.87)(1984.02,217.87)(1984.02,0)
\z(1984.02,0)(1984.02,221.07)(1984.72,221.07)(1984.72,0)
\z(1984.72,0)(1984.72,217.06)(1985.42,217.06)(1985.42,0)
\z(1985.42,0)(1985.42,216.00)(1986.11,216.00)(1986.11,0)
\z(1986.11,0)(1986.11,219.82)(1986.81,219.82)(1986.81,0)
\z(1986.81,0)(1986.81,220.09)(1987.50,220.09)(1987.50,0)
\z(1987.50,0)(1987.50,225.70)(1988.20,225.70)(1988.20,0)
\z(1988.20,0)(1988.20,223.03)(1988.89,223.03)(1988.89,0)
\z(1988.89,0)(1988.89,217.60)(1989.59,217.60)(1989.59,0)
\z(1989.59,0)(1989.59,210.83)(1990.29,210.83)(1990.29,0)
\z(1990.29,0)(1990.29,219.65)(1990.98,219.65)(1990.98,0)
\z(1990.98,0)(1990.98,216.71)(1991.68,216.71)(1991.68,0)
\z(1991.68,0)(1991.68,217.95)(1992.37,217.95)(1992.37,0)
\z(1992.37,0)(1992.37,210.03)(1993.07,210.03)(1993.07,0)
\z(1993.07,0)(1993.07,223.65)(1993.76,223.65)(1993.76,0)
\z(1993.76,0)(1993.76,226.50)(1994.46,226.50)(1994.46,0)
\z(1994.46,0)(1994.46,217.69)(1995.16,217.69)(1995.16,0)
\z(1995.16,0)(1995.16,218.31)(1995.85,218.31)(1995.85,0)
\z(1995.85,0)(1995.85,219.82)(1996.55,219.82)(1996.55,0)
\z(1996.55,0)(1996.55,227.12)(1997.24,227.12)(1997.24,0)
\z(1997.24,0)(1997.24,218.31)(1997.94,218.31)(1997.94,0)
\z(1997.94,0)(1997.94,223.92)(1998.63,223.92)(1998.63,0)
\z(1998.63,0)(1998.63,217.42)(1999.33,217.42)(1999.33,0)
\z(1999.33,0)(1999.33,217.15)(2000.03,217.15)(2000.03,0)
\z(2000.03,0)(2000.03,221.07)(2000.72,221.07)(2000.72,0)
\z(2000.72,0)(2000.72,221.34)(2001.42,221.34)(2001.42,0)
\z(2001.42,0)(2001.42,213.77)(2002.11,213.77)(2002.11,0)
\z(2002.11,0)(2002.11,218.67)(2002.81,218.67)(2002.81,0)
\z(2002.81,0)(2002.81,214.22)(2003.50,214.22)(2003.50,0)
\z(2003.50,0)(2003.50,220.98)(2004.20,220.98)(2004.20,0)
\z(2004.20,0)(2004.20,217.24)(2004.89,217.24)(2004.89,0)
\z(2004.89,0)(2004.89,215.64)(2005.59,215.64)(2005.59,0)
\z(2005.59,0)(2005.59,217.42)(2006.29,217.42)(2006.29,0)
\z(2006.29,0)(2006.29,218.58)(2006.98,218.58)(2006.98,0)
\z(2006.98,0)(2006.98,222.05)(2007.68,222.05)(2007.68,0)
\z(2007.68,0)(2007.68,216.17)(2008.37,216.17)(2008.37,0)
\z(2008.37,0)(2008.37,218.76)(2009.07,218.76)(2009.07,0)
\z(2009.07,0)(2009.07,213.33)(2009.76,213.33)(2009.76,0)
\z(2009.76,0)(2009.76,222.23)(2010.46,222.23)(2010.46,0)
\z(2010.46,0)(2010.46,218.22)(2011.16,218.22)(2011.16,0)
\z(2011.16,0)(2011.16,214.93)(2011.85,214.93)(2011.85,0)
\z(2011.85,0)(2011.85,215.28)(2012.55,215.28)(2012.55,0)
\z(2012.55,0)(2012.55,218.67)(2013.24,218.67)(2013.24,0)
\z(2013.24,0)(2013.24,216.09)(2013.94,216.09)(2013.94,0)
\z(2013.94,0)(2013.94,215.11)(2014.63,215.11)(2014.63,0)
\z(2014.63,0)(2014.63,218.49)(2015.33,218.49)(2015.33,0)
\z(2015.33,0)(2015.33,218.93)(2016.03,218.93)(2016.03,0)
\z(2016.03,0)(2016.03,221.43)(2016.72,221.43)(2016.72,0)
\z(2016.72,0)(2016.72,223.21)(2017.42,223.21)(2017.42,0)
\z(2017.42,0)(2017.42,225.61)(2018.11,225.61)(2018.11,0)
\z(2018.11,0)(2018.11,219.82)(2018.81,219.82)(2018.81,0)
\z(2018.81,0)(2018.81,216.09)(2019.50,216.09)(2019.50,0)
\z(2019.50,0)(2019.50,221.16)(2020.20,221.16)(2020.20,0)
\z(2020.20,0)(2020.20,214.84)(2020.90,214.84)(2020.90,0)
\z(2020.90,0)(2020.90,213.68)(2021.59,213.68)(2021.59,0)
\z(2021.59,0)(2021.59,220.98)(2022.29,220.98)(2022.29,0)
\z(2022.29,0)(2022.29,214.75)(2022.98,214.75)(2022.98,0)
\z(2022.98,0)(2022.98,216.09)(2023.68,216.09)(2023.68,0)
\z(2023.68,0)(2023.68,226.50)(2024.37,226.50)(2024.37,0)
\z(2024.37,0)(2024.37,216.80)(2025.07,216.80)(2025.07,0)
\z(2025.07,0)(2025.07,211.55)(2025.77,211.55)(2025.77,0)
\z(2025.77,0)(2025.77,215.46)(2026.46,215.46)(2026.46,0)
\z(2026.46,0)(2026.46,217.69)(2027.16,217.69)(2027.16,0)
\z(2027.16,0)(2027.16,222.67)(2027.85,222.67)(2027.85,0)
\z(2027.85,0)(2027.85,217.51)(2028.55,217.51)(2028.55,0)
\z(2028.55,0)(2028.55,220.36)(2029.24,220.36)(2029.24,0)
\z(2029.24,0)(2029.24,217.06)(2029.94,217.06)(2029.94,0)
\z(2029.94,0)(2029.94,220.62)(2030.64,220.62)(2030.64,0)
\z(2030.64,0)(2030.64,214.57)(2031.33,214.57)(2031.33,0)
\z(2031.33,0)(2031.33,216.44)(2032.03,216.44)(2032.03,0)
\z(2032.03,0)(2032.03,226.85)(2032.72,226.85)(2032.72,0)
\z(2032.72,0)(2032.72,216.89)(2033.42,216.89)(2033.42,0)
\z(2033.42,0)(2033.42,220.54)(2034.11,220.54)(2034.11,0)
\z(2034.11,0)(2034.11,221.07)(2034.81,221.07)(2034.81,0)
\z(2034.81,0)(2034.81,213.06)(2035.50,213.06)(2035.50,0)
\z(2035.50,0)(2035.50,221.78)(2036.20,221.78)(2036.20,0)
\z(2036.20,0)(2036.20,218.04)(2036.90,218.04)(2036.90,0)
\z(2036.90,0)(2036.90,220.62)(2037.59,220.62)(2037.59,0)
\z(2037.59,0)(2037.59,227.39)(2038.29,227.39)(2038.29,0)
\z(2038.29,0)(2038.29,224.27)(2038.98,224.27)(2038.98,0)
\z(2038.98,0)(2038.98,225.07)(2039.68,225.07)(2039.68,0)
\z(2039.68,0)(2039.68,217.24)(2040.37,217.24)(2040.37,0)
\z(2040.37,0)(2040.37,215.37)(2041.07,215.37)(2041.07,0)
\z(2041.07,0)(2041.07,219.82)(2041.77,219.82)(2041.77,0)
\z(2041.77,0)(2041.77,219.47)(2042.46,219.47)(2042.46,0)
\z(2042.46,0)(2042.46,224.45)(2043.16,224.45)(2043.16,0)
\z(2043.16,0)(2043.16,225.52)(2043.85,225.52)(2043.85,0)
\z(2043.85,0)(2043.85,209.68)(2044.55,209.68)(2044.55,0)
\z(2044.55,0)(2044.55,223.12)(2045.24,223.12)(2045.24,0)
\z(2045.24,0)(2045.24,220)(2045.94,220)(2045.94,0)
\z(2045.94,0)(2045.94,219.02)(2046.64,219.02)(2046.64,0)
\z(2046.64,0)(2046.64,218.22)(2047.33,218.22)(2047.33,0)
\z(2047.33,0)(2047.33,224.01)(2048.03,224.01)(2048.03,0)
\z(2048.03,0)(2048.03,219.20)(2048.72,219.20)(2048.72,0)
\z(2048.72,0)(2048.72,221.51)(2049.42,221.51)(2049.42,0)
\z(2049.42,0)(2049.42,220.98)(2050.11,220.98)(2050.11,0)
\z(2050.11,0)(2050.11,217.69)(2050.81,217.69)(2050.81,0)
\z(2050.81,0)(2050.81,227.12)(2051.51,227.12)(2051.51,0)
\z(2051.51,0)(2051.51,217.33)(2052.20,217.33)(2052.20,0)
\z(2052.20,0)(2052.20,226.23)(2052.90,226.23)(2052.90,0)
\z(2052.90,0)(2052.90,225.79)(2053.59,225.79)(2053.59,0)
\z(2053.59,0)(2053.59,221.07)(2054.29,221.07)(2054.29,0)
\z(2054.29,0)(2054.29,217.15)(2054.98,217.15)(2054.98,0)
\z(2054.98,0)(2054.98,222.32)(2055.68,222.32)(2055.68,0)
\z(2055.68,0)(2055.68,220.27)(2056.38,220.27)(2056.38,0)
\z(2056.38,0)(2056.38,217.33)(2057.07,217.33)(2057.07,0)
\z(2057.07,0)(2057.07,228.19)(2057.77,228.19)(2057.77,0)
\z(2057.77,0)(2057.77,214.22)(2058.46,214.22)(2058.46,0)
\z(2058.46,0)(2058.46,219.29)(2059.16,219.29)(2059.16,0)
\z(2059.16,0)(2059.16,219.65)(2059.85,219.65)(2059.85,0)
\z(2059.85,0)(2059.85,218.40)(2060.55,218.40)(2060.55,0)
\z(2060.55,0)(2060.55,219.38)(2061.25,219.38)(2061.25,0)
\z(2061.25,0)(2061.25,221.51)(2061.94,221.51)(2061.94,0)
\z(2061.94,0)(2061.94,213.86)(2062.64,213.86)(2062.64,0)
\z(2062.64,0)(2062.64,223.47)(2063.33,223.47)(2063.33,0)
\z(2063.33,0)(2063.33,220.18)(2064.03,220.18)(2064.03,0)
\z(2064.03,0)(2064.03,226.41)(2064.72,226.41)(2064.72,0)
\z(2064.72,0)(2064.72,215.82)(2065.42,215.82)(2065.42,0)
\z(2065.42,0)(2065.42,230.24)(2066.11,230.24)(2066.11,0)
\z(2066.11,0)(2066.11,220.54)(2066.81,220.54)(2066.81,0)
\z(2066.81,0)(2066.81,220.27)(2067.51,220.27)(2067.51,0)
\z(2067.51,0)(2067.51,220)(2068.20,220)(2068.20,0)
\z(2068.20,0)(2068.20,222.85)(2068.90,222.85)(2068.90,0)
\z(2068.90,0)(2068.90,217.33)(2069.59,217.33)(2069.59,0)
\z(2069.59,0)(2069.59,223.03)(2070.29,223.03)(2070.29,0)
\z(2070.29,0)(2070.29,216.35)(2070.98,216.35)(2070.98,0)
\z(2070.98,0)(2070.98,218.67)(2071.68,218.67)(2071.68,0)
\z(2071.68,0)(2071.68,229.08)(2072.38,229.08)(2072.38,0)
\z(2072.38,0)(2072.38,219.29)(2073.07,219.29)(2073.07,0)
\z(2073.07,0)(2073.07,219.82)(2073.77,219.82)(2073.77,0)
\z(2073.77,0)(2073.77,212.35)(2074.46,212.35)(2074.46,0)
\z(2074.46,0)(2074.46,224.45)(2075.16,224.45)(2075.16,0)
\z(2075.16,0)(2075.16,221.25)(2075.85,221.25)(2075.85,0)
\z(2075.85,0)(2075.85,219.65)(2076.55,219.65)(2076.55,0)
\z(2076.55,0)(2076.55,218.04)(2077.25,218.04)(2077.25,0)
\z(2077.25,0)(2077.25,226.59)(2077.94,226.59)(2077.94,0)
\z(2077.94,0)(2077.94,225.96)(2078.64,225.96)(2078.64,0)
\z(2078.64,0)(2078.64,225.61)(2079.33,225.61)(2079.33,0)
\z(2079.33,0)(2079.33,225.87)(2080.03,225.87)(2080.03,0)
\z(2080.03,0)(2080.03,221.34)(2080.72,221.34)(2080.72,0)
\z(2080.72,0)(2080.72,224.63)(2081.42,224.63)(2081.42,0)
\z(2081.42,0)(2081.42,223.12)(2082.12,223.12)(2082.12,0)
\z(2082.12,0)(2082.12,224.63)(2082.81,224.63)(2082.81,0)
\z(2082.81,0)(2082.81,218.93)(2083.51,218.93)(2083.51,0)
\z(2083.51,0)(2083.51,226.50)(2084.20,226.50)(2084.20,0)
\z(2084.20,0)(2084.20,226.50)(2084.90,226.50)(2084.90,0)
\z(2084.90,0)(2084.90,223.83)(2085.59,223.83)(2085.59,0)
\z(2085.59,0)(2085.59,222.23)(2086.29,222.23)(2086.29,0)
\z(2086.29,0)(2086.29,223.83)(2086.99,223.83)(2086.99,0)
\z(2086.99,0)(2086.99,226.68)(2087.68,226.68)(2087.68,0)
\z(2087.68,0)(2087.68,225.07)(2088.38,225.07)(2088.38,0)
\z(2088.38,0)(2088.38,225.70)(2089.07,225.70)(2089.07,0)
\z(2089.07,0)(2089.07,220.98)(2089.77,220.98)(2089.77,0)
\z(2089.77,0)(2089.77,215.28)(2090.46,215.28)(2090.46,0)
\z(2090.46,0)(2090.46,211.72)(2091.16,211.72)(2091.16,0)
\z(2091.16,0)(2091.16,204.87)(2091.86,204.87)(2091.86,0)
\z(2091.86,0)(2091.86,208.34)(2092.55,208.34)(2092.55,0)
\z(2092.55,0)(2092.55,203.63)(2093.25,203.63)(2093.25,0)
\z(2093.25,0)(2093.25,198.37)(2093.94,198.37)(2093.94,0)
\z(2093.94,0)(2093.94,189.21)(2094.64,189.21)(2094.64,0)
\z(2094.64,0)(2094.64,188.05)(2095.33,188.05)(2095.33,0)
\z(2095.33,0)(2095.33,191.97)(2096.03,191.97)(2096.03,0)
\z(2096.03,0)(2096.03,189.83)(2096.72,189.83)(2096.72,0)
\z(2096.72,0)(2096.72,182.80)(2097.42,182.80)(2097.42,0)
\z(2097.42,0)(2097.42,183.51)(2098.12,183.51)(2098.12,0)
\z(2098.12,0)(2098.12,179.24)(2098.81,179.24)(2098.81,0)
\z(2098.81,0)(2098.81,181.73)(2099.51,181.73)(2099.51,0)
\z(2099.51,0)(2099.51,186.36)(2100.20,186.36)(2100.20,0)
\z(2100.20,0)(2100.20,177.91)(2100.90,177.91)(2100.90,0)
\z(2100.90,0)(2100.90,182.44)(2101.59,182.44)(2101.59,0)
\z(2101.59,0)(2101.59,173.72)(2102.29,173.72)(2102.29,0)
\z(2102.29,0)(2102.29,175.41)(2102.99,175.41)(2102.99,0)
\z(2102.99,0)(2102.99,176.84)(2103.68,176.84)(2103.68,0)
\z(2103.68,0)(2103.68,175.77)(2104.38,175.77)(2104.38,0)
\z(2104.38,0)(2104.38,178.44)(2105.07,178.44)(2105.07,0)
\z(2105.07,0)(2105.07,164.91)(2105.77,164.91)(2105.77,0)
\z(2105.77,0)(2105.77,181.29)(2106.46,181.29)(2106.46,0)
\z(2106.46,0)(2106.46,172.74)(2107.16,172.74)(2107.16,0)
\z(2107.16,0)(2107.16,167.67)(2107.86,167.67)(2107.86,0)
\z(2107.86,0)(2107.86,169.81)(2108.55,169.81)(2108.55,0)
\z(2108.55,0)(2108.55,166.69)(2109.25,166.69)(2109.25,0)
\z(2109.25,0)(2109.25,159.22)(2109.94,159.22)(2109.94,0)
\z(2109.94,0)(2109.94,169.36)(2110.64,169.36)(2110.64,0)
\z(2110.64,0)(2110.64,163.75)(2111.33,163.75)(2111.33,0)
\z(2111.33,0)(2111.33,158.24)(2112.03,158.24)(2112.03,0)
\z(2112.03,0)(2112.03,165.62)(2112.73,165.62)(2112.73,0)
\z(2112.73,0)(2112.73,161.80)(2113.42,161.80)(2113.42,0)
\z(2113.42,0)(2113.42,160.82)(2114.12,160.82)(2114.12,0)
\z(2114.12,0)(2114.12,160.19)(2114.81,160.19)(2114.81,0)
\z(2114.81,0)(2114.81,152.81)(2115.51,152.81)(2115.51,0)
\z(2115.51,0)(2115.51,162.60)(2116.20,162.60)(2116.20,0)
\z(2116.20,0)(2116.20,159.31)(2116.90,159.31)(2116.90,0)
\z(2116.90,0)(2116.90,162.24)(2117.60,162.24)(2117.60,0)
\z(2117.60,0)(2117.60,155.48)(2118.29,155.48)(2118.29,0)
\z(2118.29,0)(2118.29,159.39)(2118.99,159.39)(2118.99,0)
\z(2118.99,0)(2118.99,153.25)(2119.68,153.25)(2119.68,0)
\z(2119.68,0)(2119.68,151.65)(2120.38,151.65)(2120.38,0)
\z(2120.38,0)(2120.38,152.45)(2121.07,152.45)(2121.07,0)
\z(2121.07,0)(2121.07,153.43)(2121.77,153.43)(2121.77,0)
\z(2121.77,0)(2121.77,150.41)(2122.47,150.41)(2122.47,0)
\z(2122.47,0)(2122.47,152.01)(2123.16,152.01)(2123.16,0)
\z(2123.16,0)(2123.16,150.58)(2123.86,150.58)(2123.86,0)
\z(2123.86,0)(2123.86,148.36)(2124.55,148.36)(2124.55,0)
\z(2124.55,0)(2124.55,142.13)(2125.25,142.13)(2125.25,0)
\z(2125.25,0)(2125.25,148.63)(2125.94,148.63)(2125.94,0)
\z(2125.94,0)(2125.94,142.57)(2126.64,142.57)(2126.64,0)
\z(2126.64,0)(2126.64,149.25)(2127.33,149.25)(2127.33,0)
\z(2127.33,0)(2127.33,149.69)(2128.03,149.69)(2128.03,0)
\z(2128.03,0)(2128.03,141.15)(2128.73,141.15)(2128.73,0)
\z(2128.73,0)(2128.73,150.58)(2129.42,150.58)(2129.42,0)
\z(2129.42,0)(2129.42,144.26)(2130.12,144.26)(2130.12,0)
\z(2130.12,0)(2130.12,143.37)(2130.81,143.37)(2130.81,0)
\z(2130.81,0)(2130.81,137.14)(2131.51,137.14)(2131.51,0)
\z(2131.51,0)(2131.51,145.87)(2132.20,145.87)(2132.20,0)
\z(2132.20,0)(2132.20,141.59)(2132.90,141.59)(2132.90,0)
\z(2132.90,0)(2132.90,138.92)(2133.60,138.92)(2133.60,0)
\z(2133.60,0)(2133.60,138.21)(2134.29,138.21)(2134.29,0)
\z(2134.29,0)(2134.29,136.97)(2134.99,136.97)(2134.99,0)
\z(2134.99,0)(2134.99,135.36)(2135.68,135.36)(2135.68,0)
\z(2135.68,0)(2135.68,138.39)(2136.38,138.39)(2136.38,0)
\z(2136.38,0)(2136.38,136.34)(2137.07,136.34)(2137.07,0)
\z(2137.07,0)(2137.07,135.45)(2137.77,135.45)(2137.77,0)
\z(2137.77,0)(2137.77,140.62)(2138.47,140.62)(2138.47,0)
\z(2138.47,0)(2138.47,139.81)(2139.16,139.81)(2139.16,0)
\z(2139.16,0)(2139.16,140.62)(2139.86,140.62)(2139.86,0)
\z(2139.86,0)(2139.86,141.51)(2140.55,141.51)(2140.55,0)
\z(2140.55,0)(2140.55,140.70)(2141.25,140.70)(2141.25,0)
\z(2141.25,0)(2141.25,139.90)(2141.94,139.90)(2141.94,0)
\z(2141.94,0)(2141.94,134.47)(2142.64,134.47)(2142.64,0)
\z(2142.64,0)(2142.64,132.61)(2143.34,132.61)(2143.34,0)
\z(2143.34,0)(2143.34,132.52)(2144.03,132.52)(2144.03,0)
\z(2144.03,0)(2144.03,134.74)(2144.73,134.74)(2144.73,0)
\z(2144.73,0)(2144.73,137.59)(2145.42,137.59)(2145.42,0)
\z(2145.42,0)(2145.42,134.56)(2146.12,134.56)(2146.12,0)
\z(2146.12,0)(2146.12,131.36)(2146.81,131.36)(2146.81,0)
\z(2146.81,0)(2146.81,129.40)(2147.51,129.40)(2147.51,0)
\z(2147.51,0)(2147.51,128.16)(2148.21,128.16)(2148.21,0)
\z(2148.21,0)(2148.21,128.51)(2148.90,128.51)(2148.90,0)
\z(2148.90,0)(2148.90,130.29)(2149.60,130.29)(2149.60,0)
\z(2149.60,0)(2149.60,123.17)(2150.29,123.17)(2150.29,0)
\z(2150.29,0)(2150.29,129.58)(2150.99,129.58)(2150.99,0)
\z(2150.99,0)(2150.99,129.31)(2151.68,129.31)(2151.68,0)
\z(2151.68,0)(2151.68,129.76)(2152.38,129.76)(2152.38,0)
\z(2152.38,0)(2152.38,120.86)(2153.08,120.86)(2153.08,0)
\z(2153.08,0)(2153.08,132.96)(2153.77,132.96)(2153.77,0)
\z(2153.77,0)(2153.77,119.08)(2154.47,119.08)(2154.47,0)
\z(2154.47,0)(2154.47,131.36)(2155.16,131.36)(2155.16,0)
\z(2155.16,0)(2155.16,121.48)(2155.86,121.48)(2155.86,0)
\z(2155.86,0)(2155.86,125.22)(2156.55,125.22)(2156.55,0)
\z(2156.55,0)(2156.55,129.94)(2157.25,129.94)(2157.25,0)
\z(2157.25,0)(2157.25,125.93)(2157.94,125.93)(2157.94,0)
\z(2157.94,0)(2157.94,124.51)(2158.64,124.51)(2158.64,0)
\z(2158.64,0)(2158.64,121.13)(2159.34,121.13)(2159.34,0)
\z(2159.34,0)(2159.34,123.44)(2160.03,123.44)(2160.03,0)
\z(2160.03,0)(2160.03,119.79)(2160.73,119.79)(2160.73,0)
\z(2160.73,0)(2160.73,122.10)(2161.42,122.10)(2161.42,0)
\z(2161.42,0)(2161.42,120.24)(2162.12,120.24)(2162.12,0)
\z(2162.12,0)(2162.12,118.63)(2162.81,118.63)(2162.81,0)
\z(2162.81,0)(2162.81,117.65)(2163.51,117.65)(2163.51,0)
\z(2163.51,0)(2163.51,118.63)(2164.21,118.63)(2164.21,0)
\z(2164.21,0)(2164.21,120.32)(2164.90,120.32)(2164.90,0)
\z(2164.90,0)(2164.90,119.43)(2165.60,119.43)(2165.60,0)
\z(2165.60,0)(2165.60,121.66)(2166.29,121.66)(2166.29,0)
\z(2166.29,0)(2166.29,113.03)(2166.99,113.03)(2166.99,0)
\z(2166.99,0)(2166.99,113.74)(2167.68,113.74)(2167.68,0)
\z(2167.68,0)(2167.68,117.30)(2168.38,117.30)(2168.38,0)
\z(2168.38,0)(2168.38,117.39)(2169.08,117.39)(2169.08,0)
\z(2169.08,0)(2169.08,115.79)(2169.77,115.79)(2169.77,0)
\z(2169.77,0)(2169.77,112.94)(2170.47,112.94)(2170.47,0)
\z(2170.47,0)(2170.47,111.34)(2171.16,111.34)(2171.16,0)
\z(2171.16,0)(2171.16,111.42)(2171.86,111.42)(2171.86,0)
\z(2171.86,0)(2171.86,112.76)(2172.55,112.76)(2172.55,0)
\z(2172.55,0)(2172.55,116.23)(2173.25,116.23)(2173.25,0)
\z(2173.25,0)(2173.25,116.14)(2173.95,116.14)(2173.95,0)
\z(2173.95,0)(2173.95,106.97)(2174.64,106.97)(2174.64,0)
\z(2174.64,0)(2174.64,112.94)(2175.34,112.94)(2175.34,0)
\z(2175.34,0)(2175.34,107.06)(2176.03,107.06)(2176.03,0)
\z(2176.03,0)(2176.03,113.29)(2176.73,113.29)(2176.73,0)
\z(2176.73,0)(2176.73,115.79)(2177.42,115.79)(2177.42,0)
\z(2177.42,0)(2177.42,110.71)(2178.12,110.71)(2178.12,0)
\z(2178.12,0)(2178.12,107.51)(2178.82,107.51)(2178.82,0)
\z(2178.82,0)(2178.82,108.40)(2179.51,108.40)(2179.51,0)
\z(2179.51,0)(2179.51,108.93)(2180.21,108.93)(2180.21,0)
\z(2180.21,0)(2180.21,112.31)(2180.90,112.31)(2180.90,0)
\z(2180.90,0)(2180.90,110.98)(2181.60,110.98)(2181.60,0)
\z(2181.60,0)(2181.60,108.13)(2182.29,108.13)(2182.29,0)
\z(2182.29,0)(2182.29,105.11)(2182.99,105.11)(2182.99,0)
\z(2182.99,0)(2182.99,107.69)(2183.69,107.69)(2183.69,0)
\z(2183.69,0)(2183.69,111.51)(2184.38,111.51)(2184.38,0)
\z(2184.38,0)(2184.38,114.36)(2185.08,114.36)(2185.08,0)
\z(2185.08,0)(2185.08,107.33)(2185.77,107.33)(2185.77,0)
\z(2185.77,0)(2185.77,107.33)(2186.47,107.33)(2186.47,0)
\z(2186.47,0)(2186.47,102.97)(2187.16,102.97)(2187.16,0)
\z(2187.16,0)(2187.16,102.70)(2187.86,102.70)(2187.86,0)
\z(2187.86,0)(2187.86,109.02)(2188.56,109.02)(2188.56,0)
\z(2188.56,0)(2188.56,106.00)(2189.25,106.00)(2189.25,0)
\z(2189.25,0)(2189.25,104.66)(2189.95,104.66)(2189.95,0)
\z(2189.95,0)(2189.95,101.63)(2190.64,101.63)(2190.64,0)
\z(2190.64,0)(2190.64,107.51)(2191.34,107.51)(2191.34,0)
\z(2191.34,0)(2191.34,107.24)(2192.03,107.24)(2192.03,0)
\z(2192.03,0)(2192.03,105.91)(2192.73,105.91)(2192.73,0)
\z(2192.73,0)(2192.73,105.11)(2193.42,105.11)(2193.42,0)
\z(2193.42,0)(2193.42,103.24)(2194.12,103.24)(2194.12,0)
\z(2194.12,0)(2194.12,101.10)(2194.82,101.10)(2194.82,0)
\z(2194.82,0)(2194.82,104.48)(2195.51,104.48)(2195.51,0)
\z(2195.51,0)(2195.51,100.74)(2196.21,100.74)(2196.21,0)
\z(2196.21,0)(2196.21,94.87)(2196.90,94.87)(2196.90,0)
\z(2196.90,0)(2196.90,100.66)(2197.60,100.66)(2197.60,0)
\z(2197.60,0)(2197.60,105.64)(2198.29,105.64)(2198.29,0)
\z(2198.29,0)(2198.29,99.05)(2198.99,99.05)(2198.99,0)
\z(2198.99,0)(2198.99,98.52)(2199.69,98.52)(2199.69,0)
\z(2199.69,0)(2199.69,97.81)(2200.38,97.81)(2200.38,0)
\z(2200.38,0)(2200.38,96.56)(2201.08,96.56)(2201.08,0)
\z(2201.08,0)(2201.08,97.10)(2201.77,97.10)(2201.77,0)
\z(2201.77,0)(2201.77,92.47)(2202.47,92.47)(2202.47,0)
\z(2202.47,0)(2202.47,96.03)(2203.16,96.03)(2203.16,0)
\z(2203.16,0)(2203.16,96.56)(2203.86,96.56)(2203.86,0)
\z(2203.86,0)(2203.86,91.76)(2204.56,91.76)(2204.56,0)
\z(2204.56,0)(2204.56,94.69)(2205.25,94.69)(2205.25,0)
\z(2205.25,0)(2205.25,95.58)(2205.95,95.58)(2205.95,0)
\z(2205.95,0)(2205.95,95.14)(2206.64,95.14)(2206.64,0)
\z(2206.64,0)(2206.64,96.65)(2207.34,96.65)(2207.34,0)
\z(2207.34,0)(2207.34,93.89)(2208.03,93.89)(2208.03,0)
\z(2208.03,0)(2208.03,96.12)(2208.73,96.12)(2208.73,0)
\z(2208.73,0)(2208.73,95.76)(2209.43,95.76)(2209.43,0)
\z(2209.43,0)(2209.43,102.88)(2210.12,102.88)(2210.12,0)
\z(2210.12,0)(2210.12,94.16)(2210.82,94.16)(2210.82,0)
\z(2210.82,0)(2210.82,96.12)(2211.51,96.12)(2211.51,0)
\z(2211.51,0)(2211.51,91.93)(2212.21,91.93)(2212.21,0)
\z(2212.21,0)(2212.21,89.71)(2212.90,89.71)(2212.90,0)
\z(2212.90,0)(2212.90,92.47)(2213.60,92.47)(2213.60,0)
\z(2213.60,0)(2213.60,90.96)(2214.30,90.96)(2214.30,0)
\z(2214.30,0)(2214.30,92.02)(2214.99,92.02)(2214.99,0)
\z(2214.99,0)(2214.99,97.27)(2215.69,97.27)(2215.69,0)
\z(2215.69,0)(2215.69,92.47)(2216.38,92.47)(2216.38,0)
\z(2216.38,0)(2216.38,89.71)(2217.08,89.71)(2217.08,0)
\z(2217.08,0)(2217.08,90.87)(2217.77,90.87)(2217.77,0)
\z(2217.77,0)(2217.77,84.37)(2218.47,84.37)(2218.47,0)
\z(2218.47,0)(2218.47,90.33)(2219.17,90.33)(2219.17,0)
\z(2219.17,0)(2219.17,89.98)(2219.86,89.98)(2219.86,0)
\z(2219.86,0)(2219.86,92.38)(2220.56,92.38)(2220.56,0)
\z(2220.56,0)(2220.56,88.46)(2221.25,88.46)(2221.25,0)
\z(2221.25,0)(2221.25,93.36)(2221.95,93.36)(2221.95,0)
\z(2221.95,0)(2221.95,90.15)(2222.64,90.15)(2222.64,0)
\z(2222.64,0)(2222.64,87.57)(2223.34,87.57)(2223.34,0)
\z(2223.34,0)(2223.34,84.28)(2224.03,84.28)(2224.03,0)
\z(2224.03,0)(2224.03,86.68)(2224.73,86.68)(2224.73,0)
\z(2224.73,0)(2224.73,81.61)(2225.43,81.61)(2225.43,0)
\z(2225.43,0)(2225.43,84.37)(2226.12,84.37)(2226.12,0)
\z(2226.12,0)(2226.12,82.14)(2226.82,82.14)(2226.82,0)
\z(2226.82,0)(2226.82,81.43)(2227.51,81.43)(2227.51,0)
\z(2227.51,0)(2227.51,84.90)(2228.21,84.90)(2228.21,0)
\z(2228.21,0)(2228.21,82.86)(2228.90,82.86)(2228.90,0)
\z(2228.90,0)(2228.90,89.09)(2229.60,89.09)(2229.60,0)
\z(2229.60,0)(2229.60,88.82)(2230.30,88.82)(2230.30,0)
\z(2230.30,0)(2230.30,85.97)(2230.99,85.97)(2230.99,0)
\z(2230.99,0)(2230.99,85.97)(2231.69,85.97)(2231.69,0)
\z(2231.69,0)(2231.69,80.63)(2232.38,80.63)(2232.38,0)
\z(2232.38,0)(2232.38,80.28)(2233.08,80.28)(2233.08,0)
\z(2233.08,0)(2233.08,88.02)(2233.77,88.02)(2233.77,0)
\z(2233.77,0)(2233.77,80.10)(2234.47,80.10)(2234.47,0)
\z(2234.47,0)(2234.47,82.06)(2235.17,82.06)(2235.17,0)
\z(2235.17,0)(2235.17,93.45)(2235.86,93.45)(2235.86,0)
\z(2235.86,0)(2235.86,84.46)(2236.56,84.46)(2236.56,0)
\z(2236.56,0)(2236.56,78.05)(2237.25,78.05)(2237.25,0)
\z(2237.25,0)(2237.25,83.66)(2237.95,83.66)(2237.95,0)
\z(2237.95,0)(2237.95,86.51)(2238.64,86.51)(2238.64,0)
\z(2238.64,0)(2238.64,83.75)(2239.34,83.75)(2239.34,0)
\z(2239.34,0)(2239.34,82.95)(2240.04,82.95)(2240.04,0)
\z(2240.04,0)(2240.04,86.24)(2240.73,86.24)(2240.73,0)
\z(2240.73,0)(2240.73,78.41)(2241.43,78.41)(2241.43,0)
\z(2241.43,0)(2241.43,81.34)(2242.12,81.34)(2242.12,0)
\z(2242.12,0)(2242.12,76.72)(2242.82,76.72)(2242.82,0)
\z(2242.82,0)(2242.82,80.19)(2243.51,80.19)(2243.51,0)
\z(2243.51,0)(2243.51,78.41)(2244.21,78.41)(2244.21,0)
\z(2244.21,0)(2244.21,78.23)(2244.91,78.23)(2244.91,0)
\z(2244.91,0)(2244.91,82.06)(2245.60,82.06)(2245.60,0)
\z(2245.60,0)(2245.60,77.61)(2246.30,77.61)(2246.30,0)
\z(2246.30,0)(2246.30,76.54)(2246.99,76.54)(2246.99,0)
\z(2246.99,0)(2246.99,79.03)(2247.69,79.03)(2247.69,0)
\z(2247.69,0)(2247.69,80.36)(2248.38,80.36)(2248.38,0)
\z(2248.38,0)(2248.38,78.76)(2249.08,78.76)(2249.08,0)
\z(2249.08,0)(2249.08,80.36)(2249.78,80.36)(2249.78,0)
\z(2249.78,0)(2249.78,77.16)(2250.47,77.16)(2250.47,0)
\z(2250.47,0)(2250.47,76.63)(2251.17,76.63)(2251.17,0)
\z(2251.17,0)(2251.17,76.36)(2251.86,76.36)(2251.86,0)
\z(2251.86,0)(2251.86,74.58)(2252.56,74.58)(2252.56,0)
\z(2252.56,0)(2252.56,73.78)(2253.25,73.78)(2253.25,0)
\z(2253.25,0)(2253.25,71.73)(2253.95,71.73)(2253.95,0)
\z(2253.95,0)(2253.95,79.21)(2254.64,79.21)(2254.64,0)
\z(2254.64,0)(2254.64,76.00)(2255.34,76.00)(2255.34,0)
\z(2255.34,0)(2255.34,71.91)(2256.04,71.91)(2256.04,0)
\z(2256.04,0)(2256.04,76.36)(2256.73,76.36)(2256.73,0)
\z(2256.73,0)(2256.73,75.91)(2257.43,75.91)(2257.43,0)
\z(2257.43,0)(2257.43,76.18)(2258.12,76.18)(2258.12,0)
\z(2258.12,0)(2258.12,70.84)(2258.82,70.84)(2258.82,0)
\z(2258.82,0)(2258.82,77.16)(2259.51,77.16)(2259.51,0)
\z(2259.51,0)(2259.51,74.22)(2260.21,74.22)(2260.21,0)
\z(2260.21,0)(2260.21,68.08)(2260.91,68.08)(2260.91,0)
\z(2260.91,0)(2260.91,74.22)(2261.60,74.22)(2261.60,0)
\z(2261.60,0)(2261.60,69.95)(2262.30,69.95)(2262.30,0)
\z(2262.30,0)(2262.30,71.02)(2262.99,71.02)(2262.99,0)
\z(2262.99,0)(2262.99,73.51)(2263.69,73.51)(2263.69,0)
\z(2263.69,0)(2263.69,73.60)(2264.38,73.60)(2264.38,0)
\z(2264.38,0)(2264.38,72.53)(2265.08,72.53)(2265.08,0)
\z(2265.08,0)(2265.08,71.02)(2265.78,71.02)(2265.78,0)
\z(2265.78,0)(2265.78,69.51)(2266.47,69.51)(2266.47,0)
\z(2266.47,0)(2266.47,74.76)(2267.17,74.76)(2267.17,0)
\z(2267.17,0)(2267.17,68.35)(2267.86,68.35)(2267.86,0)
\z(2267.86,0)(2267.86,72.00)(2268.56,72.00)(2268.56,0)
\z(2268.56,0)(2268.56,65.77)(2269.25,65.77)(2269.25,0)
\z(2269.25,0)(2269.25,68.26)(2269.95,68.26)(2269.95,0)
\z(2269.95,0)(2269.95,73.33)(2270.65,73.33)(2270.65,0)
\z(2270.65,0)(2270.65,69.42)(2271.34,69.42)(2271.34,0)
\z(2271.34,0)(2271.34,69.68)(2272.04,69.68)(2272.04,0)
\z(2272.04,0)(2272.04,71.11)(2272.73,71.11)(2272.73,0)
\z(2272.73,0)(2272.73,68.08)(2273.43,68.08)(2273.43,0)
\z(2273.43,0)(2273.43,63.72)(2274.12,63.72)(2274.12,0)
\z(2274.12,0)(2274.12,70.75)(2274.82,70.75)(2274.82,0)
\z(2274.82,0)(2274.82,66.04)(2275.52,66.04)(2275.52,0)
\z(2275.52,0)(2275.52,64.34)(2276.21,64.34)(2276.21,0)
\z(2276.21,0)(2276.21,70.57)(2276.91,70.57)(2276.91,0)
\z(2276.91,0)(2276.91,65.59)(2277.60,65.59)(2277.60,0)
\z(2277.60,0)(2277.60,59.81)(2278.30,59.81)(2278.30,0)
\z(2278.30,0)(2278.30,61.68)(2278.99,61.68)(2278.99,0)
\z(2278.99,0)(2278.99,64.88)(2279.69,64.88)(2279.69,0)
\z(2279.69,0)(2279.69,62.92)(2280.39,62.92)(2280.39,0)
\z(2280.39,0)(2280.39,67.55)(2281.08,67.55)(2281.08,0)
\z(2281.08,0)(2281.08,65.68)(2281.78,65.68)(2281.78,0)
\z(2281.78,0)(2281.78,62.92)(2282.47,62.92)(2282.47,0)
\z(2282.47,0)(2282.47,68.62)(2283.17,68.62)(2283.17,0)
\z(2283.17,0)(2283.17,63.99)(2283.86,63.99)(2283.86,0)
\z(2283.86,0)(2283.86,69.95)(2284.56,69.95)(2284.56,0)
\z(2284.56,0)(2284.56,61.68)(2285.25,61.68)(2285.25,0)
\z(2285.25,0)(2285.25,62.48)(2285.95,62.48)(2285.95,0)
\z(2285.95,0)(2285.95,58.47)(2286.65,58.47)(2286.65,0)
\z(2286.65,0)(2286.65,62.65)(2287.34,62.65)(2287.34,0)
\z(2287.34,0)(2287.34,65.41)(2288.04,65.41)(2288.04,0)
\z(2288.04,0)(2288.04,64.08)(2288.73,64.08)(2288.73,0)
\z(2288.73,0)(2288.73,59.81)(2289.43,59.81)(2289.43,0)
\z(2289.43,0)(2289.43,64.43)(2290.12,64.43)(2290.12,0)
\z(2290.12,0)(2290.12,60.16)(2290.82,60.16)(2290.82,0)
\z(2290.82,0)(2290.82,59.36)(2291.52,59.36)(2291.52,0)
\z(2291.52,0)(2291.52,58.92)(2292.21,58.92)(2292.21,0)
\z(2292.21,0)(2292.21,61.76)(2292.91,61.76)(2292.91,0)
\z(2292.91,0)(2292.91,60.25)(2293.60,60.25)(2293.60,0)
\z(2293.60,0)(2293.60,56.07)(2294.30,56.07)(2294.30,0)
\z(2294.30,0)(2294.30,59.36)(2294.99,59.36)(2294.99,0)
\z(2294.99,0)(2294.99,59.81)(2295.69,59.81)(2295.69,0)
\z(2295.69,0)(2295.69,59.09)(2296.39,59.09)(2296.39,0)
\z(2296.39,0)(2296.39,63.01)(2297.08,63.01)(2297.08,0)
\z(2297.08,0)(2297.08,62.57)(2297.78,62.57)(2297.78,0)
\z(2297.78,0)(2297.78,57.76)(2298.47,57.76)(2298.47,0)
\z(2298.47,0)(2298.47,58.38)(2299.17,58.38)(2299.17,0)
\z(2299.17,0)(2299.17,57.67)(2299.86,57.67)(2299.86,0)
\z(2299.86,0)(2299.86,60.16)(2300.56,60.16)(2300.56,0)
\z(2300.56,0)(2300.56,57.40)(2301.26,57.40)(2301.26,0)
\z(2301.26,0)(2301.26,58.38)(2301.95,58.38)(2301.95,0)
\z(2301.95,0)(2301.95,61.41)(2302.65,61.41)(2302.65,0)
\z(2302.65,0)(2302.65,50.37)(2303.34,50.37)(2303.34,0)
\z(2303.34,0)(2303.34,57.49)(2304.04,57.49)(2304.04,0)
\z(2304.04,0)(2304.04,52.51)(2304.73,52.51)(2304.73,0)
\z(2304.73,0)(2304.73,52.33)(2305.43,52.33)(2305.43,0)
\z(2305.43,0)(2305.43,57.49)(2306.13,57.49)(2306.13,0)
\z(2306.13,0)(2306.13,58.38)(2306.82,58.38)(2306.82,0)
\z(2306.82,0)(2306.82,57.14)(2307.52,57.14)(2307.52,0)
\z(2307.52,0)(2307.52,56.78)(2308.21,56.78)(2308.21,0)
\z(2308.21,0)(2308.21,55.36)(2308.91,55.36)(2308.91,0)
\z(2308.91,0)(2308.91,55.45)(2309.60,55.45)(2309.60,0)
\z(2309.60,0)(2309.60,52.69)(2310.30,52.69)(2310.30,0)
\z(2310.30,0)(2310.30,53.49)(2311.00,53.49)(2311.00,0)
\z(2311.00,0)(2311.00,56.78)(2311.69,56.78)(2311.69,0)
\z(2311.69,0)(2311.69,52.42)(2312.39,52.42)(2312.39,0)
\z(2312.39,0)(2312.39,55.71)(2313.08,55.71)(2313.08,0)
\z(2313.08,0)(2313.08,49.57)(2313.78,49.57)(2313.78,0)
\z(2313.78,0)(2313.78,51.53)(2314.47,51.53)(2314.47,0)
\z(2314.47,0)(2314.47,53.40)(2315.17,53.40)(2315.17,0)
\z(2315.17,0)(2315.17,53.75)(2315.86,53.75)(2315.86,0)
\z(2315.86,0)(2315.86,55.36)(2316.56,55.36)(2316.56,0)
\z(2316.56,0)(2316.56,51.26)(2317.26,51.26)(2317.26,0)
\z(2317.26,0)(2317.26,52.15)(2317.95,52.15)(2317.95,0)
\z(2317.95,0)(2317.95,53.13)(2318.65,53.13)(2318.65,0)
\z(2318.65,0)(2318.65,49.84)(2319.34,49.84)(2319.34,0)
\z(2319.34,0)(2319.34,53.31)(2320.04,53.31)(2320.04,0)
\z(2320.04,0)(2320.04,53.58)(2320.73,53.58)(2320.73,0)
\z(2320.73,0)(2320.73,50.46)(2321.43,50.46)(2321.43,0)
\z(2321.43,0)(2321.43,52.06)(2322.13,52.06)(2322.13,0)
\z(2322.13,0)(2322.13,50.46)(2322.82,50.46)(2322.82,0)
\z(2322.82,0)(2322.82,50.11)(2323.52,50.11)(2323.52,0)
\z(2323.52,0)(2323.52,48.50)(2324.21,48.50)(2324.21,0)
\z(2324.21,0)(2324.21,52.60)(2324.91,52.60)(2324.91,0)
\z(2324.91,0)(2324.91,47.70)(2325.60,47.70)(2325.60,0)
\z(2325.60,0)(2325.60,48.41)(2326.30,48.41)(2326.30,0)
\z(2326.30,0)(2326.30,50.02)(2327.00,50.02)(2327.00,0)
\z(2327.00,0)(2327.00,49.22)(2327.69,49.22)(2327.69,0)
\z(2327.69,0)(2327.69,51.00)(2328.39,51.00)(2328.39,0)
\z(2328.39,0)(2328.39,46.55)(2329.08,46.55)(2329.08,0)
\z(2329.08,0)(2329.08,46.63)(2329.78,46.63)(2329.78,0)
\z(2329.78,0)(2329.78,45.03)(2330.47,45.03)(2330.47,0)
\z(2330.47,0)(2330.47,47.52)(2331.17,47.52)(2331.17,0)
\z(2331.17,0)(2331.17,48.41)(2331.87,48.41)(2331.87,0)
\z(2331.87,0)(2331.87,47.44)(2332.56,47.44)(2332.56,0)
\z(2332.56,0)(2332.56,50.91)(2333.26,50.91)(2333.26,0)
\z(2333.26,0)(2333.26,49.22)(2333.95,49.22)(2333.95,0)
\z(2333.95,0)(2333.95,46.99)(2334.65,46.99)(2334.65,0)
\z(2334.65,0)(2334.65,46.63)(2335.34,46.63)(2335.34,0)
\z(2335.34,0)(2335.34,44.59)(2336.04,44.59)(2336.04,0)
\z(2336.04,0)(2336.04,47.88)(2336.74,47.88)(2336.74,0)
\z(2336.74,0)(2336.74,43.79)(2337.43,43.79)(2337.43,0)
\z(2337.43,0)(2337.43,46.81)(2338.13,46.81)(2338.13,0)
\z(2338.13,0)(2338.13,43.16)(2338.82,43.16)(2338.82,0)
\z(2338.82,0)(2338.82,43.16)(2339.52,43.16)(2339.52,0)
\z(2339.52,0)(2339.52,45.30)(2340.21,45.30)(2340.21,0)
\z(2340.21,0)(2340.21,44.85)(2340.91,44.85)(2340.91,0)
\z(2340.91,0)(2340.91,45.92)(2341.61,45.92)(2341.61,0)
\z(2341.61,0)(2341.61,40.94)(2342.30,40.94)(2342.30,0)
\z(2342.30,0)(2342.30,40.40)(2343.00,40.40)(2343.00,0)
\z(2343.00,0)(2343.00,40.94)(2343.69,40.94)(2343.69,0)
\z(2343.69,0)(2343.69,42.63)(2344.39,42.63)(2344.39,0)
\z(2344.39,0)(2344.39,44.68)(2345.08,44.68)(2345.08,0)
\z(2345.08,0)(2345.08,42.90)(2345.78,42.90)(2345.78,0)
\z(2345.78,0)(2345.78,45.66)(2346.47,45.66)(2346.47,0)
\z(2346.47,0)(2346.47,47.61)(2347.17,47.61)(2347.17,0)
\z(2347.17,0)(2347.17,38.54)(2347.87,38.54)(2347.87,0)
\z(2347.87,0)(2347.87,39.16)(2348.56,39.16)(2348.56,0)
\z(2348.56,0)(2348.56,36.76)(2349.26,36.76)(2349.26,0)
\z(2349.26,0)(2349.26,39.07)(2349.95,39.07)(2349.95,0)
\z(2349.95,0)(2349.95,41.12)(2350.65,41.12)(2350.65,0)
\z(2350.65,0)(2350.65,37.38)(2351.34,37.38)(2351.34,0)
\z(2351.34,0)(2351.34,39.34)(2352.04,39.34)(2352.04,0)
\z(2352.04,0)(2352.04,40.14)(2352.74,40.14)(2352.74,0)
\z(2352.74,0)(2352.74,38.62)(2353.43,38.62)(2353.43,0)
\z(2353.43,0)(2353.43,40.94)(2354.13,40.94)(2354.13,0)
\z(2354.13,0)(2354.13,39.43)(2354.82,39.43)(2354.82,0)
\z(2354.82,0)(2354.82,42.18)(2355.52,42.18)(2355.52,0)
\z(2355.52,0)(2355.52,37.47)(2356.21,37.47)(2356.21,0)
\z(2356.21,0)(2356.21,40.76)(2356.91,40.76)(2356.91,0)
\z(2356.91,0)(2356.91,37.73)(2357.61,37.73)(2357.61,0)
\z(2357.61,0)(2357.61,38.62)(2358.30,38.62)(2358.30,0)
\z(2358.30,0)(2358.30,37.47)(2359.00,37.47)(2359.00,0)
\z(2359.00,0)(2359.00,37.73)(2359.69,37.73)(2359.69,0)
\z(2359.69,0)(2359.69,36.40)(2360.39,36.40)(2360.39,0)
\z(2360.39,0)(2360.39,36.58)(2361.08,36.58)(2361.08,0)
\z(2361.08,0)(2361.08,36.93)(2361.78,36.93)(2361.78,0)
\z(2361.78,0)(2361.78,38.45)(2362.48,38.45)(2362.48,0)
\z(2362.48,0)(2362.48,35.87)(2363.17,35.87)(2363.17,0)
\z(2363.17,0)(2363.17,36.67)(2363.87,36.67)(2363.87,0)
\z(2363.87,0)(2363.87,35.33)(2364.56,35.33)(2364.56,0)
\z(2364.56,0)(2364.56,35.33)(2365.26,35.33)(2365.26,0)
\z(2365.26,0)(2365.26,33.02)(2365.95,33.02)(2365.95,0)
\z(2365.95,0)(2365.95,33.73)(2366.65,33.73)(2366.65,0)
\z(2366.65,0)(2366.65,33.28)(2367.35,33.28)(2367.35,0)
\z(2367.35,0)(2367.35,32.57)(2368.04,32.57)(2368.04,0)
\z(2368.04,0)(2368.04,35.42)(2368.74,35.42)(2368.74,0)
\z(2368.74,0)(2368.74,35.24)(2369.43,35.24)(2369.43,0)
\z(2369.43,0)(2369.43,36.40)(2370.13,36.40)(2370.13,0)
\z(2370.13,0)(2370.13,31.33)(2370.82,31.33)(2370.82,0)
\z(2370.82,0)(2370.82,34.00)(2371.52,34.00)(2371.52,0)
\z(2371.52,0)(2371.52,33.82)(2372.22,33.82)(2372.22,0)
\z(2372.22,0)(2372.22,35.24)(2372.91,35.24)(2372.91,0)
\z(2372.91,0)(2372.91,32.39)(2373.61,32.39)(2373.61,0)
\z(2373.61,0)(2373.61,34.44)(2374.30,34.44)(2374.30,0)
\z(2374.30,0)(2374.30,30.44)(2375.00,30.44)(2375.00,0)
\z(2375.00,0)(2375.00,31.42)(2375.69,31.42)(2375.69,0)
\z(2375.69,0)(2375.69,31.95)(2376.39,31.95)(2376.39,0)
\z(2376.39,0)(2376.39,30.62)(2377.08,30.62)(2377.08,0)
\z(2377.08,0)(2377.08,31.51)(2377.78,31.51)(2377.78,0)
\z(2377.78,0)(2377.78,27.41)(2378.48,27.41)(2378.48,0)
\z(2378.48,0)(2378.48,30.26)(2379.17,30.26)(2379.17,0)
\z(2379.17,0)(2379.17,27.32)(2379.87,27.32)(2379.87,0)
\z(2379.87,0)(2379.87,29.10)(2380.56,29.10)(2380.56,0)
\z(2380.56,0)(2380.56,28.30)(2381.26,28.30)(2381.26,0)
\z(2381.26,0)(2381.26,31.15)(2381.95,31.15)(2381.95,0)
\z(2381.95,0)(2381.95,31.42)(2382.65,31.42)(2382.65,0)
\z(2382.65,0)(2382.65,25.63)(2383.35,25.63)(2383.35,0)
\z(2383.35,0)(2383.35,28.39)(2384.04,28.39)(2384.04,0)
\z(2384.04,0)(2384.04,29.73)(2384.74,29.73)(2384.74,0)
\z(2384.74,0)(2384.74,27.32)(2385.43,27.32)(2385.43,0)
\z(2385.43,0)(2385.43,28.03)(2386.13,28.03)(2386.13,0)
\z(2386.13,0)(2386.13,27.23)(2386.82,27.23)(2386.82,0)
\z(2386.82,0)(2386.82,25.99)(2387.52,25.99)(2387.52,0)
\z(2387.52,0)(2387.52,25.36)(2388.22,25.36)(2388.22,0)
\z(2388.22,0)(2388.22,24.47)(2388.91,24.47)(2388.91,0)
\z(2388.91,0)(2388.91,28.84)(2389.61,28.84)(2389.61,0)
\z(2389.61,0)(2389.61,26.43)(2390.30,26.43)(2390.30,0)
\z(2390.30,0)(2390.30,25.28)(2391.00,25.28)(2391.00,0)
\z(2391.00,0)(2391.00,24.83)(2391.69,24.83)(2391.69,0)
\z(2391.69,0)(2391.69,25.54)(2392.39,25.54)(2392.39,0)
\z(2392.39,0)(2392.39,24.56)(2393.09,24.56)(2393.09,0)
\z(2393.09,0)(2393.09,24.56)(2393.78,24.56)(2393.78,0)
\z(2393.78,0)(2393.78,24.83)(2394.48,24.83)(2394.48,0)
\z(2394.48,0)(2394.48,22.61)(2395.17,22.61)(2395.17,0)
\z(2395.17,0)(2395.17,24.12)(2395.87,24.12)(2395.87,0)
\z(2395.87,0)(2395.87,23.76)(2396.56,23.76)(2396.56,0)
\z(2396.56,0)(2396.56,22.52)(2397.26,22.52)(2397.26,0)
\z(2397.26,0)(2397.26,23.58)(2397.96,23.58)(2397.96,0)
\z(2397.96,0)(2397.96,21.72)(2398.65,21.72)(2398.65,0)
\z(2398.65,0)(2398.65,21.45)(2399.35,21.45)(2399.35,0)
\z(2399.35,0)(2399.35,20.47)(2400.04,20.47)(2400.04,0)
\z(2400.04,0)(2400.04,19.49)(2400.74,19.49)(2400.74,0)
\z(2400.74,0)(2400.74,19.67)(2401.43,19.67)(2401.43,0)
\z(2401.43,0)(2401.43,22.61)(2402.13,22.61)(2402.13,0)
\z(2402.13,0)(2402.13,19.49)(2402.83,19.49)(2402.83,0)
\z(2402.83,0)(2402.83,18.51)(2403.52,18.51)(2403.52,0)
\z(2403.52,0)(2403.52,18.78)(2404.22,18.78)(2404.22,0)
\z(2404.22,0)(2404.22,19.49)(2404.91,19.49)(2404.91,0)
\z(2404.91,0)(2404.91,18.24)(2405.61,18.24)(2405.61,0)
\z(2405.61,0)(2405.61,18.96)(2406.30,18.96)(2406.30,0)
\z(2406.30,0)(2406.30,16.20)(2407.00,16.20)(2407.00,0)
\z(2407.00,0)(2407.00,17.00)(2407.69,17.00)(2407.69,0)
\z(2407.69,0)(2407.69,16.38)(2408.39,16.38)(2408.39,0)
\z(2408.39,0)(2408.39,19.05)(2409.09,19.05)(2409.09,0)
\z(2409.09,0)(2409.09,17.71)(2409.78,17.71)(2409.78,0)
\z(2409.78,0)(2409.78,13.35)(2410.48,13.35)(2410.48,0)
\z(2410.48,0)(2410.48,13.17)(2411.17,13.17)(2411.17,0)
\z(2411.17,0)(2411.17,15.31)(2411.87,15.31)(2411.87,0)
\z(2411.87,0)(2411.87,13.88)(2412.56,13.88)(2412.56,0)
\z(2412.56,0)(2412.56,13.97)(2413.26,13.97)(2413.26,0)
\z(2413.26,0)(2413.26,15.40)(2413.96,15.40)(2413.96,0)
\z(2413.96,0)(2413.96,12.99)(2414.65,12.99)(2414.65,0)
\z(2414.65,0)(2414.65,11.48)(2415.35,11.48)(2415.35,0)
\z(2415.35,0)(2415.35,11.12)(2416.04,11.12)(2416.04,0)
\z(2416.04,0)(2416.04,12.28)(2416.74,12.28)(2416.74,0)
\z(2416.74,0)(2416.74,9.88)(2417.43,9.88)(2417.43,0)
\z(2417.43,0)(2417.43,9.34)(2418.13,9.34)(2418.13,0)
\z(2418.13,0)(2418.13,10.32)(2418.83,10.32)(2418.83,0)
\z(2418.83,0)(2418.83,8.45)(2419.52,8.45)(2419.52,0)
\z(2419.52,0)(2419.52,8.28)(2420.22,8.28)(2420.22,0)
\z(2420.22,0)(2420.22,7.12)(2420.91,7.12)(2420.91,0)
\z(2420.91,0)(2420.91,4.81)(2421.61,4.81)(2421.61,0)
\z(2421.61,0)(2421.61,4.63)(2422.30,4.63)(2422.30,0)
\z(2422.30,0)(2422.30,2.49)(2423.00,2.49)(2423.00,0)
\color{black}
\dottedline{12}(1400,127.80)(2400,127.80)
\z(1400,0)(1400,640)(2400,640)(2400,0)(1400,0)
\end{picture}

